Feature Clustering for Accelerating Parallel Coordinate Descent

Large-scale L1-regularized loss minimization problems arise in high-dimensional applications such as compressed sensing and high-dimensional supervised learning, including classification and regression problems. High-performance algorithms and implementations are critical to efficiently solving these problems. Building upon previous work on coordinate descent algorithms for L1-regularized problems, we introduce a novel family of algorithms called block-greedy coordinate descent that includes, as special cases, several existing algorithms such as SCD, Greedy CD, Shotgun, and Thread-Greedy. We give a unified convergence analysis for the family of block-greedy algorithms. The analysis suggests that block-greedy coordinate descent can better exploit parallelism if features are clustered so that the maximum inner product between features in different blocks is small. Our theoretical convergence analysis is supported with experimental re- sults using data from diverse real-world applications. We hope that algorithmic approaches and convergence analysis we provide will not only advance the field, but will also encourage researchers to systematically explore the design space of algorithms for solving large-scale L1-regularization problems.

==> results/kdda.txt <==
lambda=0.000001 		  Tot-time=10000 
************************************
Parsing graph in Matrix Market format: 
Within parse_MatrixMarket_CSC()
Coloring Rouinte: Number of threads: 48
 Number of procs: 48
%%MatrixMarket matrix coordinate real general
|S|= 8407752, |T|= 20216830, |E|= 305613510 
Matrix is of type: Unsymmetric Real or Complex
Done reading from file.
Done cumulative addition for edgeListPtrs:   0.062742 sec.
Sanity Check: |E| = 305613510, rowPtr[NV]= 305613510
Time for allocating memory for marks and edgeList = 0.000027
Building edgeList...
Time for building edgeList = 2.774402
Time taken to read and build graph is 180.45 sec.
************************************
Building CSR format... 
Time taken to build CSR format: 0.00 sec.
************************************
Normalizing...Time to compute normalized matrix: 1.402144
Building CSR format from CSC format...
|Rows|= 8407752, |Cols|= 20216830, |E|= 305613510 
Built colPtrs in 0.013 seconds
Sanity Check: |E| = 305613510, colPtr[NRows]= 305613510
Building edgeList...
Time for building edgeList = 19.273091
Time to allocate memory for r, y, w and z: 0.000027
Within parse_YVector()
Number of threads: 48
 Number of procs: 48
|Y|= 8407752
Reading the Y values...
Done reading from file. It took 2.666675 seconds.
************************************
Calling algorithms...
26	631775
12	631775
11	631775
10	631775
24	631775
17	631775
28	631775
15	631775
29	631775
14	631775
30	352833
16	631775
21	631775
19	631775
25	631775
13	631775
27	631775
31	0
22	631775
23	631775
9	735098
18	631775
20	631775
8	1263547
7	1353338
6	2082157
5	2913030
4	4201122
3	5949141
0	250781335
1	14668231
2	8678178
alg	cluster	lambda	activeBlocks	time	iter	updates	nnz	obj
bg	0	1.000000e-06	32	2	1	32	32	0.693147
bg	0	1.000000e-06	32	4	2	64	32	0.693147
bg	0	1.000000e-06	32	7	3	96	32	0.693147
bg	0	1.000000e-06	32	10	4	128	32	0.693147
bg	0	1.000000e-06	32	12	5	160	32	0.693147
bg	0	1.000000e-06	32	15	6	192	32	0.693147
bg	0	1.000000e-06	32	17	7	224	32	0.693147
bg	0	1.000000e-06	32	20	8	256	32	0.693147
bg	0	1.000000e-06	32	22	9	288	32	0.693146
bg	0	1.000000e-06	32	25	10	320	32	0.693146
bg	0	1.000000e-06	32	27	11	352	32	0.693146
bg	0	1.000000e-06	32	30	12	384	32	0.693146
bg	0	1.000000e-06	32	32	13	416	32	0.693146
bg	0	1.000000e-06	32	35	14	448	32	0.693146
bg	0	1.000000e-06	32	38	15	480	32	0.693146
bg	0	1.000000e-06	32	40	16	512	32	0.693146
bg	0	1.000000e-06	32	43	17	544	32	0.693146
bg	0	1.000000e-06	32	45	18	576	32	0.693146
bg	0	1.000000e-06	32	48	19	608	32	0.693146
bg	0	1.000000e-06	32	50	20	640	32	0.693146
bg	0	1.000000e-06	32	53	21	672	32	0.693145
bg	0	1.000000e-06	32	55	22	704	32	0.693145
bg	0	1.000000e-06	32	58	23	736	32	0.693145
bg	0	1.000000e-06	32	61	24	768	32	0.693145
bg	0	1.000000e-06	32	63	25	800	32	0.693145
bg	0	1.000000e-06	32	66	26	832	32	0.693145
bg	0	1.000000e-06	32	68	27	864	32	0.693145
bg	0	1.000000e-06	32	71	28	896	32	0.693145
bg	0	1.000000e-06	32	73	29	928	32	0.693145
bg	0	1.000000e-06	32	76	30	960	32	0.693145
bg	0	1.000000e-06	32	78	31	992	32	0.693145
bg	0	1.000000e-06	32	81	32	1024	32	0.693144
bg	0	1.000000e-06	32	83	33	1056	32	0.693144
bg	0	1.000000e-06	32	86	34	1088	32	0.693144
bg	0	1.000000e-06	32	89	35	1120	32	0.693144
bg	0	1.000000e-06	32	91	36	1152	32	0.693144
bg	0	1.000000e-06	32	94	37	1184	32	0.693144
bg	0	1.000000e-06	32	96	38	1216	32	0.693144
bg	0	1.000000e-06	32	99	39	1248	32	0.693144
bg	0	1.000000e-06	32	101	40	1280	32	0.693144
bg	0	1.000000e-06	32	104	41	1312	32	0.693144
bg	0	1.000000e-06	32	106	42	1344	32	0.693144
bg	0	1.000000e-06	32	109	43	1376	32	0.693144
bg	0	1.000000e-06	32	111	44	1408	32	0.693144
bg	0	1.000000e-06	32	114	45	1440	32	0.693143
bg	0	1.000000e-06	32	117	46	1472	32	0.693143
bg	0	1.000000e-06	32	119	47	1504	32	0.693143
bg	0	1.000000e-06	32	122	48	1536	32	0.693143
bg	0	1.000000e-06	32	124	49	1568	32	0.693143
bg	0	1.000000e-06	32	127	50	1600	32	0.693143
bg	0	1.000000e-06	32	129	51	1632	32	0.693143
bg	0	1.000000e-06	32	132	52	1664	32	0.693143
bg	0	1.000000e-06	32	134	53	1696	32	0.693143
bg	0	1.000000e-06	32	137	54	1728	32	0.693143
bg	0	1.000000e-06	32	140	55	1760	32	0.693143
bg	0	1.000000e-06	32	142	56	1792	32	0.693142
bg	0	1.000000e-06	32	145	57	1824	32	0.693142
bg	0	1.000000e-06	32	147	58	1856	32	0.693142
bg	0	1.000000e-06	32	150	59	1888	32	0.693142
bg	0	1.000000e-06	32	152	60	1920	32	0.693142
bg	0	1.000000e-06	32	155	61	1952	32	0.693142
bg	0	1.000000e-06	32	157	62	1984	32	0.693142
bg	0	1.000000e-06	32	160	63	2016	32	0.693142
bg	0	1.000000e-06	32	162	64	2048	32	0.693142
bg	0	1.000000e-06	32	165	65	2080	32	0.693142
bg	0	1.000000e-06	32	168	66	2112	32	0.693142
bg	0	1.000000e-06	32	170	67	2144	32	0.693142
bg	0	1.000000e-06	32	173	68	2176	32	0.693141
bg	0	1.000000e-06	32	175	69	2208	32	0.693141
bg	0	1.000000e-06	32	178	70	2240	32	0.693141
bg	0	1.000000e-06	32	180	71	2272	32	0.693141
bg	0	1.000000e-06	32	183	72	2304	32	0.693141
bg	0	1.000000e-06	32	185	73	2336	32	0.693141
bg	0	1.000000e-06	32	188	74	2368	32	0.693141
bg	0	1.000000e-06	32	191	75	2400	32	0.693141
bg	0	1.000000e-06	32	193	76	2432	32	0.693141
bg	0	1.000000e-06	32	196	77	2464	32	0.693141
bg	0	1.000000e-06	32	198	78	2496	32	0.693141
bg	0	1.000000e-06	32	201	79	2528	32	0.693141
bg	0	1.000000e-06	32	203	80	2560	32	0.693141
bg	0	1.000000e-06	32	206	81	2592	32	0.693140
bg	0	1.000000e-06	32	208	82	2624	32	0.693140
bg	0	1.000000e-06	32	211	83	2656	32	0.693140
bg	0	1.000000e-06	32	213	84	2688	32	0.693140
bg	0	1.000000e-06	32	216	85	2720	32	0.693140
bg	0	1.000000e-06	32	219	86	2752	32	0.693140
bg	0	1.000000e-06	32	221	87	2784	32	0.693140
bg	0	1.000000e-06	32	224	88	2816	32	0.693140
bg	0	1.000000e-06	32	226	89	2848	32	0.693140
bg	0	1.000000e-06	32	229	90	2880	32	0.693140
bg	0	1.000000e-06	32	231	91	2912	32	0.693140
bg	0	1.000000e-06	32	234	92	2944	32	0.693139
bg	0	1.000000e-06	32	236	93	2976	32	0.693139
bg	0	1.000000e-06	32	239	94	3008	32	0.693139
bg	0	1.000000e-06	32	242	95	3040	32	0.693139
bg	0	1.000000e-06	32	244	96	3072	32	0.693139
bg	0	1.000000e-06	32	247	97	3104	32	0.693139
bg	0	1.000000e-06	32	249	98	3136	32	0.693139
bg	0	1.000000e-06	32	252	99	3168	32	0.693139
bg	0	1.000000e-06	32	254	100	3200	32	0.693139
bg	0	1.000000e-06	32	257	101	3232	32	0.693139
bg	0	1.000000e-06	32	259	102	3264	32	0.693139
bg	0	1.000000e-06	32	262	103	3296	32	0.693139
bg	0	1.000000e-06	32	264	104	3328	32	0.693138
bg	0	1.000000e-06	32	267	105	3360	32	0.693138
bg	0	1.000000e-06	32	270	106	3392	32	0.693138
bg	0	1.000000e-06	32	272	107	3424	32	0.693138
bg	0	1.000000e-06	32	275	108	3456	32	0.693138
bg	0	1.000000e-06	32	277	109	3488	32	0.693138
bg	0	1.000000e-06	32	280	110	3520	32	0.693138
bg	0	1.000000e-06	32	282	111	3552	32	0.693138
bg	0	1.000000e-06	32	285	112	3584	32	0.693138
bg	0	1.000000e-06	32	287	113	3616	32	0.693138
bg	0	1.000000e-06	32	290	114	3648	32	0.693138
bg	0	1.000000e-06	32	293	115	3680	32	0.693138
bg	0	1.000000e-06	32	295	116	3712	32	0.693137
bg	0	1.000000e-06	32	298	117	3744	32	0.693137
bg	0	1.000000e-06	32	300	118	3776	32	0.693137
bg	0	1.000000e-06	32	303	119	3808	32	0.693137
bg	0	1.000000e-06	32	305	120	3840	32	0.693137
bg	0	1.000000e-06	32	308	121	3872	32	0.693137
bg	0	1.000000e-06	32	310	122	3904	32	0.693137
bg	0	1.000000e-06	32	313	123	3936	32	0.693137
bg	0	1.000000e-06	32	316	124	3968	32	0.693137
bg	0	1.000000e-06	32	318	125	4000	32	0.693137
bg	0	1.000000e-06	32	321	126	4032	32	0.693137
bg	0	1.000000e-06	32	323	127	4064	32	0.693137
bg	0	1.000000e-06	32	326	128	4096	32	0.693136
bg	0	1.000000e-06	32	328	129	4128	32	0.693136
bg	0	1.000000e-06	32	331	130	4160	32	0.693136
bg	0	1.000000e-06	32	333	131	4192	32	0.693136
bg	0	1.000000e-06	32	336	132	4224	32	0.693136
bg	0	1.000000e-06	32	338	133	4256	32	0.693136
bg	0	1.000000e-06	32	341	134	4288	32	0.693136
bg	0	1.000000e-06	32	344	135	4320	32	0.693136
bg	0	1.000000e-06	32	346	136	4352	32	0.693136
bg	0	1.000000e-06	32	349	137	4384	32	0.693136
bg	0	1.000000e-06	32	351	138	4416	32	0.693136
bg	0	1.000000e-06	32	354	139	4448	32	0.693136
bg	0	1.000000e-06	32	356	140	4480	32	0.693135
bg	0	1.000000e-06	32	359	141	4512	32	0.693135
bg	0	1.000000e-06	32	361	142	4544	32	0.693135
bg	0	1.000000e-06	32	364	143	4576	32	0.693135
bg	0	1.000000e-06	32	367	144	4608	32	0.693135
bg	0	1.000000e-06	32	369	145	4640	32	0.693135
bg	0	1.000000e-06	32	372	146	4672	32	0.693135
bg	0	1.000000e-06	32	374	147	4704	32	0.693135
bg	0	1.000000e-06	32	377	148	4736	32	0.693135
bg	0	1.000000e-06	32	379	149	4768	32	0.693135
bg	0	1.000000e-06	32	382	150	4800	32	0.693135
bg	0	1.000000e-06	32	384	151	4832	32	0.693135
bg	0	1.000000e-06	32	387	152	4864	32	0.693134
bg	0	1.000000e-06	32	390	153	4896	32	0.693134
bg	0	1.000000e-06	32	392	154	4928	32	0.693134
bg	0	1.000000e-06	32	395	155	4960	32	0.693134
bg	0	1.000000e-06	32	397	156	4992	32	0.693134
bg	0	1.000000e-06	32	400	157	5024	32	0.693134
bg	0	1.000000e-06	32	402	158	5056	32	0.693134
bg	0	1.000000e-06	32	405	159	5088	32	0.693134
bg	0	1.000000e-06	32	407	160	5120	32	0.693134
bg	0	1.000000e-06	32	410	161	5152	32	0.693134
bg	0	1.000000e-06	32	412	162	5184	32	0.693134
bg	0	1.000000e-06	32	415	163	5216	32	0.693134
bg	0	1.000000e-06	32	418	164	5248	32	0.693133
bg	0	1.000000e-06	32	420	165	5280	32	0.693133
bg	0	1.000000e-06	32	423	166	5312	32	0.693133
bg	0	1.000000e-06	32	425	167	5344	32	0.693133
bg	0	1.000000e-06	32	428	168	5376	32	0.693133
bg	0	1.000000e-06	32	430	169	5408	32	0.693133
bg	0	1.000000e-06	32	433	170	5440	32	0.693133
bg	0	1.000000e-06	32	435	171	5472	32	0.693133
bg	0	1.000000e-06	32	438	172	5504	32	0.693133
bg	0	1.000000e-06	32	441	173	5536	32	0.693133
bg	0	1.000000e-06	32	443	174	5568	32	0.693133
bg	0	1.000000e-06	32	446	175	5600	32	0.693133
bg	0	1.000000e-06	32	448	176	5632	32	0.693132
bg	0	1.000000e-06	32	451	177	5664	32	0.693132
bg	0	1.000000e-06	32	453	178	5696	32	0.693132
bg	0	1.000000e-06	32	456	179	5728	32	0.693132
bg	0	1.000000e-06	32	458	180	5760	32	0.693132
bg	0	1.000000e-06	32	461	181	5792	32	0.693132
bg	0	1.000000e-06	32	464	182	5824	32	0.693132
bg	0	1.000000e-06	32	466	183	5856	32	0.693132
bg	0	1.000000e-06	32	469	184	5888	32	0.693132
bg	0	1.000000e-06	32	471	185	5920	32	0.693132
bg	0	1.000000e-06	32	474	186	5952	32	0.693132
bg	0	1.000000e-06	32	476	187	5984	32	0.693132
bg	0	1.000000e-06	32	479	188	6016	32	0.693131
bg	0	1.000000e-06	32	481	189	6048	32	0.693131
bg	0	1.000000e-06	32	484	190	6080	32	0.693131
bg	0	1.000000e-06	32	487	191	6112	32	0.693131
bg	0	1.000000e-06	32	489	192	6144	32	0.693131
bg	0	1.000000e-06	32	492	193	6176	32	0.693131
bg	0	1.000000e-06	32	494	194	6208	32	0.693131
bg	0	1.000000e-06	32	497	195	6240	32	0.693131
bg	0	1.000000e-06	32	499	196	6272	32	0.693131
bg	0	1.000000e-06	32	502	197	6304	32	0.693131
bg	0	1.000000e-06	32	504	198	6336	32	0.693131
bg	0	1.000000e-06	32	507	199	6368	32	0.693131
bg	0	1.000000e-06	32	510	200	6400	32	0.693130
bg	0	1.000000e-06	32	512	201	6432	32	0.693130
bg	0	1.000000e-06	32	515	202	6464	32	0.693130
bg	0	1.000000e-06	32	517	203	6496	32	0.693130
bg	0	1.000000e-06	32	520	204	6528	32	0.693130
bg	0	1.000000e-06	32	522	205	6560	32	0.693130
bg	0	1.000000e-06	32	525	206	6592	32	0.693130
bg	0	1.000000e-06	32	527	207	6624	32	0.693130
bg	0	1.000000e-06	32	530	208	6656	32	0.693130
bg	0	1.000000e-06	32	532	209	6688	32	0.693130
bg	0	1.000000e-06	32	535	210	6720	32	0.693130
bg	0	1.000000e-06	32	538	211	6752	32	0.693130
bg	0	1.000000e-06	32	540	212	6784	32	0.693129
bg	0	1.000000e-06	32	543	213	6816	32	0.693129
bg	0	1.000000e-06	32	545	214	6848	32	0.693129
bg	0	1.000000e-06	32	548	215	6880	32	0.693129
bg	0	1.000000e-06	32	550	216	6912	32	0.693129
bg	0	1.000000e-06	32	553	217	6944	32	0.693129
bg	0	1.000000e-06	32	555	218	6976	32	0.693129
bg	0	1.000000e-06	32	558	219	7008	32	0.693129
bg	0	1.000000e-06	32	561	220	7040	32	0.693129
bg	0	1.000000e-06	32	563	221	7072	32	0.693129
bg	0	1.000000e-06	32	566	222	7104	32	0.693129
bg	0	1.000000e-06	32	568	223	7136	32	0.693129
bg	0	1.000000e-06	32	571	224	7168	32	0.693128
bg	0	1.000000e-06	32	573	225	7200	32	0.693128
bg	0	1.000000e-06	32	576	226	7232	32	0.693128
bg	0	1.000000e-06	32	578	227	7264	32	0.693128
bg	0	1.000000e-06	32	581	228	7296	32	0.693128
bg	0	1.000000e-06	32	584	229	7328	32	0.693128
bg	0	1.000000e-06	32	586	230	7360	32	0.693128
bg	0	1.000000e-06	32	589	231	7392	32	0.693128
bg	0	1.000000e-06	32	591	232	7424	32	0.693128
bg	0	1.000000e-06	32	594	233	7456	32	0.693128
bg	0	1.000000e-06	32	596	234	7488	32	0.693128
bg	0	1.000000e-06	32	599	235	7520	32	0.693128
bg	0	1.000000e-06	32	601	236	7552	32	0.693127
bg	0	1.000000e-06	32	604	237	7584	32	0.693127
bg	0	1.000000e-06	32	607	238	7616	32	0.693127
bg	0	1.000000e-06	32	609	239	7648	32	0.693127
bg	0	1.000000e-06	32	612	240	7680	32	0.693127
bg	0	1.000000e-06	32	614	241	7712	32	0.693127
bg	0	1.000000e-06	32	617	242	7744	32	0.693127
bg	0	1.000000e-06	32	619	243	7776	32	0.693127
bg	0	1.000000e-06	32	622	244	7808	32	0.693127
bg	0	1.000000e-06	32	624	245	7840	32	0.693127
bg	0	1.000000e-06	32	627	246	7872	32	0.693127
bg	0	1.000000e-06	32	629	247	7904	32	0.693127
bg	0	1.000000e-06	32	632	248	7936	32	0.693126
bg	0	1.000000e-06	32	635	249	7968	32	0.693126
bg	0	1.000000e-06	32	637	250	8000	32	0.693126
bg	0	1.000000e-06	32	640	251	8032	32	0.693126
bg	0	1.000000e-06	32	642	252	8064	32	0.693126
bg	0	1.000000e-06	32	645	253	8096	32	0.693126
bg	0	1.000000e-06	32	647	254	8128	32	0.693126
bg	0	1.000000e-06	32	650	255	8160	32	0.693126
bg	0	1.000000e-06	32	652	256	8192	32	0.693126
bg	0	1.000000e-06	32	655	257	8224	32	0.693126
bg	0	1.000000e-06	32	658	258	8256	32	0.693126
bg	0	1.000000e-06	32	660	259	8288	32	0.693126
bg	0	1.000000e-06	32	663	260	8320	32	0.693125
bg	0	1.000000e-06	32	665	261	8352	32	0.693125
bg	0	1.000000e-06	32	668	262	8384	32	0.693125
bg	0	1.000000e-06	32	670	263	8416	32	0.693125
bg	0	1.000000e-06	32	673	264	8448	32	0.693125
bg	0	1.000000e-06	32	675	265	8480	32	0.693125
bg	0	1.000000e-06	32	678	266	8512	32	0.693125
bg	0	1.000000e-06	32	680	267	8544	32	0.693125
bg	0	1.000000e-06	32	683	268	8576	32	0.693125
bg	0	1.000000e-06	32	686	269	8608	32	0.693125
bg	0	1.000000e-06	32	688	270	8640	32	0.693125
bg	0	1.000000e-06	32	691	271	8672	32	0.693125
bg	0	1.000000e-06	32	693	272	8704	32	0.693124
bg	0	1.000000e-06	32	696	273	8736	32	0.693124
bg	0	1.000000e-06	32	698	274	8768	32	0.693124
bg	0	1.000000e-06	32	701	275	8800	32	0.693124
bg	0	1.000000e-06	32	703	276	8832	32	0.693124
bg	0	1.000000e-06	32	706	277	8864	32	0.693124
bg	0	1.000000e-06	32	709	278	8896	32	0.693124
bg	0	1.000000e-06	32	711	279	8928	32	0.693124
bg	0	1.000000e-06	32	714	280	8960	32	0.693124
bg	0	1.000000e-06	32	716	281	8992	32	0.693124
bg	0	1.000000e-06	32	719	282	9024	32	0.693124
bg	0	1.000000e-06	32	721	283	9056	32	0.693124
bg	0	1.000000e-06	32	724	284	9088	32	0.693123
bg	0	1.000000e-06	32	726	285	9120	32	0.693123
bg	0	1.000000e-06	32	729	286	9152	32	0.693123
bg	0	1.000000e-06	32	732	287	9184	32	0.693123
bg	0	1.000000e-06	32	734	288	9216	32	0.693123
bg	0	1.000000e-06	32	737	289	9248	32	0.693123
bg	0	1.000000e-06	32	739	290	9280	32	0.693123
bg	0	1.000000e-06	32	742	291	9312	32	0.693123
bg	0	1.000000e-06	32	744	292	9344	32	0.693123
bg	0	1.000000e-06	32	747	293	9376	32	0.693123
bg	0	1.000000e-06	32	749	294	9408	32	0.693123
bg	0	1.000000e-06	32	752	295	9440	32	0.693123
bg	0	1.000000e-06	32	755	296	9472	32	0.693122
bg	0	1.000000e-06	32	757	297	9504	32	0.693122
bg	0	1.000000e-06	32	760	298	9536	32	0.693122
bg	0	1.000000e-06	32	762	299	9568	32	0.693122
bg	0	1.000000e-06	32	765	300	9600	32	0.693122
bg	0	1.000000e-06	32	767	301	9632	32	0.693122
bg	0	1.000000e-06	32	770	302	9664	32	0.693122
bg	0	1.000000e-06	32	772	303	9696	32	0.693122
bg	0	1.000000e-06	32	775	304	9728	32	0.693122
bg	0	1.000000e-06	32	777	305	9760	32	0.693122
bg	0	1.000000e-06	32	780	306	9792	32	0.693122
bg	0	1.000000e-06	32	783	307	9824	32	0.693122
bg	0	1.000000e-06	32	785	308	9856	32	0.693121
bg	0	1.000000e-06	32	788	309	9888	32	0.693121
bg	0	1.000000e-06	32	790	310	9920	32	0.693121
bg	0	1.000000e-06	32	793	311	9952	32	0.693121
bg	0	1.000000e-06	32	795	312	9984	32	0.693121
bg	0	1.000000e-06	32	798	313	10016	32	0.693121
bg	0	1.000000e-06	32	800	314	10048	32	0.693121
bg	0	1.000000e-06	32	803	315	10080	32	0.693121
bg	0	1.000000e-06	32	806	316	10112	32	0.693121
bg	0	1.000000e-06	32	808	317	10144	32	0.693121
bg	0	1.000000e-06	32	811	318	10176	32	0.693121
bg	0	1.000000e-06	32	813	319	10208	32	0.693121
bg	0	1.000000e-06	32	816	320	10240	32	0.693120
bg	0	1.000000e-06	32	818	321	10272	32	0.693120
bg	0	1.000000e-06	32	821	322	10304	32	0.693120
bg	0	1.000000e-06	32	823	323	10336	32	0.693120
bg	0	1.000000e-06	32	826	324	10368	32	0.693120
bg	0	1.000000e-06	32	829	325	10400	32	0.693120
bg	0	1.000000e-06	32	831	326	10432	32	0.693120
bg	0	1.000000e-06	32	834	327	10464	32	0.693120
bg	0	1.000000e-06	32	836	328	10496	32	0.693120
bg	0	1.000000e-06	32	839	329	10528	32	0.693120
bg	0	1.000000e-06	32	841	330	10560	32	0.693120
bg	0	1.000000e-06	32	844	331	10592	32	0.693120
bg	0	1.000000e-06	32	846	332	10624	32	0.693119
bg	0	1.000000e-06	32	849	333	10656	32	0.693119
bg	0	1.000000e-06	32	851	334	10688	32	0.693119
bg	0	1.000000e-06	32	854	335	10720	32	0.693119
bg	0	1.000000e-06	32	857	336	10752	32	0.693119
bg	0	1.000000e-06	32	859	337	10784	32	0.693119
bg	0	1.000000e-06	32	862	338	10816	32	0.693119
bg	0	1.000000e-06	32	864	339	10848	32	0.693119
bg	0	1.000000e-06	32	867	340	10880	32	0.693119
bg	0	1.000000e-06	32	869	341	10912	32	0.693119
bg	0	1.000000e-06	32	872	342	10944	32	0.693119
bg	0	1.000000e-06	32	874	343	10976	32	0.693119
bg	0	1.000000e-06	32	877	344	11008	32	0.693118
bg	0	1.000000e-06	32	880	345	11040	32	0.693118
bg	0	1.000000e-06	32	882	346	11072	32	0.693118
bg	0	1.000000e-06	32	885	347	11104	32	0.693118
bg	0	1.000000e-06	32	887	348	11136	32	0.693118
bg	0	1.000000e-06	32	890	349	11168	32	0.693118
bg	0	1.000000e-06	32	892	350	11200	32	0.693118
bg	0	1.000000e-06	32	895	351	11232	32	0.693118
bg	0	1.000000e-06	32	897	352	11264	32	0.693118
bg	0	1.000000e-06	32	900	353	11296	32	0.693118
bg	0	1.000000e-06	32	902	354	11328	32	0.693118
bg	0	1.000000e-06	32	905	355	11360	32	0.693118
bg	0	1.000000e-06	32	908	356	11392	32	0.693117
bg	0	1.000000e-06	32	910	357	11424	32	0.693117
bg	0	1.000000e-06	32	913	358	11456	32	0.693117
bg	0	1.000000e-06	32	915	359	11488	32	0.693117
bg	0	1.000000e-06	32	918	360	11520	32	0.693117
bg	0	1.000000e-06	32	920	361	11552	32	0.693117
bg	0	1.000000e-06	32	924	362	11584	32	0.693117
bg	0	1.000000e-06	32	926	363	11616	32	0.693117
bg	0	1.000000e-06	32	929	364	11648	32	0.693117
bg	0	1.000000e-06	32	931	365	11680	32	0.693117
bg	0	1.000000e-06	32	934	366	11712	32	0.693117
bg	0	1.000000e-06	32	936	367	11744	32	0.693117
bg	0	1.000000e-06	32	939	368	11776	32	0.693116
bg	0	1.000000e-06	32	941	369	11808	32	0.693116
bg	0	1.000000e-06	32	944	370	11840	32	0.693116
bg	0	1.000000e-06	32	947	371	11872	32	0.693116
bg	0	1.000000e-06	32	949	372	11904	32	0.693116
bg	0	1.000000e-06	32	952	373	11936	32	0.693116
bg	0	1.000000e-06	32	954	374	11968	32	0.693116
bg	0	1.000000e-06	32	957	375	12000	32	0.693116
bg	0	1.000000e-06	32	959	376	12032	32	0.693116
bg	0	1.000000e-06	32	962	377	12064	32	0.693116
bg	0	1.000000e-06	32	964	378	12096	32	0.693116
bg	0	1.000000e-06	32	967	379	12128	32	0.693116
bg	0	1.000000e-06	32	970	380	12160	32	0.693115
bg	0	1.000000e-06	32	972	381	12192	32	0.693115
bg	0	1.000000e-06	32	975	382	12224	32	0.693115
bg	0	1.000000e-06	32	977	383	12256	32	0.693115
bg	0	1.000000e-06	32	980	384	12288	32	0.693115
bg	0	1.000000e-06	32	982	385	12320	32	0.693115
bg	0	1.000000e-06	32	985	386	12352	32	0.693115
bg	0	1.000000e-06	32	987	387	12384	32	0.693115
bg	0	1.000000e-06	32	990	388	12416	32	0.693115
bg	0	1.000000e-06	32	993	389	12448	32	0.693115
bg	0	1.000000e-06	32	995	390	12480	32	0.693115
bg	0	1.000000e-06	32	998	391	12512	32	0.693115
bg	0	1.000000e-06	32	1000	392	12544	32	0.693115
bg	0	1.000000e-06	32	1003	393	12576	32	0.693114
bg	0	1.000000e-06	32	1005	394	12608	32	0.693114
bg	0	1.000000e-06	32	1008	395	12640	32	0.693114
bg	0	1.000000e-06	32	1010	396	12672	32	0.693114
bg	0	1.000000e-06	32	1013	397	12704	32	0.693114
bg	0	1.000000e-06	32	1016	398	12736	32	0.693114
bg	0	1.000000e-06	32	1018	399	12768	32	0.693114
bg	0	1.000000e-06	32	1021	400	12800	32	0.693114
bg	0	1.000000e-06	32	1023	401	12832	32	0.693114
bg	0	1.000000e-06	32	1026	402	12864	32	0.693114
bg	0	1.000000e-06	32	1028	403	12896	32	0.693114
bg	0	1.000000e-06	32	1031	404	12928	32	0.693114
bg	0	1.000000e-06	32	1033	405	12960	32	0.693113
bg	0	1.000000e-06	32	1036	406	12992	32	0.693113
bg	0	1.000000e-06	32	1038	407	13024	32	0.693113
bg	0	1.000000e-06	32	1041	408	13056	32	0.693113
bg	0	1.000000e-06	32	1044	409	13088	32	0.693113
bg	0	1.000000e-06	32	1046	410	13120	32	0.693113
bg	0	1.000000e-06	32	1049	411	13152	32	0.693113
bg	0	1.000000e-06	32	1051	412	13184	32	0.693113
bg	0	1.000000e-06	32	1054	413	13216	32	0.693113
bg	0	1.000000e-06	32	1056	414	13248	32	0.693113
bg	0	1.000000e-06	32	1059	415	13280	32	0.693113
bg	0	1.000000e-06	32	1061	416	13312	32	0.693113
bg	0	1.000000e-06	32	1064	417	13344	32	0.693112
bg	0	1.000000e-06	32	1067	418	13376	32	0.693112
bg	0	1.000000e-06	32	1069	419	13408	32	0.693112
bg	0	1.000000e-06	32	1072	420	13440	32	0.693112
bg	0	1.000000e-06	32	1074	421	13472	32	0.693112
bg	0	1.000000e-06	32	1077	422	13504	32	0.693112
bg	0	1.000000e-06	32	1079	423	13536	32	0.693112
bg	0	1.000000e-06	32	1082	424	13568	32	0.693112
bg	0	1.000000e-06	32	1084	425	13600	32	0.693112
bg	0	1.000000e-06	32	1087	426	13632	32	0.693112
bg	0	1.000000e-06	32	1089	427	13664	32	0.693112
bg	0	1.000000e-06	32	1092	428	13696	32	0.693112
bg	0	1.000000e-06	32	1095	429	13728	32	0.693111
bg	0	1.000000e-06	32	1097	430	13760	32	0.693111
bg	0	1.000000e-06	32	1100	431	13792	32	0.693111
bg	0	1.000000e-06	32	1102	432	13824	32	0.693111
bg	0	1.000000e-06	32	1105	433	13856	32	0.693111
bg	0	1.000000e-06	32	1107	434	13888	32	0.693111
bg	0	1.000000e-06	32	1110	435	13920	32	0.693111
bg	0	1.000000e-06	32	1112	436	13952	32	0.693111
bg	0	1.000000e-06	32	1115	437	13984	32	0.693111
bg	0	1.000000e-06	32	1118	438	14016	32	0.693111
bg	0	1.000000e-06	32	1120	439	14048	32	0.693111
bg	0	1.000000e-06	32	1123	440	14080	32	0.693111
bg	0	1.000000e-06	32	1125	441	14112	32	0.693111
bg	0	1.000000e-06	32	1128	442	14144	32	0.693110
bg	0	1.000000e-06	32	1130	443	14176	32	0.693110
bg	0	1.000000e-06	32	1133	444	14208	32	0.693110
bg	0	1.000000e-06	32	1135	445	14240	32	0.693110
bg	0	1.000000e-06	32	1138	446	14272	32	0.693110
bg	0	1.000000e-06	32	1141	447	14304	32	0.693110
bg	0	1.000000e-06	32	1143	448	14336	32	0.693110
bg	0	1.000000e-06	32	1146	449	14368	32	0.693110
bg	0	1.000000e-06	32	1148	450	14400	32	0.693110
bg	0	1.000000e-06	32	1151	451	14432	32	0.693110
bg	0	1.000000e-06	32	1153	452	14464	32	0.693110
bg	0	1.000000e-06	32	1156	453	14496	32	0.693110
bg	0	1.000000e-06	32	1158	454	14528	32	0.693109
bg	0	1.000000e-06	32	1161	455	14560	32	0.693109
bg	0	1.000000e-06	32	1164	456	14592	32	0.693109
bg	0	1.000000e-06	32	1166	457	14624	32	0.693109
bg	0	1.000000e-06	32	1169	458	14656	32	0.693109
bg	0	1.000000e-06	32	1171	459	14688	32	0.693109
bg	0	1.000000e-06	32	1174	460	14720	32	0.693109
bg	0	1.000000e-06	32	1176	461	14752	32	0.693109
bg	0	1.000000e-06	32	1179	462	14784	32	0.693109
bg	0	1.000000e-06	32	1181	463	14816	32	0.693109
bg	0	1.000000e-06	32	1184	464	14848	32	0.693109
bg	0	1.000000e-06	32	1186	465	14880	32	0.693109
bg	0	1.000000e-06	32	1189	466	14912	32	0.693108
bg	0	1.000000e-06	32	1192	467	14944	32	0.693108
bg	0	1.000000e-06	32	1194	468	14976	32	0.693108
bg	0	1.000000e-06	32	1197	469	15008	32	0.693108
bg	0	1.000000e-06	32	1199	470	15040	32	0.693108
bg	0	1.000000e-06	32	1202	471	15072	32	0.693108
bg	0	1.000000e-06	32	1204	472	15104	32	0.693108
bg	0	1.000000e-06	32	1207	473	15136	32	0.693108
bg	0	1.000000e-06	32	1209	474	15168	32	0.693108
bg	0	1.000000e-06	32	1212	475	15200	32	0.693108
bg	0	1.000000e-06	32	1215	476	15232	32	0.693108
bg	0	1.000000e-06	32	1217	477	15264	32	0.693108
bg	0	1.000000e-06	32	1220	478	15296	32	0.693108
bg	0	1.000000e-06	32	1222	479	15328	32	0.693107
bg	0	1.000000e-06	32	1225	480	15360	32	0.693107
bg	0	1.000000e-06	32	1227	481	15392	32	0.693107
bg	0	1.000000e-06	32	1230	482	15424	32	0.693107
bg	0	1.000000e-06	32	1232	483	15456	32	0.693107
bg	0	1.000000e-06	32	1235	484	15488	32	0.693107
bg	0	1.000000e-06	32	1238	485	15520	32	0.693107
bg	0	1.000000e-06	32	1240	486	15552	32	0.693107
bg	0	1.000000e-06	32	1243	487	15584	32	0.693107
bg	0	1.000000e-06	32	1245	488	15616	32	0.693107
bg	0	1.000000e-06	32	1248	489	15648	32	0.693107
bg	0	1.000000e-06	32	1250	490	15680	32	0.693107
bg	0	1.000000e-06	32	1253	491	15712	32	0.693106
bg	0	1.000000e-06	32	1255	492	15744	32	0.693106
bg	0	1.000000e-06	32	1258	493	15776	32	0.693106
bg	0	1.000000e-06	32	1260	494	15808	32	0.693106
bg	0	1.000000e-06	32	1263	495	15840	32	0.693106
bg	0	1.000000e-06	32	1266	496	15872	32	0.693106
bg	0	1.000000e-06	32	1268	497	15904	32	0.693106
bg	0	1.000000e-06	32	1271	498	15936	32	0.693106
bg	0	1.000000e-06	32	1273	499	15968	32	0.693106
bg	0	1.000000e-06	32	1276	500	16000	32	0.693106
bg	0	1.000000e-06	32	1278	501	16032	32	0.693106
bg	0	1.000000e-06	32	1281	502	16064	32	0.693106
bg	0	1.000000e-06	32	1283	503	16096	32	0.693105
bg	0	1.000000e-06	32	1286	504	16128	32	0.693105
bg	0	1.000000e-06	32	1289	505	16160	32	0.693105
bg	0	1.000000e-06	32	1291	506	16192	32	0.693105
bg	0	1.000000e-06	32	1294	507	16224	32	0.693105
bg	0	1.000000e-06	32	1296	508	16256	32	0.693105
bg	0	1.000000e-06	32	1299	509	16288	32	0.693105
bg	0	1.000000e-06	32	1301	510	16320	32	0.693105
bg	0	1.000000e-06	32	1304	511	16352	32	0.693105
bg	0	1.000000e-06	32	1306	512	16384	32	0.693105
bg	0	1.000000e-06	32	1309	513	16416	32	0.693105
bg	0	1.000000e-06	32	1311	514	16448	32	0.693105
bg	0	1.000000e-06	32	1314	515	16480	32	0.693104
bg	0	1.000000e-06	32	1317	516	16512	32	0.693104
bg	0	1.000000e-06	32	1319	517	16544	32	0.693104
bg	0	1.000000e-06	32	1322	518	16576	32	0.693104
bg	0	1.000000e-06	32	1324	519	16608	32	0.693104
bg	0	1.000000e-06	32	1327	520	16640	32	0.693104
bg	0	1.000000e-06	32	1329	521	16672	32	0.693104
bg	0	1.000000e-06	32	1332	522	16704	32	0.693104
bg	0	1.000000e-06	32	1334	523	16736	32	0.693104
bg	0	1.000000e-06	32	1337	524	16768	32	0.693104
bg	0	1.000000e-06	32	1341	525	16800	32	0.693104
bg	0	1.000000e-06	32	1343	526	16832	32	0.693104
bg	0	1.000000e-06	32	1346	527	16864	32	0.693104
bg	0	1.000000e-06	32	1349	528	16896	32	0.693103
bg	0	1.000000e-06	32	1351	529	16928	32	0.693103
bg	0	1.000000e-06	32	1354	530	16960	32	0.693103
bg	0	1.000000e-06	32	1356	531	16992	32	0.693103
bg	0	1.000000e-06	32	1359	532	17024	32	0.693103
bg	0	1.000000e-06	32	1361	533	17056	32	0.693103
bg	0	1.000000e-06	32	1364	534	17088	32	0.693103
bg	0	1.000000e-06	32	1366	535	17120	32	0.693103
bg	0	1.000000e-06	32	1369	536	17152	32	0.693103
bg	0	1.000000e-06	32	1371	537	17184	32	0.693103
bg	0	1.000000e-06	32	1374	538	17216	32	0.693103
bg	0	1.000000e-06	32	1377	539	17248	32	0.693103
bg	0	1.000000e-06	32	1379	540	17280	32	0.693102
bg	0	1.000000e-06	32	1382	541	17312	32	0.693102
bg	0	1.000000e-06	32	1384	542	17344	32	0.693102
bg	0	1.000000e-06	32	1387	543	17376	32	0.693102
bg	0	1.000000e-06	32	1389	544	17408	32	0.693102
bg	0	1.000000e-06	32	1392	545	17440	32	0.693102
bg	0	1.000000e-06	32	1394	546	17472	32	0.693102
bg	0	1.000000e-06	32	1397	547	17504	32	0.693102
bg	0	1.000000e-06	32	1399	548	17536	32	0.693102
bg	0	1.000000e-06	32	1402	549	17568	32	0.693102
bg	0	1.000000e-06	32	1405	550	17600	32	0.693102
bg	0	1.000000e-06	32	1407	551	17632	32	0.693102
bg	0	1.000000e-06	32	1410	552	17664	32	0.693102
bg	0	1.000000e-06	32	1412	553	17696	32	0.693101
bg	0	1.000000e-06	32	1415	554	17728	32	0.693101
bg	0	1.000000e-06	32	1417	555	17760	32	0.693101
bg	0	1.000000e-06	32	1420	556	17792	32	0.693101
bg	0	1.000000e-06	32	1422	557	17824	32	0.693101
bg	0	1.000000e-06	32	1425	558	17856	32	0.693101
bg	0	1.000000e-06	32	1427	559	17888	32	0.693101
bg	0	1.000000e-06	32	1430	560	17920	32	0.693101
bg	0	1.000000e-06	32	1433	561	17952	32	0.693101
bg	0	1.000000e-06	32	1435	562	17984	32	0.693101
bg	0	1.000000e-06	32	1438	563	18016	32	0.693101
bg	0	1.000000e-06	32	1440	564	18048	32	0.693101
bg	0	1.000000e-06	32	1443	565	18080	32	0.693100
bg	0	1.000000e-06	32	1445	566	18112	32	0.693100
bg	0	1.000000e-06	32	1448	567	18144	32	0.693100
bg	0	1.000000e-06	32	1450	568	18176	32	0.693100
bg	0	1.000000e-06	32	1453	569	18208	32	0.693100
bg	0	1.000000e-06	32	1455	570	18240	32	0.693100
bg	0	1.000000e-06	32	1458	571	18272	32	0.693100
bg	0	1.000000e-06	32	1461	572	18304	32	0.693100
bg	0	1.000000e-06	32	1463	573	18336	32	0.693100
bg	0	1.000000e-06	32	1466	574	18368	32	0.693100
bg	0	1.000000e-06	32	1468	575	18400	32	0.693100
bg	0	1.000000e-06	32	1471	576	18432	32	0.693100
bg	0	1.000000e-06	32	1473	577	18464	32	0.693100
bg	0	1.000000e-06	32	1476	578	18496	32	0.693099
bg	0	1.000000e-06	32	1478	579	18528	32	0.693099
bg	0	1.000000e-06	32	1481	580	18560	32	0.693099
bg	0	1.000000e-06	32	1484	581	18592	32	0.693099
bg	0	1.000000e-06	32	1486	582	18624	32	0.693099
bg	0	1.000000e-06	32	1489	583	18656	32	0.693099
bg	0	1.000000e-06	32	1491	584	18688	32	0.693099
bg	0	1.000000e-06	32	1494	585	18720	32	0.693099
bg	0	1.000000e-06	32	1496	586	18752	32	0.693099
bg	0	1.000000e-06	32	1499	587	18784	32	0.693099
bg	0	1.000000e-06	32	1501	588	18816	32	0.693099
bg	0	1.000000e-06	32	1504	589	18848	32	0.693099
bg	0	1.000000e-06	32	1506	590	18880	32	0.693098
bg	0	1.000000e-06	32	1509	591	18912	32	0.693098
bg	0	1.000000e-06	32	1512	592	18944	32	0.693098
bg	0	1.000000e-06	32	1514	593	18976	32	0.693098
bg	0	1.000000e-06	32	1517	594	19008	32	0.693098
bg	0	1.000000e-06	32	1519	595	19040	32	0.693098
bg	0	1.000000e-06	32	1522	596	19072	32	0.693098
bg	0	1.000000e-06	32	1524	597	19104	32	0.693098
bg	0	1.000000e-06	32	1527	598	19136	32	0.693098
bg	0	1.000000e-06	32	1529	599	19168	32	0.693098
bg	0	1.000000e-06	32	1532	600	19200	32	0.693098
bg	0	1.000000e-06	32	1534	601	19232	32	0.693098
bg	0	1.000000e-06	32	1537	602	19264	32	0.693098
bg	0	1.000000e-06	32	1540	603	19296	32	0.693097
bg	0	1.000000e-06	32	1542	604	19328	32	0.693097
bg	0	1.000000e-06	32	1545	605	19360	32	0.693097
bg	0	1.000000e-06	32	1547	606	19392	32	0.693097
bg	0	1.000000e-06	32	1550	607	19424	32	0.693097
bg	0	1.000000e-06	32	1552	608	19456	32	0.693097
bg	0	1.000000e-06	32	1555	609	19488	32	0.693097
bg	0	1.000000e-06	32	1557	610	19520	32	0.693097
bg	0	1.000000e-06	32	1560	611	19552	32	0.693097
bg	0	1.000000e-06	32	1562	612	19584	32	0.693097
bg	0	1.000000e-06	32	1565	613	19616	32	0.693097
bg	0	1.000000e-06	32	1568	614	19648	32	0.693097
bg	0	1.000000e-06	32	1570	615	19680	32	0.693096
bg	0	1.000000e-06	32	1573	616	19712	32	0.693096
bg	0	1.000000e-06	32	1575	617	19744	32	0.693096
bg	0	1.000000e-06	32	1578	618	19776	32	0.693096
bg	0	1.000000e-06	32	1580	619	19808	32	0.693096
bg	0	1.000000e-06	32	1583	620	19840	32	0.693096
bg	0	1.000000e-06	32	1585	621	19872	32	0.693096
bg	0	1.000000e-06	32	1588	622	19904	32	0.693096
bg	0	1.000000e-06	32	1590	623	19936	32	0.693096
bg	0	1.000000e-06	32	1593	624	19968	32	0.693096
bg	0	1.000000e-06	32	1596	625	20000	32	0.693096
bg	0	1.000000e-06	32	1598	626	20032	32	0.693096
bg	0	1.000000e-06	32	1601	627	20064	32	0.693095
bg	0	1.000000e-06	32	1603	628	20096	32	0.693095
bg	0	1.000000e-06	32	1606	629	20128	32	0.693095
bg	0	1.000000e-06	32	1608	630	20160	32	0.693095
bg	0	1.000000e-06	32	1611	631	20192	32	0.693095
bg	0	1.000000e-06	32	1613	632	20224	32	0.693095
bg	0	1.000000e-06	32	1616	633	20256	32	0.693095
bg	0	1.000000e-06	32	1618	634	20288	32	0.693095
bg	0	1.000000e-06	32	1621	635	20320	32	0.693095
bg	0	1.000000e-06	32	1624	636	20352	32	0.693095
bg	0	1.000000e-06	32	1626	637	20384	32	0.693095
bg	0	1.000000e-06	32	1629	638	20416	32	0.693095
bg	0	1.000000e-06	32	1631	639	20448	32	0.693095
bg	0	1.000000e-06	32	1634	640	20480	32	0.693094
bg	0	1.000000e-06	32	1636	641	20512	32	0.693094
bg	0	1.000000e-06	32	1639	642	20544	32	0.693094
bg	0	1.000000e-06	32	1641	643	20576	32	0.693094
bg	0	1.000000e-06	32	1644	644	20608	32	0.693094
bg	0	1.000000e-06	32	1647	645	20640	32	0.693094
bg	0	1.000000e-06	32	1649	646	20672	32	0.693094
bg	0	1.000000e-06	32	1652	647	20704	32	0.693094
bg	0	1.000000e-06	32	1654	648	20736	32	0.693094
bg	0	1.000000e-06	32	1657	649	20768	32	0.693094
bg	0	1.000000e-06	32	1659	650	20800	32	0.693094
bg	0	1.000000e-06	32	1662	651	20832	32	0.693094
bg	0	1.000000e-06	32	1664	652	20864	32	0.693093
bg	0	1.000000e-06	32	1667	653	20896	32	0.693093
bg	0	1.000000e-06	32	1669	654	20928	32	0.693093
bg	0	1.000000e-06	32	1672	655	20960	32	0.693093
bg	0	1.000000e-06	32	1675	656	20992	32	0.693093
bg	0	1.000000e-06	32	1677	657	21024	32	0.693093
bg	0	1.000000e-06	32	1680	658	21056	32	0.693093
bg	0	1.000000e-06	32	1682	659	21088	32	0.693093
bg	0	1.000000e-06	32	1685	660	21120	32	0.693093
bg	0	1.000000e-06	32	1687	661	21152	32	0.693093
bg	0	1.000000e-06	32	1690	662	21184	32	0.693093
bg	0	1.000000e-06	32	1692	663	21216	32	0.693093
bg	0	1.000000e-06	32	1695	664	21248	32	0.693093
bg	0	1.000000e-06	32	1698	665	21280	32	0.693092
bg	0	1.000000e-06	32	1700	666	21312	32	0.693092
bg	0	1.000000e-06	32	1703	667	21344	32	0.693092
bg	0	1.000000e-06	32	1705	668	21376	32	0.693092
bg	0	1.000000e-06	32	1708	669	21408	32	0.693092
bg	0	1.000000e-06	32	1710	670	21440	32	0.693092
bg	0	1.000000e-06	32	1713	671	21472	32	0.693092
bg	0	1.000000e-06	32	1715	672	21504	32	0.693092
bg	0	1.000000e-06	32	1718	673	21536	32	0.693092
bg	0	1.000000e-06	32	1720	674	21568	32	0.693092
bg	0	1.000000e-06	32	1723	675	21600	32	0.693092
bg	0	1.000000e-06	32	1726	676	21632	32	0.693092
bg	0	1.000000e-06	32	1728	677	21664	32	0.693091
bg	0	1.000000e-06	32	1731	678	21696	32	0.693091
bg	0	1.000000e-06	32	1733	679	21728	32	0.693091
bg	0	1.000000e-06	32	1736	680	21760	32	0.693091
bg	0	1.000000e-06	32	1738	681	21792	32	0.693091
bg	0	1.000000e-06	32	1741	682	21824	32	0.693091
bg	0	1.000000e-06	32	1743	683	21856	32	0.693091
bg	0	1.000000e-06	32	1746	684	21888	32	0.693091
bg	0	1.000000e-06	32	1748	685	21920	32	0.693091
bg	0	1.000000e-06	32	1751	686	21952	32	0.693091
bg	0	1.000000e-06	32	1754	687	21984	32	0.693091
bg	0	1.000000e-06	32	1756	688	22016	32	0.693091
bg	0	1.000000e-06	32	1759	689	22048	32	0.693091
bg	0	1.000000e-06	32	1761	690	22080	32	0.693090
bg	0	1.000000e-06	32	1764	691	22112	32	0.693090
bg	0	1.000000e-06	32	1766	692	22144	32	0.693090
bg	0	1.000000e-06	32	1769	693	22176	32	0.693090
bg	0	1.000000e-06	32	1771	694	22208	32	0.693090
bg	0	1.000000e-06	32	1774	695	22240	32	0.693090
bg	0	1.000000e-06	32	1776	696	22272	32	0.693090
bg	0	1.000000e-06	32	1779	697	22304	32	0.693090
bg	0	1.000000e-06	32	1782	698	22336	32	0.693090
bg	0	1.000000e-06	32	1784	699	22368	32	0.693090
bg	0	1.000000e-06	32	1787	700	22400	32	0.693090
bg	0	1.000000e-06	32	1789	701	22432	32	0.693090
bg	0	1.000000e-06	32	1792	702	22464	32	0.693089
bg	0	1.000000e-06	32	1794	703	22496	32	0.693089
bg	0	1.000000e-06	32	1797	704	22528	32	0.693089
bg	0	1.000000e-06	32	1799	705	22560	32	0.693089
bg	0	1.000000e-06	32	1802	706	22592	32	0.693089
bg	0	1.000000e-06	32	1804	707	22624	32	0.693089
bg	0	1.000000e-06	32	1807	708	22656	32	0.693089
bg	0	1.000000e-06	32	1810	709	22688	32	0.693089
bg	0	1.000000e-06	32	1812	710	22720	32	0.693089
bg	0	1.000000e-06	32	1815	711	22752	32	0.693089
bg	0	1.000000e-06	32	1817	712	22784	32	0.693089
bg	0	1.000000e-06	32	1820	713	22816	32	0.693089
bg	0	1.000000e-06	32	1822	714	22848	32	0.693089
bg	0	1.000000e-06	32	1825	715	22880	32	0.693088
bg	0	1.000000e-06	32	1827	716	22912	32	0.693088
bg	0	1.000000e-06	32	1830	717	22944	32	0.693088
bg	0	1.000000e-06	32	1832	718	22976	32	0.693088
bg	0	1.000000e-06	32	1835	719	23008	32	0.693088
bg	0	1.000000e-06	32	1838	720	23040	32	0.693088
bg	0	1.000000e-06	32	1840	721	23072	32	0.693088
bg	0	1.000000e-06	32	1843	722	23104	32	0.693088
bg	0	1.000000e-06	32	1845	723	23136	32	0.693088
bg	0	1.000000e-06	32	1848	724	23168	32	0.693088
bg	0	1.000000e-06	32	1850	725	23200	32	0.693088
bg	0	1.000000e-06	32	1853	726	23232	32	0.693088
bg	0	1.000000e-06	32	1855	727	23264	32	0.693088
bg	0	1.000000e-06	32	1858	728	23296	32	0.693087
bg	0	1.000000e-06	32	1860	729	23328	32	0.693087
bg	0	1.000000e-06	32	1863	730	23360	32	0.693087
bg	0	1.000000e-06	32	1866	731	23392	32	0.693087
bg	0	1.000000e-06	32	1868	732	23424	32	0.693087
bg	0	1.000000e-06	32	1871	733	23456	32	0.693087
bg	0	1.000000e-06	32	1873	734	23488	32	0.693087
bg	0	1.000000e-06	32	1876	735	23520	32	0.693087
bg	0	1.000000e-06	32	1878	736	23552	32	0.693087
bg	0	1.000000e-06	32	1881	737	23584	32	0.693087
bg	0	1.000000e-06	32	1883	738	23616	32	0.693087
bg	0	1.000000e-06	32	1886	739	23648	32	0.693087
bg	0	1.000000e-06	32	1888	740	23680	32	0.693086
bg	0	1.000000e-06	32	1891	741	23712	32	0.693086
bg	0	1.000000e-06	32	1894	742	23744	32	0.693086
bg	0	1.000000e-06	32	1896	743	23776	32	0.693086
bg	0	1.000000e-06	32	1899	744	23808	32	0.693086
bg	0	1.000000e-06	32	1901	745	23840	32	0.693086
bg	0	1.000000e-06	32	1904	746	23872	32	0.693086
bg	0	1.000000e-06	32	1906	747	23904	32	0.693086
bg	0	1.000000e-06	32	1909	748	23936	32	0.693086
bg	0	1.000000e-06	32	1911	749	23968	32	0.693086
bg	0	1.000000e-06	32	1914	750	24000	32	0.693086
bg	0	1.000000e-06	32	1917	751	24032	32	0.693086
bg	0	1.000000e-06	32	1919	752	24064	32	0.693086
bg	0	1.000000e-06	32	1922	753	24096	32	0.693085
bg	0	1.000000e-06	32	1924	754	24128	32	0.693085
bg	0	1.000000e-06	32	1927	755	24160	32	0.693085
bg	0	1.000000e-06	32	1929	756	24192	32	0.693085
bg	0	1.000000e-06	32	1932	757	24224	32	0.693085
bg	0	1.000000e-06	32	1934	758	24256	32	0.693085
bg	0	1.000000e-06	32	1937	759	24288	32	0.693085
bg	0	1.000000e-06	32	1939	760	24320	32	0.693085
bg	0	1.000000e-06	32	1942	761	24352	32	0.693085
bg	0	1.000000e-06	32	1945	762	24384	32	0.693085
bg	0	1.000000e-06	32	1947	763	24416	32	0.693085
bg	0	1.000000e-06	32	1950	764	24448	32	0.693085
bg	0	1.000000e-06	32	1952	765	24480	32	0.693084
bg	0	1.000000e-06	32	1955	766	24512	32	0.693084
bg	0	1.000000e-06	32	1957	767	24544	32	0.693084
bg	0	1.000000e-06	32	1960	768	24576	32	0.693084
bg	0	1.000000e-06	32	1962	769	24608	32	0.693084
bg	0	1.000000e-06	32	1965	770	24640	32	0.693084
bg	0	1.000000e-06	32	1967	771	24672	32	0.693084
bg	0	1.000000e-06	32	1970	772	24704	32	0.693084
bg	0	1.000000e-06	32	1973	773	24736	32	0.693084
bg	0	1.000000e-06	32	1975	774	24768	32	0.693084
bg	0	1.000000e-06	32	1978	775	24800	32	0.693084
bg	0	1.000000e-06	32	1980	776	24832	32	0.693084
bg	0	1.000000e-06	32	1983	777	24864	32	0.693083
bg	0	1.000000e-06	32	1985	778	24896	32	0.693083
bg	0	1.000000e-06	32	1988	779	24928	32	0.693083
bg	0	1.000000e-06	32	1990	780	24960	32	0.693083
bg	0	1.000000e-06	32	1993	781	24992	32	0.693083
bg	0	1.000000e-06	32	1996	782	25024	32	0.693083
bg	0	1.000000e-06	32	1998	783	25056	32	0.693083
bg	0	1.000000e-06	32	2001	784	25088	32	0.693083
bg	0	1.000000e-06	32	2003	785	25120	32	0.693083
bg	0	1.000000e-06	32	2006	786	25152	32	0.693083
bg	0	1.000000e-06	32	2008	787	25184	32	0.693083
bg	0	1.000000e-06	32	2011	788	25216	32	0.693083
bg	0	1.000000e-06	32	2013	789	25248	32	0.693083
bg	0	1.000000e-06	32	2016	790	25280	32	0.693082
bg	0	1.000000e-06	32	2018	791	25312	32	0.693082
bg	0	1.000000e-06	32	2021	792	25344	32	0.693082
bg	0	1.000000e-06	32	2024	793	25376	32	0.693082
bg	0	1.000000e-06	32	2026	794	25408	32	0.693082
bg	0	1.000000e-06	32	2029	795	25440	32	0.693082
bg	0	1.000000e-06	32	2031	796	25472	32	0.693082
bg	0	1.000000e-06	32	2034	797	25504	32	0.693082
bg	0	1.000000e-06	32	2036	798	25536	32	0.693082
bg	0	1.000000e-06	32	2039	799	25568	32	0.693082
bg	0	1.000000e-06	32	2041	800	25600	32	0.693082
bg	0	1.000000e-06	32	2044	801	25632	32	0.693082
bg	0	1.000000e-06	32	2047	802	25664	32	0.693081
bg	0	1.000000e-06	32	2049	803	25696	32	0.693081
bg	0	1.000000e-06	32	2052	804	25728	32	0.693081
bg	0	1.000000e-06	32	2054	805	25760	32	0.693081
bg	0	1.000000e-06	32	2057	806	25792	32	0.693081
bg	0	1.000000e-06	32	2059	807	25824	32	0.693081
bg	0	1.000000e-06	32	2062	808	25856	32	0.693081
bg	0	1.000000e-06	32	2065	809	25888	32	0.693081
bg	0	1.000000e-06	32	2067	810	25920	32	0.693081
bg	0	1.000000e-06	32	2070	811	25952	32	0.693081
bg	0	1.000000e-06	32	2072	812	25984	32	0.693081
bg	0	1.000000e-06	32	2075	813	26016	32	0.693081
bg	0	1.000000e-06	32	2077	814	26048	32	0.693081
bg	0	1.000000e-06	32	2080	815	26080	32	0.693080
bg	0	1.000000e-06	32	2082	816	26112	32	0.693080
bg	0	1.000000e-06	32	2085	817	26144	32	0.693080
bg	0	1.000000e-06	32	2088	818	26176	32	0.693080
bg	0	1.000000e-06	32	2090	819	26208	32	0.693080
bg	0	1.000000e-06	32	2093	820	26240	32	0.693080
bg	0	1.000000e-06	32	2095	821	26272	32	0.693080
bg	0	1.000000e-06	32	2098	822	26304	32	0.693080
bg	0	1.000000e-06	32	2100	823	26336	32	0.693080
bg	0	1.000000e-06	32	2103	824	26368	32	0.693080
bg	0	1.000000e-06	32	2105	825	26400	32	0.693080
bg	0	1.000000e-06	32	2108	826	26432	32	0.693080
bg	0	1.000000e-06	32	2110	827	26464	32	0.693079
bg	0	1.000000e-06	32	2113	828	26496	32	0.693079
bg	0	1.000000e-06	32	2116	829	26528	32	0.693079
bg	0	1.000000e-06	32	2118	830	26560	32	0.693079
bg	0	1.000000e-06	32	2121	831	26592	32	0.693079
bg	0	1.000000e-06	32	2123	832	26624	32	0.693079
bg	0	1.000000e-06	32	2126	833	26656	32	0.693079
bg	0	1.000000e-06	32	2128	834	26688	32	0.693079
bg	0	1.000000e-06	32	2131	835	26720	32	0.693079
bg	0	1.000000e-06	32	2133	836	26752	32	0.693079
bg	0	1.000000e-06	32	2136	837	26784	32	0.693079
bg	0	1.000000e-06	32	2139	838	26816	32	0.693079
bg	0	1.000000e-06	32	2141	839	26848	32	0.693078
bg	0	1.000000e-06	32	2144	840	26880	32	0.693078
bg	0	1.000000e-06	32	2146	841	26912	32	0.693078
bg	0	1.000000e-06	32	2149	842	26944	32	0.693078
bg	0	1.000000e-06	32	2151	843	26976	32	0.693078
bg	0	1.000000e-06	32	2154	844	27008	32	0.693078
bg	0	1.000000e-06	32	2156	845	27040	32	0.693078
bg	0	1.000000e-06	32	2159	846	27072	32	0.693078
bg	0	1.000000e-06	32	2162	847	27104	32	0.693078
bg	0	1.000000e-06	32	2164	848	27136	32	0.693078
bg	0	1.000000e-06	32	2167	849	27168	32	0.693078
bg	0	1.000000e-06	32	2169	850	27200	32	0.693078
bg	0	1.000000e-06	32	2172	851	27232	32	0.693078
bg	0	1.000000e-06	32	2174	852	27264	32	0.693077
bg	0	1.000000e-06	32	2177	853	27296	32	0.693077
bg	0	1.000000e-06	32	2179	854	27328	32	0.693077
bg	0	1.000000e-06	32	2182	855	27360	32	0.693077
bg	0	1.000000e-06	32	2185	856	27392	32	0.693077
bg	0	1.000000e-06	32	2187	857	27424	32	0.693077
bg	0	1.000000e-06	32	2190	858	27456	32	0.693077
bg	0	1.000000e-06	32	2192	859	27488	32	0.693077
bg	0	1.000000e-06	32	2195	860	27520	32	0.693077
bg	0	1.000000e-06	32	2197	861	27552	32	0.693077
bg	0	1.000000e-06	32	2200	862	27584	32	0.693077
bg	0	1.000000e-06	32	2202	863	27616	32	0.693077
bg	0	1.000000e-06	32	2205	864	27648	32	0.693076
bg	0	1.000000e-06	32	2207	865	27680	32	0.693076
bg	0	1.000000e-06	32	2210	866	27712	32	0.693076
bg	0	1.000000e-06	32	2213	867	27744	32	0.693076
bg	0	1.000000e-06	32	2215	868	27776	32	0.693076
bg	0	1.000000e-06	32	2218	869	27808	32	0.693076
bg	0	1.000000e-06	32	2220	870	27840	32	0.693076
bg	0	1.000000e-06	32	2223	871	27872	32	0.693076
bg	0	1.000000e-06	32	2225	872	27904	32	0.693076
bg	0	1.000000e-06	32	2228	873	27936	32	0.693076
bg	0	1.000000e-06	32	2230	874	27968	32	0.693076
bg	0	1.000000e-06	32	2233	875	28000	32	0.693076
bg	0	1.000000e-06	32	2236	876	28032	32	0.693075
bg	0	1.000000e-06	32	2238	877	28064	32	0.693075
bg	0	1.000000e-06	32	2241	878	28096	32	0.693075
bg	0	1.000000e-06	32	2243	879	28128	32	0.693075
bg	0	1.000000e-06	32	2246	880	28160	32	0.693075
bg	0	1.000000e-06	32	2248	881	28192	32	0.693075
bg	0	1.000000e-06	32	2252	882	28224	32	0.693075
bg	0	1.000000e-06	32	2255	883	28256	32	0.693075
bg	0	1.000000e-06	32	2257	884	28288	32	0.693075
bg	0	1.000000e-06	32	2260	885	28320	32	0.693075
bg	0	1.000000e-06	32	2262	886	28352	32	0.693075
bg	0	1.000000e-06	32	2265	887	28384	32	0.693075
bg	0	1.000000e-06	32	2268	888	28416	32	0.693075
bg	0	1.000000e-06	32	2270	889	28448	32	0.693074
bg	0	1.000000e-06	32	2273	890	28480	32	0.693074
bg	0	1.000000e-06	32	2275	891	28512	32	0.693074
bg	0	1.000000e-06	32	2278	892	28544	32	0.693074
bg	0	1.000000e-06	32	2280	893	28576	32	0.693074
bg	0	1.000000e-06	32	2283	894	28608	32	0.693074
bg	0	1.000000e-06	32	2285	895	28640	32	0.693074
bg	0	1.000000e-06	32	2288	896	28672	32	0.693074
bg	0	1.000000e-06	32	2291	897	28704	32	0.693074
bg	0	1.000000e-06	32	2293	898	28736	32	0.693074
bg	0	1.000000e-06	32	2296	899	28768	32	0.693074
bg	0	1.000000e-06	32	2298	900	28800	32	0.693074
bg	0	1.000000e-06	32	2301	901	28832	32	0.693073
bg	0	1.000000e-06	32	2303	902	28864	32	0.693073
bg	0	1.000000e-06	32	2306	903	28896	32	0.693073
bg	0	1.000000e-06	32	2308	904	28928	32	0.693073
bg	0	1.000000e-06	32	2311	905	28960	32	0.693073
bg	0	1.000000e-06	32	2314	906	28992	32	0.693073
bg	0	1.000000e-06	32	2316	907	29024	32	0.693073
bg	0	1.000000e-06	32	2319	908	29056	32	0.693073
bg	0	1.000000e-06	32	2321	909	29088	32	0.693073
bg	0	1.000000e-06	32	2324	910	29120	32	0.693073
bg	0	1.000000e-06	32	2326	911	29152	32	0.693073
bg	0	1.000000e-06	32	2329	912	29184	32	0.693073
bg	0	1.000000e-06	32	2331	913	29216	32	0.693072
bg	0	1.000000e-06	32	2334	914	29248	32	0.693072
bg	0	1.000000e-06	32	2336	915	29280	32	0.693072
bg	0	1.000000e-06	32	2339	916	29312	32	0.693072
bg	0	1.000000e-06	32	2342	917	29344	32	0.693072
bg	0	1.000000e-06	32	2344	918	29376	32	0.693072
bg	0	1.000000e-06	32	2347	919	29408	32	0.693072
bg	0	1.000000e-06	32	2349	920	29440	32	0.693072
bg	0	1.000000e-06	32	2352	921	29472	32	0.693072
bg	0	1.000000e-06	32	2354	922	29504	32	0.693072
bg	0	1.000000e-06	32	2357	923	29536	32	0.693072
bg	0	1.000000e-06	32	2359	924	29568	32	0.693072
bg	0	1.000000e-06	32	2362	925	29600	32	0.693072
bg	0	1.000000e-06	32	2365	926	29632	32	0.693071
bg	0	1.000000e-06	32	2367	927	29664	32	0.693071
bg	0	1.000000e-06	32	2370	928	29696	32	0.693071
bg	0	1.000000e-06	32	2372	929	29728	32	0.693071
bg	0	1.000000e-06	32	2375	930	29760	32	0.693071
bg	0	1.000000e-06	32	2377	931	29792	32	0.693071
bg	0	1.000000e-06	32	2380	932	29824	32	0.693071
bg	0	1.000000e-06	32	2382	933	29856	32	0.693071
bg	0	1.000000e-06	32	2385	934	29888	32	0.693071
bg	0	1.000000e-06	32	2388	935	29920	32	0.693071
bg	0	1.000000e-06	32	2390	936	29952	32	0.693071
bg	0	1.000000e-06	32	2393	937	29984	32	0.693071
bg	0	1.000000e-06	32	2395	938	30016	32	0.693070
bg	0	1.000000e-06	32	2398	939	30048	32	0.693070
bg	0	1.000000e-06	32	2400	940	30080	32	0.693070
bg	0	1.000000e-06	32	2403	941	30112	32	0.693070
bg	0	1.000000e-06	32	2405	942	30144	32	0.693070
bg	0	1.000000e-06	32	2408	943	30176	32	0.693070
bg	0	1.000000e-06	32	2411	944	30208	32	0.693070
bg	0	1.000000e-06	32	2413	945	30240	32	0.693070
bg	0	1.000000e-06	32	2416	946	30272	32	0.693070
bg	0	1.000000e-06	32	2418	947	30304	32	0.693070
bg	0	1.000000e-06	32	2421	948	30336	32	0.693070
bg	0	1.000000e-06	32	2423	949	30368	32	0.693070
bg	0	1.000000e-06	32	2426	950	30400	32	0.693070
bg	0	1.000000e-06	32	2428	951	30432	32	0.693069
bg	0	1.000000e-06	32	2431	952	30464	32	0.693069
bg	0	1.000000e-06	32	2434	953	30496	32	0.693069
bg	0	1.000000e-06	32	2436	954	30528	32	0.693069
bg	0	1.000000e-06	32	2439	955	30560	32	0.693069
bg	0	1.000000e-06	32	2441	956	30592	32	0.693069
bg	0	1.000000e-06	32	2444	957	30624	32	0.693069
bg	0	1.000000e-06	32	2446	958	30656	32	0.693069
bg	0	1.000000e-06	32	2449	959	30688	32	0.693069
bg	0	1.000000e-06	32	2451	960	30720	32	0.693069
bg	0	1.000000e-06	32	2454	961	30752	32	0.693069
bg	0	1.000000e-06	32	2457	962	30784	32	0.693069
bg	0	1.000000e-06	32	2459	963	30816	32	0.693068
bg	0	1.000000e-06	32	2462	964	30848	32	0.693068
bg	0	1.000000e-06	32	2464	965	30880	32	0.693068
bg	0	1.000000e-06	32	2467	966	30912	32	0.693068
bg	0	1.000000e-06	32	2469	967	30944	32	0.693068
bg	0	1.000000e-06	32	2472	968	30976	32	0.693068
bg	0	1.000000e-06	32	2474	969	31008	32	0.693068
bg	0	1.000000e-06	32	2477	970	31040	32	0.693068
bg	0	1.000000e-06	32	2480	971	31072	32	0.693068
bg	0	1.000000e-06	32	2482	972	31104	32	0.693068
bg	0	1.000000e-06	32	2485	973	31136	32	0.693068
bg	0	1.000000e-06	32	2487	974	31168	32	0.693068
bg	0	1.000000e-06	32	2490	975	31200	32	0.693067
bg	0	1.000000e-06	32	2492	976	31232	32	0.693067
bg	0	1.000000e-06	32	2495	977	31264	32	0.693067
bg	0	1.000000e-06	32	2497	978	31296	32	0.693067
bg	0	1.000000e-06	32	2500	979	31328	32	0.693067
bg	0	1.000000e-06	32	2502	980	31360	32	0.693067
bg	0	1.000000e-06	32	2505	981	31392	32	0.693067
bg	0	1.000000e-06	32	2508	982	31424	32	0.693067
bg	0	1.000000e-06	32	2510	983	31456	32	0.693067
bg	0	1.000000e-06	32	2513	984	31488	32	0.693067
bg	0	1.000000e-06	32	2515	985	31520	32	0.693067
bg	0	1.000000e-06	32	2518	986	31552	32	0.693067
bg	0	1.000000e-06	32	2520	987	31584	32	0.693067
bg	0	1.000000e-06	32	2523	988	31616	32	0.693066
bg	0	1.000000e-06	32	2526	989	31648	32	0.693066
bg	0	1.000000e-06	32	2528	990	31680	32	0.693066
bg	0	1.000000e-06	32	2531	991	31712	32	0.693066
bg	0	1.000000e-06	32	2533	992	31744	32	0.693066
bg	0	1.000000e-06	32	2536	993	31776	32	0.693066
bg	0	1.000000e-06	32	2538	994	31808	32	0.693066
bg	0	1.000000e-06	32	2541	995	31840	32	0.693066
bg	0	1.000000e-06	32	2543	996	31872	32	0.693066
bg	0	1.000000e-06	32	2546	997	31904	32	0.693066
bg	0	1.000000e-06	32	2548	998	31936	32	0.693066
bg	0	1.000000e-06	32	2551	999	31968	32	0.693066
bg	0	1.000000e-06	32	2554	1000	32000	32	0.693065
bg	0	1.000000e-06	32	2556	1001	32032	32	0.693065
bg	0	1.000000e-06	32	2559	1002	32064	32	0.693065
bg	0	1.000000e-06	32	2561	1003	32096	32	0.693065
bg	0	1.000000e-06	32	2564	1004	32128	32	0.693065
bg	0	1.000000e-06	32	2566	1005	32160	32	0.693065
bg	0	1.000000e-06	32	2569	1006	32192	32	0.693065
bg	0	1.000000e-06	32	2571	1007	32224	32	0.693065
bg	0	1.000000e-06	32	2574	1008	32256	32	0.693065
bg	0	1.000000e-06	32	2577	1009	32288	32	0.693065
bg	0	1.000000e-06	32	2579	1010	32320	32	0.693065
bg	0	1.000000e-06	32	2582	1011	32352	32	0.693065
bg	0	1.000000e-06	32	2584	1012	32384	32	0.693065
bg	0	1.000000e-06	32	2587	1013	32416	32	0.693064
bg	0	1.000000e-06	32	2589	1014	32448	32	0.693064
bg	0	1.000000e-06	32	2592	1015	32480	32	0.693064
bg	0	1.000000e-06	32	2595	1016	32512	32	0.693064
bg	0	1.000000e-06	32	2597	1017	32544	32	0.693064
bg	0	1.000000e-06	32	2600	1018	32576	32	0.693064
bg	0	1.000000e-06	32	2602	1019	32608	32	0.693064
bg	0	1.000000e-06	32	2605	1020	32640	32	0.693064
bg	0	1.000000e-06	32	2607	1021	32672	32	0.693064
bg	0	1.000000e-06	32	2610	1022	32704	32	0.693064
bg	0	1.000000e-06	32	2612	1023	32736	32	0.693064
bg	0	1.000000e-06	32	2615	1024	32768	32	0.693064
bg	0	1.000000e-06	32	2617	1025	32800	32	0.693063
bg	0	1.000000e-06	32	2620	1026	32832	32	0.693063
bg	0	1.000000e-06	32	2623	1027	32864	32	0.693063
bg	0	1.000000e-06	32	2625	1028	32896	32	0.693063
bg	0	1.000000e-06	32	2628	1029	32928	32	0.693063
bg	0	1.000000e-06	32	2630	1030	32960	32	0.693063
bg	0	1.000000e-06	32	2633	1031	32992	32	0.693063
bg	0	1.000000e-06	32	2635	1032	33024	32	0.693063
bg	0	1.000000e-06	32	2638	1033	33056	32	0.693063
bg	0	1.000000e-06	32	2640	1034	33088	32	0.693063
bg	0	1.000000e-06	32	2643	1035	33120	32	0.693063
bg	0	1.000000e-06	32	2646	1036	33152	32	0.693063
bg	0	1.000000e-06	32	2648	1037	33184	32	0.693062
bg	0	1.000000e-06	32	2651	1038	33216	32	0.693062
bg	0	1.000000e-06	32	2653	1039	33248	32	0.693062
bg	0	1.000000e-06	32	2656	1040	33280	32	0.693062
bg	0	1.000000e-06	32	2658	1041	33312	32	0.693062
bg	0	1.000000e-06	32	2661	1042	33344	32	0.693062
bg	0	1.000000e-06	32	2663	1043	33376	32	0.693062
bg	0	1.000000e-06	32	2666	1044	33408	32	0.693062
bg	0	1.000000e-06	32	2669	1045	33440	32	0.693062
bg	0	1.000000e-06	32	2671	1046	33472	32	0.693062
bg	0	1.000000e-06	32	2674	1047	33504	32	0.693062
bg	0	1.000000e-06	32	2676	1048	33536	32	0.693062
bg	0	1.000000e-06	32	2679	1049	33568	32	0.693062
bg	0	1.000000e-06	32	2681	1050	33600	32	0.693061
bg	0	1.000000e-06	32	2684	1051	33632	32	0.693061
bg	0	1.000000e-06	32	2686	1052	33664	32	0.693061
bg	0	1.000000e-06	32	2689	1053	33696	32	0.693061
bg	0	1.000000e-06	32	2692	1054	33728	32	0.693061
bg	0	1.000000e-06	32	2694	1055	33760	32	0.693061
bg	0	1.000000e-06	32	2697	1056	33792	32	0.693061
bg	0	1.000000e-06	32	2699	1057	33824	32	0.693061
bg	0	1.000000e-06	32	2702	1058	33856	32	0.693061
bg	0	1.000000e-06	32	2704	1059	33888	32	0.693061
bg	0	1.000000e-06	32	2707	1060	33920	32	0.693061
bg	0	1.000000e-06	32	2709	1061	33952	32	0.693061
bg	0	1.000000e-06	32	2712	1062	33984	32	0.693060
bg	0	1.000000e-06	32	2715	1063	34016	32	0.693060
bg	0	1.000000e-06	32	2717	1064	34048	32	0.693060
bg	0	1.000000e-06	32	2720	1065	34080	32	0.693060
bg	0	1.000000e-06	32	2722	1066	34112	32	0.693060
bg	0	1.000000e-06	32	2725	1067	34144	32	0.693060
bg	0	1.000000e-06	32	2727	1068	34176	32	0.693060
bg	0	1.000000e-06	32	2730	1069	34208	32	0.693060
bg	0	1.000000e-06	32	2732	1070	34240	32	0.693060
bg	0	1.000000e-06	32	2735	1071	34272	32	0.693060
bg	0	1.000000e-06	32	2738	1072	34304	32	0.693060
bg	0	1.000000e-06	32	2740	1073	34336	32	0.693060
bg	0	1.000000e-06	32	2743	1074	34368	32	0.693059
bg	0	1.000000e-06	32	2745	1075	34400	32	0.693059
bg	0	1.000000e-06	32	2748	1076	34432	32	0.693059
bg	0	1.000000e-06	32	2750	1077	34464	32	0.693059
bg	0	1.000000e-06	32	2753	1078	34496	32	0.693059
bg	0	1.000000e-06	32	2755	1079	34528	32	0.693059
bg	0	1.000000e-06	32	2758	1080	34560	32	0.693059
bg	0	1.000000e-06	32	2761	1081	34592	32	0.693059
bg	0	1.000000e-06	32	2763	1082	34624	32	0.693059
bg	0	1.000000e-06	32	2766	1083	34656	32	0.693059
bg	0	1.000000e-06	32	2768	1084	34688	32	0.693059
bg	0	1.000000e-06	32	2771	1085	34720	32	0.693059
bg	0	1.000000e-06	32	2773	1086	34752	32	0.693059
bg	0	1.000000e-06	32	2776	1087	34784	32	0.693058
bg	0	1.000000e-06	32	2778	1088	34816	32	0.693058
bg	0	1.000000e-06	32	2781	1089	34848	32	0.693058
bg	0	1.000000e-06	32	2783	1090	34880	32	0.693058
bg	0	1.000000e-06	32	2786	1091	34912	32	0.693058
bg	0	1.000000e-06	32	2789	1092	34944	32	0.693058
bg	0	1.000000e-06	32	2791	1093	34976	32	0.693058
bg	0	1.000000e-06	32	2794	1094	35008	32	0.693058
bg	0	1.000000e-06	32	2796	1095	35040	32	0.693058
bg	0	1.000000e-06	32	2799	1096	35072	32	0.693058
bg	0	1.000000e-06	32	2802	1097	35104	32	0.693058
bg	0	1.000000e-06	32	2804	1098	35136	32	0.693058
bg	0	1.000000e-06	32	2807	1099	35168	32	0.693057
bg	0	1.000000e-06	32	2809	1100	35200	32	0.693057
bg	0	1.000000e-06	32	2812	1101	35232	32	0.693057
bg	0	1.000000e-06	32	2814	1102	35264	32	0.693057
bg	0	1.000000e-06	32	2817	1103	35296	32	0.693057
bg	0	1.000000e-06	32	2819	1104	35328	32	0.693057
bg	0	1.000000e-06	32	2822	1105	35360	32	0.693057
bg	0	1.000000e-06	32	2825	1106	35392	32	0.693057
bg	0	1.000000e-06	32	2827	1107	35424	32	0.693057
bg	0	1.000000e-06	32	2830	1108	35456	32	0.693057
bg	0	1.000000e-06	32	2832	1109	35488	32	0.693057
bg	0	1.000000e-06	32	2835	1110	35520	32	0.693057
bg	0	1.000000e-06	32	2837	1111	35552	32	0.693056
bg	0	1.000000e-06	32	2840	1112	35584	32	0.693056
bg	0	1.000000e-06	32	2843	1113	35616	32	0.693056
bg	0	1.000000e-06	32	2845	1114	35648	32	0.693056
bg	0	1.000000e-06	32	2848	1115	35680	32	0.693056
bg	0	1.000000e-06	32	2850	1116	35712	32	0.693056
bg	0	1.000000e-06	32	2853	1117	35744	32	0.693056
bg	0	1.000000e-06	32	2855	1118	35776	32	0.693056
bg	0	1.000000e-06	32	2858	1119	35808	32	0.693056
bg	0	1.000000e-06	32	2860	1120	35840	32	0.693056
bg	0	1.000000e-06	32	2863	1121	35872	32	0.693056
bg	0	1.000000e-06	32	2866	1122	35904	32	0.693056
bg	0	1.000000e-06	32	2868	1123	35936	32	0.693055
bg	0	1.000000e-06	32	2871	1124	35968	32	0.693055
bg	0	1.000000e-06	32	2873	1125	36000	32	0.693055
bg	0	1.000000e-06	32	2876	1126	36032	32	0.693055
bg	0	1.000000e-06	32	2878	1127	36064	32	0.693055
bg	0	1.000000e-06	32	2881	1128	36096	32	0.693055
bg	0	1.000000e-06	32	2883	1129	36128	32	0.693055
bg	0	1.000000e-06	32	2886	1130	36160	32	0.693055
bg	0	1.000000e-06	32	2889	1131	36192	32	0.693055
bg	0	1.000000e-06	32	2891	1132	36224	32	0.693055
bg	0	1.000000e-06	32	2894	1133	36256	32	0.693055
bg	0	1.000000e-06	32	2896	1134	36288	32	0.693055
bg	0	1.000000e-06	32	2899	1135	36320	32	0.693054
bg	0	1.000000e-06	32	2901	1136	36352	32	0.693054
bg	0	1.000000e-06	32	2904	1137	36384	32	0.693054
bg	0	1.000000e-06	32	2907	1138	36416	32	0.693054
bg	0	1.000000e-06	32	2909	1139	36448	32	0.693054
bg	0	1.000000e-06	32	2912	1140	36480	32	0.693054
bg	0	1.000000e-06	32	2914	1141	36512	32	0.693054
bg	0	1.000000e-06	32	2917	1142	36544	32	0.693054
bg	0	1.000000e-06	32	2919	1143	36576	32	0.693054
bg	0	1.000000e-06	32	2922	1144	36608	32	0.693054
bg	0	1.000000e-06	32	2925	1145	36640	32	0.693054
bg	0	1.000000e-06	32	2927	1146	36672	32	0.693054
bg	0	1.000000e-06	32	2930	1147	36704	32	0.693053
bg	0	1.000000e-06	32	2932	1148	36736	32	0.693053
bg	0	1.000000e-06	32	2935	1149	36768	32	0.693053
bg	0	1.000000e-06	32	2937	1150	36800	32	0.693053
bg	0	1.000000e-06	32	2940	1151	36832	32	0.693053
bg	0	1.000000e-06	32	2943	1152	36864	32	0.693053
bg	0	1.000000e-06	32	2945	1153	36896	32	0.693053
bg	0	1.000000e-06	32	2948	1154	36928	32	0.693053
bg	0	1.000000e-06	32	2950	1155	36960	32	0.693053
bg	0	1.000000e-06	32	2953	1156	36992	32	0.693053
bg	0	1.000000e-06	32	2955	1157	37024	32	0.693053
bg	0	1.000000e-06	32	2958	1158	37056	32	0.693053
bg	0	1.000000e-06	32	2960	1159	37088	32	0.693052
bg	0	1.000000e-06	32	2963	1160	37120	32	0.693052
bg	0	1.000000e-06	32	2966	1161	37152	32	0.693052
bg	0	1.000000e-06	32	2968	1162	37184	32	0.693052
bg	0	1.000000e-06	32	2971	1163	37216	32	0.693052
bg	0	1.000000e-06	32	2973	1164	37248	32	0.693052
bg	0	1.000000e-06	32	2976	1165	37280	32	0.693052
bg	0	1.000000e-06	32	2978	1166	37312	32	0.693052
bg	0	1.000000e-06	32	2981	1167	37344	32	0.693052
bg	0	1.000000e-06	32	2984	1168	37376	32	0.693052
bg	0	1.000000e-06	32	2986	1169	37408	32	0.693052
bg	0	1.000000e-06	32	2989	1170	37440	32	0.693051
bg	0	1.000000e-06	32	2991	1171	37472	32	0.693051
bg	0	1.000000e-06	32	2994	1172	37504	32	0.693051
bg	0	1.000000e-06	32	2996	1173	37536	32	0.693051
bg	0	1.000000e-06	32	2999	1174	37568	32	0.693051
bg	0	1.000000e-06	32	3002	1175	37600	32	0.693051
bg	0	1.000000e-06	32	3004	1176	37632	32	0.693051
bg	0	1.000000e-06	32	3007	1177	37664	32	0.693051
bg	0	1.000000e-06	32	3009	1178	37696	32	0.693051
bg	0	1.000000e-06	32	3012	1179	37728	32	0.693051
bg	0	1.000000e-06	32	3014	1180	37760	32	0.693051
bg	0	1.000000e-06	32	3017	1181	37792	32	0.693051
bg	0	1.000000e-06	32	3020	1182	37824	32	0.693050
bg	0	1.000000e-06	32	3022	1183	37856	32	0.693050
bg	0	1.000000e-06	32	3025	1184	37888	32	0.693050
bg	0	1.000000e-06	32	3027	1185	37920	32	0.693050
bg	0	1.000000e-06	32	3030	1186	37952	32	0.693050
bg	0	1.000000e-06	32	3032	1187	37984	32	0.693050
bg	0	1.000000e-06	32	3035	1188	38016	32	0.693050
bg	0	1.000000e-06	32	3038	1189	38048	32	0.693050
bg	0	1.000000e-06	32	3040	1190	38080	32	0.693050
bg	0	1.000000e-06	32	3043	1191	38112	32	0.693050
bg	0	1.000000e-06	32	3045	1192	38144	32	0.693050
bg	0	1.000000e-06	32	3048	1193	38176	32	0.693050
bg	0	1.000000e-06	32	3050	1194	38208	32	0.693049
bg	0	1.000000e-06	32	3053	1195	38240	32	0.693049
bg	0	1.000000e-06	32	3055	1196	38272	32	0.693049
bg	0	1.000000e-06	32	3058	1197	38304	32	0.693049
bg	0	1.000000e-06	32	3061	1198	38336	32	0.693049
bg	0	1.000000e-06	32	3063	1199	38368	32	0.693049
bg	0	1.000000e-06	32	3066	1200	38400	32	0.693049
bg	0	1.000000e-06	32	3068	1201	38432	32	0.693049
bg	0	1.000000e-06	32	3071	1202	38464	32	0.693049
bg	0	1.000000e-06	32	3073	1203	38496	32	0.693049
bg	0	1.000000e-06	32	3076	1204	38528	32	0.693049
bg	0	1.000000e-06	32	3079	1205	38560	32	0.693049
bg	0	1.000000e-06	32	3081	1206	38592	32	0.693048
bg	0	1.000000e-06	32	3084	1207	38624	32	0.693048
bg	0	1.000000e-06	32	3086	1208	38656	32	0.693048
bg	0	1.000000e-06	32	3089	1209	38688	32	0.693048
bg	0	1.000000e-06	32	3091	1210	38720	32	0.693048
bg	0	1.000000e-06	32	3094	1211	38752	32	0.693048
bg	0	1.000000e-06	32	3097	1212	38784	32	0.693048
bg	0	1.000000e-06	32	3099	1213	38816	32	0.693048
bg	0	1.000000e-06	32	3102	1214	38848	32	0.693048
bg	0	1.000000e-06	32	3104	1215	38880	32	0.693048
bg	0	1.000000e-06	32	3107	1216	38912	32	0.693048
bg	0	1.000000e-06	32	3109	1217	38944	32	0.693048
bg	0	1.000000e-06	32	3112	1218	38976	32	0.693047
bg	0	1.000000e-06	32	3114	1219	39008	32	0.693047
bg	0	1.000000e-06	32	3117	1220	39040	32	0.693047
bg	0	1.000000e-06	32	3120	1221	39072	32	0.693047
bg	0	1.000000e-06	32	3122	1222	39104	32	0.693047
bg	0	1.000000e-06	32	3125	1223	39136	32	0.693047
bg	0	1.000000e-06	32	3128	1224	39168	32	0.693047
bg	0	1.000000e-06	32	3130	1225	39200	32	0.693047
bg	0	1.000000e-06	32	3133	1226	39232	32	0.693047
bg	0	1.000000e-06	32	3135	1227	39264	32	0.693047
bg	0	1.000000e-06	32	3138	1228	39296	32	0.693047
bg	0	1.000000e-06	32	3140	1229	39328	32	0.693047
bg	0	1.000000e-06	32	3143	1230	39360	32	0.693046
bg	0	1.000000e-06	32	3146	1231	39392	32	0.693046
bg	0	1.000000e-06	32	3148	1232	39424	32	0.693046
bg	0	1.000000e-06	32	3151	1233	39456	32	0.693046
bg	0	1.000000e-06	32	3153	1234	39488	32	0.693046
bg	0	1.000000e-06	32	3156	1235	39520	32	0.693046
bg	0	1.000000e-06	32	3159	1236	39552	32	0.693046
bg	0	1.000000e-06	32	3161	1237	39584	32	0.693046
bg	0	1.000000e-06	32	3164	1238	39616	32	0.693046
bg	0	1.000000e-06	32	3166	1239	39648	32	0.693046
bg	0	1.000000e-06	32	3169	1240	39680	32	0.693046
bg	0	1.000000e-06	32	3171	1241	39712	32	0.693045
bg	0	1.000000e-06	32	3174	1242	39744	32	0.693045
bg	0	1.000000e-06	32	3177	1243	39776	32	0.693045
bg	0	1.000000e-06	32	3179	1244	39808	32	0.693045
bg	0	1.000000e-06	32	3182	1245	39840	32	0.693045
bg	0	1.000000e-06	32	3184	1246	39872	32	0.693045
bg	0	1.000000e-06	32	3187	1247	39904	32	0.693045
bg	0	1.000000e-06	32	3189	1248	39936	32	0.693045
bg	0	1.000000e-06	32	3192	1249	39968	32	0.693045
bg	0	1.000000e-06	32	3195	1250	40000	32	0.693045
bg	0	1.000000e-06	32	3197	1251	40032	32	0.693045
bg	0	1.000000e-06	32	3200	1252	40064	32	0.693045
bg	0	1.000000e-06	32	3202	1253	40096	32	0.693044
bg	0	1.000000e-06	32	3205	1254	40128	32	0.693044
bg	0	1.000000e-06	32	3207	1255	40160	32	0.693044
bg	0	1.000000e-06	32	3210	1256	40192	32	0.693044
bg	0	1.000000e-06	32	3213	1257	40224	32	0.693044
bg	0	1.000000e-06	32	3215	1258	40256	32	0.693044
bg	0	1.000000e-06	32	3218	1259	40288	32	0.693044
bg	0	1.000000e-06	32	3220	1260	40320	32	0.693044
bg	0	1.000000e-06	32	3223	1261	40352	32	0.693044
bg	0	1.000000e-06	32	3226	1262	40384	32	0.693044
bg	0	1.000000e-06	32	3228	1263	40416	32	0.693044
bg	0	1.000000e-06	32	3231	1264	40448	32	0.693043
bg	0	1.000000e-06	32	3233	1265	40480	32	0.693043
bg	0	1.000000e-06	32	3236	1266	40512	32	0.693043
bg	0	1.000000e-06	32	3238	1267	40544	32	0.693043
bg	0	1.000000e-06	32	3241	1268	40576	32	0.693043
bg	0	1.000000e-06	32	3244	1269	40608	32	0.693043
bg	0	1.000000e-06	32	3246	1270	40640	32	0.693043
bg	0	1.000000e-06	32	3249	1271	40672	32	0.693043
bg	0	1.000000e-06	32	3251	1272	40704	32	0.693043
bg	0	1.000000e-06	32	3254	1273	40736	32	0.693043
bg	0	1.000000e-06	32	3256	1274	40768	32	0.693043
bg	0	1.000000e-06	32	3259	1275	40800	32	0.693043
bg	0	1.000000e-06	32	3262	1276	40832	32	0.693042
bg	0	1.000000e-06	32	3264	1277	40864	32	0.693042
bg	0	1.000000e-06	32	3267	1278	40896	32	0.693042
bg	0	1.000000e-06	32	3269	1279	40928	32	0.693042
bg	0	1.000000e-06	32	3272	1280	40960	32	0.693042
bg	0	1.000000e-06	32	3275	1281	40992	32	0.693042
bg	0	1.000000e-06	32	3277	1282	41024	32	0.693042
bg	0	1.000000e-06	32	3280	1283	41056	32	0.693042
bg	0	1.000000e-06	32	3282	1284	41088	32	0.693042
bg	0	1.000000e-06	32	3285	1285	41120	32	0.693042
bg	0	1.000000e-06	32	3287	1286	41152	32	0.693042
bg	0	1.000000e-06	32	3290	1287	41184	32	0.693041
bg	0	1.000000e-06	32	3293	1288	41216	32	0.693041
bg	0	1.000000e-06	32	3295	1289	41248	32	0.693041
bg	0	1.000000e-06	32	3298	1290	41280	32	0.693041
bg	0	1.000000e-06	32	3300	1291	41312	32	0.693041
bg	0	1.000000e-06	32	3303	1292	41344	32	0.693041
bg	0	1.000000e-06	32	3305	1293	41376	32	0.693041
bg	0	1.000000e-06	32	3308	1294	41408	32	0.693041
bg	0	1.000000e-06	32	3311	1295	41440	32	0.693041
bg	0	1.000000e-06	32	3313	1296	41472	32	0.693041
bg	0	1.000000e-06	32	3316	1297	41504	32	0.693041
bg	0	1.000000e-06	32	3318	1298	41536	32	0.693041
bg	0	1.000000e-06	32	3321	1299	41568	32	0.693040
bg	0	1.000000e-06	32	3323	1300	41600	32	0.693040
bg	0	1.000000e-06	32	3326	1301	41632	32	0.693040
bg	0	1.000000e-06	32	3329	1302	41664	32	0.693040
bg	0	1.000000e-06	32	3331	1303	41696	32	0.693040
bg	0	1.000000e-06	32	3334	1304	41728	32	0.693040
bg	0	1.000000e-06	32	3336	1305	41760	32	0.693040
bg	0	1.000000e-06	32	3339	1306	41792	32	0.693040
bg	0	1.000000e-06	32	3342	1307	41824	32	0.693040
bg	0	1.000000e-06	32	3344	1308	41856	32	0.693040
bg	0	1.000000e-06	32	3347	1309	41888	32	0.693040
bg	0	1.000000e-06	32	3349	1310	41920	32	0.693039
bg	0	1.000000e-06	32	3352	1311	41952	32	0.693039
bg	0	1.000000e-06	32	3354	1312	41984	32	0.693039
bg	0	1.000000e-06	32	3357	1313	42016	32	0.693039
bg	0	1.000000e-06	32	3360	1314	42048	32	0.693039
bg	0	1.000000e-06	32	3362	1315	42080	32	0.693039
bg	0	1.000000e-06	32	3365	1316	42112	32	0.693039
bg	0	1.000000e-06	32	3367	1317	42144	32	0.693039
bg	0	1.000000e-06	32	3370	1318	42176	32	0.693039
bg	0	1.000000e-06	32	3373	1319	42208	32	0.693039
bg	0	1.000000e-06	32	3375	1320	42240	32	0.693039
bg	0	1.000000e-06	32	3378	1321	42272	32	0.693039
bg	0	1.000000e-06	32	3380	1322	42304	32	0.693038
bg	0	1.000000e-06	32	3383	1323	42336	32	0.693038
bg	0	1.000000e-06	32	3385	1324	42368	32	0.693038
bg	0	1.000000e-06	32	3388	1325	42400	32	0.693038
bg	0	1.000000e-06	32	3391	1326	42432	32	0.693038
bg	0	1.000000e-06	32	3393	1327	42464	32	0.693038
bg	0	1.000000e-06	32	3396	1328	42496	32	0.693038
bg	0	1.000000e-06	32	3398	1329	42528	32	0.693038
bg	0	1.000000e-06	32	3401	1330	42560	32	0.693038
bg	0	1.000000e-06	32	3404	1331	42592	32	0.693038
bg	0	1.000000e-06	32	3406	1332	42624	32	0.693038
bg	0	1.000000e-06	32	3409	1333	42656	32	0.693038
bg	0	1.000000e-06	32	3411	1334	42688	32	0.693037
bg	0	1.000000e-06	32	3414	1335	42720	32	0.693037
bg	0	1.000000e-06	32	3416	1336	42752	32	0.693037
bg	0	1.000000e-06	32	3419	1337	42784	32	0.693037
bg	0	1.000000e-06	32	3422	1338	42816	32	0.693037
bg	0	1.000000e-06	32	3424	1339	42848	32	0.693037
bg	0	1.000000e-06	32	3427	1340	42880	32	0.693037
bg	0	1.000000e-06	32	3429	1341	42912	32	0.693037
bg	0	1.000000e-06	32	3432	1342	42944	32	0.693037
bg	0	1.000000e-06	32	3435	1343	42976	32	0.693037
bg	0	1.000000e-06	32	3437	1344	43008	32	0.693037
bg	0	1.000000e-06	32	3440	1345	43040	32	0.693036
bg	0	1.000000e-06	32	3442	1346	43072	32	0.693036
bg	0	1.000000e-06	32	3445	1347	43104	32	0.693036
bg	0	1.000000e-06	32	3447	1348	43136	32	0.693036
bg	0	1.000000e-06	32	3450	1349	43168	32	0.693036
bg	0	1.000000e-06	32	3453	1350	43200	32	0.693036
bg	0	1.000000e-06	32	3455	1351	43232	32	0.693036
bg	0	1.000000e-06	32	3458	1352	43264	32	0.693036
bg	0	1.000000e-06	32	3460	1353	43296	32	0.693036
bg	0	1.000000e-06	32	3463	1354	43328	32	0.693036
bg	0	1.000000e-06	32	3465	1355	43360	32	0.693036
bg	0	1.000000e-06	32	3468	1356	43392	32	0.693036
bg	0	1.000000e-06	32	3471	1357	43424	32	0.693035
bg	0	1.000000e-06	32	3473	1358	43456	32	0.693035
bg	0	1.000000e-06	32	3476	1359	43488	32	0.693035
bg	0	1.000000e-06	32	3478	1360	43520	32	0.693035
bg	0	1.000000e-06	32	3481	1361	43552	32	0.693035
bg	0	1.000000e-06	32	3484	1362	43584	32	0.693035
bg	0	1.000000e-06	32	3486	1363	43616	32	0.693035
bg	0	1.000000e-06	32	3489	1364	43648	32	0.693035
bg	0	1.000000e-06	32	3491	1365	43680	32	0.693035
bg	0	1.000000e-06	32	3494	1366	43712	32	0.693035
bg	0	1.000000e-06	32	3497	1367	43744	32	0.693035
bg	0	1.000000e-06	32	3499	1368	43776	32	0.693034
bg	0	1.000000e-06	32	3502	1369	43808	32	0.693034
bg	0	1.000000e-06	32	3504	1370	43840	32	0.693034
bg	0	1.000000e-06	32	3507	1371	43872	32	0.693034
bg	0	1.000000e-06	32	3509	1372	43904	32	0.693034
bg	0	1.000000e-06	32	3512	1373	43936	32	0.693034
bg	0	1.000000e-06	32	3515	1374	43968	32	0.693034
bg	0	1.000000e-06	32	3517	1375	44000	32	0.693034
bg	0	1.000000e-06	32	3520	1376	44032	32	0.693034
bg	0	1.000000e-06	32	3522	1377	44064	32	0.693034
bg	0	1.000000e-06	32	3525	1378	44096	32	0.693034
bg	0	1.000000e-06	32	3528	1379	44128	32	0.693034
bg	0	1.000000e-06	32	3530	1380	44160	32	0.693033
bg	0	1.000000e-06	32	3533	1381	44192	32	0.693033
bg	0	1.000000e-06	32	3535	1382	44224	32	0.693033
bg	0	1.000000e-06	32	3538	1383	44256	32	0.693033
bg	0	1.000000e-06	32	3540	1384	44288	32	0.693033
bg	0	1.000000e-06	32	3543	1385	44320	32	0.693033
bg	0	1.000000e-06	32	3546	1386	44352	32	0.693033
bg	0	1.000000e-06	32	3548	1387	44384	32	0.693033
bg	0	1.000000e-06	32	3551	1388	44416	32	0.693033
bg	0	1.000000e-06	32	3553	1389	44448	32	0.693033
bg	0	1.000000e-06	32	3556	1390	44480	32	0.693033
bg	0	1.000000e-06	32	3559	1391	44512	32	0.693032
bg	0	1.000000e-06	32	3561	1392	44544	32	0.693032
bg	0	1.000000e-06	32	3564	1393	44576	32	0.693032
bg	0	1.000000e-06	32	3566	1394	44608	32	0.693032
bg	0	1.000000e-06	32	3569	1395	44640	32	0.693032
bg	0	1.000000e-06	32	3571	1396	44672	32	0.693032
bg	0	1.000000e-06	32	3574	1397	44704	32	0.693032
bg	0	1.000000e-06	32	3577	1398	44736	32	0.693032
bg	0	1.000000e-06	32	3579	1399	44768	32	0.693032
bg	0	1.000000e-06	32	3582	1400	44800	32	0.693032
bg	0	1.000000e-06	32	3584	1401	44832	32	0.693032
bg	0	1.000000e-06	32	3587	1402	44864	32	0.693032
bg	0	1.000000e-06	32	3589	1403	44896	32	0.693031
bg	0	1.000000e-06	32	3592	1404	44928	32	0.693031
bg	0	1.000000e-06	32	3595	1405	44960	32	0.693031
bg	0	1.000000e-06	32	3597	1406	44992	32	0.693031
bg	0	1.000000e-06	32	3600	1407	45024	32	0.693031
bg	0	1.000000e-06	32	3602	1408	45056	32	0.693031
bg	0	1.000000e-06	32	3605	1409	45088	32	0.693031
bg	0	1.000000e-06	32	3608	1410	45120	32	0.693031
bg	0	1.000000e-06	32	3610	1411	45152	32	0.693031
bg	0	1.000000e-06	32	3613	1412	45184	32	0.693031
bg	0	1.000000e-06	32	3615	1413	45216	32	0.693031
bg	0	1.000000e-06	32	3618	1414	45248	32	0.693030
bg	0	1.000000e-06	32	3620	1415	45280	32	0.693030
bg	0	1.000000e-06	32	3623	1416	45312	32	0.693030
bg	0	1.000000e-06	32	3626	1417	45344	32	0.693030
bg	0	1.000000e-06	32	3628	1418	45376	32	0.693030
bg	0	1.000000e-06	32	3631	1419	45408	32	0.693030
bg	0	1.000000e-06	32	3633	1420	45440	32	0.693030
bg	0	1.000000e-06	32	3636	1421	45472	32	0.693030
bg	0	1.000000e-06	32	3639	1422	45504	32	0.693030
bg	0	1.000000e-06	32	3641	1423	45536	32	0.693030
bg	0	1.000000e-06	32	3644	1424	45568	32	0.693030
bg	0	1.000000e-06	32	3646	1425	45600	32	0.693030
bg	0	1.000000e-06	32	3649	1426	45632	32	0.693029
bg	0	1.000000e-06	32	3651	1427	45664	32	0.693029
bg	0	1.000000e-06	32	3654	1428	45696	32	0.693029
bg	0	1.000000e-06	32	3657	1429	45728	32	0.693029
bg	0	1.000000e-06	32	3659	1430	45760	32	0.693029
bg	0	1.000000e-06	32	3662	1431	45792	32	0.693029
bg	0	1.000000e-06	32	3664	1432	45824	32	0.693029
bg	0	1.000000e-06	32	3667	1433	45856	32	0.693029
bg	0	1.000000e-06	32	3669	1434	45888	32	0.693029
bg	0	1.000000e-06	32	3672	1435	45920	32	0.693029
bg	0	1.000000e-06	32	3675	1436	45952	32	0.693029
bg	0	1.000000e-06	32	3677	1437	45984	32	0.693029
bg	0	1.000000e-06	32	3680	1438	46016	32	0.693028
bg	0	1.000000e-06	32	3682	1439	46048	32	0.693028
bg	0	1.000000e-06	32	3685	1440	46080	32	0.693028
bg	0	1.000000e-06	32	3687	1441	46112	32	0.693028
bg	0	1.000000e-06	32	3690	1442	46144	32	0.693028
bg	0	1.000000e-06	32	3693	1443	46176	32	0.693028
bg	0	1.000000e-06	32	3695	1444	46208	32	0.693028
bg	0	1.000000e-06	32	3698	1445	46240	32	0.693028
bg	0	1.000000e-06	32	3700	1446	46272	32	0.693028
bg	0	1.000000e-06	32	3703	1447	46304	32	0.693028
bg	0	1.000000e-06	32	3706	1448	46336	32	0.693028
bg	0	1.000000e-06	32	3708	1449	46368	32	0.693027
bg	0	1.000000e-06	32	3711	1450	46400	32	0.693027
bg	0	1.000000e-06	32	3713	1451	46432	32	0.693027
bg	0	1.000000e-06	32	3716	1452	46464	32	0.693027
bg	0	1.000000e-06	32	3719	1453	46496	32	0.693027
bg	0	1.000000e-06	32	3721	1454	46528	32	0.693027
bg	0	1.000000e-06	32	3724	1455	46560	32	0.693027
bg	0	1.000000e-06	32	3726	1456	46592	32	0.693027
bg	0	1.000000e-06	32	3729	1457	46624	32	0.693027
bg	0	1.000000e-06	32	3731	1458	46656	32	0.693027
bg	0	1.000000e-06	32	3734	1459	46688	32	0.693027
bg	0	1.000000e-06	32	3737	1460	46720	32	0.693027
bg	0	1.000000e-06	32	3739	1461	46752	32	0.693026
bg	0	1.000000e-06	32	3742	1462	46784	32	0.693026
bg	0	1.000000e-06	32	3744	1463	46816	32	0.693026
bg	0	1.000000e-06	32	3747	1464	46848	32	0.693026
bg	0	1.000000e-06	32	3749	1465	46880	32	0.693026
bg	0	1.000000e-06	32	3752	1466	46912	32	0.693026
bg	0	1.000000e-06	32	3755	1467	46944	32	0.693026
bg	0	1.000000e-06	32	3757	1468	46976	32	0.693026
bg	0	1.000000e-06	32	3760	1469	47008	32	0.693026
bg	0	1.000000e-06	32	3762	1470	47040	32	0.693026
bg	0	1.000000e-06	32	3765	1471	47072	32	0.693026
bg	0	1.000000e-06	32	3768	1472	47104	32	0.693026
bg	0	1.000000e-06	32	3770	1473	47136	32	0.693025
bg	0	1.000000e-06	32	3773	1474	47168	32	0.693025
bg	0	1.000000e-06	32	3775	1475	47200	32	0.693025
bg	0	1.000000e-06	32	3778	1476	47232	32	0.693025
bg	0	1.000000e-06	32	3780	1477	47264	32	0.693025
bg	0	1.000000e-06	32	3783	1478	47296	32	0.693025
bg	0	1.000000e-06	32	3786	1479	47328	32	0.693025
bg	0	1.000000e-06	32	3788	1480	47360	32	0.693025
bg	0	1.000000e-06	32	3791	1481	47392	32	0.693025
bg	0	1.000000e-06	32	3793	1482	47424	32	0.693025
bg	0	1.000000e-06	32	3796	1483	47456	32	0.693025
bg	0	1.000000e-06	32	3799	1484	47488	32	0.693024
bg	0	1.000000e-06	32	3801	1485	47520	32	0.693024
bg	0	1.000000e-06	32	3804	1486	47552	32	0.693024
bg	0	1.000000e-06	32	3806	1487	47584	32	0.693024
bg	0	1.000000e-06	32	3809	1488	47616	32	0.693024
bg	0	1.000000e-06	32	3811	1489	47648	32	0.693024
bg	0	1.000000e-06	32	3814	1490	47680	32	0.693024
bg	0	1.000000e-06	32	3817	1491	47712	32	0.693024
bg	0	1.000000e-06	32	3819	1492	47744	32	0.693024
bg	0	1.000000e-06	32	3822	1493	47776	32	0.693024
bg	0	1.000000e-06	32	3824	1494	47808	32	0.693024
bg	0	1.000000e-06	32	3827	1495	47840	32	0.693024
bg	0	1.000000e-06	32	3830	1496	47872	32	0.693023
bg	0	1.000000e-06	32	3832	1497	47904	32	0.693023
bg	0	1.000000e-06	32	3835	1498	47936	32	0.693023
bg	0	1.000000e-06	32	3837	1499	47968	32	0.693023
bg	0	1.000000e-06	32	3840	1500	48000	32	0.693023
bg	0	1.000000e-06	32	3843	1501	48032	32	0.693023
bg	0	1.000000e-06	32	3845	1502	48064	32	0.693023
bg	0	1.000000e-06	32	3848	1503	48096	32	0.693023
bg	0	1.000000e-06	32	3850	1504	48128	32	0.693023
bg	0	1.000000e-06	32	3853	1505	48160	32	0.693023
bg	0	1.000000e-06	32	3855	1506	48192	32	0.693023
bg	0	1.000000e-06	32	3858	1507	48224	32	0.693022
bg	0	1.000000e-06	32	3861	1508	48256	32	0.693022
bg	0	1.000000e-06	32	3863	1509	48288	32	0.693022
bg	0	1.000000e-06	32	3866	1510	48320	32	0.693022
bg	0	1.000000e-06	32	3868	1511	48352	32	0.693022
bg	0	1.000000e-06	32	3871	1512	48384	32	0.693022
bg	0	1.000000e-06	32	3874	1513	48416	32	0.693022
bg	0	1.000000e-06	32	3876	1514	48448	32	0.693022
bg	0	1.000000e-06	32	3879	1515	48480	32	0.693022
bg	0	1.000000e-06	32	3882	1516	48512	32	0.693022
bg	0	1.000000e-06	32	3884	1517	48544	32	0.693022
bg	0	1.000000e-06	32	3887	1518	48576	32	0.693021
bg	0	1.000000e-06	32	3890	1519	48608	32	0.693021
bg	0	1.000000e-06	32	3892	1520	48640	32	0.693021
bg	0	1.000000e-06	32	3895	1521	48672	32	0.693021
bg	0	1.000000e-06	32	3897	1522	48704	32	0.693021
bg	0	1.000000e-06	32	3900	1523	48736	32	0.693021
bg	0	1.000000e-06	32	3903	1524	48768	32	0.693021
bg	0	1.000000e-06	32	3905	1525	48800	32	0.693021
bg	0	1.000000e-06	32	3908	1526	48832	32	0.693021
bg	0	1.000000e-06	32	3910	1527	48864	32	0.693021
bg	0	1.000000e-06	32	3913	1528	48896	32	0.693021
bg	0	1.000000e-06	32	3916	1529	48928	32	0.693021
bg	0	1.000000e-06	32	3918	1530	48960	32	0.693020
bg	0	1.000000e-06	32	3921	1531	48992	32	0.693020
bg	0	1.000000e-06	32	3923	1532	49024	32	0.693020
bg	0	1.000000e-06	32	3926	1533	49056	32	0.693020
bg	0	1.000000e-06	32	3929	1534	49088	32	0.693020
bg	0	1.000000e-06	32	3931	1535	49120	32	0.693020
bg	0	1.000000e-06	32	3934	1536	49152	32	0.693020
bg	0	1.000000e-06	32	3936	1537	49184	32	0.693020
bg	0	1.000000e-06	32	3939	1538	49216	32	0.693020
bg	0	1.000000e-06	32	3942	1539	49248	32	0.693020
bg	0	1.000000e-06	32	3944	1540	49280	32	0.693020
bg	0	1.000000e-06	32	3947	1541	49312	32	0.693019
bg	0	1.000000e-06	32	3949	1542	49344	32	0.693019
bg	0	1.000000e-06	32	3952	1543	49376	32	0.693019
bg	0	1.000000e-06	32	3954	1544	49408	32	0.693019
bg	0	1.000000e-06	32	3957	1545	49440	32	0.693019
bg	0	1.000000e-06	32	3960	1546	49472	32	0.693019
bg	0	1.000000e-06	32	3962	1547	49504	32	0.693019
bg	0	1.000000e-06	32	3965	1548	49536	32	0.693019
bg	0	1.000000e-06	32	3967	1549	49568	32	0.693019
bg	0	1.000000e-06	32	3970	1550	49600	32	0.693019
bg	0	1.000000e-06	32	3973	1551	49632	32	0.693019
bg	0	1.000000e-06	32	3975	1552	49664	32	0.693018
bg	0	1.000000e-06	32	3978	1553	49696	32	0.693018
bg	0	1.000000e-06	32	3980	1554	49728	32	0.693018
bg	0	1.000000e-06	32	3983	1555	49760	32	0.693018
bg	0	1.000000e-06	32	3986	1556	49792	32	0.693018
bg	0	1.000000e-06	32	3989	1557	49824	32	0.693018
bg	0	1.000000e-06	32	3991	1558	49856	32	0.693018
bg	0	1.000000e-06	32	3994	1559	49888	32	0.693018
bg	0	1.000000e-06	32	3997	1560	49920	32	0.693018
bg	0	1.000000e-06	32	3999	1561	49952	32	0.693018
bg	0	1.000000e-06	32	4002	1562	49984	32	0.693017
bg	0	1.000000e-06	32	4004	1563	50016	32	0.693017
bg	0	1.000000e-06	32	4007	1564	50048	32	0.693017
bg	0	1.000000e-06	32	4009	1565	50080	32	0.693017
bg	0	1.000000e-06	32	4012	1566	50112	32	0.693017
bg	0	1.000000e-06	32	4015	1567	50144	32	0.693017
bg	0	1.000000e-06	32	4017	1568	50176	32	0.693017
bg	0	1.000000e-06	32	4020	1569	50208	32	0.693017
bg	0	1.000000e-06	32	4022	1570	50240	32	0.693017
bg	0	1.000000e-06	32	4025	1571	50272	32	0.693017
bg	0	1.000000e-06	32	4028	1572	50304	32	0.693017
bg	0	1.000000e-06	32	4030	1573	50336	32	0.693017
bg	0	1.000000e-06	32	4033	1574	50368	32	0.693016
bg	0	1.000000e-06	32	4035	1575	50400	32	0.693016
bg	0	1.000000e-06	32	4038	1576	50432	32	0.693016
bg	0	1.000000e-06	32	4041	1577	50464	32	0.693016
bg	0	1.000000e-06	32	4043	1578	50496	32	0.693016
bg	0	1.000000e-06	32	4046	1579	50528	32	0.693016
bg	0	1.000000e-06	32	4048	1580	50560	32	0.693016
bg	0	1.000000e-06	32	4051	1581	50592	32	0.693016
bg	0	1.000000e-06	32	4054	1582	50624	32	0.693016
bg	0	1.000000e-06	32	4056	1583	50656	32	0.693016
bg	0	1.000000e-06	32	4059	1584	50688	32	0.693016
bg	0	1.000000e-06	32	4061	1585	50720	32	0.693015
bg	0	1.000000e-06	32	4064	1586	50752	32	0.693015
bg	0	1.000000e-06	32	4066	1587	50784	32	0.693015
bg	0	1.000000e-06	32	4069	1588	50816	32	0.693015
bg	0	1.000000e-06	32	4072	1589	50848	32	0.693015
bg	0	1.000000e-06	32	4074	1590	50880	32	0.693015
bg	0	1.000000e-06	32	4077	1591	50912	32	0.693015
bg	0	1.000000e-06	32	4079	1592	50944	32	0.693015
bg	0	1.000000e-06	32	4082	1593	50976	32	0.693015
bg	0	1.000000e-06	32	4085	1594	51008	32	0.693015
bg	0	1.000000e-06	32	4087	1595	51040	32	0.693015
bg	0	1.000000e-06	32	4090	1596	51072	32	0.693014
bg	0	1.000000e-06	32	4092	1597	51104	32	0.693014
bg	0	1.000000e-06	32	4095	1598	51136	32	0.693014
bg	0	1.000000e-06	32	4098	1599	51168	32	0.693014
bg	0	1.000000e-06	32	4100	1600	51200	32	0.693014
bg	0	1.000000e-06	32	4103	1601	51232	32	0.693014
bg	0	1.000000e-06	32	4105	1602	51264	32	0.693014
bg	0	1.000000e-06	32	4108	1603	51296	32	0.693014
bg	0	1.000000e-06	32	4111	1604	51328	32	0.693014
bg	0	1.000000e-06	32	4113	1605	51360	32	0.693014
bg	0	1.000000e-06	32	4116	1606	51392	32	0.693014
bg	0	1.000000e-06	32	4118	1607	51424	32	0.693014
bg	0	1.000000e-06	32	4121	1608	51456	32	0.693013
bg	0	1.000000e-06	32	4123	1609	51488	32	0.693013
bg	0	1.000000e-06	32	4126	1610	51520	32	0.693013
bg	0	1.000000e-06	32	4129	1611	51552	32	0.693013
bg	0	1.000000e-06	32	4131	1612	51584	32	0.693013
bg	0	1.000000e-06	32	4134	1613	51616	32	0.693013
bg	0	1.000000e-06	32	4136	1614	51648	32	0.693013
bg	0	1.000000e-06	32	4139	1615	51680	32	0.693013
bg	0	1.000000e-06	32	4142	1616	51712	32	0.693013
bg	0	1.000000e-06	32	4144	1617	51744	32	0.693013
bg	0	1.000000e-06	32	4147	1618	51776	32	0.693013
bg	0	1.000000e-06	32	4149	1619	51808	32	0.693012
bg	0	1.000000e-06	32	4152	1620	51840	32	0.693012
bg	0	1.000000e-06	32	4155	1621	51872	32	0.693012
bg	0	1.000000e-06	32	4157	1622	51904	32	0.693012
bg	0	1.000000e-06	32	4160	1623	51936	32	0.693012
bg	0	1.000000e-06	32	4162	1624	51968	32	0.693012
bg	0	1.000000e-06	32	4165	1625	52000	32	0.693012
bg	0	1.000000e-06	32	4167	1626	52032	32	0.693012
bg	0	1.000000e-06	32	4170	1627	52064	32	0.693012
bg	0	1.000000e-06	32	4173	1628	52096	32	0.693012
bg	0	1.000000e-06	32	4175	1629	52128	32	0.693012
bg	0	1.000000e-06	32	4178	1630	52160	32	0.693012
bg	0	1.000000e-06	32	4180	1631	52192	32	0.693011
bg	0	1.000000e-06	32	4183	1632	52224	32	0.693011
bg	0	1.000000e-06	32	4186	1633	52256	32	0.693011
bg	0	1.000000e-06	32	4188	1634	52288	32	0.693011
bg	0	1.000000e-06	32	4191	1635	52320	32	0.693011
bg	0	1.000000e-06	32	4194	1636	52352	32	0.693011
bg	0	1.000000e-06	32	4197	1637	52384	32	0.693011
bg	0	1.000000e-06	32	4199	1638	52416	32	0.693011
bg	0	1.000000e-06	32	4202	1639	52448	32	0.693011
bg	0	1.000000e-06	32	4204	1640	52480	32	0.693011
bg	0	1.000000e-06	32	4207	1641	52512	32	0.693011
bg	0	1.000000e-06	32	4209	1642	52544	32	0.693010
bg	0	1.000000e-06	32	4212	1643	52576	32	0.693010
bg	0	1.000000e-06	32	4217	1644	52608	32	0.693010
bg	0	1.000000e-06	32	4220	1645	52640	32	0.693010
bg	0	1.000000e-06	32	4222	1646	52672	32	0.693010
bg	0	1.000000e-06	32	4225	1647	52704	32	0.693010
bg	0	1.000000e-06	32	4227	1648	52736	32	0.693010
bg	0	1.000000e-06	32	4230	1649	52768	32	0.693010
bg	0	1.000000e-06	32	4233	1650	52800	32	0.693010
bg	0	1.000000e-06	32	4235	1651	52832	32	0.693010
bg	0	1.000000e-06	32	4238	1652	52864	32	0.693010
bg	0	1.000000e-06	32	4240	1653	52896	32	0.693009
bg	0	1.000000e-06	32	4243	1654	52928	32	0.693009
bg	0	1.000000e-06	32	4245	1655	52960	32	0.693009
bg	0	1.000000e-06	32	4248	1656	52992	32	0.693009
bg	0	1.000000e-06	32	4251	1657	53024	32	0.693009
bg	0	1.000000e-06	32	4253	1658	53056	32	0.693009
bg	0	1.000000e-06	32	4256	1659	53088	32	0.693009
bg	0	1.000000e-06	32	4258	1660	53120	32	0.693009
bg	0	1.000000e-06	32	4261	1661	53152	32	0.693009
bg	0	1.000000e-06	32	4264	1662	53184	32	0.693009
bg	0	1.000000e-06	32	4266	1663	53216	32	0.693009
bg	0	1.000000e-06	32	4269	1664	53248	32	0.693009
bg	0	1.000000e-06	32	4271	1665	53280	32	0.693008
bg	0	1.000000e-06	32	4274	1666	53312	32	0.693008
bg	0	1.000000e-06	32	4277	1667	53344	32	0.693008
bg	0	1.000000e-06	32	4279	1668	53376	32	0.693008
bg	0	1.000000e-06	32	4282	1669	53408	32	0.693008
bg	0	1.000000e-06	32	4284	1670	53440	32	0.693008
bg	0	1.000000e-06	32	4287	1671	53472	32	0.693008
bg	0	1.000000e-06	32	4290	1672	53504	32	0.693008
bg	0	1.000000e-06	32	4292	1673	53536	32	0.693008
bg	0	1.000000e-06	32	4295	1674	53568	32	0.693008
bg	0	1.000000e-06	32	4297	1675	53600	32	0.693008
bg	0	1.000000e-06	32	4300	1676	53632	32	0.693007
bg	0	1.000000e-06	32	4302	1677	53664	32	0.693007
bg	0	1.000000e-06	32	4305	1678	53696	32	0.693007
bg	0	1.000000e-06	32	4308	1679	53728	32	0.693007
bg	0	1.000000e-06	32	4310	1680	53760	32	0.693007
bg	0	1.000000e-06	32	4313	1681	53792	32	0.693007
bg	0	1.000000e-06	32	4315	1682	53824	32	0.693007
bg	0	1.000000e-06	32	4318	1683	53856	32	0.693007
bg	0	1.000000e-06	32	4321	1684	53888	32	0.693007
bg	0	1.000000e-06	32	4323	1685	53920	32	0.693007
bg	0	1.000000e-06	32	4326	1686	53952	32	0.693007
bg	0	1.000000e-06	32	4328	1687	53984	32	0.693006
bg	0	1.000000e-06	32	4331	1688	54016	32	0.693006
bg	0	1.000000e-06	32	4334	1689	54048	32	0.693006
bg	0	1.000000e-06	32	4336	1690	54080	32	0.693006
bg	0	1.000000e-06	32	4339	1691	54112	32	0.693006
bg	0	1.000000e-06	32	4341	1692	54144	32	0.693006
bg	0	1.000000e-06	32	4344	1693	54176	32	0.693006
bg	0	1.000000e-06	32	4347	1694	54208	32	0.693006
bg	0	1.000000e-06	32	4349	1695	54240	32	0.693006
bg	0	1.000000e-06	32	4352	1696	54272	32	0.693006
bg	0	1.000000e-06	32	4354	1697	54304	32	0.693006
bg	0	1.000000e-06	32	4357	1698	54336	32	0.693005
bg	0	1.000000e-06	32	4360	1699	54368	32	0.693005
bg	0	1.000000e-06	32	4362	1700	54400	32	0.693005
bg	0	1.000000e-06	32	4365	1701	54432	32	0.693005
bg	0	1.000000e-06	32	4367	1702	54464	32	0.693005
bg	0	1.000000e-06	32	4370	1703	54496	32	0.693005
bg	0	1.000000e-06	32	4373	1704	54528	32	0.693005
bg	0	1.000000e-06	32	4375	1705	54560	32	0.693005
bg	0	1.000000e-06	32	4378	1706	54592	32	0.693005
bg	0	1.000000e-06	32	4380	1707	54624	32	0.693005
bg	0	1.000000e-06	32	4383	1708	54656	32	0.693005
bg	0	1.000000e-06	32	4386	1709	54688	32	0.693005
bg	0	1.000000e-06	32	4388	1710	54720	32	0.693004
bg	0	1.000000e-06	32	4391	1711	54752	32	0.693004
bg	0	1.000000e-06	32	4393	1712	54784	32	0.693004
bg	0	1.000000e-06	32	4396	1713	54816	32	0.693004
bg	0	1.000000e-06	32	4399	1714	54848	32	0.693004
bg	0	1.000000e-06	32	4401	1715	54880	32	0.693004
bg	0	1.000000e-06	32	4404	1716	54912	32	0.693004
bg	0	1.000000e-06	32	4406	1717	54944	32	0.693004
bg	0	1.000000e-06	32	4409	1718	54976	32	0.693004
bg	0	1.000000e-06	32	4412	1719	55008	32	0.693004
bg	0	1.000000e-06	32	4414	1720	55040	32	0.693004
bg	0	1.000000e-06	32	4417	1721	55072	32	0.693003
bg	0	1.000000e-06	32	4419	1722	55104	32	0.693003
bg	0	1.000000e-06	32	4422	1723	55136	32	0.693003
bg	0	1.000000e-06	32	4425	1724	55168	32	0.693003
bg	0	1.000000e-06	32	4427	1725	55200	32	0.693003
bg	0	1.000000e-06	32	4430	1726	55232	32	0.693003
bg	0	1.000000e-06	32	4432	1727	55264	32	0.693003
bg	0	1.000000e-06	32	4435	1728	55296	32	0.693003
bg	0	1.000000e-06	32	4438	1729	55328	32	0.693003
bg	0	1.000000e-06	32	4440	1730	55360	32	0.693003
bg	0	1.000000e-06	32	4443	1731	55392	32	0.693003
bg	0	1.000000e-06	32	4445	1732	55424	32	0.693002
bg	0	1.000000e-06	32	4448	1733	55456	32	0.693002
bg	0	1.000000e-06	32	4451	1734	55488	32	0.693002
bg	0	1.000000e-06	32	4453	1735	55520	32	0.693002
bg	0	1.000000e-06	32	4456	1736	55552	32	0.693002
bg	0	1.000000e-06	32	4458	1737	55584	32	0.693002
bg	0	1.000000e-06	32	4461	1738	55616	32	0.693002
bg	0	1.000000e-06	32	4464	1739	55648	32	0.693002
bg	0	1.000000e-06	32	4466	1740	55680	32	0.693002
bg	0	1.000000e-06	32	4469	1741	55712	32	0.693002
bg	0	1.000000e-06	32	4471	1742	55744	32	0.693002
bg	0	1.000000e-06	32	4474	1743	55776	32	0.693002
bg	0	1.000000e-06	32	4477	1744	55808	32	0.693001
bg	0	1.000000e-06	32	4479	1745	55840	32	0.693001
bg	0	1.000000e-06	32	4482	1746	55872	32	0.693001
bg	0	1.000000e-06	32	4484	1747	55904	32	0.693001
bg	0	1.000000e-06	32	4487	1748	55936	32	0.693001
bg	0	1.000000e-06	32	4490	1749	55968	32	0.693001
bg	0	1.000000e-06	32	4492	1750	56000	32	0.693001
bg	0	1.000000e-06	32	4495	1751	56032	32	0.693001
bg	0	1.000000e-06	32	4497	1752	56064	32	0.693001
bg	0	1.000000e-06	32	4500	1753	56096	32	0.693001
bg	0	1.000000e-06	32	4503	1754	56128	32	0.693001
bg	0	1.000000e-06	32	4505	1755	56160	32	0.693000
bg	0	1.000000e-06	32	4508	1756	56192	32	0.693000
bg	0	1.000000e-06	32	4510	1757	56224	32	0.693000
bg	0	1.000000e-06	32	4513	1758	56256	32	0.693000
bg	0	1.000000e-06	32	4516	1759	56288	32	0.693000
bg	0	1.000000e-06	32	4518	1760	56320	32	0.693000
bg	0	1.000000e-06	32	4521	1761	56352	32	0.693000
bg	0	1.000000e-06	32	4523	1762	56384	32	0.693000
bg	0	1.000000e-06	32	4526	1763	56416	32	0.693000
bg	0	1.000000e-06	32	4529	1764	56448	32	0.693000
bg	0	1.000000e-06	32	4531	1765	56480	32	0.693000
bg	0	1.000000e-06	32	4534	1766	56512	32	0.692999
bg	0	1.000000e-06	32	4536	1767	56544	32	0.692999
bg	0	1.000000e-06	32	4539	1768	56576	32	0.692999
bg	0	1.000000e-06	32	4541	1769	56608	32	0.692999
bg	0	1.000000e-06	32	4544	1770	56640	32	0.692999
bg	0	1.000000e-06	32	4547	1771	56672	32	0.692999
bg	0	1.000000e-06	32	4549	1772	56704	32	0.692999
bg	0	1.000000e-06	32	4552	1773	56736	32	0.692999
bg	0	1.000000e-06	32	4554	1774	56768	32	0.692999
bg	0	1.000000e-06	32	4557	1775	56800	32	0.692999
bg	0	1.000000e-06	32	4560	1776	56832	32	0.692999
bg	0	1.000000e-06	32	4562	1777	56864	32	0.692998
bg	0	1.000000e-06	32	4565	1778	56896	32	0.692998
bg	0	1.000000e-06	32	4567	1779	56928	32	0.692998
bg	0	1.000000e-06	32	4570	1780	56960	32	0.692998
bg	0	1.000000e-06	32	4573	1781	56992	32	0.692998
bg	0	1.000000e-06	32	4575	1782	57024	32	0.692998
bg	0	1.000000e-06	32	4578	1783	57056	32	0.692998
bg	0	1.000000e-06	32	4580	1784	57088	32	0.692998
bg	0	1.000000e-06	32	4583	1785	57120	32	0.692998
bg	0	1.000000e-06	32	4586	1786	57152	32	0.692998
bg	0	1.000000e-06	32	4588	1787	57184	32	0.692998
bg	0	1.000000e-06	32	4591	1788	57216	32	0.692997
bg	0	1.000000e-06	32	4593	1789	57248	32	0.692997
bg	0	1.000000e-06	32	4596	1790	57280	32	0.692997
bg	0	1.000000e-06	32	4599	1791	57312	32	0.692997
bg	0	1.000000e-06	32	4601	1792	57344	32	0.692997
bg	0	1.000000e-06	32	4604	1793	57376	32	0.692997
bg	0	1.000000e-06	32	4606	1794	57408	32	0.692997
bg	0	1.000000e-06	32	4609	1795	57440	32	0.692997
bg	0	1.000000e-06	32	4612	1796	57472	32	0.692997
bg	0	1.000000e-06	32	4614	1797	57504	32	0.692997
bg	0	1.000000e-06	32	4617	1798	57536	32	0.692997
bg	0	1.000000e-06	32	4619	1799	57568	32	0.692997
bg	0	1.000000e-06	32	4622	1800	57600	32	0.692996
bg	0	1.000000e-06	32	4625	1801	57632	32	0.692996
bg	0	1.000000e-06	32	4627	1802	57664	32	0.692996
bg	0	1.000000e-06	32	4630	1803	57696	32	0.692996
bg	0	1.000000e-06	32	4632	1804	57728	32	0.692996
bg	0	1.000000e-06	32	4635	1805	57760	32	0.692996
bg	0	1.000000e-06	32	4638	1806	57792	32	0.692996
bg	0	1.000000e-06	32	4640	1807	57824	32	0.692996
bg	0	1.000000e-06	32	4643	1808	57856	32	0.692996
bg	0	1.000000e-06	32	4645	1809	57888	32	0.692996
bg	0	1.000000e-06	32	4648	1810	57920	32	0.692996
bg	0	1.000000e-06	32	4651	1811	57952	32	0.692995
bg	0	1.000000e-06	32	4653	1812	57984	32	0.692995
bg	0	1.000000e-06	32	4656	1813	58016	32	0.692995
bg	0	1.000000e-06	32	4658	1814	58048	32	0.692995
bg	0	1.000000e-06	32	4661	1815	58080	32	0.692995
bg	0	1.000000e-06	32	4663	1816	58112	32	0.692995
bg	0	1.000000e-06	32	4666	1817	58144	32	0.692995
bg	0	1.000000e-06	32	4669	1818	58176	32	0.692995
bg	0	1.000000e-06	32	4671	1819	58208	32	0.692995
bg	0	1.000000e-06	32	4674	1820	58240	32	0.692995
bg	0	1.000000e-06	32	4676	1821	58272	32	0.692995
bg	0	1.000000e-06	32	4679	1822	58304	32	0.692994
bg	0	1.000000e-06	32	4682	1823	58336	32	0.692994
bg	0	1.000000e-06	32	4684	1824	58368	32	0.692994
bg	0	1.000000e-06	32	4687	1825	58400	32	0.692994
bg	0	1.000000e-06	32	4689	1826	58432	32	0.692994
bg	0	1.000000e-06	32	4692	1827	58464	32	0.692994
bg	0	1.000000e-06	32	4695	1828	58496	32	0.692994
bg	0	1.000000e-06	32	4697	1829	58528	32	0.692994
bg	0	1.000000e-06	32	4700	1830	58560	32	0.692994
bg	0	1.000000e-06	32	4702	1831	58592	32	0.692994
bg	0	1.000000e-06	32	4705	1832	58624	32	0.692994
bg	0	1.000000e-06	32	4708	1833	58656	32	0.692994
bg	0	1.000000e-06	32	4710	1834	58688	32	0.692993
bg	0	1.000000e-06	32	4713	1835	58720	32	0.692993
bg	0	1.000000e-06	32	4715	1836	58752	32	0.692993
bg	0	1.000000e-06	32	4718	1837	58784	32	0.692993
bg	0	1.000000e-06	32	4721	1838	58816	32	0.692993
bg	0	1.000000e-06	32	4723	1839	58848	32	0.692993
bg	0	1.000000e-06	32	4726	1840	58880	32	0.692993
bg	0	1.000000e-06	32	4728	1841	58912	32	0.692993
bg	0	1.000000e-06	32	4731	1842	58944	32	0.692993
bg	0	1.000000e-06	32	4734	1843	58976	32	0.692993
bg	0	1.000000e-06	32	4736	1844	59008	32	0.692993
bg	0	1.000000e-06	32	4739	1845	59040	32	0.692992
bg	0	1.000000e-06	32	4741	1846	59072	32	0.692992
bg	0	1.000000e-06	32	4744	1847	59104	32	0.692992
bg	0	1.000000e-06	32	4746	1848	59136	32	0.692992
bg	0	1.000000e-06	32	4749	1849	59168	32	0.692992
bg	0	1.000000e-06	32	4752	1850	59200	32	0.692992
bg	0	1.000000e-06	32	4754	1851	59232	32	0.692992
bg	0	1.000000e-06	32	4757	1852	59264	32	0.692992
bg	0	1.000000e-06	32	4759	1853	59296	32	0.692992
bg	0	1.000000e-06	32	4762	1854	59328	32	0.692992
bg	0	1.000000e-06	32	4765	1855	59360	32	0.692992
bg	0	1.000000e-06	32	4767	1856	59392	32	0.692991
bg	0	1.000000e-06	32	4770	1857	59424	32	0.692991
bg	0	1.000000e-06	32	4772	1858	59456	32	0.692991
bg	0	1.000000e-06	32	4775	1859	59488	32	0.692991
bg	0	1.000000e-06	32	4778	1860	59520	32	0.692991
bg	0	1.000000e-06	32	4780	1861	59552	32	0.692991
bg	0	1.000000e-06	32	4783	1862	59584	32	0.692991
bg	0	1.000000e-06	32	4785	1863	59616	32	0.692991
bg	0	1.000000e-06	32	4788	1864	59648	32	0.692991
bg	0	1.000000e-06	32	4791	1865	59680	32	0.692991
bg	0	1.000000e-06	32	4793	1866	59712	32	0.692991
bg	0	1.000000e-06	32	4796	1867	59744	32	0.692991
bg	0	1.000000e-06	32	4798	1868	59776	32	0.692990
bg	0	1.000000e-06	32	4801	1869	59808	32	0.692990
bg	0	1.000000e-06	32	4804	1870	59840	32	0.692990
bg	0	1.000000e-06	32	4806	1871	59872	32	0.692990
bg	0	1.000000e-06	32	4809	1872	59904	32	0.692990
bg	0	1.000000e-06	32	4811	1873	59936	32	0.692990
bg	0	1.000000e-06	32	4814	1874	59968	32	0.692990
bg	0	1.000000e-06	32	4817	1875	60000	32	0.692990
bg	0	1.000000e-06	32	4819	1876	60032	32	0.692990
bg	0	1.000000e-06	32	4822	1877	60064	32	0.692990
bg	0	1.000000e-06	32	4824	1878	60096	32	0.692990
bg	0	1.000000e-06	32	4827	1879	60128	32	0.692989
bg	0	1.000000e-06	32	4829	1880	60160	32	0.692989
bg	0	1.000000e-06	32	4832	1881	60192	32	0.692989
bg	0	1.000000e-06	32	4835	1882	60224	32	0.692989
bg	0	1.000000e-06	32	4837	1883	60256	32	0.692989
bg	0	1.000000e-06	32	4840	1884	60288	32	0.692989
bg	0	1.000000e-06	32	4842	1885	60320	32	0.692989
bg	0	1.000000e-06	32	4845	1886	60352	32	0.692989
bg	0	1.000000e-06	32	4848	1887	60384	32	0.692989
bg	0	1.000000e-06	32	4850	1888	60416	32	0.692989
bg	0	1.000000e-06	32	4853	1889	60448	32	0.692989
bg	0	1.000000e-06	32	4856	1890	60480	32	0.692988
bg	0	1.000000e-06	32	4858	1891	60512	32	0.692988
bg	0	1.000000e-06	32	4861	1892	60544	32	0.692988
bg	0	1.000000e-06	32	4863	1893	60576	32	0.692988
bg	0	1.000000e-06	32	4866	1894	60608	32	0.692988
bg	0	1.000000e-06	32	4869	1895	60640	32	0.692988
bg	0	1.000000e-06	32	4871	1896	60672	32	0.692988
bg	0	1.000000e-06	32	4874	1897	60704	32	0.692988
bg	0	1.000000e-06	32	4876	1898	60736	32	0.692988
bg	0	1.000000e-06	32	4879	1899	60768	32	0.692988
bg	0	1.000000e-06	32	4882	1900	60800	32	0.692988
bg	0	1.000000e-06	32	4884	1901	60832	32	0.692987
bg	0	1.000000e-06	32	4887	1902	60864	32	0.692987
bg	0	1.000000e-06	32	4889	1903	60896	32	0.692987
bg	0	1.000000e-06	32	4892	1904	60928	32	0.692987
bg	0	1.000000e-06	32	4895	1905	60960	32	0.692987
bg	0	1.000000e-06	32	4897	1906	60992	32	0.692987
bg	0	1.000000e-06	32	4900	1907	61024	32	0.692987
bg	0	1.000000e-06	32	4902	1908	61056	32	0.692987
bg	0	1.000000e-06	32	4905	1909	61088	32	0.692987
bg	0	1.000000e-06	32	4908	1910	61120	32	0.692987
bg	0	1.000000e-06	32	4910	1911	61152	32	0.692987
bg	0	1.000000e-06	32	4913	1912	61184	32	0.692987
bg	0	1.000000e-06	32	4915	1913	61216	32	0.692986
bg	0	1.000000e-06	32	4918	1914	61248	32	0.692986
bg	0	1.000000e-06	32	4921	1915	61280	32	0.692986
bg	0	1.000000e-06	32	4923	1916	61312	32	0.692986
bg	0	1.000000e-06	32	4926	1917	61344	32	0.692986
bg	0	1.000000e-06	32	4928	1918	61376	32	0.692986
bg	0	1.000000e-06	32	4931	1919	61408	32	0.692986
bg	0	1.000000e-06	32	4934	1920	61440	32	0.692986
bg	0	1.000000e-06	32	4936	1921	61472	32	0.692986
bg	0	1.000000e-06	32	4939	1922	61504	32	0.692986
bg	0	1.000000e-06	32	4941	1923	61536	32	0.692986
bg	0	1.000000e-06	32	4944	1924	61568	32	0.692985
bg	0	1.000000e-06	32	4946	1925	61600	32	0.692985
bg	0	1.000000e-06	32	4949	1926	61632	32	0.692985
bg	0	1.000000e-06	32	4952	1927	61664	32	0.692985
bg	0	1.000000e-06	32	4954	1928	61696	32	0.692985
bg	0	1.000000e-06	32	4957	1929	61728	32	0.692985
bg	0	1.000000e-06	32	4959	1930	61760	32	0.692985
bg	0	1.000000e-06	32	4962	1931	61792	32	0.692985
bg	0	1.000000e-06	32	4965	1932	61824	32	0.692985
bg	0	1.000000e-06	32	4967	1933	61856	32	0.692985
bg	0	1.000000e-06	32	4970	1934	61888	32	0.692985
bg	0	1.000000e-06	32	4972	1935	61920	32	0.692984
bg	0	1.000000e-06	32	4975	1936	61952	32	0.692984
bg	0	1.000000e-06	32	4978	1937	61984	32	0.692984
bg	0	1.000000e-06	32	4980	1938	62016	32	0.692984
bg	0	1.000000e-06	32	4983	1939	62048	32	0.692984
bg	0	1.000000e-06	32	4985	1940	62080	32	0.692984
bg	0	1.000000e-06	32	4988	1941	62112	32	0.692984
bg	0	1.000000e-06	32	4991	1942	62144	32	0.692984
bg	0	1.000000e-06	32	4993	1943	62176	32	0.692984
bg	0	1.000000e-06	32	4996	1944	62208	32	0.692984
bg	0	1.000000e-06	32	4998	1945	62240	32	0.692984
bg	0	1.000000e-06	32	5001	1946	62272	32	0.692984
bg	0	1.000000e-06	32	5004	1947	62304	32	0.692983
bg	0	1.000000e-06	32	5006	1948	62336	32	0.692983
bg	0	1.000000e-06	32	5009	1949	62368	32	0.692983
bg	0	1.000000e-06	32	5011	1950	62400	32	0.692983
bg	0	1.000000e-06	32	5014	1951	62432	32	0.692983
bg	0	1.000000e-06	32	5017	1952	62464	32	0.692983
bg	0	1.000000e-06	32	5019	1953	62496	32	0.692983
bg	0	1.000000e-06	32	5022	1954	62528	32	0.692983
bg	0	1.000000e-06	32	5024	1955	62560	32	0.692983
bg	0	1.000000e-06	32	5027	1956	62592	32	0.692983
bg	0	1.000000e-06	32	5030	1957	62624	32	0.692983
bg	0	1.000000e-06	32	5032	1958	62656	32	0.692982
bg	0	1.000000e-06	32	5035	1959	62688	32	0.692982
bg	0	1.000000e-06	32	5037	1960	62720	32	0.692982
bg	0	1.000000e-06	32	5040	1961	62752	32	0.692982
bg	0	1.000000e-06	32	5043	1962	62784	32	0.692982
bg	0	1.000000e-06	32	5045	1963	62816	32	0.692982
bg	0	1.000000e-06	32	5048	1964	62848	32	0.692982
bg	0	1.000000e-06	32	5050	1965	62880	32	0.692982
bg	0	1.000000e-06	32	5053	1966	62912	32	0.692982
bg	0	1.000000e-06	32	5056	1967	62944	32	0.692982
bg	0	1.000000e-06	32	5058	1968	62976	32	0.692982
bg	0	1.000000e-06	32	5061	1969	63008	32	0.692981
bg	0	1.000000e-06	32	5063	1970	63040	32	0.692981
bg	0	1.000000e-06	32	5066	1971	63072	32	0.692981
bg	0	1.000000e-06	32	5069	1972	63104	32	0.692981
bg	0	1.000000e-06	32	5071	1973	63136	32	0.692981
bg	0	1.000000e-06	32	5074	1974	63168	32	0.692981
bg	0	1.000000e-06	32	5076	1975	63200	32	0.692981
bg	0	1.000000e-06	32	5079	1976	63232	32	0.692981
bg	0	1.000000e-06	32	5082	1977	63264	32	0.692981
bg	0	1.000000e-06	32	5084	1978	63296	32	0.692981
bg	0	1.000000e-06	32	5087	1979	63328	32	0.692981
bg	0	1.000000e-06	32	5089	1980	63360	32	0.692981
bg	0	1.000000e-06	32	5092	1981	63392	32	0.692980
bg	0	1.000000e-06	32	5094	1982	63424	32	0.692980
bg	0	1.000000e-06	32	5097	1983	63456	32	0.692980
bg	0	1.000000e-06	32	5100	1984	63488	32	0.692980
bg	0	1.000000e-06	32	5102	1985	63520	32	0.692980
bg	0	1.000000e-06	32	5105	1986	63552	32	0.692980
bg	0	1.000000e-06	32	5107	1987	63584	32	0.692980
bg	0	1.000000e-06	32	5111	1988	63616	32	0.692980
bg	0	1.000000e-06	32	5114	1989	63648	32	0.692980
bg	0	1.000000e-06	32	5117	1990	63680	32	0.692980
bg	0	1.000000e-06	32	5119	1991	63712	32	0.692980
bg	0	1.000000e-06	32	5122	1992	63744	32	0.692979
bg	0	1.000000e-06	32	5124	1993	63776	32	0.692979
bg	0	1.000000e-06	32	5127	1994	63808	32	0.692979
bg	0	1.000000e-06	32	5130	1995	63840	32	0.692979
bg	0	1.000000e-06	32	5132	1996	63872	32	0.692979
bg	0	1.000000e-06	32	5135	1997	63904	32	0.692979
bg	0	1.000000e-06	32	5137	1998	63936	32	0.692979
bg	0	1.000000e-06	32	5140	1999	63968	32	0.692979
bg	0	1.000000e-06	32	5143	2000	64000	32	0.692979
bg	0	1.000000e-06	32	5145	2001	64032	32	0.692979
bg	0	1.000000e-06	32	5148	2002	64064	32	0.692979
bg	0	1.000000e-06	32	5150	2003	64096	32	0.692978
bg	0	1.000000e-06	32	5153	2004	64128	32	0.692978
bg	0	1.000000e-06	32	5156	2005	64160	32	0.692978
bg	0	1.000000e-06	32	5158	2006	64192	32	0.692978
bg	0	1.000000e-06	32	5161	2007	64224	32	0.692978
bg	0	1.000000e-06	32	5163	2008	64256	32	0.692978
bg	0	1.000000e-06	32	5166	2009	64288	32	0.692978
bg	0	1.000000e-06	32	5169	2010	64320	32	0.692978
bg	0	1.000000e-06	32	5171	2011	64352	32	0.692978
bg	0	1.000000e-06	32	5174	2012	64384	32	0.692978
bg	0	1.000000e-06	32	5176	2013	64416	32	0.692978
bg	0	1.000000e-06	32	5179	2014	64448	32	0.692977
bg	0	1.000000e-06	32	5182	2015	64480	32	0.692977
bg	0	1.000000e-06	32	5184	2016	64512	32	0.692977
bg	0	1.000000e-06	32	5187	2017	64544	32	0.692977
bg	0	1.000000e-06	32	5189	2018	64576	32	0.692977
bg	0	1.000000e-06	32	5192	2019	64608	32	0.692977
bg	0	1.000000e-06	32	5194	2020	64640	32	0.692977
bg	0	1.000000e-06	32	5197	2021	64672	32	0.692977
bg	0	1.000000e-06	32	5200	2022	64704	32	0.692977
bg	0	1.000000e-06	32	5202	2023	64736	32	0.692977
bg	0	1.000000e-06	32	5205	2024	64768	32	0.692977
bg	0	1.000000e-06	32	5207	2025	64800	32	0.692977
bg	0	1.000000e-06	32	5210	2026	64832	32	0.692976
bg	0	1.000000e-06	32	5213	2027	64864	32	0.692976
bg	0	1.000000e-06	32	5215	2028	64896	32	0.692976
bg	0	1.000000e-06	32	5218	2029	64928	32	0.692976
bg	0	1.000000e-06	32	5220	2030	64960	32	0.692976
bg	0	1.000000e-06	32	5223	2031	64992	32	0.692976
bg	0	1.000000e-06	32	5226	2032	65024	32	0.692976
bg	0	1.000000e-06	32	5228	2033	65056	32	0.692976
bg	0	1.000000e-06	32	5231	2034	65088	32	0.692976
bg	0	1.000000e-06	32	5233	2035	65120	32	0.692976
bg	0	1.000000e-06	32	5236	2036	65152	32	0.692976
bg	0	1.000000e-06	32	5239	2037	65184	32	0.692975
bg	0	1.000000e-06	32	5241	2038	65216	32	0.692975
bg	0	1.000000e-06	32	5244	2039	65248	32	0.692975
bg	0	1.000000e-06	32	5246	2040	65280	32	0.692975
bg	0	1.000000e-06	32	5249	2041	65312	32	0.692975
bg	0	1.000000e-06	32	5251	2042	65344	32	0.692975
bg	0	1.000000e-06	32	5254	2043	65376	32	0.692975
bg	0	1.000000e-06	32	5257	2044	65408	32	0.692975
bg	0	1.000000e-06	32	5259	2045	65440	32	0.692975
bg	0	1.000000e-06	32	5262	2046	65472	32	0.692975
bg	0	1.000000e-06	32	5264	2047	65504	32	0.692975
bg	0	1.000000e-06	32	5267	2048	65536	32	0.692974
bg	0	1.000000e-06	32	5270	2049	65568	32	0.692974
bg	0	1.000000e-06	32	5272	2050	65600	32	0.692974
bg	0	1.000000e-06	32	5275	2051	65632	32	0.692974
bg	0	1.000000e-06	32	5277	2052	65664	32	0.692974
bg	0	1.000000e-06	32	5280	2053	65696	32	0.692974
bg	0	1.000000e-06	32	5283	2054	65728	32	0.692974
bg	0	1.000000e-06	32	5285	2055	65760	32	0.692974
bg	0	1.000000e-06	32	5288	2056	65792	32	0.692974
bg	0	1.000000e-06	32	5290	2057	65824	32	0.692974
bg	0	1.000000e-06	32	5293	2058	65856	32	0.692974
bg	0	1.000000e-06	32	5296	2059	65888	32	0.692974
bg	0	1.000000e-06	32	5298	2060	65920	32	0.692973
bg	0	1.000000e-06	32	5301	2061	65952	32	0.692973
bg	0	1.000000e-06	32	5303	2062	65984	32	0.692973
bg	0	1.000000e-06	32	5306	2063	66016	32	0.692973
bg	0	1.000000e-06	32	5308	2064	66048	32	0.692973
bg	0	1.000000e-06	32	5311	2065	66080	32	0.692973
bg	0	1.000000e-06	32	5314	2066	66112	32	0.692973
bg	0	1.000000e-06	32	5316	2067	66144	32	0.692973
bg	0	1.000000e-06	32	5319	2068	66176	32	0.692973
bg	0	1.000000e-06	32	5321	2069	66208	32	0.692973
bg	0	1.000000e-06	32	5324	2070	66240	32	0.692973
bg	0	1.000000e-06	32	5327	2071	66272	32	0.692972
bg	0	1.000000e-06	32	5329	2072	66304	32	0.692972
bg	0	1.000000e-06	32	5332	2073	66336	32	0.692972
bg	0	1.000000e-06	32	5334	2074	66368	32	0.692972
bg	0	1.000000e-06	32	5337	2075	66400	32	0.692972
bg	0	1.000000e-06	32	5340	2076	66432	32	0.692972
bg	0	1.000000e-06	32	5342	2077	66464	32	0.692972
bg	0	1.000000e-06	32	5345	2078	66496	32	0.692972
bg	0	1.000000e-06	32	5347	2079	66528	32	0.692972
bg	0	1.000000e-06	32	5350	2080	66560	32	0.692972
bg	0	1.000000e-06	32	5353	2081	66592	32	0.692972
bg	0	1.000000e-06	32	5355	2082	66624	32	0.692971
bg	0	1.000000e-06	32	5358	2083	66656	32	0.692971
bg	0	1.000000e-06	32	5360	2084	66688	32	0.692971
bg	0	1.000000e-06	32	5363	2085	66720	32	0.692971
bg	0	1.000000e-06	32	5366	2086	66752	32	0.692971
bg	0	1.000000e-06	32	5368	2087	66784	32	0.692971
bg	0	1.000000e-06	32	5371	2088	66816	32	0.692971
bg	0	1.000000e-06	32	5373	2089	66848	32	0.692971
bg	0	1.000000e-06	32	5376	2090	66880	32	0.692971
bg	0	1.000000e-06	32	5378	2091	66912	32	0.692971
bg	0	1.000000e-06	32	5381	2092	66944	32	0.692971
bg	0	1.000000e-06	32	5384	2093	66976	32	0.692971
bg	0	1.000000e-06	32	5386	2094	67008	32	0.692970
bg	0	1.000000e-06	32	5389	2095	67040	32	0.692970
bg	0	1.000000e-06	32	5391	2096	67072	32	0.692970
bg	0	1.000000e-06	32	5394	2097	67104	32	0.692970
bg	0	1.000000e-06	32	5397	2098	67136	32	0.692970
bg	0	1.000000e-06	32	5399	2099	67168	32	0.692970
bg	0	1.000000e-06	32	5402	2100	67200	32	0.692970
bg	0	1.000000e-06	32	5404	2101	67232	32	0.692970
bg	0	1.000000e-06	32	5407	2102	67264	32	0.692970
bg	0	1.000000e-06	32	5410	2103	67296	32	0.692970
bg	0	1.000000e-06	32	5412	2104	67328	32	0.692970
bg	0	1.000000e-06	32	5415	2105	67360	32	0.692969
bg	0	1.000000e-06	32	5417	2106	67392	32	0.692969
bg	0	1.000000e-06	32	5420	2107	67424	32	0.692969
bg	0	1.000000e-06	32	5423	2108	67456	32	0.692969
bg	0	1.000000e-06	32	5425	2109	67488	32	0.692969
bg	0	1.000000e-06	32	5428	2110	67520	32	0.692969
bg	0	1.000000e-06	32	5430	2111	67552	32	0.692969
bg	0	1.000000e-06	32	5433	2112	67584	32	0.692969
bg	0	1.000000e-06	32	5436	2113	67616	32	0.692969
bg	0	1.000000e-06	32	5438	2114	67648	32	0.692969
bg	0	1.000000e-06	32	5441	2115	67680	32	0.692969
bg	0	1.000000e-06	32	5443	2116	67712	32	0.692968
bg	0	1.000000e-06	32	5446	2117	67744	32	0.692968
bg	0	1.000000e-06	32	5449	2118	67776	32	0.692968
bg	0	1.000000e-06	32	5451	2119	67808	32	0.692968
bg	0	1.000000e-06	32	5454	2120	67840	32	0.692968
bg	0	1.000000e-06	32	5456	2121	67872	32	0.692968
bg	0	1.000000e-06	32	5459	2122	67904	32	0.692968
bg	0	1.000000e-06	32	5461	2123	67936	32	0.692968
bg	0	1.000000e-06	32	5464	2124	67968	32	0.692968
bg	0	1.000000e-06	32	5467	2125	68000	32	0.692968
bg	0	1.000000e-06	32	5469	2126	68032	32	0.692968
bg	0	1.000000e-06	32	5472	2127	68064	32	0.692968
bg	0	1.000000e-06	32	5474	2128	68096	32	0.692967
bg	0	1.000000e-06	32	5477	2129	68128	32	0.692967
bg	0	1.000000e-06	32	5480	2130	68160	32	0.692967
bg	0	1.000000e-06	32	5482	2131	68192	32	0.692967
bg	0	1.000000e-06	32	5485	2132	68224	32	0.692967
bg	0	1.000000e-06	32	5487	2133	68256	32	0.692967
bg	0	1.000000e-06	32	5490	2134	68288	32	0.692967
bg	0	1.000000e-06	32	5493	2135	68320	32	0.692967
bg	0	1.000000e-06	32	5495	2136	68352	32	0.692967
bg	0	1.000000e-06	32	5498	2137	68384	32	0.692967
bg	0	1.000000e-06	32	5500	2138	68416	32	0.692967
bg	0	1.000000e-06	32	5503	2139	68448	32	0.692966
bg	0	1.000000e-06	32	5506	2140	68480	32	0.692966
bg	0	1.000000e-06	32	5508	2141	68512	32	0.692966
bg	0	1.000000e-06	32	5511	2142	68544	32	0.692966
bg	0	1.000000e-06	32	5513	2143	68576	32	0.692966
bg	0	1.000000e-06	32	5516	2144	68608	32	0.692966
bg	0	1.000000e-06	32	5519	2145	68640	32	0.692966
bg	0	1.000000e-06	32	5521	2146	68672	32	0.692966
bg	0	1.000000e-06	32	5524	2147	68704	32	0.692966
bg	0	1.000000e-06	32	5526	2148	68736	32	0.692966
bg	0	1.000000e-06	32	5529	2149	68768	32	0.692966
bg	0	1.000000e-06	32	5532	2150	68800	32	0.692965
bg	0	1.000000e-06	32	5534	2151	68832	32	0.692965
bg	0	1.000000e-06	32	5537	2152	68864	32	0.692965
bg	0	1.000000e-06	32	5539	2153	68896	32	0.692965
bg	0	1.000000e-06	32	5542	2154	68928	32	0.692965
bg	0	1.000000e-06	32	5545	2155	68960	32	0.692965
bg	0	1.000000e-06	32	5547	2156	68992	32	0.692965
bg	0	1.000000e-06	32	5550	2157	69024	32	0.692965
bg	0	1.000000e-06	32	5552	2158	69056	32	0.692965
bg	0	1.000000e-06	32	5555	2159	69088	32	0.692965
bg	0	1.000000e-06	32	5558	2160	69120	32	0.692965
bg	0	1.000000e-06	32	5560	2161	69152	32	0.692964
bg	0	1.000000e-06	32	5563	2162	69184	32	0.692964
bg	0	1.000000e-06	32	5565	2163	69216	32	0.692964
bg	0	1.000000e-06	32	5568	2164	69248	32	0.692964
bg	0	1.000000e-06	32	5571	2165	69280	32	0.692964
bg	0	1.000000e-06	32	5573	2166	69312	32	0.692964
bg	0	1.000000e-06	32	5576	2167	69344	32	0.692964
bg	0	1.000000e-06	32	5578	2168	69376	32	0.692964
bg	0	1.000000e-06	32	5581	2169	69408	32	0.692964
bg	0	1.000000e-06	32	5584	2170	69440	32	0.692964
bg	0	1.000000e-06	32	5586	2171	69472	32	0.692964
bg	0	1.000000e-06	32	5589	2172	69504	32	0.692964
bg	0	1.000000e-06	32	5591	2173	69536	32	0.692963
bg	0	1.000000e-06	32	5594	2174	69568	32	0.692963
bg	0	1.000000e-06	32	5596	2175	69600	32	0.692963
bg	0	1.000000e-06	32	5599	2176	69632	32	0.692963
bg	0	1.000000e-06	32	5602	2177	69664	32	0.692963
bg	0	1.000000e-06	32	5604	2178	69696	32	0.692963
bg	0	1.000000e-06	32	5607	2179	69728	32	0.692963
bg	0	1.000000e-06	32	5609	2180	69760	32	0.692963
bg	0	1.000000e-06	32	5612	2181	69792	32	0.692963
bg	0	1.000000e-06	32	5615	2182	69824	32	0.692963
bg	0	1.000000e-06	32	5617	2183	69856	32	0.692963
bg	0	1.000000e-06	32	5620	2184	69888	32	0.692962
bg	0	1.000000e-06	32	5622	2185	69920	32	0.692962
bg	0	1.000000e-06	32	5625	2186	69952	32	0.692962
bg	0	1.000000e-06	32	5628	2187	69984	32	0.692962
bg	0	1.000000e-06	32	5630	2188	70016	32	0.692962
bg	0	1.000000e-06	32	5633	2189	70048	32	0.692962
bg	0	1.000000e-06	32	5635	2190	70080	32	0.692962
bg	0	1.000000e-06	32	5638	2191	70112	32	0.692962
bg	0	1.000000e-06	32	5641	2192	70144	32	0.692962
bg	0	1.000000e-06	32	5643	2193	70176	32	0.692962
bg	0	1.000000e-06	32	5646	2194	70208	32	0.692962
bg	0	1.000000e-06	32	5648	2195	70240	32	0.692961
bg	0	1.000000e-06	32	5651	2196	70272	32	0.692961
bg	0	1.000000e-06	32	5654	2197	70304	32	0.692961
bg	0	1.000000e-06	32	5656	2198	70336	32	0.692961
bg	0	1.000000e-06	32	5659	2199	70368	32	0.692961
bg	0	1.000000e-06	32	5661	2200	70400	32	0.692961
bg	0	1.000000e-06	32	5664	2201	70432	32	0.692961
bg	0	1.000000e-06	32	5667	2202	70464	32	0.692961
bg	0	1.000000e-06	32	5669	2203	70496	32	0.692961
bg	0	1.000000e-06	32	5672	2204	70528	32	0.692961
bg	0	1.000000e-06	32	5674	2205	70560	32	0.692961
bg	0	1.000000e-06	32	5677	2206	70592	32	0.692961
bg	0	1.000000e-06	32	5679	2207	70624	32	0.692960
bg	0	1.000000e-06	32	5682	2208	70656	32	0.692960
bg	0	1.000000e-06	32	5685	2209	70688	32	0.692960
bg	0	1.000000e-06	32	5687	2210	70720	32	0.692960
bg	0	1.000000e-06	32	5690	2211	70752	32	0.692960
bg	0	1.000000e-06	32	5692	2212	70784	32	0.692960
bg	0	1.000000e-06	32	5695	2213	70816	32	0.692960
bg	0	1.000000e-06	32	5698	2214	70848	32	0.692960
bg	0	1.000000e-06	32	5700	2215	70880	32	0.692960
bg	0	1.000000e-06	32	5703	2216	70912	32	0.692960
bg	0	1.000000e-06	32	5705	2217	70944	32	0.692960
bg	0	1.000000e-06	32	5708	2218	70976	32	0.692959
bg	0	1.000000e-06	32	5711	2219	71008	32	0.692959
bg	0	1.000000e-06	32	5713	2220	71040	32	0.692959
bg	0	1.000000e-06	32	5716	2221	71072	32	0.692959
bg	0	1.000000e-06	32	5718	2222	71104	32	0.692959
bg	0	1.000000e-06	32	5721	2223	71136	32	0.692959
bg	0	1.000000e-06	32	5724	2224	71168	32	0.692959
bg	0	1.000000e-06	32	5726	2225	71200	32	0.692959
bg	0	1.000000e-06	32	5729	2226	71232	32	0.692959
bg	0	1.000000e-06	32	5731	2227	71264	32	0.692959
bg	0	1.000000e-06	32	5734	2228	71296	32	0.692959
bg	0	1.000000e-06	32	5737	2229	71328	32	0.692958
bg	0	1.000000e-06	32	5739	2230	71360	32	0.692958
bg	0	1.000000e-06	32	5742	2231	71392	32	0.692958
bg	0	1.000000e-06	32	5744	2232	71424	32	0.692958
bg	0	1.000000e-06	32	5747	2233	71456	32	0.692958
bg	0	1.000000e-06	32	5749	2234	71488	32	0.692958
bg	0	1.000000e-06	32	5752	2235	71520	32	0.692958
bg	0	1.000000e-06	32	5755	2236	71552	32	0.692958
bg	0	1.000000e-06	32	5757	2237	71584	32	0.692958
bg	0	1.000000e-06	32	5760	2238	71616	32	0.692958
bg	0	1.000000e-06	32	5763	2239	71648	32	0.692958
bg	0	1.000000e-06	32	5765	2240	71680	32	0.692958
bg	0	1.000000e-06	32	5768	2241	71712	32	0.692957
bg	0	1.000000e-06	32	5770	2242	71744	32	0.692957
bg	0	1.000000e-06	32	5773	2243	71776	32	0.692957
bg	0	1.000000e-06	32	5775	2244	71808	32	0.692957
bg	0	1.000000e-06	32	5778	2245	71840	32	0.692957
bg	0	1.000000e-06	32	5781	2246	71872	32	0.692957
bg	0	1.000000e-06	32	5783	2247	71904	32	0.692957
bg	0	1.000000e-06	32	5786	2248	71936	32	0.692957
bg	0	1.000000e-06	32	5788	2249	71968	32	0.692957
bg	0	1.000000e-06	32	5791	2250	72000	32	0.692957
bg	0	1.000000e-06	32	5794	2251	72032	32	0.692957
bg	0	1.000000e-06	32	5796	2252	72064	32	0.692956
bg	0	1.000000e-06	32	5799	2253	72096	32	0.692956
bg	0	1.000000e-06	32	5801	2254	72128	32	0.692956
bg	0	1.000000e-06	32	5804	2255	72160	32	0.692956
bg	0	1.000000e-06	32	5807	2256	72192	32	0.692956
bg	0	1.000000e-06	32	5809	2257	72224	32	0.692956
bg	0	1.000000e-06	32	5812	2258	72256	32	0.692956
bg	0	1.000000e-06	32	5814	2259	72288	32	0.692956
bg	0	1.000000e-06	32	5817	2260	72320	32	0.692956
bg	0	1.000000e-06	32	5819	2261	72352	32	0.692956
bg	0	1.000000e-06	32	5822	2262	72384	32	0.692956
bg	0	1.000000e-06	32	5825	2263	72416	32	0.692955
bg	0	1.000000e-06	32	5827	2264	72448	32	0.692955
bg	0	1.000000e-06	32	5830	2265	72480	32	0.692955
bg	0	1.000000e-06	32	5832	2266	72512	32	0.692955
bg	0	1.000000e-06	32	5835	2267	72544	32	0.692955
bg	0	1.000000e-06	32	5838	2268	72576	32	0.692955
bg	0	1.000000e-06	32	5841	2269	72608	32	0.692955
bg	0	1.000000e-06	32	5843	2270	72640	32	0.692955
bg	0	1.000000e-06	32	5846	2271	72672	32	0.692955
bg	0	1.000000e-06	32	5848	2272	72704	32	0.692955
bg	0	1.000000e-06	32	5851	2273	72736	32	0.692954
bg	0	1.000000e-06	32	5854	2274	72768	32	0.692954
bg	0	1.000000e-06	32	5856	2275	72800	32	0.692954
bg	0	1.000000e-06	32	5859	2276	72832	32	0.692954
bg	0	1.000000e-06	32	5861	2277	72864	32	0.692954
bg	0	1.000000e-06	32	5864	2278	72896	32	0.692954
bg	0	1.000000e-06	32	5867	2279	72928	32	0.692954
bg	0	1.000000e-06	32	5869	2280	72960	32	0.692954
bg	0	1.000000e-06	32	5872	2281	72992	32	0.692954
bg	0	1.000000e-06	32	5874	2282	73024	32	0.692954
bg	0	1.000000e-06	32	5877	2283	73056	32	0.692954
bg	0	1.000000e-06	32	5880	2284	73088	32	0.692953
bg	0	1.000000e-06	32	5882	2285	73120	32	0.692953
bg	0	1.000000e-06	32	5885	2286	73152	32	0.692953
bg	0	1.000000e-06	32	5887	2287	73184	32	0.692953
bg	0	1.000000e-06	32	5890	2288	73216	32	0.692953
bg	0	1.000000e-06	32	5892	2289	73248	32	0.692953
bg	0	1.000000e-06	32	5895	2290	73280	32	0.692953
bg	0	1.000000e-06	32	5898	2291	73312	32	0.692953
bg	0	1.000000e-06	32	5900	2292	73344	32	0.692953
bg	0	1.000000e-06	32	5903	2293	73376	32	0.692953
bg	0	1.000000e-06	32	5905	2294	73408	32	0.692953
bg	0	1.000000e-06	32	5908	2295	73440	32	0.692952
bg	0	1.000000e-06	32	5911	2296	73472	32	0.692952
bg	0	1.000000e-06	32	5913	2297	73504	32	0.692952
bg	0	1.000000e-06	32	5916	2298	73536	32	0.692952
bg	0	1.000000e-06	32	5918	2299	73568	32	0.692952
bg	0	1.000000e-06	32	5921	2300	73600	32	0.692952
bg	0	1.000000e-06	32	5924	2301	73632	32	0.692952
bg	0	1.000000e-06	32	5926	2302	73664	32	0.692952
bg	0	1.000000e-06	32	5929	2303	73696	32	0.692952
bg	0	1.000000e-06	32	5931	2304	73728	32	0.692952
bg	0	1.000000e-06	32	5934	2305	73760	32	0.692952
bg	0	1.000000e-06	32	5937	2306	73792	32	0.692951
bg	0	1.000000e-06	32	5939	2307	73824	32	0.692951
bg	0	1.000000e-06	32	5942	2308	73856	32	0.692951
bg	0	1.000000e-06	32	5944	2309	73888	32	0.692951
bg	0	1.000000e-06	32	5947	2310	73920	32	0.692951
bg	0	1.000000e-06	32	5950	2311	73952	32	0.692951
bg	0	1.000000e-06	32	5952	2312	73984	32	0.692951
bg	0	1.000000e-06	32	5955	2313	74016	32	0.692951
bg	0	1.000000e-06	32	5957	2314	74048	32	0.692951
bg	0	1.000000e-06	32	5960	2315	74080	32	0.692951
bg	0	1.000000e-06	32	5963	2316	74112	32	0.692951
bg	0	1.000000e-06	32	5965	2317	74144	32	0.692950
bg	0	1.000000e-06	32	5968	2318	74176	32	0.692950
bg	0	1.000000e-06	32	5970	2319	74208	32	0.692950
bg	0	1.000000e-06	32	5973	2320	74240	32	0.692950
bg	0	1.000000e-06	32	5976	2321	74272	32	0.692950
bg	0	1.000000e-06	32	5978	2322	74304	32	0.692950
bg	0	1.000000e-06	32	5981	2323	74336	32	0.692950
bg	0	1.000000e-06	32	5983	2324	74368	32	0.692950
bg	0	1.000000e-06	32	5986	2325	74400	32	0.692950
bg	0	1.000000e-06	32	5989	2326	74432	32	0.692950
bg	0	1.000000e-06	32	5991	2327	74464	32	0.692950
bg	0	1.000000e-06	32	5994	2328	74496	32	0.692949
bg	0	1.000000e-06	32	5996	2329	74528	32	0.692949
bg	0	1.000000e-06	32	5999	2330	74560	32	0.692949
bg	0	1.000000e-06	32	6001	2331	74592	32	0.692949
bg	0	1.000000e-06	32	6004	2332	74624	32	0.692949
bg	0	1.000000e-06	32	6007	2333	74656	32	0.692949
bg	0	1.000000e-06	32	6009	2334	74688	32	0.692949
bg	0	1.000000e-06	32	6012	2335	74720	32	0.692949
bg	0	1.000000e-06	32	6014	2336	74752	32	0.692949
bg	0	1.000000e-06	32	6017	2337	74784	32	0.692949
bg	0	1.000000e-06	32	6020	2338	74816	32	0.692949
bg	0	1.000000e-06	32	6022	2339	74848	32	0.692949
bg	0	1.000000e-06	32	6025	2340	74880	32	0.692948
bg	0	1.000000e-06	32	6027	2341	74912	32	0.692948
bg	0	1.000000e-06	32	6030	2342	74944	32	0.692948
bg	0	1.000000e-06	32	6033	2343	74976	32	0.692948
bg	0	1.000000e-06	32	6035	2344	75008	32	0.692948
bg	0	1.000000e-06	32	6038	2345	75040	32	0.692948
bg	0	1.000000e-06	32	6040	2346	75072	32	0.692948
bg	0	1.000000e-06	32	6043	2347	75104	32	0.692948
bg	0	1.000000e-06	32	6046	2348	75136	32	0.692948
bg	0	1.000000e-06	32	6048	2349	75168	32	0.692948
bg	0	1.000000e-06	32	6051	2350	75200	32	0.692948
bg	0	1.000000e-06	32	6053	2351	75232	32	0.692947
bg	0	1.000000e-06	32	6056	2352	75264	32	0.692947
bg	0	1.000000e-06	32	6059	2353	75296	32	0.692947
bg	0	1.000000e-06	32	6061	2354	75328	32	0.692947
bg	0	1.000000e-06	32	6064	2355	75360	32	0.692947
bg	0	1.000000e-06	32	6066	2356	75392	32	0.692947
bg	0	1.000000e-06	32	6069	2357	75424	32	0.692947
bg	0	1.000000e-06	32	6071	2358	75456	32	0.692947
bg	0	1.000000e-06	32	6074	2359	75488	32	0.692947
bg	0	1.000000e-06	32	6077	2360	75520	32	0.692947
bg	0	1.000000e-06	32	6079	2361	75552	32	0.692947
bg	0	1.000000e-06	32	6082	2362	75584	32	0.692946
bg	0	1.000000e-06	32	6084	2363	75616	32	0.692946
bg	0	1.000000e-06	32	6087	2364	75648	32	0.692946
bg	0	1.000000e-06	32	6090	2365	75680	32	0.692946
bg	0	1.000000e-06	32	6092	2366	75712	32	0.692946
bg	0	1.000000e-06	32	6095	2367	75744	32	0.692946
bg	0	1.000000e-06	32	6097	2368	75776	32	0.692946
bg	0	1.000000e-06	32	6100	2369	75808	32	0.692946
bg	0	1.000000e-06	32	6103	2370	75840	32	0.692946
bg	0	1.000000e-06	32	6105	2371	75872	32	0.692946
bg	0	1.000000e-06	32	6108	2372	75904	32	0.692946
bg	0	1.000000e-06	32	6110	2373	75936	32	0.692945
bg	0	1.000000e-06	32	6113	2374	75968	32	0.692945
bg	0	1.000000e-06	32	6116	2375	76000	32	0.692945
bg	0	1.000000e-06	32	6118	2376	76032	32	0.692945
bg	0	1.000000e-06	32	6121	2377	76064	32	0.692945
bg	0	1.000000e-06	32	6123	2378	76096	32	0.692945
bg	0	1.000000e-06	32	6126	2379	76128	32	0.692945
bg	0	1.000000e-06	32	6129	2380	76160	32	0.692945
bg	0	1.000000e-06	32	6131	2381	76192	32	0.692945
bg	0	1.000000e-06	32	6134	2382	76224	32	0.692945
bg	0	1.000000e-06	32	6136	2383	76256	32	0.692945
bg	0	1.000000e-06	32	6139	2384	76288	32	0.692944
bg	0	1.000000e-06	32	6142	2385	76320	32	0.692944
bg	0	1.000000e-06	32	6144	2386	76352	32	0.692944
bg	0	1.000000e-06	32	6147	2387	76384	32	0.692944
bg	0	1.000000e-06	32	6149	2388	76416	32	0.692944
bg	0	1.000000e-06	32	6152	2389	76448	32	0.692944
bg	0	1.000000e-06	32	6154	2390	76480	32	0.692944
bg	0	1.000000e-06	32	6157	2391	76512	32	0.692944
bg	0	1.000000e-06	32	6160	2392	76544	32	0.692944
bg	0	1.000000e-06	32	6162	2393	76576	32	0.692944
bg	0	1.000000e-06	32	6165	2394	76608	32	0.692944
bg	0	1.000000e-06	32	6167	2395	76640	32	0.692944
bg	0	1.000000e-06	32	6170	2396	76672	32	0.692943
bg	0	1.000000e-06	32	6173	2397	76704	32	0.692943
bg	0	1.000000e-06	32	6175	2398	76736	32	0.692943
bg	0	1.000000e-06	32	6178	2399	76768	32	0.692943
bg	0	1.000000e-06	32	6180	2400	76800	32	0.692943
bg	0	1.000000e-06	32	6183	2401	76832	32	0.692943
bg	0	1.000000e-06	32	6186	2402	76864	32	0.692943
bg	0	1.000000e-06	32	6188	2403	76896	32	0.692943
bg	0	1.000000e-06	32	6191	2404	76928	32	0.692943
bg	0	1.000000e-06	32	6193	2405	76960	32	0.692943
bg	0	1.000000e-06	32	6196	2406	76992	32	0.692943
bg	0	1.000000e-06	32	6198	2407	77024	32	0.692942
bg	0	1.000000e-06	32	6201	2408	77056	32	0.692942
bg	0	1.000000e-06	32	6204	2409	77088	32	0.692942
bg	0	1.000000e-06	32	6206	2410	77120	32	0.692942
bg	0	1.000000e-06	32	6209	2411	77152	32	0.692942
bg	0	1.000000e-06	32	6211	2412	77184	32	0.692942
bg	0	1.000000e-06	32	6214	2413	77216	32	0.692942
bg	0	1.000000e-06	32	6217	2414	77248	32	0.692942
bg	0	1.000000e-06	32	6219	2415	77280	32	0.692942
bg	0	1.000000e-06	32	6222	2416	77312	32	0.692942
bg	0	1.000000e-06	32	6224	2417	77344	32	0.692942
bg	0	1.000000e-06	32	6227	2418	77376	32	0.692942
bg	0	1.000000e-06	32	6230	2419	77408	32	0.692941
bg	0	1.000000e-06	32	6232	2420	77440	32	0.692941
bg	0	1.000000e-06	32	6235	2421	77472	32	0.692941
bg	0	1.000000e-06	32	6237	2422	77504	32	0.692941
bg	0	1.000000e-06	32	6240	2423	77536	32	0.692941
bg	0	1.000000e-06	32	6242	2424	77568	32	0.692941
bg	0	1.000000e-06	32	6245	2425	77600	32	0.692941
bg	0	1.000000e-06	32	6248	2426	77632	32	0.692941
bg	0	1.000000e-06	32	6250	2427	77664	32	0.692941
bg	0	1.000000e-06	32	6253	2428	77696	32	0.692941
bg	0	1.000000e-06	32	6255	2429	77728	32	0.692941
bg	0	1.000000e-06	32	6258	2430	77760	32	0.692940
bg	0	1.000000e-06	32	6261	2431	77792	32	0.692940
bg	0	1.000000e-06	32	6263	2432	77824	32	0.692940
bg	0	1.000000e-06	32	6266	2433	77856	32	0.692940
bg	0	1.000000e-06	32	6268	2434	77888	32	0.692940
bg	0	1.000000e-06	32	6271	2435	77920	32	0.692940
bg	0	1.000000e-06	32	6273	2436	77952	32	0.692940
bg	0	1.000000e-06	32	6276	2437	77984	32	0.692940
bg	0	1.000000e-06	32	6279	2438	78016	32	0.692940
bg	0	1.000000e-06	32	6281	2439	78048	32	0.692940
bg	0	1.000000e-06	32	6284	2440	78080	32	0.692940
bg	0	1.000000e-06	32	6286	2441	78112	32	0.692940
bg	0	1.000000e-06	32	6289	2442	78144	32	0.692939
bg	0	1.000000e-06	32	6292	2443	78176	32	0.692939
bg	0	1.000000e-06	32	6294	2444	78208	32	0.692939
bg	0	1.000000e-06	32	6297	2445	78240	32	0.692939
bg	0	1.000000e-06	32	6299	2446	78272	32	0.692939
bg	0	1.000000e-06	32	6302	2447	78304	32	0.692939
bg	0	1.000000e-06	32	6305	2448	78336	32	0.692939
bg	0	1.000000e-06	32	6307	2449	78368	32	0.692939
bg	0	1.000000e-06	32	6310	2450	78400	32	0.692939
bg	0	1.000000e-06	32	6312	2451	78432	32	0.692939
bg	0	1.000000e-06	32	6315	2452	78464	32	0.692939
bg	0	1.000000e-06	32	6318	2453	78496	32	0.692938
bg	0	1.000000e-06	32	6320	2454	78528	32	0.692938
bg	0	1.000000e-06	32	6323	2455	78560	32	0.692938
bg	0	1.000000e-06	32	6325	2456	78592	32	0.692938
bg	0	1.000000e-06	32	6328	2457	78624	32	0.692938
bg	0	1.000000e-06	32	6330	2458	78656	32	0.692938
bg	0	1.000000e-06	32	6333	2459	78688	32	0.692938
bg	0	1.000000e-06	32	6336	2460	78720	32	0.692938
bg	0	1.000000e-06	32	6338	2461	78752	32	0.692938
bg	0	1.000000e-06	32	6341	2462	78784	32	0.692938
bg	0	1.000000e-06	32	6343	2463	78816	32	0.692938
bg	0	1.000000e-06	32	6346	2464	78848	32	0.692938
bg	0	1.000000e-06	32	6349	2465	78880	32	0.692937
bg	0	1.000000e-06	32	6351	2466	78912	32	0.692937
bg	0	1.000000e-06	32	6354	2467	78944	32	0.692937
bg	0	1.000000e-06	32	6356	2468	78976	32	0.692937
bg	0	1.000000e-06	32	6359	2469	79008	32	0.692937
bg	0	1.000000e-06	32	6362	2470	79040	32	0.692937
bg	0	1.000000e-06	32	6364	2471	79072	32	0.692937
bg	0	1.000000e-06	32	6367	2472	79104	32	0.692937
bg	0	1.000000e-06	32	6369	2473	79136	32	0.692937
bg	0	1.000000e-06	32	6372	2474	79168	32	0.692937
bg	0	1.000000e-06	32	6375	2475	79200	32	0.692937
bg	0	1.000000e-06	32	6377	2476	79232	32	0.692937
bg	0	1.000000e-06	32	6380	2477	79264	32	0.692936
bg	0	1.000000e-06	32	6382	2478	79296	32	0.692936
bg	0	1.000000e-06	32	6385	2479	79328	32	0.692936
bg	0	1.000000e-06	32	6387	2480	79360	32	0.692936
bg	0	1.000000e-06	32	6390	2481	79392	32	0.692936
bg	0	1.000000e-06	32	6393	2482	79424	32	0.692936
bg	0	1.000000e-06	32	6395	2483	79456	32	0.692936
bg	0	1.000000e-06	32	6398	2484	79488	32	0.692936
bg	0	1.000000e-06	32	6400	2485	79520	32	0.692936
bg	0	1.000000e-06	32	6403	2486	79552	32	0.692936
bg	0	1.000000e-06	32	6406	2487	79584	32	0.692936
bg	0	1.000000e-06	32	6408	2488	79616	32	0.692935
bg	0	1.000000e-06	32	6411	2489	79648	32	0.692935
bg	0	1.000000e-06	32	6413	2490	79680	32	0.692935
bg	0	1.000000e-06	32	6416	2491	79712	32	0.692935
bg	0	1.000000e-06	32	6419	2492	79744	32	0.692935
bg	0	1.000000e-06	32	6421	2493	79776	32	0.692935
bg	0	1.000000e-06	32	6424	2494	79808	32	0.692935
bg	0	1.000000e-06	32	6426	2495	79840	32	0.692935
bg	0	1.000000e-06	32	6429	2496	79872	32	0.692935
bg	0	1.000000e-06	32	6432	2497	79904	32	0.692935
bg	0	1.000000e-06	32	6434	2498	79936	32	0.692935
bg	0	1.000000e-06	32	6437	2499	79968	32	0.692935
bg	0	1.000000e-06	32	6439	2500	80000	32	0.692934
bg	0	1.000000e-06	32	6442	2501	80032	32	0.692934
bg	0	1.000000e-06	32	6445	2502	80064	32	0.692934
bg	0	1.000000e-06	32	6447	2503	80096	32	0.692934
bg	0	1.000000e-06	32	6450	2504	80128	32	0.692934
bg	0	1.000000e-06	32	6452	2505	80160	32	0.692934
bg	0	1.000000e-06	32	6456	2506	80192	32	0.692934
bg	0	1.000000e-06	32	6458	2507	80224	32	0.692934
bg	0	1.000000e-06	32	6461	2508	80256	32	0.692934
bg	0	1.000000e-06	32	6463	2509	80288	32	0.692933
bg	0	1.000000e-06	32	6466	2510	80320	32	0.692933
bg	0	1.000000e-06	32	6469	2511	80352	32	0.692933
bg	0	1.000000e-06	32	6471	2512	80384	32	0.692933
bg	0	1.000000e-06	32	6474	2513	80416	32	0.692933
bg	0	1.000000e-06	32	6476	2514	80448	32	0.692933
bg	0	1.000000e-06	32	6479	2515	80480	32	0.692933
bg	0	1.000000e-06	32	6482	2516	80512	32	0.692933
bg	0	1.000000e-06	32	6484	2517	80544	32	0.692933
bg	0	1.000000e-06	32	6487	2518	80576	32	0.692933
bg	0	1.000000e-06	32	6489	2519	80608	32	0.692933
bg	0	1.000000e-06	32	6492	2520	80640	32	0.692933
bg	0	1.000000e-06	32	6495	2521	80672	32	0.692932
bg	0	1.000000e-06	32	6497	2522	80704	32	0.692932
bg	0	1.000000e-06	32	6500	2523	80736	32	0.692932
bg	0	1.000000e-06	32	6502	2524	80768	32	0.692932
bg	0	1.000000e-06	32	6505	2525	80800	32	0.692932
bg	0	1.000000e-06	32	6508	2526	80832	32	0.692932
bg	0	1.000000e-06	32	6510	2527	80864	32	0.692932
bg	0	1.000000e-06	32	6513	2528	80896	32	0.692932
bg	0	1.000000e-06	32	6515	2529	80928	32	0.692932
bg	0	1.000000e-06	32	6518	2530	80960	32	0.692932
bg	0	1.000000e-06	32	6520	2531	80992	32	0.692932
bg	0	1.000000e-06	32	6523	2532	81024	32	0.692931
bg	0	1.000000e-06	32	6526	2533	81056	32	0.692931
bg	0	1.000000e-06	32	6528	2534	81088	32	0.692931
bg	0	1.000000e-06	32	6531	2535	81120	32	0.692931
bg	0	1.000000e-06	32	6533	2536	81152	32	0.692931
bg	0	1.000000e-06	32	6536	2537	81184	32	0.692931
bg	0	1.000000e-06	32	6539	2538	81216	32	0.692931
bg	0	1.000000e-06	32	6541	2539	81248	32	0.692931
bg	0	1.000000e-06	32	6544	2540	81280	32	0.692931
bg	0	1.000000e-06	32	6546	2541	81312	32	0.692931
bg	0	1.000000e-06	32	6549	2542	81344	32	0.692931
bg	0	1.000000e-06	32	6551	2543	81376	32	0.692931
bg	0	1.000000e-06	32	6554	2544	81408	32	0.692930
bg	0	1.000000e-06	32	6557	2545	81440	32	0.692930
bg	0	1.000000e-06	32	6559	2546	81472	32	0.692930
bg	0	1.000000e-06	32	6562	2547	81504	32	0.692930
bg	0	1.000000e-06	32	6564	2548	81536	32	0.692930
bg	0	1.000000e-06	32	6567	2549	81568	32	0.692930
bg	0	1.000000e-06	32	6570	2550	81600	32	0.692930
bg	0	1.000000e-06	32	6572	2551	81632	32	0.692930
bg	0	1.000000e-06	32	6575	2552	81664	32	0.692930
bg	0	1.000000e-06	32	6577	2553	81696	32	0.692930
bg	0	1.000000e-06	32	6580	2554	81728	32	0.692930
bg	0	1.000000e-06	32	6583	2555	81760	32	0.692929
bg	0	1.000000e-06	32	6585	2556	81792	32	0.692929
bg	0	1.000000e-06	32	6588	2557	81824	32	0.692929
bg	0	1.000000e-06	32	6590	2558	81856	32	0.692929
bg	0	1.000000e-06	32	6593	2559	81888	32	0.692929
bg	0	1.000000e-06	32	6595	2560	81920	32	0.692929
bg	0	1.000000e-06	32	6598	2561	81952	32	0.692929
bg	0	1.000000e-06	32	6601	2562	81984	32	0.692929
bg	0	1.000000e-06	32	6603	2563	82016	32	0.692929
bg	0	1.000000e-06	32	6606	2564	82048	32	0.692929
bg	0	1.000000e-06	32	6608	2565	82080	32	0.692929
bg	0	1.000000e-06	32	6611	2566	82112	32	0.692929
bg	0	1.000000e-06	32	6614	2567	82144	32	0.692928
bg	0	1.000000e-06	32	6616	2568	82176	32	0.692928
bg	0	1.000000e-06	32	6619	2569	82208	32	0.692928
bg	0	1.000000e-06	32	6621	2570	82240	32	0.692928
bg	0	1.000000e-06	32	6624	2571	82272	32	0.692928
bg	0	1.000000e-06	32	6626	2572	82304	32	0.692928
bg	0	1.000000e-06	32	6629	2573	82336	32	0.692928
bg	0	1.000000e-06	32	6632	2574	82368	32	0.692928
bg	0	1.000000e-06	32	6634	2575	82400	32	0.692928
bg	0	1.000000e-06	32	6637	2576	82432	32	0.692928
bg	0	1.000000e-06	32	6639	2577	82464	32	0.692928
bg	0	1.000000e-06	32	6642	2578	82496	32	0.692927
bg	0	1.000000e-06	32	6645	2579	82528	32	0.692927
bg	0	1.000000e-06	32	6647	2580	82560	32	0.692927
bg	0	1.000000e-06	32	6650	2581	82592	32	0.692927
bg	0	1.000000e-06	32	6652	2582	82624	32	0.692927
bg	0	1.000000e-06	32	6655	2583	82656	32	0.692927
bg	0	1.000000e-06	32	6658	2584	82688	32	0.692927
bg	0	1.000000e-06	32	6660	2585	82720	32	0.692927
bg	0	1.000000e-06	32	6663	2586	82752	32	0.692927
bg	0	1.000000e-06	32	6665	2587	82784	32	0.692927
bg	0	1.000000e-06	32	6668	2588	82816	32	0.692927
bg	0	1.000000e-06	32	6670	2589	82848	32	0.692927
bg	0	1.000000e-06	32	6673	2590	82880	32	0.692926
bg	0	1.000000e-06	32	6676	2591	82912	32	0.692926
bg	0	1.000000e-06	32	6678	2592	82944	32	0.692926
bg	0	1.000000e-06	32	6681	2593	82976	32	0.692926
bg	0	1.000000e-06	32	6683	2594	83008	32	0.692926
bg	0	1.000000e-06	32	6686	2595	83040	32	0.692926
bg	0	1.000000e-06	32	6689	2596	83072	32	0.692926
bg	0	1.000000e-06	32	6691	2597	83104	32	0.692926
bg	0	1.000000e-06	32	6694	2598	83136	32	0.692926
bg	0	1.000000e-06	32	6696	2599	83168	32	0.692926
bg	0	1.000000e-06	32	6699	2600	83200	32	0.692926
bg	0	1.000000e-06	32	6701	2601	83232	32	0.692925
bg	0	1.000000e-06	32	6704	2602	83264	32	0.692925
bg	0	1.000000e-06	32	6707	2603	83296	32	0.692925
bg	0	1.000000e-06	32	6709	2604	83328	32	0.692925
bg	0	1.000000e-06	32	6712	2605	83360	32	0.692925
bg	0	1.000000e-06	32	6714	2606	83392	32	0.692925
bg	0	1.000000e-06	32	6717	2607	83424	32	0.692925
bg	0	1.000000e-06	32	6720	2608	83456	32	0.692925
bg	0	1.000000e-06	32	6722	2609	83488	32	0.692925
bg	0	1.000000e-06	32	6725	2610	83520	32	0.692925
bg	0	1.000000e-06	32	6727	2611	83552	32	0.692925
bg	0	1.000000e-06	32	6730	2612	83584	32	0.692925
bg	0	1.000000e-06	32	6733	2613	83616	32	0.692924
bg	0	1.000000e-06	32	6735	2614	83648	32	0.692924
bg	0	1.000000e-06	32	6738	2615	83680	32	0.692924
bg	0	1.000000e-06	32	6740	2616	83712	32	0.692924
bg	0	1.000000e-06	32	6743	2617	83744	32	0.692924
bg	0	1.000000e-06	32	6746	2618	83776	32	0.692924
bg	0	1.000000e-06	32	6748	2619	83808	32	0.692924
bg	0	1.000000e-06	32	6751	2620	83840	32	0.692924
bg	0	1.000000e-06	32	6753	2621	83872	32	0.692924
bg	0	1.000000e-06	32	6756	2622	83904	32	0.692924
bg	0	1.000000e-06	32	6759	2623	83936	32	0.692924
bg	0	1.000000e-06	32	6761	2624	83968	32	0.692923
bg	0	1.000000e-06	32	6764	2625	84000	32	0.692923
bg	0	1.000000e-06	32	6766	2626	84032	32	0.692923
bg	0	1.000000e-06	32	6769	2627	84064	32	0.692923
bg	0	1.000000e-06	32	6771	2628	84096	32	0.692923
bg	0	1.000000e-06	32	6774	2629	84128	32	0.692923
bg	0	1.000000e-06	32	6777	2630	84160	32	0.692923
bg	0	1.000000e-06	32	6779	2631	84192	32	0.692923
bg	0	1.000000e-06	32	6782	2632	84224	32	0.692923
bg	0	1.000000e-06	32	6784	2633	84256	32	0.692923
bg	0	1.000000e-06	32	6787	2634	84288	32	0.692923
bg	0	1.000000e-06	32	6790	2635	84320	32	0.692923
bg	0	1.000000e-06	32	6792	2636	84352	32	0.692922
bg	0	1.000000e-06	32	6795	2637	84384	32	0.692922
bg	0	1.000000e-06	32	6797	2638	84416	32	0.692922
bg	0	1.000000e-06	32	6800	2639	84448	32	0.692922
bg	0	1.000000e-06	32	6803	2640	84480	32	0.692922
bg	0	1.000000e-06	32	6805	2641	84512	32	0.692922
bg	0	1.000000e-06	32	6808	2642	84544	32	0.692922
bg	0	1.000000e-06	32	6810	2643	84576	32	0.692922
bg	0	1.000000e-06	32	6813	2644	84608	32	0.692922
bg	0	1.000000e-06	32	6816	2645	84640	32	0.692922
bg	0	1.000000e-06	32	6818	2646	84672	32	0.692922
bg	0	1.000000e-06	32	6821	2647	84704	32	0.692921
bg	0	1.000000e-06	32	6823	2648	84736	32	0.692921
bg	0	1.000000e-06	32	6826	2649	84768	32	0.692921
bg	0	1.000000e-06	32	6828	2650	84800	32	0.692921
bg	0	1.000000e-06	32	6831	2651	84832	32	0.692921
bg	0	1.000000e-06	32	6834	2652	84864	32	0.692921
bg	0	1.000000e-06	32	6836	2653	84896	32	0.692921
bg	0	1.000000e-06	32	6839	2654	84928	32	0.692921
bg	0	1.000000e-06	32	6841	2655	84960	32	0.692921
bg	0	1.000000e-06	32	6844	2656	84992	32	0.692921
bg	0	1.000000e-06	32	6847	2657	85024	32	0.692921
bg	0	1.000000e-06	32	6849	2658	85056	32	0.692921
bg	0	1.000000e-06	32	6852	2659	85088	32	0.692920
bg	0	1.000000e-06	32	6854	2660	85120	32	0.692920
bg	0	1.000000e-06	32	6857	2661	85152	32	0.692920
bg	0	1.000000e-06	32	6860	2662	85184	32	0.692920
bg	0	1.000000e-06	32	6862	2663	85216	32	0.692920
bg	0	1.000000e-06	32	6865	2664	85248	32	0.692920
bg	0	1.000000e-06	32	6867	2665	85280	32	0.692920
bg	0	1.000000e-06	32	6870	2666	85312	32	0.692920
bg	0	1.000000e-06	32	6872	2667	85344	32	0.692920
bg	0	1.000000e-06	32	6875	2668	85376	32	0.692920
bg	0	1.000000e-06	32	6878	2669	85408	32	0.692920
bg	0	1.000000e-06	32	6880	2670	85440	32	0.692920
bg	0	1.000000e-06	32	6883	2671	85472	32	0.692919
bg	0	1.000000e-06	32	6885	2672	85504	32	0.692919
bg	0	1.000000e-06	32	6888	2673	85536	32	0.692919
bg	0	1.000000e-06	32	6891	2674	85568	32	0.692919
bg	0	1.000000e-06	32	6893	2675	85600	32	0.692919
bg	0	1.000000e-06	32	6896	2676	85632	32	0.692919
bg	0	1.000000e-06	32	6898	2677	85664	32	0.692919
bg	0	1.000000e-06	32	6901	2678	85696	32	0.692919
bg	0	1.000000e-06	32	6904	2679	85728	32	0.692919
bg	0	1.000000e-06	32	6906	2680	85760	32	0.692919
bg	0	1.000000e-06	32	6909	2681	85792	32	0.692919
bg	0	1.000000e-06	32	6911	2682	85824	32	0.692918
bg	0	1.000000e-06	32	6914	2683	85856	32	0.692918
bg	0	1.000000e-06	32	6917	2684	85888	32	0.692918
bg	0	1.000000e-06	32	6919	2685	85920	32	0.692918
bg	0	1.000000e-06	32	6922	2686	85952	32	0.692918
bg	0	1.000000e-06	32	6924	2687	85984	32	0.692918
bg	0	1.000000e-06	32	6927	2688	86016	32	0.692918
bg	0	1.000000e-06	32	6930	2689	86048	32	0.692918
bg	0	1.000000e-06	32	6932	2690	86080	32	0.692918
bg	0	1.000000e-06	32	6935	2691	86112	32	0.692918
bg	0	1.000000e-06	32	6937	2692	86144	32	0.692918
bg	0	1.000000e-06	32	6940	2693	86176	32	0.692918
bg	0	1.000000e-06	32	6942	2694	86208	32	0.692917
bg	0	1.000000e-06	32	6945	2695	86240	32	0.692917
bg	0	1.000000e-06	32	6948	2696	86272	32	0.692917
bg	0	1.000000e-06	32	6950	2697	86304	32	0.692917
bg	0	1.000000e-06	32	6953	2698	86336	32	0.692917
bg	0	1.000000e-06	32	6955	2699	86368	32	0.692917
bg	0	1.000000e-06	32	6958	2700	86400	32	0.692917
bg	0	1.000000e-06	32	6961	2701	86432	32	0.692917
bg	0	1.000000e-06	32	6963	2702	86464	32	0.692917
bg	0	1.000000e-06	32	6966	2703	86496	32	0.692917
bg	0	1.000000e-06	32	6968	2704	86528	32	0.692917
bg	0	1.000000e-06	32	6971	2705	86560	32	0.692916
bg	0	1.000000e-06	32	6974	2706	86592	32	0.692916
bg	0	1.000000e-06	32	6976	2707	86624	32	0.692916
bg	0	1.000000e-06	32	6979	2708	86656	32	0.692916
bg	0	1.000000e-06	32	6981	2709	86688	32	0.692916
bg	0	1.000000e-06	32	6984	2710	86720	32	0.692916
bg	0	1.000000e-06	32	6987	2711	86752	32	0.692916
bg	0	1.000000e-06	32	6989	2712	86784	32	0.692916
bg	0	1.000000e-06	32	6992	2713	86816	32	0.692916
bg	0	1.000000e-06	32	6994	2714	86848	32	0.692916
bg	0	1.000000e-06	32	6997	2715	86880	32	0.692916
bg	0	1.000000e-06	32	6999	2716	86912	32	0.692916
bg	0	1.000000e-06	32	7002	2717	86944	32	0.692915
bg	0	1.000000e-06	32	7005	2718	86976	32	0.692915
bg	0	1.000000e-06	32	7007	2719	87008	32	0.692915
bg	0	1.000000e-06	32	7010	2720	87040	32	0.692915
bg	0	1.000000e-06	32	7012	2721	87072	32	0.692915
bg	0	1.000000e-06	32	7015	2722	87104	32	0.692915
bg	0	1.000000e-06	32	7018	2723	87136	32	0.692915
bg	0	1.000000e-06	32	7020	2724	87168	32	0.692915
bg	0	1.000000e-06	32	7023	2725	87200	32	0.692915
bg	0	1.000000e-06	32	7025	2726	87232	32	0.692915
bg	0	1.000000e-06	32	7028	2727	87264	32	0.692915
bg	0	1.000000e-06	32	7031	2728	87296	32	0.692914
bg	0	1.000000e-06	32	7033	2729	87328	32	0.692914
bg	0	1.000000e-06	32	7036	2730	87360	32	0.692914
bg	0	1.000000e-06	32	7038	2731	87392	32	0.692914
bg	0	1.000000e-06	32	7041	2732	87424	32	0.692914
bg	0	1.000000e-06	32	7043	2733	87456	32	0.692914
bg	0	1.000000e-06	32	7046	2734	87488	32	0.692914
bg	0	1.000000e-06	32	7049	2735	87520	32	0.692914
bg	0	1.000000e-06	32	7051	2736	87552	32	0.692914
bg	0	1.000000e-06	32	7054	2737	87584	32	0.692914
bg	0	1.000000e-06	32	7056	2738	87616	32	0.692914
bg	0	1.000000e-06	32	7059	2739	87648	32	0.692914
bg	0	1.000000e-06	32	7062	2740	87680	32	0.692913
bg	0	1.000000e-06	32	7064	2741	87712	32	0.692913
bg	0	1.000000e-06	32	7067	2742	87744	32	0.692913
bg	0	1.000000e-06	32	7069	2743	87776	32	0.692913
bg	0	1.000000e-06	32	7072	2744	87808	32	0.692913
bg	0	1.000000e-06	32	7074	2745	87840	32	0.692913
bg	0	1.000000e-06	32	7077	2746	87872	32	0.692913
bg	0	1.000000e-06	32	7080	2747	87904	32	0.692913
bg	0	1.000000e-06	32	7082	2748	87936	32	0.692913
bg	0	1.000000e-06	32	7085	2749	87968	32	0.692913
bg	0	1.000000e-06	32	7087	2750	88000	32	0.692913
bg	0	1.000000e-06	32	7090	2751	88032	32	0.692912
bg	0	1.000000e-06	32	7093	2752	88064	32	0.692912
bg	0	1.000000e-06	32	7095	2753	88096	32	0.692912
bg	0	1.000000e-06	32	7098	2754	88128	32	0.692912
bg	0	1.000000e-06	32	7100	2755	88160	32	0.692912
bg	0	1.000000e-06	32	7103	2756	88192	32	0.692912
bg	0	1.000000e-06	32	7105	2757	88224	32	0.692912
bg	0	1.000000e-06	32	7108	2758	88256	32	0.692912
bg	0	1.000000e-06	32	7111	2759	88288	32	0.692912
bg	0	1.000000e-06	32	7113	2760	88320	32	0.692912
bg	0	1.000000e-06	32	7116	2761	88352	32	0.692912
bg	0	1.000000e-06	32	7118	2762	88384	32	0.692912
bg	0	1.000000e-06	32	7121	2763	88416	32	0.692911
bg	0	1.000000e-06	32	7124	2764	88448	32	0.692911
bg	0	1.000000e-06	32	7126	2765	88480	32	0.692911
bg	0	1.000000e-06	32	7129	2766	88512	32	0.692911
bg	0	1.000000e-06	32	7131	2767	88544	32	0.692911
bg	0	1.000000e-06	32	7134	2768	88576	32	0.692911
bg	0	1.000000e-06	32	7136	2769	88608	32	0.692911
bg	0	1.000000e-06	32	7139	2770	88640	32	0.692911
bg	0	1.000000e-06	32	7142	2771	88672	32	0.692911
bg	0	1.000000e-06	32	7144	2772	88704	32	0.692911
bg	0	1.000000e-06	32	7147	2773	88736	32	0.692911
bg	0	1.000000e-06	32	7149	2774	88768	32	0.692911
bg	0	1.000000e-06	32	7152	2775	88800	32	0.692910
bg	0	1.000000e-06	32	7155	2776	88832	32	0.692910
bg	0	1.000000e-06	32	7157	2777	88864	32	0.692910
bg	0	1.000000e-06	32	7160	2778	88896	32	0.692910
bg	0	1.000000e-06	32	7163	2779	88928	32	0.692910
bg	0	1.000000e-06	32	7165	2780	88960	32	0.692910
bg	0	1.000000e-06	32	7168	2781	88992	32	0.692910
bg	0	1.000000e-06	32	7170	2782	89024	32	0.692910
bg	0	1.000000e-06	32	7173	2783	89056	32	0.692910
bg	0	1.000000e-06	32	7176	2784	89088	32	0.692910
bg	0	1.000000e-06	32	7178	2785	89120	32	0.692909
bg	0	1.000000e-06	32	7181	2786	89152	32	0.692909
bg	0	1.000000e-06	32	7183	2787	89184	32	0.692909
bg	0	1.000000e-06	32	7186	2788	89216	32	0.692909
bg	0	1.000000e-06	32	7189	2789	89248	32	0.692909
bg	0	1.000000e-06	32	7191	2790	89280	32	0.692909
bg	0	1.000000e-06	32	7194	2791	89312	32	0.692909
bg	0	1.000000e-06	32	7196	2792	89344	32	0.692909
bg	0	1.000000e-06	32	7199	2793	89376	32	0.692909
bg	0	1.000000e-06	32	7202	2794	89408	32	0.692909
bg	0	1.000000e-06	32	7204	2795	89440	32	0.692909
bg	0	1.000000e-06	32	7207	2796	89472	32	0.692909
bg	0	1.000000e-06	32	7209	2797	89504	32	0.692908
bg	0	1.000000e-06	32	7212	2798	89536	32	0.692908
bg	0	1.000000e-06	32	7215	2799	89568	32	0.692908
bg	0	1.000000e-06	32	7217	2800	89600	32	0.692908
bg	0	1.000000e-06	32	7220	2801	89632	32	0.692908
bg	0	1.000000e-06	32	7222	2802	89664	32	0.692908
bg	0	1.000000e-06	32	7225	2803	89696	32	0.692908
bg	0	1.000000e-06	32	7227	2804	89728	32	0.692908
bg	0	1.000000e-06	32	7230	2805	89760	32	0.692908
bg	0	1.000000e-06	32	7233	2806	89792	32	0.692908
bg	0	1.000000e-06	32	7240	2807	89824	32	0.692908
bg	0	1.000000e-06	32	7242	2808	89856	32	0.692907
bg	0	1.000000e-06	32	7245	2809	89888	32	0.692907
bg	0	1.000000e-06	32	7247	2810	89920	32	0.692907
bg	0	1.000000e-06	32	7250	2811	89952	32	0.692907
bg	0	1.000000e-06	32	7253	2812	89984	32	0.692907
bg	0	1.000000e-06	32	7255	2813	90016	32	0.692907
bg	0	1.000000e-06	32	7258	2814	90048	32	0.692907
bg	0	1.000000e-06	32	7260	2815	90080	32	0.692907
bg	0	1.000000e-06	32	7263	2816	90112	32	0.692907
bg	0	1.000000e-06	32	7265	2817	90144	32	0.692907
bg	0	1.000000e-06	32	7268	2818	90176	32	0.692907
bg	0	1.000000e-06	32	7271	2819	90208	32	0.692907
bg	0	1.000000e-06	32	7273	2820	90240	32	0.692906
bg	0	1.000000e-06	32	7276	2821	90272	32	0.692906
bg	0	1.000000e-06	32	7278	2822	90304	32	0.692906
bg	0	1.000000e-06	32	7281	2823	90336	32	0.692906
bg	0	1.000000e-06	32	7284	2824	90368	32	0.692906
bg	0	1.000000e-06	32	7286	2825	90400	32	0.692906
bg	0	1.000000e-06	32	7289	2826	90432	32	0.692906
bg	0	1.000000e-06	32	7291	2827	90464	32	0.692906
bg	0	1.000000e-06	32	7294	2828	90496	32	0.692906
bg	0	1.000000e-06	32	7297	2829	90528	32	0.692906
bg	0	1.000000e-06	32	7299	2830	90560	32	0.692906
bg	0	1.000000e-06	32	7302	2831	90592	32	0.692905
bg	0	1.000000e-06	32	7304	2832	90624	32	0.692905
bg	0	1.000000e-06	32	7307	2833	90656	32	0.692905
bg	0	1.000000e-06	32	7310	2834	90688	32	0.692905
bg	0	1.000000e-06	32	7312	2835	90720	32	0.692905
bg	0	1.000000e-06	32	7315	2836	90752	32	0.692905
bg	0	1.000000e-06	32	7317	2837	90784	32	0.692905
bg	0	1.000000e-06	32	7320	2838	90816	32	0.692905
bg	0	1.000000e-06	32	7323	2839	90848	32	0.692905
bg	0	1.000000e-06	32	7325	2840	90880	32	0.692905
bg	0	1.000000e-06	32	7328	2841	90912	32	0.692905
bg	0	1.000000e-06	32	7330	2842	90944	32	0.692904
bg	0	1.000000e-06	32	7333	2843	90976	32	0.692904
bg	0	1.000000e-06	32	7336	2844	91008	32	0.692904
bg	0	1.000000e-06	32	7338	2845	91040	32	0.692904
bg	0	1.000000e-06	32	7341	2846	91072	32	0.692904
bg	0	1.000000e-06	32	7343	2847	91104	32	0.692904
bg	0	1.000000e-06	32	7346	2848	91136	32	0.692904
bg	0	1.000000e-06	32	7348	2849	91168	32	0.692904
bg	0	1.000000e-06	32	7351	2850	91200	32	0.692904
bg	0	1.000000e-06	32	7354	2851	91232	32	0.692904
bg	0	1.000000e-06	32	7356	2852	91264	32	0.692904
bg	0	1.000000e-06	32	7359	2853	91296	32	0.692904
bg	0	1.000000e-06	32	7361	2854	91328	32	0.692903
bg	0	1.000000e-06	32	7364	2855	91360	32	0.692903
bg	0	1.000000e-06	32	7367	2856	91392	32	0.692903
bg	0	1.000000e-06	32	7369	2857	91424	32	0.692903
bg	0	1.000000e-06	32	7372	2858	91456	32	0.692903
bg	0	1.000000e-06	32	7374	2859	91488	32	0.692903
bg	0	1.000000e-06	32	7377	2860	91520	32	0.692903
bg	0	1.000000e-06	32	7380	2861	91552	32	0.692903
bg	0	1.000000e-06	32	7382	2862	91584	32	0.692903
bg	0	1.000000e-06	32	7385	2863	91616	32	0.692903
bg	0	1.000000e-06	32	7387	2864	91648	32	0.692903
bg	0	1.000000e-06	32	7390	2865	91680	32	0.692902
bg	0	1.000000e-06	32	7393	2866	91712	32	0.692902
bg	0	1.000000e-06	32	7395	2867	91744	32	0.692902
bg	0	1.000000e-06	32	7398	2868	91776	32	0.692902
bg	0	1.000000e-06	32	7400	2869	91808	32	0.692902
bg	0	1.000000e-06	32	7403	2870	91840	32	0.692902
bg	0	1.000000e-06	32	7406	2871	91872	32	0.692902
bg	0	1.000000e-06	32	7408	2872	91904	32	0.692902
bg	0	1.000000e-06	32	7411	2873	91936	32	0.692902
bg	0	1.000000e-06	32	7413	2874	91968	32	0.692902
bg	0	1.000000e-06	32	7416	2875	92000	32	0.692902
bg	0	1.000000e-06	32	7419	2876	92032	32	0.692901
bg	0	1.000000e-06	32	7421	2877	92064	32	0.692901
bg	0	1.000000e-06	32	7424	2878	92096	32	0.692901
bg	0	1.000000e-06	32	7426	2879	92128	32	0.692901
bg	0	1.000000e-06	32	7429	2880	92160	32	0.692901
bg	0	1.000000e-06	32	7432	2881	92192	32	0.692901
bg	0	1.000000e-06	32	7434	2882	92224	32	0.692901
bg	0	1.000000e-06	32	7437	2883	92256	32	0.692901
bg	0	1.000000e-06	32	7439	2884	92288	32	0.692901
bg	0	1.000000e-06	32	7442	2885	92320	32	0.692901
bg	0	1.000000e-06	32	7444	2886	92352	32	0.692901
bg	0	1.000000e-06	32	7447	2887	92384	32	0.692900
bg	0	1.000000e-06	32	7450	2888	92416	32	0.692900
bg	0	1.000000e-06	32	7452	2889	92448	32	0.692900
bg	0	1.000000e-06	32	7455	2890	92480	32	0.692900
bg	0	1.000000e-06	32	7457	2891	92512	32	0.692900
bg	0	1.000000e-06	32	7460	2892	92544	32	0.692900
bg	0	1.000000e-06	32	7463	2893	92576	32	0.692900
bg	0	1.000000e-06	32	7465	2894	92608	32	0.692900
bg	0	1.000000e-06	32	7468	2895	92640	32	0.692900
bg	0	1.000000e-06	32	7470	2896	92672	32	0.692900
bg	0	1.000000e-06	32	7473	2897	92704	32	0.692900
bg	0	1.000000e-06	32	7476	2898	92736	32	0.692900
bg	0	1.000000e-06	32	7478	2899	92768	32	0.692899
bg	0	1.000000e-06	32	7481	2900	92800	32	0.692899
bg	0	1.000000e-06	32	7483	2901	92832	32	0.692899
bg	0	1.000000e-06	32	7486	2902	92864	32	0.692899
bg	0	1.000000e-06	32	7489	2903	92896	32	0.692899
bg	0	1.000000e-06	32	7491	2904	92928	32	0.692899
bg	0	1.000000e-06	32	7494	2905	92960	32	0.692899
bg	0	1.000000e-06	32	7496	2906	92992	32	0.692899
bg	0	1.000000e-06	32	7499	2907	93024	32	0.692899
bg	0	1.000000e-06	32	7502	2908	93056	32	0.692899
bg	0	1.000000e-06	32	7504	2909	93088	32	0.692899
bg	0	1.000000e-06	32	7507	2910	93120	32	0.692898
bg	0	1.000000e-06	32	7509	2911	93152	32	0.692898
bg	0	1.000000e-06	32	7512	2912	93184	32	0.692898
bg	0	1.000000e-06	32	7515	2913	93216	32	0.692898
bg	0	1.000000e-06	32	7517	2914	93248	32	0.692898
bg	0	1.000000e-06	32	7520	2915	93280	32	0.692898
bg	0	1.000000e-06	32	7522	2916	93312	32	0.692898
bg	0	1.000000e-06	32	7525	2917	93344	32	0.692898
bg	0	1.000000e-06	32	7527	2918	93376	32	0.692898
bg	0	1.000000e-06	32	7530	2919	93408	32	0.692898
bg	0	1.000000e-06	32	7533	2920	93440	32	0.692898
bg	0	1.000000e-06	32	7535	2921	93472	32	0.692897
bg	0	1.000000e-06	32	7538	2922	93504	32	0.692897
bg	0	1.000000e-06	32	7540	2923	93536	32	0.692897
bg	0	1.000000e-06	32	7543	2924	93568	32	0.692897
bg	0	1.000000e-06	32	7546	2925	93600	32	0.692897
bg	0	1.000000e-06	32	7548	2926	93632	32	0.692897
bg	0	1.000000e-06	32	7551	2927	93664	32	0.692897
bg	0	1.000000e-06	32	7553	2928	93696	32	0.692897
bg	0	1.000000e-06	32	7556	2929	93728	32	0.692897
bg	0	1.000000e-06	32	7559	2930	93760	32	0.692897
bg	0	1.000000e-06	32	7561	2931	93792	32	0.692897
bg	0	1.000000e-06	32	7564	2932	93824	32	0.692896
bg	0	1.000000e-06	32	7566	2933	93856	32	0.692896
bg	0	1.000000e-06	32	7569	2934	93888	32	0.692896
bg	0	1.000000e-06	32	7572	2935	93920	32	0.692896
bg	0	1.000000e-06	32	7574	2936	93952	32	0.692896
bg	0	1.000000e-06	32	7577	2937	93984	32	0.692896
bg	0	1.000000e-06	32	7579	2938	94016	32	0.692896
bg	0	1.000000e-06	32	7582	2939	94048	32	0.692896
bg	0	1.000000e-06	32	7585	2940	94080	32	0.692896
bg	0	1.000000e-06	32	7587	2941	94112	32	0.692896
bg	0	1.000000e-06	32	7590	2942	94144	32	0.692896
bg	0	1.000000e-06	32	7592	2943	94176	32	0.692896
bg	0	1.000000e-06	32	7595	2944	94208	32	0.692895
bg	0	1.000000e-06	32	7598	2945	94240	32	0.692895
bg	0	1.000000e-06	32	7600	2946	94272	32	0.692895
bg	0	1.000000e-06	32	7603	2947	94304	32	0.692895
bg	0	1.000000e-06	32	7605	2948	94336	32	0.692895
bg	0	1.000000e-06	32	7608	2949	94368	32	0.692895
bg	0	1.000000e-06	32	7611	2950	94400	32	0.692895
bg	0	1.000000e-06	32	7613	2951	94432	32	0.692895
bg	0	1.000000e-06	32	7616	2952	94464	32	0.692895
bg	0	1.000000e-06	32	7618	2953	94496	32	0.692895
bg	0	1.000000e-06	32	7621	2954	94528	32	0.692895
bg	0	1.000000e-06	32	7624	2955	94560	32	0.692894
bg	0	1.000000e-06	32	7626	2956	94592	32	0.692894
bg	0	1.000000e-06	32	7629	2957	94624	32	0.692894
bg	0	1.000000e-06	32	7631	2958	94656	32	0.692894
bg	0	1.000000e-06	32	7634	2959	94688	32	0.692894
bg	0	1.000000e-06	32	7637	2960	94720	32	0.692894
bg	0	1.000000e-06	32	7639	2961	94752	32	0.692894
bg	0	1.000000e-06	32	7642	2962	94784	32	0.692894
bg	0	1.000000e-06	32	7644	2963	94816	32	0.692894
bg	0	1.000000e-06	32	7647	2964	94848	32	0.692894
bg	0	1.000000e-06	32	7650	2965	94880	32	0.692894
bg	0	1.000000e-06	32	7652	2966	94912	32	0.692893
bg	0	1.000000e-06	32	7655	2967	94944	32	0.692893
bg	0	1.000000e-06	32	7657	2968	94976	32	0.692893
bg	0	1.000000e-06	32	7660	2969	95008	32	0.692893
bg	0	1.000000e-06	32	7663	2970	95040	32	0.692893
bg	0	1.000000e-06	32	7665	2971	95072	32	0.692893
bg	0	1.000000e-06	32	7668	2972	95104	32	0.692893
bg	0	1.000000e-06	32	7670	2973	95136	32	0.692893
bg	0	1.000000e-06	32	7673	2974	95168	32	0.692893
bg	0	1.000000e-06	32	7676	2975	95200	32	0.692893
bg	0	1.000000e-06	32	7678	2976	95232	32	0.692893
bg	0	1.000000e-06	32	7681	2977	95264	32	0.692893
bg	0	1.000000e-06	32	7683	2978	95296	32	0.692892
bg	0	1.000000e-06	32	7686	2979	95328	32	0.692892
bg	0	1.000000e-06	32	7689	2980	95360	32	0.692892
bg	0	1.000000e-06	32	7691	2981	95392	32	0.692892
bg	0	1.000000e-06	32	7694	2982	95424	32	0.692892
bg	0	1.000000e-06	32	7696	2983	95456	32	0.692892
bg	0	1.000000e-06	32	7699	2984	95488	32	0.692892
bg	0	1.000000e-06	32	7701	2985	95520	32	0.692892
bg	0	1.000000e-06	32	7704	2986	95552	32	0.692892
bg	0	1.000000e-06	32	7707	2987	95584	32	0.692892
bg	0	1.000000e-06	32	7709	2988	95616	32	0.692892
bg	0	1.000000e-06	32	7712	2989	95648	32	0.692891
bg	0	1.000000e-06	32	7714	2990	95680	32	0.692891
bg	0	1.000000e-06	32	7717	2991	95712	32	0.692891
bg	0	1.000000e-06	32	7720	2992	95744	32	0.692891
bg	0	1.000000e-06	32	7722	2993	95776	32	0.692891
bg	0	1.000000e-06	32	7725	2994	95808	32	0.692891
bg	0	1.000000e-06	32	7728	2995	95840	32	0.692891
bg	0	1.000000e-06	32	7730	2996	95872	32	0.692891
bg	0	1.000000e-06	32	7733	2997	95904	32	0.692891
bg	0	1.000000e-06	32	7735	2998	95936	32	0.692891
bg	0	1.000000e-06	32	7738	2999	95968	32	0.692891
bg	0	1.000000e-06	32	7740	3000	96000	32	0.692890
bg	0	1.000000e-06	32	7743	3001	96032	32	0.692890
bg	0	1.000000e-06	32	7746	3002	96064	32	0.692890
bg	0	1.000000e-06	32	7748	3003	96096	32	0.692890
bg	0	1.000000e-06	32	7751	3004	96128	32	0.692890
bg	0	1.000000e-06	32	7753	3005	96160	32	0.692890
bg	0	1.000000e-06	32	7756	3006	96192	32	0.692890
bg	0	1.000000e-06	32	7759	3007	96224	32	0.692890
bg	0	1.000000e-06	32	7761	3008	96256	32	0.692890
bg	0	1.000000e-06	32	7764	3009	96288	32	0.692890
bg	0	1.000000e-06	32	7766	3010	96320	32	0.692890
bg	0	1.000000e-06	32	7769	3011	96352	32	0.692890
bg	0	1.000000e-06	32	7772	3012	96384	32	0.692889
bg	0	1.000000e-06	32	7774	3013	96416	32	0.692889
bg	0	1.000000e-06	32	7777	3014	96448	32	0.692889
bg	0	1.000000e-06	32	7779	3015	96480	32	0.692889
bg	0	1.000000e-06	32	7782	3016	96512	32	0.692889
bg	0	1.000000e-06	32	7785	3017	96544	32	0.692889
bg	0	1.000000e-06	32	7787	3018	96576	32	0.692889
bg	0	1.000000e-06	32	7790	3019	96608	32	0.692889
bg	0	1.000000e-06	32	7792	3020	96640	32	0.692889
bg	0	1.000000e-06	32	7795	3021	96672	32	0.692889
bg	0	1.000000e-06	32	7798	3022	96704	32	0.692889
bg	0	1.000000e-06	32	7800	3023	96736	32	0.692888
bg	0	1.000000e-06	32	7803	3024	96768	32	0.692888
bg	0	1.000000e-06	32	7805	3025	96800	32	0.692888
bg	0	1.000000e-06	32	7808	3026	96832	32	0.692888
bg	0	1.000000e-06	32	7811	3027	96864	32	0.692888
bg	0	1.000000e-06	32	7813	3028	96896	32	0.692888
bg	0	1.000000e-06	32	7816	3029	96928	32	0.692888
bg	0	1.000000e-06	32	7818	3030	96960	32	0.692888
bg	0	1.000000e-06	32	7821	3031	96992	32	0.692888
bg	0	1.000000e-06	32	7824	3032	97024	32	0.692888
bg	0	1.000000e-06	32	7826	3033	97056	32	0.692888
bg	0	1.000000e-06	32	7829	3034	97088	32	0.692887
bg	0	1.000000e-06	32	7831	3035	97120	32	0.692887
bg	0	1.000000e-06	32	7834	3036	97152	32	0.692887
bg	0	1.000000e-06	32	7837	3037	97184	32	0.692887
bg	0	1.000000e-06	32	7839	3038	97216	32	0.692887
bg	0	1.000000e-06	32	7842	3039	97248	32	0.692887
bg	0	1.000000e-06	32	7844	3040	97280	32	0.692887
bg	0	1.000000e-06	32	7847	3041	97312	32	0.692887
bg	0	1.000000e-06	32	7850	3042	97344	32	0.692887
bg	0	1.000000e-06	32	7852	3043	97376	32	0.692887
bg	0	1.000000e-06	32	7855	3044	97408	32	0.692887
bg	0	1.000000e-06	32	7857	3045	97440	32	0.692886
bg	0	1.000000e-06	32	7860	3046	97472	32	0.692886
bg	0	1.000000e-06	32	7863	3047	97504	32	0.692886
bg	0	1.000000e-06	32	7865	3048	97536	32	0.692886
bg	0	1.000000e-06	32	7868	3049	97568	32	0.692886
bg	0	1.000000e-06	32	7870	3050	97600	32	0.692886
bg	0	1.000000e-06	32	7873	3051	97632	32	0.692886
bg	0	1.000000e-06	32	7876	3052	97664	32	0.692886
bg	0	1.000000e-06	32	7878	3053	97696	32	0.692886
bg	0	1.000000e-06	32	7881	3054	97728	32	0.692886
bg	0	1.000000e-06	32	7883	3055	97760	32	0.692886
bg	0	1.000000e-06	32	7886	3056	97792	32	0.692886
bg	0	1.000000e-06	32	7889	3057	97824	32	0.692885
bg	0	1.000000e-06	32	7891	3058	97856	32	0.692885
bg	0	1.000000e-06	32	7894	3059	97888	32	0.692885
bg	0	1.000000e-06	32	7896	3060	97920	32	0.692885
bg	0	1.000000e-06	32	7899	3061	97952	32	0.692885
bg	0	1.000000e-06	32	7902	3062	97984	32	0.692885
bg	0	1.000000e-06	32	7904	3063	98016	32	0.692885
bg	0	1.000000e-06	32	7907	3064	98048	32	0.692885
bg	0	1.000000e-06	32	7909	3065	98080	32	0.692885
bg	0	1.000000e-06	32	7912	3066	98112	32	0.692885
bg	0	1.000000e-06	32	7915	3067	98144	32	0.692885
bg	0	1.000000e-06	32	7917	3068	98176	32	0.692884
bg	0	1.000000e-06	32	7920	3069	98208	32	0.692884
bg	0	1.000000e-06	32	7922	3070	98240	32	0.692884
bg	0	1.000000e-06	32	7925	3071	98272	32	0.692884
bg	0	1.000000e-06	32	7928	3072	98304	32	0.692884
bg	0	1.000000e-06	32	7930	3073	98336	32	0.692884
bg	0	1.000000e-06	32	7933	3074	98368	32	0.692884
bg	0	1.000000e-06	32	7935	3075	98400	32	0.692884
bg	0	1.000000e-06	32	7938	3076	98432	32	0.692884
bg	0	1.000000e-06	32	7941	3077	98464	32	0.692884
bg	0	1.000000e-06	32	7943	3078	98496	32	0.692884
bg	0	1.000000e-06	32	7946	3079	98528	32	0.692883
bg	0	1.000000e-06	32	7948	3080	98560	32	0.692883
bg	0	1.000000e-06	32	7951	3081	98592	32	0.692883
bg	0	1.000000e-06	32	7954	3082	98624	32	0.692883
bg	0	1.000000e-06	32	7956	3083	98656	32	0.692883
bg	0	1.000000e-06	32	7959	3084	98688	32	0.692883
bg	0	1.000000e-06	32	7961	3085	98720	32	0.692883
bg	0	1.000000e-06	32	7964	3086	98752	32	0.692883
bg	0	1.000000e-06	32	7967	3087	98784	32	0.692883
bg	0	1.000000e-06	32	7969	3088	98816	32	0.692883
bg	0	1.000000e-06	32	7972	3089	98848	32	0.692883
bg	0	1.000000e-06	32	7974	3090	98880	32	0.692883
bg	0	1.000000e-06	32	7977	3091	98912	32	0.692882
bg	0	1.000000e-06	32	7979	3092	98944	32	0.692882
bg	0	1.000000e-06	32	7982	3093	98976	32	0.692882
bg	0	1.000000e-06	32	7985	3094	99008	32	0.692882
bg	0	1.000000e-06	32	7987	3095	99040	32	0.692882
bg	0	1.000000e-06	32	7990	3096	99072	32	0.692882
bg	0	1.000000e-06	32	7992	3097	99104	32	0.692882
bg	0	1.000000e-06	32	7995	3098	99136	32	0.692882
bg	0	1.000000e-06	32	7998	3099	99168	32	0.692882
bg	0	1.000000e-06	32	8000	3100	99200	32	0.692882
bg	0	1.000000e-06	32	8003	3101	99232	32	0.692882
bg	0	1.000000e-06	32	8005	3102	99264	32	0.692881
bg	0	1.000000e-06	32	8008	3103	99296	32	0.692881
bg	0	1.000000e-06	32	8011	3104	99328	32	0.692881
bg	0	1.000000e-06	32	8013	3105	99360	32	0.692881
bg	0	1.000000e-06	32	8016	3106	99392	32	0.692881
bg	0	1.000000e-06	32	8018	3107	99424	32	0.692881
bg	0	1.000000e-06	32	8021	3108	99456	32	0.692881
bg	0	1.000000e-06	32	8024	3109	99488	32	0.692881
bg	0	1.000000e-06	32	8026	3110	99520	32	0.692881
bg	0	1.000000e-06	32	8029	3111	99552	32	0.692881
bg	0	1.000000e-06	32	8031	3112	99584	32	0.692881
bg	0	1.000000e-06	32	8034	3113	99616	32	0.692881
bg	0	1.000000e-06	32	8037	3114	99648	32	0.692880
bg	0	1.000000e-06	32	8039	3115	99680	32	0.692880
bg	0	1.000000e-06	32	8042	3116	99712	32	0.692880
bg	0	1.000000e-06	32	8044	3117	99744	32	0.692880
bg	0	1.000000e-06	32	8047	3118	99776	32	0.692880
bg	0	1.000000e-06	32	8050	3119	99808	32	0.692880
bg	0	1.000000e-06	32	8052	3120	99840	32	0.692880
bg	0	1.000000e-06	32	8055	3121	99872	32	0.692880
bg	0	1.000000e-06	32	8057	3122	99904	32	0.692880
bg	0	1.000000e-06	32	8060	3123	99936	32	0.692880
bg	0	1.000000e-06	32	8063	3124	99968	32	0.692880
bg	0	1.000000e-06	32	8065	3125	100000	32	0.692879
bg	0	1.000000e-06	32	8068	3126	100032	32	0.692879
bg	0	1.000000e-06	32	8070	3127	100064	32	0.692879
bg	0	1.000000e-06	32	8073	3128	100096	32	0.692879
bg	0	1.000000e-06	32	8075	3129	100128	32	0.692879
bg	0	1.000000e-06	32	8078	3130	100160	32	0.692879
bg	0	1.000000e-06	32	8081	3131	100192	32	0.692879
bg	0	1.000000e-06	32	8083	3132	100224	32	0.692879
bg	0	1.000000e-06	32	8086	3133	100256	32	0.692879
bg	0	1.000000e-06	32	8088	3134	100288	32	0.692879
bg	0	1.000000e-06	32	8091	3135	100320	32	0.692879
bg	0	1.000000e-06	32	8094	3136	100352	32	0.692878
bg	0	1.000000e-06	32	8096	3137	100384	32	0.692878
bg	0	1.000000e-06	32	8099	3138	100416	32	0.692878
bg	0	1.000000e-06	32	8101	3139	100448	32	0.692878
bg	0	1.000000e-06	32	8104	3140	100480	32	0.692878
bg	0	1.000000e-06	32	8107	3141	100512	32	0.692878
bg	0	1.000000e-06	32	8109	3142	100544	32	0.692878
bg	0	1.000000e-06	32	8112	3143	100576	32	0.692878
bg	0	1.000000e-06	32	8114	3144	100608	32	0.692878
bg	0	1.000000e-06	32	8117	3145	100640	32	0.692878
bg	0	1.000000e-06	32	8120	3146	100672	32	0.692878
bg	0	1.000000e-06	32	8122	3147	100704	32	0.692878
bg	0	1.000000e-06	32	8125	3148	100736	32	0.692877
bg	0	1.000000e-06	32	8127	3149	100768	32	0.692877
bg	0	1.000000e-06	32	8130	3150	100800	32	0.692877
bg	0	1.000000e-06	32	8133	3151	100832	32	0.692877
bg	0	1.000000e-06	32	8135	3152	100864	32	0.692877
bg	0	1.000000e-06	32	8138	3153	100896	32	0.692877
bg	0	1.000000e-06	32	8141	3154	100928	32	0.692877
bg	0	1.000000e-06	32	8143	3155	100960	32	0.692877
bg	0	1.000000e-06	32	8146	3156	100992	32	0.692877
bg	0	1.000000e-06	32	8148	3157	101024	32	0.692877
bg	0	1.000000e-06	32	8151	3158	101056	32	0.692877
bg	0	1.000000e-06	32	8154	3159	101088	32	0.692876
bg	0	1.000000e-06	32	8156	3160	101120	32	0.692876
bg	0	1.000000e-06	32	8159	3161	101152	32	0.692876
bg	0	1.000000e-06	32	8161	3162	101184	32	0.692876
bg	0	1.000000e-06	32	8164	3163	101216	32	0.692876
bg	0	1.000000e-06	32	8167	3164	101248	32	0.692876
bg	0	1.000000e-06	32	8169	3165	101280	32	0.692876
bg	0	1.000000e-06	32	8172	3166	101312	32	0.692876
bg	0	1.000000e-06	32	8174	3167	101344	32	0.692876
bg	0	1.000000e-06	32	8177	3168	101376	32	0.692876
bg	0	1.000000e-06	32	8180	3169	101408	32	0.692876
bg	0	1.000000e-06	32	8182	3170	101440	32	0.692875
bg	0	1.000000e-06	32	8185	3171	101472	32	0.692875
bg	0	1.000000e-06	32	8187	3172	101504	32	0.692875
bg	0	1.000000e-06	32	8190	3173	101536	32	0.692875
bg	0	1.000000e-06	32	8192	3174	101568	32	0.692875
bg	0	1.000000e-06	32	8195	3175	101600	32	0.692875
bg	0	1.000000e-06	32	8198	3176	101632	32	0.692875
bg	0	1.000000e-06	32	8200	3177	101664	32	0.692875
bg	0	1.000000e-06	32	8203	3178	101696	32	0.692875
bg	0	1.000000e-06	32	8205	3179	101728	32	0.692875
bg	0	1.000000e-06	32	8208	3180	101760	32	0.692875
bg	0	1.000000e-06	32	8211	3181	101792	32	0.692875
bg	0	1.000000e-06	32	8213	3182	101824	32	0.692874
bg	0	1.000000e-06	32	8216	3183	101856	32	0.692874
bg	0	1.000000e-06	32	8218	3184	101888	32	0.692874
bg	0	1.000000e-06	32	8221	3185	101920	32	0.692874
bg	0	1.000000e-06	32	8224	3186	101952	32	0.692874
bg	0	1.000000e-06	32	8226	3187	101984	32	0.692874
bg	0	1.000000e-06	32	8229	3188	102016	32	0.692874
bg	0	1.000000e-06	32	8231	3189	102048	32	0.692874
bg	0	1.000000e-06	32	8234	3190	102080	32	0.692874
bg	0	1.000000e-06	32	8236	3191	102112	32	0.692874
bg	0	1.000000e-06	32	8239	3192	102144	32	0.692874
bg	0	1.000000e-06	32	8242	3193	102176	32	0.692873
bg	0	1.000000e-06	32	8244	3194	102208	32	0.692873
bg	0	1.000000e-06	32	8247	3195	102240	32	0.692873
bg	0	1.000000e-06	32	8249	3196	102272	32	0.692873
bg	0	1.000000e-06	32	8252	3197	102304	32	0.692873
bg	0	1.000000e-06	32	8255	3198	102336	32	0.692873
bg	0	1.000000e-06	32	8257	3199	102368	32	0.692873
bg	0	1.000000e-06	32	8260	3200	102400	32	0.692873
bg	0	1.000000e-06	32	8262	3201	102432	32	0.692873
bg	0	1.000000e-06	32	8265	3202	102464	32	0.692873
bg	0	1.000000e-06	32	8268	3203	102496	32	0.692873
bg	0	1.000000e-06	32	8270	3204	102528	32	0.692873
bg	0	1.000000e-06	32	8273	3205	102560	32	0.692872
bg	0	1.000000e-06	32	8275	3206	102592	32	0.692872
bg	0	1.000000e-06	32	8278	3207	102624	32	0.692872
bg	0	1.000000e-06	32	8281	3208	102656	32	0.692872
bg	0	1.000000e-06	32	8283	3209	102688	32	0.692872
bg	0	1.000000e-06	32	8286	3210	102720	32	0.692872
bg	0	1.000000e-06	32	8288	3211	102752	32	0.692872
bg	0	1.000000e-06	32	8291	3212	102784	32	0.692872
bg	0	1.000000e-06	32	8294	3213	102816	32	0.692872
bg	0	1.000000e-06	32	8296	3214	102848	32	0.692872
bg	0	1.000000e-06	32	8299	3215	102880	32	0.692872
bg	0	1.000000e-06	32	8301	3216	102912	32	0.692871
bg	0	1.000000e-06	32	8304	3217	102944	32	0.692871
bg	0	1.000000e-06	32	8307	3218	102976	32	0.692871
bg	0	1.000000e-06	32	8309	3219	103008	32	0.692871
bg	0	1.000000e-06	32	8312	3220	103040	32	0.692871
bg	0	1.000000e-06	32	8314	3221	103072	32	0.692871
bg	0	1.000000e-06	32	8317	3222	103104	32	0.692871
bg	0	1.000000e-06	32	8319	3223	103136	32	0.692871
bg	0	1.000000e-06	32	8322	3224	103168	32	0.692871
bg	0	1.000000e-06	32	8325	3225	103200	32	0.692871
bg	0	1.000000e-06	32	8327	3226	103232	32	0.692871
bg	0	1.000000e-06	32	8330	3227	103264	32	0.692871
bg	0	1.000000e-06	32	8332	3228	103296	32	0.692870
bg	0	1.000000e-06	32	8335	3229	103328	32	0.692870
bg	0	1.000000e-06	32	8338	3230	103360	32	0.692870
bg	0	1.000000e-06	32	8340	3231	103392	32	0.692870
bg	0	1.000000e-06	32	8343	3232	103424	32	0.692870
bg	0	1.000000e-06	32	8345	3233	103456	32	0.692870
bg	0	1.000000e-06	32	8348	3234	103488	32	0.692870
bg	0	1.000000e-06	32	8351	3235	103520	32	0.692870
bg	0	1.000000e-06	32	8353	3236	103552	32	0.692870
bg	0	1.000000e-06	32	8356	3237	103584	32	0.692870
bg	0	1.000000e-06	32	8358	3238	103616	32	0.692870
bg	0	1.000000e-06	32	8361	3239	103648	32	0.692869
bg	0	1.000000e-06	32	8364	3240	103680	32	0.692869
bg	0	1.000000e-06	32	8366	3241	103712	32	0.692869
bg	0	1.000000e-06	32	8369	3242	103744	32	0.692869
bg	0	1.000000e-06	32	8371	3243	103776	32	0.692869
bg	0	1.000000e-06	32	8374	3244	103808	32	0.692869
bg	0	1.000000e-06	32	8377	3245	103840	32	0.692869
bg	0	1.000000e-06	32	8379	3246	103872	32	0.692869
bg	0	1.000000e-06	32	8382	3247	103904	32	0.692869
bg	0	1.000000e-06	32	8384	3248	103936	32	0.692869
bg	0	1.000000e-06	32	8387	3249	103968	32	0.692869
bg	0	1.000000e-06	32	8390	3250	104000	32	0.692868
bg	0	1.000000e-06	32	8392	3251	104032	32	0.692868
bg	0	1.000000e-06	32	8395	3252	104064	32	0.692868
bg	0	1.000000e-06	32	8397	3253	104096	32	0.692868
bg	0	1.000000e-06	32	8400	3254	104128	32	0.692868
bg	0	1.000000e-06	32	8402	3255	104160	32	0.692868
bg	0	1.000000e-06	32	8405	3256	104192	32	0.692868
bg	0	1.000000e-06	32	8408	3257	104224	32	0.692868
bg	0	1.000000e-06	32	8410	3258	104256	32	0.692868
bg	0	1.000000e-06	32	8413	3259	104288	32	0.692868
bg	0	1.000000e-06	32	8415	3260	104320	32	0.692868
bg	0	1.000000e-06	32	8418	3261	104352	32	0.692868
bg	0	1.000000e-06	32	8421	3262	104384	32	0.692867
bg	0	1.000000e-06	32	8423	3263	104416	32	0.692867
bg	0	1.000000e-06	32	8426	3264	104448	32	0.692867
bg	0	1.000000e-06	32	8428	3265	104480	32	0.692867
bg	0	1.000000e-06	32	8431	3266	104512	32	0.692867
bg	0	1.000000e-06	32	8434	3267	104544	32	0.692867
bg	0	1.000000e-06	32	8436	3268	104576	32	0.692867
bg	0	1.000000e-06	32	8439	3269	104608	32	0.692867
bg	0	1.000000e-06	32	8441	3270	104640	32	0.692867
bg	0	1.000000e-06	32	8444	3271	104672	32	0.692867
bg	0	1.000000e-06	32	8447	3272	104704	32	0.692867
bg	0	1.000000e-06	32	8449	3273	104736	32	0.692866
bg	0	1.000000e-06	32	8452	3274	104768	32	0.692866
bg	0	1.000000e-06	32	8454	3275	104800	32	0.692866
bg	0	1.000000e-06	32	8457	3276	104832	32	0.692866
bg	0	1.000000e-06	32	8460	3277	104864	32	0.692866
bg	0	1.000000e-06	32	8462	3278	104896	32	0.692866
bg	0	1.000000e-06	32	8465	3279	104928	32	0.692866
bg	0	1.000000e-06	32	8467	3280	104960	32	0.692866
bg	0	1.000000e-06	32	8470	3281	104992	32	0.692866
bg	0	1.000000e-06	32	8473	3282	105024	32	0.692866
bg	0	1.000000e-06	32	8475	3283	105056	32	0.692866
bg	0	1.000000e-06	32	8478	3284	105088	32	0.692866
bg	0	1.000000e-06	32	8480	3285	105120	32	0.692865
bg	0	1.000000e-06	32	8483	3286	105152	32	0.692865
bg	0	1.000000e-06	32	8485	3287	105184	32	0.692865
bg	0	1.000000e-06	32	8488	3288	105216	32	0.692865
bg	0	1.000000e-06	32	8491	3289	105248	32	0.692865
bg	0	1.000000e-06	32	8493	3290	105280	32	0.692865
bg	0	1.000000e-06	32	8496	3291	105312	32	0.692865
bg	0	1.000000e-06	32	8498	3292	105344	32	0.692865
bg	0	1.000000e-06	32	8501	3293	105376	32	0.692865
bg	0	1.000000e-06	32	8504	3294	105408	32	0.692865
bg	0	1.000000e-06	32	8506	3295	105440	32	0.692865
bg	0	1.000000e-06	32	8509	3296	105472	32	0.692864
bg	0	1.000000e-06	32	8511	3297	105504	32	0.692864
bg	0	1.000000e-06	32	8514	3298	105536	32	0.692864
bg	0	1.000000e-06	32	8517	3299	105568	32	0.692864
bg	0	1.000000e-06	32	8519	3300	105600	32	0.692864
bg	0	1.000000e-06	32	8522	3301	105632	32	0.692864
bg	0	1.000000e-06	32	8524	3302	105664	32	0.692864
bg	0	1.000000e-06	32	8527	3303	105696	32	0.692864
bg	0	1.000000e-06	32	8530	3304	105728	32	0.692864
bg	0	1.000000e-06	32	8532	3305	105760	32	0.692864
bg	0	1.000000e-06	32	8535	3306	105792	32	0.692864
bg	0	1.000000e-06	32	8537	3307	105824	32	0.692863
bg	0	1.000000e-06	32	8540	3308	105856	32	0.692863
bg	0	1.000000e-06	32	8543	3309	105888	32	0.692863
bg	0	1.000000e-06	32	8545	3310	105920	32	0.692863
bg	0	1.000000e-06	32	8548	3311	105952	32	0.692863
bg	0	1.000000e-06	32	8550	3312	105984	32	0.692863
bg	0	1.000000e-06	32	8553	3313	106016	32	0.692863
bg	0	1.000000e-06	32	8556	3314	106048	32	0.692863
bg	0	1.000000e-06	32	8558	3315	106080	32	0.692863
bg	0	1.000000e-06	32	8561	3316	106112	32	0.692863
bg	0	1.000000e-06	32	8563	3317	106144	32	0.692863
bg	0	1.000000e-06	32	8566	3318	106176	32	0.692863
bg	0	1.000000e-06	32	8568	3319	106208	32	0.692862
bg	0	1.000000e-06	32	8571	3320	106240	32	0.692862
bg	0	1.000000e-06	32	8574	3321	106272	32	0.692862
bg	0	1.000000e-06	32	8576	3322	106304	32	0.692862
bg	0	1.000000e-06	32	8579	3323	106336	32	0.692862
bg	0	1.000000e-06	32	8581	3324	106368	32	0.692862
bg	0	1.000000e-06	32	8584	3325	106400	32	0.692862
bg	0	1.000000e-06	32	8587	3326	106432	32	0.692862
bg	0	1.000000e-06	32	8589	3327	106464	32	0.692862
bg	0	1.000000e-06	32	8592	3328	106496	32	0.692862
bg	0	1.000000e-06	32	8594	3329	106528	32	0.692862
bg	0	1.000000e-06	32	8597	3330	106560	32	0.692861
bg	0	1.000000e-06	32	8600	3331	106592	32	0.692861
bg	0	1.000000e-06	32	8602	3332	106624	32	0.692861
bg	0	1.000000e-06	32	8605	3333	106656	32	0.692861
bg	0	1.000000e-06	32	8607	3334	106688	32	0.692861
bg	0	1.000000e-06	32	8610	3335	106720	32	0.692861
bg	0	1.000000e-06	32	8613	3336	106752	32	0.692861
bg	0	1.000000e-06	32	8615	3337	106784	32	0.692861
bg	0	1.000000e-06	32	8618	3338	106816	32	0.692861
bg	0	1.000000e-06	32	8620	3339	106848	32	0.692861
bg	0	1.000000e-06	32	8624	3340	106880	32	0.692861
bg	0	1.000000e-06	32	8626	3341	106912	32	0.692861
bg	0	1.000000e-06	32	8629	3342	106944	32	0.692860
bg	0	1.000000e-06	32	8632	3343	106976	32	0.692860
bg	0	1.000000e-06	32	8634	3344	107008	32	0.692860
bg	0	1.000000e-06	32	8637	3345	107040	32	0.692860
bg	0	1.000000e-06	32	8639	3346	107072	32	0.692860
bg	0	1.000000e-06	32	8642	3347	107104	32	0.692860
bg	0	1.000000e-06	32	8645	3348	107136	32	0.692860
bg	0	1.000000e-06	32	8647	3349	107168	32	0.692860
bg	0	1.000000e-06	32	8650	3350	107200	32	0.692860
bg	0	1.000000e-06	32	8652	3351	107232	32	0.692860
bg	0	1.000000e-06	32	8655	3352	107264	32	0.692860
bg	0	1.000000e-06	32	8658	3353	107296	32	0.692859
bg	0	1.000000e-06	32	8660	3354	107328	32	0.692859
bg	0	1.000000e-06	32	8663	3355	107360	32	0.692859
bg	0	1.000000e-06	32	8665	3356	107392	32	0.692859
bg	0	1.000000e-06	32	8668	3357	107424	32	0.692859
bg	0	1.000000e-06	32	8671	3358	107456	32	0.692859
bg	0	1.000000e-06	32	8673	3359	107488	32	0.692859
bg	0	1.000000e-06	32	8676	3360	107520	32	0.692859
bg	0	1.000000e-06	32	8678	3361	107552	32	0.692859
bg	0	1.000000e-06	32	8681	3362	107584	32	0.692859
bg	0	1.000000e-06	32	8684	3363	107616	32	0.692859
bg	0	1.000000e-06	32	8686	3364	107648	32	0.692859
bg	0	1.000000e-06	32	8689	3365	107680	32	0.692858
bg	0	1.000000e-06	32	8691	3366	107712	32	0.692858
bg	0	1.000000e-06	32	8694	3367	107744	32	0.692858
bg	0	1.000000e-06	32	8697	3368	107776	32	0.692858
bg	0	1.000000e-06	32	8699	3369	107808	32	0.692858
bg	0	1.000000e-06	32	8702	3370	107840	32	0.692858
bg	0	1.000000e-06	32	8704	3371	107872	32	0.692858
bg	0	1.000000e-06	32	8707	3372	107904	32	0.692858
bg	0	1.000000e-06	32	8710	3373	107936	32	0.692858
bg	0	1.000000e-06	32	8712	3374	107968	32	0.692858
bg	0	1.000000e-06	32	8715	3375	108000	32	0.692858
bg	0	1.000000e-06	32	8717	3376	108032	32	0.692857
bg	0	1.000000e-06	32	8720	3377	108064	32	0.692857
bg	0	1.000000e-06	32	8723	3378	108096	32	0.692857
bg	0	1.000000e-06	32	8725	3379	108128	32	0.692857
bg	0	1.000000e-06	32	8728	3380	108160	32	0.692857
bg	0	1.000000e-06	32	8730	3381	108192	32	0.692857
bg	0	1.000000e-06	32	8733	3382	108224	32	0.692857
bg	0	1.000000e-06	32	8736	3383	108256	32	0.692857
bg	0	1.000000e-06	32	8738	3384	108288	32	0.692857
bg	0	1.000000e-06	32	8741	3385	108320	32	0.692857
bg	0	1.000000e-06	32	8743	3386	108352	32	0.692857
bg	0	1.000000e-06	32	8746	3387	108384	32	0.692857
bg	0	1.000000e-06	32	8749	3388	108416	32	0.692856
bg	0	1.000000e-06	32	8751	3389	108448	32	0.692856
bg	0	1.000000e-06	32	8754	3390	108480	32	0.692856
bg	0	1.000000e-06	32	8756	3391	108512	32	0.692856
bg	0	1.000000e-06	32	8759	3392	108544	32	0.692856
bg	0	1.000000e-06	32	8761	3393	108576	32	0.692856
bg	0	1.000000e-06	32	8764	3394	108608	32	0.692856
bg	0	1.000000e-06	32	8767	3395	108640	32	0.692856
bg	0	1.000000e-06	32	8769	3396	108672	32	0.692856
bg	0	1.000000e-06	32	8772	3397	108704	32	0.692856
bg	0	1.000000e-06	32	8774	3398	108736	32	0.692856
bg	0	1.000000e-06	32	8777	3399	108768	32	0.692855
bg	0	1.000000e-06	32	8780	3400	108800	32	0.692855
bg	0	1.000000e-06	32	8782	3401	108832	32	0.692855
bg	0	1.000000e-06	32	8785	3402	108864	32	0.692855
bg	0	1.000000e-06	32	8787	3403	108896	32	0.692855
bg	0	1.000000e-06	32	8790	3404	108928	32	0.692855
bg	0	1.000000e-06	32	8793	3405	108960	32	0.692855
bg	0	1.000000e-06	32	8795	3406	108992	32	0.692855
bg	0	1.000000e-06	32	8798	3407	109024	32	0.692855
bg	0	1.000000e-06	32	8800	3408	109056	32	0.692855
bg	0	1.000000e-06	32	8803	3409	109088	32	0.692855
bg	0	1.000000e-06	32	8806	3410	109120	32	0.692855
bg	0	1.000000e-06	32	8808	3411	109152	32	0.692854
bg	0	1.000000e-06	32	8811	3412	109184	32	0.692854
bg	0	1.000000e-06	32	8813	3413	109216	32	0.692854
bg	0	1.000000e-06	32	8816	3414	109248	32	0.692854
bg	0	1.000000e-06	32	8819	3415	109280	32	0.692854
bg	0	1.000000e-06	32	8821	3416	109312	32	0.692854
bg	0	1.000000e-06	32	8824	3417	109344	32	0.692854
bg	0	1.000000e-06	32	8826	3418	109376	32	0.692854
bg	0	1.000000e-06	32	8829	3419	109408	32	0.692854
bg	0	1.000000e-06	32	8832	3420	109440	32	0.692854
bg	0	1.000000e-06	32	8834	3421	109472	32	0.692854
bg	0	1.000000e-06	32	8837	3422	109504	32	0.692853
bg	0	1.000000e-06	32	8839	3423	109536	32	0.692853
bg	0	1.000000e-06	32	8842	3424	109568	32	0.692853
bg	0	1.000000e-06	32	8845	3425	109600	32	0.692853
bg	0	1.000000e-06	32	8847	3426	109632	32	0.692853
bg	0	1.000000e-06	32	8850	3427	109664	32	0.692853
bg	0	1.000000e-06	32	8852	3428	109696	32	0.692853
bg	0	1.000000e-06	32	8855	3429	109728	32	0.692853
bg	0	1.000000e-06	32	8858	3430	109760	32	0.692853
bg	0	1.000000e-06	32	8860	3431	109792	32	0.692853
bg	0	1.000000e-06	32	8863	3432	109824	32	0.692853
bg	0	1.000000e-06	32	8865	3433	109856	32	0.692852
bg	0	1.000000e-06	32	8868	3434	109888	32	0.692852
bg	0	1.000000e-06	32	8871	3435	109920	32	0.692852
bg	0	1.000000e-06	32	8873	3436	109952	32	0.692852
bg	0	1.000000e-06	32	8876	3437	109984	32	0.692852
bg	0	1.000000e-06	32	8878	3438	110016	32	0.692852
bg	0	1.000000e-06	32	8881	3439	110048	32	0.692852
bg	0	1.000000e-06	32	8884	3440	110080	32	0.692852
bg	0	1.000000e-06	32	8886	3441	110112	32	0.692852
bg	0	1.000000e-06	32	8889	3442	110144	32	0.692852
bg	0	1.000000e-06	32	8891	3443	110176	32	0.692852
bg	0	1.000000e-06	32	8894	3444	110208	32	0.692852
bg	0	1.000000e-06	32	8897	3445	110240	32	0.692851
bg	0	1.000000e-06	32	8899	3446	110272	32	0.692851
bg	0	1.000000e-06	32	8902	3447	110304	32	0.692851
bg	0	1.000000e-06	32	8904	3448	110336	32	0.692851
bg	0	1.000000e-06	32	8907	3449	110368	32	0.692851
bg	0	1.000000e-06	32	8910	3450	110400	32	0.692851
bg	0	1.000000e-06	32	8912	3451	110432	32	0.692851
bg	0	1.000000e-06	32	8915	3452	110464	32	0.692851
bg	0	1.000000e-06	32	8917	3453	110496	32	0.692851
bg	0	1.000000e-06	32	8920	3454	110528	32	0.692851
bg	0	1.000000e-06	32	8923	3455	110560	32	0.692851
bg	0	1.000000e-06	32	8925	3456	110592	32	0.692850
bg	0	1.000000e-06	32	8928	3457	110624	32	0.692850
bg	0	1.000000e-06	32	8930	3458	110656	32	0.692850
bg	0	1.000000e-06	32	8933	3459	110688	32	0.692850
bg	0	1.000000e-06	32	8936	3460	110720	32	0.692850
bg	0	1.000000e-06	32	8938	3461	110752	32	0.692850
bg	0	1.000000e-06	32	8941	3462	110784	32	0.692850
bg	0	1.000000e-06	32	8943	3463	110816	32	0.692850
bg	0	1.000000e-06	32	8946	3464	110848	32	0.692850
bg	0	1.000000e-06	32	8948	3465	110880	32	0.692850
bg	0	1.000000e-06	32	8951	3466	110912	32	0.692850
bg	0	1.000000e-06	32	8954	3467	110944	32	0.692850
bg	0	1.000000e-06	32	8956	3468	110976	32	0.692849
bg	0	1.000000e-06	32	8959	3469	111008	32	0.692849
bg	0	1.000000e-06	32	8961	3470	111040	32	0.692849
bg	0	1.000000e-06	32	8964	3471	111072	32	0.692849
bg	0	1.000000e-06	32	8967	3472	111104	32	0.692849
bg	0	1.000000e-06	32	8969	3473	111136	32	0.692849
bg	0	1.000000e-06	32	8972	3474	111168	32	0.692849
bg	0	1.000000e-06	32	8974	3475	111200	32	0.692849
bg	0	1.000000e-06	32	8977	3476	111232	32	0.692849
bg	0	1.000000e-06	32	8980	3477	111264	32	0.692849
bg	0	1.000000e-06	32	8982	3478	111296	32	0.692849
bg	0	1.000000e-06	32	8985	3479	111328	32	0.692848
bg	0	1.000000e-06	32	8987	3480	111360	32	0.692848
bg	0	1.000000e-06	32	8990	3481	111392	32	0.692848
bg	0	1.000000e-06	32	8993	3482	111424	32	0.692848
bg	0	1.000000e-06	32	8995	3483	111456	32	0.692848
bg	0	1.000000e-06	32	8998	3484	111488	32	0.692848
bg	0	1.000000e-06	32	9000	3485	111520	32	0.692848
bg	0	1.000000e-06	32	9003	3486	111552	32	0.692848
bg	0	1.000000e-06	32	9006	3487	111584	32	0.692848
bg	0	1.000000e-06	32	9008	3488	111616	32	0.692848
bg	0	1.000000e-06	32	9011	3489	111648	32	0.692848
bg	0	1.000000e-06	32	9013	3490	111680	32	0.692848
bg	0	1.000000e-06	32	9016	3491	111712	32	0.692847
bg	0	1.000000e-06	32	9019	3492	111744	32	0.692847
bg	0	1.000000e-06	32	9021	3493	111776	32	0.692847
bg	0	1.000000e-06	32	9024	3494	111808	32	0.692847
bg	0	1.000000e-06	32	9026	3495	111840	32	0.692847
bg	0	1.000000e-06	32	9029	3496	111872	32	0.692847
bg	0	1.000000e-06	32	9032	3497	111904	32	0.692847
bg	0	1.000000e-06	32	9034	3498	111936	32	0.692847
bg	0	1.000000e-06	32	9037	3499	111968	32	0.692847
bg	0	1.000000e-06	32	9039	3500	112000	32	0.692847
bg	0	1.000000e-06	32	9042	3501	112032	32	0.692847
bg	0	1.000000e-06	32	9045	3502	112064	32	0.692846
bg	0	1.000000e-06	32	9047	3503	112096	32	0.692846
bg	0	1.000000e-06	32	9050	3504	112128	32	0.692846
bg	0	1.000000e-06	32	9052	3505	112160	32	0.692846
bg	0	1.000000e-06	32	9055	3506	112192	32	0.692846
bg	0	1.000000e-06	32	9058	3507	112224	32	0.692846
bg	0	1.000000e-06	32	9060	3508	112256	32	0.692846
bg	0	1.000000e-06	32	9063	3509	112288	32	0.692846
bg	0	1.000000e-06	32	9065	3510	112320	32	0.692846
bg	0	1.000000e-06	32	9068	3511	112352	32	0.692846
bg	0	1.000000e-06	32	9071	3512	112384	32	0.692846
bg	0	1.000000e-06	32	9073	3513	112416	32	0.692845
bg	0	1.000000e-06	32	9076	3514	112448	32	0.692845
bg	0	1.000000e-06	32	9078	3515	112480	32	0.692845
bg	0	1.000000e-06	32	9081	3516	112512	32	0.692845
bg	0	1.000000e-06	32	9084	3517	112544	32	0.692845
bg	0	1.000000e-06	32	9086	3518	112576	32	0.692845
bg	0	1.000000e-06	32	9089	3519	112608	32	0.692845
bg	0	1.000000e-06	32	9091	3520	112640	32	0.692845
bg	0	1.000000e-06	32	9094	3521	112672	32	0.692845
bg	0	1.000000e-06	32	9097	3522	112704	32	0.692845
bg	0	1.000000e-06	32	9099	3523	112736	32	0.692845
bg	0	1.000000e-06	32	9102	3524	112768	32	0.692845
bg	0	1.000000e-06	32	9104	3525	112800	32	0.692844
bg	0	1.000000e-06	32	9107	3526	112832	32	0.692844
bg	0	1.000000e-06	32	9110	3527	112864	32	0.692844
bg	0	1.000000e-06	32	9112	3528	112896	32	0.692844
bg	0	1.000000e-06	32	9115	3529	112928	32	0.692844
bg	0	1.000000e-06	32	9117	3530	112960	32	0.692844
bg	0	1.000000e-06	32	9120	3531	112992	32	0.692844
bg	0	1.000000e-06	32	9123	3532	113024	32	0.692844
bg	0	1.000000e-06	32	9125	3533	113056	32	0.692844
bg	0	1.000000e-06	32	9128	3534	113088	32	0.692844
bg	0	1.000000e-06	32	9130	3535	113120	32	0.692844
bg	0	1.000000e-06	32	9133	3536	113152	32	0.692843
bg	0	1.000000e-06	32	9136	3537	113184	32	0.692843
bg	0	1.000000e-06	32	9138	3538	113216	32	0.692843
bg	0	1.000000e-06	32	9141	3539	113248	32	0.692843
bg	0	1.000000e-06	32	9143	3540	113280	32	0.692843
bg	0	1.000000e-06	32	9146	3541	113312	32	0.692843
bg	0	1.000000e-06	32	9149	3542	113344	32	0.692843
bg	0	1.000000e-06	32	9151	3543	113376	32	0.692843
bg	0	1.000000e-06	32	9154	3544	113408	32	0.692843
bg	0	1.000000e-06	32	9156	3545	113440	32	0.692843
bg	0	1.000000e-06	32	9159	3546	113472	32	0.692843
bg	0	1.000000e-06	32	9162	3547	113504	32	0.692843
bg	0	1.000000e-06	32	9164	3548	113536	32	0.692842
bg	0	1.000000e-06	32	9167	3549	113568	32	0.692842
bg	0	1.000000e-06	32	9169	3550	113600	32	0.692842
bg	0	1.000000e-06	32	9172	3551	113632	32	0.692842
bg	0	1.000000e-06	32	9175	3552	113664	32	0.692842
bg	0	1.000000e-06	32	9177	3553	113696	32	0.692842
bg	0	1.000000e-06	32	9180	3554	113728	32	0.692842
bg	0	1.000000e-06	32	9182	3555	113760	32	0.692842
bg	0	1.000000e-06	32	9185	3556	113792	32	0.692842
bg	0	1.000000e-06	32	9188	3557	113824	32	0.692842
bg	0	1.000000e-06	32	9190	3558	113856	32	0.692842
bg	0	1.000000e-06	32	9193	3559	113888	32	0.692841
bg	0	1.000000e-06	32	9195	3560	113920	32	0.692841
bg	0	1.000000e-06	32	9198	3561	113952	32	0.692841
bg	0	1.000000e-06	32	9201	3562	113984	32	0.692841
bg	0	1.000000e-06	32	9203	3563	114016	32	0.692841
bg	0	1.000000e-06	32	9206	3564	114048	32	0.692841
bg	0	1.000000e-06	32	9208	3565	114080	32	0.692841
bg	0	1.000000e-06	32	9211	3566	114112	32	0.692841
bg	0	1.000000e-06	32	9214	3567	114144	32	0.692841
bg	0	1.000000e-06	32	9216	3568	114176	32	0.692841
bg	0	1.000000e-06	32	9219	3569	114208	32	0.692841
bg	0	1.000000e-06	32	9221	3570	114240	32	0.692841
bg	0	1.000000e-06	32	9224	3571	114272	32	0.692840
bg	0	1.000000e-06	32	9226	3572	114304	32	0.692840
bg	0	1.000000e-06	32	9229	3573	114336	32	0.692840
bg	0	1.000000e-06	32	9232	3574	114368	32	0.692840
bg	0	1.000000e-06	32	9234	3575	114400	32	0.692840
bg	0	1.000000e-06	32	9237	3576	114432	32	0.692840
bg	0	1.000000e-06	32	9239	3577	114464	32	0.692840
bg	0	1.000000e-06	32	9242	3578	114496	32	0.692840
bg	0	1.000000e-06	32	9245	3579	114528	32	0.692840
bg	0	1.000000e-06	32	9247	3580	114560	32	0.692840
bg	0	1.000000e-06	32	9250	3581	114592	32	0.692840
bg	0	1.000000e-06	32	9252	3582	114624	32	0.692839
bg	0	1.000000e-06	32	9255	3583	114656	32	0.692839
bg	0	1.000000e-06	32	9258	3584	114688	32	0.692839
bg	0	1.000000e-06	32	9260	3585	114720	32	0.692839
bg	0	1.000000e-06	32	9263	3586	114752	32	0.692839
bg	0	1.000000e-06	32	9265	3587	114784	32	0.692839
bg	0	1.000000e-06	32	9268	3588	114816	32	0.692839
bg	0	1.000000e-06	32	9271	3589	114848	32	0.692839
bg	0	1.000000e-06	32	9273	3590	114880	32	0.692839
bg	0	1.000000e-06	32	9276	3591	114912	32	0.692839
bg	0	1.000000e-06	32	9278	3592	114944	32	0.692839
bg	0	1.000000e-06	32	9281	3593	114976	32	0.692838
bg	0	1.000000e-06	32	9284	3594	115008	32	0.692838
bg	0	1.000000e-06	32	9286	3595	115040	32	0.692838
bg	0	1.000000e-06	32	9289	3596	115072	32	0.692838
bg	0	1.000000e-06	32	9291	3597	115104	32	0.692838
bg	0	1.000000e-06	32	9294	3598	115136	32	0.692838
bg	0	1.000000e-06	32	9297	3599	115168	32	0.692838
bg	0	1.000000e-06	32	9299	3600	115200	32	0.692838
bg	0	1.000000e-06	32	9302	3601	115232	32	0.692838
bg	0	1.000000e-06	32	9304	3602	115264	32	0.692838
bg	0	1.000000e-06	32	9307	3603	115296	32	0.692838
bg	0	1.000000e-06	32	9310	3604	115328	32	0.692838
bg	0	1.000000e-06	32	9312	3605	115360	32	0.692837
bg	0	1.000000e-06	32	9315	3606	115392	32	0.692837
bg	0	1.000000e-06	32	9317	3607	115424	32	0.692837
bg	0	1.000000e-06	32	9320	3608	115456	32	0.692837
bg	0	1.000000e-06	32	9323	3609	115488	32	0.692837
bg	0	1.000000e-06	32	9325	3610	115520	32	0.692837
bg	0	1.000000e-06	32	9328	3611	115552	32	0.692837
bg	0	1.000000e-06	32	9330	3612	115584	32	0.692837
bg	0	1.000000e-06	32	9333	3613	115616	32	0.692837
bg	0	1.000000e-06	32	9336	3614	115648	32	0.692837
bg	0	1.000000e-06	32	9338	3615	115680	32	0.692837
bg	0	1.000000e-06	32	9341	3616	115712	32	0.692836
bg	0	1.000000e-06	32	9343	3617	115744	32	0.692836
bg	0	1.000000e-06	32	9346	3618	115776	32	0.692836
bg	0	1.000000e-06	32	9349	3619	115808	32	0.692836
bg	0	1.000000e-06	32	9351	3620	115840	32	0.692836
bg	0	1.000000e-06	32	9354	3621	115872	32	0.692836
bg	0	1.000000e-06	32	9356	3622	115904	32	0.692836
bg	0	1.000000e-06	32	9359	3623	115936	32	0.692836
bg	0	1.000000e-06	32	9362	3624	115968	32	0.692836
bg	0	1.000000e-06	32	9364	3625	116000	32	0.692836
bg	0	1.000000e-06	32	9367	3626	116032	32	0.692836
bg	0	1.000000e-06	32	9369	3627	116064	32	0.692836
bg	0	1.000000e-06	32	9372	3628	116096	32	0.692835
bg	0	1.000000e-06	32	9375	3629	116128	32	0.692835
bg	0	1.000000e-06	32	9377	3630	116160	32	0.692835
bg	0	1.000000e-06	32	9380	3631	116192	32	0.692835
bg	0	1.000000e-06	32	9382	3632	116224	32	0.692835
bg	0	1.000000e-06	32	9385	3633	116256	32	0.692835
bg	0	1.000000e-06	32	9387	3634	116288	32	0.692835
bg	0	1.000000e-06	32	9390	3635	116320	32	0.692835
bg	0	1.000000e-06	32	9393	3636	116352	32	0.692835
bg	0	1.000000e-06	32	9395	3637	116384	32	0.692835
bg	0	1.000000e-06	32	9398	3638	116416	32	0.692835
bg	0	1.000000e-06	32	9400	3639	116448	32	0.692834
bg	0	1.000000e-06	32	9403	3640	116480	32	0.692834
bg	0	1.000000e-06	32	9406	3641	116512	32	0.692834
bg	0	1.000000e-06	32	9408	3642	116544	32	0.692834
bg	0	1.000000e-06	32	9411	3643	116576	32	0.692834
bg	0	1.000000e-06	32	9413	3644	116608	32	0.692834
bg	0	1.000000e-06	32	9416	3645	116640	32	0.692834
bg	0	1.000000e-06	32	9419	3646	116672	32	0.692834
bg	0	1.000000e-06	32	9421	3647	116704	32	0.692834
bg	0	1.000000e-06	32	9424	3648	116736	32	0.692834
bg	0	1.000000e-06	32	9426	3649	116768	32	0.692834
bg	0	1.000000e-06	32	9429	3650	116800	32	0.692834
bg	0	1.000000e-06	32	9432	3651	116832	32	0.692833
bg	0	1.000000e-06	32	9434	3652	116864	32	0.692833
bg	0	1.000000e-06	32	9437	3653	116896	32	0.692833
bg	0	1.000000e-06	32	9439	3654	116928	32	0.692833
bg	0	1.000000e-06	32	9442	3655	116960	32	0.692833
bg	0	1.000000e-06	32	9445	3656	116992	32	0.692833
bg	0	1.000000e-06	32	9447	3657	117024	32	0.692833
bg	0	1.000000e-06	32	9450	3658	117056	32	0.692833
bg	0	1.000000e-06	32	9452	3659	117088	32	0.692833
bg	0	1.000000e-06	32	9455	3660	117120	32	0.692833
bg	0	1.000000e-06	32	9458	3661	117152	32	0.692833
bg	0	1.000000e-06	32	9460	3662	117184	32	0.692832
bg	0	1.000000e-06	32	9463	3663	117216	32	0.692832
bg	0	1.000000e-06	32	9465	3664	117248	32	0.692832
bg	0	1.000000e-06	32	9468	3665	117280	32	0.692832
bg	0	1.000000e-06	32	9471	3666	117312	32	0.692832
bg	0	1.000000e-06	32	9473	3667	117344	32	0.692832
bg	0	1.000000e-06	32	9476	3668	117376	32	0.692832
bg	0	1.000000e-06	32	9478	3669	117408	32	0.692832
bg	0	1.000000e-06	32	9481	3670	117440	32	0.692832
bg	0	1.000000e-06	32	9484	3671	117472	32	0.692832
bg	0	1.000000e-06	32	9486	3672	117504	32	0.692832
bg	0	1.000000e-06	32	9489	3673	117536	32	0.692831
bg	0	1.000000e-06	32	9491	3674	117568	32	0.692831
bg	0	1.000000e-06	32	9494	3675	117600	32	0.692831
bg	0	1.000000e-06	32	9497	3676	117632	32	0.692831
bg	0	1.000000e-06	32	9499	3677	117664	32	0.692831
bg	0	1.000000e-06	32	9502	3678	117696	32	0.692831
bg	0	1.000000e-06	32	9504	3679	117728	32	0.692831
bg	0	1.000000e-06	32	9507	3680	117760	32	0.692831
bg	0	1.000000e-06	32	9510	3681	117792	32	0.692831
bg	0	1.000000e-06	32	9512	3682	117824	32	0.692831
bg	0	1.000000e-06	32	9515	3683	117856	32	0.692831
bg	0	1.000000e-06	32	9517	3684	117888	32	0.692831
bg	0	1.000000e-06	32	9520	3685	117920	32	0.692830
bg	0	1.000000e-06	32	9523	3686	117952	32	0.692830
bg	0	1.000000e-06	32	9525	3687	117984	32	0.692830
bg	0	1.000000e-06	32	9528	3688	118016	32	0.692830
bg	0	1.000000e-06	32	9530	3689	118048	32	0.692830
bg	0	1.000000e-06	32	9533	3690	118080	32	0.692830
bg	0	1.000000e-06	32	9536	3691	118112	32	0.692830
bg	0	1.000000e-06	32	9538	3692	118144	32	0.692830
bg	0	1.000000e-06	32	9541	3693	118176	32	0.692830
bg	0	1.000000e-06	32	9543	3694	118208	32	0.692830
bg	0	1.000000e-06	32	9546	3695	118240	32	0.692830
bg	0	1.000000e-06	32	9549	3696	118272	32	0.692829
bg	0	1.000000e-06	32	9551	3697	118304	32	0.692829
bg	0	1.000000e-06	32	9554	3698	118336	32	0.692829
bg	0	1.000000e-06	32	9556	3699	118368	32	0.692829
bg	0	1.000000e-06	32	9559	3700	118400	32	0.692829
bg	0	1.000000e-06	32	9562	3701	118432	32	0.692829
bg	0	1.000000e-06	32	9564	3702	118464	32	0.692829
bg	0	1.000000e-06	32	9567	3703	118496	32	0.692829
bg	0	1.000000e-06	32	9569	3704	118528	32	0.692829
bg	0	1.000000e-06	32	9572	3705	118560	32	0.692829
bg	0	1.000000e-06	32	9575	3706	118592	32	0.692829
bg	0	1.000000e-06	32	9577	3707	118624	32	0.692829
bg	0	1.000000e-06	32	9580	3708	118656	32	0.692828
bg	0	1.000000e-06	32	9582	3709	118688	32	0.692828
bg	0	1.000000e-06	32	9585	3710	118720	32	0.692828
bg	0	1.000000e-06	32	9588	3711	118752	32	0.692828
bg	0	1.000000e-06	32	9590	3712	118784	32	0.692828
bg	0	1.000000e-06	32	9593	3713	118816	32	0.692828
bg	0	1.000000e-06	32	9595	3714	118848	32	0.692828
bg	0	1.000000e-06	32	9598	3715	118880	32	0.692828
bg	0	1.000000e-06	32	9601	3716	118912	32	0.692828
bg	0	1.000000e-06	32	9603	3717	118944	32	0.692828
bg	0	1.000000e-06	32	9606	3718	118976	32	0.692828
bg	0	1.000000e-06	32	9608	3719	119008	32	0.692827
bg	0	1.000000e-06	32	9611	3720	119040	32	0.692827
bg	0	1.000000e-06	32	9614	3721	119072	32	0.692827
bg	0	1.000000e-06	32	9616	3722	119104	32	0.692827
bg	0	1.000000e-06	32	9619	3723	119136	32	0.692827
bg	0	1.000000e-06	32	9621	3724	119168	32	0.692827
bg	0	1.000000e-06	32	9624	3725	119200	32	0.692827
bg	0	1.000000e-06	32	9627	3726	119232	32	0.692827
bg	0	1.000000e-06	32	9629	3727	119264	32	0.692827
bg	0	1.000000e-06	32	9632	3728	119296	32	0.692827
bg	0	1.000000e-06	32	9634	3729	119328	32	0.692827
bg	0	1.000000e-06	32	9637	3730	119360	32	0.692826
bg	0	1.000000e-06	32	9640	3731	119392	32	0.692826
bg	0	1.000000e-06	32	9642	3732	119424	32	0.692826
bg	0	1.000000e-06	32	9645	3733	119456	32	0.692826
bg	0	1.000000e-06	32	9647	3734	119488	32	0.692826
bg	0	1.000000e-06	32	9650	3735	119520	32	0.692826
bg	0	1.000000e-06	32	9653	3736	119552	32	0.692826
bg	0	1.000000e-06	32	9655	3737	119584	32	0.692826
bg	0	1.000000e-06	32	9658	3738	119616	32	0.692826
bg	0	1.000000e-06	32	9660	3739	119648	32	0.692826
bg	0	1.000000e-06	32	9663	3740	119680	32	0.692826
bg	0	1.000000e-06	32	9665	3741	119712	32	0.692826
bg	0	1.000000e-06	32	9668	3742	119744	32	0.692825
bg	0	1.000000e-06	32	9671	3743	119776	32	0.692825
bg	0	1.000000e-06	32	9673	3744	119808	32	0.692825
bg	0	1.000000e-06	32	9676	3745	119840	32	0.692825
bg	0	1.000000e-06	32	9678	3746	119872	32	0.692825
bg	0	1.000000e-06	32	9681	3747	119904	32	0.692825
bg	0	1.000000e-06	32	9684	3748	119936	32	0.692825
bg	0	1.000000e-06	32	9686	3749	119968	32	0.692825
bg	0	1.000000e-06	32	9689	3750	120000	32	0.692825
bg	0	1.000000e-06	32	9693	3751	120032	32	0.692825
bg	0	1.000000e-06	32	9695	3752	120064	32	0.692825
bg	0	1.000000e-06	32	9698	3753	120096	32	0.692824
bg	0	1.000000e-06	32	9701	3754	120128	32	0.692824
bg	0	1.000000e-06	32	9703	3755	120160	32	0.692824
bg	0	1.000000e-06	32	9706	3756	120192	32	0.692824
bg	0	1.000000e-06	32	9708	3757	120224	32	0.692824
bg	0	1.000000e-06	32	9711	3758	120256	32	0.692824
bg	0	1.000000e-06	32	9714	3759	120288	32	0.692824
bg	0	1.000000e-06	32	9716	3760	120320	32	0.692824
bg	0	1.000000e-06	32	9719	3761	120352	32	0.692824
bg	0	1.000000e-06	32	9721	3762	120384	32	0.692824
bg	0	1.000000e-06	32	9724	3763	120416	32	0.692824
bg	0	1.000000e-06	32	9727	3764	120448	32	0.692824
bg	0	1.000000e-06	32	9729	3765	120480	32	0.692823
bg	0	1.000000e-06	32	9732	3766	120512	32	0.692823
bg	0	1.000000e-06	32	9734	3767	120544	32	0.692823
bg	0	1.000000e-06	32	9737	3768	120576	32	0.692823
bg	0	1.000000e-06	32	9740	3769	120608	32	0.692823
bg	0	1.000000e-06	32	9742	3770	120640	32	0.692823
bg	0	1.000000e-06	32	9745	3771	120672	32	0.692823
bg	0	1.000000e-06	32	9747	3772	120704	32	0.692823
bg	0	1.000000e-06	32	9750	3773	120736	32	0.692823
bg	0	1.000000e-06	32	9753	3774	120768	32	0.692823
bg	0	1.000000e-06	32	9755	3775	120800	32	0.692823
bg	0	1.000000e-06	32	9758	3776	120832	32	0.692822
bg	0	1.000000e-06	32	9760	3777	120864	32	0.692822
bg	0	1.000000e-06	32	9763	3778	120896	32	0.692822
bg	0	1.000000e-06	32	9766	3779	120928	32	0.692822
bg	0	1.000000e-06	32	9768	3780	120960	32	0.692822
bg	0	1.000000e-06	32	9771	3781	120992	32	0.692822
bg	0	1.000000e-06	32	9773	3782	121024	32	0.692822
bg	0	1.000000e-06	32	9776	3783	121056	32	0.692822
bg	0	1.000000e-06	32	9779	3784	121088	32	0.692822
bg	0	1.000000e-06	32	9781	3785	121120	32	0.692822
bg	0	1.000000e-06	32	9784	3786	121152	32	0.692822
bg	0	1.000000e-06	32	9786	3787	121184	32	0.692821
bg	0	1.000000e-06	32	9789	3788	121216	32	0.692821
bg	0	1.000000e-06	32	9792	3789	121248	32	0.692821
bg	0	1.000000e-06	32	9794	3790	121280	32	0.692821
bg	0	1.000000e-06	32	9797	3791	121312	32	0.692821
bg	0	1.000000e-06	32	9799	3792	121344	32	0.692821
bg	0	1.000000e-06	32	9802	3793	121376	32	0.692821
bg	0	1.000000e-06	32	9805	3794	121408	32	0.692821
bg	0	1.000000e-06	32	9807	3795	121440	32	0.692821
bg	0	1.000000e-06	32	9810	3796	121472	32	0.692821
bg	0	1.000000e-06	32	9812	3797	121504	32	0.692821
bg	0	1.000000e-06	32	9815	3798	121536	32	0.692820
bg	0	1.000000e-06	32	9818	3799	121568	32	0.692820
bg	0	1.000000e-06	32	9820	3800	121600	32	0.692820
bg	0	1.000000e-06	32	9823	3801	121632	32	0.692820
bg	0	1.000000e-06	32	9825	3802	121664	32	0.692820
bg	0	1.000000e-06	32	9828	3803	121696	32	0.692820
bg	0	1.000000e-06	32	9831	3804	121728	32	0.692820
bg	0	1.000000e-06	32	9833	3805	121760	32	0.692820
bg	0	1.000000e-06	32	9836	3806	121792	32	0.692820
bg	0	1.000000e-06	32	9838	3807	121824	32	0.692820
bg	0	1.000000e-06	32	9841	3808	121856	32	0.692820
bg	0	1.000000e-06	32	9844	3809	121888	32	0.692820
bg	0	1.000000e-06	32	9846	3810	121920	32	0.692819
bg	0	1.000000e-06	32	9849	3811	121952	32	0.692819
bg	0	1.000000e-06	32	9851	3812	121984	32	0.692819
bg	0	1.000000e-06	32	9854	3813	122016	32	0.692819
bg	0	1.000000e-06	32	9857	3814	122048	32	0.692819
bg	0	1.000000e-06	32	9859	3815	122080	32	0.692819
bg	0	1.000000e-06	32	9862	3816	122112	32	0.692819
bg	0	1.000000e-06	32	9865	3817	122144	32	0.692819
bg	0	1.000000e-06	32	9867	3818	122176	32	0.692819
bg	0	1.000000e-06	32	9870	3819	122208	32	0.692819
bg	0	1.000000e-06	32	9872	3820	122240	32	0.692819
bg	0	1.000000e-06	32	9875	3821	122272	32	0.692818
bg	0	1.000000e-06	32	9878	3822	122304	32	0.692818
bg	0	1.000000e-06	32	9880	3823	122336	32	0.692818
bg	0	1.000000e-06	32	9883	3824	122368	32	0.692818
bg	0	1.000000e-06	32	9885	3825	122400	32	0.692818
bg	0	1.000000e-06	32	9888	3826	122432	32	0.692818
bg	0	1.000000e-06	32	9891	3827	122464	32	0.692818
bg	0	1.000000e-06	32	9893	3828	122496	32	0.692818
bg	0	1.000000e-06	32	9896	3829	122528	32	0.692818
bg	0	1.000000e-06	32	9898	3830	122560	32	0.692818
bg	0	1.000000e-06	32	9901	3831	122592	32	0.692818
bg	0	1.000000e-06	32	9904	3832	122624	32	0.692817
bg	0	1.000000e-06	32	9906	3833	122656	32	0.692817
bg	0	1.000000e-06	32	9909	3834	122688	32	0.692817
bg	0	1.000000e-06	32	9911	3835	122720	32	0.692817
bg	0	1.000000e-06	32	9914	3836	122752	32	0.692817
bg	0	1.000000e-06	32	9917	3837	122784	32	0.692817
bg	0	1.000000e-06	32	9919	3838	122816	32	0.692817
bg	0	1.000000e-06	32	9922	3839	122848	32	0.692817
bg	0	1.000000e-06	32	9924	3840	122880	32	0.692817
bg	0	1.000000e-06	32	9927	3841	122912	32	0.692817
bg	0	1.000000e-06	32	9930	3842	122944	32	0.692817
bg	0	1.000000e-06	32	9932	3843	122976	32	0.692817
bg	0	1.000000e-06	32	9935	3844	123008	32	0.692816
bg	0	1.000000e-06	32	9937	3845	123040	32	0.692816
bg	0	1.000000e-06	32	9940	3846	123072	32	0.692816
bg	0	1.000000e-06	32	9943	3847	123104	32	0.692816
bg	0	1.000000e-06	32	9945	3848	123136	32	0.692816
bg	0	1.000000e-06	32	9948	3849	123168	32	0.692816
bg	0	1.000000e-06	32	9950	3850	123200	32	0.692816
bg	0	1.000000e-06	32	9953	3851	123232	32	0.692816
bg	0	1.000000e-06	32	9956	3852	123264	32	0.692816
bg	0	1.000000e-06	32	9958	3853	123296	32	0.692816
bg	0	1.000000e-06	32	9961	3854	123328	32	0.692816
bg	0	1.000000e-06	32	9963	3855	123360	32	0.692815
bg	0	1.000000e-06	32	9966	3856	123392	32	0.692815
bg	0	1.000000e-06	32	9969	3857	123424	32	0.692815
bg	0	1.000000e-06	32	9971	3858	123456	32	0.692815
bg	0	1.000000e-06	32	9974	3859	123488	32	0.692815
bg	0	1.000000e-06	32	9976	3860	123520	32	0.692815
bg	0	1.000000e-06	32	9979	3861	123552	32	0.692815
bg	0	1.000000e-06	32	9982	3862	123584	32	0.692815
bg	0	1.000000e-06	32	9984	3863	123616	32	0.692815
bg	0	1.000000e-06	32	9987	3864	123648	32	0.692815
bg	0	1.000000e-06	32	9989	3865	123680	32	0.692815
bg	0	1.000000e-06	32	9992	3866	123712	32	0.692814
bg	0	1.000000e-06	32	9995	3867	123744	32	0.692814
bg	0	1.000000e-06	32	9997	3868	123776	32	0.692814
bg	0	1.000000e-06	32	10000	3869	123808	32	0.692814
bg	1	1.000000e-06	1	18	1	32	1	0.693147
bg	1	1.000000e-06	1	38	2	64	1	0.693147
bg	1	1.000000e-06	1	57	3	96	1	0.693147
bg	1	1.000000e-06	1	77	4	128	1	0.693147
bg	1	1.000000e-06	1	96	5	160	1	0.693147
bg	1	1.000000e-06	1	116	6	192	1	0.693147
bg	1	1.000000e-06	1	135	7	224	1	0.693147
bg	1	1.000000e-06	1	154	8	256	1	0.693147
bg	1	1.000000e-06	1	174	9	288	1	0.693147
bg	1	1.000000e-06	1	193	10	320	1	0.693147
bg	1	1.000000e-06	1	213	11	352	1	0.693147
bg	1	1.000000e-06	1	232	12	384	1	0.693147
bg	1	1.000000e-06	1	252	13	416	1	0.693147
bg	1	1.000000e-06	1	271	14	448	1	0.693147
bg	1	1.000000e-06	1	290	15	480	1	0.693147
bg	1	1.000000e-06	1	310	16	512	1	0.693147
bg	1	1.000000e-06	1	329	17	544	1	0.693147
bg	1	1.000000e-06	1	349	18	576	1	0.693147
bg	1	1.000000e-06	1	368	19	608	1	0.693147
bg	1	1.000000e-06	1	388	20	640	1	0.693147
bg	1	1.000000e-06	1	407	21	672	1	0.693147
bg	1	1.000000e-06	1	427	22	704	1	0.693147
bg	1	1.000000e-06	1	446	23	736	1	0.693147
bg	1	1.000000e-06	1	465	24	768	1	0.693147
bg	1	1.000000e-06	1	485	25	800	1	0.693147
bg	1	1.000000e-06	1	504	26	832	1	0.693147
bg	1	1.000000e-06	1	524	27	864	1	0.693147
bg	1	1.000000e-06	1	543	28	896	1	0.693147
bg	1	1.000000e-06	1	562	29	928	1	0.693147
bg	1	1.000000e-06	1	582	30	960	1	0.693147
bg	1	1.000000e-06	1	601	31	992	1	0.693147
bg	1	1.000000e-06	1	621	32	1024	1	0.693147
bg	1	1.000000e-06	1	640	33	1056	1	0.693147
bg	1	1.000000e-06	1	660	34	1088	1	0.693147
bg	1	1.000000e-06	1	679	35	1120	1	0.693147
bg	1	1.000000e-06	1	699	36	1152	1	0.693147
bg	1	1.000000e-06	1	718	37	1184	1	0.693147
bg	1	1.000000e-06	1	737	38	1216	1	0.693147
bg	1	1.000000e-06	1	757	39	1248	1	0.693147
bg	1	1.000000e-06	1	776	40	1280	1	0.693147
bg	1	1.000000e-06	1	796	41	1312	1	0.693147
bg	1	1.000000e-06	1	815	42	1344	1	0.693147
bg	1	1.000000e-06	1	834	43	1376	1	0.693147
bg	1	1.000000e-06	1	854	44	1408	1	0.693147
bg	1	1.000000e-06	1	873	45	1440	1	0.693147
bg	1	1.000000e-06	1	893	46	1472	1	0.693147
bg	1	1.000000e-06	1	912	47	1504	1	0.693147
bg	1	1.000000e-06	1	932	48	1536	1	0.693147
bg	1	1.000000e-06	1	951	49	1568	1	0.693147
bg	1	1.000000e-06	1	970	50	1600	1	0.693147
bg	1	1.000000e-06	1	990	51	1632	1	0.693147
bg	1	1.000000e-06	1	1009	52	1664	1	0.693147
bg	1	1.000000e-06	1	1029	53	1696	1	0.693147
bg	1	1.000000e-06	1	1048	54	1728	1	0.693147
bg	1	1.000000e-06	1	1068	55	1760	1	0.693147
bg	1	1.000000e-06	1	1087	56	1792	1	0.693147
bg	1	1.000000e-06	1	1107	57	1824	1	0.693147
bg	1	1.000000e-06	1	1126	58	1856	1	0.693147
bg	1	1.000000e-06	1	1145	59	1888	1	0.693147
bg	1	1.000000e-06	1	1165	60	1920	1	0.693147
bg	1	1.000000e-06	1	1185	61	1952	1	0.693147
bg	1	1.000000e-06	1	1204	62	1984	1	0.693147
bg	1	1.000000e-06	1	1224	63	2016	1	0.693147
bg	1	1.000000e-06	1	1243	64	2048	1	0.693147
bg	1	1.000000e-06	1	1263	65	2080	1	0.693147
bg	1	1.000000e-06	1	1282	66	2112	1	0.693147
bg	1	1.000000e-06	1	1302	67	2144	1	0.693147
bg	1	1.000000e-06	1	1321	68	2176	1	0.693147
bg	1	1.000000e-06	1	1340	69	2208	1	0.693147
bg	1	1.000000e-06	1	1360	70	2240	1	0.693147
bg	1	1.000000e-06	1	1379	71	2272	1	0.693147
bg	1	1.000000e-06	1	1399	72	2304	1	0.693147
bg	1	1.000000e-06	1	1418	73	2336	1	0.693147
bg	1	1.000000e-06	1	1438	74	2368	1	0.693147
bg	1	1.000000e-06	1	1457	75	2400	1	0.693147
bg	1	1.000000e-06	1	1477	76	2432	1	0.693147
bg	1	1.000000e-06	1	1496	77	2464	1	0.693147
bg	1	1.000000e-06	1	1516	78	2496	1	0.693147
bg	1	1.000000e-06	1	1535	79	2528	1	0.693147
bg	1	1.000000e-06	1	1554	80	2560	1	0.693147
bg	1	1.000000e-06	1	1574	81	2592	1	0.693147
bg	1	1.000000e-06	1	1593	82	2624	1	0.693147
bg	1	1.000000e-06	1	1613	83	2656	1	0.693147
bg	1	1.000000e-06	1	1632	84	2688	1	0.693147
bg	1	1.000000e-06	1	1652	85	2720	1	0.693147
bg	1	1.000000e-06	1	1671	86	2752	1	0.693147
bg	1	1.000000e-06	1	1690	87	2784	1	0.693147
bg	1	1.000000e-06	1	1710	88	2816	1	0.693147
bg	1	1.000000e-06	1	1729	89	2848	1	0.693147
bg	1	1.000000e-06	1	1749	90	2880	1	0.693147
bg	1	1.000000e-06	1	1768	91	2912	1	0.693147
bg	1	1.000000e-06	1	1788	92	2944	1	0.693147
bg	1	1.000000e-06	1	1807	93	2976	1	0.693147
bg	1	1.000000e-06	1	1827	94	3008	1	0.693147
bg	1	1.000000e-06	1	1846	95	3040	1	0.693147
bg	1	1.000000e-06	1	1865	96	3072	1	0.693147
bg	1	1.000000e-06	1	1885	97	3104	1	0.693147
bg	1	1.000000e-06	1	1904	98	3136	1	0.693147
bg	1	1.000000e-06	1	1924	99	3168	1	0.693147
bg	1	1.000000e-06	1	1943	100	3200	1	0.693147
bg	1	1.000000e-06	1	1963	101	3232	1	0.693147
bg	1	1.000000e-06	1	1982	102	3264	1	0.693147
bg	1	1.000000e-06	1	2002	103	3296	1	0.693147
bg	1	1.000000e-06	1	2021	104	3328	1	0.693147
bg	1	1.000000e-06	1	2040	105	3360	1	0.693147
bg	1	1.000000e-06	1	2060	106	3392	1	0.693147
bg	1	1.000000e-06	1	2079	107	3424	1	0.693147
bg	1	1.000000e-06	1	2099	108	3456	1	0.693147
bg	1	1.000000e-06	1	2118	109	3488	1	0.693147
bg	1	1.000000e-06	1	2138	110	3520	1	0.693147
bg	1	1.000000e-06	1	2157	111	3552	1	0.693147
bg	1	1.000000e-06	1	2176	112	3584	1	0.693147
bg	1	1.000000e-06	1	2196	113	3616	1	0.693147
bg	1	1.000000e-06	1	2215	114	3648	1	0.693147
bg	1	1.000000e-06	1	2235	115	3680	1	0.693147
bg	1	1.000000e-06	1	2254	116	3712	1	0.693147
bg	1	1.000000e-06	1	2274	117	3744	1	0.693147
bg	1	1.000000e-06	1	2293	118	3776	1	0.693147
bg	1	1.000000e-06	1	2313	119	3808	1	0.693147
bg	1	1.000000e-06	1	2332	120	3840	1	0.693147
bg	1	1.000000e-06	1	2351	121	3872	1	0.693147
bg	1	1.000000e-06	1	2371	122	3904	1	0.693147
bg	1	1.000000e-06	1	2390	123	3936	1	0.693147
bg	1	1.000000e-06	1	2410	124	3968	1	0.693147
bg	1	1.000000e-06	1	2429	125	4000	1	0.693147
bg	1	1.000000e-06	1	2449	126	4032	1	0.693147
bg	1	1.000000e-06	1	2468	127	4064	1	0.693147
bg	1	1.000000e-06	1	2487	128	4096	1	0.693147
bg	1	1.000000e-06	1	2507	129	4128	1	0.693147
bg	1	1.000000e-06	1	2526	130	4160	1	0.693147
bg	1	1.000000e-06	1	2546	131	4192	1	0.693147
bg	1	1.000000e-06	1	2565	132	4224	1	0.693147
bg	1	1.000000e-06	1	2585	133	4256	1	0.693147
bg	1	1.000000e-06	1	2604	134	4288	1	0.693147
bg	1	1.000000e-06	1	2623	135	4320	1	0.693147
bg	1	1.000000e-06	1	2643	136	4352	1	0.693147
bg	1	1.000000e-06	1	2662	137	4384	1	0.693147
bg	1	1.000000e-06	1	2682	138	4416	1	0.693147
bg	1	1.000000e-06	1	2701	139	4448	1	0.693147
bg	1	1.000000e-06	1	2721	140	4480	1	0.693147
bg	1	1.000000e-06	1	2740	141	4512	1	0.693147
bg	1	1.000000e-06	1	2760	142	4544	1	0.693147
bg	1	1.000000e-06	1	2779	143	4576	1	0.693147
bg	1	1.000000e-06	1	2798	144	4608	1	0.693147
bg	1	1.000000e-06	1	2818	145	4640	1	0.693147
bg	1	1.000000e-06	1	2837	146	4672	1	0.693147
bg	1	1.000000e-06	1	2857	147	4704	1	0.693147
bg	1	1.000000e-06	1	2876	148	4736	1	0.693147
bg	1	1.000000e-06	1	2896	149	4768	1	0.693147
bg	1	1.000000e-06	1	2915	150	4800	1	0.693147
bg	1	1.000000e-06	1	2935	151	4832	1	0.693147
bg	1	1.000000e-06	1	2954	152	4864	1	0.693147
bg	1	1.000000e-06	1	2973	153	4896	1	0.693147
bg	1	1.000000e-06	1	2993	154	4928	1	0.693147
bg	1	1.000000e-06	1	3012	155	4960	1	0.693147
bg	1	1.000000e-06	1	3032	156	4992	1	0.693147
bg	1	1.000000e-06	1	3051	157	5024	1	0.693147
bg	1	1.000000e-06	1	3071	158	5056	1	0.693147
bg	1	1.000000e-06	1	3090	159	5088	1	0.693147
bg	1	1.000000e-06	1	3109	160	5120	1	0.693147
bg	1	1.000000e-06	1	3129	161	5152	1	0.693147
bg	1	1.000000e-06	1	3149	162	5184	1	0.693147
bg	1	1.000000e-06	1	3168	163	5216	1	0.693147
bg	1	1.000000e-06	1	3188	164	5248	1	0.693147
bg	1	1.000000e-06	1	3207	165	5280	1	0.693147
bg	1	1.000000e-06	1	3227	166	5312	1	0.693147
bg	1	1.000000e-06	1	3246	167	5344	1	0.693147
bg	1	1.000000e-06	1	3265	168	5376	1	0.693147
bg	1	1.000000e-06	1	3285	169	5408	1	0.693147
bg	1	1.000000e-06	1	3304	170	5440	1	0.693147
bg	1	1.000000e-06	1	3324	171	5472	1	0.693147
bg	1	1.000000e-06	1	3343	172	5504	1	0.693147
bg	1	1.000000e-06	1	3363	173	5536	1	0.693147
bg	1	1.000000e-06	1	3382	174	5568	1	0.693147
bg	1	1.000000e-06	1	3401	175	5600	1	0.693147
bg	1	1.000000e-06	1	3421	176	5632	1	0.693147
bg	1	1.000000e-06	1	3440	177	5664	1	0.693147
bg	1	1.000000e-06	1	3460	178	5696	1	0.693147
bg	1	1.000000e-06	1	3479	179	5728	1	0.693147
bg	1	1.000000e-06	1	3499	180	5760	1	0.693147
bg	1	1.000000e-06	1	3518	181	5792	1	0.693147
bg	1	1.000000e-06	1	3537	182	5824	1	0.693147
bg	1	1.000000e-06	1	3557	183	5856	1	0.693147
bg	1	1.000000e-06	1	3576	184	5888	1	0.693147
bg	1	1.000000e-06	1	3596	185	5920	1	0.693147
bg	1	1.000000e-06	1	3615	186	5952	1	0.693147
bg	1	1.000000e-06	1	3635	187	5984	1	0.693147
bg	1	1.000000e-06	1	3654	188	6016	1	0.693147
bg	1	1.000000e-06	1	3673	189	6048	1	0.693147
bg	1	1.000000e-06	1	3693	190	6080	1	0.693147
bg	1	1.000000e-06	1	3712	191	6112	1	0.693147
bg	1	1.000000e-06	1	3732	192	6144	1	0.693147
bg	1	1.000000e-06	1	3751	193	6176	1	0.693147
bg	1	1.000000e-06	1	3771	194	6208	1	0.693147
bg	1	1.000000e-06	1	3790	195	6240	1	0.693147
bg	1	1.000000e-06	1	3809	196	6272	1	0.693147
bg	1	1.000000e-06	1	3829	197	6304	1	0.693147
bg	1	1.000000e-06	1	3848	198	6336	1	0.693147
bg	1	1.000000e-06	1	3868	199	6368	1	0.693147
bg	1	1.000000e-06	1	3887	200	6400	1	0.693147
bg	1	1.000000e-06	1	3907	201	6432	1	0.693147
bg	1	1.000000e-06	1	3926	202	6464	1	0.693147
bg	1	1.000000e-06	1	3946	203	6496	1	0.693147
bg	1	1.000000e-06	1	3965	204	6528	1	0.693147
bg	1	1.000000e-06	1	3984	205	6560	1	0.693147
bg	1	1.000000e-06	1	4004	206	6592	1	0.693147
bg	1	1.000000e-06	1	4023	207	6624	1	0.693147
bg	1	1.000000e-06	1	4043	208	6656	1	0.693147
bg	1	1.000000e-06	1	4062	209	6688	1	0.693147
bg	1	1.000000e-06	1	4082	210	6720	1	0.693147
bg	1	1.000000e-06	1	4101	211	6752	1	0.693147
bg	1	1.000000e-06	1	4120	212	6784	1	0.693147
bg	1	1.000000e-06	1	4140	213	6816	1	0.693147
bg	1	1.000000e-06	1	4159	214	6848	1	0.693147
bg	1	1.000000e-06	1	4179	215	6880	1	0.693147
bg	1	1.000000e-06	1	4198	216	6912	1	0.693147
bg	1	1.000000e-06	1	4218	217	6944	1	0.693147
bg	1	1.000000e-06	1	4237	218	6976	1	0.693147
bg	1	1.000000e-06	1	4256	219	7008	1	0.693147
bg	1	1.000000e-06	1	4276	220	7040	1	0.693147
bg	1	1.000000e-06	1	4296	221	7072	1	0.693147
bg	1	1.000000e-06	1	4316	222	7104	1	0.693147
bg	1	1.000000e-06	1	4335	223	7136	1	0.693147
bg	1	1.000000e-06	1	4355	224	7168	1	0.693147
bg	1	1.000000e-06	1	4374	225	7200	1	0.693147
bg	1	1.000000e-06	1	4393	226	7232	1	0.693147
bg	1	1.000000e-06	1	4413	227	7264	1	0.693147
bg	1	1.000000e-06	1	4432	228	7296	1	0.693147
bg	1	1.000000e-06	1	4452	229	7328	1	0.693147
bg	1	1.000000e-06	1	4471	230	7360	1	0.693147
bg	1	1.000000e-06	1	4490	231	7392	1	0.693147
bg	1	1.000000e-06	1	4510	232	7424	1	0.693147
bg	1	1.000000e-06	1	4529	233	7456	1	0.693147
bg	1	1.000000e-06	1	4549	234	7488	1	0.693147
bg	1	1.000000e-06	1	4568	235	7520	1	0.693147
bg	1	1.000000e-06	1	4588	236	7552	1	0.693147
bg	1	1.000000e-06	1	4607	237	7584	1	0.693147
bg	1	1.000000e-06	1	4626	238	7616	1	0.693147
bg	1	1.000000e-06	1	4646	239	7648	1	0.693147
bg	1	1.000000e-06	1	4665	240	7680	1	0.693147
bg	1	1.000000e-06	1	4685	241	7712	1	0.693147
bg	1	1.000000e-06	1	4704	242	7744	1	0.693147
bg	1	1.000000e-06	1	4724	243	7776	1	0.693147
bg	1	1.000000e-06	1	4744	244	7808	1	0.693147
bg	1	1.000000e-06	1	4763	245	7840	1	0.693147
bg	1	1.000000e-06	1	4783	246	7872	1	0.693147
bg	1	1.000000e-06	1	4802	247	7904	1	0.693147
bg	1	1.000000e-06	1	4821	248	7936	1	0.693147
bg	1	1.000000e-06	1	4841	249	7968	1	0.693147
bg	1	1.000000e-06	1	4860	250	8000	1	0.693147
bg	1	1.000000e-06	1	4880	251	8032	1	0.693147
bg	1	1.000000e-06	1	4899	252	8064	1	0.693147
bg	1	1.000000e-06	1	4919	253	8096	1	0.693147
bg	1	1.000000e-06	1	4938	254	8128	1	0.693147
bg	1	1.000000e-06	1	4958	255	8160	1	0.693147
bg	1	1.000000e-06	1	4977	256	8192	1	0.693147
bg	1	1.000000e-06	1	4996	257	8224	1	0.693147
bg	1	1.000000e-06	1	5016	258	8256	1	0.693147
bg	1	1.000000e-06	1	5035	259	8288	1	0.693147
bg	1	1.000000e-06	1	5055	260	8320	1	0.693147
bg	1	1.000000e-06	1	5074	261	8352	1	0.693147
bg	1	1.000000e-06	1	5094	262	8384	1	0.693147
bg	1	1.000000e-06	1	5113	263	8416	1	0.693147
bg	1	1.000000e-06	1	5133	264	8448	1	0.693147
bg	1	1.000000e-06	1	5152	265	8480	1	0.693147
bg	1	1.000000e-06	1	5171	266	8512	1	0.693147
bg	1	1.000000e-06	1	5191	267	8544	1	0.693147
bg	1	1.000000e-06	1	5210	268	8576	1	0.693147
bg	1	1.000000e-06	1	5230	269	8608	1	0.693147
bg	1	1.000000e-06	1	5249	270	8640	1	0.693147
bg	1	1.000000e-06	1	5269	271	8672	1	0.693147
bg	1	1.000000e-06	1	5288	272	8704	1	0.693147
bg	1	1.000000e-06	1	5308	273	8736	1	0.693147
bg	1	1.000000e-06	1	5327	274	8768	1	0.693147
bg	1	1.000000e-06	1	5347	275	8800	1	0.693147
bg	1	1.000000e-06	1	5366	276	8832	1	0.693147
bg	1	1.000000e-06	1	5386	277	8864	1	0.693147
bg	1	1.000000e-06	1	5405	278	8896	1	0.693147
bg	1	1.000000e-06	1	5424	279	8928	1	0.693147
bg	1	1.000000e-06	1	5444	280	8960	1	0.693147
bg	1	1.000000e-06	1	5463	281	8992	1	0.693147
bg	1	1.000000e-06	1	5483	282	9024	1	0.693147
bg	1	1.000000e-06	1	5502	283	9056	1	0.693147
bg	1	1.000000e-06	1	5522	284	9088	1	0.693147
bg	1	1.000000e-06	1	5541	285	9120	1	0.693147
bg	1	1.000000e-06	1	5561	286	9152	1	0.693147
bg	1	1.000000e-06	1	5580	287	9184	1	0.693147
bg	1	1.000000e-06	1	5599	288	9216	1	0.693147
bg	1	1.000000e-06	1	5619	289	9248	1	0.693147
bg	1	1.000000e-06	1	5638	290	9280	1	0.693147
bg	1	1.000000e-06	1	5658	291	9312	1	0.693147
bg	1	1.000000e-06	1	5678	292	9344	1	0.693147
bg	1	1.000000e-06	1	5697	293	9376	1	0.693147
bg	1	1.000000e-06	1	5717	294	9408	1	0.693147
bg	1	1.000000e-06	1	5736	295	9440	1	0.693147
bg	1	1.000000e-06	1	5756	296	9472	1	0.693147
bg	1	1.000000e-06	1	5775	297	9504	1	0.693147
bg	1	1.000000e-06	1	5795	298	9536	1	0.693147
bg	1	1.000000e-06	1	5814	299	9568	1	0.693147
bg	1	1.000000e-06	1	5834	300	9600	1	0.693147
bg	1	1.000000e-06	1	5853	301	9632	1	0.693147
bg	1	1.000000e-06	1	5872	302	9664	1	0.693147
bg	1	1.000000e-06	1	5892	303	9696	1	0.693147
bg	1	1.000000e-06	1	5911	304	9728	1	0.693147
bg	1	1.000000e-06	1	5931	305	9760	1	0.693147
bg	1	1.000000e-06	1	5950	306	9792	1	0.693147
bg	1	1.000000e-06	1	5970	307	9824	1	0.693147
bg	1	1.000000e-06	1	5989	308	9856	1	0.693147
bg	1	1.000000e-06	1	6009	309	9888	1	0.693147
bg	1	1.000000e-06	1	6028	310	9920	1	0.693147
bg	1	1.000000e-06	1	6048	311	9952	1	0.693147
bg	1	1.000000e-06	1	6067	312	9984	1	0.693147
bg	1	1.000000e-06	1	6087	313	10016	1	0.693147
bg	1	1.000000e-06	1	6106	314	10048	1	0.693147
bg	1	1.000000e-06	1	6125	315	10080	1	0.693147
bg	1	1.000000e-06	1	6145	316	10112	1	0.693147
bg	1	1.000000e-06	1	6164	317	10144	1	0.693147
bg	1	1.000000e-06	1	6184	318	10176	1	0.693147
bg	1	1.000000e-06	1	6203	319	10208	1	0.693147
bg	1	1.000000e-06	1	6223	320	10240	1	0.693147
bg	1	1.000000e-06	1	6242	321	10272	1	0.693147
bg	1	1.000000e-06	1	6261	322	10304	1	0.693147
bg	1	1.000000e-06	1	6281	323	10336	1	0.693147
bg	1	1.000000e-06	1	6300	324	10368	1	0.693147
bg	1	1.000000e-06	1	6320	325	10400	1	0.693147
bg	1	1.000000e-06	1	6339	326	10432	1	0.693147
bg	1	1.000000e-06	1	6359	327	10464	1	0.693147
bg	1	1.000000e-06	1	6378	328	10496	1	0.693147
bg	1	1.000000e-06	1	6397	329	10528	1	0.693147
bg	1	1.000000e-06	1	6417	330	10560	1	0.693147
bg	1	1.000000e-06	1	6436	331	10592	1	0.693147
bg	1	1.000000e-06	1	6456	332	10624	1	0.693147
bg	1	1.000000e-06	1	6475	333	10656	1	0.693147
bg	1	1.000000e-06	1	6495	334	10688	1	0.693147
bg	1	1.000000e-06	1	6514	335	10720	1	0.693147
bg	1	1.000000e-06	1	6533	336	10752	1	0.693147
bg	1	1.000000e-06	1	6553	337	10784	1	0.693147
bg	1	1.000000e-06	1	6572	338	10816	1	0.693147
bg	1	1.000000e-06	1	6592	339	10848	1	0.693147
bg	1	1.000000e-06	1	6611	340	10880	1	0.693147
bg	1	1.000000e-06	1	6631	341	10912	1	0.693147
bg	1	1.000000e-06	1	6650	342	10944	1	0.693147
bg	1	1.000000e-06	1	6670	343	10976	1	0.693147
bg	1	1.000000e-06	1	6689	344	11008	1	0.693147
bg	1	1.000000e-06	1	6708	345	11040	1	0.693147
bg	1	1.000000e-06	1	6728	346	11072	1	0.693147
bg	1	1.000000e-06	1	6747	347	11104	1	0.693147
bg	1	1.000000e-06	1	6767	348	11136	1	0.693147
bg	1	1.000000e-06	1	6786	349	11168	1	0.693147
bg	1	1.000000e-06	1	6806	350	11200	1	0.693147
bg	1	1.000000e-06	1	6825	351	11232	1	0.693147
bg	1	1.000000e-06	1	6845	352	11264	1	0.693147
bg	1	1.000000e-06	1	6864	353	11296	1	0.693147
bg	1	1.000000e-06	1	6883	354	11328	1	0.693147
bg	1	1.000000e-06	1	6903	355	11360	1	0.693147
bg	1	1.000000e-06	1	6922	356	11392	1	0.693147
bg	1	1.000000e-06	1	6942	357	11424	1	0.693147
bg	1	1.000000e-06	1	6961	358	11456	1	0.693147
bg	1	1.000000e-06	1	6981	359	11488	1	0.693147
bg	1	1.000000e-06	1	7000	360	11520	1	0.693147
bg	1	1.000000e-06	1	7020	361	11552	1	0.693147
bg	1	1.000000e-06	1	7039	362	11584	1	0.693147
bg	1	1.000000e-06	1	7058	363	11616	1	0.693147
bg	1	1.000000e-06	1	7078	364	11648	1	0.693147
bg	1	1.000000e-06	1	7097	365	11680	1	0.693147
bg	1	1.000000e-06	1	7117	366	11712	1	0.693147
bg	1	1.000000e-06	1	7136	367	11744	1	0.693147
bg	1	1.000000e-06	1	7156	368	11776	1	0.693147
bg	1	1.000000e-06	1	7175	369	11808	1	0.693147
bg	1	1.000000e-06	1	7195	370	11840	1	0.693147
bg	1	1.000000e-06	1	7214	371	11872	1	0.693147
bg	1	1.000000e-06	1	7234	372	11904	1	0.693147
bg	1	1.000000e-06	1	7253	373	11936	1	0.693147
bg	1	1.000000e-06	1	7272	374	11968	1	0.693147
bg	1	1.000000e-06	1	7292	375	12000	1	0.693147
bg	1	1.000000e-06	1	7311	376	12032	1	0.693147
bg	1	1.000000e-06	1	7330	377	12064	1	0.693147
bg	1	1.000000e-06	1	7349	378	12096	1	0.693147
bg	1	1.000000e-06	1	7369	379	12128	1	0.693147
bg	1	1.000000e-06	1	7388	380	12160	1	0.693147
bg	1	1.000000e-06	1	7407	381	12192	1	0.693147
bg	1	1.000000e-06	1	7427	382	12224	1	0.693147
bg	1	1.000000e-06	1	7446	383	12256	1	0.693147
bg	1	1.000000e-06	1	7465	384	12288	1	0.693147
bg	1	1.000000e-06	1	7485	385	12320	1	0.693147
bg	1	1.000000e-06	1	7504	386	12352	1	0.693147
bg	1	1.000000e-06	1	7523	387	12384	1	0.693147
bg	1	1.000000e-06	1	7542	388	12416	1	0.693147
bg	1	1.000000e-06	1	7562	389	12448	1	0.693147
bg	1	1.000000e-06	1	7581	390	12480	1	0.693147
bg	1	1.000000e-06	1	7600	391	12512	1	0.693147
bg	1	1.000000e-06	1	7620	392	12544	1	0.693147
bg	1	1.000000e-06	1	7639	393	12576	1	0.693147
bg	1	1.000000e-06	1	7658	394	12608	1	0.693147
bg	1	1.000000e-06	1	7677	395	12640	1	0.693147
bg	1	1.000000e-06	1	7697	396	12672	1	0.693147
bg	1	1.000000e-06	1	7716	397	12704	1	0.693147
bg	1	1.000000e-06	1	7735	398	12736	1	0.693147
bg	1	1.000000e-06	1	7754	399	12768	1	0.693147
bg	1	1.000000e-06	1	7774	400	12800	1	0.693147
bg	1	1.000000e-06	1	7793	401	12832	1	0.693147
bg	1	1.000000e-06	1	7812	402	12864	1	0.693147
bg	1	1.000000e-06	1	7832	403	12896	1	0.693147
bg	1	1.000000e-06	1	7851	404	12928	1	0.693147
bg	1	1.000000e-06	1	7870	405	12960	1	0.693147
bg	1	1.000000e-06	1	7889	406	12992	1	0.693147
bg	1	1.000000e-06	1	7909	407	13024	1	0.693147
bg	1	1.000000e-06	1	7928	408	13056	1	0.693147
bg	1	1.000000e-06	1	7947	409	13088	1	0.693147
bg	1	1.000000e-06	1	7967	410	13120	1	0.693147
bg	1	1.000000e-06	1	7986	411	13152	1	0.693147
bg	1	1.000000e-06	1	8005	412	13184	1	0.693147
bg	1	1.000000e-06	1	8024	413	13216	1	0.693147
bg	1	1.000000e-06	1	8044	414	13248	1	0.693147
bg	1	1.000000e-06	1	8063	415	13280	1	0.693147
bg	1	1.000000e-06	1	8082	416	13312	1	0.693147
bg	1	1.000000e-06	1	8102	417	13344	1	0.693147
bg	1	1.000000e-06	1	8121	418	13376	1	0.693147
bg	1	1.000000e-06	1	8140	419	13408	1	0.693147
bg	1	1.000000e-06	1	8159	420	13440	1	0.693147
bg	1	1.000000e-06	1	8179	421	13472	1	0.693147
bg	1	1.000000e-06	1	8198	422	13504	1	0.693147
bg	1	1.000000e-06	1	8217	423	13536	1	0.693147
bg	1	1.000000e-06	1	8236	424	13568	1	0.693147
bg	1	1.000000e-06	1	8256	425	13600	1	0.693147
bg	1	1.000000e-06	1	8275	426	13632	1	0.693147
bg	1	1.000000e-06	1	8294	427	13664	1	0.693147
bg	1	1.000000e-06	1	8313	428	13696	1	0.693147
bg	1	1.000000e-06	1	8333	429	13728	1	0.693147
bg	1	1.000000e-06	1	8352	430	13760	1	0.693147
bg	1	1.000000e-06	1	8371	431	13792	1	0.693147
bg	1	1.000000e-06	1	8391	432	13824	1	0.693147
bg	1	1.000000e-06	1	8410	433	13856	1	0.693147
bg	1	1.000000e-06	1	8429	434	13888	1	0.693147
bg	1	1.000000e-06	1	8448	435	13920	1	0.693147
bg	1	1.000000e-06	1	8468	436	13952	1	0.693147
bg	1	1.000000e-06	1	8487	437	13984	1	0.693147
bg	1	1.000000e-06	1	8506	438	14016	1	0.693147
bg	1	1.000000e-06	1	8526	439	14048	1	0.693147
bg	1	1.000000e-06	1	8545	440	14080	1	0.693147
bg	1	1.000000e-06	1	8564	441	14112	1	0.693147
bg	1	1.000000e-06	1	8583	442	14144	1	0.693147
bg	1	1.000000e-06	1	8603	443	14176	1	0.693147
bg	1	1.000000e-06	1	8622	444	14208	1	0.693147
bg	1	1.000000e-06	1	8641	445	14240	1	0.693147
bg	1	1.000000e-06	1	8660	446	14272	1	0.693147
bg	1	1.000000e-06	1	8680	447	14304	1	0.693147
bg	1	1.000000e-06	1	8699	448	14336	1	0.693147
bg	1	1.000000e-06	1	8718	449	14368	1	0.693147
bg	1	1.000000e-06	1	8738	450	14400	1	0.693147
bg	1	1.000000e-06	1	8757	451	14432	1	0.693147
bg	1	1.000000e-06	1	8776	452	14464	1	0.693147
bg	1	1.000000e-06	1	8795	453	14496	1	0.693147
bg	1	1.000000e-06	1	8815	454	14528	1	0.693147
bg	1	1.000000e-06	1	8834	455	14560	1	0.693147
bg	1	1.000000e-06	1	8853	456	14592	1	0.693147
bg	1	1.000000e-06	1	8873	457	14624	1	0.693147
bg	1	1.000000e-06	1	8892	458	14656	1	0.693147
bg	1	1.000000e-06	1	8911	459	14688	1	0.693147
bg	1	1.000000e-06	1	8930	460	14720	1	0.693147
bg	1	1.000000e-06	1	8949	461	14752	1	0.693147
bg	1	1.000000e-06	1	8969	462	14784	1	0.693147
bg	1	1.000000e-06	1	8988	463	14816	1	0.693147
bg	1	1.000000e-06	1	9007	464	14848	1	0.693147
bg	1	1.000000e-06	1	9027	465	14880	1	0.693147
bg	1	1.000000e-06	1	9046	466	14912	1	0.693147
bg	1	1.000000e-06	1	9065	467	14944	1	0.693147
bg	1	1.000000e-06	1	9085	468	14976	1	0.693147
bg	1	1.000000e-06	1	9104	469	15008	1	0.693147
bg	1	1.000000e-06	1	9123	470	15040	1	0.693147
bg	1	1.000000e-06	1	9142	471	15072	1	0.693147
bg	1	1.000000e-06	1	9162	472	15104	1	0.693147
bg	1	1.000000e-06	1	9181	473	15136	1	0.693147
bg	1	1.000000e-06	1	9200	474	15168	1	0.693147
bg	1	1.000000e-06	1	9219	475	15200	1	0.693147
bg	1	1.000000e-06	1	9239	476	15232	1	0.693147
bg	1	1.000000e-06	1	9258	477	15264	1	0.693147
bg	1	1.000000e-06	1	9277	478	15296	1	0.693147
bg	1	1.000000e-06	1	9297	479	15328	1	0.693147
bg	1	1.000000e-06	1	9316	480	15360	1	0.693147
bg	1	1.000000e-06	1	9335	481	15392	1	0.693147
bg	1	1.000000e-06	1	9354	482	15424	1	0.693147
bg	1	1.000000e-06	1	9374	483	15456	1	0.693147
bg	1	1.000000e-06	1	9393	484	15488	1	0.693147
bg	1	1.000000e-06	1	9412	485	15520	1	0.693147
bg	1	1.000000e-06	1	9432	486	15552	1	0.693147
bg	1	1.000000e-06	1	9451	487	15584	1	0.693147
bg	1	1.000000e-06	1	9470	488	15616	1	0.693147
bg	1	1.000000e-06	1	9489	489	15648	1	0.693147
bg	1	1.000000e-06	1	9509	490	15680	1	0.693147
bg	1	1.000000e-06	1	9528	491	15712	1	0.693147
bg	1	1.000000e-06	1	9547	492	15744	1	0.693147
bg	1	1.000000e-06	1	9566	493	15776	1	0.693147
bg	1	1.000000e-06	1	9586	494	15808	1	0.693147
bg	1	1.000000e-06	1	9605	495	15840	1	0.693147
bg	1	1.000000e-06	1	9624	496	15872	1	0.693147
bg	1	1.000000e-06	1	9644	497	15904	1	0.693147
bg	1	1.000000e-06	1	9663	498	15936	1	0.693147
bg	1	1.000000e-06	1	9682	499	15968	1	0.693147
bg	1	1.000000e-06	1	9701	500	16000	1	0.693147
bg	1	1.000000e-06	1	9721	501	16032	1	0.693147
bg	1	1.000000e-06	1	9740	502	16064	1	0.693147
bg	1	1.000000e-06	1	9759	503	16096	1	0.693147
bg	1	1.000000e-06	1	9779	504	16128	1	0.693147
bg	1	1.000000e-06	1	9798	505	16160	1	0.693147
bg	1	1.000000e-06	1	9817	506	16192	1	0.693147
bg	1	1.000000e-06	1	9836	507	16224	1	0.693147
bg	1	1.000000e-06	1	9856	508	16256	1	0.693147
bg	1	1.000000e-06	1	9875	509	16288	1	0.693147
bg	1	1.000000e-06	1	9894	510	16320	1	0.693147
bg	1	1.000000e-06	1	9913	511	16352	1	0.693147
bg	1	1.000000e-06	1	9933	512	16384	1	0.693147
bg	1	1.000000e-06	1	9952	513	16416	1	0.693147
bg	1	1.000000e-06	1	9971	514	16448	1	0.693147
bg	1	1.000000e-06	1	9991	515	16480	1	0.693147
bg	1	1.000000e-06	1	10010	516	16512	1	0.693147
bg	0	1.000000e-07	32	2	1	32	32	0.693147
bg	0	1.000000e-07	32	4	2	64	32	0.693147
bg	0	1.000000e-07	32	7	3	96	32	0.693147
bg	0	1.000000e-07	32	9	4	128	32	0.693147
bg	0	1.000000e-07	32	12	5	160	32	0.693147
bg	0	1.000000e-07	32	14	6	192	32	0.693147
bg	0	1.000000e-07	32	17	7	224	32	0.693147
bg	0	1.000000e-07	32	19	8	256	32	0.693147
bg	0	1.000000e-07	32	22	9	288	32	0.693147
bg	0	1.000000e-07	32	24	10	320	32	0.693146
bg	0	1.000000e-07	32	27	11	352	32	0.693146
bg	0	1.000000e-07	32	29	12	384	32	0.693146
bg	0	1.000000e-07	32	32	13	416	32	0.693146
bg	0	1.000000e-07	32	34	14	448	32	0.693146
bg	0	1.000000e-07	32	37	15	480	32	0.693146
bg	0	1.000000e-07	32	39	16	512	32	0.693146
bg	0	1.000000e-07	32	42	17	544	32	0.693146
bg	0	1.000000e-07	32	44	18	576	32	0.693146
bg	0	1.000000e-07	32	47	19	608	32	0.693146
bg	0	1.000000e-07	32	50	20	640	32	0.693146
bg	0	1.000000e-07	32	52	21	672	32	0.693146
bg	0	1.000000e-07	32	55	22	704	32	0.693146
bg	0	1.000000e-07	32	57	23	736	32	0.693145
bg	0	1.000000e-07	32	60	24	768	32	0.693145
bg	0	1.000000e-07	32	62	25	800	32	0.693145
bg	0	1.000000e-07	32	65	26	832	32	0.693145
bg	0	1.000000e-07	32	67	27	864	32	0.693145
bg	0	1.000000e-07	32	70	28	896	32	0.693145
bg	0	1.000000e-07	32	72	29	928	32	0.693145
bg	0	1.000000e-07	32	75	30	960	32	0.693145
bg	0	1.000000e-07	32	77	31	992	32	0.693145
bg	0	1.000000e-07	32	80	32	1024	32	0.693145
bg	0	1.000000e-07	32	82	33	1056	32	0.693145
bg	0	1.000000e-07	32	85	34	1088	32	0.693145
bg	0	1.000000e-07	32	87	35	1120	32	0.693145
bg	0	1.000000e-07	32	90	36	1152	32	0.693144
bg	0	1.000000e-07	32	92	37	1184	32	0.693144
bg	0	1.000000e-07	32	95	38	1216	32	0.693144
bg	0	1.000000e-07	32	97	39	1248	32	0.693144
bg	0	1.000000e-07	32	100	40	1280	32	0.693144
bg	0	1.000000e-07	32	102	41	1312	32	0.693144
bg	0	1.000000e-07	32	105	42	1344	32	0.693144
bg	0	1.000000e-07	32	107	43	1376	32	0.693144
bg	0	1.000000e-07	32	110	44	1408	32	0.693144
bg	0	1.000000e-07	32	112	45	1440	32	0.693144
bg	0	1.000000e-07	32	115	46	1472	32	0.693144
bg	0	1.000000e-07	32	117	47	1504	32	0.693144
bg	0	1.000000e-07	32	120	48	1536	32	0.693144
bg	0	1.000000e-07	32	122	49	1568	32	0.693143
bg	0	1.000000e-07	32	125	50	1600	32	0.693143
bg	0	1.000000e-07	32	127	51	1632	32	0.693143
bg	0	1.000000e-07	32	130	52	1664	32	0.693143
bg	0	1.000000e-07	32	132	53	1696	32	0.693143
bg	0	1.000000e-07	32	135	54	1728	32	0.693143
bg	0	1.000000e-07	32	137	55	1760	32	0.693143
bg	0	1.000000e-07	32	140	56	1792	32	0.693143
bg	0	1.000000e-07	32	142	57	1824	32	0.693143
bg	0	1.000000e-07	32	145	58	1856	32	0.693143
bg	0	1.000000e-07	32	148	59	1888	32	0.693143
bg	0	1.000000e-07	32	150	60	1920	32	0.693143
bg	0	1.000000e-07	32	153	61	1952	32	0.693143
bg	0	1.000000e-07	32	155	62	1984	32	0.693142
bg	0	1.000000e-07	32	158	63	2016	32	0.693142
bg	0	1.000000e-07	32	160	64	2048	32	0.693142
bg	0	1.000000e-07	32	163	65	2080	32	0.693142
bg	0	1.000000e-07	32	165	66	2112	32	0.693142
bg	0	1.000000e-07	32	168	67	2144	32	0.693142
bg	0	1.000000e-07	32	170	68	2176	32	0.693142
bg	0	1.000000e-07	32	173	69	2208	32	0.693142
bg	0	1.000000e-07	32	175	70	2240	32	0.693142
bg	0	1.000000e-07	32	178	71	2272	32	0.693142
bg	0	1.000000e-07	32	180	72	2304	32	0.693142
bg	0	1.000000e-07	32	183	73	2336	32	0.693142
bg	0	1.000000e-07	32	185	74	2368	32	0.693142
bg	0	1.000000e-07	32	188	75	2400	32	0.693141
bg	0	1.000000e-07	32	190	76	2432	32	0.693141
bg	0	1.000000e-07	32	193	77	2464	32	0.693141
bg	0	1.000000e-07	32	195	78	2496	32	0.693141
bg	0	1.000000e-07	32	198	79	2528	32	0.693141
bg	0	1.000000e-07	32	200	80	2560	32	0.693141
bg	0	1.000000e-07	32	203	81	2592	32	0.693141
bg	0	1.000000e-07	32	205	82	2624	32	0.693141
bg	0	1.000000e-07	32	208	83	2656	32	0.693141
bg	0	1.000000e-07	32	210	84	2688	32	0.693141
bg	0	1.000000e-07	32	213	85	2720	32	0.693141
bg	0	1.000000e-07	32	215	86	2752	32	0.693141
bg	0	1.000000e-07	32	218	87	2784	32	0.693141
bg	0	1.000000e-07	32	220	88	2816	32	0.693140
bg	0	1.000000e-07	32	223	89	2848	32	0.693140
bg	0	1.000000e-07	32	225	90	2880	32	0.693140
bg	0	1.000000e-07	32	228	91	2912	32	0.693140
bg	0	1.000000e-07	32	230	92	2944	32	0.693140
bg	0	1.000000e-07	32	233	93	2976	32	0.693140
bg	0	1.000000e-07	32	235	94	3008	32	0.693140
bg	0	1.000000e-07	32	238	95	3040	32	0.693140
bg	0	1.000000e-07	32	240	96	3072	32	0.693140
bg	0	1.000000e-07	32	243	97	3104	32	0.693140
bg	0	1.000000e-07	32	245	98	3136	32	0.693140
bg	0	1.000000e-07	32	248	99	3168	32	0.693140
bg	0	1.000000e-07	32	250	100	3200	32	0.693140
bg	0	1.000000e-07	32	253	101	3232	32	0.693139
bg	0	1.000000e-07	32	255	102	3264	32	0.693139
bg	0	1.000000e-07	32	258	103	3296	32	0.693139
bg	0	1.000000e-07	32	260	104	3328	32	0.693139
bg	0	1.000000e-07	32	263	105	3360	32	0.693139
bg	0	1.000000e-07	32	265	106	3392	32	0.693139
bg	0	1.000000e-07	32	268	107	3424	32	0.693139
bg	0	1.000000e-07	32	270	108	3456	32	0.693139
bg	0	1.000000e-07	32	273	109	3488	32	0.693139
bg	0	1.000000e-07	32	275	110	3520	32	0.693139
bg	0	1.000000e-07	32	278	111	3552	32	0.693139
bg	0	1.000000e-07	32	280	112	3584	32	0.693139
bg	0	1.000000e-07	32	283	113	3616	32	0.693139
bg	0	1.000000e-07	32	285	114	3648	32	0.693138
bg	0	1.000000e-07	32	288	115	3680	32	0.693138
bg	0	1.000000e-07	32	291	116	3712	32	0.693138
bg	0	1.000000e-07	32	293	117	3744	32	0.693138
bg	0	1.000000e-07	32	296	118	3776	32	0.693138
bg	0	1.000000e-07	32	298	119	3808	32	0.693138
bg	0	1.000000e-07	32	301	120	3840	32	0.693138
bg	0	1.000000e-07	32	303	121	3872	32	0.693138
bg	0	1.000000e-07	32	306	122	3904	32	0.693138
bg	0	1.000000e-07	32	308	123	3936	32	0.693138
bg	0	1.000000e-07	32	311	124	3968	32	0.693138
bg	0	1.000000e-07	32	313	125	4000	32	0.693138
bg	0	1.000000e-07	32	316	126	4032	32	0.693138
bg	0	1.000000e-07	32	318	127	4064	32	0.693137
bg	0	1.000000e-07	32	321	128	4096	32	0.693137
bg	0	1.000000e-07	32	323	129	4128	32	0.693137
bg	0	1.000000e-07	32	326	130	4160	32	0.693137
bg	0	1.000000e-07	32	328	131	4192	32	0.693137
bg	0	1.000000e-07	32	331	132	4224	32	0.693137
bg	0	1.000000e-07	32	333	133	4256	32	0.693137
bg	0	1.000000e-07	32	336	134	4288	32	0.693137
bg	0	1.000000e-07	32	338	135	4320	32	0.693137
bg	0	1.000000e-07	32	341	136	4352	32	0.693137
bg	0	1.000000e-07	32	343	137	4384	32	0.693137
bg	0	1.000000e-07	32	346	138	4416	32	0.693137
bg	0	1.000000e-07	32	348	139	4448	32	0.693137
bg	0	1.000000e-07	32	351	140	4480	32	0.693136
bg	0	1.000000e-07	32	353	141	4512	32	0.693136
bg	0	1.000000e-07	32	356	142	4544	32	0.693136
bg	0	1.000000e-07	32	358	143	4576	32	0.693136
bg	0	1.000000e-07	32	361	144	4608	32	0.693136
bg	0	1.000000e-07	32	363	145	4640	32	0.693136
bg	0	1.000000e-07	32	366	146	4672	32	0.693136
bg	0	1.000000e-07	32	368	147	4704	32	0.693136
bg	0	1.000000e-07	32	371	148	4736	32	0.693136
bg	0	1.000000e-07	32	373	149	4768	32	0.693136
bg	0	1.000000e-07	32	376	150	4800	32	0.693136
bg	0	1.000000e-07	32	378	151	4832	32	0.693136
bg	0	1.000000e-07	32	381	152	4864	32	0.693136
bg	0	1.000000e-07	32	383	153	4896	32	0.693135
bg	0	1.000000e-07	32	386	154	4928	32	0.693135
bg	0	1.000000e-07	32	388	155	4960	32	0.693135
bg	0	1.000000e-07	32	391	156	4992	32	0.693135
bg	0	1.000000e-07	32	393	157	5024	32	0.693135
bg	0	1.000000e-07	32	396	158	5056	32	0.693135
bg	0	1.000000e-07	32	398	159	5088	32	0.693135
bg	0	1.000000e-07	32	401	160	5120	32	0.693135
bg	0	1.000000e-07	32	403	161	5152	32	0.693135
bg	0	1.000000e-07	32	406	162	5184	32	0.693135
bg	0	1.000000e-07	32	408	163	5216	32	0.693135
bg	0	1.000000e-07	32	411	164	5248	32	0.693135
bg	0	1.000000e-07	32	413	165	5280	32	0.693135
bg	0	1.000000e-07	32	416	166	5312	32	0.693135
bg	0	1.000000e-07	32	419	167	5344	32	0.693134
bg	0	1.000000e-07	32	421	168	5376	32	0.693134
bg	0	1.000000e-07	32	424	169	5408	32	0.693134
bg	0	1.000000e-07	32	426	170	5440	32	0.693134
bg	0	1.000000e-07	32	429	171	5472	32	0.693134
bg	0	1.000000e-07	32	431	172	5504	32	0.693134
bg	0	1.000000e-07	32	434	173	5536	32	0.693134
bg	0	1.000000e-07	32	436	174	5568	32	0.693134
bg	0	1.000000e-07	32	439	175	5600	32	0.693134
bg	0	1.000000e-07	32	441	176	5632	32	0.693134
bg	0	1.000000e-07	32	444	177	5664	32	0.693134
bg	0	1.000000e-07	32	446	178	5696	32	0.693134
bg	0	1.000000e-07	32	449	179	5728	32	0.693134
bg	0	1.000000e-07	32	451	180	5760	32	0.693133
bg	0	1.000000e-07	32	454	181	5792	32	0.693133
bg	0	1.000000e-07	32	456	182	5824	32	0.693133
bg	0	1.000000e-07	32	459	183	5856	32	0.693133
bg	0	1.000000e-07	32	461	184	5888	32	0.693133
bg	0	1.000000e-07	32	464	185	5920	32	0.693133
bg	0	1.000000e-07	32	466	186	5952	32	0.693133
bg	0	1.000000e-07	32	469	187	5984	32	0.693133
bg	0	1.000000e-07	32	471	188	6016	32	0.693133
bg	0	1.000000e-07	32	474	189	6048	32	0.693133
bg	0	1.000000e-07	32	476	190	6080	32	0.693133
bg	0	1.000000e-07	32	479	191	6112	32	0.693133
bg	0	1.000000e-07	32	481	192	6144	32	0.693133
bg	0	1.000000e-07	32	484	193	6176	32	0.693132
bg	0	1.000000e-07	32	486	194	6208	32	0.693132
bg	0	1.000000e-07	32	489	195	6240	32	0.693132
bg	0	1.000000e-07	32	491	196	6272	32	0.693132
bg	0	1.000000e-07	32	494	197	6304	32	0.693132
bg	0	1.000000e-07	32	496	198	6336	32	0.693132
bg	0	1.000000e-07	32	499	199	6368	32	0.693132
bg	0	1.000000e-07	32	501	200	6400	32	0.693132
bg	0	1.000000e-07	32	504	201	6432	32	0.693132
bg	0	1.000000e-07	32	506	202	6464	32	0.693132
bg	0	1.000000e-07	32	509	203	6496	32	0.693132
bg	0	1.000000e-07	32	511	204	6528	32	0.693132
bg	0	1.000000e-07	32	514	205	6560	32	0.693132
bg	0	1.000000e-07	32	516	206	6592	32	0.693131
bg	0	1.000000e-07	32	519	207	6624	32	0.693131
bg	0	1.000000e-07	32	521	208	6656	32	0.693131
bg	0	1.000000e-07	32	524	209	6688	32	0.693131
bg	0	1.000000e-07	32	526	210	6720	32	0.693131
bg	0	1.000000e-07	32	529	211	6752	32	0.693131
bg	0	1.000000e-07	32	531	212	6784	32	0.693131
bg	0	1.000000e-07	32	534	213	6816	32	0.693131
bg	0	1.000000e-07	32	537	214	6848	32	0.693131
bg	0	1.000000e-07	32	539	215	6880	32	0.693131
bg	0	1.000000e-07	32	542	216	6912	32	0.693131
bg	0	1.000000e-07	32	544	217	6944	32	0.693131
bg	0	1.000000e-07	32	547	218	6976	32	0.693131
bg	0	1.000000e-07	32	549	219	7008	32	0.693130
bg	0	1.000000e-07	32	552	220	7040	32	0.693130
bg	0	1.000000e-07	32	554	221	7072	32	0.693130
bg	0	1.000000e-07	32	557	222	7104	32	0.693130
bg	0	1.000000e-07	32	559	223	7136	32	0.693130
bg	0	1.000000e-07	32	562	224	7168	32	0.693130
bg	0	1.000000e-07	32	564	225	7200	32	0.693130
bg	0	1.000000e-07	32	567	226	7232	32	0.693130
bg	0	1.000000e-07	32	569	227	7264	32	0.693130
bg	0	1.000000e-07	32	572	228	7296	32	0.693130
bg	0	1.000000e-07	32	574	229	7328	32	0.693130
bg	0	1.000000e-07	32	577	230	7360	32	0.693130
bg	0	1.000000e-07	32	579	231	7392	32	0.693130
bg	0	1.000000e-07	32	582	232	7424	32	0.693129
bg	0	1.000000e-07	32	584	233	7456	32	0.693129
bg	0	1.000000e-07	32	587	234	7488	32	0.693129
bg	0	1.000000e-07	32	589	235	7520	32	0.693129
bg	0	1.000000e-07	32	592	236	7552	32	0.693129
bg	0	1.000000e-07	32	594	237	7584	32	0.693129
bg	0	1.000000e-07	32	597	238	7616	32	0.693129
bg	0	1.000000e-07	32	599	239	7648	32	0.693129
bg	0	1.000000e-07	32	602	240	7680	32	0.693129
bg	0	1.000000e-07	32	604	241	7712	32	0.693129
bg	0	1.000000e-07	32	607	242	7744	32	0.693129
bg	0	1.000000e-07	32	609	243	7776	32	0.693129
bg	0	1.000000e-07	32	612	244	7808	32	0.693129
bg	0	1.000000e-07	32	614	245	7840	32	0.693129
bg	0	1.000000e-07	32	616	246	7872	32	0.693129
bg	0	1.000000e-07	32	619	247	7904	32	0.693128
bg	0	1.000000e-07	32	621	248	7936	32	0.693128
bg	0	1.000000e-07	32	624	249	7968	32	0.693128
bg	0	1.000000e-07	32	626	250	8000	32	0.693128
bg	0	1.000000e-07	32	629	251	8032	32	0.693128
bg	0	1.000000e-07	32	631	252	8064	32	0.693128
bg	0	1.000000e-07	32	634	253	8096	32	0.693128
bg	0	1.000000e-07	32	636	254	8128	32	0.693128
bg	0	1.000000e-07	32	639	255	8160	32	0.693128
bg	0	1.000000e-07	32	641	256	8192	32	0.693128
bg	0	1.000000e-07	32	644	257	8224	32	0.693128
bg	0	1.000000e-07	32	646	258	8256	32	0.693128
bg	0	1.000000e-07	32	649	259	8288	32	0.693128
bg	0	1.000000e-07	32	651	260	8320	32	0.693128
bg	0	1.000000e-07	32	654	261	8352	32	0.693128
bg	0	1.000000e-07	32	656	262	8384	32	0.693128
bg	0	1.000000e-07	32	659	263	8416	32	0.693127
bg	0	1.000000e-07	32	661	264	8448	32	0.693127
bg	0	1.000000e-07	32	663	265	8480	32	0.693127
bg	0	1.000000e-07	32	666	266	8512	32	0.693127
bg	0	1.000000e-07	32	668	267	8544	32	0.693127
bg	0	1.000000e-07	32	671	268	8576	32	0.693127
bg	0	1.000000e-07	32	673	269	8608	32	0.693127
bg	0	1.000000e-07	32	676	270	8640	32	0.693127
bg	0	1.000000e-07	32	678	271	8672	32	0.693127
bg	0	1.000000e-07	32	681	272	8704	32	0.693127
bg	0	1.000000e-07	32	683	273	8736	32	0.693127
bg	0	1.000000e-07	32	686	274	8768	32	0.693127
bg	0	1.000000e-07	32	688	275	8800	32	0.693127
bg	0	1.000000e-07	32	691	276	8832	32	0.693127
bg	0	1.000000e-07	32	693	277	8864	32	0.693127
bg	0	1.000000e-07	32	696	278	8896	32	0.693126
bg	0	1.000000e-07	32	698	279	8928	32	0.693126
bg	0	1.000000e-07	32	701	280	8960	32	0.693126
bg	0	1.000000e-07	32	703	281	8992	32	0.693126
bg	0	1.000000e-07	32	705	282	9024	32	0.693126
bg	0	1.000000e-07	32	708	283	9056	32	0.693126
bg	0	1.000000e-07	32	710	284	9088	32	0.693126
bg	0	1.000000e-07	32	713	285	9120	32	0.693126
bg	0	1.000000e-07	32	715	286	9152	32	0.693126
bg	0	1.000000e-07	32	718	287	9184	32	0.693126
bg	0	1.000000e-07	32	720	288	9216	32	0.693126
bg	0	1.000000e-07	32	723	289	9248	32	0.693126
bg	0	1.000000e-07	32	725	290	9280	32	0.693126
bg	0	1.000000e-07	32	728	291	9312	32	0.693126
bg	0	1.000000e-07	32	730	292	9344	32	0.693126
bg	0	1.000000e-07	32	733	293	9376	32	0.693126
bg	0	1.000000e-07	32	735	294	9408	32	0.693125
bg	0	1.000000e-07	32	738	295	9440	32	0.693125
bg	0	1.000000e-07	32	740	296	9472	32	0.693125
bg	0	1.000000e-07	32	743	297	9504	32	0.693125
bg	0	1.000000e-07	32	745	298	9536	32	0.693125
bg	0	1.000000e-07	32	748	299	9568	32	0.693125
bg	0	1.000000e-07	32	750	300	9600	32	0.693125
bg	0	1.000000e-07	32	752	301	9632	32	0.693125
bg	0	1.000000e-07	32	755	302	9664	32	0.693125
bg	0	1.000000e-07	32	757	303	9696	32	0.693125
bg	0	1.000000e-07	32	760	304	9728	32	0.693125
bg	0	1.000000e-07	32	762	305	9760	32	0.693125
bg	0	1.000000e-07	32	765	306	9792	32	0.693125
bg	0	1.000000e-07	32	767	307	9824	32	0.693125
bg	0	1.000000e-07	32	770	308	9856	32	0.693125
bg	0	1.000000e-07	32	772	309	9888	32	0.693125
bg	0	1.000000e-07	32	775	310	9920	32	0.693124
bg	0	1.000000e-07	32	777	311	9952	32	0.693124
bg	0	1.000000e-07	32	780	312	9984	32	0.693124
bg	0	1.000000e-07	32	782	313	10016	32	0.693124
bg	0	1.000000e-07	32	785	314	10048	32	0.693124
bg	0	1.000000e-07	32	787	315	10080	32	0.693124
bg	0	1.000000e-07	32	790	316	10112	32	0.693124
bg	0	1.000000e-07	32	792	317	10144	32	0.693124
bg	0	1.000000e-07	32	794	318	10176	32	0.693124
bg	0	1.000000e-07	32	797	319	10208	32	0.693124
bg	0	1.000000e-07	32	799	320	10240	32	0.693124
bg	0	1.000000e-07	32	802	321	10272	32	0.693124
bg	0	1.000000e-07	32	804	322	10304	32	0.693124
bg	0	1.000000e-07	32	807	323	10336	32	0.693124
bg	0	1.000000e-07	32	809	324	10368	32	0.693124
bg	0	1.000000e-07	32	812	325	10400	32	0.693123
bg	0	1.000000e-07	32	814	326	10432	32	0.693123
bg	0	1.000000e-07	32	817	327	10464	32	0.693123
bg	0	1.000000e-07	32	819	328	10496	32	0.693123
bg	0	1.000000e-07	32	822	329	10528	32	0.693123
bg	0	1.000000e-07	32	824	330	10560	32	0.693123
bg	0	1.000000e-07	32	827	331	10592	32	0.693123
bg	0	1.000000e-07	32	829	332	10624	32	0.693123
bg	0	1.000000e-07	32	832	333	10656	32	0.693123
bg	0	1.000000e-07	32	834	334	10688	32	0.693123
bg	0	1.000000e-07	32	836	335	10720	32	0.693123
bg	0	1.000000e-07	32	839	336	10752	32	0.693123
bg	0	1.000000e-07	32	841	337	10784	32	0.693123
bg	0	1.000000e-07	32	844	338	10816	32	0.693123
bg	0	1.000000e-07	32	846	339	10848	32	0.693123
bg	0	1.000000e-07	32	849	340	10880	32	0.693123
bg	0	1.000000e-07	32	851	341	10912	32	0.693122
bg	0	1.000000e-07	32	854	342	10944	32	0.693122
bg	0	1.000000e-07	32	856	343	10976	32	0.693122
bg	0	1.000000e-07	32	859	344	11008	32	0.693122
bg	0	1.000000e-07	32	861	345	11040	32	0.693122
bg	0	1.000000e-07	32	864	346	11072	32	0.693122
bg	0	1.000000e-07	32	866	347	11104	32	0.693122
bg	0	1.000000e-07	32	869	348	11136	32	0.693122
bg	0	1.000000e-07	32	871	349	11168	32	0.693122
bg	0	1.000000e-07	32	874	350	11200	32	0.693122
bg	0	1.000000e-07	32	876	351	11232	32	0.693122
bg	0	1.000000e-07	32	879	352	11264	32	0.693122
bg	0	1.000000e-07	32	881	353	11296	32	0.693122
bg	0	1.000000e-07	32	883	354	11328	32	0.693122
bg	0	1.000000e-07	32	886	355	11360	32	0.693122
bg	0	1.000000e-07	32	888	356	11392	32	0.693121
bg	0	1.000000e-07	32	891	357	11424	32	0.693121
bg	0	1.000000e-07	32	893	358	11456	32	0.693121
bg	0	1.000000e-07	32	896	359	11488	32	0.693121
bg	0	1.000000e-07	32	898	360	11520	32	0.693121
bg	0	1.000000e-07	32	901	361	11552	32	0.693121
bg	0	1.000000e-07	32	903	362	11584	32	0.693121
bg	0	1.000000e-07	32	906	363	11616	32	0.693121
bg	0	1.000000e-07	32	908	364	11648	32	0.693121
bg	0	1.000000e-07	32	911	365	11680	32	0.693121
bg	0	1.000000e-07	32	913	366	11712	32	0.693121
bg	0	1.000000e-07	32	916	367	11744	32	0.693121
bg	0	1.000000e-07	32	918	368	11776	32	0.693121
bg	0	1.000000e-07	32	921	369	11808	32	0.693121
bg	0	1.000000e-07	32	923	370	11840	32	0.693121
bg	0	1.000000e-07	32	925	371	11872	32	0.693121
bg	0	1.000000e-07	32	928	372	11904	32	0.693120
bg	0	1.000000e-07	32	930	373	11936	32	0.693120
bg	0	1.000000e-07	32	933	374	11968	32	0.693120
bg	0	1.000000e-07	32	935	375	12000	32	0.693120
bg	0	1.000000e-07	32	938	376	12032	32	0.693120
bg	0	1.000000e-07	32	940	377	12064	32	0.693120
bg	0	1.000000e-07	32	943	378	12096	32	0.693120
bg	0	1.000000e-07	32	945	379	12128	32	0.693120
bg	0	1.000000e-07	32	948	380	12160	32	0.693120
bg	0	1.000000e-07	32	950	381	12192	32	0.693120
bg	0	1.000000e-07	32	953	382	12224	32	0.693120
bg	0	1.000000e-07	32	955	383	12256	32	0.693120
bg	0	1.000000e-07	32	958	384	12288	32	0.693120
bg	0	1.000000e-07	32	960	385	12320	32	0.693120
bg	0	1.000000e-07	32	963	386	12352	32	0.693120
bg	0	1.000000e-07	32	965	387	12384	32	0.693119
bg	0	1.000000e-07	32	967	388	12416	32	0.693119
bg	0	1.000000e-07	32	970	389	12448	32	0.693119
bg	0	1.000000e-07	32	972	390	12480	32	0.693119
bg	0	1.000000e-07	32	975	391	12512	32	0.693119
bg	0	1.000000e-07	32	977	392	12544	32	0.693119
bg	0	1.000000e-07	32	980	393	12576	32	0.693119
bg	0	1.000000e-07	32	982	394	12608	32	0.693119
bg	0	1.000000e-07	32	985	395	12640	32	0.693119
bg	0	1.000000e-07	32	987	396	12672	32	0.693119
bg	0	1.000000e-07	32	990	397	12704	32	0.693119
bg	0	1.000000e-07	32	992	398	12736	32	0.693119
bg	0	1.000000e-07	32	995	399	12768	32	0.693119
bg	0	1.000000e-07	32	997	400	12800	32	0.693119
bg	0	1.000000e-07	32	1000	401	12832	32	0.693119
bg	0	1.000000e-07	32	1002	402	12864	32	0.693119
bg	0	1.000000e-07	32	1005	403	12896	32	0.693118
bg	0	1.000000e-07	32	1007	404	12928	32	0.693118
bg	0	1.000000e-07	32	1009	405	12960	32	0.693118
bg	0	1.000000e-07	32	1012	406	12992	32	0.693118
bg	0	1.000000e-07	32	1014	407	13024	32	0.693118
bg	0	1.000000e-07	32	1017	408	13056	32	0.693118
bg	0	1.000000e-07	32	1019	409	13088	32	0.693118
bg	0	1.000000e-07	32	1022	410	13120	32	0.693118
bg	0	1.000000e-07	32	1024	411	13152	32	0.693118
bg	0	1.000000e-07	32	1027	412	13184	32	0.693118
bg	0	1.000000e-07	32	1029	413	13216	32	0.693118
bg	0	1.000000e-07	32	1032	414	13248	32	0.693118
bg	0	1.000000e-07	32	1034	415	13280	32	0.693118
bg	0	1.000000e-07	32	1037	416	13312	32	0.693118
bg	0	1.000000e-07	32	1039	417	13344	32	0.693118
bg	0	1.000000e-07	32	1042	418	13376	32	0.693117
bg	0	1.000000e-07	32	1044	419	13408	32	0.693117
bg	0	1.000000e-07	32	1047	420	13440	32	0.693117
bg	0	1.000000e-07	32	1049	421	13472	32	0.693117
bg	0	1.000000e-07	32	1052	422	13504	32	0.693117
bg	0	1.000000e-07	32	1055	423	13536	32	0.693117
bg	0	1.000000e-07	32	1057	424	13568	32	0.693117
bg	0	1.000000e-07	32	1060	425	13600	32	0.693117
bg	0	1.000000e-07	32	1062	426	13632	32	0.693117
bg	0	1.000000e-07	32	1065	427	13664	32	0.693117
bg	0	1.000000e-07	32	1067	428	13696	32	0.693117
bg	0	1.000000e-07	32	1070	429	13728	32	0.693117
bg	0	1.000000e-07	32	1072	430	13760	32	0.693117
bg	0	1.000000e-07	32	1075	431	13792	32	0.693117
bg	0	1.000000e-07	32	1077	432	13824	32	0.693117
bg	0	1.000000e-07	32	1080	433	13856	32	0.693117
bg	0	1.000000e-07	32	1082	434	13888	32	0.693116
bg	0	1.000000e-07	32	1084	435	13920	32	0.693116
bg	0	1.000000e-07	32	1087	436	13952	32	0.693116
bg	0	1.000000e-07	32	1089	437	13984	32	0.693116
bg	0	1.000000e-07	32	1092	438	14016	32	0.693116
bg	0	1.000000e-07	32	1094	439	14048	32	0.693116
bg	0	1.000000e-07	32	1097	440	14080	32	0.693116
bg	0	1.000000e-07	32	1099	441	14112	32	0.693116
bg	0	1.000000e-07	32	1102	442	14144	32	0.693116
bg	0	1.000000e-07	32	1104	443	14176	32	0.693116
bg	0	1.000000e-07	32	1107	444	14208	32	0.693116
bg	0	1.000000e-07	32	1109	445	14240	32	0.693116
bg	0	1.000000e-07	32	1112	446	14272	32	0.693116
bg	0	1.000000e-07	32	1114	447	14304	32	0.693116
bg	0	1.000000e-07	32	1117	448	14336	32	0.693116
bg	0	1.000000e-07	32	1119	449	14368	32	0.693115
bg	0	1.000000e-07	32	1122	450	14400	32	0.693115
bg	0	1.000000e-07	32	1124	451	14432	32	0.693115
bg	0	1.000000e-07	32	1126	452	14464	32	0.693115
bg	0	1.000000e-07	32	1129	453	14496	32	0.693115
bg	0	1.000000e-07	32	1131	454	14528	32	0.693115
bg	0	1.000000e-07	32	1134	455	14560	32	0.693115
bg	0	1.000000e-07	32	1136	456	14592	32	0.693115
bg	0	1.000000e-07	32	1139	457	14624	32	0.693115
bg	0	1.000000e-07	32	1141	458	14656	32	0.693115
bg	0	1.000000e-07	32	1144	459	14688	32	0.693115
bg	0	1.000000e-07	32	1146	460	14720	32	0.693115
bg	0	1.000000e-07	32	1149	461	14752	32	0.693115
bg	0	1.000000e-07	32	1151	462	14784	32	0.693115
bg	0	1.000000e-07	32	1154	463	14816	32	0.693115
bg	0	1.000000e-07	32	1156	464	14848	32	0.693115
bg	0	1.000000e-07	32	1159	465	14880	32	0.693114
bg	0	1.000000e-07	32	1161	466	14912	32	0.693114
bg	0	1.000000e-07	32	1164	467	14944	32	0.693114
bg	0	1.000000e-07	32	1166	468	14976	32	0.693114
bg	0	1.000000e-07	32	1168	469	15008	32	0.693114
bg	0	1.000000e-07	32	1171	470	15040	32	0.693114
bg	0	1.000000e-07	32	1173	471	15072	32	0.693114
bg	0	1.000000e-07	32	1176	472	15104	32	0.693114
bg	0	1.000000e-07	32	1178	473	15136	32	0.693114
bg	0	1.000000e-07	32	1181	474	15168	32	0.693114
bg	0	1.000000e-07	32	1183	475	15200	32	0.693114
bg	0	1.000000e-07	32	1186	476	15232	32	0.693114
bg	0	1.000000e-07	32	1188	477	15264	32	0.693114
bg	0	1.000000e-07	32	1191	478	15296	32	0.693114
bg	0	1.000000e-07	32	1193	479	15328	32	0.693114
bg	0	1.000000e-07	32	1196	480	15360	32	0.693114
bg	0	1.000000e-07	32	1198	481	15392	32	0.693113
bg	0	1.000000e-07	32	1201	482	15424	32	0.693113
bg	0	1.000000e-07	32	1203	483	15456	32	0.693113
bg	0	1.000000e-07	32	1206	484	15488	32	0.693113
bg	0	1.000000e-07	32	1208	485	15520	32	0.693113
bg	0	1.000000e-07	32	1211	486	15552	32	0.693113
bg	0	1.000000e-07	32	1213	487	15584	32	0.693113
bg	0	1.000000e-07	32	1215	488	15616	32	0.693113
bg	0	1.000000e-07	32	1218	489	15648	32	0.693113
bg	0	1.000000e-07	32	1220	490	15680	32	0.693113
bg	0	1.000000e-07	32	1223	491	15712	32	0.693113
bg	0	1.000000e-07	32	1225	492	15744	32	0.693113
bg	0	1.000000e-07	32	1228	493	15776	32	0.693113
bg	0	1.000000e-07	32	1230	494	15808	32	0.693113
bg	0	1.000000e-07	32	1233	495	15840	32	0.693113
bg	0	1.000000e-07	32	1235	496	15872	32	0.693113
bg	0	1.000000e-07	32	1238	497	15904	32	0.693112
bg	0	1.000000e-07	32	1240	498	15936	32	0.693112
bg	0	1.000000e-07	32	1243	499	15968	32	0.693112
bg	0	1.000000e-07	32	1245	500	16000	32	0.693112
bg	0	1.000000e-07	32	1248	501	16032	32	0.693112
bg	0	1.000000e-07	32	1250	502	16064	32	0.693112
bg	0	1.000000e-07	32	1253	503	16096	32	0.693112
bg	0	1.000000e-07	32	1255	504	16128	32	0.693112
bg	0	1.000000e-07	32	1257	505	16160	32	0.693112
bg	0	1.000000e-07	32	1260	506	16192	32	0.693112
bg	0	1.000000e-07	32	1262	507	16224	32	0.693112
bg	0	1.000000e-07	32	1265	508	16256	32	0.693112
bg	0	1.000000e-07	32	1267	509	16288	32	0.693112
bg	0	1.000000e-07	32	1270	510	16320	32	0.693112
bg	0	1.000000e-07	32	1272	511	16352	32	0.693112
bg	0	1.000000e-07	32	1275	512	16384	32	0.693111
bg	0	1.000000e-07	32	1277	513	16416	32	0.693111
bg	0	1.000000e-07	32	1280	514	16448	32	0.693111
bg	0	1.000000e-07	32	1282	515	16480	32	0.693111
bg	0	1.000000e-07	32	1285	516	16512	32	0.693111
bg	0	1.000000e-07	32	1287	517	16544	32	0.693111
bg	0	1.000000e-07	32	1290	518	16576	32	0.693111
bg	0	1.000000e-07	32	1292	519	16608	32	0.693111
bg	0	1.000000e-07	32	1294	520	16640	32	0.693111
bg	0	1.000000e-07	32	1297	521	16672	32	0.693111
bg	0	1.000000e-07	32	1299	522	16704	32	0.693111
bg	0	1.000000e-07	32	1302	523	16736	32	0.693111
bg	0	1.000000e-07	32	1304	524	16768	32	0.693111
bg	0	1.000000e-07	32	1307	525	16800	32	0.693111
bg	0	1.000000e-07	32	1309	526	16832	32	0.693111
bg	0	1.000000e-07	32	1312	527	16864	32	0.693111
bg	0	1.000000e-07	32	1314	528	16896	32	0.693110
bg	0	1.000000e-07	32	1317	529	16928	32	0.693110
bg	0	1.000000e-07	32	1319	530	16960	32	0.693110
bg	0	1.000000e-07	32	1322	531	16992	32	0.693110
bg	0	1.000000e-07	32	1324	532	17024	32	0.693110
bg	0	1.000000e-07	32	1327	533	17056	32	0.693110
bg	0	1.000000e-07	32	1329	534	17088	32	0.693110
bg	0	1.000000e-07	32	1332	535	17120	32	0.693110
bg	0	1.000000e-07	32	1334	536	17152	32	0.693110
bg	0	1.000000e-07	32	1336	537	17184	32	0.693110
bg	0	1.000000e-07	32	1339	538	17216	32	0.693110
bg	0	1.000000e-07	32	1341	539	17248	32	0.693110
bg	0	1.000000e-07	32	1344	540	17280	32	0.693110
bg	0	1.000000e-07	32	1346	541	17312	32	0.693110
bg	0	1.000000e-07	32	1349	542	17344	32	0.693110
bg	0	1.000000e-07	32	1351	543	17376	32	0.693110
bg	0	1.000000e-07	32	1354	544	17408	32	0.693109
bg	0	1.000000e-07	32	1356	545	17440	32	0.693109
bg	0	1.000000e-07	32	1359	546	17472	32	0.693109
bg	0	1.000000e-07	32	1361	547	17504	32	0.693109
bg	0	1.000000e-07	32	1364	548	17536	32	0.693109
bg	0	1.000000e-07	32	1366	549	17568	32	0.693109
bg	0	1.000000e-07	32	1369	550	17600	32	0.693109
bg	0	1.000000e-07	32	1371	551	17632	32	0.693109
bg	0	1.000000e-07	32	1374	552	17664	32	0.693109
bg	0	1.000000e-07	32	1376	553	17696	32	0.693109
bg	0	1.000000e-07	32	1378	554	17728	32	0.693109
bg	0	1.000000e-07	32	1381	555	17760	32	0.693109
bg	0	1.000000e-07	32	1383	556	17792	32	0.693109
bg	0	1.000000e-07	32	1386	557	17824	32	0.693109
bg	0	1.000000e-07	32	1388	558	17856	32	0.693109
bg	0	1.000000e-07	32	1391	559	17888	32	0.693109
bg	0	1.000000e-07	32	1393	560	17920	32	0.693108
bg	0	1.000000e-07	32	1396	561	17952	32	0.693108
bg	0	1.000000e-07	32	1398	562	17984	32	0.693108
bg	0	1.000000e-07	32	1401	563	18016	32	0.693108
bg	0	1.000000e-07	32	1403	564	18048	32	0.693108
bg	0	1.000000e-07	32	1406	565	18080	32	0.693108
bg	0	1.000000e-07	32	1408	566	18112	32	0.693108
bg	0	1.000000e-07	32	1411	567	18144	32	0.693108
bg	0	1.000000e-07	32	1413	568	18176	32	0.693108
bg	0	1.000000e-07	32	1415	569	18208	32	0.693108
bg	0	1.000000e-07	32	1418	570	18240	32	0.693108
bg	0	1.000000e-07	32	1420	571	18272	32	0.693108
bg	0	1.000000e-07	32	1423	572	18304	32	0.693108
bg	0	1.000000e-07	32	1425	573	18336	32	0.693108
bg	0	1.000000e-07	32	1428	574	18368	32	0.693108
bg	0	1.000000e-07	32	1430	575	18400	32	0.693108
bg	0	1.000000e-07	32	1433	576	18432	32	0.693107
bg	0	1.000000e-07	32	1435	577	18464	32	0.693107
bg	0	1.000000e-07	32	1438	578	18496	32	0.693107
bg	0	1.000000e-07	32	1440	579	18528	32	0.693107
bg	0	1.000000e-07	32	1443	580	18560	32	0.693107
bg	0	1.000000e-07	32	1445	581	18592	32	0.693107
bg	0	1.000000e-07	32	1448	582	18624	32	0.693107
bg	0	1.000000e-07	32	1450	583	18656	32	0.693107
bg	0	1.000000e-07	32	1452	584	18688	32	0.693107
bg	0	1.000000e-07	32	1455	585	18720	32	0.693107
bg	0	1.000000e-07	32	1457	586	18752	32	0.693107
bg	0	1.000000e-07	32	1460	587	18784	32	0.693107
bg	0	1.000000e-07	32	1462	588	18816	32	0.693107
bg	0	1.000000e-07	32	1465	589	18848	32	0.693107
bg	0	1.000000e-07	32	1467	590	18880	32	0.693107
bg	0	1.000000e-07	32	1470	591	18912	32	0.693107
bg	0	1.000000e-07	32	1472	592	18944	32	0.693106
bg	0	1.000000e-07	32	1475	593	18976	32	0.693106
bg	0	1.000000e-07	32	1477	594	19008	32	0.693106
bg	0	1.000000e-07	32	1480	595	19040	32	0.693106
bg	0	1.000000e-07	32	1482	596	19072	32	0.693106
bg	0	1.000000e-07	32	1485	597	19104	32	0.693106
bg	0	1.000000e-07	32	1487	598	19136	32	0.693106
bg	0	1.000000e-07	32	1489	599	19168	32	0.693106
bg	0	1.000000e-07	32	1492	600	19200	32	0.693106
bg	0	1.000000e-07	32	1494	601	19232	32	0.693106
bg	0	1.000000e-07	32	1497	602	19264	32	0.693106
bg	0	1.000000e-07	32	1499	603	19296	32	0.693106
bg	0	1.000000e-07	32	1502	604	19328	32	0.693106
bg	0	1.000000e-07	32	1504	605	19360	32	0.693106
bg	0	1.000000e-07	32	1507	606	19392	32	0.693106
bg	0	1.000000e-07	32	1509	607	19424	32	0.693106
bg	0	1.000000e-07	32	1512	608	19456	32	0.693105
bg	0	1.000000e-07	32	1514	609	19488	32	0.693105
bg	0	1.000000e-07	32	1517	610	19520	32	0.693105
bg	0	1.000000e-07	32	1519	611	19552	32	0.693105
bg	0	1.000000e-07	32	1522	612	19584	32	0.693105
bg	0	1.000000e-07	32	1524	613	19616	32	0.693105
bg	0	1.000000e-07	32	1527	614	19648	32	0.693105
bg	0	1.000000e-07	32	1529	615	19680	32	0.693105
bg	0	1.000000e-07	32	1531	616	19712	32	0.693105
bg	0	1.000000e-07	32	1534	617	19744	32	0.693105
bg	0	1.000000e-07	32	1536	618	19776	32	0.693105
bg	0	1.000000e-07	32	1539	619	19808	32	0.693105
bg	0	1.000000e-07	32	1541	620	19840	32	0.693105
bg	0	1.000000e-07	32	1544	621	19872	32	0.693105
bg	0	1.000000e-07	32	1546	622	19904	32	0.693105
bg	0	1.000000e-07	32	1549	623	19936	32	0.693105
bg	0	1.000000e-07	32	1551	624	19968	32	0.693104
bg	0	1.000000e-07	32	1554	625	20000	32	0.693104
bg	0	1.000000e-07	32	1556	626	20032	32	0.693104
bg	0	1.000000e-07	32	1559	627	20064	32	0.693104
bg	0	1.000000e-07	32	1561	628	20096	32	0.693104
bg	0	1.000000e-07	32	1563	629	20128	32	0.693104
bg	0	1.000000e-07	32	1566	630	20160	32	0.693104
bg	0	1.000000e-07	32	1568	631	20192	32	0.693104
bg	0	1.000000e-07	32	1571	632	20224	32	0.693104
bg	0	1.000000e-07	32	1573	633	20256	32	0.693104
bg	0	1.000000e-07	32	1576	634	20288	32	0.693104
bg	0	1.000000e-07	32	1578	635	20320	32	0.693104
bg	0	1.000000e-07	32	1581	636	20352	32	0.693104
bg	0	1.000000e-07	32	1583	637	20384	32	0.693104
bg	0	1.000000e-07	32	1586	638	20416	32	0.693104
bg	0	1.000000e-07	32	1588	639	20448	32	0.693104
bg	0	1.000000e-07	32	1591	640	20480	32	0.693103
bg	0	1.000000e-07	32	1593	641	20512	32	0.693103
bg	0	1.000000e-07	32	1596	642	20544	32	0.693103
bg	0	1.000000e-07	32	1598	643	20576	32	0.693103
bg	0	1.000000e-07	32	1601	644	20608	32	0.693103
bg	0	1.000000e-07	32	1603	645	20640	32	0.693103
bg	0	1.000000e-07	32	1605	646	20672	32	0.693103
bg	0	1.000000e-07	32	1608	647	20704	32	0.693103
bg	0	1.000000e-07	32	1610	648	20736	32	0.693103
bg	0	1.000000e-07	32	1613	649	20768	32	0.693103
bg	0	1.000000e-07	32	1615	650	20800	32	0.693103
bg	0	1.000000e-07	32	1618	651	20832	32	0.693103
bg	0	1.000000e-07	32	1620	652	20864	32	0.693103
bg	0	1.000000e-07	32	1623	653	20896	32	0.693103
bg	0	1.000000e-07	32	1625	654	20928	32	0.693103
bg	0	1.000000e-07	32	1628	655	20960	32	0.693103
bg	0	1.000000e-07	32	1630	656	20992	32	0.693102
bg	0	1.000000e-07	32	1633	657	21024	32	0.693102
bg	0	1.000000e-07	32	1635	658	21056	32	0.693102
bg	0	1.000000e-07	32	1637	659	21088	32	0.693102
bg	0	1.000000e-07	32	1640	660	21120	32	0.693102
bg	0	1.000000e-07	32	1642	661	21152	32	0.693102
bg	0	1.000000e-07	32	1645	662	21184	32	0.693102
bg	0	1.000000e-07	32	1647	663	21216	32	0.693102
bg	0	1.000000e-07	32	1650	664	21248	32	0.693102
bg	0	1.000000e-07	32	1652	665	21280	32	0.693102
bg	0	1.000000e-07	32	1655	666	21312	32	0.693102
bg	0	1.000000e-07	32	1657	667	21344	32	0.693102
bg	0	1.000000e-07	32	1660	668	21376	32	0.693102
bg	0	1.000000e-07	32	1662	669	21408	32	0.693102
bg	0	1.000000e-07	32	1665	670	21440	32	0.693102
bg	0	1.000000e-07	32	1667	671	21472	32	0.693102
bg	0	1.000000e-07	32	1669	672	21504	32	0.693102
bg	0	1.000000e-07	32	1672	673	21536	32	0.693101
bg	0	1.000000e-07	32	1674	674	21568	32	0.693101
bg	0	1.000000e-07	32	1677	675	21600	32	0.693101
bg	0	1.000000e-07	32	1679	676	21632	32	0.693101
bg	0	1.000000e-07	32	1682	677	21664	32	0.693101
bg	0	1.000000e-07	32	1684	678	21696	32	0.693101
bg	0	1.000000e-07	32	1687	679	21728	32	0.693101
bg	0	1.000000e-07	32	1689	680	21760	32	0.693101
bg	0	1.000000e-07	32	1692	681	21792	32	0.693101
bg	0	1.000000e-07	32	1694	682	21824	32	0.693101
bg	0	1.000000e-07	32	1697	683	21856	32	0.693101
bg	0	1.000000e-07	32	1699	684	21888	32	0.693101
bg	0	1.000000e-07	32	1701	685	21920	32	0.693101
bg	0	1.000000e-07	32	1704	686	21952	32	0.693101
bg	0	1.000000e-07	32	1706	687	21984	32	0.693101
bg	0	1.000000e-07	32	1709	688	22016	32	0.693101
bg	0	1.000000e-07	32	1711	689	22048	32	0.693100
bg	0	1.000000e-07	32	1714	690	22080	32	0.693100
bg	0	1.000000e-07	32	1716	691	22112	32	0.693100
bg	0	1.000000e-07	32	1719	692	22144	32	0.693100
bg	0	1.000000e-07	32	1721	693	22176	32	0.693100
bg	0	1.000000e-07	32	1724	694	22208	32	0.693100
bg	0	1.000000e-07	32	1726	695	22240	32	0.693100
bg	0	1.000000e-07	32	1728	696	22272	32	0.693100
bg	0	1.000000e-07	32	1731	697	22304	32	0.693100
bg	0	1.000000e-07	32	1733	698	22336	32	0.693100
bg	0	1.000000e-07	32	1736	699	22368	32	0.693100
bg	0	1.000000e-07	32	1738	700	22400	32	0.693100
bg	0	1.000000e-07	32	1741	701	22432	32	0.693100
bg	0	1.000000e-07	32	1743	702	22464	32	0.693100
bg	0	1.000000e-07	32	1746	703	22496	32	0.693100
bg	0	1.000000e-07	32	1748	704	22528	32	0.693100
bg	0	1.000000e-07	32	1751	705	22560	32	0.693099
bg	0	1.000000e-07	32	1753	706	22592	32	0.693099
bg	0	1.000000e-07	32	1755	707	22624	32	0.693099
bg	0	1.000000e-07	32	1758	708	22656	32	0.693099
bg	0	1.000000e-07	32	1760	709	22688	32	0.693099
bg	0	1.000000e-07	32	1763	710	22720	32	0.693099
bg	0	1.000000e-07	32	1765	711	22752	32	0.693099
bg	0	1.000000e-07	32	1768	712	22784	32	0.693099
bg	0	1.000000e-07	32	1770	713	22816	32	0.693099
bg	0	1.000000e-07	32	1773	714	22848	32	0.693099
bg	0	1.000000e-07	32	1775	715	22880	32	0.693099
bg	0	1.000000e-07	32	1778	716	22912	32	0.693099
bg	0	1.000000e-07	32	1780	717	22944	32	0.693099
bg	0	1.000000e-07	32	1783	718	22976	32	0.693099
bg	0	1.000000e-07	32	1785	719	23008	32	0.693099
bg	0	1.000000e-07	32	1787	720	23040	32	0.693099
bg	0	1.000000e-07	32	1790	721	23072	32	0.693098
bg	0	1.000000e-07	32	1792	722	23104	32	0.693098
bg	0	1.000000e-07	32	1795	723	23136	32	0.693098
bg	0	1.000000e-07	32	1797	724	23168	32	0.693098
bg	0	1.000000e-07	32	1800	725	23200	32	0.693098
bg	0	1.000000e-07	32	1802	726	23232	32	0.693098
bg	0	1.000000e-07	32	1805	727	23264	32	0.693098
bg	0	1.000000e-07	32	1807	728	23296	32	0.693098
bg	0	1.000000e-07	32	1810	729	23328	32	0.693098
bg	0	1.000000e-07	32	1812	730	23360	32	0.693098
bg	0	1.000000e-07	32	1814	731	23392	32	0.693098
bg	0	1.000000e-07	32	1817	732	23424	32	0.693098
bg	0	1.000000e-07	32	1819	733	23456	32	0.693098
bg	0	1.000000e-07	32	1822	734	23488	32	0.693098
bg	0	1.000000e-07	32	1824	735	23520	32	0.693098
bg	0	1.000000e-07	32	1827	736	23552	32	0.693098
bg	0	1.000000e-07	32	1829	737	23584	32	0.693097
bg	0	1.000000e-07	32	1832	738	23616	32	0.693097
bg	0	1.000000e-07	32	1834	739	23648	32	0.693097
bg	0	1.000000e-07	32	1837	740	23680	32	0.693097
bg	0	1.000000e-07	32	1839	741	23712	32	0.693097
bg	0	1.000000e-07	32	1842	742	23744	32	0.693097
bg	0	1.000000e-07	32	1844	743	23776	32	0.693097
bg	0	1.000000e-07	32	1847	744	23808	32	0.693097
bg	0	1.000000e-07	32	1849	745	23840	32	0.693097
bg	0	1.000000e-07	32	1852	746	23872	32	0.693097
bg	0	1.000000e-07	32	1854	747	23904	32	0.693097
bg	0	1.000000e-07	32	1857	748	23936	32	0.693097
bg	0	1.000000e-07	32	1859	749	23968	32	0.693097
bg	0	1.000000e-07	32	1862	750	24000	32	0.693097
bg	0	1.000000e-07	32	1864	751	24032	32	0.693097
bg	0	1.000000e-07	32	1867	752	24064	32	0.693096
bg	0	1.000000e-07	32	1869	753	24096	32	0.693096
bg	0	1.000000e-07	32	1872	754	24128	32	0.693096
bg	0	1.000000e-07	32	1874	755	24160	32	0.693096
bg	0	1.000000e-07	32	1877	756	24192	32	0.693096
bg	0	1.000000e-07	32	1879	757	24224	32	0.693096
bg	0	1.000000e-07	32	1882	758	24256	32	0.693096
bg	0	1.000000e-07	32	1884	759	24288	32	0.693096
bg	0	1.000000e-07	32	1887	760	24320	32	0.693096
bg	0	1.000000e-07	32	1889	761	24352	32	0.693096
bg	0	1.000000e-07	32	1892	762	24384	32	0.693096
bg	0	1.000000e-07	32	1894	763	24416	32	0.693096
bg	0	1.000000e-07	32	1897	764	24448	32	0.693096
bg	0	1.000000e-07	32	1899	765	24480	32	0.693096
bg	0	1.000000e-07	32	1902	766	24512	32	0.693096
bg	0	1.000000e-07	32	1904	767	24544	32	0.693095
bg	0	1.000000e-07	32	1907	768	24576	32	0.693095
bg	0	1.000000e-07	32	1909	769	24608	32	0.693095
bg	0	1.000000e-07	32	1912	770	24640	32	0.693095
bg	0	1.000000e-07	32	1914	771	24672	32	0.693095
bg	0	1.000000e-07	32	1916	772	24704	32	0.693095
bg	0	1.000000e-07	32	1919	773	24736	32	0.693095
bg	0	1.000000e-07	32	1921	774	24768	32	0.693095
bg	0	1.000000e-07	32	1924	775	24800	32	0.693095
bg	0	1.000000e-07	32	1926	776	24832	32	0.693095
bg	0	1.000000e-07	32	1929	777	24864	32	0.693095
bg	0	1.000000e-07	32	1931	778	24896	32	0.693095
bg	0	1.000000e-07	32	1934	779	24928	32	0.693095
bg	0	1.000000e-07	32	1936	780	24960	32	0.693095
bg	0	1.000000e-07	32	1939	781	24992	32	0.693095
bg	0	1.000000e-07	32	1941	782	25024	32	0.693095
bg	0	1.000000e-07	32	1944	783	25056	32	0.693094
bg	0	1.000000e-07	32	1946	784	25088	32	0.693094
bg	0	1.000000e-07	32	1948	785	25120	32	0.693094
bg	0	1.000000e-07	32	1951	786	25152	32	0.693094
bg	0	1.000000e-07	32	1953	787	25184	32	0.693094
bg	0	1.000000e-07	32	1956	788	25216	32	0.693094
bg	0	1.000000e-07	32	1958	789	25248	32	0.693094
bg	0	1.000000e-07	32	1961	790	25280	32	0.693094
bg	0	1.000000e-07	32	1963	791	25312	32	0.693094
bg	0	1.000000e-07	32	1966	792	25344	32	0.693094
bg	0	1.000000e-07	32	1968	793	25376	32	0.693094
bg	0	1.000000e-07	32	1971	794	25408	32	0.693094
bg	0	1.000000e-07	32	1973	795	25440	32	0.693094
bg	0	1.000000e-07	32	1976	796	25472	32	0.693094
bg	0	1.000000e-07	32	1978	797	25504	32	0.693094
bg	0	1.000000e-07	32	1981	798	25536	32	0.693094
bg	0	1.000000e-07	32	1983	799	25568	32	0.693093
bg	0	1.000000e-07	32	1985	800	25600	32	0.693093
bg	0	1.000000e-07	32	1988	801	25632	32	0.693093
bg	0	1.000000e-07	32	1990	802	25664	32	0.693093
bg	0	1.000000e-07	32	1993	803	25696	32	0.693093
bg	0	1.000000e-07	32	1995	804	25728	32	0.693093
bg	0	1.000000e-07	32	1998	805	25760	32	0.693093
bg	0	1.000000e-07	32	2001	806	25792	32	0.693093
bg	0	1.000000e-07	32	2004	807	25824	32	0.693093
bg	0	1.000000e-07	32	2006	808	25856	32	0.693093
bg	0	1.000000e-07	32	2009	809	25888	32	0.693093
bg	0	1.000000e-07	32	2011	810	25920	32	0.693093
bg	0	1.000000e-07	32	2014	811	25952	32	0.693093
bg	0	1.000000e-07	32	2016	812	25984	32	0.693093
bg	0	1.000000e-07	32	2019	813	26016	32	0.693093
bg	0	1.000000e-07	32	2021	814	26048	32	0.693092
bg	0	1.000000e-07	32	2024	815	26080	32	0.693092
bg	0	1.000000e-07	32	2026	816	26112	32	0.693092
bg	0	1.000000e-07	32	2029	817	26144	32	0.693092
bg	0	1.000000e-07	32	2031	818	26176	32	0.693092
bg	0	1.000000e-07	32	2034	819	26208	32	0.693092
bg	0	1.000000e-07	32	2036	820	26240	32	0.693092
bg	0	1.000000e-07	32	2039	821	26272	32	0.693092
bg	0	1.000000e-07	32	2041	822	26304	32	0.693092
bg	0	1.000000e-07	32	2044	823	26336	32	0.693092
bg	0	1.000000e-07	32	2046	824	26368	32	0.693092
bg	0	1.000000e-07	32	2049	825	26400	32	0.693092
bg	0	1.000000e-07	32	2051	826	26432	32	0.693092
bg	0	1.000000e-07	32	2054	827	26464	32	0.693092
bg	0	1.000000e-07	32	2056	828	26496	32	0.693091
bg	0	1.000000e-07	32	2059	829	26528	32	0.693091
bg	0	1.000000e-07	32	2061	830	26560	32	0.693091
bg	0	1.000000e-07	32	2064	831	26592	32	0.693091
bg	0	1.000000e-07	32	2066	832	26624	32	0.693091
bg	0	1.000000e-07	32	2069	833	26656	32	0.693091
bg	0	1.000000e-07	32	2071	834	26688	32	0.693091
bg	0	1.000000e-07	32	2074	835	26720	32	0.693091
bg	0	1.000000e-07	32	2076	836	26752	32	0.693091
bg	0	1.000000e-07	32	2079	837	26784	32	0.693091
bg	0	1.000000e-07	32	2081	838	26816	32	0.693091
bg	0	1.000000e-07	32	2084	839	26848	32	0.693091
bg	0	1.000000e-07	32	2086	840	26880	32	0.693091
bg	0	1.000000e-07	32	2089	841	26912	32	0.693091
bg	0	1.000000e-07	32	2091	842	26944	32	0.693090
bg	0	1.000000e-07	32	2094	843	26976	32	0.693090
bg	0	1.000000e-07	32	2096	844	27008	32	0.693090
bg	0	1.000000e-07	32	2099	845	27040	32	0.693090
bg	0	1.000000e-07	32	2101	846	27072	32	0.693090
bg	0	1.000000e-07	32	2104	847	27104	32	0.693090
bg	0	1.000000e-07	32	2106	848	27136	32	0.693090
bg	0	1.000000e-07	32	2109	849	27168	32	0.693090
bg	0	1.000000e-07	32	2111	850	27200	32	0.693090
bg	0	1.000000e-07	32	2114	851	27232	32	0.693090
bg	0	1.000000e-07	32	2116	852	27264	32	0.693090
bg	0	1.000000e-07	32	2119	853	27296	32	0.693090
bg	0	1.000000e-07	32	2121	854	27328	32	0.693090
bg	0	1.000000e-07	32	2124	855	27360	32	0.693090
bg	0	1.000000e-07	32	2126	856	27392	32	0.693089
bg	0	1.000000e-07	32	2129	857	27424	32	0.693089
bg	0	1.000000e-07	32	2131	858	27456	32	0.693089
bg	0	1.000000e-07	32	2134	859	27488	32	0.693089
bg	0	1.000000e-07	32	2136	860	27520	32	0.693089
bg	0	1.000000e-07	32	2139	861	27552	32	0.693089
bg	0	1.000000e-07	32	2141	862	27584	32	0.693089
bg	0	1.000000e-07	32	2144	863	27616	32	0.693089
bg	0	1.000000e-07	32	2146	864	27648	32	0.693089
bg	0	1.000000e-07	32	2149	865	27680	32	0.693089
bg	0	1.000000e-07	32	2151	866	27712	32	0.693089
bg	0	1.000000e-07	32	2154	867	27744	32	0.693089
bg	0	1.000000e-07	32	2156	868	27776	32	0.693089
bg	0	1.000000e-07	32	2159	869	27808	32	0.693088
bg	0	1.000000e-07	32	2161	870	27840	32	0.693088
bg	0	1.000000e-07	32	2164	871	27872	32	0.693088
bg	0	1.000000e-07	32	2166	872	27904	32	0.693088
bg	0	1.000000e-07	32	2169	873	27936	32	0.693088
bg	0	1.000000e-07	32	2171	874	27968	32	0.693088
bg	0	1.000000e-07	32	2174	875	28000	32	0.693088
bg	0	1.000000e-07	32	2176	876	28032	32	0.693088
bg	0	1.000000e-07	32	2179	877	28064	32	0.693088
bg	0	1.000000e-07	32	2181	878	28096	32	0.693088
bg	0	1.000000e-07	32	2184	879	28128	32	0.693088
bg	0	1.000000e-07	32	2186	880	28160	32	0.693088
bg	0	1.000000e-07	32	2189	881	28192	32	0.693088
bg	0	1.000000e-07	32	2191	882	28224	32	0.693088
bg	0	1.000000e-07	32	2194	883	28256	32	0.693087
bg	0	1.000000e-07	32	2196	884	28288	32	0.693087
bg	0	1.000000e-07	32	2199	885	28320	32	0.693087
bg	0	1.000000e-07	32	2201	886	28352	32	0.693087
bg	0	1.000000e-07	32	2204	887	28384	32	0.693087
bg	0	1.000000e-07	32	2206	888	28416	32	0.693087
bg	0	1.000000e-07	32	2209	889	28448	32	0.693087
bg	0	1.000000e-07	32	2211	890	28480	32	0.693087
bg	0	1.000000e-07	32	2214	891	28512	32	0.693087
bg	0	1.000000e-07	32	2216	892	28544	32	0.693087
bg	0	1.000000e-07	32	2219	893	28576	32	0.693087
bg	0	1.000000e-07	32	2221	894	28608	32	0.693087
bg	0	1.000000e-07	32	2224	895	28640	32	0.693087
bg	0	1.000000e-07	32	2226	896	28672	32	0.693087
bg	0	1.000000e-07	32	2229	897	28704	32	0.693086
bg	0	1.000000e-07	32	2231	898	28736	32	0.693086
bg	0	1.000000e-07	32	2234	899	28768	32	0.693086
bg	0	1.000000e-07	32	2236	900	28800	32	0.693086
bg	0	1.000000e-07	32	2239	901	28832	32	0.693086
bg	0	1.000000e-07	32	2241	902	28864	32	0.693086
bg	0	1.000000e-07	32	2244	903	28896	32	0.693086
bg	0	1.000000e-07	32	2246	904	28928	32	0.693086
bg	0	1.000000e-07	32	2249	905	28960	32	0.693086
bg	0	1.000000e-07	32	2251	906	28992	32	0.693086
bg	0	1.000000e-07	32	2254	907	29024	32	0.693086
bg	0	1.000000e-07	32	2256	908	29056	32	0.693086
bg	0	1.000000e-07	32	2259	909	29088	32	0.693086
bg	0	1.000000e-07	32	2261	910	29120	32	0.693086
bg	0	1.000000e-07	32	2264	911	29152	32	0.693085
bg	0	1.000000e-07	32	2266	912	29184	32	0.693085
bg	0	1.000000e-07	32	2269	913	29216	32	0.693085
bg	0	1.000000e-07	32	2271	914	29248	32	0.693085
bg	0	1.000000e-07	32	2274	915	29280	32	0.693085
bg	0	1.000000e-07	32	2276	916	29312	32	0.693085
bg	0	1.000000e-07	32	2279	917	29344	32	0.693085
bg	0	1.000000e-07	32	2281	918	29376	32	0.693085
bg	0	1.000000e-07	32	2284	919	29408	32	0.693085
bg	0	1.000000e-07	32	2286	920	29440	32	0.693085
bg	0	1.000000e-07	32	2289	921	29472	32	0.693085
bg	0	1.000000e-07	32	2291	922	29504	32	0.693085
bg	0	1.000000e-07	32	2294	923	29536	32	0.693085
bg	0	1.000000e-07	32	2296	924	29568	32	0.693085
bg	0	1.000000e-07	32	2299	925	29600	32	0.693084
bg	0	1.000000e-07	32	2301	926	29632	32	0.693084
bg	0	1.000000e-07	32	2304	927	29664	32	0.693084
bg	0	1.000000e-07	32	2306	928	29696	32	0.693084
bg	0	1.000000e-07	32	2309	929	29728	32	0.693084
bg	0	1.000000e-07	32	2311	930	29760	32	0.693084
bg	0	1.000000e-07	32	2314	931	29792	32	0.693084
bg	0	1.000000e-07	32	2316	932	29824	32	0.693084
bg	0	1.000000e-07	32	2319	933	29856	32	0.693084
bg	0	1.000000e-07	32	2321	934	29888	32	0.693084
bg	0	1.000000e-07	32	2324	935	29920	32	0.693084
bg	0	1.000000e-07	32	2326	936	29952	32	0.693084
bg	0	1.000000e-07	32	2329	937	29984	32	0.693084
bg	0	1.000000e-07	32	2331	938	30016	32	0.693084
bg	0	1.000000e-07	32	2334	939	30048	32	0.693083
bg	0	1.000000e-07	32	2336	940	30080	32	0.693083
bg	0	1.000000e-07	32	2339	941	30112	32	0.693083
bg	0	1.000000e-07	32	2342	942	30144	32	0.693083
bg	0	1.000000e-07	32	2344	943	30176	32	0.693083
bg	0	1.000000e-07	32	2347	944	30208	32	0.693083
bg	0	1.000000e-07	32	2349	945	30240	32	0.693083
bg	0	1.000000e-07	32	2352	946	30272	32	0.693083
bg	0	1.000000e-07	32	2354	947	30304	32	0.693083
bg	0	1.000000e-07	32	2357	948	30336	32	0.693083
bg	0	1.000000e-07	32	2359	949	30368	32	0.693083
bg	0	1.000000e-07	32	2362	950	30400	32	0.693083
bg	0	1.000000e-07	32	2364	951	30432	32	0.693083
bg	0	1.000000e-07	32	2367	952	30464	32	0.693083
bg	0	1.000000e-07	32	2369	953	30496	32	0.693082
bg	0	1.000000e-07	32	2372	954	30528	32	0.693082
bg	0	1.000000e-07	32	2374	955	30560	32	0.693082
bg	0	1.000000e-07	32	2377	956	30592	32	0.693082
bg	0	1.000000e-07	32	2379	957	30624	32	0.693082
bg	0	1.000000e-07	32	2382	958	30656	32	0.693082
bg	0	1.000000e-07	32	2384	959	30688	32	0.693082
bg	0	1.000000e-07	32	2387	960	30720	32	0.693082
bg	0	1.000000e-07	32	2389	961	30752	32	0.693082
bg	0	1.000000e-07	32	2392	962	30784	32	0.693082
bg	0	1.000000e-07	32	2394	963	30816	32	0.693082
bg	0	1.000000e-07	32	2397	964	30848	32	0.693082
bg	0	1.000000e-07	32	2399	965	30880	32	0.693082
bg	0	1.000000e-07	32	2402	966	30912	32	0.693082
bg	0	1.000000e-07	32	2404	967	30944	32	0.693081
bg	0	1.000000e-07	32	2407	968	30976	32	0.693081
bg	0	1.000000e-07	32	2409	969	31008	32	0.693081
bg	0	1.000000e-07	32	2412	970	31040	32	0.693081
bg	0	1.000000e-07	32	2414	971	31072	32	0.693081
bg	0	1.000000e-07	32	2417	972	31104	32	0.693081
bg	0	1.000000e-07	32	2419	973	31136	32	0.693081
bg	0	1.000000e-07	32	2422	974	31168	32	0.693081
bg	0	1.000000e-07	32	2424	975	31200	32	0.693081
bg	0	1.000000e-07	32	2427	976	31232	32	0.693081
bg	0	1.000000e-07	32	2429	977	31264	32	0.693081
bg	0	1.000000e-07	32	2432	978	31296	32	0.693081
bg	0	1.000000e-07	32	2434	979	31328	32	0.693081
bg	0	1.000000e-07	32	2437	980	31360	32	0.693081
bg	0	1.000000e-07	32	2439	981	31392	32	0.693080
bg	0	1.000000e-07	32	2442	982	31424	32	0.693080
bg	0	1.000000e-07	32	2444	983	31456	32	0.693080
bg	0	1.000000e-07	32	2447	984	31488	32	0.693080
bg	0	1.000000e-07	32	2449	985	31520	32	0.693080
bg	0	1.000000e-07	32	2452	986	31552	32	0.693080
bg	0	1.000000e-07	32	2454	987	31584	32	0.693080
bg	0	1.000000e-07	32	2457	988	31616	32	0.693080
bg	0	1.000000e-07	32	2459	989	31648	32	0.693080
bg	0	1.000000e-07	32	2462	990	31680	32	0.693080
bg	0	1.000000e-07	32	2464	991	31712	32	0.693080
bg	0	1.000000e-07	32	2467	992	31744	32	0.693080
bg	0	1.000000e-07	32	2469	993	31776	32	0.693080
bg	0	1.000000e-07	32	2472	994	31808	32	0.693079
bg	0	1.000000e-07	32	2474	995	31840	32	0.693079
bg	0	1.000000e-07	32	2477	996	31872	32	0.693079
bg	0	1.000000e-07	32	2479	997	31904	32	0.693079
bg	0	1.000000e-07	32	2482	998	31936	32	0.693079
bg	0	1.000000e-07	32	2484	999	31968	32	0.693079
bg	0	1.000000e-07	32	2487	1000	32000	32	0.693079
bg	0	1.000000e-07	32	2489	1001	32032	32	0.693079
bg	0	1.000000e-07	32	2492	1002	32064	32	0.693079
bg	0	1.000000e-07	32	2494	1003	32096	32	0.693079
bg	0	1.000000e-07	32	2497	1004	32128	32	0.693079
bg	0	1.000000e-07	32	2499	1005	32160	32	0.693079
bg	0	1.000000e-07	32	2502	1006	32192	32	0.693079
bg	0	1.000000e-07	32	2504	1007	32224	32	0.693079
bg	0	1.000000e-07	32	2507	1008	32256	32	0.693078
bg	0	1.000000e-07	32	2509	1009	32288	32	0.693078
bg	0	1.000000e-07	32	2512	1010	32320	32	0.693078
bg	0	1.000000e-07	32	2514	1011	32352	32	0.693078
bg	0	1.000000e-07	32	2517	1012	32384	32	0.693078
bg	0	1.000000e-07	32	2519	1013	32416	32	0.693078
bg	0	1.000000e-07	32	2522	1014	32448	32	0.693078
bg	0	1.000000e-07	32	2524	1015	32480	32	0.693078
bg	0	1.000000e-07	32	2527	1016	32512	32	0.693078
bg	0	1.000000e-07	32	2529	1017	32544	32	0.693078
bg	0	1.000000e-07	32	2532	1018	32576	32	0.693078
bg	0	1.000000e-07	32	2534	1019	32608	32	0.693078
bg	0	1.000000e-07	32	2537	1020	32640	32	0.693078
bg	0	1.000000e-07	32	2539	1021	32672	32	0.693078
bg	0	1.000000e-07	32	2542	1022	32704	32	0.693077
bg	0	1.000000e-07	32	2544	1023	32736	32	0.693077
bg	0	1.000000e-07	32	2547	1024	32768	32	0.693077
bg	0	1.000000e-07	32	2549	1025	32800	32	0.693077
bg	0	1.000000e-07	32	2552	1026	32832	32	0.693077
bg	0	1.000000e-07	32	2554	1027	32864	32	0.693077
bg	0	1.000000e-07	32	2557	1028	32896	32	0.693077
bg	0	1.000000e-07	32	2559	1029	32928	32	0.693077
bg	0	1.000000e-07	32	2562	1030	32960	32	0.693077
bg	0	1.000000e-07	32	2564	1031	32992	32	0.693077
bg	0	1.000000e-07	32	2567	1032	33024	32	0.693077
bg	0	1.000000e-07	32	2569	1033	33056	32	0.693077
bg	0	1.000000e-07	32	2572	1034	33088	32	0.693077
bg	0	1.000000e-07	32	2574	1035	33120	32	0.693077
bg	0	1.000000e-07	32	2577	1036	33152	32	0.693076
bg	0	1.000000e-07	32	2579	1037	33184	32	0.693076
bg	0	1.000000e-07	32	2582	1038	33216	32	0.693076
bg	0	1.000000e-07	32	2584	1039	33248	32	0.693076
bg	0	1.000000e-07	32	2587	1040	33280	32	0.693076
bg	0	1.000000e-07	32	2589	1041	33312	32	0.693076
bg	0	1.000000e-07	32	2592	1042	33344	32	0.693076
bg	0	1.000000e-07	32	2594	1043	33376	32	0.693076
bg	0	1.000000e-07	32	2597	1044	33408	32	0.693076
bg	0	1.000000e-07	32	2599	1045	33440	32	0.693076
bg	0	1.000000e-07	32	2602	1046	33472	32	0.693076
bg	0	1.000000e-07	32	2604	1047	33504	32	0.693076
bg	0	1.000000e-07	32	2607	1048	33536	32	0.693076
bg	0	1.000000e-07	32	2609	1049	33568	32	0.693076
bg	0	1.000000e-07	32	2612	1050	33600	32	0.693075
bg	0	1.000000e-07	32	2614	1051	33632	32	0.693075
bg	0	1.000000e-07	32	2617	1052	33664	32	0.693075
bg	0	1.000000e-07	32	2619	1053	33696	32	0.693075
bg	0	1.000000e-07	32	2622	1054	33728	32	0.693075
bg	0	1.000000e-07	32	2624	1055	33760	32	0.693075
bg	0	1.000000e-07	32	2627	1056	33792	32	0.693075
bg	0	1.000000e-07	32	2629	1057	33824	32	0.693075
bg	0	1.000000e-07	32	2632	1058	33856	32	0.693075
bg	0	1.000000e-07	32	2635	1059	33888	32	0.693075
bg	0	1.000000e-07	32	2637	1060	33920	32	0.693075
bg	0	1.000000e-07	32	2640	1061	33952	32	0.693075
bg	0	1.000000e-07	32	2642	1062	33984	32	0.693075
bg	0	1.000000e-07	32	2645	1063	34016	32	0.693075
bg	0	1.000000e-07	32	2647	1064	34048	32	0.693074
bg	0	1.000000e-07	32	2650	1065	34080	32	0.693074
bg	0	1.000000e-07	32	2652	1066	34112	32	0.693074
bg	0	1.000000e-07	32	2655	1067	34144	32	0.693074
bg	0	1.000000e-07	32	2657	1068	34176	32	0.693074
bg	0	1.000000e-07	32	2660	1069	34208	32	0.693074
bg	0	1.000000e-07	32	2662	1070	34240	32	0.693074
bg	0	1.000000e-07	32	2665	1071	34272	32	0.693074
bg	0	1.000000e-07	32	2667	1072	34304	32	0.693074
bg	0	1.000000e-07	32	2670	1073	34336	32	0.693074
bg	0	1.000000e-07	32	2672	1074	34368	32	0.693074
bg	0	1.000000e-07	32	2675	1075	34400	32	0.693074
bg	0	1.000000e-07	32	2677	1076	34432	32	0.693074
bg	0	1.000000e-07	32	2680	1077	34464	32	0.693074
bg	0	1.000000e-07	32	2682	1078	34496	32	0.693073
bg	0	1.000000e-07	32	2685	1079	34528	32	0.693073
bg	0	1.000000e-07	32	2687	1080	34560	32	0.693073
bg	0	1.000000e-07	32	2690	1081	34592	32	0.693073
bg	0	1.000000e-07	32	2692	1082	34624	32	0.693073
bg	0	1.000000e-07	32	2695	1083	34656	32	0.693073
bg	0	1.000000e-07	32	2697	1084	34688	32	0.693073
bg	0	1.000000e-07	32	2700	1085	34720	32	0.693073
bg	0	1.000000e-07	32	2702	1086	34752	32	0.693073
bg	0	1.000000e-07	32	2705	1087	34784	32	0.693073
bg	0	1.000000e-07	32	2707	1088	34816	32	0.693073
bg	0	1.000000e-07	32	2710	1089	34848	32	0.693073
bg	0	1.000000e-07	32	2712	1090	34880	32	0.693073
bg	0	1.000000e-07	32	2715	1091	34912	32	0.693073
bg	0	1.000000e-07	32	2717	1092	34944	32	0.693072
bg	0	1.000000e-07	32	2720	1093	34976	32	0.693072
bg	0	1.000000e-07	32	2722	1094	35008	32	0.693072
bg	0	1.000000e-07	32	2725	1095	35040	32	0.693072
bg	0	1.000000e-07	32	2727	1096	35072	32	0.693072
bg	0	1.000000e-07	32	2730	1097	35104	32	0.693072
bg	0	1.000000e-07	32	2732	1098	35136	32	0.693072
bg	0	1.000000e-07	32	2735	1099	35168	32	0.693072
bg	0	1.000000e-07	32	2737	1100	35200	32	0.693072
bg	0	1.000000e-07	32	2740	1101	35232	32	0.693072
bg	0	1.000000e-07	32	2742	1102	35264	32	0.693072
bg	0	1.000000e-07	32	2745	1103	35296	32	0.693072
bg	0	1.000000e-07	32	2747	1104	35328	32	0.693072
bg	0	1.000000e-07	32	2750	1105	35360	32	0.693071
bg	0	1.000000e-07	32	2752	1106	35392	32	0.693071
bg	0	1.000000e-07	32	2755	1107	35424	32	0.693071
bg	0	1.000000e-07	32	2757	1108	35456	32	0.693071
bg	0	1.000000e-07	32	2760	1109	35488	32	0.693071
bg	0	1.000000e-07	32	2762	1110	35520	32	0.693071
bg	0	1.000000e-07	32	2765	1111	35552	32	0.693071
bg	0	1.000000e-07	32	2767	1112	35584	32	0.693071
bg	0	1.000000e-07	32	2770	1113	35616	32	0.693071
bg	0	1.000000e-07	32	2772	1114	35648	32	0.693071
bg	0	1.000000e-07	32	2775	1115	35680	32	0.693071
bg	0	1.000000e-07	32	2777	1116	35712	32	0.693071
bg	0	1.000000e-07	32	2780	1117	35744	32	0.693071
bg	0	1.000000e-07	32	2782	1118	35776	32	0.693071
bg	0	1.000000e-07	32	2785	1119	35808	32	0.693070
bg	0	1.000000e-07	32	2787	1120	35840	32	0.693070
bg	0	1.000000e-07	32	2790	1121	35872	32	0.693070
bg	0	1.000000e-07	32	2792	1122	35904	32	0.693070
bg	0	1.000000e-07	32	2795	1123	35936	32	0.693070
bg	0	1.000000e-07	32	2797	1124	35968	32	0.693070
bg	0	1.000000e-07	32	2800	1125	36000	32	0.693070
bg	0	1.000000e-07	32	2802	1126	36032	32	0.693070
bg	0	1.000000e-07	32	2805	1127	36064	32	0.693070
bg	0	1.000000e-07	32	2807	1128	36096	32	0.693070
bg	0	1.000000e-07	32	2810	1129	36128	32	0.693070
bg	0	1.000000e-07	32	2812	1130	36160	32	0.693070
bg	0	1.000000e-07	32	2815	1131	36192	32	0.693070
bg	0	1.000000e-07	32	2817	1132	36224	32	0.693070
bg	0	1.000000e-07	32	2820	1133	36256	32	0.693069
bg	0	1.000000e-07	32	2822	1134	36288	32	0.693069
bg	0	1.000000e-07	32	2825	1135	36320	32	0.693069
bg	0	1.000000e-07	32	2827	1136	36352	32	0.693069
bg	0	1.000000e-07	32	2830	1137	36384	32	0.693069
bg	0	1.000000e-07	32	2832	1138	36416	32	0.693069
bg	0	1.000000e-07	32	2835	1139	36448	32	0.693069
bg	0	1.000000e-07	32	2837	1140	36480	32	0.693069
bg	0	1.000000e-07	32	2840	1141	36512	32	0.693069
bg	0	1.000000e-07	32	2842	1142	36544	32	0.693069
bg	0	1.000000e-07	32	2845	1143	36576	32	0.693069
bg	0	1.000000e-07	32	2847	1144	36608	32	0.693069
bg	0	1.000000e-07	32	2850	1145	36640	32	0.693069
bg	0	1.000000e-07	32	2852	1146	36672	32	0.693069
bg	0	1.000000e-07	32	2855	1147	36704	32	0.693068
bg	0	1.000000e-07	32	2857	1148	36736	32	0.693068
bg	0	1.000000e-07	32	2860	1149	36768	32	0.693068
bg	0	1.000000e-07	32	2862	1150	36800	32	0.693068
bg	0	1.000000e-07	32	2865	1151	36832	32	0.693068
bg	0	1.000000e-07	32	2867	1152	36864	32	0.693068
bg	0	1.000000e-07	32	2870	1153	36896	32	0.693068
bg	0	1.000000e-07	32	2872	1154	36928	32	0.693068
bg	0	1.000000e-07	32	2875	1155	36960	32	0.693068
bg	0	1.000000e-07	32	2877	1156	36992	32	0.693068
bg	0	1.000000e-07	32	2880	1157	37024	32	0.693068
bg	0	1.000000e-07	32	2882	1158	37056	32	0.693068
bg	0	1.000000e-07	32	2885	1159	37088	32	0.693068
bg	0	1.000000e-07	32	2887	1160	37120	32	0.693068
bg	0	1.000000e-07	32	2890	1161	37152	32	0.693067
bg	0	1.000000e-07	32	2892	1162	37184	32	0.693067
bg	0	1.000000e-07	32	2895	1163	37216	32	0.693067
bg	0	1.000000e-07	32	2898	1164	37248	32	0.693067
bg	0	1.000000e-07	32	2900	1165	37280	32	0.693067
bg	0	1.000000e-07	32	2903	1166	37312	32	0.693067
bg	0	1.000000e-07	32	2905	1167	37344	32	0.693067
bg	0	1.000000e-07	32	2908	1168	37376	32	0.693067
bg	0	1.000000e-07	32	2910	1169	37408	32	0.693067
bg	0	1.000000e-07	32	2913	1170	37440	32	0.693067
bg	0	1.000000e-07	32	2915	1171	37472	32	0.693067
bg	0	1.000000e-07	32	2918	1172	37504	32	0.693067
bg	0	1.000000e-07	32	2920	1173	37536	32	0.693067
bg	0	1.000000e-07	32	2923	1174	37568	32	0.693067
bg	0	1.000000e-07	32	2925	1175	37600	32	0.693066
bg	0	1.000000e-07	32	2928	1176	37632	32	0.693066
bg	0	1.000000e-07	32	2930	1177	37664	32	0.693066
bg	0	1.000000e-07	32	2933	1178	37696	32	0.693066
bg	0	1.000000e-07	32	2935	1179	37728	32	0.693066
bg	0	1.000000e-07	32	2938	1180	37760	32	0.693066
bg	0	1.000000e-07	32	2940	1181	37792	32	0.693066
bg	0	1.000000e-07	32	2943	1182	37824	32	0.693066
bg	0	1.000000e-07	32	2945	1183	37856	32	0.693066
bg	0	1.000000e-07	32	2948	1184	37888	32	0.693066
bg	0	1.000000e-07	32	2950	1185	37920	32	0.693066
bg	0	1.000000e-07	32	2953	1186	37952	32	0.693066
bg	0	1.000000e-07	32	2955	1187	37984	32	0.693066
bg	0	1.000000e-07	32	2958	1188	38016	32	0.693066
bg	0	1.000000e-07	32	2960	1189	38048	32	0.693065
bg	0	1.000000e-07	32	2963	1190	38080	32	0.693065
bg	0	1.000000e-07	32	2965	1191	38112	32	0.693065
bg	0	1.000000e-07	32	2968	1192	38144	32	0.693065
bg	0	1.000000e-07	32	2970	1193	38176	32	0.693065
bg	0	1.000000e-07	32	2973	1194	38208	32	0.693065
bg	0	1.000000e-07	32	2975	1195	38240	32	0.693065
bg	0	1.000000e-07	32	2978	1196	38272	32	0.693065
bg	0	1.000000e-07	32	2980	1197	38304	32	0.693065
bg	0	1.000000e-07	32	2983	1198	38336	32	0.693065
bg	0	1.000000e-07	32	2985	1199	38368	32	0.693065
bg	0	1.000000e-07	32	2988	1200	38400	32	0.693065
bg	0	1.000000e-07	32	2990	1201	38432	32	0.693065
bg	0	1.000000e-07	32	2993	1202	38464	32	0.693065
bg	0	1.000000e-07	32	2995	1203	38496	32	0.693064
bg	0	1.000000e-07	32	2998	1204	38528	32	0.693064
bg	0	1.000000e-07	32	3000	1205	38560	32	0.693064
bg	0	1.000000e-07	32	3003	1206	38592	32	0.693064
bg	0	1.000000e-07	32	3005	1207	38624	32	0.693064
bg	0	1.000000e-07	32	3008	1208	38656	32	0.693064
bg	0	1.000000e-07	32	3010	1209	38688	32	0.693064
bg	0	1.000000e-07	32	3013	1210	38720	32	0.693064
bg	0	1.000000e-07	32	3015	1211	38752	32	0.693064
bg	0	1.000000e-07	32	3018	1212	38784	32	0.693064
bg	0	1.000000e-07	32	3020	1213	38816	32	0.693064
bg	0	1.000000e-07	32	3023	1214	38848	32	0.693064
bg	0	1.000000e-07	32	3025	1215	38880	32	0.693064
bg	0	1.000000e-07	32	3028	1216	38912	32	0.693064
bg	0	1.000000e-07	32	3030	1217	38944	32	0.693063
bg	0	1.000000e-07	32	3033	1218	38976	32	0.693063
bg	0	1.000000e-07	32	3035	1219	39008	32	0.693063
bg	0	1.000000e-07	32	3038	1220	39040	32	0.693063
bg	0	1.000000e-07	32	3040	1221	39072	32	0.693063
bg	0	1.000000e-07	32	3043	1222	39104	32	0.693063
bg	0	1.000000e-07	32	3045	1223	39136	32	0.693063
bg	0	1.000000e-07	32	3048	1224	39168	32	0.693063
bg	0	1.000000e-07	32	3050	1225	39200	32	0.693063
bg	0	1.000000e-07	32	3053	1226	39232	32	0.693063
bg	0	1.000000e-07	32	3055	1227	39264	32	0.693063
bg	0	1.000000e-07	32	3058	1228	39296	32	0.693063
bg	0	1.000000e-07	32	3060	1229	39328	32	0.693063
bg	0	1.000000e-07	32	3063	1230	39360	32	0.693063
bg	0	1.000000e-07	32	3065	1231	39392	32	0.693062
bg	0	1.000000e-07	32	3068	1232	39424	32	0.693062
bg	0	1.000000e-07	32	3070	1233	39456	32	0.693062
bg	0	1.000000e-07	32	3073	1234	39488	32	0.693062
bg	0	1.000000e-07	32	3075	1235	39520	32	0.693062
bg	0	1.000000e-07	32	3078	1236	39552	32	0.693062
bg	0	1.000000e-07	32	3080	1237	39584	32	0.693062
bg	0	1.000000e-07	32	3083	1238	39616	32	0.693062
bg	0	1.000000e-07	32	3085	1239	39648	32	0.693062
bg	0	1.000000e-07	32	3088	1240	39680	32	0.693062
bg	0	1.000000e-07	32	3090	1241	39712	32	0.693062
bg	0	1.000000e-07	32	3093	1242	39744	32	0.693062
bg	0	1.000000e-07	32	3095	1243	39776	32	0.693062
bg	0	1.000000e-07	32	3098	1244	39808	32	0.693062
bg	0	1.000000e-07	32	3100	1245	39840	32	0.693061
bg	0	1.000000e-07	32	3103	1246	39872	32	0.693061
bg	0	1.000000e-07	32	3105	1247	39904	32	0.693061
bg	0	1.000000e-07	32	3108	1248	39936	32	0.693061
bg	0	1.000000e-07	32	3110	1249	39968	32	0.693061
bg	0	1.000000e-07	32	3113	1250	40000	32	0.693061
bg	0	1.000000e-07	32	3115	1251	40032	32	0.693061
bg	0	1.000000e-07	32	3118	1252	40064	32	0.693061
bg	0	1.000000e-07	32	3120	1253	40096	32	0.693061
bg	0	1.000000e-07	32	3123	1254	40128	32	0.693061
bg	0	1.000000e-07	32	3125	1255	40160	32	0.693061
bg	0	1.000000e-07	32	3128	1256	40192	32	0.693061
bg	0	1.000000e-07	32	3130	1257	40224	32	0.693061
bg	0	1.000000e-07	32	3133	1258	40256	32	0.693061
bg	0	1.000000e-07	32	3136	1259	40288	32	0.693060
bg	0	1.000000e-07	32	3138	1260	40320	32	0.693060
bg	0	1.000000e-07	32	3141	1261	40352	32	0.693060
bg	0	1.000000e-07	32	3143	1262	40384	32	0.693060
bg	0	1.000000e-07	32	3146	1263	40416	32	0.693060
bg	0	1.000000e-07	32	3148	1264	40448	32	0.693060
bg	0	1.000000e-07	32	3151	1265	40480	32	0.693060
bg	0	1.000000e-07	32	3153	1266	40512	32	0.693060
bg	0	1.000000e-07	32	3156	1267	40544	32	0.693060
bg	0	1.000000e-07	32	3158	1268	40576	32	0.693060
bg	0	1.000000e-07	32	3161	1269	40608	32	0.693060
bg	0	1.000000e-07	32	3163	1270	40640	32	0.693060
bg	0	1.000000e-07	32	3166	1271	40672	32	0.693060
bg	0	1.000000e-07	32	3168	1272	40704	32	0.693059
bg	0	1.000000e-07	32	3171	1273	40736	32	0.693059
bg	0	1.000000e-07	32	3173	1274	40768	32	0.693059
bg	0	1.000000e-07	32	3176	1275	40800	32	0.693059
bg	0	1.000000e-07	32	3178	1276	40832	32	0.693059
bg	0	1.000000e-07	32	3181	1277	40864	32	0.693059
bg	0	1.000000e-07	32	3183	1278	40896	32	0.693059
bg	0	1.000000e-07	32	3186	1279	40928	32	0.693059
bg	0	1.000000e-07	32	3188	1280	40960	32	0.693059
bg	0	1.000000e-07	32	3191	1281	40992	32	0.693059
bg	0	1.000000e-07	32	3193	1282	41024	32	0.693059
bg	0	1.000000e-07	32	3196	1283	41056	32	0.693059
bg	0	1.000000e-07	32	3198	1284	41088	32	0.693059
bg	0	1.000000e-07	32	3201	1285	41120	32	0.693059
bg	0	1.000000e-07	32	3203	1286	41152	32	0.693058
bg	0	1.000000e-07	32	3206	1287	41184	32	0.693058
bg	0	1.000000e-07	32	3208	1288	41216	32	0.693058
bg	0	1.000000e-07	32	3211	1289	41248	32	0.693058
bg	0	1.000000e-07	32	3213	1290	41280	32	0.693058
bg	0	1.000000e-07	32	3216	1291	41312	32	0.693058
bg	0	1.000000e-07	32	3218	1292	41344	32	0.693058
bg	0	1.000000e-07	32	3221	1293	41376	32	0.693058
bg	0	1.000000e-07	32	3223	1294	41408	32	0.693058
bg	0	1.000000e-07	32	3226	1295	41440	32	0.693058
bg	0	1.000000e-07	32	3228	1296	41472	32	0.693058
bg	0	1.000000e-07	32	3231	1297	41504	32	0.693058
bg	0	1.000000e-07	32	3233	1298	41536	32	0.693058
bg	0	1.000000e-07	32	3236	1299	41568	32	0.693058
bg	0	1.000000e-07	32	3238	1300	41600	32	0.693057
bg	0	1.000000e-07	32	3241	1301	41632	32	0.693057
bg	0	1.000000e-07	32	3243	1302	41664	32	0.693057
bg	0	1.000000e-07	32	3246	1303	41696	32	0.693057
bg	0	1.000000e-07	32	3248	1304	41728	32	0.693057
bg	0	1.000000e-07	32	3251	1305	41760	32	0.693057
bg	0	1.000000e-07	32	3253	1306	41792	32	0.693057
bg	0	1.000000e-07	32	3256	1307	41824	32	0.693057
bg	0	1.000000e-07	32	3258	1308	41856	32	0.693057
bg	0	1.000000e-07	32	3261	1309	41888	32	0.693057
bg	0	1.000000e-07	32	3263	1310	41920	32	0.693057
bg	0	1.000000e-07	32	3266	1311	41952	32	0.693057
bg	0	1.000000e-07	32	3268	1312	41984	32	0.693057
bg	0	1.000000e-07	32	3271	1313	42016	32	0.693057
bg	0	1.000000e-07	32	3273	1314	42048	32	0.693056
bg	0	1.000000e-07	32	3276	1315	42080	32	0.693056
bg	0	1.000000e-07	32	3278	1316	42112	32	0.693056
bg	0	1.000000e-07	32	3281	1317	42144	32	0.693056
bg	0	1.000000e-07	32	3283	1318	42176	32	0.693056
bg	0	1.000000e-07	32	3286	1319	42208	32	0.693056
bg	0	1.000000e-07	32	3288	1320	42240	32	0.693056
bg	0	1.000000e-07	32	3291	1321	42272	32	0.693056
bg	0	1.000000e-07	32	3293	1322	42304	32	0.693056
bg	0	1.000000e-07	32	3296	1323	42336	32	0.693056
bg	0	1.000000e-07	32	3298	1324	42368	32	0.693056
bg	0	1.000000e-07	32	3301	1325	42400	32	0.693056
bg	0	1.000000e-07	32	3303	1326	42432	32	0.693056
bg	0	1.000000e-07	32	3306	1327	42464	32	0.693056
bg	0	1.000000e-07	32	3308	1328	42496	32	0.693055
bg	0	1.000000e-07	32	3311	1329	42528	32	0.693055
bg	0	1.000000e-07	32	3314	1330	42560	32	0.693055
bg	0	1.000000e-07	32	3316	1331	42592	32	0.693055
bg	0	1.000000e-07	32	3319	1332	42624	32	0.693055
bg	0	1.000000e-07	32	3321	1333	42656	32	0.693055
bg	0	1.000000e-07	32	3324	1334	42688	32	0.693055
bg	0	1.000000e-07	32	3326	1335	42720	32	0.693055
bg	0	1.000000e-07	32	3329	1336	42752	32	0.693055
bg	0	1.000000e-07	32	3331	1337	42784	32	0.693055
bg	0	1.000000e-07	32	3334	1338	42816	32	0.693055
bg	0	1.000000e-07	32	3336	1339	42848	32	0.693055
bg	0	1.000000e-07	32	3339	1340	42880	32	0.693055
bg	0	1.000000e-07	32	3341	1341	42912	32	0.693055
bg	0	1.000000e-07	32	3344	1342	42944	32	0.693054
bg	0	1.000000e-07	32	3346	1343	42976	32	0.693054
bg	0	1.000000e-07	32	3349	1344	43008	32	0.693054
bg	0	1.000000e-07	32	3351	1345	43040	32	0.693054
bg	0	1.000000e-07	32	3354	1346	43072	32	0.693054
bg	0	1.000000e-07	32	3356	1347	43104	32	0.693054
bg	0	1.000000e-07	32	3359	1348	43136	32	0.693054
bg	0	1.000000e-07	32	3361	1349	43168	32	0.693054
bg	0	1.000000e-07	32	3364	1350	43200	32	0.693054
bg	0	1.000000e-07	32	3366	1351	43232	32	0.693054
bg	0	1.000000e-07	32	3369	1352	43264	32	0.693054
bg	0	1.000000e-07	32	3371	1353	43296	32	0.693054
bg	0	1.000000e-07	32	3374	1354	43328	32	0.693054
bg	0	1.000000e-07	32	3376	1355	43360	32	0.693054
bg	0	1.000000e-07	32	3379	1356	43392	32	0.693053
bg	0	1.000000e-07	32	3381	1357	43424	32	0.693053
bg	0	1.000000e-07	32	3384	1358	43456	32	0.693053
bg	0	1.000000e-07	32	3386	1359	43488	32	0.693053
bg	0	1.000000e-07	32	3389	1360	43520	32	0.693053
bg	0	1.000000e-07	32	3391	1361	43552	32	0.693053
bg	0	1.000000e-07	32	3394	1362	43584	32	0.693053
bg	0	1.000000e-07	32	3396	1363	43616	32	0.693053
bg	0	1.000000e-07	32	3399	1364	43648	32	0.693053
bg	0	1.000000e-07	32	3401	1365	43680	32	0.693053
bg	0	1.000000e-07	32	3404	1366	43712	32	0.693053
bg	0	1.000000e-07	32	3406	1367	43744	32	0.693053
bg	0	1.000000e-07	32	3409	1368	43776	32	0.693053
bg	0	1.000000e-07	32	3411	1369	43808	32	0.693053
bg	0	1.000000e-07	32	3414	1370	43840	32	0.693052
bg	0	1.000000e-07	32	3416	1371	43872	32	0.693052
bg	0	1.000000e-07	32	3419	1372	43904	32	0.693052
bg	0	1.000000e-07	32	3421	1373	43936	32	0.693052
bg	0	1.000000e-07	32	3424	1374	43968	32	0.693052
bg	0	1.000000e-07	32	3426	1375	44000	32	0.693052
bg	0	1.000000e-07	32	3429	1376	44032	32	0.693052
bg	0	1.000000e-07	32	3431	1377	44064	32	0.693052
bg	0	1.000000e-07	32	3434	1378	44096	32	0.693052
bg	0	1.000000e-07	32	3436	1379	44128	32	0.693052
bg	0	1.000000e-07	32	3439	1380	44160	32	0.693052
bg	0	1.000000e-07	32	3441	1381	44192	32	0.693052
bg	0	1.000000e-07	32	3444	1382	44224	32	0.693052
bg	0	1.000000e-07	32	3446	1383	44256	32	0.693052
bg	0	1.000000e-07	32	3449	1384	44288	32	0.693051
bg	0	1.000000e-07	32	3452	1385	44320	32	0.693051
bg	0	1.000000e-07	32	3454	1386	44352	32	0.693051
bg	0	1.000000e-07	32	3457	1387	44384	32	0.693051
bg	0	1.000000e-07	32	3459	1388	44416	32	0.693051
bg	0	1.000000e-07	32	3462	1389	44448	32	0.693051
bg	0	1.000000e-07	32	3464	1390	44480	32	0.693051
bg	0	1.000000e-07	32	3467	1391	44512	32	0.693051
bg	0	1.000000e-07	32	3469	1392	44544	32	0.693051
bg	0	1.000000e-07	32	3472	1393	44576	32	0.693051
bg	0	1.000000e-07	32	3474	1394	44608	32	0.693051
bg	0	1.000000e-07	32	3477	1395	44640	32	0.693051
bg	0	1.000000e-07	32	3479	1396	44672	32	0.693051
bg	0	1.000000e-07	32	3482	1397	44704	32	0.693051
bg	0	1.000000e-07	32	3484	1398	44736	32	0.693050
bg	0	1.000000e-07	32	3487	1399	44768	32	0.693050
bg	0	1.000000e-07	32	3489	1400	44800	32	0.693050
bg	0	1.000000e-07	32	3492	1401	44832	32	0.693050
bg	0	1.000000e-07	32	3494	1402	44864	32	0.693050
bg	0	1.000000e-07	32	3497	1403	44896	32	0.693050
bg	0	1.000000e-07	32	3499	1404	44928	32	0.693050
bg	0	1.000000e-07	32	3502	1405	44960	32	0.693050
bg	0	1.000000e-07	32	3504	1406	44992	32	0.693050
bg	0	1.000000e-07	32	3507	1407	45024	32	0.693050
bg	0	1.000000e-07	32	3509	1408	45056	32	0.693050
bg	0	1.000000e-07	32	3512	1409	45088	32	0.693050
bg	0	1.000000e-07	32	3514	1410	45120	32	0.693050
bg	0	1.000000e-07	32	3517	1411	45152	32	0.693050
bg	0	1.000000e-07	32	3519	1412	45184	32	0.693049
bg	0	1.000000e-07	32	3522	1413	45216	32	0.693049
bg	0	1.000000e-07	32	3524	1414	45248	32	0.693049
bg	0	1.000000e-07	32	3527	1415	45280	32	0.693049
bg	0	1.000000e-07	32	3529	1416	45312	32	0.693049
bg	0	1.000000e-07	32	3532	1417	45344	32	0.693049
bg	0	1.000000e-07	32	3534	1418	45376	32	0.693049
bg	0	1.000000e-07	32	3537	1419	45408	32	0.693049
bg	0	1.000000e-07	32	3539	1420	45440	32	0.693049
bg	0	1.000000e-07	32	3542	1421	45472	32	0.693049
bg	0	1.000000e-07	32	3544	1422	45504	32	0.693049
bg	0	1.000000e-07	32	3547	1423	45536	32	0.693049
bg	0	1.000000e-07	32	3549	1424	45568	32	0.693049
bg	0	1.000000e-07	32	3552	1425	45600	32	0.693048
bg	0	1.000000e-07	32	3554	1426	45632	32	0.693048
bg	0	1.000000e-07	32	3557	1427	45664	32	0.693048
bg	0	1.000000e-07	32	3559	1428	45696	32	0.693048
bg	0	1.000000e-07	32	3562	1429	45728	32	0.693048
bg	0	1.000000e-07	32	3564	1430	45760	32	0.693048
bg	0	1.000000e-07	32	3567	1431	45792	32	0.693048
bg	0	1.000000e-07	32	3569	1432	45824	32	0.693048
bg	0	1.000000e-07	32	3572	1433	45856	32	0.693048
bg	0	1.000000e-07	32	3574	1434	45888	32	0.693048
bg	0	1.000000e-07	32	3577	1435	45920	32	0.693048
bg	0	1.000000e-07	32	3579	1436	45952	32	0.693048
bg	0	1.000000e-07	32	3582	1437	45984	32	0.693048
bg	0	1.000000e-07	32	3584	1438	46016	32	0.693048
bg	0	1.000000e-07	32	3587	1439	46048	32	0.693047
bg	0	1.000000e-07	32	3589	1440	46080	32	0.693047
bg	0	1.000000e-07	32	3592	1441	46112	32	0.693047
bg	0	1.000000e-07	32	3594	1442	46144	32	0.693047
bg	0	1.000000e-07	32	3597	1443	46176	32	0.693047
bg	0	1.000000e-07	32	3599	1444	46208	32	0.693047
bg	0	1.000000e-07	32	3602	1445	46240	32	0.693047
bg	0	1.000000e-07	32	3604	1446	46272	32	0.693047
bg	0	1.000000e-07	32	3607	1447	46304	32	0.693047
bg	0	1.000000e-07	32	3609	1448	46336	32	0.693047
bg	0	1.000000e-07	32	3612	1449	46368	32	0.693047
bg	0	1.000000e-07	32	3614	1450	46400	32	0.693047
bg	0	1.000000e-07	32	3617	1451	46432	32	0.693047
bg	0	1.000000e-07	32	3619	1452	46464	32	0.693047
bg	0	1.000000e-07	32	3622	1453	46496	32	0.693046
bg	0	1.000000e-07	32	3624	1454	46528	32	0.693046
bg	0	1.000000e-07	32	3627	1455	46560	32	0.693046
bg	0	1.000000e-07	32	3629	1456	46592	32	0.693046
bg	0	1.000000e-07	32	3632	1457	46624	32	0.693046
bg	0	1.000000e-07	32	3634	1458	46656	32	0.693046
bg	0	1.000000e-07	32	3637	1459	46688	32	0.693046
bg	0	1.000000e-07	32	3639	1460	46720	32	0.693046
bg	0	1.000000e-07	32	3642	1461	46752	32	0.693046
bg	0	1.000000e-07	32	3644	1462	46784	32	0.693046
bg	0	1.000000e-07	32	3647	1463	46816	32	0.693046
bg	0	1.000000e-07	32	3649	1464	46848	32	0.693046
bg	0	1.000000e-07	32	3652	1465	46880	32	0.693046
bg	0	1.000000e-07	32	3654	1466	46912	32	0.693046
bg	0	1.000000e-07	32	3657	1467	46944	32	0.693045
bg	0	1.000000e-07	32	3659	1468	46976	32	0.693045
bg	0	1.000000e-07	32	3662	1469	47008	32	0.693045
bg	0	1.000000e-07	32	3664	1470	47040	32	0.693045
bg	0	1.000000e-07	32	3667	1471	47072	32	0.693045
bg	0	1.000000e-07	32	3669	1472	47104	32	0.693045
bg	0	1.000000e-07	32	3672	1473	47136	32	0.693045
bg	0	1.000000e-07	32	3674	1474	47168	32	0.693045
bg	0	1.000000e-07	32	3677	1475	47200	32	0.693045
bg	0	1.000000e-07	32	3679	1476	47232	32	0.693045
bg	0	1.000000e-07	32	3682	1477	47264	32	0.693045
bg	0	1.000000e-07	32	3684	1478	47296	32	0.693045
bg	0	1.000000e-07	32	3687	1479	47328	32	0.693045
bg	0	1.000000e-07	32	3689	1480	47360	32	0.693045
bg	0	1.000000e-07	32	3692	1481	47392	32	0.693044
bg	0	1.000000e-07	32	3694	1482	47424	32	0.693044
bg	0	1.000000e-07	32	3697	1483	47456	32	0.693044
bg	0	1.000000e-07	32	3699	1484	47488	32	0.693044
bg	0	1.000000e-07	32	3702	1485	47520	32	0.693044
bg	0	1.000000e-07	32	3704	1486	47552	32	0.693044
bg	0	1.000000e-07	32	3707	1487	47584	32	0.693044
bg	0	1.000000e-07	32	3709	1488	47616	32	0.693044
bg	0	1.000000e-07	32	3712	1489	47648	32	0.693044
bg	0	1.000000e-07	32	3714	1490	47680	32	0.693044
bg	0	1.000000e-07	32	3717	1491	47712	32	0.693044
bg	0	1.000000e-07	32	3719	1492	47744	32	0.693044
bg	0	1.000000e-07	32	3722	1493	47776	32	0.693044
bg	0	1.000000e-07	32	3725	1494	47808	32	0.693044
bg	0	1.000000e-07	32	3727	1495	47840	32	0.693043
bg	0	1.000000e-07	32	3729	1496	47872	32	0.693043
bg	0	1.000000e-07	32	3732	1497	47904	32	0.693043
bg	0	1.000000e-07	32	3735	1498	47936	32	0.693043
bg	0	1.000000e-07	32	3737	1499	47968	32	0.693043
bg	0	1.000000e-07	32	3740	1500	48000	32	0.693043
bg	0	1.000000e-07	32	3742	1501	48032	32	0.693043
bg	0	1.000000e-07	32	3745	1502	48064	32	0.693043
bg	0	1.000000e-07	32	3747	1503	48096	32	0.693043
bg	0	1.000000e-07	32	3750	1504	48128	32	0.693043
bg	0	1.000000e-07	32	3752	1505	48160	32	0.693043
bg	0	1.000000e-07	32	3755	1506	48192	32	0.693043
bg	0	1.000000e-07	32	3757	1507	48224	32	0.693043
bg	0	1.000000e-07	32	3760	1508	48256	32	0.693043
bg	0	1.000000e-07	32	3762	1509	48288	32	0.693042
bg	0	1.000000e-07	32	3765	1510	48320	32	0.693042
bg	0	1.000000e-07	32	3767	1511	48352	32	0.693042
bg	0	1.000000e-07	32	3770	1512	48384	32	0.693042
bg	0	1.000000e-07	32	3772	1513	48416	32	0.693042
bg	0	1.000000e-07	32	3775	1514	48448	32	0.693042
bg	0	1.000000e-07	32	3777	1515	48480	32	0.693042
bg	0	1.000000e-07	32	3780	1516	48512	32	0.693042
bg	0	1.000000e-07	32	3782	1517	48544	32	0.693042
bg	0	1.000000e-07	32	3785	1518	48576	32	0.693042
bg	0	1.000000e-07	32	3787	1519	48608	32	0.693042
bg	0	1.000000e-07	32	3790	1520	48640	32	0.693042
bg	0	1.000000e-07	32	3792	1521	48672	32	0.693042
bg	0	1.000000e-07	32	3795	1522	48704	32	0.693042
bg	0	1.000000e-07	32	3797	1523	48736	32	0.693041
bg	0	1.000000e-07	32	3800	1524	48768	32	0.693041
bg	0	1.000000e-07	32	3802	1525	48800	32	0.693041
bg	0	1.000000e-07	32	3805	1526	48832	32	0.693041
bg	0	1.000000e-07	32	3807	1527	48864	32	0.693041
bg	0	1.000000e-07	32	3810	1528	48896	32	0.693041
bg	0	1.000000e-07	32	3812	1529	48928	32	0.693041
bg	0	1.000000e-07	32	3815	1530	48960	32	0.693041
bg	0	1.000000e-07	32	3817	1531	48992	32	0.693041
bg	0	1.000000e-07	32	3820	1532	49024	32	0.693041
bg	0	1.000000e-07	32	3822	1533	49056	32	0.693041
bg	0	1.000000e-07	32	3825	1534	49088	32	0.693041
bg	0	1.000000e-07	32	3827	1535	49120	32	0.693041
bg	0	1.000000e-07	32	3830	1536	49152	32	0.693041
bg	0	1.000000e-07	32	3832	1537	49184	32	0.693040
bg	0	1.000000e-07	32	3835	1538	49216	32	0.693040
bg	0	1.000000e-07	32	3837	1539	49248	32	0.693040
bg	0	1.000000e-07	32	3840	1540	49280	32	0.693040
bg	0	1.000000e-07	32	3842	1541	49312	32	0.693040
bg	0	1.000000e-07	32	3845	1542	49344	32	0.693040
bg	0	1.000000e-07	32	3847	1543	49376	32	0.693040
bg	0	1.000000e-07	32	3850	1544	49408	32	0.693040
bg	0	1.000000e-07	32	3852	1545	49440	32	0.693040
bg	0	1.000000e-07	32	3855	1546	49472	32	0.693040
bg	0	1.000000e-07	32	3857	1547	49504	32	0.693040
bg	0	1.000000e-07	32	3860	1548	49536	32	0.693040
bg	0	1.000000e-07	32	3862	1549	49568	32	0.693040
bg	0	1.000000e-07	32	3865	1550	49600	32	0.693040
bg	0	1.000000e-07	32	3868	1551	49632	32	0.693039
bg	0	1.000000e-07	32	3870	1552	49664	32	0.693039
bg	0	1.000000e-07	32	3873	1553	49696	32	0.693039
bg	0	1.000000e-07	32	3875	1554	49728	32	0.693039
bg	0	1.000000e-07	32	3878	1555	49760	32	0.693039
bg	0	1.000000e-07	32	3880	1556	49792	32	0.693039
bg	0	1.000000e-07	32	3885	1557	49824	32	0.693039
bg	0	1.000000e-07	32	3887	1558	49856	32	0.693039
bg	0	1.000000e-07	32	3890	1559	49888	32	0.693039
bg	0	1.000000e-07	32	3892	1560	49920	32	0.693039
bg	0	1.000000e-07	32	3895	1561	49952	32	0.693039
bg	0	1.000000e-07	32	3897	1562	49984	32	0.693039
bg	0	1.000000e-07	32	3900	1563	50016	32	0.693039
bg	0	1.000000e-07	32	3902	1564	50048	32	0.693039
bg	0	1.000000e-07	32	3905	1565	50080	32	0.693038
bg	0	1.000000e-07	32	3907	1566	50112	32	0.693038
bg	0	1.000000e-07	32	3910	1567	50144	32	0.693038
bg	0	1.000000e-07	32	3912	1568	50176	32	0.693038
bg	0	1.000000e-07	32	3915	1569	50208	32	0.693038
bg	0	1.000000e-07	32	3917	1570	50240	32	0.693038
bg	0	1.000000e-07	32	3920	1571	50272	32	0.693038
bg	0	1.000000e-07	32	3922	1572	50304	32	0.693038
bg	0	1.000000e-07	32	3925	1573	50336	32	0.693038
bg	0	1.000000e-07	32	3927	1574	50368	32	0.693038
bg	0	1.000000e-07	32	3930	1575	50400	32	0.693038
bg	0	1.000000e-07	32	3932	1576	50432	32	0.693038
bg	0	1.000000e-07	32	3935	1577	50464	32	0.693038
bg	0	1.000000e-07	32	3937	1578	50496	32	0.693038
bg	0	1.000000e-07	32	3940	1579	50528	32	0.693037
bg	0	1.000000e-07	32	3942	1580	50560	32	0.693037
bg	0	1.000000e-07	32	3945	1581	50592	32	0.693037
bg	0	1.000000e-07	32	3947	1582	50624	32	0.693037
bg	0	1.000000e-07	32	3950	1583	50656	32	0.693037
bg	0	1.000000e-07	32	3952	1584	50688	32	0.693037
bg	0	1.000000e-07	32	3955	1585	50720	32	0.693037
bg	0	1.000000e-07	32	3957	1586	50752	32	0.693037
bg	0	1.000000e-07	32	3960	1587	50784	32	0.693037
bg	0	1.000000e-07	32	3962	1588	50816	32	0.693037
bg	0	1.000000e-07	32	3965	1589	50848	32	0.693037
bg	0	1.000000e-07	32	3967	1590	50880	32	0.693037
bg	0	1.000000e-07	32	3970	1591	50912	32	0.693037
bg	0	1.000000e-07	32	3972	1592	50944	32	0.693036
bg	0	1.000000e-07	32	3975	1593	50976	32	0.693036
bg	0	1.000000e-07	32	3977	1594	51008	32	0.693036
bg	0	1.000000e-07	32	3980	1595	51040	32	0.693036
bg	0	1.000000e-07	32	3982	1596	51072	32	0.693036
bg	0	1.000000e-07	32	3985	1597	51104	32	0.693036
bg	0	1.000000e-07	32	3987	1598	51136	32	0.693036
bg	0	1.000000e-07	32	3990	1599	51168	32	0.693036
bg	0	1.000000e-07	32	3992	1600	51200	32	0.693036
bg	0	1.000000e-07	32	3995	1601	51232	32	0.693036
bg	0	1.000000e-07	32	3997	1602	51264	32	0.693036
bg	0	1.000000e-07	32	4000	1603	51296	32	0.693036
bg	0	1.000000e-07	32	4002	1604	51328	32	0.693036
bg	0	1.000000e-07	32	4005	1605	51360	32	0.693036
bg	0	1.000000e-07	32	4008	1606	51392	32	0.693035
bg	0	1.000000e-07	32	4010	1607	51424	32	0.693035
bg	0	1.000000e-07	32	4013	1608	51456	32	0.693035
bg	0	1.000000e-07	32	4015	1609	51488	32	0.693035
bg	0	1.000000e-07	32	4018	1610	51520	32	0.693035
bg	0	1.000000e-07	32	4020	1611	51552	32	0.693035
bg	0	1.000000e-07	32	4023	1612	51584	32	0.693035
bg	0	1.000000e-07	32	4025	1613	51616	32	0.693035
bg	0	1.000000e-07	32	4028	1614	51648	32	0.693035
bg	0	1.000000e-07	32	4030	1615	51680	32	0.693035
bg	0	1.000000e-07	32	4033	1616	51712	32	0.693035
bg	0	1.000000e-07	32	4035	1617	51744	32	0.693035
bg	0	1.000000e-07	32	4038	1618	51776	32	0.693035
bg	0	1.000000e-07	32	4040	1619	51808	32	0.693035
bg	0	1.000000e-07	32	4043	1620	51840	32	0.693034
bg	0	1.000000e-07	32	4045	1621	51872	32	0.693034
bg	0	1.000000e-07	32	4048	1622	51904	32	0.693034
bg	0	1.000000e-07	32	4050	1623	51936	32	0.693034
bg	0	1.000000e-07	32	4053	1624	51968	32	0.693034
bg	0	1.000000e-07	32	4055	1625	52000	32	0.693034
bg	0	1.000000e-07	32	4058	1626	52032	32	0.693034
bg	0	1.000000e-07	32	4060	1627	52064	32	0.693034
bg	0	1.000000e-07	32	4063	1628	52096	32	0.693034
bg	0	1.000000e-07	32	4065	1629	52128	32	0.693034
bg	0	1.000000e-07	32	4068	1630	52160	32	0.693034
bg	0	1.000000e-07	32	4070	1631	52192	32	0.693034
bg	0	1.000000e-07	32	4073	1632	52224	32	0.693034
bg	0	1.000000e-07	32	4075	1633	52256	32	0.693034
bg	0	1.000000e-07	32	4078	1634	52288	32	0.693033
bg	0	1.000000e-07	32	4080	1635	52320	32	0.693033
bg	0	1.000000e-07	32	4083	1636	52352	32	0.693033
bg	0	1.000000e-07	32	4085	1637	52384	32	0.693033
bg	0	1.000000e-07	32	4088	1638	52416	32	0.693033
bg	0	1.000000e-07	32	4090	1639	52448	32	0.693033
bg	0	1.000000e-07	32	4093	1640	52480	32	0.693033
bg	0	1.000000e-07	32	4095	1641	52512	32	0.693033
bg	0	1.000000e-07	32	4098	1642	52544	32	0.693033
bg	0	1.000000e-07	32	4100	1643	52576	32	0.693033
bg	0	1.000000e-07	32	4103	1644	52608	32	0.693033
bg	0	1.000000e-07	32	4105	1645	52640	32	0.693033
bg	0	1.000000e-07	32	4108	1646	52672	32	0.693033
bg	0	1.000000e-07	32	4110	1647	52704	32	0.693033
bg	0	1.000000e-07	32	4113	1648	52736	32	0.693032
bg	0	1.000000e-07	32	4115	1649	52768	32	0.693032
bg	0	1.000000e-07	32	4118	1650	52800	32	0.693032
bg	0	1.000000e-07	32	4120	1651	52832	32	0.693032
bg	0	1.000000e-07	32	4123	1652	52864	32	0.693032
bg	0	1.000000e-07	32	4125	1653	52896	32	0.693032
bg	0	1.000000e-07	32	4128	1654	52928	32	0.693032
bg	0	1.000000e-07	32	4130	1655	52960	32	0.693032
bg	0	1.000000e-07	32	4133	1656	52992	32	0.693032
bg	0	1.000000e-07	32	4135	1657	53024	32	0.693032
bg	0	1.000000e-07	32	4138	1658	53056	32	0.693032
bg	0	1.000000e-07	32	4140	1659	53088	32	0.693032
bg	0	1.000000e-07	32	4143	1660	53120	32	0.693032
bg	0	1.000000e-07	32	4145	1661	53152	32	0.693032
bg	0	1.000000e-07	32	4148	1662	53184	32	0.693031
bg	0	1.000000e-07	32	4150	1663	53216	32	0.693031
bg	0	1.000000e-07	32	4153	1664	53248	32	0.693031
bg	0	1.000000e-07	32	4155	1665	53280	32	0.693031
bg	0	1.000000e-07	32	4158	1666	53312	32	0.693031
bg	0	1.000000e-07	32	4161	1667	53344	32	0.693031
bg	0	1.000000e-07	32	4163	1668	53376	32	0.693031
bg	0	1.000000e-07	32	4166	1669	53408	32	0.693031
bg	0	1.000000e-07	32	4168	1670	53440	32	0.693031
bg	0	1.000000e-07	32	4171	1671	53472	32	0.693031
bg	0	1.000000e-07	32	4173	1672	53504	32	0.693031
bg	0	1.000000e-07	32	4176	1673	53536	32	0.693031
bg	0	1.000000e-07	32	4178	1674	53568	32	0.693031
bg	0	1.000000e-07	32	4181	1675	53600	32	0.693031
bg	0	1.000000e-07	32	4183	1676	53632	32	0.693030
bg	0	1.000000e-07	32	4186	1677	53664	32	0.693030
bg	0	1.000000e-07	32	4188	1678	53696	32	0.693030
bg	0	1.000000e-07	32	4191	1679	53728	32	0.693030
bg	0	1.000000e-07	32	4193	1680	53760	32	0.693030
bg	0	1.000000e-07	32	4196	1681	53792	32	0.693030
bg	0	1.000000e-07	32	4198	1682	53824	32	0.693030
bg	0	1.000000e-07	32	4201	1683	53856	32	0.693030
bg	0	1.000000e-07	32	4203	1684	53888	32	0.693030
bg	0	1.000000e-07	32	4206	1685	53920	32	0.693030
bg	0	1.000000e-07	32	4208	1686	53952	32	0.693030
bg	0	1.000000e-07	32	4211	1687	53984	32	0.693030
bg	0	1.000000e-07	32	4213	1688	54016	32	0.693030
bg	0	1.000000e-07	32	4216	1689	54048	32	0.693029
bg	0	1.000000e-07	32	4218	1690	54080	32	0.693029
bg	0	1.000000e-07	32	4221	1691	54112	32	0.693029
bg	0	1.000000e-07	32	4223	1692	54144	32	0.693029
bg	0	1.000000e-07	32	4226	1693	54176	32	0.693029
bg	0	1.000000e-07	32	4228	1694	54208	32	0.693029
bg	0	1.000000e-07	32	4231	1695	54240	32	0.693029
bg	0	1.000000e-07	32	4233	1696	54272	32	0.693029
bg	0	1.000000e-07	32	4236	1697	54304	32	0.693029
bg	0	1.000000e-07	32	4238	1698	54336	32	0.693029
bg	0	1.000000e-07	32	4241	1699	54368	32	0.693029
bg	0	1.000000e-07	32	4243	1700	54400	32	0.693029
bg	0	1.000000e-07	32	4246	1701	54432	32	0.693029
bg	0	1.000000e-07	32	4248	1702	54464	32	0.693029
bg	0	1.000000e-07	32	4251	1703	54496	32	0.693028
bg	0	1.000000e-07	32	4253	1704	54528	32	0.693028
bg	0	1.000000e-07	32	4256	1705	54560	32	0.693028
bg	0	1.000000e-07	32	4258	1706	54592	32	0.693028
bg	0	1.000000e-07	32	4261	1707	54624	32	0.693028
bg	0	1.000000e-07	32	4264	1708	54656	32	0.693028
bg	0	1.000000e-07	32	4266	1709	54688	32	0.693028
bg	0	1.000000e-07	32	4269	1710	54720	32	0.693028
bg	0	1.000000e-07	32	4271	1711	54752	32	0.693028
bg	0	1.000000e-07	32	4274	1712	54784	32	0.693028
bg	0	1.000000e-07	32	4276	1713	54816	32	0.693028
bg	0	1.000000e-07	32	4279	1714	54848	32	0.693028
bg	0	1.000000e-07	32	4281	1715	54880	32	0.693028
bg	0	1.000000e-07	32	4284	1716	54912	32	0.693028
bg	0	1.000000e-07	32	4286	1717	54944	32	0.693027
bg	0	1.000000e-07	32	4289	1718	54976	32	0.693027
bg	0	1.000000e-07	32	4291	1719	55008	32	0.693027
bg	0	1.000000e-07	32	4294	1720	55040	32	0.693027
bg	0	1.000000e-07	32	4296	1721	55072	32	0.693027
bg	0	1.000000e-07	32	4299	1722	55104	32	0.693027
bg	0	1.000000e-07	32	4301	1723	55136	32	0.693027
bg	0	1.000000e-07	32	4304	1724	55168	32	0.693027
bg	0	1.000000e-07	32	4306	1725	55200	32	0.693027
bg	0	1.000000e-07	32	4309	1726	55232	32	0.693027
bg	0	1.000000e-07	32	4311	1727	55264	32	0.693027
bg	0	1.000000e-07	32	4314	1728	55296	32	0.693027
bg	0	1.000000e-07	32	4316	1729	55328	32	0.693027
bg	0	1.000000e-07	32	4319	1730	55360	32	0.693027
bg	0	1.000000e-07	32	4321	1731	55392	32	0.693026
bg	0	1.000000e-07	32	4324	1732	55424	32	0.693026
bg	0	1.000000e-07	32	4326	1733	55456	32	0.693026
bg	0	1.000000e-07	32	4329	1734	55488	32	0.693026
bg	0	1.000000e-07	32	4331	1735	55520	32	0.693026
bg	0	1.000000e-07	32	4334	1736	55552	32	0.693026
bg	0	1.000000e-07	32	4336	1737	55584	32	0.693026
bg	0	1.000000e-07	32	4339	1738	55616	32	0.693026
bg	0	1.000000e-07	32	4341	1739	55648	32	0.693026
bg	0	1.000000e-07	32	4344	1740	55680	32	0.693026
bg	0	1.000000e-07	32	4346	1741	55712	32	0.693026
bg	0	1.000000e-07	32	4349	1742	55744	32	0.693026
bg	0	1.000000e-07	32	4351	1743	55776	32	0.693026
bg	0	1.000000e-07	32	4354	1744	55808	32	0.693026
bg	0	1.000000e-07	32	4356	1745	55840	32	0.693025
bg	0	1.000000e-07	32	4359	1746	55872	32	0.693025
bg	0	1.000000e-07	32	4361	1747	55904	32	0.693025
bg	0	1.000000e-07	32	4364	1748	55936	32	0.693025
bg	0	1.000000e-07	32	4366	1749	55968	32	0.693025
bg	0	1.000000e-07	32	4369	1750	56000	32	0.693025
bg	0	1.000000e-07	32	4371	1751	56032	32	0.693025
bg	0	1.000000e-07	32	4374	1752	56064	32	0.693025
bg	0	1.000000e-07	32	4376	1753	56096	32	0.693025
bg	0	1.000000e-07	32	4379	1754	56128	32	0.693025
bg	0	1.000000e-07	32	4381	1755	56160	32	0.693025
bg	0	1.000000e-07	32	4384	1756	56192	32	0.693025
bg	0	1.000000e-07	32	4387	1757	56224	32	0.693025
bg	0	1.000000e-07	32	4389	1758	56256	32	0.693025
bg	0	1.000000e-07	32	4392	1759	56288	32	0.693024
bg	0	1.000000e-07	32	4394	1760	56320	32	0.693024
bg	0	1.000000e-07	32	4397	1761	56352	32	0.693024
bg	0	1.000000e-07	32	4399	1762	56384	32	0.693024
bg	0	1.000000e-07	32	4402	1763	56416	32	0.693024
bg	0	1.000000e-07	32	4404	1764	56448	32	0.693024
bg	0	1.000000e-07	32	4407	1765	56480	32	0.693024
bg	0	1.000000e-07	32	4409	1766	56512	32	0.693024
bg	0	1.000000e-07	32	4412	1767	56544	32	0.693024
bg	0	1.000000e-07	32	4414	1768	56576	32	0.693024
bg	0	1.000000e-07	32	4417	1769	56608	32	0.693024
bg	0	1.000000e-07	32	4419	1770	56640	32	0.693024
bg	0	1.000000e-07	32	4422	1771	56672	32	0.693024
bg	0	1.000000e-07	32	4424	1772	56704	32	0.693024
bg	0	1.000000e-07	32	4427	1773	56736	32	0.693023
bg	0	1.000000e-07	32	4429	1774	56768	32	0.693023
bg	0	1.000000e-07	32	4432	1775	56800	32	0.693023
bg	0	1.000000e-07	32	4434	1776	56832	32	0.693023
bg	0	1.000000e-07	32	4437	1777	56864	32	0.693023
bg	0	1.000000e-07	32	4439	1778	56896	32	0.693023
bg	0	1.000000e-07	32	4442	1779	56928	32	0.693023
bg	0	1.000000e-07	32	4444	1780	56960	32	0.693023
bg	0	1.000000e-07	32	4447	1781	56992	32	0.693023
bg	0	1.000000e-07	32	4449	1782	57024	32	0.693023
bg	0	1.000000e-07	32	4452	1783	57056	32	0.693023
bg	0	1.000000e-07	32	4454	1784	57088	32	0.693023
bg	0	1.000000e-07	32	4457	1785	57120	32	0.693023
bg	0	1.000000e-07	32	4459	1786	57152	32	0.693023
bg	0	1.000000e-07	32	4462	1787	57184	32	0.693022
bg	0	1.000000e-07	32	4464	1788	57216	32	0.693022
bg	0	1.000000e-07	32	4467	1789	57248	32	0.693022
bg	0	1.000000e-07	32	4469	1790	57280	32	0.693022
bg	0	1.000000e-07	32	4472	1791	57312	32	0.693022
bg	0	1.000000e-07	32	4474	1792	57344	32	0.693022
bg	0	1.000000e-07	32	4477	1793	57376	32	0.693022
bg	0	1.000000e-07	32	4479	1794	57408	32	0.693022
bg	0	1.000000e-07	32	4482	1795	57440	32	0.693022
bg	0	1.000000e-07	32	4484	1796	57472	32	0.693022
bg	0	1.000000e-07	32	4487	1797	57504	32	0.693022
bg	0	1.000000e-07	32	4489	1798	57536	32	0.693022
bg	0	1.000000e-07	32	4492	1799	57568	32	0.693022
bg	0	1.000000e-07	32	4494	1800	57600	32	0.693022
bg	0	1.000000e-07	32	4497	1801	57632	32	0.693021
bg	0	1.000000e-07	32	4499	1802	57664	32	0.693021
bg	0	1.000000e-07	32	4502	1803	57696	32	0.693021
bg	0	1.000000e-07	32	4505	1804	57728	32	0.693021
bg	0	1.000000e-07	32	4507	1805	57760	32	0.693021
bg	0	1.000000e-07	32	4510	1806	57792	32	0.693021
bg	0	1.000000e-07	32	4512	1807	57824	32	0.693021
bg	0	1.000000e-07	32	4515	1808	57856	32	0.693021
bg	0	1.000000e-07	32	4517	1809	57888	32	0.693021
bg	0	1.000000e-07	32	4520	1810	57920	32	0.693021
bg	0	1.000000e-07	32	4522	1811	57952	32	0.693021
bg	0	1.000000e-07	32	4525	1812	57984	32	0.693021
bg	0	1.000000e-07	32	4527	1813	58016	32	0.693021
bg	0	1.000000e-07	32	4530	1814	58048	32	0.693021
bg	0	1.000000e-07	32	4538	1815	58080	32	0.693020
bg	0	1.000000e-07	32	4540	1816	58112	32	0.693020
bg	0	1.000000e-07	32	4543	1817	58144	32	0.693020
bg	0	1.000000e-07	32	4545	1818	58176	32	0.693020
bg	0	1.000000e-07	32	4548	1819	58208	32	0.693020
bg	0	1.000000e-07	32	4550	1820	58240	32	0.693020
bg	0	1.000000e-07	32	4553	1821	58272	32	0.693020
bg	0	1.000000e-07	32	4555	1822	58304	32	0.693020
bg	0	1.000000e-07	32	4557	1823	58336	32	0.693020
bg	0	1.000000e-07	32	4560	1824	58368	32	0.693020
bg	0	1.000000e-07	32	4562	1825	58400	32	0.693020
bg	0	1.000000e-07	32	4565	1826	58432	32	0.693020
bg	0	1.000000e-07	32	4567	1827	58464	32	0.693020
bg	0	1.000000e-07	32	4570	1828	58496	32	0.693020
bg	0	1.000000e-07	32	4572	1829	58528	32	0.693020
bg	0	1.000000e-07	32	4575	1830	58560	32	0.693019
bg	0	1.000000e-07	32	4577	1831	58592	32	0.693019
bg	0	1.000000e-07	32	4580	1832	58624	32	0.693019
bg	0	1.000000e-07	32	4582	1833	58656	32	0.693019
bg	0	1.000000e-07	32	4585	1834	58688	32	0.693019
bg	0	1.000000e-07	32	4587	1835	58720	32	0.693019
bg	0	1.000000e-07	32	4590	1836	58752	32	0.693019
bg	0	1.000000e-07	32	4592	1837	58784	32	0.693019
bg	0	1.000000e-07	32	4595	1838	58816	32	0.693019
bg	0	1.000000e-07	32	4597	1839	58848	32	0.693019
bg	0	1.000000e-07	32	4600	1840	58880	32	0.693019
bg	0	1.000000e-07	32	4602	1841	58912	32	0.693019
bg	0	1.000000e-07	32	4605	1842	58944	32	0.693019
bg	0	1.000000e-07	32	4607	1843	58976	32	0.693019
bg	0	1.000000e-07	32	4610	1844	59008	32	0.693019
bg	0	1.000000e-07	32	4612	1845	59040	32	0.693018
bg	0	1.000000e-07	32	4615	1846	59072	32	0.693018
bg	0	1.000000e-07	32	4617	1847	59104	32	0.693018
bg	0	1.000000e-07	32	4620	1848	59136	32	0.693018
bg	0	1.000000e-07	32	4622	1849	59168	32	0.693018
bg	0	1.000000e-07	32	4625	1850	59200	32	0.693018
bg	0	1.000000e-07	32	4627	1851	59232	32	0.693018
bg	0	1.000000e-07	32	4630	1852	59264	32	0.693018
bg	0	1.000000e-07	32	4632	1853	59296	32	0.693018
bg	0	1.000000e-07	32	4635	1854	59328	32	0.693018
bg	0	1.000000e-07	32	4637	1855	59360	32	0.693018
bg	0	1.000000e-07	32	4640	1856	59392	32	0.693018
bg	0	1.000000e-07	32	4642	1857	59424	32	0.693018
bg	0	1.000000e-07	32	4644	1858	59456	32	0.693018
bg	0	1.000000e-07	32	4647	1859	59488	32	0.693018
bg	0	1.000000e-07	32	4649	1860	59520	32	0.693017
bg	0	1.000000e-07	32	4652	1861	59552	32	0.693017
bg	0	1.000000e-07	32	4654	1862	59584	32	0.693017
bg	0	1.000000e-07	32	4657	1863	59616	32	0.693017
bg	0	1.000000e-07	32	4659	1864	59648	32	0.693017
bg	0	1.000000e-07	32	4662	1865	59680	32	0.693017
bg	0	1.000000e-07	32	4664	1866	59712	32	0.693017
bg	0	1.000000e-07	32	4667	1867	59744	32	0.693017
bg	0	1.000000e-07	32	4669	1868	59776	32	0.693017
bg	0	1.000000e-07	32	4672	1869	59808	32	0.693017
bg	0	1.000000e-07	32	4674	1870	59840	32	0.693017
bg	0	1.000000e-07	32	4677	1871	59872	32	0.693017
bg	0	1.000000e-07	32	4679	1872	59904	32	0.693017
bg	0	1.000000e-07	32	4682	1873	59936	32	0.693017
bg	0	1.000000e-07	32	4684	1874	59968	32	0.693017
bg	0	1.000000e-07	32	4687	1875	60000	32	0.693016
bg	0	1.000000e-07	32	4689	1876	60032	32	0.693016
bg	0	1.000000e-07	32	4692	1877	60064	32	0.693016
bg	0	1.000000e-07	32	4694	1878	60096	32	0.693016
bg	0	1.000000e-07	32	4697	1879	60128	32	0.693016
bg	0	1.000000e-07	32	4699	1880	60160	32	0.693016
bg	0	1.000000e-07	32	4702	1881	60192	32	0.693016
bg	0	1.000000e-07	32	4704	1882	60224	32	0.693016
bg	0	1.000000e-07	32	4707	1883	60256	32	0.693016
bg	0	1.000000e-07	32	4709	1884	60288	32	0.693016
bg	0	1.000000e-07	32	4712	1885	60320	32	0.693016
bg	0	1.000000e-07	32	4714	1886	60352	32	0.693016
bg	0	1.000000e-07	32	4716	1887	60384	32	0.693016
bg	0	1.000000e-07	32	4719	1888	60416	32	0.693016
bg	0	1.000000e-07	32	4721	1889	60448	32	0.693016
bg	0	1.000000e-07	32	4724	1890	60480	32	0.693015
bg	0	1.000000e-07	32	4726	1891	60512	32	0.693015
bg	0	1.000000e-07	32	4729	1892	60544	32	0.693015
bg	0	1.000000e-07	32	4731	1893	60576	32	0.693015
bg	0	1.000000e-07	32	4734	1894	60608	32	0.693015
bg	0	1.000000e-07	32	4736	1895	60640	32	0.693015
bg	0	1.000000e-07	32	4739	1896	60672	32	0.693015
bg	0	1.000000e-07	32	4741	1897	60704	32	0.693015
bg	0	1.000000e-07	32	4744	1898	60736	32	0.693015
bg	0	1.000000e-07	32	4747	1899	60768	32	0.693015
bg	0	1.000000e-07	32	4749	1900	60800	32	0.693015
bg	0	1.000000e-07	32	4751	1901	60832	32	0.693015
bg	0	1.000000e-07	32	4754	1902	60864	32	0.693015
bg	0	1.000000e-07	32	4756	1903	60896	32	0.693015
bg	0	1.000000e-07	32	4759	1904	60928	32	0.693014
bg	0	1.000000e-07	32	4761	1905	60960	32	0.693014
bg	0	1.000000e-07	32	4764	1906	60992	32	0.693014
bg	0	1.000000e-07	32	4766	1907	61024	32	0.693014
bg	0	1.000000e-07	32	4769	1908	61056	32	0.693014
bg	0	1.000000e-07	32	4771	1909	61088	32	0.693014
bg	0	1.000000e-07	32	4774	1910	61120	32	0.693014
bg	0	1.000000e-07	32	4776	1911	61152	32	0.693014
bg	0	1.000000e-07	32	4779	1912	61184	32	0.693014
bg	0	1.000000e-07	32	4781	1913	61216	32	0.693014
bg	0	1.000000e-07	32	4784	1914	61248	32	0.693014
bg	0	1.000000e-07	32	4786	1915	61280	32	0.693014
bg	0	1.000000e-07	32	4789	1916	61312	32	0.693014
bg	0	1.000000e-07	32	4791	1917	61344	32	0.693014
bg	0	1.000000e-07	32	4794	1918	61376	32	0.693014
bg	0	1.000000e-07	32	4796	1919	61408	32	0.693013
bg	0	1.000000e-07	32	4799	1920	61440	32	0.693013
bg	0	1.000000e-07	32	4801	1921	61472	32	0.693013
bg	0	1.000000e-07	32	4804	1922	61504	32	0.693013
bg	0	1.000000e-07	32	4806	1923	61536	32	0.693013
bg	0	1.000000e-07	32	4809	1924	61568	32	0.693013
bg	0	1.000000e-07	32	4811	1925	61600	32	0.693013
bg	0	1.000000e-07	32	4814	1926	61632	32	0.693013
bg	0	1.000000e-07	32	4816	1927	61664	32	0.693013
bg	0	1.000000e-07	32	4819	1928	61696	32	0.693013
bg	0	1.000000e-07	32	4821	1929	61728	32	0.693013
bg	0	1.000000e-07	32	4824	1930	61760	32	0.693013
bg	0	1.000000e-07	32	4826	1931	61792	32	0.693013
bg	0	1.000000e-07	32	4829	1932	61824	32	0.693013
bg	0	1.000000e-07	32	4831	1933	61856	32	0.693013
bg	0	1.000000e-07	32	4834	1934	61888	32	0.693012
bg	0	1.000000e-07	32	4836	1935	61920	32	0.693012
bg	0	1.000000e-07	32	4839	1936	61952	32	0.693012
bg	0	1.000000e-07	32	4841	1937	61984	32	0.693012
bg	0	1.000000e-07	32	4844	1938	62016	32	0.693012
bg	0	1.000000e-07	32	4846	1939	62048	32	0.693012
bg	0	1.000000e-07	32	4849	1940	62080	32	0.693012
bg	0	1.000000e-07	32	4851	1941	62112	32	0.693012
bg	0	1.000000e-07	32	4854	1942	62144	32	0.693012
bg	0	1.000000e-07	32	4856	1943	62176	32	0.693012
bg	0	1.000000e-07	32	4859	1944	62208	32	0.693012
bg	0	1.000000e-07	32	4861	1945	62240	32	0.693012
bg	0	1.000000e-07	32	4864	1946	62272	32	0.693012
bg	0	1.000000e-07	32	4866	1947	62304	32	0.693012
bg	0	1.000000e-07	32	4869	1948	62336	32	0.693012
bg	0	1.000000e-07	32	4871	1949	62368	32	0.693011
bg	0	1.000000e-07	32	4874	1950	62400	32	0.693011
bg	0	1.000000e-07	32	4876	1951	62432	32	0.693011
bg	0	1.000000e-07	32	4879	1952	62464	32	0.693011
bg	0	1.000000e-07	32	4881	1953	62496	32	0.693011
bg	0	1.000000e-07	32	4883	1954	62528	32	0.693011
bg	0	1.000000e-07	32	4886	1955	62560	32	0.693011
bg	0	1.000000e-07	32	4888	1956	62592	32	0.693011
bg	0	1.000000e-07	32	4891	1957	62624	32	0.693011
bg	0	1.000000e-07	32	4893	1958	62656	32	0.693011
bg	0	1.000000e-07	32	4896	1959	62688	32	0.693011
bg	0	1.000000e-07	32	4898	1960	62720	32	0.693011
bg	0	1.000000e-07	32	4901	1961	62752	32	0.693011
bg	0	1.000000e-07	32	4903	1962	62784	32	0.693011
bg	0	1.000000e-07	32	4906	1963	62816	32	0.693011
bg	0	1.000000e-07	32	4908	1964	62848	32	0.693011
bg	0	1.000000e-07	32	4911	1965	62880	32	0.693010
bg	0	1.000000e-07	32	4913	1966	62912	32	0.693010
bg	0	1.000000e-07	32	4916	1967	62944	32	0.693010
bg	0	1.000000e-07	32	4918	1968	62976	32	0.693010
bg	0	1.000000e-07	32	4921	1969	63008	32	0.693010
bg	0	1.000000e-07	32	4923	1970	63040	32	0.693010
bg	0	1.000000e-07	32	4926	1971	63072	32	0.693010
bg	0	1.000000e-07	32	4928	1972	63104	32	0.693010
bg	0	1.000000e-07	32	4931	1973	63136	32	0.693010
bg	0	1.000000e-07	32	4933	1974	63168	32	0.693010
bg	0	1.000000e-07	32	4936	1975	63200	32	0.693010
bg	0	1.000000e-07	32	4938	1976	63232	32	0.693010
bg	0	1.000000e-07	32	4941	1977	63264	32	0.693010
bg	0	1.000000e-07	32	4943	1978	63296	32	0.693010
bg	0	1.000000e-07	32	4946	1979	63328	32	0.693009
bg	0	1.000000e-07	32	4948	1980	63360	32	0.693009
bg	0	1.000000e-07	32	4951	1981	63392	32	0.693009
bg	0	1.000000e-07	32	4953	1982	63424	32	0.693009
bg	0	1.000000e-07	32	4956	1983	63456	32	0.693009
bg	0	1.000000e-07	32	4958	1984	63488	32	0.693009
bg	0	1.000000e-07	32	4961	1985	63520	32	0.693009
bg	0	1.000000e-07	32	4963	1986	63552	32	0.693009
bg	0	1.000000e-07	32	4966	1987	63584	32	0.693009
bg	0	1.000000e-07	32	4968	1988	63616	32	0.693009
bg	0	1.000000e-07	32	4971	1989	63648	32	0.693009
bg	0	1.000000e-07	32	4973	1990	63680	32	0.693009
bg	0	1.000000e-07	32	4976	1991	63712	32	0.693009
bg	0	1.000000e-07	32	4978	1992	63744	32	0.693009
bg	0	1.000000e-07	32	4981	1993	63776	32	0.693009
bg	0	1.000000e-07	32	4983	1994	63808	32	0.693008
bg	0	1.000000e-07	32	4986	1995	63840	32	0.693008
bg	0	1.000000e-07	32	4988	1996	63872	32	0.693008
bg	0	1.000000e-07	32	4990	1997	63904	32	0.693008
bg	0	1.000000e-07	32	4993	1998	63936	32	0.693008
bg	0	1.000000e-07	32	4995	1999	63968	32	0.693008
bg	0	1.000000e-07	32	4998	2000	64000	32	0.693008
bg	0	1.000000e-07	32	5000	2001	64032	32	0.693008
bg	0	1.000000e-07	32	5003	2002	64064	32	0.693008
bg	0	1.000000e-07	32	5005	2003	64096	32	0.693008
bg	0	1.000000e-07	32	5008	2004	64128	32	0.693008
bg	0	1.000000e-07	32	5010	2005	64160	32	0.693008
bg	0	1.000000e-07	32	5013	2006	64192	32	0.693008
bg	0	1.000000e-07	32	5015	2007	64224	32	0.693008
bg	0	1.000000e-07	32	5018	2008	64256	32	0.693008
bg	0	1.000000e-07	32	5020	2009	64288	32	0.693007
bg	0	1.000000e-07	32	5023	2010	64320	32	0.693007
bg	0	1.000000e-07	32	5025	2011	64352	32	0.693007
bg	0	1.000000e-07	32	5028	2012	64384	32	0.693007
bg	0	1.000000e-07	32	5030	2013	64416	32	0.693007
bg	0	1.000000e-07	32	5033	2014	64448	32	0.693007
bg	0	1.000000e-07	32	5035	2015	64480	32	0.693007
bg	0	1.000000e-07	32	5038	2016	64512	32	0.693007
bg	0	1.000000e-07	32	5040	2017	64544	32	0.693007
bg	0	1.000000e-07	32	5043	2018	64576	32	0.693007
bg	0	1.000000e-07	32	5045	2019	64608	32	0.693007
bg	0	1.000000e-07	32	5048	2020	64640	32	0.693007
bg	0	1.000000e-07	32	5050	2021	64672	32	0.693007
bg	0	1.000000e-07	32	5053	2022	64704	32	0.693007
bg	0	1.000000e-07	32	5055	2023	64736	32	0.693007
bg	0	1.000000e-07	32	5058	2024	64768	32	0.693006
bg	0	1.000000e-07	32	5060	2025	64800	32	0.693006
bg	0	1.000000e-07	32	5063	2026	64832	32	0.693006
bg	0	1.000000e-07	32	5065	2027	64864	32	0.693006
bg	0	1.000000e-07	32	5068	2028	64896	32	0.693006
bg	0	1.000000e-07	32	5070	2029	64928	32	0.693006
bg	0	1.000000e-07	32	5073	2030	64960	32	0.693006
bg	0	1.000000e-07	32	5075	2031	64992	32	0.693006
bg	0	1.000000e-07	32	5078	2032	65024	32	0.693006
bg	0	1.000000e-07	32	5080	2033	65056	32	0.693006
bg	0	1.000000e-07	32	5083	2034	65088	32	0.693006
bg	0	1.000000e-07	32	5085	2035	65120	32	0.693006
bg	0	1.000000e-07	32	5088	2036	65152	32	0.693006
bg	0	1.000000e-07	32	5090	2037	65184	32	0.693006
bg	0	1.000000e-07	32	5093	2038	65216	32	0.693006
bg	0	1.000000e-07	32	5095	2039	65248	32	0.693005
bg	0	1.000000e-07	32	5098	2040	65280	32	0.693005
bg	0	1.000000e-07	32	5100	2041	65312	32	0.693005
bg	0	1.000000e-07	32	5103	2042	65344	32	0.693005
bg	0	1.000000e-07	32	5105	2043	65376	32	0.693005
bg	0	1.000000e-07	32	5108	2044	65408	32	0.693005
bg	0	1.000000e-07	32	5110	2045	65440	32	0.693005
bg	0	1.000000e-07	32	5113	2046	65472	32	0.693005
bg	0	1.000000e-07	32	5115	2047	65504	32	0.693005
bg	0	1.000000e-07	32	5117	2048	65536	32	0.693005
bg	0	1.000000e-07	32	5120	2049	65568	32	0.693005
bg	0	1.000000e-07	32	5122	2050	65600	32	0.693005
bg	0	1.000000e-07	32	5125	2051	65632	32	0.693005
bg	0	1.000000e-07	32	5127	2052	65664	32	0.693005
bg	0	1.000000e-07	32	5130	2053	65696	32	0.693005
bg	0	1.000000e-07	32	5132	2054	65728	32	0.693004
bg	0	1.000000e-07	32	5135	2055	65760	32	0.693004
bg	0	1.000000e-07	32	5137	2056	65792	32	0.693004
bg	0	1.000000e-07	32	5140	2057	65824	32	0.693004
bg	0	1.000000e-07	32	5142	2058	65856	32	0.693004
bg	0	1.000000e-07	32	5145	2059	65888	32	0.693004
bg	0	1.000000e-07	32	5147	2060	65920	32	0.693004
bg	0	1.000000e-07	32	5150	2061	65952	32	0.693004
bg	0	1.000000e-07	32	5152	2062	65984	32	0.693004
bg	0	1.000000e-07	32	5155	2063	66016	32	0.693004
bg	0	1.000000e-07	32	5157	2064	66048	32	0.693004
bg	0	1.000000e-07	32	5160	2065	66080	32	0.693004
bg	0	1.000000e-07	32	5162	2066	66112	32	0.693004
bg	0	1.000000e-07	32	5165	2067	66144	32	0.693004
bg	0	1.000000e-07	32	5167	2068	66176	32	0.693004
bg	0	1.000000e-07	32	5170	2069	66208	32	0.693003
bg	0	1.000000e-07	32	5172	2070	66240	32	0.693003
bg	0	1.000000e-07	32	5175	2071	66272	32	0.693003
bg	0	1.000000e-07	32	5177	2072	66304	32	0.693003
bg	0	1.000000e-07	32	5180	2073	66336	32	0.693003
bg	0	1.000000e-07	32	5182	2074	66368	32	0.693003
bg	0	1.000000e-07	32	5185	2075	66400	32	0.693003
bg	0	1.000000e-07	32	5187	2076	66432	32	0.693003
bg	0	1.000000e-07	32	5190	2077	66464	32	0.693003
bg	0	1.000000e-07	32	5192	2078	66496	32	0.693003
bg	0	1.000000e-07	32	5195	2079	66528	32	0.693003
bg	0	1.000000e-07	32	5197	2080	66560	32	0.693003
bg	0	1.000000e-07	32	5200	2081	66592	32	0.693003
bg	0	1.000000e-07	32	5202	2082	66624	32	0.693003
bg	0	1.000000e-07	32	5205	2083	66656	32	0.693003
bg	0	1.000000e-07	32	5207	2084	66688	32	0.693002
bg	0	1.000000e-07	32	5210	2085	66720	32	0.693002
bg	0	1.000000e-07	32	5212	2086	66752	32	0.693002
bg	0	1.000000e-07	32	5215	2087	66784	32	0.693002
bg	0	1.000000e-07	32	5217	2088	66816	32	0.693002
bg	0	1.000000e-07	32	5220	2089	66848	32	0.693002
bg	0	1.000000e-07	32	5222	2090	66880	32	0.693002
bg	0	1.000000e-07	32	5225	2091	66912	32	0.693002
bg	0	1.000000e-07	32	5227	2092	66944	32	0.693002
bg	0	1.000000e-07	32	5230	2093	66976	32	0.693002
bg	0	1.000000e-07	32	5232	2094	67008	32	0.693002
bg	0	1.000000e-07	32	5235	2095	67040	32	0.693002
bg	0	1.000000e-07	32	5237	2096	67072	32	0.693002
bg	0	1.000000e-07	32	5240	2097	67104	32	0.693002
bg	0	1.000000e-07	32	5242	2098	67136	32	0.693002
bg	0	1.000000e-07	32	5244	2099	67168	32	0.693001
bg	0	1.000000e-07	32	5247	2100	67200	32	0.693001
bg	0	1.000000e-07	32	5249	2101	67232	32	0.693001
bg	0	1.000000e-07	32	5252	2102	67264	32	0.693001
bg	0	1.000000e-07	32	5254	2103	67296	32	0.693001
bg	0	1.000000e-07	32	5257	2104	67328	32	0.693001
bg	0	1.000000e-07	32	5259	2105	67360	32	0.693001
bg	0	1.000000e-07	32	5262	2106	67392	32	0.693001
bg	0	1.000000e-07	32	5264	2107	67424	32	0.693001
bg	0	1.000000e-07	32	5267	2108	67456	32	0.693001
bg	0	1.000000e-07	32	5269	2109	67488	32	0.693001
bg	0	1.000000e-07	32	5272	2110	67520	32	0.693001
bg	0	1.000000e-07	32	5274	2111	67552	32	0.693001
bg	0	1.000000e-07	32	5277	2112	67584	32	0.693001
bg	0	1.000000e-07	32	5279	2113	67616	32	0.693001
bg	0	1.000000e-07	32	5282	2114	67648	32	0.693000
bg	0	1.000000e-07	32	5284	2115	67680	32	0.693000
bg	0	1.000000e-07	32	5287	2116	67712	32	0.693000
bg	0	1.000000e-07	32	5289	2117	67744	32	0.693000
bg	0	1.000000e-07	32	5292	2118	67776	32	0.693000
bg	0	1.000000e-07	32	5294	2119	67808	32	0.693000
bg	0	1.000000e-07	32	5297	2120	67840	32	0.693000
bg	0	1.000000e-07	32	5299	2121	67872	32	0.693000
bg	0	1.000000e-07	32	5302	2122	67904	32	0.693000
bg	0	1.000000e-07	32	5304	2123	67936	32	0.693000
bg	0	1.000000e-07	32	5307	2124	67968	32	0.693000
bg	0	1.000000e-07	32	5309	2125	68000	32	0.693000
bg	0	1.000000e-07	32	5312	2126	68032	32	0.693000
bg	0	1.000000e-07	32	5314	2127	68064	32	0.693000
bg	0	1.000000e-07	32	5317	2128	68096	32	0.693000
bg	0	1.000000e-07	32	5319	2129	68128	32	0.692999
bg	0	1.000000e-07	32	5322	2130	68160	32	0.692999
bg	0	1.000000e-07	32	5324	2131	68192	32	0.692999
bg	0	1.000000e-07	32	5327	2132	68224	32	0.692999
bg	0	1.000000e-07	32	5329	2133	68256	32	0.692999
bg	0	1.000000e-07	32	5332	2134	68288	32	0.692999
bg	0	1.000000e-07	32	5334	2135	68320	32	0.692999
bg	0	1.000000e-07	32	5337	2136	68352	32	0.692999
bg	0	1.000000e-07	32	5339	2137	68384	32	0.692999
bg	0	1.000000e-07	32	5342	2138	68416	32	0.692999
bg	0	1.000000e-07	32	5344	2139	68448	32	0.692999
bg	0	1.000000e-07	32	5347	2140	68480	32	0.692999
bg	0	1.000000e-07	32	5349	2141	68512	32	0.692999
bg	0	1.000000e-07	32	5352	2142	68544	32	0.692999
bg	0	1.000000e-07	32	5354	2143	68576	32	0.692999
bg	0	1.000000e-07	32	5357	2144	68608	32	0.692998
bg	0	1.000000e-07	32	5359	2145	68640	32	0.692998
bg	0	1.000000e-07	32	5362	2146	68672	32	0.692998
bg	0	1.000000e-07	32	5364	2147	68704	32	0.692998
bg	0	1.000000e-07	32	5367	2148	68736	32	0.692998
bg	0	1.000000e-07	32	5369	2149	68768	32	0.692998
bg	0	1.000000e-07	32	5372	2150	68800	32	0.692998
bg	0	1.000000e-07	32	5374	2151	68832	32	0.692998
bg	0	1.000000e-07	32	5377	2152	68864	32	0.692998
bg	0	1.000000e-07	32	5379	2153	68896	32	0.692998
bg	0	1.000000e-07	32	5382	2154	68928	32	0.692998
bg	0	1.000000e-07	32	5384	2155	68960	32	0.692998
bg	0	1.000000e-07	32	5386	2156	68992	32	0.692998
bg	0	1.000000e-07	32	5389	2157	69024	32	0.692998
bg	0	1.000000e-07	32	5391	2158	69056	32	0.692998
bg	0	1.000000e-07	32	5394	2159	69088	32	0.692997
bg	0	1.000000e-07	32	5396	2160	69120	32	0.692997
bg	0	1.000000e-07	32	5399	2161	69152	32	0.692997
bg	0	1.000000e-07	32	5401	2162	69184	32	0.692997
bg	0	1.000000e-07	32	5404	2163	69216	32	0.692997
bg	0	1.000000e-07	32	5406	2164	69248	32	0.692997
bg	0	1.000000e-07	32	5409	2165	69280	32	0.692997
bg	0	1.000000e-07	32	5411	2166	69312	32	0.692997
bg	0	1.000000e-07	32	5414	2167	69344	32	0.692997
bg	0	1.000000e-07	32	5416	2168	69376	32	0.692997
bg	0	1.000000e-07	32	5419	2169	69408	32	0.692997
bg	0	1.000000e-07	32	5421	2170	69440	32	0.692997
bg	0	1.000000e-07	32	5424	2171	69472	32	0.692997
bg	0	1.000000e-07	32	5426	2172	69504	32	0.692997
bg	0	1.000000e-07	32	5429	2173	69536	32	0.692996
bg	0	1.000000e-07	32	5431	2174	69568	32	0.692996
bg	0	1.000000e-07	32	5434	2175	69600	32	0.692996
bg	0	1.000000e-07	32	5436	2176	69632	32	0.692996
bg	0	1.000000e-07	32	5439	2177	69664	32	0.692996
bg	0	1.000000e-07	32	5441	2178	69696	32	0.692996
bg	0	1.000000e-07	32	5444	2179	69728	32	0.692996
bg	0	1.000000e-07	32	5446	2180	69760	32	0.692996
bg	0	1.000000e-07	32	5449	2181	69792	32	0.692996
bg	0	1.000000e-07	32	5451	2182	69824	32	0.692996
bg	0	1.000000e-07	32	5454	2183	69856	32	0.692996
bg	0	1.000000e-07	32	5456	2184	69888	32	0.692996
bg	0	1.000000e-07	32	5459	2185	69920	32	0.692996
bg	0	1.000000e-07	32	5461	2186	69952	32	0.692996
bg	0	1.000000e-07	32	5464	2187	69984	32	0.692996
bg	0	1.000000e-07	32	5466	2188	70016	32	0.692996
bg	0	1.000000e-07	32	5469	2189	70048	32	0.692995
bg	0	1.000000e-07	32	5471	2190	70080	32	0.692995
bg	0	1.000000e-07	32	5474	2191	70112	32	0.692995
bg	0	1.000000e-07	32	5476	2192	70144	32	0.692995
bg	0	1.000000e-07	32	5479	2193	70176	32	0.692995
bg	0	1.000000e-07	32	5481	2194	70208	32	0.692995
bg	0	1.000000e-07	32	5484	2195	70240	32	0.692995
bg	0	1.000000e-07	32	5486	2196	70272	32	0.692995
bg	0	1.000000e-07	32	5489	2197	70304	32	0.692995
bg	0	1.000000e-07	32	5491	2198	70336	32	0.692995
bg	0	1.000000e-07	32	5494	2199	70368	32	0.692995
bg	0	1.000000e-07	32	5496	2200	70400	32	0.692995
bg	0	1.000000e-07	32	5499	2201	70432	32	0.692995
bg	0	1.000000e-07	32	5501	2202	70464	32	0.692995
bg	0	1.000000e-07	32	5504	2203	70496	32	0.692994
bg	0	1.000000e-07	32	5506	2204	70528	32	0.692994
bg	0	1.000000e-07	32	5509	2205	70560	32	0.692994
bg	0	1.000000e-07	32	5511	2206	70592	32	0.692994
bg	0	1.000000e-07	32	5514	2207	70624	32	0.692994
bg	0	1.000000e-07	32	5516	2208	70656	32	0.692994
bg	0	1.000000e-07	32	5519	2209	70688	32	0.692994
bg	0	1.000000e-07	32	5521	2210	70720	32	0.692994
bg	0	1.000000e-07	32	5524	2211	70752	32	0.692994
bg	0	1.000000e-07	32	5528	2212	70784	32	0.692994
bg	0	1.000000e-07	32	5530	2213	70816	32	0.692994
bg	0	1.000000e-07	32	5533	2214	70848	32	0.692994
bg	0	1.000000e-07	32	5535	2215	70880	32	0.692994
bg	0	1.000000e-07	32	5538	2216	70912	32	0.692994
bg	0	1.000000e-07	32	5540	2217	70944	32	0.692994
bg	0	1.000000e-07	32	5543	2218	70976	32	0.692993
bg	0	1.000000e-07	32	5545	2219	71008	32	0.692993
bg	0	1.000000e-07	32	5548	2220	71040	32	0.692993
bg	0	1.000000e-07	32	5550	2221	71072	32	0.692993
bg	0	1.000000e-07	32	5553	2222	71104	32	0.692993
bg	0	1.000000e-07	32	5555	2223	71136	32	0.692993
bg	0	1.000000e-07	32	5558	2224	71168	32	0.692993
bg	0	1.000000e-07	32	5560	2225	71200	32	0.692993
bg	0	1.000000e-07	32	5563	2226	71232	32	0.692993
bg	0	1.000000e-07	32	5565	2227	71264	32	0.692993
bg	0	1.000000e-07	32	5568	2228	71296	32	0.692993
bg	0	1.000000e-07	32	5570	2229	71328	32	0.692993
bg	0	1.000000e-07	32	5573	2230	71360	32	0.692993
bg	0	1.000000e-07	32	5575	2231	71392	32	0.692993
bg	0	1.000000e-07	32	5578	2232	71424	32	0.692993
bg	0	1.000000e-07	32	5580	2233	71456	32	0.692992
bg	0	1.000000e-07	32	5583	2234	71488	32	0.692992
bg	0	1.000000e-07	32	5585	2235	71520	32	0.692992
bg	0	1.000000e-07	32	5588	2236	71552	32	0.692992
bg	0	1.000000e-07	32	5590	2237	71584	32	0.692992
bg	0	1.000000e-07	32	5592	2238	71616	32	0.692992
bg	0	1.000000e-07	32	5595	2239	71648	32	0.692992
bg	0	1.000000e-07	32	5597	2240	71680	32	0.692992
bg	0	1.000000e-07	32	5600	2241	71712	32	0.692992
bg	0	1.000000e-07	32	5602	2242	71744	32	0.692992
bg	0	1.000000e-07	32	5605	2243	71776	32	0.692992
bg	0	1.000000e-07	32	5607	2244	71808	32	0.692992
bg	0	1.000000e-07	32	5610	2245	71840	32	0.692992
bg	0	1.000000e-07	32	5612	2246	71872	32	0.692992
bg	0	1.000000e-07	32	5615	2247	71904	32	0.692992
bg	0	1.000000e-07	32	5617	2248	71936	32	0.692991
bg	0	1.000000e-07	32	5620	2249	71968	32	0.692991
bg	0	1.000000e-07	32	5622	2250	72000	32	0.692991
bg	0	1.000000e-07	32	5625	2251	72032	32	0.692991
bg	0	1.000000e-07	32	5627	2252	72064	32	0.692991
bg	0	1.000000e-07	32	5630	2253	72096	32	0.692991
bg	0	1.000000e-07	32	5632	2254	72128	32	0.692991
bg	0	1.000000e-07	32	5635	2255	72160	32	0.692991
bg	0	1.000000e-07	32	5637	2256	72192	32	0.692991
bg	0	1.000000e-07	32	5640	2257	72224	32	0.692991
bg	0	1.000000e-07	32	5642	2258	72256	32	0.692991
bg	0	1.000000e-07	32	5645	2259	72288	32	0.692991
bg	0	1.000000e-07	32	5647	2260	72320	32	0.692991
bg	0	1.000000e-07	32	5650	2261	72352	32	0.692991
bg	0	1.000000e-07	32	5652	2262	72384	32	0.692991
bg	0	1.000000e-07	32	5655	2263	72416	32	0.692990
bg	0	1.000000e-07	32	5657	2264	72448	32	0.692990
bg	0	1.000000e-07	32	5660	2265	72480	32	0.692990
bg	0	1.000000e-07	32	5662	2266	72512	32	0.692990
bg	0	1.000000e-07	32	5665	2267	72544	32	0.692990
bg	0	1.000000e-07	32	5667	2268	72576	32	0.692990
bg	0	1.000000e-07	32	5670	2269	72608	32	0.692990
bg	0	1.000000e-07	32	5672	2270	72640	32	0.692990
bg	0	1.000000e-07	32	5675	2271	72672	32	0.692990
bg	0	1.000000e-07	32	5677	2272	72704	32	0.692990
bg	0	1.000000e-07	32	5680	2273	72736	32	0.692990
bg	0	1.000000e-07	32	5682	2274	72768	32	0.692990
bg	0	1.000000e-07	32	5685	2275	72800	32	0.692990
bg	0	1.000000e-07	32	5687	2276	72832	32	0.692990
bg	0	1.000000e-07	32	5690	2277	72864	32	0.692990
bg	0	1.000000e-07	32	5692	2278	72896	32	0.692989
bg	0	1.000000e-07	32	5695	2279	72928	32	0.692989
bg	0	1.000000e-07	32	5697	2280	72960	32	0.692989
bg	0	1.000000e-07	32	5700	2281	72992	32	0.692989
bg	0	1.000000e-07	32	5702	2282	73024	32	0.692989
bg	0	1.000000e-07	32	5705	2283	73056	32	0.692989
bg	0	1.000000e-07	32	5707	2284	73088	32	0.692989
bg	0	1.000000e-07	32	5710	2285	73120	32	0.692989
bg	0	1.000000e-07	32	5712	2286	73152	32	0.692989
bg	0	1.000000e-07	32	5715	2287	73184	32	0.692989
bg	0	1.000000e-07	32	5717	2288	73216	32	0.692989
bg	0	1.000000e-07	32	5720	2289	73248	32	0.692989
bg	0	1.000000e-07	32	5722	2290	73280	32	0.692989
bg	0	1.000000e-07	32	5725	2291	73312	32	0.692989
bg	0	1.000000e-07	32	5727	2292	73344	32	0.692989
bg	0	1.000000e-07	32	5730	2293	73376	32	0.692988
bg	0	1.000000e-07	32	5732	2294	73408	32	0.692988
bg	0	1.000000e-07	32	5735	2295	73440	32	0.692988
bg	0	1.000000e-07	32	5737	2296	73472	32	0.692988
bg	0	1.000000e-07	32	5739	2297	73504	32	0.692988
bg	0	1.000000e-07	32	5742	2298	73536	32	0.692988
bg	0	1.000000e-07	32	5744	2299	73568	32	0.692988
bg	0	1.000000e-07	32	5747	2300	73600	32	0.692988
bg	0	1.000000e-07	32	5749	2301	73632	32	0.692988
bg	0	1.000000e-07	32	5752	2302	73664	32	0.692988
bg	0	1.000000e-07	32	5754	2303	73696	32	0.692988
bg	0	1.000000e-07	32	5757	2304	73728	32	0.692988
bg	0	1.000000e-07	32	5759	2305	73760	32	0.692988
bg	0	1.000000e-07	32	5762	2306	73792	32	0.692988
bg	0	1.000000e-07	32	5764	2307	73824	32	0.692988
bg	0	1.000000e-07	32	5767	2308	73856	32	0.692987
bg	0	1.000000e-07	32	5769	2309	73888	32	0.692987
bg	0	1.000000e-07	32	5772	2310	73920	32	0.692987
bg	0	1.000000e-07	32	5774	2311	73952	32	0.692987
bg	0	1.000000e-07	32	5777	2312	73984	32	0.692987
bg	0	1.000000e-07	32	5779	2313	74016	32	0.692987
bg	0	1.000000e-07	32	5782	2314	74048	32	0.692987
bg	0	1.000000e-07	32	5784	2315	74080	32	0.692987
bg	0	1.000000e-07	32	5787	2316	74112	32	0.692987
bg	0	1.000000e-07	32	5789	2317	74144	32	0.692987
bg	0	1.000000e-07	32	5792	2318	74176	32	0.692987
bg	0	1.000000e-07	32	5794	2319	74208	32	0.692987
bg	0	1.000000e-07	32	5797	2320	74240	32	0.692987
bg	0	1.000000e-07	32	5799	2321	74272	32	0.692987
bg	0	1.000000e-07	32	5802	2322	74304	32	0.692987
bg	0	1.000000e-07	32	5804	2323	74336	32	0.692986
bg	0	1.000000e-07	32	5807	2324	74368	32	0.692986
bg	0	1.000000e-07	32	5809	2325	74400	32	0.692986
bg	0	1.000000e-07	32	5812	2326	74432	32	0.692986
bg	0	1.000000e-07	32	5814	2327	74464	32	0.692986
bg	0	1.000000e-07	32	5817	2328	74496	32	0.692986
bg	0	1.000000e-07	32	5819	2329	74528	32	0.692986
bg	0	1.000000e-07	32	5822	2330	74560	32	0.692986
bg	0	1.000000e-07	32	5824	2331	74592	32	0.692986
bg	0	1.000000e-07	32	5827	2332	74624	32	0.692986
bg	0	1.000000e-07	32	5829	2333	74656	32	0.692986
bg	0	1.000000e-07	32	5832	2334	74688	32	0.692986
bg	0	1.000000e-07	32	5834	2335	74720	32	0.692986
bg	0	1.000000e-07	32	5837	2336	74752	32	0.692986
bg	0	1.000000e-07	32	5839	2337	74784	32	0.692985
bg	0	1.000000e-07	32	5842	2338	74816	32	0.692985
bg	0	1.000000e-07	32	5844	2339	74848	32	0.692985
bg	0	1.000000e-07	32	5847	2340	74880	32	0.692985
bg	0	1.000000e-07	32	5849	2341	74912	32	0.692985
bg	0	1.000000e-07	32	5852	2342	74944	32	0.692985
bg	0	1.000000e-07	32	5854	2343	74976	32	0.692985
bg	0	1.000000e-07	32	5857	2344	75008	32	0.692985
bg	0	1.000000e-07	32	5859	2345	75040	32	0.692985
bg	0	1.000000e-07	32	5862	2346	75072	32	0.692985
bg	0	1.000000e-07	32	5864	2347	75104	32	0.692985
bg	0	1.000000e-07	32	5867	2348	75136	32	0.692985
bg	0	1.000000e-07	32	5869	2349	75168	32	0.692985
bg	0	1.000000e-07	32	5872	2350	75200	32	0.692985
bg	0	1.000000e-07	32	5874	2351	75232	32	0.692985
bg	0	1.000000e-07	32	5877	2352	75264	32	0.692984
bg	0	1.000000e-07	32	5879	2353	75296	32	0.692984
bg	0	1.000000e-07	32	5882	2354	75328	32	0.692984
bg	0	1.000000e-07	32	5884	2355	75360	32	0.692984
bg	0	1.000000e-07	32	5887	2356	75392	32	0.692984
bg	0	1.000000e-07	32	5889	2357	75424	32	0.692984
bg	0	1.000000e-07	32	5892	2358	75456	32	0.692984
bg	0	1.000000e-07	32	5894	2359	75488	32	0.692984
bg	0	1.000000e-07	32	5897	2360	75520	32	0.692984
bg	0	1.000000e-07	32	5899	2361	75552	32	0.692984
bg	0	1.000000e-07	32	5902	2362	75584	32	0.692984
bg	0	1.000000e-07	32	5904	2363	75616	32	0.692984
bg	0	1.000000e-07	32	5907	2364	75648	32	0.692984
bg	0	1.000000e-07	32	5909	2365	75680	32	0.692984
bg	0	1.000000e-07	32	5912	2366	75712	32	0.692984
bg	0	1.000000e-07	32	5914	2367	75744	32	0.692983
bg	0	1.000000e-07	32	5917	2368	75776	32	0.692983
bg	0	1.000000e-07	32	5919	2369	75808	32	0.692983
bg	0	1.000000e-07	32	5922	2370	75840	32	0.692983
bg	0	1.000000e-07	32	5924	2371	75872	32	0.692983
bg	0	1.000000e-07	32	5927	2372	75904	32	0.692983
bg	0	1.000000e-07	32	5929	2373	75936	32	0.692983
bg	0	1.000000e-07	32	5931	2374	75968	32	0.692983
bg	0	1.000000e-07	32	5934	2375	76000	32	0.692983
bg	0	1.000000e-07	32	5936	2376	76032	32	0.692983
bg	0	1.000000e-07	32	5939	2377	76064	32	0.692983
bg	0	1.000000e-07	32	5941	2378	76096	32	0.692983
bg	0	1.000000e-07	32	5944	2379	76128	32	0.692983
bg	0	1.000000e-07	32	5946	2380	76160	32	0.692983
bg	0	1.000000e-07	32	5949	2381	76192	32	0.692983
bg	0	1.000000e-07	32	5951	2382	76224	32	0.692982
bg	0	1.000000e-07	32	5954	2383	76256	32	0.692982
bg	0	1.000000e-07	32	5956	2384	76288	32	0.692982
bg	0	1.000000e-07	32	5959	2385	76320	32	0.692982
bg	0	1.000000e-07	32	5961	2386	76352	32	0.692982
bg	0	1.000000e-07	32	5964	2387	76384	32	0.692982
bg	0	1.000000e-07	32	5966	2388	76416	32	0.692982
bg	0	1.000000e-07	32	5969	2389	76448	32	0.692982
bg	0	1.000000e-07	32	5971	2390	76480	32	0.692982
bg	0	1.000000e-07	32	5974	2391	76512	32	0.692982
bg	0	1.000000e-07	32	5976	2392	76544	32	0.692982
bg	0	1.000000e-07	32	5979	2393	76576	32	0.692982
bg	0	1.000000e-07	32	5981	2394	76608	32	0.692982
bg	0	1.000000e-07	32	5984	2395	76640	32	0.692982
bg	0	1.000000e-07	32	5986	2396	76672	32	0.692982
bg	0	1.000000e-07	32	5989	2397	76704	32	0.692981
bg	0	1.000000e-07	32	5991	2398	76736	32	0.692981
bg	0	1.000000e-07	32	5994	2399	76768	32	0.692981
bg	0	1.000000e-07	32	5996	2400	76800	32	0.692981
bg	0	1.000000e-07	32	5999	2401	76832	32	0.692981
bg	0	1.000000e-07	32	6001	2402	76864	32	0.692981
bg	0	1.000000e-07	32	6004	2403	76896	32	0.692981
bg	0	1.000000e-07	32	6006	2404	76928	32	0.692981
bg	0	1.000000e-07	32	6009	2405	76960	32	0.692981
bg	0	1.000000e-07	32	6011	2406	76992	32	0.692981
bg	0	1.000000e-07	32	6014	2407	77024	32	0.692981
bg	0	1.000000e-07	32	6016	2408	77056	32	0.692981
bg	0	1.000000e-07	32	6019	2409	77088	32	0.692981
bg	0	1.000000e-07	32	6021	2410	77120	32	0.692981
bg	0	1.000000e-07	32	6024	2411	77152	32	0.692981
bg	0	1.000000e-07	32	6026	2412	77184	32	0.692980
bg	0	1.000000e-07	32	6029	2413	77216	32	0.692980
bg	0	1.000000e-07	32	6031	2414	77248	32	0.692980
bg	0	1.000000e-07	32	6034	2415	77280	32	0.692980
bg	0	1.000000e-07	32	6036	2416	77312	32	0.692980
bg	0	1.000000e-07	32	6039	2417	77344	32	0.692980
bg	0	1.000000e-07	32	6041	2418	77376	32	0.692980
bg	0	1.000000e-07	32	6044	2419	77408	32	0.692980
bg	0	1.000000e-07	32	6046	2420	77440	32	0.692980
bg	0	1.000000e-07	32	6049	2421	77472	32	0.692980
bg	0	1.000000e-07	32	6051	2422	77504	32	0.692980
bg	0	1.000000e-07	32	6054	2423	77536	32	0.692980
bg	0	1.000000e-07	32	6056	2424	77568	32	0.692980
bg	0	1.000000e-07	32	6059	2425	77600	32	0.692980
bg	0	1.000000e-07	32	6061	2426	77632	32	0.692980
bg	0	1.000000e-07	32	6064	2427	77664	32	0.692979
bg	0	1.000000e-07	32	6066	2428	77696	32	0.692979
bg	0	1.000000e-07	32	6069	2429	77728	32	0.692979
bg	0	1.000000e-07	32	6071	2430	77760	32	0.692979
bg	0	1.000000e-07	32	6074	2431	77792	32	0.692979
bg	0	1.000000e-07	32	6076	2432	77824	32	0.692979
bg	0	1.000000e-07	32	6079	2433	77856	32	0.692979
bg	0	1.000000e-07	32	6081	2434	77888	32	0.692979
bg	0	1.000000e-07	32	6084	2435	77920	32	0.692979
bg	0	1.000000e-07	32	6086	2436	77952	32	0.692979
bg	0	1.000000e-07	32	6089	2437	77984	32	0.692979
bg	0	1.000000e-07	32	6091	2438	78016	32	0.692979
bg	0	1.000000e-07	32	6094	2439	78048	32	0.692979
bg	0	1.000000e-07	32	6096	2440	78080	32	0.692979
bg	0	1.000000e-07	32	6099	2441	78112	32	0.692979
bg	0	1.000000e-07	32	6101	2442	78144	32	0.692978
bg	0	1.000000e-07	32	6104	2443	78176	32	0.692978
bg	0	1.000000e-07	32	6106	2444	78208	32	0.692978
bg	0	1.000000e-07	32	6109	2445	78240	32	0.692978
bg	0	1.000000e-07	32	6111	2446	78272	32	0.692978
bg	0	1.000000e-07	32	6114	2447	78304	32	0.692978
bg	0	1.000000e-07	32	6116	2448	78336	32	0.692978
bg	0	1.000000e-07	32	6119	2449	78368	32	0.692978
bg	0	1.000000e-07	32	6121	2450	78400	32	0.692978
bg	0	1.000000e-07	32	6124	2451	78432	32	0.692978
bg	0	1.000000e-07	32	6126	2452	78464	32	0.692978
bg	0	1.000000e-07	32	6129	2453	78496	32	0.692978
bg	0	1.000000e-07	32	6131	2454	78528	32	0.692978
bg	0	1.000000e-07	32	6134	2455	78560	32	0.692978
bg	0	1.000000e-07	32	6136	2456	78592	32	0.692978
bg	0	1.000000e-07	32	6139	2457	78624	32	0.692977
bg	0	1.000000e-07	32	6141	2458	78656	32	0.692977
bg	0	1.000000e-07	32	6144	2459	78688	32	0.692977
bg	0	1.000000e-07	32	6146	2460	78720	32	0.692977
bg	0	1.000000e-07	32	6149	2461	78752	32	0.692977
bg	0	1.000000e-07	32	6151	2462	78784	32	0.692977
bg	0	1.000000e-07	32	6154	2463	78816	32	0.692977
bg	0	1.000000e-07	32	6156	2464	78848	32	0.692977
bg	0	1.000000e-07	32	6159	2465	78880	32	0.692977
bg	0	1.000000e-07	32	6161	2466	78912	32	0.692977
bg	0	1.000000e-07	32	6164	2467	78944	32	0.692977
bg	0	1.000000e-07	32	6166	2468	78976	32	0.692977
bg	0	1.000000e-07	32	6169	2469	79008	32	0.692977
bg	0	1.000000e-07	32	6171	2470	79040	32	0.692977
bg	0	1.000000e-07	32	6174	2471	79072	32	0.692976
bg	0	1.000000e-07	32	6176	2472	79104	32	0.692976
bg	0	1.000000e-07	32	6179	2473	79136	32	0.692976
bg	0	1.000000e-07	32	6181	2474	79168	32	0.692976
bg	0	1.000000e-07	32	6184	2475	79200	32	0.692976
bg	0	1.000000e-07	32	6186	2476	79232	32	0.692976
bg	0	1.000000e-07	32	6189	2477	79264	32	0.692976
bg	0	1.000000e-07	32	6191	2478	79296	32	0.692976
bg	0	1.000000e-07	32	6194	2479	79328	32	0.692976
bg	0	1.000000e-07	32	6196	2480	79360	32	0.692976
bg	0	1.000000e-07	32	6199	2481	79392	32	0.692976
bg	0	1.000000e-07	32	6201	2482	79424	32	0.692976
bg	0	1.000000e-07	32	6204	2483	79456	32	0.692976
bg	0	1.000000e-07	32	6206	2484	79488	32	0.692976
bg	0	1.000000e-07	32	6209	2485	79520	32	0.692976
bg	0	1.000000e-07	32	6211	2486	79552	32	0.692975
bg	0	1.000000e-07	32	6214	2487	79584	32	0.692975
bg	0	1.000000e-07	32	6216	2488	79616	32	0.692975
bg	0	1.000000e-07	32	6219	2489	79648	32	0.692975
bg	0	1.000000e-07	32	6221	2490	79680	32	0.692975
bg	0	1.000000e-07	32	6224	2491	79712	32	0.692975
bg	0	1.000000e-07	32	6226	2492	79744	32	0.692975
bg	0	1.000000e-07	32	6229	2493	79776	32	0.692975
bg	0	1.000000e-07	32	6231	2494	79808	32	0.692975
bg	0	1.000000e-07	32	6234	2495	79840	32	0.692975
bg	0	1.000000e-07	32	6236	2496	79872	32	0.692975
bg	0	1.000000e-07	32	6239	2497	79904	32	0.692975
bg	0	1.000000e-07	32	6241	2498	79936	32	0.692975
bg	0	1.000000e-07	32	6244	2499	79968	32	0.692975
bg	0	1.000000e-07	32	6246	2500	80000	32	0.692975
bg	0	1.000000e-07	32	6249	2501	80032	32	0.692974
bg	0	1.000000e-07	32	6251	2502	80064	32	0.692974
bg	0	1.000000e-07	32	6254	2503	80096	32	0.692974
bg	0	1.000000e-07	32	6256	2504	80128	32	0.692974
bg	0	1.000000e-07	32	6258	2505	80160	32	0.692974
bg	0	1.000000e-07	32	6261	2506	80192	32	0.692974
bg	0	1.000000e-07	32	6263	2507	80224	32	0.692974
bg	0	1.000000e-07	32	6266	2508	80256	32	0.692974
bg	0	1.000000e-07	32	6268	2509	80288	32	0.692974
bg	0	1.000000e-07	32	6271	2510	80320	32	0.692974
bg	0	1.000000e-07	32	6273	2511	80352	32	0.692974
bg	0	1.000000e-07	32	6276	2512	80384	32	0.692974
bg	0	1.000000e-07	32	6278	2513	80416	32	0.692974
bg	0	1.000000e-07	32	6281	2514	80448	32	0.692974
bg	0	1.000000e-07	32	6283	2515	80480	32	0.692974
bg	0	1.000000e-07	32	6286	2516	80512	32	0.692974
bg	0	1.000000e-07	32	6288	2517	80544	32	0.692973
bg	0	1.000000e-07	32	6291	2518	80576	32	0.692973
bg	0	1.000000e-07	32	6293	2519	80608	32	0.692973
bg	0	1.000000e-07	32	6296	2520	80640	32	0.692973
bg	0	1.000000e-07	32	6298	2521	80672	32	0.692973
bg	0	1.000000e-07	32	6301	2522	80704	32	0.692973
bg	0	1.000000e-07	32	6303	2523	80736	32	0.692973
bg	0	1.000000e-07	32	6306	2524	80768	32	0.692973
bg	0	1.000000e-07	32	6308	2525	80800	32	0.692973
bg	0	1.000000e-07	32	6311	2526	80832	32	0.692973
bg	0	1.000000e-07	32	6313	2527	80864	32	0.692973
bg	0	1.000000e-07	32	6316	2528	80896	32	0.692973
bg	0	1.000000e-07	32	6318	2529	80928	32	0.692973
bg	0	1.000000e-07	32	6321	2530	80960	32	0.692973
bg	0	1.000000e-07	32	6323	2531	80992	32	0.692973
bg	0	1.000000e-07	32	6326	2532	81024	32	0.692972
bg	0	1.000000e-07	32	6328	2533	81056	32	0.692972
bg	0	1.000000e-07	32	6331	2534	81088	32	0.692972
bg	0	1.000000e-07	32	6333	2535	81120	32	0.692972
bg	0	1.000000e-07	32	6336	2536	81152	32	0.692972
bg	0	1.000000e-07	32	6338	2537	81184	32	0.692972
bg	0	1.000000e-07	32	6341	2538	81216	32	0.692972
bg	0	1.000000e-07	32	6343	2539	81248	32	0.692972
bg	0	1.000000e-07	32	6346	2540	81280	32	0.692972
bg	0	1.000000e-07	32	6348	2541	81312	32	0.692972
bg	0	1.000000e-07	32	6351	2542	81344	32	0.692972
bg	0	1.000000e-07	32	6353	2543	81376	32	0.692972
bg	0	1.000000e-07	32	6356	2544	81408	32	0.692972
bg	0	1.000000e-07	32	6358	2545	81440	32	0.692972
bg	0	1.000000e-07	32	6361	2546	81472	32	0.692972
bg	0	1.000000e-07	32	6363	2547	81504	32	0.692971
bg	0	1.000000e-07	32	6366	2548	81536	32	0.692971
bg	0	1.000000e-07	32	6368	2549	81568	32	0.692971
bg	0	1.000000e-07	32	6371	2550	81600	32	0.692971
bg	0	1.000000e-07	32	6373	2551	81632	32	0.692971
bg	0	1.000000e-07	32	6376	2552	81664	32	0.692971
bg	0	1.000000e-07	32	6378	2553	81696	32	0.692971
bg	0	1.000000e-07	32	6381	2554	81728	32	0.692971
bg	0	1.000000e-07	32	6383	2555	81760	32	0.692971
bg	0	1.000000e-07	32	6386	2556	81792	32	0.692971
bg	0	1.000000e-07	32	6388	2557	81824	32	0.692971
bg	0	1.000000e-07	32	6390	2558	81856	32	0.692971
bg	0	1.000000e-07	32	6393	2559	81888	32	0.692971
bg	0	1.000000e-07	32	6395	2560	81920	32	0.692971
bg	0	1.000000e-07	32	6398	2561	81952	32	0.692971
bg	0	1.000000e-07	32	6400	2562	81984	32	0.692970
bg	0	1.000000e-07	32	6403	2563	82016	32	0.692970
bg	0	1.000000e-07	32	6405	2564	82048	32	0.692970
bg	0	1.000000e-07	32	6408	2565	82080	32	0.692970
bg	0	1.000000e-07	32	6410	2566	82112	32	0.692970
bg	0	1.000000e-07	32	6413	2567	82144	32	0.692970
bg	0	1.000000e-07	32	6415	2568	82176	32	0.692970
bg	0	1.000000e-07	32	6420	2569	82208	32	0.692970
bg	0	1.000000e-07	32	6422	2570	82240	32	0.692970
bg	0	1.000000e-07	32	6425	2571	82272	32	0.692970
bg	0	1.000000e-07	32	6427	2572	82304	32	0.692970
bg	0	1.000000e-07	32	6430	2573	82336	32	0.692970
bg	0	1.000000e-07	32	6432	2574	82368	32	0.692970
bg	0	1.000000e-07	32	6435	2575	82400	32	0.692970
bg	0	1.000000e-07	32	6437	2576	82432	32	0.692970
bg	0	1.000000e-07	32	6440	2577	82464	32	0.692970
bg	0	1.000000e-07	32	6442	2578	82496	32	0.692969
bg	0	1.000000e-07	32	6445	2579	82528	32	0.692969
bg	0	1.000000e-07	32	6447	2580	82560	32	0.692969
bg	0	1.000000e-07	32	6450	2581	82592	32	0.692969
bg	0	1.000000e-07	32	6452	2582	82624	32	0.692969
bg	0	1.000000e-07	32	6455	2583	82656	32	0.692969
bg	0	1.000000e-07	32	6457	2584	82688	32	0.692969
bg	0	1.000000e-07	32	6460	2585	82720	32	0.692969
bg	0	1.000000e-07	32	6462	2586	82752	32	0.692969
bg	0	1.000000e-07	32	6465	2587	82784	32	0.692969
bg	0	1.000000e-07	32	6467	2588	82816	32	0.692969
bg	0	1.000000e-07	32	6470	2589	82848	32	0.692969
bg	0	1.000000e-07	32	6472	2590	82880	32	0.692969
bg	0	1.000000e-07	32	6475	2591	82912	32	0.692969
bg	0	1.000000e-07	32	6477	2592	82944	32	0.692969
bg	0	1.000000e-07	32	6480	2593	82976	32	0.692968
bg	0	1.000000e-07	32	6482	2594	83008	32	0.692968
bg	0	1.000000e-07	32	6485	2595	83040	32	0.692968
bg	0	1.000000e-07	32	6487	2596	83072	32	0.692968
bg	0	1.000000e-07	32	6490	2597	83104	32	0.692968
bg	0	1.000000e-07	32	6492	2598	83136	32	0.692968
bg	0	1.000000e-07	32	6495	2599	83168	32	0.692968
bg	0	1.000000e-07	32	6497	2600	83200	32	0.692968
bg	0	1.000000e-07	32	6500	2601	83232	32	0.692968
bg	0	1.000000e-07	32	6502	2602	83264	32	0.692968
bg	0	1.000000e-07	32	6505	2603	83296	32	0.692968
bg	0	1.000000e-07	32	6507	2604	83328	32	0.692968
bg	0	1.000000e-07	32	6510	2605	83360	32	0.692968
bg	0	1.000000e-07	32	6512	2606	83392	32	0.692968
bg	0	1.000000e-07	32	6515	2607	83424	32	0.692968
bg	0	1.000000e-07	32	6517	2608	83456	32	0.692967
bg	0	1.000000e-07	32	6520	2609	83488	32	0.692967
bg	0	1.000000e-07	32	6522	2610	83520	32	0.692967
bg	0	1.000000e-07	32	6525	2611	83552	32	0.692967
bg	0	1.000000e-07	32	6527	2612	83584	32	0.692967
bg	0	1.000000e-07	32	6530	2613	83616	32	0.692967
bg	0	1.000000e-07	32	6532	2614	83648	32	0.692967
bg	0	1.000000e-07	32	6535	2615	83680	32	0.692967
bg	0	1.000000e-07	32	6537	2616	83712	32	0.692967
bg	0	1.000000e-07	32	6540	2617	83744	32	0.692967
bg	0	1.000000e-07	32	6542	2618	83776	32	0.692967
bg	0	1.000000e-07	32	6545	2619	83808	32	0.692967
bg	0	1.000000e-07	32	6547	2620	83840	32	0.692967
bg	0	1.000000e-07	32	6550	2621	83872	32	0.692967
bg	0	1.000000e-07	32	6552	2622	83904	32	0.692967
bg	0	1.000000e-07	32	6555	2623	83936	32	0.692966
bg	0	1.000000e-07	32	6557	2624	83968	32	0.692966
bg	0	1.000000e-07	32	6560	2625	84000	32	0.692966
bg	0	1.000000e-07	32	6562	2626	84032	32	0.692966
bg	0	1.000000e-07	32	6564	2627	84064	32	0.692966
bg	0	1.000000e-07	32	6567	2628	84096	32	0.692966
bg	0	1.000000e-07	32	6569	2629	84128	32	0.692966
bg	0	1.000000e-07	32	6572	2630	84160	32	0.692966
bg	0	1.000000e-07	32	6574	2631	84192	32	0.692966
bg	0	1.000000e-07	32	6577	2632	84224	32	0.692966
bg	0	1.000000e-07	32	6579	2633	84256	32	0.692966
bg	0	1.000000e-07	32	6582	2634	84288	32	0.692966
bg	0	1.000000e-07	32	6584	2635	84320	32	0.692966
bg	0	1.000000e-07	32	6587	2636	84352	32	0.692966
bg	0	1.000000e-07	32	6589	2637	84384	32	0.692966
bg	0	1.000000e-07	32	6592	2638	84416	32	0.692966
bg	0	1.000000e-07	32	6594	2639	84448	32	0.692965
bg	0	1.000000e-07	32	6597	2640	84480	32	0.692965
bg	0	1.000000e-07	32	6599	2641	84512	32	0.692965
bg	0	1.000000e-07	32	6602	2642	84544	32	0.692965
bg	0	1.000000e-07	32	6604	2643	84576	32	0.692965
bg	0	1.000000e-07	32	6607	2644	84608	32	0.692965
bg	0	1.000000e-07	32	6609	2645	84640	32	0.692965
bg	0	1.000000e-07	32	6612	2646	84672	32	0.692965
bg	0	1.000000e-07	32	6614	2647	84704	32	0.692965
bg	0	1.000000e-07	32	6617	2648	84736	32	0.692965
bg	0	1.000000e-07	32	6619	2649	84768	32	0.692965
bg	0	1.000000e-07	32	6622	2650	84800	32	0.692965
bg	0	1.000000e-07	32	6624	2651	84832	32	0.692965
bg	0	1.000000e-07	32	6627	2652	84864	32	0.692965
bg	0	1.000000e-07	32	6629	2653	84896	32	0.692965
bg	0	1.000000e-07	32	6632	2654	84928	32	0.692964
bg	0	1.000000e-07	32	6634	2655	84960	32	0.692964
bg	0	1.000000e-07	32	6637	2656	84992	32	0.692964
bg	0	1.000000e-07	32	6639	2657	85024	32	0.692964
bg	0	1.000000e-07	32	6642	2658	85056	32	0.692964
bg	0	1.000000e-07	32	6644	2659	85088	32	0.692964
bg	0	1.000000e-07	32	6647	2660	85120	32	0.692964
bg	0	1.000000e-07	32	6649	2661	85152	32	0.692964
bg	0	1.000000e-07	32	6652	2662	85184	32	0.692964
bg	0	1.000000e-07	32	6654	2663	85216	32	0.692964
bg	0	1.000000e-07	32	6657	2664	85248	32	0.692964
bg	0	1.000000e-07	32	6659	2665	85280	32	0.692964
bg	0	1.000000e-07	32	6662	2666	85312	32	0.692964
bg	0	1.000000e-07	32	6664	2667	85344	32	0.692964
bg	0	1.000000e-07	32	6667	2668	85376	32	0.692964
bg	0	1.000000e-07	32	6669	2669	85408	32	0.692963
bg	0	1.000000e-07	32	6672	2670	85440	32	0.692963
bg	0	1.000000e-07	32	6674	2671	85472	32	0.692963
bg	0	1.000000e-07	32	6677	2672	85504	32	0.692963
bg	0	1.000000e-07	32	6679	2673	85536	32	0.692963
bg	0	1.000000e-07	32	6682	2674	85568	32	0.692963
bg	0	1.000000e-07	32	6684	2675	85600	32	0.692963
bg	0	1.000000e-07	32	6687	2676	85632	32	0.692963
bg	0	1.000000e-07	32	6689	2677	85664	32	0.692963
bg	0	1.000000e-07	32	6692	2678	85696	32	0.692963
bg	0	1.000000e-07	32	6694	2679	85728	32	0.692963
bg	0	1.000000e-07	32	6697	2680	85760	32	0.692963
bg	0	1.000000e-07	32	6699	2681	85792	32	0.692963
bg	0	1.000000e-07	32	6702	2682	85824	32	0.692963
bg	0	1.000000e-07	32	6704	2683	85856	32	0.692963
bg	0	1.000000e-07	32	6707	2684	85888	32	0.692962
bg	0	1.000000e-07	32	6709	2685	85920	32	0.692962
bg	0	1.000000e-07	32	6712	2686	85952	32	0.692962
bg	0	1.000000e-07	32	6714	2687	85984	32	0.692962
bg	0	1.000000e-07	32	6717	2688	86016	32	0.692962
bg	0	1.000000e-07	32	6720	2689	86048	32	0.692962
bg	0	1.000000e-07	32	6722	2690	86080	32	0.692962
bg	0	1.000000e-07	32	6725	2691	86112	32	0.692962
bg	0	1.000000e-07	32	6727	2692	86144	32	0.692962
bg	0	1.000000e-07	32	6730	2693	86176	32	0.692962
bg	0	1.000000e-07	32	6732	2694	86208	32	0.692962
bg	0	1.000000e-07	32	6735	2695	86240	32	0.692962
bg	0	1.000000e-07	32	6737	2696	86272	32	0.692962
bg	0	1.000000e-07	32	6740	2697	86304	32	0.692962
bg	0	1.000000e-07	32	6742	2698	86336	32	0.692962
bg	0	1.000000e-07	32	6745	2699	86368	32	0.692962
bg	0	1.000000e-07	32	6747	2700	86400	32	0.692961
bg	0	1.000000e-07	32	6750	2701	86432	32	0.692961
bg	0	1.000000e-07	32	6752	2702	86464	32	0.692961
bg	0	1.000000e-07	32	6755	2703	86496	32	0.692961
bg	0	1.000000e-07	32	6757	2704	86528	32	0.692961
bg	0	1.000000e-07	32	6760	2705	86560	32	0.692961
bg	0	1.000000e-07	32	6762	2706	86592	32	0.692961
bg	0	1.000000e-07	32	6765	2707	86624	32	0.692961
bg	0	1.000000e-07	32	6767	2708	86656	32	0.692961
bg	0	1.000000e-07	32	6770	2709	86688	32	0.692961
bg	0	1.000000e-07	32	6772	2710	86720	32	0.692961
bg	0	1.000000e-07	32	6775	2711	86752	32	0.692961
bg	0	1.000000e-07	32	6777	2712	86784	32	0.692961
bg	0	1.000000e-07	32	6780	2713	86816	32	0.692961
bg	0	1.000000e-07	32	6782	2714	86848	32	0.692961
bg	0	1.000000e-07	32	6785	2715	86880	32	0.692960
bg	0	1.000000e-07	32	6787	2716	86912	32	0.692960
bg	0	1.000000e-07	32	6790	2717	86944	32	0.692960
bg	0	1.000000e-07	32	6792	2718	86976	32	0.692960
bg	0	1.000000e-07	32	6795	2719	87008	32	0.692960
bg	0	1.000000e-07	32	6797	2720	87040	32	0.692960
bg	0	1.000000e-07	32	6800	2721	87072	32	0.692960
bg	0	1.000000e-07	32	6802	2722	87104	32	0.692960
bg	0	1.000000e-07	32	6805	2723	87136	32	0.692960
bg	0	1.000000e-07	32	6807	2724	87168	32	0.692960
bg	0	1.000000e-07	32	6810	2725	87200	32	0.692960
bg	0	1.000000e-07	32	6812	2726	87232	32	0.692960
bg	0	1.000000e-07	32	6815	2727	87264	32	0.692960
bg	0	1.000000e-07	32	6817	2728	87296	32	0.692960
bg	0	1.000000e-07	32	6820	2729	87328	32	0.692960
bg	0	1.000000e-07	32	6822	2730	87360	32	0.692959
bg	0	1.000000e-07	32	6825	2731	87392	32	0.692959
bg	0	1.000000e-07	32	6827	2732	87424	32	0.692959
bg	0	1.000000e-07	32	6829	2733	87456	32	0.692959
bg	0	1.000000e-07	32	6832	2734	87488	32	0.692959
bg	0	1.000000e-07	32	6834	2735	87520	32	0.692959
bg	0	1.000000e-07	32	6837	2736	87552	32	0.692959
bg	0	1.000000e-07	32	6839	2737	87584	32	0.692959
bg	0	1.000000e-07	32	6842	2738	87616	32	0.692959
bg	0	1.000000e-07	32	6844	2739	87648	32	0.692959
bg	0	1.000000e-07	32	6847	2740	87680	32	0.692959
bg	0	1.000000e-07	32	6849	2741	87712	32	0.692959
bg	0	1.000000e-07	32	6852	2742	87744	32	0.692959
bg	0	1.000000e-07	32	6854	2743	87776	32	0.692959
bg	0	1.000000e-07	32	6857	2744	87808	32	0.692959
bg	0	1.000000e-07	32	6859	2745	87840	32	0.692958
bg	0	1.000000e-07	32	6862	2746	87872	32	0.692958
bg	0	1.000000e-07	32	6864	2747	87904	32	0.692958
bg	0	1.000000e-07	32	6867	2748	87936	32	0.692958
bg	0	1.000000e-07	32	6869	2749	87968	32	0.692958
bg	0	1.000000e-07	32	6872	2750	88000	32	0.692958
bg	0	1.000000e-07	32	6874	2751	88032	32	0.692958
bg	0	1.000000e-07	32	6877	2752	88064	32	0.692958
bg	0	1.000000e-07	32	6880	2753	88096	32	0.692958
bg	0	1.000000e-07	32	6883	2754	88128	32	0.692958
bg	0	1.000000e-07	32	6885	2755	88160	32	0.692958
bg	0	1.000000e-07	32	6888	2756	88192	32	0.692958
bg	0	1.000000e-07	32	6890	2757	88224	32	0.692958
bg	0	1.000000e-07	32	6893	2758	88256	32	0.692958
bg	0	1.000000e-07	32	6895	2759	88288	32	0.692957
bg	0	1.000000e-07	32	6898	2760	88320	32	0.692957
bg	0	1.000000e-07	32	6900	2761	88352	32	0.692957
bg	0	1.000000e-07	32	6903	2762	88384	32	0.692957
bg	0	1.000000e-07	32	6905	2763	88416	32	0.692957
bg	0	1.000000e-07	32	6908	2764	88448	32	0.692957
bg	0	1.000000e-07	32	6910	2765	88480	32	0.692957
bg	0	1.000000e-07	32	6913	2766	88512	32	0.692957
bg	0	1.000000e-07	32	6915	2767	88544	32	0.692957
bg	0	1.000000e-07	32	6918	2768	88576	32	0.692957
bg	0	1.000000e-07	32	6920	2769	88608	32	0.692957
bg	0	1.000000e-07	32	6923	2770	88640	32	0.692957
bg	0	1.000000e-07	32	6925	2771	88672	32	0.692957
bg	0	1.000000e-07	32	6928	2772	88704	32	0.692957
bg	0	1.000000e-07	32	6930	2773	88736	32	0.692957
bg	0	1.000000e-07	32	6933	2774	88768	32	0.692957
bg	0	1.000000e-07	32	6935	2775	88800	32	0.692956
bg	0	1.000000e-07	32	6937	2776	88832	32	0.692956
bg	0	1.000000e-07	32	6940	2777	88864	32	0.692956
bg	0	1.000000e-07	32	6942	2778	88896	32	0.692956
bg	0	1.000000e-07	32	6945	2779	88928	32	0.692956
bg	0	1.000000e-07	32	6947	2780	88960	32	0.692956
bg	0	1.000000e-07	32	6950	2781	88992	32	0.692956
bg	0	1.000000e-07	32	6952	2782	89024	32	0.692956
bg	0	1.000000e-07	32	6955	2783	89056	32	0.692956
bg	0	1.000000e-07	32	6957	2784	89088	32	0.692956
bg	0	1.000000e-07	32	6960	2785	89120	32	0.692956
bg	0	1.000000e-07	32	6962	2786	89152	32	0.692956
bg	0	1.000000e-07	32	6965	2787	89184	32	0.692956
bg	0	1.000000e-07	32	6967	2788	89216	32	0.692956
bg	0	1.000000e-07	32	6970	2789	89248	32	0.692956
bg	0	1.000000e-07	32	6972	2790	89280	32	0.692955
bg	0	1.000000e-07	32	6975	2791	89312	32	0.692955
bg	0	1.000000e-07	32	6977	2792	89344	32	0.692955
bg	0	1.000000e-07	32	6980	2793	89376	32	0.692955
bg	0	1.000000e-07	32	6982	2794	89408	32	0.692955
bg	0	1.000000e-07	32	6985	2795	89440	32	0.692955
bg	0	1.000000e-07	32	6987	2796	89472	32	0.692955
bg	0	1.000000e-07	32	6990	2797	89504	32	0.692955
bg	0	1.000000e-07	32	6992	2798	89536	32	0.692955
bg	0	1.000000e-07	32	6995	2799	89568	32	0.692955
bg	0	1.000000e-07	32	6997	2800	89600	32	0.692955
bg	0	1.000000e-07	32	7000	2801	89632	32	0.692955
bg	0	1.000000e-07	32	7002	2802	89664	32	0.692955
bg	0	1.000000e-07	32	7005	2803	89696	32	0.692955
bg	0	1.000000e-07	32	7007	2804	89728	32	0.692955
bg	0	1.000000e-07	32	7010	2805	89760	32	0.692954
bg	0	1.000000e-07	32	7012	2806	89792	32	0.692954
bg	0	1.000000e-07	32	7015	2807	89824	32	0.692954
bg	0	1.000000e-07	32	7017	2808	89856	32	0.692954
bg	0	1.000000e-07	32	7020	2809	89888	32	0.692954
bg	0	1.000000e-07	32	7022	2810	89920	32	0.692954
bg	0	1.000000e-07	32	7025	2811	89952	32	0.692954
bg	0	1.000000e-07	32	7027	2812	89984	32	0.692954
bg	0	1.000000e-07	32	7030	2813	90016	32	0.692954
bg	0	1.000000e-07	32	7032	2814	90048	32	0.692954
bg	0	1.000000e-07	32	7035	2815	90080	32	0.692954
bg	0	1.000000e-07	32	7037	2816	90112	32	0.692954
bg	0	1.000000e-07	32	7039	2817	90144	32	0.692954
bg	0	1.000000e-07	32	7042	2818	90176	32	0.692954
bg	0	1.000000e-07	32	7044	2819	90208	32	0.692954
bg	0	1.000000e-07	32	7047	2820	90240	32	0.692954
bg	0	1.000000e-07	32	7049	2821	90272	32	0.692953
bg	0	1.000000e-07	32	7052	2822	90304	32	0.692953
bg	0	1.000000e-07	32	7054	2823	90336	32	0.692953
bg	0	1.000000e-07	32	7057	2824	90368	32	0.692953
bg	0	1.000000e-07	32	7059	2825	90400	32	0.692953
bg	0	1.000000e-07	32	7062	2826	90432	32	0.692953
bg	0	1.000000e-07	32	7064	2827	90464	32	0.692953
bg	0	1.000000e-07	32	7067	2828	90496	32	0.692953
bg	0	1.000000e-07	32	7069	2829	90528	32	0.692953
bg	0	1.000000e-07	32	7072	2830	90560	32	0.692953
bg	0	1.000000e-07	32	7074	2831	90592	32	0.692953
bg	0	1.000000e-07	32	7077	2832	90624	32	0.692953
bg	0	1.000000e-07	32	7079	2833	90656	32	0.692953
bg	0	1.000000e-07	32	7082	2834	90688	32	0.692953
bg	0	1.000000e-07	32	7084	2835	90720	32	0.692953
bg	0	1.000000e-07	32	7087	2836	90752	32	0.692952
bg	0	1.000000e-07	32	7089	2837	90784	32	0.692952
bg	0	1.000000e-07	32	7092	2838	90816	32	0.692952
bg	0	1.000000e-07	32	7094	2839	90848	32	0.692952
bg	0	1.000000e-07	32	7097	2840	90880	32	0.692952
bg	0	1.000000e-07	32	7099	2841	90912	32	0.692952
bg	0	1.000000e-07	32	7102	2842	90944	32	0.692952
bg	0	1.000000e-07	32	7104	2843	90976	32	0.692952
bg	0	1.000000e-07	32	7107	2844	91008	32	0.692952
bg	0	1.000000e-07	32	7109	2845	91040	32	0.692952
bg	0	1.000000e-07	32	7112	2846	91072	32	0.692952
bg	0	1.000000e-07	32	7114	2847	91104	32	0.692952
bg	0	1.000000e-07	32	7117	2848	91136	32	0.692952
bg	0	1.000000e-07	32	7119	2849	91168	32	0.692952
bg	0	1.000000e-07	32	7122	2850	91200	32	0.692952
bg	0	1.000000e-07	32	7124	2851	91232	32	0.692951
bg	0	1.000000e-07	32	7127	2852	91264	32	0.692951
bg	0	1.000000e-07	32	7129	2853	91296	32	0.692951
bg	0	1.000000e-07	32	7132	2854	91328	32	0.692951
bg	0	1.000000e-07	32	7134	2855	91360	32	0.692951
bg	0	1.000000e-07	32	7137	2856	91392	32	0.692951
bg	0	1.000000e-07	32	7139	2857	91424	32	0.692951
bg	0	1.000000e-07	32	7141	2858	91456	32	0.692951
bg	0	1.000000e-07	32	7144	2859	91488	32	0.692951
bg	0	1.000000e-07	32	7146	2860	91520	32	0.692951
bg	0	1.000000e-07	32	7149	2861	91552	32	0.692951
bg	0	1.000000e-07	32	7151	2862	91584	32	0.692951
bg	0	1.000000e-07	32	7154	2863	91616	32	0.692951
bg	0	1.000000e-07	32	7156	2864	91648	32	0.692951
bg	0	1.000000e-07	32	7159	2865	91680	32	0.692951
bg	0	1.000000e-07	32	7161	2866	91712	32	0.692950
bg	0	1.000000e-07	32	7164	2867	91744	32	0.692950
bg	0	1.000000e-07	32	7166	2868	91776	32	0.692950
bg	0	1.000000e-07	32	7169	2869	91808	32	0.692950
bg	0	1.000000e-07	32	7171	2870	91840	32	0.692950
bg	0	1.000000e-07	32	7174	2871	91872	32	0.692950
bg	0	1.000000e-07	32	7176	2872	91904	32	0.692950
bg	0	1.000000e-07	32	7179	2873	91936	32	0.692950
bg	0	1.000000e-07	32	7181	2874	91968	32	0.692950
bg	0	1.000000e-07	32	7184	2875	92000	32	0.692950
bg	0	1.000000e-07	32	7186	2876	92032	32	0.692950
bg	0	1.000000e-07	32	7189	2877	92064	32	0.692950
bg	0	1.000000e-07	32	7191	2878	92096	32	0.692950
bg	0	1.000000e-07	32	7194	2879	92128	32	0.692950
bg	0	1.000000e-07	32	7196	2880	92160	32	0.692950
bg	0	1.000000e-07	32	7199	2881	92192	32	0.692950
bg	0	1.000000e-07	32	7201	2882	92224	32	0.692949
bg	0	1.000000e-07	32	7204	2883	92256	32	0.692949
bg	0	1.000000e-07	32	7206	2884	92288	32	0.692949
bg	0	1.000000e-07	32	7209	2885	92320	32	0.692949
bg	0	1.000000e-07	32	7211	2886	92352	32	0.692949
bg	0	1.000000e-07	32	7214	2887	92384	32	0.692949
bg	0	1.000000e-07	32	7216	2888	92416	32	0.692949
bg	0	1.000000e-07	32	7219	2889	92448	32	0.692949
bg	0	1.000000e-07	32	7221	2890	92480	32	0.692949
bg	0	1.000000e-07	32	7224	2891	92512	32	0.692949
bg	0	1.000000e-07	32	7226	2892	92544	32	0.692949
bg	0	1.000000e-07	32	7229	2893	92576	32	0.692949
bg	0	1.000000e-07	32	7231	2894	92608	32	0.692949
bg	0	1.000000e-07	32	7234	2895	92640	32	0.692949
bg	0	1.000000e-07	32	7236	2896	92672	32	0.692949
bg	0	1.000000e-07	32	7239	2897	92704	32	0.692948
bg	0	1.000000e-07	32	7241	2898	92736	32	0.692948
bg	0	1.000000e-07	32	7243	2899	92768	32	0.692948
bg	0	1.000000e-07	32	7246	2900	92800	32	0.692948
bg	0	1.000000e-07	32	7248	2901	92832	32	0.692948
bg	0	1.000000e-07	32	7251	2902	92864	32	0.692948
bg	0	1.000000e-07	32	7253	2903	92896	32	0.692948
bg	0	1.000000e-07	32	7256	2904	92928	32	0.692948
bg	0	1.000000e-07	32	7258	2905	92960	32	0.692948
bg	0	1.000000e-07	32	7261	2906	92992	32	0.692948
bg	0	1.000000e-07	32	7263	2907	93024	32	0.692948
bg	0	1.000000e-07	32	7266	2908	93056	32	0.692948
bg	0	1.000000e-07	32	7268	2909	93088	32	0.692948
bg	0	1.000000e-07	32	7271	2910	93120	32	0.692948
bg	0	1.000000e-07	32	7273	2911	93152	32	0.692948
bg	0	1.000000e-07	32	7276	2912	93184	32	0.692947
bg	0	1.000000e-07	32	7278	2913	93216	32	0.692947
bg	0	1.000000e-07	32	7281	2914	93248	32	0.692947
bg	0	1.000000e-07	32	7283	2915	93280	32	0.692947
bg	0	1.000000e-07	32	7286	2916	93312	32	0.692947
bg	0	1.000000e-07	32	7288	2917	93344	32	0.692947
bg	0	1.000000e-07	32	7291	2918	93376	32	0.692947
bg	0	1.000000e-07	32	7293	2919	93408	32	0.692947
bg	0	1.000000e-07	32	7296	2920	93440	32	0.692947
bg	0	1.000000e-07	32	7298	2921	93472	32	0.692947
bg	0	1.000000e-07	32	7301	2922	93504	32	0.692947
bg	0	1.000000e-07	32	7303	2923	93536	32	0.692947
bg	0	1.000000e-07	32	7306	2924	93568	32	0.692947
bg	0	1.000000e-07	32	7308	2925	93600	32	0.692947
bg	0	1.000000e-07	32	7311	2926	93632	32	0.692947
bg	0	1.000000e-07	32	7313	2927	93664	32	0.692946
bg	0	1.000000e-07	32	7316	2928	93696	32	0.692946
bg	0	1.000000e-07	32	7318	2929	93728	32	0.692946
bg	0	1.000000e-07	32	7321	2930	93760	32	0.692946
bg	0	1.000000e-07	32	7323	2931	93792	32	0.692946
bg	0	1.000000e-07	32	7326	2932	93824	32	0.692946
bg	0	1.000000e-07	32	7328	2933	93856	32	0.692946
bg	0	1.000000e-07	32	7330	2934	93888	32	0.692946
bg	0	1.000000e-07	32	7333	2935	93920	32	0.692946
bg	0	1.000000e-07	32	7335	2936	93952	32	0.692946
bg	0	1.000000e-07	32	7338	2937	93984	32	0.692946
bg	0	1.000000e-07	32	7340	2938	94016	32	0.692946
bg	0	1.000000e-07	32	7343	2939	94048	32	0.692946
bg	0	1.000000e-07	32	7345	2940	94080	32	0.692946
bg	0	1.000000e-07	32	7348	2941	94112	32	0.692946
bg	0	1.000000e-07	32	7350	2942	94144	32	0.692946
bg	0	1.000000e-07	32	7353	2943	94176	32	0.692945
bg	0	1.000000e-07	32	7355	2944	94208	32	0.692945
bg	0	1.000000e-07	32	7358	2945	94240	32	0.692945
bg	0	1.000000e-07	32	7360	2946	94272	32	0.692945
bg	0	1.000000e-07	32	7363	2947	94304	32	0.692945
bg	0	1.000000e-07	32	7365	2948	94336	32	0.692945
bg	0	1.000000e-07	32	7368	2949	94368	32	0.692945
bg	0	1.000000e-07	32	7370	2950	94400	32	0.692945
bg	0	1.000000e-07	32	7373	2951	94432	32	0.692945
bg	0	1.000000e-07	32	7375	2952	94464	32	0.692945
bg	0	1.000000e-07	32	7378	2953	94496	32	0.692945
bg	0	1.000000e-07	32	7380	2954	94528	32	0.692945
bg	0	1.000000e-07	32	7383	2955	94560	32	0.692945
bg	0	1.000000e-07	32	7385	2956	94592	32	0.692945
bg	0	1.000000e-07	32	7388	2957	94624	32	0.692945
bg	0	1.000000e-07	32	7390	2958	94656	32	0.692944
bg	0	1.000000e-07	32	7393	2959	94688	32	0.692944
bg	0	1.000000e-07	32	7395	2960	94720	32	0.692944
bg	0	1.000000e-07	32	7398	2961	94752	32	0.692944
bg	0	1.000000e-07	32	7400	2962	94784	32	0.692944
bg	0	1.000000e-07	32	7403	2963	94816	32	0.692944
bg	0	1.000000e-07	32	7405	2964	94848	32	0.692944
bg	0	1.000000e-07	32	7408	2965	94880	32	0.692944
bg	0	1.000000e-07	32	7410	2966	94912	32	0.692944
bg	0	1.000000e-07	32	7413	2967	94944	32	0.692944
bg	0	1.000000e-07	32	7415	2968	94976	32	0.692944
bg	0	1.000000e-07	32	7418	2969	95008	32	0.692944
bg	0	1.000000e-07	32	7420	2970	95040	32	0.692944
bg	0	1.000000e-07	32	7423	2971	95072	32	0.692944
bg	0	1.000000e-07	32	7425	2972	95104	32	0.692944
bg	0	1.000000e-07	32	7428	2973	95136	32	0.692943
bg	0	1.000000e-07	32	7430	2974	95168	32	0.692943
bg	0	1.000000e-07	32	7433	2975	95200	32	0.692943
bg	0	1.000000e-07	32	7435	2976	95232	32	0.692943
bg	0	1.000000e-07	32	7438	2977	95264	32	0.692943
bg	0	1.000000e-07	32	7440	2978	95296	32	0.692943
bg	0	1.000000e-07	32	7443	2979	95328	32	0.692943
bg	0	1.000000e-07	32	7445	2980	95360	32	0.692943
bg	0	1.000000e-07	32	7448	2981	95392	32	0.692943
bg	0	1.000000e-07	32	7450	2982	95424	32	0.692943
bg	0	1.000000e-07	32	7452	2983	95456	32	0.692943
bg	0	1.000000e-07	32	7455	2984	95488	32	0.692943
bg	0	1.000000e-07	32	7457	2985	95520	32	0.692943
bg	0	1.000000e-07	32	7460	2986	95552	32	0.692943
bg	0	1.000000e-07	32	7462	2987	95584	32	0.692943
bg	0	1.000000e-07	32	7465	2988	95616	32	0.692943
bg	0	1.000000e-07	32	7467	2989	95648	32	0.692942
bg	0	1.000000e-07	32	7470	2990	95680	32	0.692942
bg	0	1.000000e-07	32	7472	2991	95712	32	0.692942
bg	0	1.000000e-07	32	7475	2992	95744	32	0.692942
bg	0	1.000000e-07	32	7477	2993	95776	32	0.692942
bg	0	1.000000e-07	32	7480	2994	95808	32	0.692942
bg	0	1.000000e-07	32	7482	2995	95840	32	0.692942
bg	0	1.000000e-07	32	7485	2996	95872	32	0.692942
bg	0	1.000000e-07	32	7487	2997	95904	32	0.692942
bg	0	1.000000e-07	32	7490	2998	95936	32	0.692942
bg	0	1.000000e-07	32	7492	2999	95968	32	0.692942
bg	0	1.000000e-07	32	7495	3000	96000	32	0.692942
bg	0	1.000000e-07	32	7497	3001	96032	32	0.692942
bg	0	1.000000e-07	32	7500	3002	96064	32	0.692942
bg	0	1.000000e-07	32	7502	3003	96096	32	0.692942
bg	0	1.000000e-07	32	7505	3004	96128	32	0.692941
bg	0	1.000000e-07	32	7507	3005	96160	32	0.692941
bg	0	1.000000e-07	32	7510	3006	96192	32	0.692941
bg	0	1.000000e-07	32	7512	3007	96224	32	0.692941
bg	0	1.000000e-07	32	7515	3008	96256	32	0.692941
bg	0	1.000000e-07	32	7517	3009	96288	32	0.692941
bg	0	1.000000e-07	32	7520	3010	96320	32	0.692941
bg	0	1.000000e-07	32	7522	3011	96352	32	0.692941
bg	0	1.000000e-07	32	7525	3012	96384	32	0.692941
bg	0	1.000000e-07	32	7527	3013	96416	32	0.692941
bg	0	1.000000e-07	32	7530	3014	96448	32	0.692941
bg	0	1.000000e-07	32	7532	3015	96480	32	0.692941
bg	0	1.000000e-07	32	7535	3016	96512	32	0.692941
bg	0	1.000000e-07	32	7537	3017	96544	32	0.692941
bg	0	1.000000e-07	32	7540	3018	96576	32	0.692941
bg	0	1.000000e-07	32	7542	3019	96608	32	0.692941
bg	0	1.000000e-07	32	7545	3020	96640	32	0.692940
bg	0	1.000000e-07	32	7547	3021	96672	32	0.692940
bg	0	1.000000e-07	32	7549	3022	96704	32	0.692940
bg	0	1.000000e-07	32	7552	3023	96736	32	0.692940
bg	0	1.000000e-07	32	7554	3024	96768	32	0.692940
bg	0	1.000000e-07	32	7557	3025	96800	32	0.692940
bg	0	1.000000e-07	32	7559	3026	96832	32	0.692940
bg	0	1.000000e-07	32	7562	3027	96864	32	0.692940
bg	0	1.000000e-07	32	7564	3028	96896	32	0.692940
bg	0	1.000000e-07	32	7567	3029	96928	32	0.692940
bg	0	1.000000e-07	32	7569	3030	96960	32	0.692940
bg	0	1.000000e-07	32	7572	3031	96992	32	0.692940
bg	0	1.000000e-07	32	7574	3032	97024	32	0.692940
bg	0	1.000000e-07	32	7577	3033	97056	32	0.692940
bg	0	1.000000e-07	32	7579	3034	97088	32	0.692940
bg	0	1.000000e-07	32	7582	3035	97120	32	0.692939
bg	0	1.000000e-07	32	7584	3036	97152	32	0.692939
bg	0	1.000000e-07	32	7587	3037	97184	32	0.692939
bg	0	1.000000e-07	32	7589	3038	97216	32	0.692939
bg	0	1.000000e-07	32	7592	3039	97248	32	0.692939
bg	0	1.000000e-07	32	7594	3040	97280	32	0.692939
bg	0	1.000000e-07	32	7597	3041	97312	32	0.692939
bg	0	1.000000e-07	32	7599	3042	97344	32	0.692939
bg	0	1.000000e-07	32	7602	3043	97376	32	0.692939
bg	0	1.000000e-07	32	7604	3044	97408	32	0.692939
bg	0	1.000000e-07	32	7607	3045	97440	32	0.692939
bg	0	1.000000e-07	32	7609	3046	97472	32	0.692939
bg	0	1.000000e-07	32	7612	3047	97504	32	0.692939
bg	0	1.000000e-07	32	7614	3048	97536	32	0.692939
bg	0	1.000000e-07	32	7617	3049	97568	32	0.692939
bg	0	1.000000e-07	32	7619	3050	97600	32	0.692938
bg	0	1.000000e-07	32	7622	3051	97632	32	0.692938
bg	0	1.000000e-07	32	7624	3052	97664	32	0.692938
bg	0	1.000000e-07	32	7627	3053	97696	32	0.692938
bg	0	1.000000e-07	32	7629	3054	97728	32	0.692938
bg	0	1.000000e-07	32	7632	3055	97760	32	0.692938
bg	0	1.000000e-07	32	7634	3056	97792	32	0.692938
bg	0	1.000000e-07	32	7637	3057	97824	32	0.692938
bg	0	1.000000e-07	32	7639	3058	97856	32	0.692938
bg	0	1.000000e-07	32	7642	3059	97888	32	0.692938
bg	0	1.000000e-07	32	7644	3060	97920	32	0.692938
bg	0	1.000000e-07	32	7647	3061	97952	32	0.692938
bg	0	1.000000e-07	32	7649	3062	97984	32	0.692938
bg	0	1.000000e-07	32	7652	3063	98016	32	0.692938
bg	0	1.000000e-07	32	7654	3064	98048	32	0.692938
bg	0	1.000000e-07	32	7657	3065	98080	32	0.692938
bg	0	1.000000e-07	32	7659	3066	98112	32	0.692937
bg	0	1.000000e-07	32	7661	3067	98144	32	0.692937
bg	0	1.000000e-07	32	7664	3068	98176	32	0.692937
bg	0	1.000000e-07	32	7666	3069	98208	32	0.692937
bg	0	1.000000e-07	32	7669	3070	98240	32	0.692937
bg	0	1.000000e-07	32	7671	3071	98272	32	0.692937
bg	0	1.000000e-07	32	7674	3072	98304	32	0.692937
bg	0	1.000000e-07	32	7676	3073	98336	32	0.692937
bg	0	1.000000e-07	32	7679	3074	98368	32	0.692937
bg	0	1.000000e-07	32	7681	3075	98400	32	0.692937
bg	0	1.000000e-07	32	7684	3076	98432	32	0.692937
bg	0	1.000000e-07	32	7686	3077	98464	32	0.692937
bg	0	1.000000e-07	32	7689	3078	98496	32	0.692937
bg	0	1.000000e-07	32	7691	3079	98528	32	0.692937
bg	0	1.000000e-07	32	7694	3080	98560	32	0.692937
bg	0	1.000000e-07	32	7696	3081	98592	32	0.692936
bg	0	1.000000e-07	32	7699	3082	98624	32	0.692936
bg	0	1.000000e-07	32	7701	3083	98656	32	0.692936
bg	0	1.000000e-07	32	7704	3084	98688	32	0.692936
bg	0	1.000000e-07	32	7706	3085	98720	32	0.692936
bg	0	1.000000e-07	32	7709	3086	98752	32	0.692936
bg	0	1.000000e-07	32	7711	3087	98784	32	0.692936
bg	0	1.000000e-07	32	7714	3088	98816	32	0.692936
bg	0	1.000000e-07	32	7716	3089	98848	32	0.692936
bg	0	1.000000e-07	32	7719	3090	98880	32	0.692936
bg	0	1.000000e-07	32	7721	3091	98912	32	0.692936
bg	0	1.000000e-07	32	7724	3092	98944	32	0.692936
bg	0	1.000000e-07	32	7726	3093	98976	32	0.692936
bg	0	1.000000e-07	32	7729	3094	99008	32	0.692936
bg	0	1.000000e-07	32	7731	3095	99040	32	0.692936
bg	0	1.000000e-07	32	7734	3096	99072	32	0.692936
bg	0	1.000000e-07	32	7736	3097	99104	32	0.692935
bg	0	1.000000e-07	32	7739	3098	99136	32	0.692935
bg	0	1.000000e-07	32	7741	3099	99168	32	0.692935
bg	0	1.000000e-07	32	7744	3100	99200	32	0.692935
bg	0	1.000000e-07	32	7746	3101	99232	32	0.692935
bg	0	1.000000e-07	32	7749	3102	99264	32	0.692935
bg	0	1.000000e-07	32	7751	3103	99296	32	0.692935
bg	0	1.000000e-07	32	7754	3104	99328	32	0.692935
bg	0	1.000000e-07	32	7756	3105	99360	32	0.692935
bg	0	1.000000e-07	32	7759	3106	99392	32	0.692935
bg	0	1.000000e-07	32	7761	3107	99424	32	0.692935
bg	0	1.000000e-07	32	7764	3108	99456	32	0.692935
bg	0	1.000000e-07	32	7766	3109	99488	32	0.692935
bg	0	1.000000e-07	32	7768	3110	99520	32	0.692935
bg	0	1.000000e-07	32	7771	3111	99552	32	0.692935
bg	0	1.000000e-07	32	7773	3112	99584	32	0.692934
bg	0	1.000000e-07	32	7776	3113	99616	32	0.692934
bg	0	1.000000e-07	32	7778	3114	99648	32	0.692934
bg	0	1.000000e-07	32	7781	3115	99680	32	0.692934
bg	0	1.000000e-07	32	7783	3116	99712	32	0.692934
bg	0	1.000000e-07	32	7786	3117	99744	32	0.692934
bg	0	1.000000e-07	32	7788	3118	99776	32	0.692934
bg	0	1.000000e-07	32	7791	3119	99808	32	0.692934
bg	0	1.000000e-07	32	7793	3120	99840	32	0.692934
bg	0	1.000000e-07	32	7796	3121	99872	32	0.692934
bg	0	1.000000e-07	32	7798	3122	99904	32	0.692934
bg	0	1.000000e-07	32	7801	3123	99936	32	0.692934
bg	0	1.000000e-07	32	7803	3124	99968	32	0.692934
bg	0	1.000000e-07	32	7806	3125	100000	32	0.692934
bg	0	1.000000e-07	32	7808	3126	100032	32	0.692934
bg	0	1.000000e-07	32	7811	3127	100064	32	0.692934
bg	0	1.000000e-07	32	7813	3128	100096	32	0.692933
bg	0	1.000000e-07	32	7816	3129	100128	32	0.692933
bg	0	1.000000e-07	32	7818	3130	100160	32	0.692933
bg	0	1.000000e-07	32	7821	3131	100192	32	0.692933
bg	0	1.000000e-07	32	7823	3132	100224	32	0.692933
bg	0	1.000000e-07	32	7826	3133	100256	32	0.692933
bg	0	1.000000e-07	32	7828	3134	100288	32	0.692933
bg	0	1.000000e-07	32	7831	3135	100320	32	0.692933
bg	0	1.000000e-07	32	7833	3136	100352	32	0.692933
bg	0	1.000000e-07	32	7836	3137	100384	32	0.692933
bg	0	1.000000e-07	32	7838	3138	100416	32	0.692933
bg	0	1.000000e-07	32	7841	3139	100448	32	0.692933
bg	0	1.000000e-07	32	7843	3140	100480	32	0.692933
bg	0	1.000000e-07	32	7846	3141	100512	32	0.692933
bg	0	1.000000e-07	32	7848	3142	100544	32	0.692933
bg	0	1.000000e-07	32	7851	3143	100576	32	0.692933
bg	0	1.000000e-07	32	7853	3144	100608	32	0.692932
bg	0	1.000000e-07	32	7856	3145	100640	32	0.692932
bg	0	1.000000e-07	32	7858	3146	100672	32	0.692932
bg	0	1.000000e-07	32	7861	3147	100704	32	0.692932
bg	0	1.000000e-07	32	7863	3148	100736	32	0.692932
bg	0	1.000000e-07	32	7865	3149	100768	32	0.692932
bg	0	1.000000e-07	32	7868	3150	100800	32	0.692932
bg	0	1.000000e-07	32	7870	3151	100832	32	0.692932
bg	0	1.000000e-07	32	7873	3152	100864	32	0.692932
bg	0	1.000000e-07	32	7875	3153	100896	32	0.692932
bg	0	1.000000e-07	32	7878	3154	100928	32	0.692932
bg	0	1.000000e-07	32	7880	3155	100960	32	0.692932
bg	0	1.000000e-07	32	7883	3156	100992	32	0.692932
bg	0	1.000000e-07	32	7885	3157	101024	32	0.692932
bg	0	1.000000e-07	32	7888	3158	101056	32	0.692932
bg	0	1.000000e-07	32	7890	3159	101088	32	0.692931
bg	0	1.000000e-07	32	7893	3160	101120	32	0.692931
bg	0	1.000000e-07	32	7895	3161	101152	32	0.692931
bg	0	1.000000e-07	32	7898	3162	101184	32	0.692931
bg	0	1.000000e-07	32	7900	3163	101216	32	0.692931
bg	0	1.000000e-07	32	7903	3164	101248	32	0.692931
bg	0	1.000000e-07	32	7905	3165	101280	32	0.692931
bg	0	1.000000e-07	32	7908	3166	101312	32	0.692931
bg	0	1.000000e-07	32	7910	3167	101344	32	0.692931
bg	0	1.000000e-07	32	7913	3168	101376	32	0.692931
bg	0	1.000000e-07	32	7915	3169	101408	32	0.692931
bg	0	1.000000e-07	32	7918	3170	101440	32	0.692931
bg	0	1.000000e-07	32	7920	3171	101472	32	0.692931
bg	0	1.000000e-07	32	7923	3172	101504	32	0.692931
bg	0	1.000000e-07	32	7925	3173	101536	32	0.692931
bg	0	1.000000e-07	32	7928	3174	101568	32	0.692931
bg	0	1.000000e-07	32	7930	3175	101600	32	0.692930
bg	0	1.000000e-07	32	7933	3176	101632	32	0.692930
bg	0	1.000000e-07	32	7935	3177	101664	32	0.692930
bg	0	1.000000e-07	32	7938	3178	101696	32	0.692930
bg	0	1.000000e-07	32	7940	3179	101728	32	0.692930
bg	0	1.000000e-07	32	7943	3180	101760	32	0.692930
bg	0	1.000000e-07	32	7945	3181	101792	32	0.692930
bg	0	1.000000e-07	32	7948	3182	101824	32	0.692930
bg	0	1.000000e-07	32	7950	3183	101856	32	0.692930
bg	0	1.000000e-07	32	7953	3184	101888	32	0.692930
bg	0	1.000000e-07	32	7955	3185	101920	32	0.692930
bg	0	1.000000e-07	32	7958	3186	101952	32	0.692930
bg	0	1.000000e-07	32	7960	3187	101984	32	0.692930
bg	0	1.000000e-07	32	7962	3188	102016	32	0.692930
bg	0	1.000000e-07	32	7965	3189	102048	32	0.692930
bg	0	1.000000e-07	32	7967	3190	102080	32	0.692929
bg	0	1.000000e-07	32	7970	3191	102112	32	0.692929
bg	0	1.000000e-07	32	7972	3192	102144	32	0.692929
bg	0	1.000000e-07	32	7975	3193	102176	32	0.692929
bg	0	1.000000e-07	32	7977	3194	102208	32	0.692929
bg	0	1.000000e-07	32	7980	3195	102240	32	0.692929
bg	0	1.000000e-07	32	7982	3196	102272	32	0.692929
bg	0	1.000000e-07	32	7985	3197	102304	32	0.692929
bg	0	1.000000e-07	32	7987	3198	102336	32	0.692929
bg	0	1.000000e-07	32	7990	3199	102368	32	0.692929
bg	0	1.000000e-07	32	7992	3200	102400	32	0.692929
bg	0	1.000000e-07	32	7995	3201	102432	32	0.692929
bg	0	1.000000e-07	32	7997	3202	102464	32	0.692929
bg	0	1.000000e-07	32	8000	3203	102496	32	0.692929
bg	0	1.000000e-07	32	8002	3204	102528	32	0.692929
bg	0	1.000000e-07	32	8005	3205	102560	32	0.692928
bg	0	1.000000e-07	32	8007	3206	102592	32	0.692928
bg	0	1.000000e-07	32	8010	3207	102624	32	0.692928
bg	0	1.000000e-07	32	8012	3208	102656	32	0.692928
bg	0	1.000000e-07	32	8015	3209	102688	32	0.692928
bg	0	1.000000e-07	32	8017	3210	102720	32	0.692928
bg	0	1.000000e-07	32	8020	3211	102752	32	0.692928
bg	0	1.000000e-07	32	8022	3212	102784	32	0.692928
bg	0	1.000000e-07	32	8025	3213	102816	32	0.692928
bg	0	1.000000e-07	32	8027	3214	102848	32	0.692928
bg	0	1.000000e-07	32	8030	3215	102880	32	0.692928
bg	0	1.000000e-07	32	8032	3216	102912	32	0.692928
bg	0	1.000000e-07	32	8035	3217	102944	32	0.692928
bg	0	1.000000e-07	32	8037	3218	102976	32	0.692928
bg	0	1.000000e-07	32	8040	3219	103008	32	0.692928
bg	0	1.000000e-07	32	8042	3220	103040	32	0.692928
bg	0	1.000000e-07	32	8045	3221	103072	32	0.692927
bg	0	1.000000e-07	32	8047	3222	103104	32	0.692927
bg	0	1.000000e-07	32	8050	3223	103136	32	0.692927
bg	0	1.000000e-07	32	8052	3224	103168	32	0.692927
bg	0	1.000000e-07	32	8055	3225	103200	32	0.692927
bg	0	1.000000e-07	32	8057	3226	103232	32	0.692927
bg	0	1.000000e-07	32	8060	3227	103264	32	0.692927
bg	0	1.000000e-07	32	8062	3228	103296	32	0.692927
bg	0	1.000000e-07	32	8065	3229	103328	32	0.692927
bg	0	1.000000e-07	32	8067	3230	103360	32	0.692927
bg	0	1.000000e-07	32	8069	3231	103392	32	0.692927
bg	0	1.000000e-07	32	8072	3232	103424	32	0.692927
bg	0	1.000000e-07	32	8074	3233	103456	32	0.692927
bg	0	1.000000e-07	32	8077	3234	103488	32	0.692927
bg	0	1.000000e-07	32	8079	3235	103520	32	0.692927
bg	0	1.000000e-07	32	8082	3236	103552	32	0.692927
bg	0	1.000000e-07	32	8084	3237	103584	32	0.692926
bg	0	1.000000e-07	32	8087	3238	103616	32	0.692926
bg	0	1.000000e-07	32	8089	3239	103648	32	0.692926
bg	0	1.000000e-07	32	8092	3240	103680	32	0.692926
bg	0	1.000000e-07	32	8094	3241	103712	32	0.692926
bg	0	1.000000e-07	32	8097	3242	103744	32	0.692926
bg	0	1.000000e-07	32	8099	3243	103776	32	0.692926
bg	0	1.000000e-07	32	8102	3244	103808	32	0.692926
bg	0	1.000000e-07	32	8104	3245	103840	32	0.692926
bg	0	1.000000e-07	32	8107	3246	103872	32	0.692926
bg	0	1.000000e-07	32	8109	3247	103904	32	0.692926
bg	0	1.000000e-07	32	8112	3248	103936	32	0.692926
bg	0	1.000000e-07	32	8114	3249	103968	32	0.692926
bg	0	1.000000e-07	32	8117	3250	104000	32	0.692926
bg	0	1.000000e-07	32	8119	3251	104032	32	0.692926
bg	0	1.000000e-07	32	8122	3252	104064	32	0.692925
bg	0	1.000000e-07	32	8124	3253	104096	32	0.692925
bg	0	1.000000e-07	32	8127	3254	104128	32	0.692925
bg	0	1.000000e-07	32	8129	3255	104160	32	0.692925
bg	0	1.000000e-07	32	8132	3256	104192	32	0.692925
bg	0	1.000000e-07	32	8134	3257	104224	32	0.692925
bg	0	1.000000e-07	32	8137	3258	104256	32	0.692925
bg	0	1.000000e-07	32	8139	3259	104288	32	0.692925
bg	0	1.000000e-07	32	8142	3260	104320	32	0.692925
bg	0	1.000000e-07	32	8144	3261	104352	32	0.692925
bg	0	1.000000e-07	32	8147	3262	104384	32	0.692925
bg	0	1.000000e-07	32	8149	3263	104416	32	0.692925
bg	0	1.000000e-07	32	8151	3264	104448	32	0.692925
bg	0	1.000000e-07	32	8154	3265	104480	32	0.692925
bg	0	1.000000e-07	32	8156	3266	104512	32	0.692925
bg	0	1.000000e-07	32	8159	3267	104544	32	0.692925
bg	0	1.000000e-07	32	8161	3268	104576	32	0.692924
bg	0	1.000000e-07	32	8164	3269	104608	32	0.692924
bg	0	1.000000e-07	32	8166	3270	104640	32	0.692924
bg	0	1.000000e-07	32	8169	3271	104672	32	0.692924
bg	0	1.000000e-07	32	8171	3272	104704	32	0.692924
bg	0	1.000000e-07	32	8174	3273	104736	32	0.692924
bg	0	1.000000e-07	32	8176	3274	104768	32	0.692924
bg	0	1.000000e-07	32	8179	3275	104800	32	0.692924
bg	0	1.000000e-07	32	8181	3276	104832	32	0.692924
bg	0	1.000000e-07	32	8184	3277	104864	32	0.692924
bg	0	1.000000e-07	32	8186	3278	104896	32	0.692924
bg	0	1.000000e-07	32	8189	3279	104928	32	0.692924
bg	0	1.000000e-07	32	8191	3280	104960	32	0.692924
bg	0	1.000000e-07	32	8194	3281	104992	32	0.692924
bg	0	1.000000e-07	32	8196	3282	105024	32	0.692924
bg	0	1.000000e-07	32	8199	3283	105056	32	0.692923
bg	0	1.000000e-07	32	8201	3284	105088	32	0.692923
bg	0	1.000000e-07	32	8204	3285	105120	32	0.692923
bg	0	1.000000e-07	32	8206	3286	105152	32	0.692923
bg	0	1.000000e-07	32	8209	3287	105184	32	0.692923
bg	0	1.000000e-07	32	8211	3288	105216	32	0.692923
bg	0	1.000000e-07	32	8214	3289	105248	32	0.692923
bg	0	1.000000e-07	32	8216	3290	105280	32	0.692923
bg	0	1.000000e-07	32	8219	3291	105312	32	0.692923
bg	0	1.000000e-07	32	8221	3292	105344	32	0.692923
bg	0	1.000000e-07	32	8224	3293	105376	32	0.692923
bg	0	1.000000e-07	32	8226	3294	105408	32	0.692923
bg	0	1.000000e-07	32	8229	3295	105440	32	0.692923
bg	0	1.000000e-07	32	8231	3296	105472	32	0.692923
bg	0	1.000000e-07	32	8233	3297	105504	32	0.692923
bg	0	1.000000e-07	32	8236	3298	105536	32	0.692923
bg	0	1.000000e-07	32	8238	3299	105568	32	0.692922
bg	0	1.000000e-07	32	8241	3300	105600	32	0.692922
bg	0	1.000000e-07	32	8243	3301	105632	32	0.692922
bg	0	1.000000e-07	32	8246	3302	105664	32	0.692922
bg	0	1.000000e-07	32	8248	3303	105696	32	0.692922
bg	0	1.000000e-07	32	8251	3304	105728	32	0.692922
bg	0	1.000000e-07	32	8254	3305	105760	32	0.692922
bg	0	1.000000e-07	32	8256	3306	105792	32	0.692922
bg	0	1.000000e-07	32	8259	3307	105824	32	0.692922
bg	0	1.000000e-07	32	8261	3308	105856	32	0.692922
bg	0	1.000000e-07	32	8264	3309	105888	32	0.692922
bg	0	1.000000e-07	32	8266	3310	105920	32	0.692922
bg	0	1.000000e-07	32	8269	3311	105952	32	0.692922
bg	0	1.000000e-07	32	8271	3312	105984	32	0.692922
bg	0	1.000000e-07	32	8274	3313	106016	32	0.692922
bg	0	1.000000e-07	32	8276	3314	106048	32	0.692921
bg	0	1.000000e-07	32	8279	3315	106080	32	0.692921
bg	0	1.000000e-07	32	8281	3316	106112	32	0.692921
bg	0	1.000000e-07	32	8283	3317	106144	32	0.692921
bg	0	1.000000e-07	32	8286	3318	106176	32	0.692921
bg	0	1.000000e-07	32	8288	3319	106208	32	0.692921
bg	0	1.000000e-07	32	8291	3320	106240	32	0.692921
bg	0	1.000000e-07	32	8293	3321	106272	32	0.692921
bg	0	1.000000e-07	32	8296	3322	106304	32	0.692921
bg	0	1.000000e-07	32	8298	3323	106336	32	0.692921
bg	0	1.000000e-07	32	8301	3324	106368	32	0.692921
bg	0	1.000000e-07	32	8303	3325	106400	32	0.692921
bg	0	1.000000e-07	32	8306	3326	106432	32	0.692921
bg	0	1.000000e-07	32	8308	3327	106464	32	0.692921
bg	0	1.000000e-07	32	8311	3328	106496	32	0.692921
bg	0	1.000000e-07	32	8313	3329	106528	32	0.692921
bg	0	1.000000e-07	32	8316	3330	106560	32	0.692920
bg	0	1.000000e-07	32	8318	3331	106592	32	0.692920
bg	0	1.000000e-07	32	8321	3332	106624	32	0.692920
bg	0	1.000000e-07	32	8323	3333	106656	32	0.692920
bg	0	1.000000e-07	32	8326	3334	106688	32	0.692920
bg	0	1.000000e-07	32	8328	3335	106720	32	0.692920
bg	0	1.000000e-07	32	8331	3336	106752	32	0.692920
bg	0	1.000000e-07	32	8333	3337	106784	32	0.692920
bg	0	1.000000e-07	32	8336	3338	106816	32	0.692920
bg	0	1.000000e-07	32	8338	3339	106848	32	0.692920
bg	0	1.000000e-07	32	8341	3340	106880	32	0.692920
bg	0	1.000000e-07	32	8343	3341	106912	32	0.692920
bg	0	1.000000e-07	32	8346	3342	106944	32	0.692920
bg	0	1.000000e-07	32	8348	3343	106976	32	0.692920
bg	0	1.000000e-07	32	8351	3344	107008	32	0.692920
bg	0	1.000000e-07	32	8353	3345	107040	32	0.692919
bg	0	1.000000e-07	32	8356	3346	107072	32	0.692919
bg	0	1.000000e-07	32	8358	3347	107104	32	0.692919
bg	0	1.000000e-07	32	8361	3348	107136	32	0.692919
bg	0	1.000000e-07	32	8363	3349	107168	32	0.692919
bg	0	1.000000e-07	32	8366	3350	107200	32	0.692919
bg	0	1.000000e-07	32	8368	3351	107232	32	0.692919
bg	0	1.000000e-07	32	8371	3352	107264	32	0.692919
bg	0	1.000000e-07	32	8373	3353	107296	32	0.692919
bg	0	1.000000e-07	32	8376	3354	107328	32	0.692919
bg	0	1.000000e-07	32	8378	3355	107360	32	0.692919
bg	0	1.000000e-07	32	8381	3356	107392	32	0.692919
bg	0	1.000000e-07	32	8383	3357	107424	32	0.692919
bg	0	1.000000e-07	32	8386	3358	107456	32	0.692919
bg	0	1.000000e-07	32	8388	3359	107488	32	0.692919
bg	0	1.000000e-07	32	8391	3360	107520	32	0.692919
bg	0	1.000000e-07	32	8393	3361	107552	32	0.692918
bg	0	1.000000e-07	32	8396	3362	107584	32	0.692918
bg	0	1.000000e-07	32	8398	3363	107616	32	0.692918
bg	0	1.000000e-07	32	8400	3364	107648	32	0.692918
bg	0	1.000000e-07	32	8403	3365	107680	32	0.692918
bg	0	1.000000e-07	32	8405	3366	107712	32	0.692918
bg	0	1.000000e-07	32	8408	3367	107744	32	0.692918
bg	0	1.000000e-07	32	8410	3368	107776	32	0.692918
bg	0	1.000000e-07	32	8413	3369	107808	32	0.692918
bg	0	1.000000e-07	32	8415	3370	107840	32	0.692918
bg	0	1.000000e-07	32	8418	3371	107872	32	0.692918
bg	0	1.000000e-07	32	8420	3372	107904	32	0.692918
bg	0	1.000000e-07	32	8423	3373	107936	32	0.692918
bg	0	1.000000e-07	32	8425	3374	107968	32	0.692918
bg	0	1.000000e-07	32	8428	3375	108000	32	0.692918
bg	0	1.000000e-07	32	8430	3376	108032	32	0.692917
bg	0	1.000000e-07	32	8433	3377	108064	32	0.692917
bg	0	1.000000e-07	32	8435	3378	108096	32	0.692917
bg	0	1.000000e-07	32	8438	3379	108128	32	0.692917
bg	0	1.000000e-07	32	8440	3380	108160	32	0.692917
bg	0	1.000000e-07	32	8443	3381	108192	32	0.692917
bg	0	1.000000e-07	32	8445	3382	108224	32	0.692917
bg	0	1.000000e-07	32	8448	3383	108256	32	0.692917
bg	0	1.000000e-07	32	8450	3384	108288	32	0.692917
bg	0	1.000000e-07	32	8453	3385	108320	32	0.692917
bg	0	1.000000e-07	32	8455	3386	108352	32	0.692917
bg	0	1.000000e-07	32	8458	3387	108384	32	0.692917
bg	0	1.000000e-07	32	8460	3388	108416	32	0.692917
bg	0	1.000000e-07	32	8463	3389	108448	32	0.692917
bg	0	1.000000e-07	32	8465	3390	108480	32	0.692917
bg	0	1.000000e-07	32	8468	3391	108512	32	0.692917
bg	0	1.000000e-07	32	8470	3392	108544	32	0.692916
bg	0	1.000000e-07	32	8473	3393	108576	32	0.692916
bg	0	1.000000e-07	32	8475	3394	108608	32	0.692916
bg	0	1.000000e-07	32	8478	3395	108640	32	0.692916
bg	0	1.000000e-07	32	8480	3396	108672	32	0.692916
bg	0	1.000000e-07	32	8482	3397	108704	32	0.692916
bg	0	1.000000e-07	32	8485	3398	108736	32	0.692916
bg	0	1.000000e-07	32	8487	3399	108768	32	0.692916
bg	0	1.000000e-07	32	8490	3400	108800	32	0.692916
bg	0	1.000000e-07	32	8492	3401	108832	32	0.692916
bg	0	1.000000e-07	32	8495	3402	108864	32	0.692916
bg	0	1.000000e-07	32	8497	3403	108896	32	0.692916
bg	0	1.000000e-07	32	8500	3404	108928	32	0.692916
bg	0	1.000000e-07	32	8502	3405	108960	32	0.692916
bg	0	1.000000e-07	32	8505	3406	108992	32	0.692916
bg	0	1.000000e-07	32	8507	3407	109024	32	0.692915
bg	0	1.000000e-07	32	8510	3408	109056	32	0.692915
bg	0	1.000000e-07	32	8512	3409	109088	32	0.692915
bg	0	1.000000e-07	32	8515	3410	109120	32	0.692915
bg	0	1.000000e-07	32	8517	3411	109152	32	0.692915
bg	0	1.000000e-07	32	8520	3412	109184	32	0.692915
bg	0	1.000000e-07	32	8522	3413	109216	32	0.692915
bg	0	1.000000e-07	32	8525	3414	109248	32	0.692915
bg	0	1.000000e-07	32	8527	3415	109280	32	0.692915
bg	0	1.000000e-07	32	8530	3416	109312	32	0.692915
bg	0	1.000000e-07	32	8532	3417	109344	32	0.692915
bg	0	1.000000e-07	32	8535	3418	109376	32	0.692915
bg	0	1.000000e-07	32	8537	3419	109408	32	0.692915
bg	0	1.000000e-07	32	8540	3420	109440	32	0.692915
bg	0	1.000000e-07	32	8542	3421	109472	32	0.692915
bg	0	1.000000e-07	32	8545	3422	109504	32	0.692915
bg	0	1.000000e-07	32	8547	3423	109536	32	0.692914
bg	0	1.000000e-07	32	8550	3424	109568	32	0.692914
bg	0	1.000000e-07	32	8552	3425	109600	32	0.692914
bg	0	1.000000e-07	32	8555	3426	109632	32	0.692914
bg	0	1.000000e-07	32	8557	3427	109664	32	0.692914
bg	0	1.000000e-07	32	8560	3428	109696	32	0.692914
bg	0	1.000000e-07	32	8562	3429	109728	32	0.692914
bg	0	1.000000e-07	32	8565	3430	109760	32	0.692914
bg	0	1.000000e-07	32	8567	3431	109792	32	0.692914
bg	0	1.000000e-07	32	8570	3432	109824	32	0.692914
bg	0	1.000000e-07	32	8572	3433	109856	32	0.692914
bg	0	1.000000e-07	32	8575	3434	109888	32	0.692914
bg	0	1.000000e-07	32	8577	3435	109920	32	0.692914
bg	0	1.000000e-07	32	8580	3436	109952	32	0.692914
bg	0	1.000000e-07	32	8582	3437	109984	32	0.692914
bg	0	1.000000e-07	32	8584	3438	110016	32	0.692913
bg	0	1.000000e-07	32	8587	3439	110048	32	0.692913
bg	0	1.000000e-07	32	8589	3440	110080	32	0.692913
bg	0	1.000000e-07	32	8592	3441	110112	32	0.692913
bg	0	1.000000e-07	32	8594	3442	110144	32	0.692913
bg	0	1.000000e-07	32	8597	3443	110176	32	0.692913
bg	0	1.000000e-07	32	8599	3444	110208	32	0.692913
bg	0	1.000000e-07	32	8602	3445	110240	32	0.692913
bg	0	1.000000e-07	32	8604	3446	110272	32	0.692913
bg	0	1.000000e-07	32	8607	3447	110304	32	0.692913
bg	0	1.000000e-07	32	8609	3448	110336	32	0.692913
bg	0	1.000000e-07	32	8612	3449	110368	32	0.692913
bg	0	1.000000e-07	32	8614	3450	110400	32	0.692913
bg	0	1.000000e-07	32	8617	3451	110432	32	0.692913
bg	0	1.000000e-07	32	8619	3452	110464	32	0.692913
bg	0	1.000000e-07	32	8622	3453	110496	32	0.692913
bg	0	1.000000e-07	32	8624	3454	110528	32	0.692912
bg	0	1.000000e-07	32	8627	3455	110560	32	0.692912
bg	0	1.000000e-07	32	8629	3456	110592	32	0.692912
bg	0	1.000000e-07	32	8632	3457	110624	32	0.692912
bg	0	1.000000e-07	32	8634	3458	110656	32	0.692912
bg	0	1.000000e-07	32	8637	3459	110688	32	0.692912
bg	0	1.000000e-07	32	8639	3460	110720	32	0.692912
bg	0	1.000000e-07	32	8642	3461	110752	32	0.692912
bg	0	1.000000e-07	32	8644	3462	110784	32	0.692912
bg	0	1.000000e-07	32	8647	3463	110816	32	0.692912
bg	0	1.000000e-07	32	8649	3464	110848	32	0.692912
bg	0	1.000000e-07	32	8652	3465	110880	32	0.692912
bg	0	1.000000e-07	32	8654	3466	110912	32	0.692912
bg	0	1.000000e-07	32	8657	3467	110944	32	0.692912
bg	0	1.000000e-07	32	8659	3468	110976	32	0.692912
bg	0	1.000000e-07	32	8662	3469	111008	32	0.692911
bg	0	1.000000e-07	32	8664	3470	111040	32	0.692911
bg	0	1.000000e-07	32	8667	3471	111072	32	0.692911
bg	0	1.000000e-07	32	8669	3472	111104	32	0.692911
bg	0	1.000000e-07	32	8671	3473	111136	32	0.692911
bg	0	1.000000e-07	32	8674	3474	111168	32	0.692911
bg	0	1.000000e-07	32	8676	3475	111200	32	0.692911
bg	0	1.000000e-07	32	8679	3476	111232	32	0.692911
bg	0	1.000000e-07	32	8681	3477	111264	32	0.692911
bg	0	1.000000e-07	32	8684	3478	111296	32	0.692911
bg	0	1.000000e-07	32	8686	3479	111328	32	0.692911
bg	0	1.000000e-07	32	8689	3480	111360	32	0.692911
bg	0	1.000000e-07	32	8691	3481	111392	32	0.692911
bg	0	1.000000e-07	32	8694	3482	111424	32	0.692911
bg	0	1.000000e-07	32	8696	3483	111456	32	0.692911
bg	0	1.000000e-07	32	8699	3484	111488	32	0.692911
bg	0	1.000000e-07	32	8701	3485	111520	32	0.692910
bg	0	1.000000e-07	32	8704	3486	111552	32	0.692910
bg	0	1.000000e-07	32	8706	3487	111584	32	0.692910
bg	0	1.000000e-07	32	8709	3488	111616	32	0.692910
bg	0	1.000000e-07	32	8711	3489	111648	32	0.692910
bg	0	1.000000e-07	32	8714	3490	111680	32	0.692910
bg	0	1.000000e-07	32	8716	3491	111712	32	0.692910
bg	0	1.000000e-07	32	8719	3492	111744	32	0.692910
bg	0	1.000000e-07	32	8721	3493	111776	32	0.692910
bg	0	1.000000e-07	32	8724	3494	111808	32	0.692910
bg	0	1.000000e-07	32	8726	3495	111840	32	0.692910
bg	0	1.000000e-07	32	8729	3496	111872	32	0.692910
bg	0	1.000000e-07	32	8731	3497	111904	32	0.692910
bg	0	1.000000e-07	32	8734	3498	111936	32	0.692910
bg	0	1.000000e-07	32	8736	3499	111968	32	0.692910
bg	0	1.000000e-07	32	8739	3500	112000	32	0.692909
bg	0	1.000000e-07	32	8741	3501	112032	32	0.692909
bg	0	1.000000e-07	32	8744	3502	112064	32	0.692909
bg	0	1.000000e-07	32	8746	3503	112096	32	0.692909
bg	0	1.000000e-07	32	8749	3504	112128	32	0.692909
bg	0	1.000000e-07	32	8751	3505	112160	32	0.692909
bg	0	1.000000e-07	32	8754	3506	112192	32	0.692909
bg	0	1.000000e-07	32	8756	3507	112224	32	0.692909
bg	0	1.000000e-07	32	8759	3508	112256	32	0.692909
bg	0	1.000000e-07	32	8761	3509	112288	32	0.692909
bg	0	1.000000e-07	32	8764	3510	112320	32	0.692909
bg	0	1.000000e-07	32	8766	3511	112352	32	0.692909
bg	0	1.000000e-07	32	8769	3512	112384	32	0.692909
bg	0	1.000000e-07	32	8771	3513	112416	32	0.692909
bg	0	1.000000e-07	32	8774	3514	112448	32	0.692909
bg	0	1.000000e-07	32	8776	3515	112480	32	0.692909
bg	0	1.000000e-07	32	8779	3516	112512	32	0.692908
bg	0	1.000000e-07	32	8781	3517	112544	32	0.692908
bg	0	1.000000e-07	32	8784	3518	112576	32	0.692908
bg	0	1.000000e-07	32	8786	3519	112608	32	0.692908
bg	0	1.000000e-07	32	8788	3520	112640	32	0.692908
bg	0	1.000000e-07	32	8791	3521	112672	32	0.692908
bg	0	1.000000e-07	32	8793	3522	112704	32	0.692908
bg	0	1.000000e-07	32	8796	3523	112736	32	0.692908
bg	0	1.000000e-07	32	8798	3524	112768	32	0.692908
bg	0	1.000000e-07	32	8801	3525	112800	32	0.692908
bg	0	1.000000e-07	32	8803	3526	112832	32	0.692908
bg	0	1.000000e-07	32	8806	3527	112864	32	0.692908
bg	0	1.000000e-07	32	8808	3528	112896	32	0.692908
bg	0	1.000000e-07	32	8811	3529	112928	32	0.692908
bg	0	1.000000e-07	32	8814	3530	112960	32	0.692908
bg	0	1.000000e-07	32	8816	3531	112992	32	0.692907
bg	0	1.000000e-07	32	8819	3532	113024	32	0.692907
bg	0	1.000000e-07	32	8821	3533	113056	32	0.692907
bg	0	1.000000e-07	32	8824	3534	113088	32	0.692907
bg	0	1.000000e-07	32	8826	3535	113120	32	0.692907
bg	0	1.000000e-07	32	8829	3536	113152	32	0.692907
bg	0	1.000000e-07	32	8831	3537	113184	32	0.692907
bg	0	1.000000e-07	32	8834	3538	113216	32	0.692907
bg	0	1.000000e-07	32	8836	3539	113248	32	0.692907
bg	0	1.000000e-07	32	8839	3540	113280	32	0.692907
bg	0	1.000000e-07	32	8842	3541	113312	32	0.692907
bg	0	1.000000e-07	32	8844	3542	113344	32	0.692907
bg	0	1.000000e-07	32	8847	3543	113376	32	0.692906
bg	0	1.000000e-07	32	8849	3544	113408	32	0.692906
bg	0	1.000000e-07	32	8852	3545	113440	32	0.692906
bg	0	1.000000e-07	32	8854	3546	113472	32	0.692906
bg	0	1.000000e-07	32	8857	3547	113504	32	0.692906
bg	0	1.000000e-07	32	8859	3548	113536	32	0.692906
bg	0	1.000000e-07	32	8862	3549	113568	32	0.692906
bg	0	1.000000e-07	32	8865	3550	113600	32	0.692906
bg	0	1.000000e-07	32	8867	3551	113632	32	0.692906
bg	0	1.000000e-07	32	8870	3552	113664	32	0.692906
bg	0	1.000000e-07	32	8872	3553	113696	32	0.692906
bg	0	1.000000e-07	32	8875	3554	113728	32	0.692906
bg	0	1.000000e-07	32	8877	3555	113760	32	0.692905
bg	0	1.000000e-07	32	8880	3556	113792	32	0.692905
bg	0	1.000000e-07	32	8882	3557	113824	32	0.692905
bg	0	1.000000e-07	32	8885	3558	113856	32	0.692905
bg	0	1.000000e-07	32	8887	3559	113888	32	0.692905
bg	0	1.000000e-07	32	8890	3560	113920	32	0.692905
bg	0	1.000000e-07	32	8893	3561	113952	32	0.692905
bg	0	1.000000e-07	32	8895	3562	113984	32	0.692905
bg	0	1.000000e-07	32	8898	3563	114016	32	0.692905
bg	0	1.000000e-07	32	8900	3564	114048	32	0.692905
bg	0	1.000000e-07	32	8903	3565	114080	32	0.692905
bg	0	1.000000e-07	32	8905	3566	114112	32	0.692905
bg	0	1.000000e-07	32	8908	3567	114144	32	0.692905
bg	0	1.000000e-07	32	8910	3568	114176	32	0.692904
bg	0	1.000000e-07	32	8913	3569	114208	32	0.692904
bg	0	1.000000e-07	32	8916	3570	114240	32	0.692904
bg	0	1.000000e-07	32	8918	3571	114272	32	0.692904
bg	0	1.000000e-07	32	8921	3572	114304	32	0.692904
bg	0	1.000000e-07	32	8923	3573	114336	32	0.692904
bg	0	1.000000e-07	32	8926	3574	114368	32	0.692904
bg	0	1.000000e-07	32	8928	3575	114400	32	0.692904
bg	0	1.000000e-07	32	8931	3576	114432	32	0.692904
bg	0	1.000000e-07	32	8933	3577	114464	32	0.692904
bg	0	1.000000e-07	32	8936	3578	114496	32	0.692904
bg	0	1.000000e-07	32	8938	3579	114528	32	0.692904
bg	0	1.000000e-07	32	8941	3580	114560	32	0.692903
bg	0	1.000000e-07	32	8944	3581	114592	32	0.692903
bg	0	1.000000e-07	32	8946	3582	114624	32	0.692903
bg	0	1.000000e-07	32	8949	3583	114656	32	0.692903
bg	0	1.000000e-07	32	8951	3584	114688	32	0.692903
bg	0	1.000000e-07	32	8954	3585	114720	32	0.692903
bg	0	1.000000e-07	32	8956	3586	114752	32	0.692903
bg	0	1.000000e-07	32	8959	3587	114784	32	0.692903
bg	0	1.000000e-07	32	8961	3588	114816	32	0.692903
bg	0	1.000000e-07	32	8964	3589	114848	32	0.692903
bg	0	1.000000e-07	32	8966	3590	114880	32	0.692903
bg	0	1.000000e-07	32	8969	3591	114912	32	0.692903
bg	0	1.000000e-07	32	8972	3592	114944	32	0.692903
bg	0	1.000000e-07	32	8974	3593	114976	32	0.692902
bg	0	1.000000e-07	32	8977	3594	115008	32	0.692902
bg	0	1.000000e-07	32	8979	3595	115040	32	0.692902
bg	0	1.000000e-07	32	8982	3596	115072	32	0.692902
bg	0	1.000000e-07	32	8984	3597	115104	32	0.692902
bg	0	1.000000e-07	32	8987	3598	115136	32	0.692902
bg	0	1.000000e-07	32	8989	3599	115168	32	0.692902
bg	0	1.000000e-07	32	8992	3600	115200	32	0.692902
bg	0	1.000000e-07	32	8994	3601	115232	32	0.692902
bg	0	1.000000e-07	32	8997	3602	115264	32	0.692902
bg	0	1.000000e-07	32	8999	3603	115296	32	0.692902
bg	0	1.000000e-07	32	9002	3604	115328	32	0.692902
bg	0	1.000000e-07	32	9004	3605	115360	32	0.692902
bg	0	1.000000e-07	32	9007	3606	115392	32	0.692902
bg	0	1.000000e-07	32	9009	3607	115424	32	0.692901
bg	0	1.000000e-07	32	9012	3608	115456	32	0.692901
bg	0	1.000000e-07	32	9015	3609	115488	32	0.692901
bg	0	1.000000e-07	32	9017	3610	115520	32	0.692901
bg	0	1.000000e-07	32	9020	3611	115552	32	0.692901
bg	0	1.000000e-07	32	9022	3612	115584	32	0.692901
bg	0	1.000000e-07	32	9025	3613	115616	32	0.692901
bg	0	1.000000e-07	32	9027	3614	115648	32	0.692901
bg	0	1.000000e-07	32	9030	3615	115680	32	0.692901
bg	0	1.000000e-07	32	9032	3616	115712	32	0.692901
bg	0	1.000000e-07	32	9035	3617	115744	32	0.692901
bg	0	1.000000e-07	32	9037	3618	115776	32	0.692901
bg	0	1.000000e-07	32	9040	3619	115808	32	0.692901
bg	0	1.000000e-07	32	9042	3620	115840	32	0.692900
bg	0	1.000000e-07	32	9045	3621	115872	32	0.692900
bg	0	1.000000e-07	32	9051	3622	115904	32	0.692900
bg	0	1.000000e-07	32	9054	3623	115936	32	0.692900
bg	0	1.000000e-07	32	9057	3624	115968	32	0.692900
bg	0	1.000000e-07	32	9059	3625	116000	32	0.692900
bg	0	1.000000e-07	32	9062	3626	116032	32	0.692900
bg	0	1.000000e-07	32	9064	3627	116064	32	0.692900
bg	0	1.000000e-07	32	9067	3628	116096	32	0.692900
bg	0	1.000000e-07	32	9069	3629	116128	32	0.692900
bg	0	1.000000e-07	32	9072	3630	116160	32	0.692900
bg	0	1.000000e-07	32	9074	3631	116192	32	0.692900
bg	0	1.000000e-07	32	9077	3632	116224	32	0.692900
bg	0	1.000000e-07	32	9079	3633	116256	32	0.692899
bg	0	1.000000e-07	32	9082	3634	116288	32	0.692899
bg	0	1.000000e-07	32	9084	3635	116320	32	0.692899
bg	0	1.000000e-07	32	9087	3636	116352	32	0.692899
bg	0	1.000000e-07	32	9089	3637	116384	32	0.692899
bg	0	1.000000e-07	32	9092	3638	116416	32	0.692899
bg	0	1.000000e-07	32	9095	3639	116448	32	0.692899
bg	0	1.000000e-07	32	9097	3640	116480	32	0.692899
bg	0	1.000000e-07	32	9100	3641	116512	32	0.692899
bg	0	1.000000e-07	32	9102	3642	116544	32	0.692899
bg	0	1.000000e-07	32	9105	3643	116576	32	0.692899
bg	0	1.000000e-07	32	9107	3644	116608	32	0.692899
bg	0	1.000000e-07	32	9110	3645	116640	32	0.692899
bg	0	1.000000e-07	32	9112	3646	116672	32	0.692898
bg	0	1.000000e-07	32	9115	3647	116704	32	0.692898
bg	0	1.000000e-07	32	9117	3648	116736	32	0.692898
bg	0	1.000000e-07	32	9120	3649	116768	32	0.692898
bg	0	1.000000e-07	32	9122	3650	116800	32	0.692898
bg	0	1.000000e-07	32	9125	3651	116832	32	0.692898
bg	0	1.000000e-07	32	9128	3652	116864	32	0.692898
bg	0	1.000000e-07	32	9130	3653	116896	32	0.692898
bg	0	1.000000e-07	32	9133	3654	116928	32	0.692898
bg	0	1.000000e-07	32	9135	3655	116960	32	0.692898
bg	0	1.000000e-07	32	9138	3656	116992	32	0.692898
bg	0	1.000000e-07	32	9140	3657	117024	32	0.692898
bg	0	1.000000e-07	32	9143	3658	117056	32	0.692898
bg	0	1.000000e-07	32	9145	3659	117088	32	0.692898
bg	0	1.000000e-07	32	9148	3660	117120	32	0.692897
bg	0	1.000000e-07	32	9150	3661	117152	32	0.692897
bg	0	1.000000e-07	32	9153	3662	117184	32	0.692897
bg	0	1.000000e-07	32	9155	3663	117216	32	0.692897
bg	0	1.000000e-07	32	9158	3664	117248	32	0.692897
bg	0	1.000000e-07	32	9160	3665	117280	32	0.692897
bg	0	1.000000e-07	32	9163	3666	117312	32	0.692897
bg	0	1.000000e-07	32	9165	3667	117344	32	0.692897
bg	0	1.000000e-07	32	9169	3668	117376	32	0.692897
bg	0	1.000000e-07	32	9172	3669	117408	32	0.692897
bg	0	1.000000e-07	32	9174	3670	117440	32	0.692897
bg	0	1.000000e-07	32	9177	3671	117472	32	0.692897
bg	0	1.000000e-07	32	9179	3672	117504	32	0.692897
bg	0	1.000000e-07	32	9182	3673	117536	32	0.692896
bg	0	1.000000e-07	32	9184	3674	117568	32	0.692896
bg	0	1.000000e-07	32	9187	3675	117600	32	0.692896
bg	0	1.000000e-07	32	9189	3676	117632	32	0.692896
bg	0	1.000000e-07	32	9192	3677	117664	32	0.692896
bg	0	1.000000e-07	32	9194	3678	117696	32	0.692896
bg	0	1.000000e-07	32	9197	3679	117728	32	0.692896
bg	0	1.000000e-07	32	9200	3680	117760	32	0.692896
bg	0	1.000000e-07	32	9202	3681	117792	32	0.692896
bg	0	1.000000e-07	32	9205	3682	117824	32	0.692896
bg	0	1.000000e-07	32	9207	3683	117856	32	0.692896
bg	0	1.000000e-07	32	9210	3684	117888	32	0.692896
bg	0	1.000000e-07	32	9212	3685	117920	32	0.692896
bg	0	1.000000e-07	32	9215	3686	117952	32	0.692895
bg	0	1.000000e-07	32	9217	3687	117984	32	0.692895
bg	0	1.000000e-07	32	9220	3688	118016	32	0.692895
bg	0	1.000000e-07	32	9222	3689	118048	32	0.692895
bg	0	1.000000e-07	32	9225	3690	118080	32	0.692895
bg	0	1.000000e-07	32	9227	3691	118112	32	0.692895
bg	0	1.000000e-07	32	9230	3692	118144	32	0.692895
bg	0	1.000000e-07	32	9233	3693	118176	32	0.692895
bg	0	1.000000e-07	32	9235	3694	118208	32	0.692895
bg	0	1.000000e-07	32	9238	3695	118240	32	0.692895
bg	0	1.000000e-07	32	9240	3696	118272	32	0.692895
bg	0	1.000000e-07	32	9243	3697	118304	32	0.692895
bg	0	1.000000e-07	32	9245	3698	118336	32	0.692895
bg	0	1.000000e-07	32	9248	3699	118368	32	0.692894
bg	0	1.000000e-07	32	9250	3700	118400	32	0.692894
bg	0	1.000000e-07	32	9253	3701	118432	32	0.692894
bg	0	1.000000e-07	32	9255	3702	118464	32	0.692894
bg	0	1.000000e-07	32	9258	3703	118496	32	0.692894
bg	0	1.000000e-07	32	9261	3704	118528	32	0.692894
bg	0	1.000000e-07	32	9263	3705	118560	32	0.692894
bg	0	1.000000e-07	32	9266	3706	118592	32	0.692894
bg	0	1.000000e-07	32	9268	3707	118624	32	0.692894
bg	0	1.000000e-07	32	9271	3708	118656	32	0.692894
bg	0	1.000000e-07	32	9273	3709	118688	32	0.692894
bg	0	1.000000e-07	32	9276	3710	118720	32	0.692894
bg	0	1.000000e-07	32	9278	3711	118752	32	0.692894
bg	0	1.000000e-07	32	9281	3712	118784	32	0.692893
bg	0	1.000000e-07	32	9283	3713	118816	32	0.692893
bg	0	1.000000e-07	32	9286	3714	118848	32	0.692893
bg	0	1.000000e-07	32	9288	3715	118880	32	0.692893
bg	0	1.000000e-07	32	9291	3716	118912	32	0.692893
bg	0	1.000000e-07	32	9294	3717	118944	32	0.692893
bg	0	1.000000e-07	32	9296	3718	118976	32	0.692893
bg	0	1.000000e-07	32	9299	3719	119008	32	0.692893
bg	0	1.000000e-07	32	9301	3720	119040	32	0.692893
bg	0	1.000000e-07	32	9304	3721	119072	32	0.692893
bg	0	1.000000e-07	32	9306	3722	119104	32	0.692893
bg	0	1.000000e-07	32	9309	3723	119136	32	0.692893
bg	0	1.000000e-07	32	9311	3724	119168	32	0.692893
bg	0	1.000000e-07	32	9314	3725	119200	32	0.692893
bg	0	1.000000e-07	32	9316	3726	119232	32	0.692892
bg	0	1.000000e-07	32	9319	3727	119264	32	0.692892
bg	0	1.000000e-07	32	9321	3728	119296	32	0.692892
bg	0	1.000000e-07	32	9324	3729	119328	32	0.692892
bg	0	1.000000e-07	32	9326	3730	119360	32	0.692892
bg	0	1.000000e-07	32	9329	3731	119392	32	0.692892
bg	0	1.000000e-07	32	9332	3732	119424	32	0.692892
bg	0	1.000000e-07	32	9334	3733	119456	32	0.692892
bg	0	1.000000e-07	32	9337	3734	119488	32	0.692892
bg	0	1.000000e-07	32	9339	3735	119520	32	0.692892
bg	0	1.000000e-07	32	9342	3736	119552	32	0.692892
bg	0	1.000000e-07	32	9344	3737	119584	32	0.692892
bg	0	1.000000e-07	32	9347	3738	119616	32	0.692892
bg	0	1.000000e-07	32	9349	3739	119648	32	0.692891
bg	0	1.000000e-07	32	9352	3740	119680	32	0.692891
bg	0	1.000000e-07	32	9354	3741	119712	32	0.692891
bg	0	1.000000e-07	32	9357	3742	119744	32	0.692891
bg	0	1.000000e-07	32	9359	3743	119776	32	0.692891
bg	0	1.000000e-07	32	9362	3744	119808	32	0.692891
bg	0	1.000000e-07	32	9365	3745	119840	32	0.692891
bg	0	1.000000e-07	32	9367	3746	119872	32	0.692891
bg	0	1.000000e-07	32	9370	3747	119904	32	0.692891
bg	0	1.000000e-07	32	9372	3748	119936	32	0.692891
bg	0	1.000000e-07	32	9375	3749	119968	32	0.692891
bg	0	1.000000e-07	32	9377	3750	120000	32	0.692891
bg	0	1.000000e-07	32	9380	3751	120032	32	0.692891
bg	0	1.000000e-07	32	9382	3752	120064	32	0.692890
bg	0	1.000000e-07	32	9385	3753	120096	32	0.692890
bg	0	1.000000e-07	32	9387	3754	120128	32	0.692890
bg	0	1.000000e-07	32	9390	3755	120160	32	0.692890
bg	0	1.000000e-07	32	9392	3756	120192	32	0.692890
bg	0	1.000000e-07	32	9395	3757	120224	32	0.692890
bg	0	1.000000e-07	32	9398	3758	120256	32	0.692890
bg	0	1.000000e-07	32	9400	3759	120288	32	0.692890
bg	0	1.000000e-07	32	9403	3760	120320	32	0.692890
bg	0	1.000000e-07	32	9405	3761	120352	32	0.692890
bg	0	1.000000e-07	32	9408	3762	120384	32	0.692890
bg	0	1.000000e-07	32	9410	3763	120416	32	0.692890
bg	0	1.000000e-07	32	9413	3764	120448	32	0.692890
bg	0	1.000000e-07	32	9415	3765	120480	32	0.692889
bg	0	1.000000e-07	32	9418	3766	120512	32	0.692889
bg	0	1.000000e-07	32	9420	3767	120544	32	0.692889
bg	0	1.000000e-07	32	9423	3768	120576	32	0.692889
bg	0	1.000000e-07	32	9425	3769	120608	32	0.692889
bg	0	1.000000e-07	32	9428	3770	120640	32	0.692889
bg	0	1.000000e-07	32	9431	3771	120672	32	0.692889
bg	0	1.000000e-07	32	9433	3772	120704	32	0.692889
bg	0	1.000000e-07	32	9436	3773	120736	32	0.692889
bg	0	1.000000e-07	32	9438	3774	120768	32	0.692889
bg	0	1.000000e-07	32	9441	3775	120800	32	0.692889
bg	0	1.000000e-07	32	9443	3776	120832	32	0.692889
bg	0	1.000000e-07	32	9446	3777	120864	32	0.692889
bg	0	1.000000e-07	32	9448	3778	120896	32	0.692888
bg	0	1.000000e-07	32	9451	3779	120928	32	0.692888
bg	0	1.000000e-07	32	9453	3780	120960	32	0.692888
bg	0	1.000000e-07	32	9456	3781	120992	32	0.692888
bg	0	1.000000e-07	32	9458	3782	121024	32	0.692888
bg	0	1.000000e-07	32	9461	3783	121056	32	0.692888
bg	0	1.000000e-07	32	9464	3784	121088	32	0.692888
bg	0	1.000000e-07	32	9466	3785	121120	32	0.692888
bg	0	1.000000e-07	32	9469	3786	121152	32	0.692888
bg	0	1.000000e-07	32	9471	3787	121184	32	0.692888
bg	0	1.000000e-07	32	9474	3788	121216	32	0.692888
bg	0	1.000000e-07	32	9476	3789	121248	32	0.692888
bg	0	1.000000e-07	32	9479	3790	121280	32	0.692888
bg	0	1.000000e-07	32	9481	3791	121312	32	0.692888
bg	0	1.000000e-07	32	9484	3792	121344	32	0.692887
bg	0	1.000000e-07	32	9486	3793	121376	32	0.692887
bg	0	1.000000e-07	32	9489	3794	121408	32	0.692887
bg	0	1.000000e-07	32	9491	3795	121440	32	0.692887
bg	0	1.000000e-07	32	9494	3796	121472	32	0.692887
bg	0	1.000000e-07	32	9496	3797	121504	32	0.692887
bg	0	1.000000e-07	32	9499	3798	121536	32	0.692887
bg	0	1.000000e-07	32	9502	3799	121568	32	0.692887
bg	0	1.000000e-07	32	9504	3800	121600	32	0.692887
bg	0	1.000000e-07	32	9507	3801	121632	32	0.692887
bg	0	1.000000e-07	32	9509	3802	121664	32	0.692887
bg	0	1.000000e-07	32	9512	3803	121696	32	0.692887
bg	0	1.000000e-07	32	9514	3804	121728	32	0.692887
bg	0	1.000000e-07	32	9517	3805	121760	32	0.692886
bg	0	1.000000e-07	32	9519	3806	121792	32	0.692886
bg	0	1.000000e-07	32	9522	3807	121824	32	0.692886
bg	0	1.000000e-07	32	9524	3808	121856	32	0.692886
bg	0	1.000000e-07	32	9527	3809	121888	32	0.692886
bg	0	1.000000e-07	32	9529	3810	121920	32	0.692886
bg	0	1.000000e-07	32	9532	3811	121952	32	0.692886
bg	0	1.000000e-07	32	9535	3812	121984	32	0.692886
bg	0	1.000000e-07	32	9537	3813	122016	32	0.692886
bg	0	1.000000e-07	32	9540	3814	122048	32	0.692886
bg	0	1.000000e-07	32	9542	3815	122080	32	0.692886
bg	0	1.000000e-07	32	9545	3816	122112	32	0.692886
bg	0	1.000000e-07	32	9547	3817	122144	32	0.692886
bg	0	1.000000e-07	32	9550	3818	122176	32	0.692885
bg	0	1.000000e-07	32	9552	3819	122208	32	0.692885
bg	0	1.000000e-07	32	9555	3820	122240	32	0.692885
bg	0	1.000000e-07	32	9557	3821	122272	32	0.692885
bg	0	1.000000e-07	32	9560	3822	122304	32	0.692885
bg	0	1.000000e-07	32	9562	3823	122336	32	0.692885
bg	0	1.000000e-07	32	9565	3824	122368	32	0.692885
bg	0	1.000000e-07	32	9567	3825	122400	32	0.692885
bg	0	1.000000e-07	32	9570	3826	122432	32	0.692885
bg	0	1.000000e-07	32	9573	3827	122464	32	0.692885
bg	0	1.000000e-07	32	9575	3828	122496	32	0.692885
bg	0	1.000000e-07	32	9578	3829	122528	32	0.692885
bg	0	1.000000e-07	32	9580	3830	122560	32	0.692885
bg	0	1.000000e-07	32	9583	3831	122592	32	0.692884
bg	0	1.000000e-07	32	9585	3832	122624	32	0.692884
bg	0	1.000000e-07	32	9588	3833	122656	32	0.692884
bg	0	1.000000e-07	32	9590	3834	122688	32	0.692884
bg	0	1.000000e-07	32	9593	3835	122720	32	0.692884
bg	0	1.000000e-07	32	9595	3836	122752	32	0.692884
bg	0	1.000000e-07	32	9598	3837	122784	32	0.692884
bg	0	1.000000e-07	32	9600	3838	122816	32	0.692884
bg	0	1.000000e-07	32	9603	3839	122848	32	0.692884
bg	0	1.000000e-07	32	9606	3840	122880	32	0.692884
bg	0	1.000000e-07	32	9608	3841	122912	32	0.692884
bg	0	1.000000e-07	32	9611	3842	122944	32	0.692884
bg	0	1.000000e-07	32	9613	3843	122976	32	0.692884
bg	0	1.000000e-07	32	9616	3844	123008	32	0.692883
bg	0	1.000000e-07	32	9618	3845	123040	32	0.692883
bg	0	1.000000e-07	32	9621	3846	123072	32	0.692883
bg	0	1.000000e-07	32	9623	3847	123104	32	0.692883
bg	0	1.000000e-07	32	9626	3848	123136	32	0.692883
bg	0	1.000000e-07	32	9628	3849	123168	32	0.692883
bg	0	1.000000e-07	32	9631	3850	123200	32	0.692883
bg	0	1.000000e-07	32	9633	3851	123232	32	0.692883
bg	0	1.000000e-07	32	9636	3852	123264	32	0.692883
bg	0	1.000000e-07	32	9638	3853	123296	32	0.692883
bg	0	1.000000e-07	32	9641	3854	123328	32	0.692883
bg	0	1.000000e-07	32	9644	3855	123360	32	0.692883
bg	0	1.000000e-07	32	9646	3856	123392	32	0.692883
bg	0	1.000000e-07	32	9649	3857	123424	32	0.692882
bg	0	1.000000e-07	32	9651	3858	123456	32	0.692882
bg	0	1.000000e-07	32	9654	3859	123488	32	0.692882
bg	0	1.000000e-07	32	9656	3860	123520	32	0.692882
bg	0	1.000000e-07	32	9659	3861	123552	32	0.692882
bg	0	1.000000e-07	32	9661	3862	123584	32	0.692882
bg	0	1.000000e-07	32	9664	3863	123616	32	0.692882
bg	0	1.000000e-07	32	9667	3864	123648	32	0.692882
bg	0	1.000000e-07	32	9669	3865	123680	32	0.692882
bg	0	1.000000e-07	32	9672	3866	123712	32	0.692882
bg	0	1.000000e-07	32	9674	3867	123744	32	0.692882
bg	0	1.000000e-07	32	9677	3868	123776	32	0.692882
bg	0	1.000000e-07	32	9679	3869	123808	32	0.692882
bg	0	1.000000e-07	32	9682	3870	123840	32	0.692881
bg	0	1.000000e-07	32	9684	3871	123872	32	0.692881
bg	0	1.000000e-07	32	9687	3872	123904	32	0.692881
bg	0	1.000000e-07	32	9689	3873	123936	32	0.692881
bg	0	1.000000e-07	32	9692	3874	123968	32	0.692881
bg	0	1.000000e-07	32	9694	3875	124000	32	0.692881
bg	0	1.000000e-07	32	9697	3876	124032	32	0.692881
bg	0	1.000000e-07	32	9699	3877	124064	32	0.692881
bg	0	1.000000e-07	32	9702	3878	124096	32	0.692881
bg	0	1.000000e-07	32	9705	3879	124128	32	0.692881
bg	0	1.000000e-07	32	9707	3880	124160	32	0.692881
bg	0	1.000000e-07	32	9710	3881	124192	32	0.692881
bg	0	1.000000e-07	32	9712	3882	124224	32	0.692881
bg	0	1.000000e-07	32	9715	3883	124256	32	0.692881
bg	0	1.000000e-07	32	9717	3884	124288	32	0.692880
bg	0	1.000000e-07	32	9720	3885	124320	32	0.692880
bg	0	1.000000e-07	32	9722	3886	124352	32	0.692880
bg	0	1.000000e-07	32	9725	3887	124384	32	0.692880
bg	0	1.000000e-07	32	9727	3888	124416	32	0.692880
bg	0	1.000000e-07	32	9730	3889	124448	32	0.692880
bg	0	1.000000e-07	32	9732	3890	124480	32	0.692880
bg	0	1.000000e-07	32	9735	3891	124512	32	0.692880
bg	0	1.000000e-07	32	9737	3892	124544	32	0.692880
bg	0	1.000000e-07	32	9740	3893	124576	32	0.692880
bg	0	1.000000e-07	32	9743	3894	124608	32	0.692880
bg	0	1.000000e-07	32	9745	3895	124640	32	0.692880
bg	0	1.000000e-07	32	9748	3896	124672	32	0.692880
bg	0	1.000000e-07	32	9750	3897	124704	32	0.692879
bg	0	1.000000e-07	32	9753	3898	124736	32	0.692879
bg	0	1.000000e-07	32	9755	3899	124768	32	0.692879
bg	0	1.000000e-07	32	9758	3900	124800	32	0.692879
bg	0	1.000000e-07	32	9760	3901	124832	32	0.692879
bg	0	1.000000e-07	32	9763	3902	124864	32	0.692879
bg	0	1.000000e-07	32	9765	3903	124896	32	0.692879
bg	0	1.000000e-07	32	9768	3904	124928	32	0.692879
bg	0	1.000000e-07	32	9770	3905	124960	32	0.692879
bg	0	1.000000e-07	32	9773	3906	124992	32	0.692879
bg	0	1.000000e-07	32	9776	3907	125024	32	0.692879
bg	0	1.000000e-07	32	9778	3908	125056	32	0.692879
bg	0	1.000000e-07	32	9781	3909	125088	32	0.692878
bg	0	1.000000e-07	32	9783	3910	125120	32	0.692878
bg	0	1.000000e-07	32	9786	3911	125152	32	0.692878
bg	0	1.000000e-07	32	9788	3912	125184	32	0.692878
bg	0	1.000000e-07	32	9791	3913	125216	32	0.692878
bg	0	1.000000e-07	32	9793	3914	125248	32	0.692878
bg	0	1.000000e-07	32	9796	3915	125280	32	0.692878
bg	0	1.000000e-07	32	9798	3916	125312	32	0.692878
bg	0	1.000000e-07	32	9801	3917	125344	32	0.692878
bg	0	1.000000e-07	32	9803	3918	125376	32	0.692878
bg	0	1.000000e-07	32	9806	3919	125408	32	0.692878
bg	0	1.000000e-07	32	9808	3920	125440	32	0.692878
bg	0	1.000000e-07	32	9811	3921	125472	32	0.692878
bg	0	1.000000e-07	32	9814	3922	125504	32	0.692877
bg	0	1.000000e-07	32	9816	3923	125536	32	0.692877
bg	0	1.000000e-07	32	9819	3924	125568	32	0.692877
bg	0	1.000000e-07	32	9821	3925	125600	32	0.692877
bg	0	1.000000e-07	32	9824	3926	125632	32	0.692877
bg	0	1.000000e-07	32	9826	3927	125664	32	0.692877
bg	0	1.000000e-07	32	9829	3928	125696	32	0.692877
bg	0	1.000000e-07	32	9831	3929	125728	32	0.692877
bg	0	1.000000e-07	32	9834	3930	125760	32	0.692877
bg	0	1.000000e-07	32	9836	3931	125792	32	0.692877
bg	0	1.000000e-07	32	9839	3932	125824	32	0.692877
bg	0	1.000000e-07	32	9841	3933	125856	32	0.692877
bg	0	1.000000e-07	32	9844	3934	125888	32	0.692877
bg	0	1.000000e-07	32	9847	3935	125920	32	0.692876
bg	0	1.000000e-07	32	9849	3936	125952	32	0.692876
bg	0	1.000000e-07	32	9852	3937	125984	32	0.692876
bg	0	1.000000e-07	32	9854	3938	126016	32	0.692876
bg	0	1.000000e-07	32	9857	3939	126048	32	0.692876
bg	0	1.000000e-07	32	9859	3940	126080	32	0.692876
bg	0	1.000000e-07	32	9862	3941	126112	32	0.692876
bg	0	1.000000e-07	32	9864	3942	126144	32	0.692876
bg	0	1.000000e-07	32	9867	3943	126176	32	0.692876
bg	0	1.000000e-07	32	9869	3944	126208	32	0.692876
bg	0	1.000000e-07	32	9872	3945	126240	32	0.692876
bg	0	1.000000e-07	32	9874	3946	126272	32	0.692876
bg	0	1.000000e-07	32	9877	3947	126304	32	0.692876
bg	0	1.000000e-07	32	9879	3948	126336	32	0.692875
bg	0	1.000000e-07	32	9882	3949	126368	32	0.692875
bg	0	1.000000e-07	32	9885	3950	126400	32	0.692875
bg	0	1.000000e-07	32	9887	3951	126432	32	0.692875
bg	0	1.000000e-07	32	9890	3952	126464	32	0.692875
bg	0	1.000000e-07	32	9892	3953	126496	32	0.692875
bg	0	1.000000e-07	32	9895	3954	126528	32	0.692875
bg	0	1.000000e-07	32	9897	3955	126560	32	0.692875
bg	0	1.000000e-07	32	9900	3956	126592	32	0.692875
bg	0	1.000000e-07	32	9902	3957	126624	32	0.692875
bg	0	1.000000e-07	32	9905	3958	126656	32	0.692875
bg	0	1.000000e-07	32	9907	3959	126688	32	0.692875
bg	0	1.000000e-07	32	9910	3960	126720	32	0.692875
bg	0	1.000000e-07	32	9912	3961	126752	32	0.692874
bg	0	1.000000e-07	32	9915	3962	126784	32	0.692874
bg	0	1.000000e-07	32	9917	3963	126816	32	0.692874
bg	0	1.000000e-07	32	9920	3964	126848	32	0.692874
bg	0	1.000000e-07	32	9923	3965	126880	32	0.692874
bg	0	1.000000e-07	32	9925	3966	126912	32	0.692874
bg	0	1.000000e-07	32	9928	3967	126944	32	0.692874
bg	0	1.000000e-07	32	9930	3968	126976	32	0.692874
bg	0	1.000000e-07	32	9933	3969	127008	32	0.692874
bg	0	1.000000e-07	32	9935	3970	127040	32	0.692874
bg	0	1.000000e-07	32	9938	3971	127072	32	0.692874
bg	0	1.000000e-07	32	9940	3972	127104	32	0.692874
bg	0	1.000000e-07	32	9943	3973	127136	32	0.692874
bg	0	1.000000e-07	32	9945	3974	127168	32	0.692873
bg	0	1.000000e-07	32	9948	3975	127200	32	0.692873
bg	0	1.000000e-07	32	9950	3976	127232	32	0.692873
bg	0	1.000000e-07	32	9953	3977	127264	32	0.692873
bg	0	1.000000e-07	32	9956	3978	127296	32	0.692873
bg	0	1.000000e-07	32	9958	3979	127328	32	0.692873
bg	0	1.000000e-07	32	9961	3980	127360	32	0.692873
bg	0	1.000000e-07	32	9963	3981	127392	32	0.692873
bg	0	1.000000e-07	32	9966	3982	127424	32	0.692873
bg	0	1.000000e-07	32	9968	3983	127456	32	0.692873
bg	0	1.000000e-07	32	9971	3984	127488	32	0.692873
bg	0	1.000000e-07	32	9973	3985	127520	32	0.692873
bg	0	1.000000e-07	32	9976	3986	127552	32	0.692873
bg	0	1.000000e-07	32	9978	3987	127584	32	0.692872
bg	0	1.000000e-07	32	9981	3988	127616	32	0.692872
bg	0	1.000000e-07	32	9983	3989	127648	32	0.692872
bg	0	1.000000e-07	32	9986	3990	127680	32	0.692872
bg	0	1.000000e-07	32	9988	3991	127712	32	0.692872
bg	0	1.000000e-07	32	9991	3992	127744	32	0.692872
bg	0	1.000000e-07	32	9994	3993	127776	32	0.692872
bg	0	1.000000e-07	32	9996	3994	127808	32	0.692872
bg	0	1.000000e-07	32	9999	3995	127840	32	0.692872
bg	0	1.000000e-07	32	10001	3996	127872	32	0.692872
bg	1	1.000000e-07	8	16	1	32	8	0.693147
bg	1	1.000000e-07	8	33	2	64	15	0.693147
bg	1	1.000000e-07	8	50	3	96	22	0.693146
bg	1	1.000000e-07	8	67	4	128	29	0.693146
bg	1	1.000000e-07	8	84	5	160	36	0.693146
bg	1	1.000000e-07	8	101	6	192	43	0.693145
bg	1	1.000000e-07	8	118	7	224	50	0.693145
bg	1	1.000000e-07	8	135	8	256	57	0.693145
bg	1	1.000000e-07	8	152	9	288	64	0.693145
bg	1	1.000000e-07	8	168	10	320	71	0.693144
bg	1	1.000000e-07	8	185	11	352	78	0.693144
bg	1	1.000000e-07	8	202	12	384	85	0.693144
bg	1	1.000000e-07	8	219	13	416	92	0.693143
bg	1	1.000000e-07	8	236	14	448	99	0.693143
bg	1	1.000000e-07	8	253	15	480	106	0.693143
bg	1	1.000000e-07	8	270	16	512	113	0.693143
bg	1	1.000000e-07	8	287	17	544	120	0.693142
bg	1	1.000000e-07	8	304	18	576	127	0.693142
bg	1	1.000000e-07	8	321	19	608	134	0.693142
bg	1	1.000000e-07	8	338	20	640	141	0.693141
bg	1	1.000000e-07	8	355	21	672	148	0.693141
bg	1	1.000000e-07	8	372	22	704	155	0.693141
bg	1	1.000000e-07	8	389	23	736	162	0.693141
bg	1	1.000000e-07	8	406	24	768	169	0.693140
bg	1	1.000000e-07	8	423	25	800	176	0.693140
bg	1	1.000000e-07	8	440	26	832	183	0.693140
bg	1	1.000000e-07	8	457	27	864	190	0.693139
bg	1	1.000000e-07	8	474	28	896	197	0.693139
bg	1	1.000000e-07	8	491	29	928	204	0.693139
bg	1	1.000000e-07	8	508	30	960	211	0.693138
bg	1	1.000000e-07	8	525	31	992	218	0.693138
bg	1	1.000000e-07	8	542	32	1024	225	0.693138
bg	1	1.000000e-07	8	559	33	1056	232	0.693138
bg	1	1.000000e-07	8	576	34	1088	239	0.693137
bg	1	1.000000e-07	8	592	35	1120	246	0.693137
bg	1	1.000000e-07	8	609	36	1152	253	0.693137
bg	1	1.000000e-07	8	626	37	1184	260	0.693136
bg	1	1.000000e-07	8	643	38	1216	267	0.693136
bg	1	1.000000e-07	8	660	39	1248	274	0.693136
bg	1	1.000000e-07	8	677	40	1280	281	0.693136
bg	1	1.000000e-07	8	694	41	1312	288	0.693135
bg	1	1.000000e-07	8	711	42	1344	295	0.693135
bg	1	1.000000e-07	8	728	43	1376	302	0.693135
bg	1	1.000000e-07	8	745	44	1408	309	0.693134
bg	1	1.000000e-07	8	762	45	1440	316	0.693134
bg	1	1.000000e-07	8	779	46	1472	323	0.693134
bg	1	1.000000e-07	8	796	47	1504	330	0.693133
bg	1	1.000000e-07	8	813	48	1536	337	0.693133
bg	1	1.000000e-07	8	830	49	1568	344	0.693133
bg	1	1.000000e-07	8	847	50	1600	351	0.693133
bg	1	1.000000e-07	8	864	51	1632	358	0.693132
bg	1	1.000000e-07	8	881	52	1664	365	0.693132
bg	1	1.000000e-07	8	898	53	1696	372	0.693132
bg	1	1.000000e-07	8	914	54	1728	379	0.693131
bg	1	1.000000e-07	8	931	55	1760	386	0.693131
bg	1	1.000000e-07	8	948	56	1792	393	0.693131
bg	1	1.000000e-07	8	965	57	1824	400	0.693131
bg	1	1.000000e-07	8	982	58	1856	407	0.693130
bg	1	1.000000e-07	8	999	59	1888	414	0.693130
bg	1	1.000000e-07	8	1016	60	1920	421	0.693130
bg	1	1.000000e-07	8	1033	61	1952	428	0.693129
bg	1	1.000000e-07	8	1050	62	1984	435	0.693129
bg	1	1.000000e-07	8	1067	63	2016	442	0.693129
bg	1	1.000000e-07	8	1084	64	2048	449	0.693128
bg	1	1.000000e-07	8	1101	65	2080	456	0.693128
bg	1	1.000000e-07	8	1118	66	2112	463	0.693128
bg	1	1.000000e-07	8	1135	67	2144	470	0.693128
bg	1	1.000000e-07	8	1152	68	2176	477	0.693127
bg	1	1.000000e-07	8	1169	69	2208	484	0.693127
bg	1	1.000000e-07	8	1186	70	2240	491	0.693127
bg	1	1.000000e-07	8	1203	71	2272	498	0.693126
bg	1	1.000000e-07	8	1220	72	2304	505	0.693126
bg	1	1.000000e-07	8	1237	73	2336	512	0.693126
bg	1	1.000000e-07	8	1254	74	2368	519	0.693126
bg	1	1.000000e-07	8	1271	75	2400	526	0.693125
bg	1	1.000000e-07	8	1288	76	2432	533	0.693125
bg	1	1.000000e-07	8	1305	77	2464	540	0.693125
bg	1	1.000000e-07	8	1322	78	2496	547	0.693124
bg	1	1.000000e-07	8	1339	79	2528	554	0.693124
bg	1	1.000000e-07	8	1356	80	2560	561	0.693124
bg	1	1.000000e-07	8	1373	81	2592	568	0.693124
bg	1	1.000000e-07	8	1390	82	2624	575	0.693123
bg	1	1.000000e-07	8	1407	83	2656	582	0.693123
bg	1	1.000000e-07	8	1424	84	2688	589	0.693123
bg	1	1.000000e-07	8	1441	85	2720	596	0.693122
bg	1	1.000000e-07	8	1458	86	2752	603	0.693122
bg	1	1.000000e-07	8	1475	87	2784	610	0.693122
bg	1	1.000000e-07	8	1492	88	2816	617	0.693122
bg	1	1.000000e-07	8	1509	89	2848	624	0.693121
bg	1	1.000000e-07	8	1525	90	2880	631	0.693121
bg	1	1.000000e-07	8	1542	91	2912	638	0.693121
bg	1	1.000000e-07	8	1559	92	2944	645	0.693120
bg	1	1.000000e-07	8	1576	93	2976	652	0.693120
bg	1	1.000000e-07	8	1593	94	3008	659	0.693120
bg	1	1.000000e-07	8	1610	95	3040	666	0.693120
bg	1	1.000000e-07	8	1627	96	3072	673	0.693119
bg	1	1.000000e-07	8	1644	97	3104	680	0.693119
bg	1	1.000000e-07	8	1661	98	3136	687	0.693119
bg	1	1.000000e-07	8	1678	99	3168	694	0.693118
bg	1	1.000000e-07	8	1695	100	3200	701	0.693118
bg	1	1.000000e-07	8	1712	101	3232	708	0.693118
bg	1	1.000000e-07	8	1729	102	3264	715	0.693118
bg	1	1.000000e-07	8	1746	103	3296	722	0.693117
bg	1	1.000000e-07	8	1763	104	3328	729	0.693117
bg	1	1.000000e-07	8	1780	105	3360	736	0.693117
bg	1	1.000000e-07	8	1797	106	3392	743	0.693116
bg	1	1.000000e-07	8	1814	107	3424	750	0.693116
bg	1	1.000000e-07	8	1831	108	3456	757	0.693116
bg	1	1.000000e-07	8	1848	109	3488	764	0.693116
bg	1	1.000000e-07	8	1865	110	3520	771	0.693115
bg	1	1.000000e-07	8	1882	111	3552	778	0.693115
bg	1	1.000000e-07	8	1899	112	3584	785	0.693115
bg	1	1.000000e-07	8	1916	113	3616	792	0.693114
bg	1	1.000000e-07	8	1933	114	3648	799	0.693114
bg	1	1.000000e-07	8	1949	115	3680	806	0.693114
bg	1	1.000000e-07	8	1966	116	3712	813	0.693114
bg	1	1.000000e-07	8	1983	117	3744	820	0.693113
bg	1	1.000000e-07	8	2000	118	3776	827	0.693113
bg	1	1.000000e-07	8	2017	119	3808	834	0.693113
bg	1	1.000000e-07	8	2034	120	3840	841	0.693112
bg	1	1.000000e-07	8	2051	121	3872	848	0.693112
bg	1	1.000000e-07	8	2068	122	3904	855	0.693112
bg	1	1.000000e-07	8	2085	123	3936	862	0.693111
bg	1	1.000000e-07	8	2102	124	3968	869	0.693111
bg	1	1.000000e-07	8	2119	125	4000	876	0.693111
bg	1	1.000000e-07	8	2136	126	4032	883	0.693111
bg	1	1.000000e-07	8	2153	127	4064	890	0.693110
bg	1	1.000000e-07	8	2170	128	4096	897	0.693110
bg	1	1.000000e-07	8	2187	129	4128	904	0.693110
bg	1	1.000000e-07	8	2204	130	4160	911	0.693109
bg	1	1.000000e-07	8	2221	131	4192	918	0.693109
bg	1	1.000000e-07	8	2238	132	4224	925	0.693109
bg	1	1.000000e-07	8	2255	133	4256	932	0.693109
bg	1	1.000000e-07	8	2272	134	4288	939	0.693108
bg	1	1.000000e-07	8	2289	135	4320	946	0.693108
bg	1	1.000000e-07	8	2306	136	4352	953	0.693108
bg	1	1.000000e-07	8	2323	137	4384	960	0.693107
bg	1	1.000000e-07	8	2340	138	4416	967	0.693107
bg	1	1.000000e-07	8	2357	139	4448	974	0.693107
bg	1	1.000000e-07	8	2374	140	4480	981	0.693107
bg	1	1.000000e-07	8	2391	141	4512	988	0.693106
bg	1	1.000000e-07	8	2408	142	4544	995	0.693106
bg	1	1.000000e-07	8	2425	143	4576	1002	0.693106
bg	1	1.000000e-07	8	2442	144	4608	1009	0.693105
bg	1	1.000000e-07	8	2459	145	4640	1016	0.693105
bg	1	1.000000e-07	8	2476	146	4672	1023	0.693105
bg	1	1.000000e-07	8	2493	147	4704	1030	0.693104
bg	1	1.000000e-07	8	2510	148	4736	1037	0.693104
bg	1	1.000000e-07	8	2527	149	4768	1044	0.693104
bg	1	1.000000e-07	8	2544	150	4800	1051	0.693104
bg	1	1.000000e-07	8	2561	151	4832	1058	0.693103
bg	1	1.000000e-07	8	2578	152	4864	1065	0.693103
bg	1	1.000000e-07	8	2595	153	4896	1072	0.693103
bg	1	1.000000e-07	8	2612	154	4928	1079	0.693102
bg	1	1.000000e-07	8	2629	155	4960	1086	0.693102
bg	1	1.000000e-07	8	2646	156	4992	1093	0.693102
bg	1	1.000000e-07	8	2663	157	5024	1100	0.693102
bg	1	1.000000e-07	8	2680	158	5056	1107	0.693101
bg	1	1.000000e-07	8	2697	159	5088	1114	0.693101
bg	1	1.000000e-07	8	2714	160	5120	1121	0.693101
bg	1	1.000000e-07	8	2731	161	5152	1128	0.693100
bg	1	1.000000e-07	8	2748	162	5184	1135	0.693100
bg	1	1.000000e-07	8	2764	163	5216	1142	0.693100
bg	1	1.000000e-07	8	2781	164	5248	1149	0.693100
bg	1	1.000000e-07	8	2798	165	5280	1156	0.693099
bg	1	1.000000e-07	8	2815	166	5312	1163	0.693099
bg	1	1.000000e-07	8	2832	167	5344	1170	0.693099
bg	1	1.000000e-07	8	2849	168	5376	1177	0.693098
bg	1	1.000000e-07	8	2866	169	5408	1184	0.693098
bg	1	1.000000e-07	8	2883	170	5440	1191	0.693098
bg	1	1.000000e-07	8	2900	171	5472	1198	0.693098
bg	1	1.000000e-07	8	2917	172	5504	1205	0.693097
bg	1	1.000000e-07	8	2934	173	5536	1212	0.693097
bg	1	1.000000e-07	8	2951	174	5568	1219	0.693097
bg	1	1.000000e-07	8	2968	175	5600	1226	0.693096
bg	1	1.000000e-07	8	2985	176	5632	1233	0.693096
bg	1	1.000000e-07	8	3002	177	5664	1240	0.693096
bg	1	1.000000e-07	8	3019	178	5696	1247	0.693096
bg	1	1.000000e-07	8	3036	179	5728	1254	0.693095
bg	1	1.000000e-07	8	3053	180	5760	1261	0.693095
bg	1	1.000000e-07	8	3070	181	5792	1268	0.693095
bg	1	1.000000e-07	8	3087	182	5824	1275	0.693094
bg	1	1.000000e-07	8	3104	183	5856	1282	0.693094
bg	1	1.000000e-07	8	3121	184	5888	1289	0.693094
bg	1	1.000000e-07	8	3138	185	5920	1296	0.693094
bg	1	1.000000e-07	8	3155	186	5952	1303	0.693093
bg	1	1.000000e-07	8	3172	187	5984	1310	0.693093
bg	1	1.000000e-07	8	3189	188	6016	1317	0.693093
bg	1	1.000000e-07	8	3206	189	6048	1324	0.693092
bg	1	1.000000e-07	8	3223	190	6080	1331	0.693092
bg	1	1.000000e-07	8	3240	191	6112	1338	0.693092
bg	1	1.000000e-07	8	3257	192	6144	1345	0.693091
bg	1	1.000000e-07	8	3274	193	6176	1352	0.693091
bg	1	1.000000e-07	8	3291	194	6208	1359	0.693091
bg	1	1.000000e-07	8	3308	195	6240	1366	0.693091
bg	1	1.000000e-07	8	3325	196	6272	1373	0.693090
bg	1	1.000000e-07	8	3342	197	6304	1380	0.693090
bg	1	1.000000e-07	8	3359	198	6336	1387	0.693090
bg	1	1.000000e-07	8	3376	199	6368	1394	0.693089
bg	1	1.000000e-07	8	3393	200	6400	1401	0.693089
bg	1	1.000000e-07	8	3410	201	6432	1408	0.693089
bg	1	1.000000e-07	8	3427	202	6464	1415	0.693089
bg	1	1.000000e-07	8	3444	203	6496	1422	0.693088
bg	1	1.000000e-07	8	3461	204	6528	1429	0.693088
bg	1	1.000000e-07	8	3478	205	6560	1436	0.693088
bg	1	1.000000e-07	8	3495	206	6592	1443	0.693087
bg	1	1.000000e-07	8	3512	207	6624	1450	0.693087
bg	1	1.000000e-07	8	3529	208	6656	1457	0.693087
bg	1	1.000000e-07	8	3546	209	6688	1464	0.693087
bg	1	1.000000e-07	8	3563	210	6720	1471	0.693086
bg	1	1.000000e-07	8	3580	211	6752	1478	0.693086
bg	1	1.000000e-07	8	3597	212	6784	1485	0.693086
bg	1	1.000000e-07	8	3614	213	6816	1492	0.693085
bg	1	1.000000e-07	8	3631	214	6848	1499	0.693085
bg	1	1.000000e-07	8	3648	215	6880	1506	0.693085
bg	1	1.000000e-07	8	3665	216	6912	1513	0.693085
bg	1	1.000000e-07	8	3682	217	6944	1520	0.693084
bg	1	1.000000e-07	8	3699	218	6976	1527	0.693084
bg	1	1.000000e-07	8	3716	219	7008	1534	0.693084
bg	1	1.000000e-07	8	3733	220	7040	1541	0.693083
bg	1	1.000000e-07	8	3750	221	7072	1548	0.693083
bg	1	1.000000e-07	8	3767	222	7104	1555	0.693083
bg	1	1.000000e-07	8	3784	223	7136	1562	0.693082
bg	1	1.000000e-07	8	3801	224	7168	1569	0.693082
bg	1	1.000000e-07	8	3818	225	7200	1576	0.693082
bg	1	1.000000e-07	8	3835	226	7232	1583	0.693082
bg	1	1.000000e-07	8	3852	227	7264	1590	0.693081
bg	1	1.000000e-07	8	3869	228	7296	1597	0.693081
bg	1	1.000000e-07	8	3886	229	7328	1604	0.693081
bg	1	1.000000e-07	8	3903	230	7360	1611	0.693080
bg	1	1.000000e-07	8	3920	231	7392	1618	0.693080
bg	1	1.000000e-07	8	3937	232	7424	1625	0.693080
bg	1	1.000000e-07	8	3954	233	7456	1632	0.693080
bg	1	1.000000e-07	8	3971	234	7488	1639	0.693079
bg	1	1.000000e-07	8	3988	235	7520	1646	0.693079
bg	1	1.000000e-07	8	4005	236	7552	1653	0.693079
bg	1	1.000000e-07	8	4022	237	7584	1660	0.693078
bg	1	1.000000e-07	8	4039	238	7616	1667	0.693078
bg	1	1.000000e-07	8	4056	239	7648	1674	0.693078
bg	1	1.000000e-07	8	4072	240	7680	1681	0.693078
bg	1	1.000000e-07	8	4089	241	7712	1688	0.693077
bg	1	1.000000e-07	8	4106	242	7744	1695	0.693077
bg	1	1.000000e-07	8	4123	243	7776	1702	0.693077
bg	1	1.000000e-07	8	4140	244	7808	1709	0.693076
bg	1	1.000000e-07	8	4158	245	7840	1716	0.693076
bg	1	1.000000e-07	8	4175	246	7872	1723	0.693076
bg	1	1.000000e-07	8	4192	247	7904	1730	0.693076
bg	1	1.000000e-07	8	4209	248	7936	1737	0.693075
bg	1	1.000000e-07	8	4226	249	7968	1744	0.693075
bg	1	1.000000e-07	8	4243	250	8000	1751	0.693075
bg	1	1.000000e-07	8	4260	251	8032	1758	0.693074
bg	1	1.000000e-07	8	4277	252	8064	1765	0.693074
bg	1	1.000000e-07	8	4294	253	8096	1772	0.693074
bg	1	1.000000e-07	8	4311	254	8128	1779	0.693074
bg	1	1.000000e-07	8	4328	255	8160	1786	0.693073
bg	1	1.000000e-07	8	4345	256	8192	1793	0.693073
bg	1	1.000000e-07	8	4362	257	8224	1800	0.693073
bg	1	1.000000e-07	8	4379	258	8256	1807	0.693072
bg	1	1.000000e-07	8	4396	259	8288	1814	0.693072
bg	1	1.000000e-07	8	4413	260	8320	1821	0.693072
bg	1	1.000000e-07	8	4430	261	8352	1828	0.693071
bg	1	1.000000e-07	8	4447	262	8384	1835	0.693071
bg	1	1.000000e-07	8	4464	263	8416	1842	0.693071
bg	1	1.000000e-07	8	4481	264	8448	1849	0.693071
bg	1	1.000000e-07	8	4498	265	8480	1856	0.693070
bg	1	1.000000e-07	8	4515	266	8512	1863	0.693070
bg	1	1.000000e-07	8	4532	267	8544	1870	0.693070
bg	1	1.000000e-07	8	4549	268	8576	1877	0.693069
bg	1	1.000000e-07	8	4566	269	8608	1884	0.693069
bg	1	1.000000e-07	8	4583	270	8640	1891	0.693069
bg	1	1.000000e-07	8	4600	271	8672	1898	0.693069
bg	1	1.000000e-07	8	4617	272	8704	1905	0.693068
bg	1	1.000000e-07	8	4634	273	8736	1912	0.693068
bg	1	1.000000e-07	8	4651	274	8768	1919	0.693068
bg	1	1.000000e-07	8	4668	275	8800	1926	0.693067
bg	1	1.000000e-07	8	4685	276	8832	1933	0.693067
bg	1	1.000000e-07	8	4702	277	8864	1940	0.693067
bg	1	1.000000e-07	8	4719	278	8896	1947	0.693067
bg	1	1.000000e-07	8	4736	279	8928	1954	0.693066
bg	1	1.000000e-07	8	4753	280	8960	1961	0.693066
bg	1	1.000000e-07	8	4770	281	8992	1968	0.693066
bg	1	1.000000e-07	8	4787	282	9024	1975	0.693066
bg	1	1.000000e-07	8	4804	283	9056	1982	0.693065
bg	1	1.000000e-07	8	4821	284	9088	1989	0.693065
bg	1	1.000000e-07	8	4838	285	9120	1996	0.693065
bg	1	1.000000e-07	8	4855	286	9152	2003	0.693064
bg	1	1.000000e-07	8	4872	287	9184	2010	0.693064
bg	1	1.000000e-07	8	4889	288	9216	2017	0.693064
bg	1	1.000000e-07	8	4906	289	9248	2024	0.693064
bg	1	1.000000e-07	8	4923	290	9280	2031	0.693063
bg	1	1.000000e-07	8	4940	291	9312	2038	0.693063
bg	1	1.000000e-07	8	4957	292	9344	2045	0.693063
bg	1	1.000000e-07	8	4974	293	9376	2052	0.693062
bg	1	1.000000e-07	8	4991	294	9408	2059	0.693062
bg	1	1.000000e-07	8	5008	295	9440	2066	0.693062
bg	1	1.000000e-07	8	5025	296	9472	2073	0.693061
bg	1	1.000000e-07	8	5042	297	9504	2080	0.693061
bg	1	1.000000e-07	8	5059	298	9536	2087	0.693061
bg	1	1.000000e-07	8	5076	299	9568	2094	0.693061
bg	1	1.000000e-07	8	5093	300	9600	2101	0.693060
bg	1	1.000000e-07	8	5110	301	9632	2108	0.693060
bg	1	1.000000e-07	8	5127	302	9664	2115	0.693060
bg	1	1.000000e-07	8	5144	303	9696	2122	0.693059
bg	1	1.000000e-07	8	5161	304	9728	2129	0.693059
bg	1	1.000000e-07	8	5178	305	9760	2136	0.693059
bg	1	1.000000e-07	8	5195	306	9792	2143	0.693059
bg	1	1.000000e-07	8	5212	307	9824	2150	0.693058
bg	1	1.000000e-07	8	5229	308	9856	2157	0.693058
bg	1	1.000000e-07	8	5246	309	9888	2164	0.693058
bg	1	1.000000e-07	8	5263	310	9920	2171	0.693057
bg	1	1.000000e-07	8	5280	311	9952	2178	0.693057
bg	1	1.000000e-07	8	5297	312	9984	2185	0.693057
bg	1	1.000000e-07	8	5314	313	10016	2192	0.693057
bg	1	1.000000e-07	8	5331	314	10048	2199	0.693056
bg	1	1.000000e-07	8	5348	315	10080	2206	0.693056
bg	1	1.000000e-07	8	5365	316	10112	2213	0.693056
bg	1	1.000000e-07	8	5382	317	10144	2220	0.693055
bg	1	1.000000e-07	8	5399	318	10176	2227	0.693055
bg	1	1.000000e-07	8	5416	319	10208	2234	0.693055
bg	1	1.000000e-07	8	5433	320	10240	2241	0.693055
bg	1	1.000000e-07	8	5451	321	10272	2248	0.693054
bg	1	1.000000e-07	8	5468	322	10304	2255	0.693054
bg	1	1.000000e-07	8	5485	323	10336	2262	0.693054
bg	1	1.000000e-07	8	5502	324	10368	2269	0.693053
bg	1	1.000000e-07	8	5519	325	10400	2276	0.693053
bg	1	1.000000e-07	8	5536	326	10432	2283	0.693053
bg	1	1.000000e-07	8	5553	327	10464	2290	0.693053
bg	1	1.000000e-07	8	5570	328	10496	2297	0.693052
bg	1	1.000000e-07	8	5587	329	10528	2304	0.693052
bg	1	1.000000e-07	8	5605	330	10560	2311	0.693052
bg	1	1.000000e-07	8	5622	331	10592	2318	0.693051
bg	1	1.000000e-07	8	5639	332	10624	2325	0.693051
bg	1	1.000000e-07	8	5656	333	10656	2332	0.693051
bg	1	1.000000e-07	8	5673	334	10688	2339	0.693050
bg	1	1.000000e-07	8	5690	335	10720	2346	0.693050
bg	1	1.000000e-07	8	5707	336	10752	2353	0.693050
bg	1	1.000000e-07	8	5724	337	10784	2360	0.693050
bg	1	1.000000e-07	8	5741	338	10816	2367	0.693049
bg	1	1.000000e-07	8	5758	339	10848	2374	0.693049
bg	1	1.000000e-07	8	5775	340	10880	2381	0.693049
bg	1	1.000000e-07	8	5792	341	10912	2388	0.693048
bg	1	1.000000e-07	8	5809	342	10944	2395	0.693048
bg	1	1.000000e-07	8	5826	343	10976	2402	0.693048
bg	1	1.000000e-07	8	5843	344	11008	2409	0.693048
bg	1	1.000000e-07	8	5860	345	11040	2416	0.693047
bg	1	1.000000e-07	8	5877	346	11072	2423	0.693047
bg	1	1.000000e-07	8	5894	347	11104	2430	0.693047
bg	1	1.000000e-07	8	5911	348	11136	2437	0.693046
bg	1	1.000000e-07	8	5928	349	11168	2444	0.693046
bg	1	1.000000e-07	8	5945	350	11200	2451	0.693046
bg	1	1.000000e-07	8	5962	351	11232	2458	0.693046
bg	1	1.000000e-07	8	5979	352	11264	2465	0.693045
bg	1	1.000000e-07	8	5996	353	11296	2472	0.693045
bg	1	1.000000e-07	8	6014	354	11328	2479	0.693045
bg	1	1.000000e-07	8	6031	355	11360	2486	0.693044
bg	1	1.000000e-07	8	6048	356	11392	2493	0.693044
bg	1	1.000000e-07	8	6065	357	11424	2500	0.693044
bg	1	1.000000e-07	8	6082	358	11456	2507	0.693044
bg	1	1.000000e-07	8	6099	359	11488	2514	0.693043
bg	1	1.000000e-07	8	6118	360	11520	2521	0.693043
bg	1	1.000000e-07	8	6138	361	11552	2528	0.693043
bg	1	1.000000e-07	8	6157	362	11584	2535	0.693042
bg	1	1.000000e-07	8	6177	363	11616	2542	0.693042
bg	1	1.000000e-07	8	6196	364	11648	2549	0.693042
bg	1	1.000000e-07	8	6216	365	11680	2556	0.693041
bg	1	1.000000e-07	8	6235	366	11712	2563	0.693041
bg	1	1.000000e-07	8	6255	367	11744	2570	0.693041
bg	1	1.000000e-07	8	6274	368	11776	2577	0.693040
bg	1	1.000000e-07	8	6294	369	11808	2584	0.693040
bg	1	1.000000e-07	8	6313	370	11840	2591	0.693040
bg	1	1.000000e-07	8	6333	371	11872	2598	0.693039
bg	1	1.000000e-07	8	6352	372	11904	2605	0.693039
bg	1	1.000000e-07	8	6372	373	11936	2612	0.693039
bg	1	1.000000e-07	8	6391	374	11968	2619	0.693038
bg	1	1.000000e-07	8	6411	375	12000	2626	0.693038
bg	1	1.000000e-07	8	6430	376	12032	2633	0.693038
bg	1	1.000000e-07	8	6450	377	12064	2640	0.693037
bg	1	1.000000e-07	8	6469	378	12096	2647	0.693037
bg	1	1.000000e-07	8	6489	379	12128	2654	0.693037
bg	1	1.000000e-07	8	6508	380	12160	2661	0.693036
bg	1	1.000000e-07	8	6528	381	12192	2668	0.693036
bg	1	1.000000e-07	8	6547	382	12224	2675	0.693036
bg	1	1.000000e-07	8	6567	383	12256	2682	0.693035
bg	1	1.000000e-07	8	6586	384	12288	2689	0.693035
bg	1	1.000000e-07	8	6606	385	12320	2696	0.693035
bg	1	1.000000e-07	8	6625	386	12352	2703	0.693034
bg	1	1.000000e-07	8	6645	387	12384	2710	0.693034
bg	1	1.000000e-07	8	6664	388	12416	2717	0.693034
bg	1	1.000000e-07	8	6684	389	12448	2724	0.693033
bg	1	1.000000e-07	8	6704	390	12480	2731	0.693033
bg	1	1.000000e-07	8	6723	391	12512	2738	0.693033
bg	1	1.000000e-07	8	6743	392	12544	2745	0.693032
bg	1	1.000000e-07	8	6762	393	12576	2752	0.693032
bg	1	1.000000e-07	8	6782	394	12608	2759	0.693032
bg	1	1.000000e-07	8	6801	395	12640	2766	0.693031
bg	1	1.000000e-07	8	6821	396	12672	2773	0.693031
bg	1	1.000000e-07	8	6840	397	12704	2780	0.693031
bg	1	1.000000e-07	8	6860	398	12736	2787	0.693030
bg	1	1.000000e-07	8	6879	399	12768	2794	0.693030
bg	1	1.000000e-07	8	6899	400	12800	2801	0.693030
bg	1	1.000000e-07	8	6918	401	12832	2808	0.693029
bg	1	1.000000e-07	8	6938	402	12864	2815	0.693029
bg	1	1.000000e-07	8	6957	403	12896	2822	0.693029
bg	1	1.000000e-07	8	6977	404	12928	2829	0.693028
bg	1	1.000000e-07	8	6996	405	12960	2836	0.693028
bg	1	1.000000e-07	8	7016	406	12992	2843	0.693028
bg	1	1.000000e-07	8	7035	407	13024	2850	0.693027
bg	1	1.000000e-07	8	7055	408	13056	2857	0.693027
bg	1	1.000000e-07	8	7074	409	13088	2864	0.693027
bg	1	1.000000e-07	8	7094	410	13120	2871	0.693026
bg	1	1.000000e-07	8	7114	411	13152	2878	0.693026
bg	1	1.000000e-07	8	7133	412	13184	2885	0.693026
bg	1	1.000000e-07	8	7153	413	13216	2892	0.693025
bg	1	1.000000e-07	8	7172	414	13248	2899	0.693025
bg	1	1.000000e-07	8	7192	415	13280	2906	0.693025
bg	1	1.000000e-07	8	7211	416	13312	2913	0.693025
bg	1	1.000000e-07	8	7231	417	13344	2920	0.693024
bg	1	1.000000e-07	8	7251	418	13376	2927	0.693024
bg	1	1.000000e-07	8	7270	419	13408	2934	0.693024
bg	1	1.000000e-07	8	7290	420	13440	2941	0.693023
bg	1	1.000000e-07	8	7309	421	13472	2948	0.693023
bg	1	1.000000e-07	8	7329	422	13504	2955	0.693023
bg	1	1.000000e-07	8	7349	423	13536	2962	0.693022
bg	1	1.000000e-07	8	7368	424	13568	2969	0.693022
bg	1	1.000000e-07	8	7388	425	13600	2976	0.693022
bg	1	1.000000e-07	8	7407	426	13632	2983	0.693021
bg	1	1.000000e-07	8	7427	427	13664	2990	0.693021
bg	1	1.000000e-07	8	7446	428	13696	2997	0.693021
bg	1	1.000000e-07	8	7466	429	13728	3004	0.693020
bg	1	1.000000e-07	8	7485	430	13760	3011	0.693020
bg	1	1.000000e-07	8	7505	431	13792	3018	0.693020
bg	1	1.000000e-07	8	7524	432	13824	3025	0.693019
bg	1	1.000000e-07	8	7544	433	13856	3032	0.693019
bg	1	1.000000e-07	8	7563	434	13888	3039	0.693019
bg	1	1.000000e-07	8	7583	435	13920	3046	0.693018
bg	1	1.000000e-07	8	7603	436	13952	3053	0.693018
bg	1	1.000000e-07	8	7622	437	13984	3060	0.693018
bg	1	1.000000e-07	8	7642	438	14016	3067	0.693017
bg	1	1.000000e-07	8	7661	439	14048	3074	0.693017
bg	1	1.000000e-07	8	7681	440	14080	3081	0.693017
bg	1	1.000000e-07	8	7700	441	14112	3088	0.693016
bg	1	1.000000e-07	8	7720	442	14144	3095	0.693016
bg	1	1.000000e-07	8	7739	443	14176	3102	0.693016
bg	1	1.000000e-07	8	7760	444	14208	3109	0.693015
bg	1	1.000000e-07	8	7779	445	14240	3116	0.693015
bg	1	1.000000e-07	8	7799	446	14272	3123	0.693015
bg	1	1.000000e-07	8	7818	447	14304	3130	0.693014
bg	1	1.000000e-07	8	7838	448	14336	3137	0.693014
bg	1	1.000000e-07	8	7857	449	14368	3144	0.693014
bg	1	1.000000e-07	8	7877	450	14400	3151	0.693013
bg	1	1.000000e-07	8	7896	451	14432	3158	0.693013
bg	1	1.000000e-07	8	7916	452	14464	3165	0.693013
bg	1	1.000000e-07	8	7935	453	14496	3172	0.693012
bg	1	1.000000e-07	8	7955	454	14528	3179	0.693012
bg	1	1.000000e-07	8	7974	455	14560	3186	0.693012
bg	1	1.000000e-07	8	7994	456	14592	3193	0.693011
bg	1	1.000000e-07	8	8013	457	14624	3200	0.693011
bg	1	1.000000e-07	8	8033	458	14656	3207	0.693011
bg	1	1.000000e-07	8	8052	459	14688	3214	0.693010
bg	1	1.000000e-07	8	8072	460	14720	3221	0.693010
bg	1	1.000000e-07	8	8092	461	14752	3228	0.693010
bg	1	1.000000e-07	8	8111	462	14784	3235	0.693009
bg	1	1.000000e-07	8	8131	463	14816	3242	0.693009
bg	1	1.000000e-07	8	8151	464	14848	3249	0.693009
bg	1	1.000000e-07	8	8170	465	14880	3256	0.693008
bg	1	1.000000e-07	8	8190	466	14912	3263	0.693008
bg	1	1.000000e-07	8	8209	467	14944	3270	0.693008
bg	1	1.000000e-07	8	8229	468	14976	3277	0.693007
bg	1	1.000000e-07	8	8248	469	15008	3284	0.693007
bg	1	1.000000e-07	8	8267	470	15040	3291	0.693007
bg	1	1.000000e-07	8	8287	471	15072	3298	0.693006
bg	1	1.000000e-07	8	8307	472	15104	3305	0.693006
bg	1	1.000000e-07	8	8326	473	15136	3312	0.693006
bg	1	1.000000e-07	8	8346	474	15168	3319	0.693005
bg	1	1.000000e-07	8	8365	475	15200	3326	0.693005
bg	1	1.000000e-07	8	8385	476	15232	3333	0.693005
bg	1	1.000000e-07	8	8404	477	15264	3340	0.693004
bg	1	1.000000e-07	8	8424	478	15296	3347	0.693004
bg	1	1.000000e-07	8	8443	479	15328	3354	0.693004
bg	1	1.000000e-07	8	8463	480	15360	3361	0.693003
bg	1	1.000000e-07	8	8482	481	15392	3368	0.693003
bg	1	1.000000e-07	8	8502	482	15424	3375	0.693003
bg	1	1.000000e-07	8	8521	483	15456	3382	0.693002
bg	1	1.000000e-07	8	8541	484	15488	3389	0.693002
bg	1	1.000000e-07	8	8560	485	15520	3396	0.693002
bg	1	1.000000e-07	8	8580	486	15552	3403	0.693001
bg	1	1.000000e-07	8	8600	487	15584	3410	0.693001
bg	1	1.000000e-07	8	8619	488	15616	3417	0.693001
bg	1	1.000000e-07	8	8639	489	15648	3424	0.693000
bg	1	1.000000e-07	8	8658	490	15680	3431	0.693000
bg	1	1.000000e-07	8	8678	491	15712	3438	0.693000
bg	1	1.000000e-07	8	8697	492	15744	3445	0.692999
bg	1	1.000000e-07	8	8717	493	15776	3452	0.692999
bg	1	1.000000e-07	8	8736	494	15808	3459	0.692999
bg	1	1.000000e-07	8	8756	495	15840	3466	0.692998
bg	1	1.000000e-07	8	8775	496	15872	3473	0.692998
bg	1	1.000000e-07	8	8795	497	15904	3480	0.692998
bg	1	1.000000e-07	8	8814	498	15936	3487	0.692997
bg	1	1.000000e-07	8	8834	499	15968	3494	0.692997
bg	1	1.000000e-07	8	8853	500	16000	3501	0.692997
bg	1	1.000000e-07	8	8873	501	16032	3508	0.692996
bg	1	1.000000e-07	8	8892	502	16064	3515	0.692996
bg	1	1.000000e-07	8	8912	503	16096	3522	0.692996
bg	1	1.000000e-07	8	8932	504	16128	3529	0.692995
bg	1	1.000000e-07	8	8951	505	16160	3536	0.692995
bg	1	1.000000e-07	8	8971	506	16192	3543	0.692995
bg	1	1.000000e-07	8	8990	507	16224	3550	0.692994
bg	1	1.000000e-07	8	9010	508	16256	3557	0.692994
bg	1	1.000000e-07	8	9030	509	16288	3564	0.692994
bg	1	1.000000e-07	8	9049	510	16320	3571	0.692993
bg	1	1.000000e-07	8	9069	511	16352	3578	0.692993
bg	1	1.000000e-07	8	9088	512	16384	3585	0.692993
bg	1	1.000000e-07	8	9108	513	16416	3592	0.692992
bg	1	1.000000e-07	8	9127	514	16448	3599	0.692992
bg	1	1.000000e-07	8	9147	515	16480	3606	0.692992
bg	1	1.000000e-07	8	9166	516	16512	3613	0.692991
bg	1	1.000000e-07	8	9186	517	16544	3620	0.692991
bg	1	1.000000e-07	8	9205	518	16576	3627	0.692991
bg	1	1.000000e-07	8	9225	519	16608	3634	0.692990
bg	1	1.000000e-07	8	9244	520	16640	3641	0.692990
bg	1	1.000000e-07	8	9264	521	16672	3648	0.692990
bg	1	1.000000e-07	8	9283	522	16704	3655	0.692989
bg	1	1.000000e-07	8	9303	523	16736	3662	0.692989
bg	1	1.000000e-07	8	9322	524	16768	3669	0.692989
bg	1	1.000000e-07	8	9342	525	16800	3676	0.692988
bg	1	1.000000e-07	8	9361	526	16832	3683	0.692988
bg	1	1.000000e-07	8	9381	527	16864	3690	0.692988
bg	1	1.000000e-07	8	9400	528	16896	3697	0.692987
bg	1	1.000000e-07	8	9420	529	16928	3704	0.692987
bg	1	1.000000e-07	8	9439	530	16960	3711	0.692987
bg	1	1.000000e-07	8	9459	531	16992	3718	0.692986
bg	1	1.000000e-07	8	9479	532	17024	3725	0.692986
bg	1	1.000000e-07	8	9498	533	17056	3732	0.692986
bg	1	1.000000e-07	8	9518	534	17088	3739	0.692985
bg	1	1.000000e-07	8	9537	535	17120	3746	0.692985
bg	1	1.000000e-07	8	9557	536	17152	3753	0.692985
bg	1	1.000000e-07	8	9576	537	17184	3760	0.692984
bg	1	1.000000e-07	8	9596	538	17216	3767	0.692984
bg	1	1.000000e-07	8	9615	539	17248	3774	0.692984
bg	1	1.000000e-07	8	9635	540	17280	3781	0.692983
bg	1	1.000000e-07	8	9655	541	17312	3788	0.692983
bg	1	1.000000e-07	8	9674	542	17344	3795	0.692983
bg	1	1.000000e-07	8	9694	543	17376	3802	0.692982
bg	1	1.000000e-07	8	9714	544	17408	3809	0.692982
bg	1	1.000000e-07	8	9733	545	17440	3816	0.692982
bg	1	1.000000e-07	8	9753	546	17472	3823	0.692981
bg	1	1.000000e-07	8	9772	547	17504	3830	0.692981
bg	1	1.000000e-07	8	9792	548	17536	3837	0.692981
bg	1	1.000000e-07	8	9812	549	17568	3844	0.692980
bg	1	1.000000e-07	8	9831	550	17600	3851	0.692980
bg	1	1.000000e-07	8	9851	551	17632	3858	0.692980
bg	1	1.000000e-07	8	9870	552	17664	3865	0.692979
bg	1	1.000000e-07	8	9890	553	17696	3872	0.692979
bg	1	1.000000e-07	8	9909	554	17728	3879	0.692979
bg	1	1.000000e-07	8	9929	555	17760	3886	0.692978
bg	1	1.000000e-07	8	9948	556	17792	3893	0.692978
bg	1	1.000000e-07	8	9968	557	17824	3900	0.692978
bg	1	1.000000e-07	8	9987	558	17856	3907	0.692977
bg	1	1.000000e-07	8	10008	559	17888	3914	0.692977
bg	0	1.000000e-08	32	2	1	32	32	0.693147
bg	0	1.000000e-08	32	4	2	64	32	0.693147
bg	0	1.000000e-08	32	7	3	96	32	0.693147
bg	0	1.000000e-08	32	9	4	128	32	0.693147
bg	0	1.000000e-08	32	12	5	160	32	0.693147
bg	0	1.000000e-08	32	14	6	192	32	0.693147
bg	0	1.000000e-08	32	17	7	224	32	0.693147
bg	0	1.000000e-08	32	19	8	256	32	0.693147
bg	0	1.000000e-08	32	22	9	288	32	0.693147
bg	0	1.000000e-08	32	24	10	320	32	0.693146
bg	0	1.000000e-08	32	26	11	352	32	0.693146
bg	0	1.000000e-08	32	29	12	384	32	0.693146
bg	0	1.000000e-08	32	31	13	416	32	0.693146
bg	0	1.000000e-08	32	34	14	448	32	0.693146
bg	0	1.000000e-08	32	36	15	480	32	0.693146
bg	0	1.000000e-08	32	39	16	512	32	0.693146
bg	0	1.000000e-08	32	41	17	544	32	0.693146
bg	0	1.000000e-08	32	44	18	576	32	0.693146
bg	0	1.000000e-08	32	46	19	608	32	0.693146
bg	0	1.000000e-08	32	49	20	640	32	0.693146
bg	0	1.000000e-08	32	51	21	672	32	0.693146
bg	0	1.000000e-08	32	54	22	704	32	0.693146
bg	0	1.000000e-08	32	56	23	736	32	0.693145
bg	0	1.000000e-08	32	58	24	768	32	0.693145
bg	0	1.000000e-08	32	61	25	800	32	0.693145
bg	0	1.000000e-08	32	63	26	832	32	0.693145
bg	0	1.000000e-08	32	66	27	864	32	0.693145
bg	0	1.000000e-08	32	68	28	896	32	0.693145
bg	0	1.000000e-08	32	71	29	928	32	0.693145
bg	0	1.000000e-08	32	73	30	960	32	0.693145
bg	0	1.000000e-08	32	76	31	992	32	0.693145
bg	0	1.000000e-08	32	78	32	1024	32	0.693145
bg	0	1.000000e-08	32	81	33	1056	32	0.693145
bg	0	1.000000e-08	32	83	34	1088	32	0.693145
bg	0	1.000000e-08	32	86	35	1120	32	0.693145
bg	0	1.000000e-08	32	88	36	1152	32	0.693145
bg	0	1.000000e-08	32	91	37	1184	32	0.693144
bg	0	1.000000e-08	32	93	38	1216	32	0.693144
bg	0	1.000000e-08	32	95	39	1248	32	0.693144
bg	0	1.000000e-08	32	98	40	1280	32	0.693144
bg	0	1.000000e-08	32	100	41	1312	32	0.693144
bg	0	1.000000e-08	32	103	42	1344	32	0.693144
bg	0	1.000000e-08	32	105	43	1376	32	0.693144
bg	0	1.000000e-08	32	108	44	1408	32	0.693144
bg	0	1.000000e-08	32	110	45	1440	32	0.693144
bg	0	1.000000e-08	32	113	46	1472	32	0.693144
bg	0	1.000000e-08	32	115	47	1504	32	0.693144
bg	0	1.000000e-08	32	118	48	1536	32	0.693144
bg	0	1.000000e-08	32	120	49	1568	32	0.693144
bg	0	1.000000e-08	32	123	50	1600	32	0.693143
bg	0	1.000000e-08	32	125	51	1632	32	0.693143
bg	0	1.000000e-08	32	127	52	1664	32	0.693143
bg	0	1.000000e-08	32	130	53	1696	32	0.693143
bg	0	1.000000e-08	32	132	54	1728	32	0.693143
bg	0	1.000000e-08	32	135	55	1760	32	0.693143
bg	0	1.000000e-08	32	137	56	1792	32	0.693143
bg	0	1.000000e-08	32	140	57	1824	32	0.693143
bg	0	1.000000e-08	32	142	58	1856	32	0.693143
bg	0	1.000000e-08	32	145	59	1888	32	0.693143
bg	0	1.000000e-08	32	147	60	1920	32	0.693143
bg	0	1.000000e-08	32	150	61	1952	32	0.693143
bg	0	1.000000e-08	32	152	62	1984	32	0.693143
bg	0	1.000000e-08	32	155	63	2016	32	0.693143
bg	0	1.000000e-08	32	157	64	2048	32	0.693142
bg	0	1.000000e-08	32	160	65	2080	32	0.693142
bg	0	1.000000e-08	32	162	66	2112	32	0.693142
bg	0	1.000000e-08	32	165	67	2144	32	0.693142
bg	0	1.000000e-08	32	167	68	2176	32	0.693142
bg	0	1.000000e-08	32	169	69	2208	32	0.693142
bg	0	1.000000e-08	32	172	70	2240	32	0.693142
bg	0	1.000000e-08	32	174	71	2272	32	0.693142
bg	0	1.000000e-08	32	177	72	2304	32	0.693142
bg	0	1.000000e-08	32	179	73	2336	32	0.693142
bg	0	1.000000e-08	32	182	74	2368	32	0.693142
bg	0	1.000000e-08	32	184	75	2400	32	0.693142
bg	0	1.000000e-08	32	187	76	2432	32	0.693142
bg	0	1.000000e-08	32	189	77	2464	32	0.693141
bg	0	1.000000e-08	32	192	78	2496	32	0.693141
bg	0	1.000000e-08	32	194	79	2528	32	0.693141
bg	0	1.000000e-08	32	197	80	2560	32	0.693141
bg	0	1.000000e-08	32	199	81	2592	32	0.693141
bg	0	1.000000e-08	32	201	82	2624	32	0.693141
bg	0	1.000000e-08	32	204	83	2656	32	0.693141
bg	0	1.000000e-08	32	206	84	2688	32	0.693141
bg	0	1.000000e-08	32	209	85	2720	32	0.693141
bg	0	1.000000e-08	32	211	86	2752	32	0.693141
bg	0	1.000000e-08	32	214	87	2784	32	0.693141
bg	0	1.000000e-08	32	216	88	2816	32	0.693141
bg	0	1.000000e-08	32	219	89	2848	32	0.693141
bg	0	1.000000e-08	32	221	90	2880	32	0.693141
bg	0	1.000000e-08	32	224	91	2912	32	0.693140
bg	0	1.000000e-08	32	226	92	2944	32	0.693140
bg	0	1.000000e-08	32	229	93	2976	32	0.693140
bg	0	1.000000e-08	32	231	94	3008	32	0.693140
bg	0	1.000000e-08	32	234	95	3040	32	0.693140
bg	0	1.000000e-08	32	236	96	3072	32	0.693140
bg	0	1.000000e-08	32	238	97	3104	32	0.693140
bg	0	1.000000e-08	32	241	98	3136	32	0.693140
bg	0	1.000000e-08	32	243	99	3168	32	0.693140
bg	0	1.000000e-08	32	246	100	3200	32	0.693140
bg	0	1.000000e-08	32	248	101	3232	32	0.693140
bg	0	1.000000e-08	32	251	102	3264	32	0.693140
bg	0	1.000000e-08	32	253	103	3296	32	0.693140
bg	0	1.000000e-08	32	256	104	3328	32	0.693139
bg	0	1.000000e-08	32	258	105	3360	32	0.693139
bg	0	1.000000e-08	32	261	106	3392	32	0.693139
bg	0	1.000000e-08	32	263	107	3424	32	0.693139
bg	0	1.000000e-08	32	266	108	3456	32	0.693139
bg	0	1.000000e-08	32	268	109	3488	32	0.693139
bg	0	1.000000e-08	32	270	110	3520	32	0.693139
bg	0	1.000000e-08	32	273	111	3552	32	0.693139
bg	0	1.000000e-08	32	275	112	3584	32	0.693139
bg	0	1.000000e-08	32	278	113	3616	32	0.693139
bg	0	1.000000e-08	32	280	114	3648	32	0.693139
bg	0	1.000000e-08	32	283	115	3680	32	0.693139
bg	0	1.000000e-08	32	285	116	3712	32	0.693139
bg	0	1.000000e-08	32	288	117	3744	32	0.693139
bg	0	1.000000e-08	32	290	118	3776	32	0.693138
bg	0	1.000000e-08	32	293	119	3808	32	0.693138
bg	0	1.000000e-08	32	295	120	3840	32	0.693138
bg	0	1.000000e-08	32	298	121	3872	32	0.693138
bg	0	1.000000e-08	32	300	122	3904	32	0.693138
bg	0	1.000000e-08	32	303	123	3936	32	0.693138
bg	0	1.000000e-08	32	305	124	3968	32	0.693138
bg	0	1.000000e-08	32	307	125	4000	32	0.693138
bg	0	1.000000e-08	32	310	126	4032	32	0.693138
bg	0	1.000000e-08	32	312	127	4064	32	0.693138
bg	0	1.000000e-08	32	315	128	4096	32	0.693138
bg	0	1.000000e-08	32	317	129	4128	32	0.693138
bg	0	1.000000e-08	32	320	130	4160	32	0.693138
bg	0	1.000000e-08	32	322	131	4192	32	0.693138
bg	0	1.000000e-08	32	325	132	4224	32	0.693137
bg	0	1.000000e-08	32	327	133	4256	32	0.693137
bg	0	1.000000e-08	32	330	134	4288	32	0.693137
bg	0	1.000000e-08	32	332	135	4320	32	0.693137
bg	0	1.000000e-08	32	334	136	4352	32	0.693137
bg	0	1.000000e-08	32	337	137	4384	32	0.693137
bg	0	1.000000e-08	32	339	138	4416	32	0.693137
bg	0	1.000000e-08	32	342	139	4448	32	0.693137
bg	0	1.000000e-08	32	344	140	4480	32	0.693137
bg	0	1.000000e-08	32	347	141	4512	32	0.693137
bg	0	1.000000e-08	32	349	142	4544	32	0.693137
bg	0	1.000000e-08	32	352	143	4576	32	0.693137
bg	0	1.000000e-08	32	354	144	4608	32	0.693137
bg	0	1.000000e-08	32	357	145	4640	32	0.693136
bg	0	1.000000e-08	32	359	146	4672	32	0.693136
bg	0	1.000000e-08	32	362	147	4704	32	0.693136
bg	0	1.000000e-08	32	364	148	4736	32	0.693136
bg	0	1.000000e-08	32	367	149	4768	32	0.693136
bg	0	1.000000e-08	32	369	150	4800	32	0.693136
bg	0	1.000000e-08	32	371	151	4832	32	0.693136
bg	0	1.000000e-08	32	374	152	4864	32	0.693136
bg	0	1.000000e-08	32	376	153	4896	32	0.693136
bg	0	1.000000e-08	32	379	154	4928	32	0.693136
bg	0	1.000000e-08	32	381	155	4960	32	0.693136
bg	0	1.000000e-08	32	384	156	4992	32	0.693136
bg	0	1.000000e-08	32	386	157	5024	32	0.693136
bg	0	1.000000e-08	32	389	158	5056	32	0.693136
bg	0	1.000000e-08	32	391	159	5088	32	0.693135
bg	0	1.000000e-08	32	394	160	5120	32	0.693135
bg	0	1.000000e-08	32	396	161	5152	32	0.693135
bg	0	1.000000e-08	32	399	162	5184	32	0.693135
bg	0	1.000000e-08	32	401	163	5216	32	0.693135
bg	0	1.000000e-08	32	403	164	5248	32	0.693135
bg	0	1.000000e-08	32	406	165	5280	32	0.693135
bg	0	1.000000e-08	32	408	166	5312	32	0.693135
bg	0	1.000000e-08	32	411	167	5344	32	0.693135
bg	0	1.000000e-08	32	413	168	5376	32	0.693135
bg	0	1.000000e-08	32	416	169	5408	32	0.693135
bg	0	1.000000e-08	32	418	170	5440	32	0.693135
bg	0	1.000000e-08	32	421	171	5472	32	0.693135
bg	0	1.000000e-08	32	423	172	5504	32	0.693134
bg	0	1.000000e-08	32	426	173	5536	32	0.693134
bg	0	1.000000e-08	32	428	174	5568	32	0.693134
bg	0	1.000000e-08	32	431	175	5600	32	0.693134
bg	0	1.000000e-08	32	433	176	5632	32	0.693134
bg	0	1.000000e-08	32	436	177	5664	32	0.693134
bg	0	1.000000e-08	32	438	178	5696	32	0.693134
bg	0	1.000000e-08	32	441	179	5728	32	0.693134
bg	0	1.000000e-08	32	443	180	5760	32	0.693134
bg	0	1.000000e-08	32	445	181	5792	32	0.693134
bg	0	1.000000e-08	32	448	182	5824	32	0.693134
bg	0	1.000000e-08	32	450	183	5856	32	0.693134
bg	0	1.000000e-08	32	453	184	5888	32	0.693134
bg	0	1.000000e-08	32	455	185	5920	32	0.693134
bg	0	1.000000e-08	32	458	186	5952	32	0.693133
bg	0	1.000000e-08	32	460	187	5984	32	0.693133
bg	0	1.000000e-08	32	463	188	6016	32	0.693133
bg	0	1.000000e-08	32	465	189	6048	32	0.693133
bg	0	1.000000e-08	32	468	190	6080	32	0.693133
bg	0	1.000000e-08	32	470	191	6112	32	0.693133
bg	0	1.000000e-08	32	473	192	6144	32	0.693133
bg	0	1.000000e-08	32	475	193	6176	32	0.693133
bg	0	1.000000e-08	32	478	194	6208	32	0.693133
bg	0	1.000000e-08	32	480	195	6240	32	0.693133
bg	0	1.000000e-08	32	482	196	6272	32	0.693133
bg	0	1.000000e-08	32	485	197	6304	32	0.693133
bg	0	1.000000e-08	32	487	198	6336	32	0.693133
bg	0	1.000000e-08	32	490	199	6368	32	0.693133
bg	0	1.000000e-08	32	492	200	6400	32	0.693132
bg	0	1.000000e-08	32	495	201	6432	32	0.693132
bg	0	1.000000e-08	32	497	202	6464	32	0.693132
bg	0	1.000000e-08	32	500	203	6496	32	0.693132
bg	0	1.000000e-08	32	502	204	6528	32	0.693132
bg	0	1.000000e-08	32	505	205	6560	32	0.693132
bg	0	1.000000e-08	32	507	206	6592	32	0.693132
bg	0	1.000000e-08	32	510	207	6624	32	0.693132
bg	0	1.000000e-08	32	512	208	6656	32	0.693132
bg	0	1.000000e-08	32	514	209	6688	32	0.693132
bg	0	1.000000e-08	32	517	210	6720	32	0.693132
bg	0	1.000000e-08	32	519	211	6752	32	0.693132
bg	0	1.000000e-08	32	522	212	6784	32	0.693132
bg	0	1.000000e-08	32	524	213	6816	32	0.693132
bg	0	1.000000e-08	32	527	214	6848	32	0.693131
bg	0	1.000000e-08	32	529	215	6880	32	0.693131
bg	0	1.000000e-08	32	532	216	6912	32	0.693131
bg	0	1.000000e-08	32	534	217	6944	32	0.693131
bg	0	1.000000e-08	32	537	218	6976	32	0.693131
bg	0	1.000000e-08	32	539	219	7008	32	0.693131
bg	0	1.000000e-08	32	542	220	7040	32	0.693131
bg	0	1.000000e-08	32	544	221	7072	32	0.693131
bg	0	1.000000e-08	32	547	222	7104	32	0.693131
bg	0	1.000000e-08	32	549	223	7136	32	0.693131
bg	0	1.000000e-08	32	551	224	7168	32	0.693131
bg	0	1.000000e-08	32	554	225	7200	32	0.693131
bg	0	1.000000e-08	32	556	226	7232	32	0.693131
bg	0	1.000000e-08	32	559	227	7264	32	0.693130
bg	0	1.000000e-08	32	561	228	7296	32	0.693130
bg	0	1.000000e-08	32	564	229	7328	32	0.693130
bg	0	1.000000e-08	32	566	230	7360	32	0.693130
bg	0	1.000000e-08	32	569	231	7392	32	0.693130
bg	0	1.000000e-08	32	571	232	7424	32	0.693130
bg	0	1.000000e-08	32	574	233	7456	32	0.693130
bg	0	1.000000e-08	32	576	234	7488	32	0.693130
bg	0	1.000000e-08	32	579	235	7520	32	0.693130
bg	0	1.000000e-08	32	581	236	7552	32	0.693130
bg	0	1.000000e-08	32	583	237	7584	32	0.693130
bg	0	1.000000e-08	32	586	238	7616	32	0.693130
bg	0	1.000000e-08	32	588	239	7648	32	0.693130
bg	0	1.000000e-08	32	591	240	7680	32	0.693130
bg	0	1.000000e-08	32	593	241	7712	32	0.693129
bg	0	1.000000e-08	32	596	242	7744	32	0.693129
bg	0	1.000000e-08	32	598	243	7776	32	0.693129
bg	0	1.000000e-08	32	601	244	7808	32	0.693129
bg	0	1.000000e-08	32	603	245	7840	32	0.693129
bg	0	1.000000e-08	32	606	246	7872	32	0.693129
bg	0	1.000000e-08	32	608	247	7904	32	0.693129
bg	0	1.000000e-08	32	611	248	7936	32	0.693129
bg	0	1.000000e-08	32	613	249	7968	32	0.693129
bg	0	1.000000e-08	32	616	250	8000	32	0.693129
bg	0	1.000000e-08	32	618	251	8032	32	0.693129
bg	0	1.000000e-08	32	620	252	8064	32	0.693129
bg	0	1.000000e-08	32	623	253	8096	32	0.693129
bg	0	1.000000e-08	32	625	254	8128	32	0.693129
bg	0	1.000000e-08	32	628	255	8160	32	0.693128
bg	0	1.000000e-08	32	630	256	8192	32	0.693128
bg	0	1.000000e-08	32	633	257	8224	32	0.693128
bg	0	1.000000e-08	32	635	258	8256	32	0.693128
bg	0	1.000000e-08	32	638	259	8288	32	0.693128
bg	0	1.000000e-08	32	640	260	8320	32	0.693128
bg	0	1.000000e-08	32	643	261	8352	32	0.693128
bg	0	1.000000e-08	32	645	262	8384	32	0.693128
bg	0	1.000000e-08	32	648	263	8416	32	0.693128
bg	0	1.000000e-08	32	650	264	8448	32	0.693128
bg	0	1.000000e-08	32	652	265	8480	32	0.693128
bg	0	1.000000e-08	32	655	266	8512	32	0.693128
bg	0	1.000000e-08	32	657	267	8544	32	0.693128
bg	0	1.000000e-08	32	660	268	8576	32	0.693128
bg	0	1.000000e-08	32	662	269	8608	32	0.693127
bg	0	1.000000e-08	32	665	270	8640	32	0.693127
bg	0	1.000000e-08	32	667	271	8672	32	0.693127
bg	0	1.000000e-08	32	670	272	8704	32	0.693127
bg	0	1.000000e-08	32	672	273	8736	32	0.693127
bg	0	1.000000e-08	32	675	274	8768	32	0.693127
bg	0	1.000000e-08	32	677	275	8800	32	0.693127
bg	0	1.000000e-08	32	680	276	8832	32	0.693127
bg	0	1.000000e-08	32	682	277	8864	32	0.693127
bg	0	1.000000e-08	32	685	278	8896	32	0.693127
bg	0	1.000000e-08	32	687	279	8928	32	0.693127
bg	0	1.000000e-08	32	689	280	8960	32	0.693127
bg	0	1.000000e-08	32	692	281	8992	32	0.693127
bg	0	1.000000e-08	32	694	282	9024	32	0.693127
bg	0	1.000000e-08	32	697	283	9056	32	0.693126
bg	0	1.000000e-08	32	699	284	9088	32	0.693126
bg	0	1.000000e-08	32	702	285	9120	32	0.693126
bg	0	1.000000e-08	32	704	286	9152	32	0.693126
bg	0	1.000000e-08	32	707	287	9184	32	0.693126
bg	0	1.000000e-08	32	709	288	9216	32	0.693126
bg	0	1.000000e-08	32	712	289	9248	32	0.693126
bg	0	1.000000e-08	32	714	290	9280	32	0.693126
bg	0	1.000000e-08	32	717	291	9312	32	0.693126
bg	0	1.000000e-08	32	719	292	9344	32	0.693126
bg	0	1.000000e-08	32	722	293	9376	32	0.693126
bg	0	1.000000e-08	32	724	294	9408	32	0.693126
bg	0	1.000000e-08	32	726	295	9440	32	0.693126
bg	0	1.000000e-08	32	729	296	9472	32	0.693125
bg	0	1.000000e-08	32	731	297	9504	32	0.693125
bg	0	1.000000e-08	32	734	298	9536	32	0.693125
bg	0	1.000000e-08	32	736	299	9568	32	0.693125
bg	0	1.000000e-08	32	739	300	9600	32	0.693125
bg	0	1.000000e-08	32	741	301	9632	32	0.693125
bg	0	1.000000e-08	32	744	302	9664	32	0.693125
bg	0	1.000000e-08	32	746	303	9696	32	0.693125
bg	0	1.000000e-08	32	749	304	9728	32	0.693125
bg	0	1.000000e-08	32	751	305	9760	32	0.693125
bg	0	1.000000e-08	32	754	306	9792	32	0.693125
bg	0	1.000000e-08	32	756	307	9824	32	0.693125
bg	0	1.000000e-08	32	758	308	9856	32	0.693125
bg	0	1.000000e-08	32	761	309	9888	32	0.693125
bg	0	1.000000e-08	32	763	310	9920	32	0.693124
bg	0	1.000000e-08	32	766	311	9952	32	0.693124
bg	0	1.000000e-08	32	768	312	9984	32	0.693124
bg	0	1.000000e-08	32	771	313	10016	32	0.693124
bg	0	1.000000e-08	32	773	314	10048	32	0.693124
bg	0	1.000000e-08	32	776	315	10080	32	0.693124
bg	0	1.000000e-08	32	778	316	10112	32	0.693124
bg	0	1.000000e-08	32	781	317	10144	32	0.693124
bg	0	1.000000e-08	32	783	318	10176	32	0.693124
bg	0	1.000000e-08	32	786	319	10208	32	0.693124
bg	0	1.000000e-08	32	788	320	10240	32	0.693124
bg	0	1.000000e-08	32	791	321	10272	32	0.693124
bg	0	1.000000e-08	32	793	322	10304	32	0.693124
bg	0	1.000000e-08	32	795	323	10336	32	0.693124
bg	0	1.000000e-08	32	798	324	10368	32	0.693123
bg	0	1.000000e-08	32	800	325	10400	32	0.693123
bg	0	1.000000e-08	32	803	326	10432	32	0.693123
bg	0	1.000000e-08	32	805	327	10464	32	0.693123
bg	0	1.000000e-08	32	808	328	10496	32	0.693123
bg	0	1.000000e-08	32	810	329	10528	32	0.693123
bg	0	1.000000e-08	32	813	330	10560	32	0.693123
bg	0	1.000000e-08	32	815	331	10592	32	0.693123
bg	0	1.000000e-08	32	818	332	10624	32	0.693123
bg	0	1.000000e-08	32	820	333	10656	32	0.693123
bg	0	1.000000e-08	32	823	334	10688	32	0.693123
bg	0	1.000000e-08	32	825	335	10720	32	0.693123
bg	0	1.000000e-08	32	827	336	10752	32	0.693123
bg	0	1.000000e-08	32	830	337	10784	32	0.693123
bg	0	1.000000e-08	32	832	338	10816	32	0.693122
bg	0	1.000000e-08	32	835	339	10848	32	0.693122
bg	0	1.000000e-08	32	837	340	10880	32	0.693122
bg	0	1.000000e-08	32	840	341	10912	32	0.693122
bg	0	1.000000e-08	32	842	342	10944	32	0.693122
bg	0	1.000000e-08	32	845	343	10976	32	0.693122
bg	0	1.000000e-08	32	847	344	11008	32	0.693122
bg	0	1.000000e-08	32	850	345	11040	32	0.693122
bg	0	1.000000e-08	32	852	346	11072	32	0.693122
bg	0	1.000000e-08	32	855	347	11104	32	0.693122
bg	0	1.000000e-08	32	857	348	11136	32	0.693122
bg	0	1.000000e-08	32	860	349	11168	32	0.693122
bg	0	1.000000e-08	32	862	350	11200	32	0.693122
bg	0	1.000000e-08	32	864	351	11232	32	0.693121
bg	0	1.000000e-08	32	867	352	11264	32	0.693121
bg	0	1.000000e-08	32	869	353	11296	32	0.693121
bg	0	1.000000e-08	32	872	354	11328	32	0.693121
bg	0	1.000000e-08	32	874	355	11360	32	0.693121
bg	0	1.000000e-08	32	877	356	11392	32	0.693121
bg	0	1.000000e-08	32	879	357	11424	32	0.693121
bg	0	1.000000e-08	32	882	358	11456	32	0.693121
bg	0	1.000000e-08	32	884	359	11488	32	0.693121
bg	0	1.000000e-08	32	887	360	11520	32	0.693121
bg	0	1.000000e-08	32	889	361	11552	32	0.693121
bg	0	1.000000e-08	32	892	362	11584	32	0.693121
bg	0	1.000000e-08	32	894	363	11616	32	0.693121
bg	0	1.000000e-08	32	897	364	11648	32	0.693121
bg	0	1.000000e-08	32	899	365	11680	32	0.693120
bg	0	1.000000e-08	32	901	366	11712	32	0.693120
bg	0	1.000000e-08	32	904	367	11744	32	0.693120
bg	0	1.000000e-08	32	906	368	11776	32	0.693120
bg	0	1.000000e-08	32	909	369	11808	32	0.693120
bg	0	1.000000e-08	32	911	370	11840	32	0.693120
bg	0	1.000000e-08	32	914	371	11872	32	0.693120
bg	0	1.000000e-08	32	916	372	11904	32	0.693120
bg	0	1.000000e-08	32	919	373	11936	32	0.693120
bg	0	1.000000e-08	32	921	374	11968	32	0.693120
bg	0	1.000000e-08	32	924	375	12000	32	0.693120
bg	0	1.000000e-08	32	926	376	12032	32	0.693120
bg	0	1.000000e-08	32	929	377	12064	32	0.693120
bg	0	1.000000e-08	32	931	378	12096	32	0.693120
bg	0	1.000000e-08	32	934	379	12128	32	0.693119
bg	0	1.000000e-08	32	936	380	12160	32	0.693119
bg	0	1.000000e-08	32	938	381	12192	32	0.693119
bg	0	1.000000e-08	32	941	382	12224	32	0.693119
bg	0	1.000000e-08	32	943	383	12256	32	0.693119
bg	0	1.000000e-08	32	946	384	12288	32	0.693119
bg	0	1.000000e-08	32	948	385	12320	32	0.693119
bg	0	1.000000e-08	32	951	386	12352	32	0.693119
bg	0	1.000000e-08	32	953	387	12384	32	0.693119
bg	0	1.000000e-08	32	956	388	12416	32	0.693119
bg	0	1.000000e-08	32	958	389	12448	32	0.693119
bg	0	1.000000e-08	32	961	390	12480	32	0.693119
bg	0	1.000000e-08	32	963	391	12512	32	0.693119
bg	0	1.000000e-08	32	966	392	12544	32	0.693119
bg	0	1.000000e-08	32	968	393	12576	32	0.693118
bg	0	1.000000e-08	32	971	394	12608	32	0.693118
bg	0	1.000000e-08	32	973	395	12640	32	0.693118
bg	0	1.000000e-08	32	976	396	12672	32	0.693118
bg	0	1.000000e-08	32	978	397	12704	32	0.693118
bg	0	1.000000e-08	32	980	398	12736	32	0.693118
bg	0	1.000000e-08	32	983	399	12768	32	0.693118
bg	0	1.000000e-08	32	985	400	12800	32	0.693118
bg	0	1.000000e-08	32	988	401	12832	32	0.693118
bg	0	1.000000e-08	32	990	402	12864	32	0.693118
bg	0	1.000000e-08	32	993	403	12896	32	0.693118
bg	0	1.000000e-08	32	995	404	12928	32	0.693118
bg	0	1.000000e-08	32	998	405	12960	32	0.693118
bg	0	1.000000e-08	32	1000	406	12992	32	0.693117
bg	0	1.000000e-08	32	1003	407	13024	32	0.693117
bg	0	1.000000e-08	32	1005	408	13056	32	0.693117
bg	0	1.000000e-08	32	1008	409	13088	32	0.693117
bg	0	1.000000e-08	32	1010	410	13120	32	0.693117
bg	0	1.000000e-08	32	1012	411	13152	32	0.693117
bg	0	1.000000e-08	32	1015	412	13184	32	0.693117
bg	0	1.000000e-08	32	1017	413	13216	32	0.693117
bg	0	1.000000e-08	32	1020	414	13248	32	0.693117
bg	0	1.000000e-08	32	1022	415	13280	32	0.693117
bg	0	1.000000e-08	32	1025	416	13312	32	0.693117
bg	0	1.000000e-08	32	1027	417	13344	32	0.693117
bg	0	1.000000e-08	32	1030	418	13376	32	0.693117
bg	0	1.000000e-08	32	1032	419	13408	32	0.693117
bg	0	1.000000e-08	32	1035	420	13440	32	0.693116
bg	0	1.000000e-08	32	1037	421	13472	32	0.693116
bg	0	1.000000e-08	32	1040	422	13504	32	0.693116
bg	0	1.000000e-08	32	1042	423	13536	32	0.693116
bg	0	1.000000e-08	32	1045	424	13568	32	0.693116
bg	0	1.000000e-08	32	1047	425	13600	32	0.693116
bg	0	1.000000e-08	32	1049	426	13632	32	0.693116
bg	0	1.000000e-08	32	1052	427	13664	32	0.693116
bg	0	1.000000e-08	32	1054	428	13696	32	0.693116
bg	0	1.000000e-08	32	1057	429	13728	32	0.693116
bg	0	1.000000e-08	32	1059	430	13760	32	0.693116
bg	0	1.000000e-08	32	1062	431	13792	32	0.693116
bg	0	1.000000e-08	32	1064	432	13824	32	0.693116
bg	0	1.000000e-08	32	1067	433	13856	32	0.693116
bg	0	1.000000e-08	32	1069	434	13888	32	0.693115
bg	0	1.000000e-08	32	1072	435	13920	32	0.693115
bg	0	1.000000e-08	32	1074	436	13952	32	0.693115
bg	0	1.000000e-08	32	1077	437	13984	32	0.693115
bg	0	1.000000e-08	32	1079	438	14016	32	0.693115
bg	0	1.000000e-08	32	1081	439	14048	32	0.693115
bg	0	1.000000e-08	32	1084	440	14080	32	0.693115
bg	0	1.000000e-08	32	1086	441	14112	32	0.693115
bg	0	1.000000e-08	32	1089	442	14144	32	0.693115
bg	0	1.000000e-08	32	1091	443	14176	32	0.693115
bg	0	1.000000e-08	32	1094	444	14208	32	0.693115
bg	0	1.000000e-08	32	1096	445	14240	32	0.693115
bg	0	1.000000e-08	32	1099	446	14272	32	0.693115
bg	0	1.000000e-08	32	1101	447	14304	32	0.693115
bg	0	1.000000e-08	32	1104	448	14336	32	0.693114
bg	0	1.000000e-08	32	1106	449	14368	32	0.693114
bg	0	1.000000e-08	32	1109	450	14400	32	0.693114
bg	0	1.000000e-08	32	1111	451	14432	32	0.693114
bg	0	1.000000e-08	32	1114	452	14464	32	0.693114
bg	0	1.000000e-08	32	1116	453	14496	32	0.693114
bg	0	1.000000e-08	32	1118	454	14528	32	0.693114
bg	0	1.000000e-08	32	1121	455	14560	32	0.693114
bg	0	1.000000e-08	32	1123	456	14592	32	0.693114
bg	0	1.000000e-08	32	1126	457	14624	32	0.693114
bg	0	1.000000e-08	32	1128	458	14656	32	0.693114
bg	0	1.000000e-08	32	1131	459	14688	32	0.693114
bg	0	1.000000e-08	32	1133	460	14720	32	0.693114
bg	0	1.000000e-08	32	1136	461	14752	32	0.693113
bg	0	1.000000e-08	32	1138	462	14784	32	0.693113
bg	0	1.000000e-08	32	1141	463	14816	32	0.693113
bg	0	1.000000e-08	32	1143	464	14848	32	0.693113
bg	0	1.000000e-08	32	1146	465	14880	32	0.693113
bg	0	1.000000e-08	32	1148	466	14912	32	0.693113
bg	0	1.000000e-08	32	1151	467	14944	32	0.693113
bg	0	1.000000e-08	32	1153	468	14976	32	0.693113
bg	0	1.000000e-08	32	1155	469	15008	32	0.693113
bg	0	1.000000e-08	32	1158	470	15040	32	0.693113
bg	0	1.000000e-08	32	1160	471	15072	32	0.693113
bg	0	1.000000e-08	32	1163	472	15104	32	0.693113
bg	0	1.000000e-08	32	1165	473	15136	32	0.693113
bg	0	1.000000e-08	32	1168	474	15168	32	0.693113
bg	0	1.000000e-08	32	1172	475	15200	32	0.693112
bg	0	1.000000e-08	32	1174	476	15232	32	0.693112
bg	0	1.000000e-08	32	1177	477	15264	32	0.693112
bg	0	1.000000e-08	32	1179	478	15296	32	0.693112
bg	0	1.000000e-08	32	1182	479	15328	32	0.693112
bg	0	1.000000e-08	32	1184	480	15360	32	0.693112
bg	0	1.000000e-08	32	1187	481	15392	32	0.693112
bg	0	1.000000e-08	32	1189	482	15424	32	0.693112
bg	0	1.000000e-08	32	1192	483	15456	32	0.693112
bg	0	1.000000e-08	32	1194	484	15488	32	0.693112
bg	0	1.000000e-08	32	1196	485	15520	32	0.693112
bg	0	1.000000e-08	32	1199	486	15552	32	0.693112
bg	0	1.000000e-08	32	1201	487	15584	32	0.693112
bg	0	1.000000e-08	32	1204	488	15616	32	0.693112
bg	0	1.000000e-08	32	1206	489	15648	32	0.693111
bg	0	1.000000e-08	32	1209	490	15680	32	0.693111
bg	0	1.000000e-08	32	1211	491	15712	32	0.693111
bg	0	1.000000e-08	32	1214	492	15744	32	0.693111
bg	0	1.000000e-08	32	1216	493	15776	32	0.693111
bg	0	1.000000e-08	32	1219	494	15808	32	0.693111
bg	0	1.000000e-08	32	1221	495	15840	32	0.693111
bg	0	1.000000e-08	32	1224	496	15872	32	0.693111
bg	0	1.000000e-08	32	1226	497	15904	32	0.693111
bg	0	1.000000e-08	32	1229	498	15936	32	0.693111
bg	0	1.000000e-08	32	1231	499	15968	32	0.693111
bg	0	1.000000e-08	32	1233	500	16000	32	0.693111
bg	0	1.000000e-08	32	1236	501	16032	32	0.693111
bg	0	1.000000e-08	32	1238	502	16064	32	0.693111
bg	0	1.000000e-08	32	1241	503	16096	32	0.693110
bg	0	1.000000e-08	32	1243	504	16128	32	0.693110
bg	0	1.000000e-08	32	1246	505	16160	32	0.693110
bg	0	1.000000e-08	32	1248	506	16192	32	0.693110
bg	0	1.000000e-08	32	1251	507	16224	32	0.693110
bg	0	1.000000e-08	32	1253	508	16256	32	0.693110
bg	0	1.000000e-08	32	1256	509	16288	32	0.693110
bg	0	1.000000e-08	32	1258	510	16320	32	0.693110
bg	0	1.000000e-08	32	1261	511	16352	32	0.693110
bg	0	1.000000e-08	32	1263	512	16384	32	0.693110
bg	0	1.000000e-08	32	1266	513	16416	32	0.693110
bg	0	1.000000e-08	32	1268	514	16448	32	0.693110
bg	0	1.000000e-08	32	1270	515	16480	32	0.693110
bg	0	1.000000e-08	32	1273	516	16512	32	0.693109
bg	0	1.000000e-08	32	1275	517	16544	32	0.693109
bg	0	1.000000e-08	32	1278	518	16576	32	0.693109
bg	0	1.000000e-08	32	1280	519	16608	32	0.693109
bg	0	1.000000e-08	32	1283	520	16640	32	0.693109
bg	0	1.000000e-08	32	1285	521	16672	32	0.693109
bg	0	1.000000e-08	32	1288	522	16704	32	0.693109
bg	0	1.000000e-08	32	1290	523	16736	32	0.693109
bg	0	1.000000e-08	32	1293	524	16768	32	0.693109
bg	0	1.000000e-08	32	1295	525	16800	32	0.693109
bg	0	1.000000e-08	32	1298	526	16832	32	0.693109
bg	0	1.000000e-08	32	1300	527	16864	32	0.693109
bg	0	1.000000e-08	32	1302	528	16896	32	0.693109
bg	0	1.000000e-08	32	1305	529	16928	32	0.693109
bg	0	1.000000e-08	32	1307	530	16960	32	0.693108
bg	0	1.000000e-08	32	1310	531	16992	32	0.693108
bg	0	1.000000e-08	32	1312	532	17024	32	0.693108
bg	0	1.000000e-08	32	1315	533	17056	32	0.693108
bg	0	1.000000e-08	32	1317	534	17088	32	0.693108
bg	0	1.000000e-08	32	1320	535	17120	32	0.693108
bg	0	1.000000e-08	32	1322	536	17152	32	0.693108
bg	0	1.000000e-08	32	1325	537	17184	32	0.693108
bg	0	1.000000e-08	32	1327	538	17216	32	0.693108
bg	0	1.000000e-08	32	1330	539	17248	32	0.693108
bg	0	1.000000e-08	32	1332	540	17280	32	0.693108
bg	0	1.000000e-08	32	1335	541	17312	32	0.693108
bg	0	1.000000e-08	32	1337	542	17344	32	0.693108
bg	0	1.000000e-08	32	1339	543	17376	32	0.693108
bg	0	1.000000e-08	32	1342	544	17408	32	0.693107
bg	0	1.000000e-08	32	1344	545	17440	32	0.693107
bg	0	1.000000e-08	32	1347	546	17472	32	0.693107
bg	0	1.000000e-08	32	1349	547	17504	32	0.693107
bg	0	1.000000e-08	32	1352	548	17536	32	0.693107
bg	0	1.000000e-08	32	1354	549	17568	32	0.693107
bg	0	1.000000e-08	32	1357	550	17600	32	0.693107
bg	0	1.000000e-08	32	1359	551	17632	32	0.693107
bg	0	1.000000e-08	32	1362	552	17664	32	0.693107
bg	0	1.000000e-08	32	1364	553	17696	32	0.693107
bg	0	1.000000e-08	32	1367	554	17728	32	0.693107
bg	0	1.000000e-08	32	1369	555	17760	32	0.693107
bg	0	1.000000e-08	32	1372	556	17792	32	0.693107
bg	0	1.000000e-08	32	1374	557	17824	32	0.693107
bg	0	1.000000e-08	32	1377	558	17856	32	0.693106
bg	0	1.000000e-08	32	1379	559	17888	32	0.693106
bg	0	1.000000e-08	32	1381	560	17920	32	0.693106
bg	0	1.000000e-08	32	1384	561	17952	32	0.693106
bg	0	1.000000e-08	32	1386	562	17984	32	0.693106
bg	0	1.000000e-08	32	1389	563	18016	32	0.693106
bg	0	1.000000e-08	32	1391	564	18048	32	0.693106
bg	0	1.000000e-08	32	1394	565	18080	32	0.693106
bg	0	1.000000e-08	32	1396	566	18112	32	0.693106
bg	0	1.000000e-08	32	1399	567	18144	32	0.693106
bg	0	1.000000e-08	32	1401	568	18176	32	0.693106
bg	0	1.000000e-08	32	1404	569	18208	32	0.693106
bg	0	1.000000e-08	32	1406	570	18240	32	0.693106
bg	0	1.000000e-08	32	1409	571	18272	32	0.693105
bg	0	1.000000e-08	32	1411	572	18304	32	0.693105
bg	0	1.000000e-08	32	1414	573	18336	32	0.693105
bg	0	1.000000e-08	32	1416	574	18368	32	0.693105
bg	0	1.000000e-08	32	1418	575	18400	32	0.693105
bg	0	1.000000e-08	32	1421	576	18432	32	0.693105
bg	0	1.000000e-08	32	1423	577	18464	32	0.693105
bg	0	1.000000e-08	32	1426	578	18496	32	0.693105
bg	0	1.000000e-08	32	1428	579	18528	32	0.693105
bg	0	1.000000e-08	32	1431	580	18560	32	0.693105
bg	0	1.000000e-08	32	1433	581	18592	32	0.693105
bg	0	1.000000e-08	32	1436	582	18624	32	0.693105
bg	0	1.000000e-08	32	1438	583	18656	32	0.693105
bg	0	1.000000e-08	32	1441	584	18688	32	0.693105
bg	0	1.000000e-08	32	1443	585	18720	32	0.693104
bg	0	1.000000e-08	32	1446	586	18752	32	0.693104
bg	0	1.000000e-08	32	1448	587	18784	32	0.693104
bg	0	1.000000e-08	32	1451	588	18816	32	0.693104
bg	0	1.000000e-08	32	1453	589	18848	32	0.693104
bg	0	1.000000e-08	32	1456	590	18880	32	0.693104
bg	0	1.000000e-08	32	1458	591	18912	32	0.693104
bg	0	1.000000e-08	32	1460	592	18944	32	0.693104
bg	0	1.000000e-08	32	1463	593	18976	32	0.693104
bg	0	1.000000e-08	32	1465	594	19008	32	0.693104
bg	0	1.000000e-08	32	1468	595	19040	32	0.693104
bg	0	1.000000e-08	32	1470	596	19072	32	0.693104
bg	0	1.000000e-08	32	1473	597	19104	32	0.693104
bg	0	1.000000e-08	32	1475	598	19136	32	0.693104
bg	0	1.000000e-08	32	1478	599	19168	32	0.693103
bg	0	1.000000e-08	32	1480	600	19200	32	0.693103
bg	0	1.000000e-08	32	1483	601	19232	32	0.693103
bg	0	1.000000e-08	32	1485	602	19264	32	0.693103
bg	0	1.000000e-08	32	1488	603	19296	32	0.693103
bg	0	1.000000e-08	32	1490	604	19328	32	0.693103
bg	0	1.000000e-08	32	1493	605	19360	32	0.693103
bg	0	1.000000e-08	32	1495	606	19392	32	0.693103
bg	0	1.000000e-08	32	1497	607	19424	32	0.693103
bg	0	1.000000e-08	32	1500	608	19456	32	0.693103
bg	0	1.000000e-08	32	1502	609	19488	32	0.693103
bg	0	1.000000e-08	32	1505	610	19520	32	0.693103
bg	0	1.000000e-08	32	1507	611	19552	32	0.693103
bg	0	1.000000e-08	32	1510	612	19584	32	0.693102
bg	0	1.000000e-08	32	1512	613	19616	32	0.693102
bg	0	1.000000e-08	32	1515	614	19648	32	0.693102
bg	0	1.000000e-08	32	1517	615	19680	32	0.693102
bg	0	1.000000e-08	32	1520	616	19712	32	0.693102
bg	0	1.000000e-08	32	1522	617	19744	32	0.693102
bg	0	1.000000e-08	32	1525	618	19776	32	0.693102
bg	0	1.000000e-08	32	1527	619	19808	32	0.693102
bg	0	1.000000e-08	32	1529	620	19840	32	0.693102
bg	0	1.000000e-08	32	1532	621	19872	32	0.693102
bg	0	1.000000e-08	32	1534	622	19904	32	0.693102
bg	0	1.000000e-08	32	1537	623	19936	32	0.693102
bg	0	1.000000e-08	32	1539	624	19968	32	0.693102
bg	0	1.000000e-08	32	1542	625	20000	32	0.693102
bg	0	1.000000e-08	32	1544	626	20032	32	0.693101
bg	0	1.000000e-08	32	1547	627	20064	32	0.693101
bg	0	1.000000e-08	32	1549	628	20096	32	0.693101
bg	0	1.000000e-08	32	1552	629	20128	32	0.693101
bg	0	1.000000e-08	32	1554	630	20160	32	0.693101
bg	0	1.000000e-08	32	1557	631	20192	32	0.693101
bg	0	1.000000e-08	32	1559	632	20224	32	0.693101
bg	0	1.000000e-08	32	1561	633	20256	32	0.693101
bg	0	1.000000e-08	32	1564	634	20288	32	0.693101
bg	0	1.000000e-08	32	1566	635	20320	32	0.693101
bg	0	1.000000e-08	32	1569	636	20352	32	0.693101
bg	0	1.000000e-08	32	1571	637	20384	32	0.693101
bg	0	1.000000e-08	32	1574	638	20416	32	0.693101
bg	0	1.000000e-08	32	1576	639	20448	32	0.693101
bg	0	1.000000e-08	32	1579	640	20480	32	0.693100
bg	0	1.000000e-08	32	1581	641	20512	32	0.693100
bg	0	1.000000e-08	32	1584	642	20544	32	0.693100
bg	0	1.000000e-08	32	1586	643	20576	32	0.693100
bg	0	1.000000e-08	32	1589	644	20608	32	0.693100
bg	0	1.000000e-08	32	1591	645	20640	32	0.693100
bg	0	1.000000e-08	32	1594	646	20672	32	0.693100
bg	0	1.000000e-08	32	1596	647	20704	32	0.693100
bg	0	1.000000e-08	32	1598	648	20736	32	0.693100
bg	0	1.000000e-08	32	1601	649	20768	32	0.693100
bg	0	1.000000e-08	32	1603	650	20800	32	0.693100
bg	0	1.000000e-08	32	1606	651	20832	32	0.693100
bg	0	1.000000e-08	32	1608	652	20864	32	0.693100
bg	0	1.000000e-08	32	1611	653	20896	32	0.693100
bg	0	1.000000e-08	32	1613	654	20928	32	0.693099
bg	0	1.000000e-08	32	1616	655	20960	32	0.693099
bg	0	1.000000e-08	32	1618	656	20992	32	0.693099
bg	0	1.000000e-08	32	1621	657	21024	32	0.693099
bg	0	1.000000e-08	32	1623	658	21056	32	0.693099
bg	0	1.000000e-08	32	1626	659	21088	32	0.693099
bg	0	1.000000e-08	32	1628	660	21120	32	0.693099
bg	0	1.000000e-08	32	1631	661	21152	32	0.693099
bg	0	1.000000e-08	32	1633	662	21184	32	0.693099
bg	0	1.000000e-08	32	1635	663	21216	32	0.693099
bg	0	1.000000e-08	32	1638	664	21248	32	0.693099
bg	0	1.000000e-08	32	1640	665	21280	32	0.693099
bg	0	1.000000e-08	32	1643	666	21312	32	0.693099
bg	0	1.000000e-08	32	1645	667	21344	32	0.693098
bg	0	1.000000e-08	32	1648	668	21376	32	0.693098
bg	0	1.000000e-08	32	1650	669	21408	32	0.693098
bg	0	1.000000e-08	32	1653	670	21440	32	0.693098
bg	0	1.000000e-08	32	1655	671	21472	32	0.693098
bg	0	1.000000e-08	32	1658	672	21504	32	0.693098
bg	0	1.000000e-08	32	1660	673	21536	32	0.693098
bg	0	1.000000e-08	32	1663	674	21568	32	0.693098
bg	0	1.000000e-08	32	1665	675	21600	32	0.693098
bg	0	1.000000e-08	32	1668	676	21632	32	0.693098
bg	0	1.000000e-08	32	1670	677	21664	32	0.693098
bg	0	1.000000e-08	32	1673	678	21696	32	0.693098
bg	0	1.000000e-08	32	1675	679	21728	32	0.693098
bg	0	1.000000e-08	32	1677	680	21760	32	0.693098
bg	0	1.000000e-08	32	1680	681	21792	32	0.693097
bg	0	1.000000e-08	32	1682	682	21824	32	0.693097
bg	0	1.000000e-08	32	1685	683	21856	32	0.693097
bg	0	1.000000e-08	32	1687	684	21888	32	0.693097
bg	0	1.000000e-08	32	1690	685	21920	32	0.693097
bg	0	1.000000e-08	32	1692	686	21952	32	0.693097
bg	0	1.000000e-08	32	1695	687	21984	32	0.693097
bg	0	1.000000e-08	32	1697	688	22016	32	0.693097
bg	0	1.000000e-08	32	1700	689	22048	32	0.693097
bg	0	1.000000e-08	32	1702	690	22080	32	0.693097
bg	0	1.000000e-08	32	1705	691	22112	32	0.693097
bg	0	1.000000e-08	32	1707	692	22144	32	0.693097
bg	0	1.000000e-08	32	1710	693	22176	32	0.693097
bg	0	1.000000e-08	32	1712	694	22208	32	0.693097
bg	0	1.000000e-08	32	1714	695	22240	32	0.693096
bg	0	1.000000e-08	32	1717	696	22272	32	0.693096
bg	0	1.000000e-08	32	1719	697	22304	32	0.693096
bg	0	1.000000e-08	32	1722	698	22336	32	0.693096
bg	0	1.000000e-08	32	1724	699	22368	32	0.693096
bg	0	1.000000e-08	32	1727	700	22400	32	0.693096
bg	0	1.000000e-08	32	1729	701	22432	32	0.693096
bg	0	1.000000e-08	32	1732	702	22464	32	0.693096
bg	0	1.000000e-08	32	1734	703	22496	32	0.693096
bg	0	1.000000e-08	32	1737	704	22528	32	0.693096
bg	0	1.000000e-08	32	1739	705	22560	32	0.693096
bg	0	1.000000e-08	32	1742	706	22592	32	0.693096
bg	0	1.000000e-08	32	1744	707	22624	32	0.693096
bg	0	1.000000e-08	32	1747	708	22656	32	0.693096
bg	0	1.000000e-08	32	1749	709	22688	32	0.693095
bg	0	1.000000e-08	32	1752	710	22720	32	0.693095
bg	0	1.000000e-08	32	1754	711	22752	32	0.693095
bg	0	1.000000e-08	32	1756	712	22784	32	0.693095
bg	0	1.000000e-08	32	1759	713	22816	32	0.693095
bg	0	1.000000e-08	32	1761	714	22848	32	0.693095
bg	0	1.000000e-08	32	1764	715	22880	32	0.693095
bg	0	1.000000e-08	32	1766	716	22912	32	0.693095
bg	0	1.000000e-08	32	1769	717	22944	32	0.693095
bg	0	1.000000e-08	32	1771	718	22976	32	0.693095
bg	0	1.000000e-08	32	1774	719	23008	32	0.693095
bg	0	1.000000e-08	32	1776	720	23040	32	0.693095
bg	0	1.000000e-08	32	1779	721	23072	32	0.693095
bg	0	1.000000e-08	32	1781	722	23104	32	0.693094
bg	0	1.000000e-08	32	1784	723	23136	32	0.693094
bg	0	1.000000e-08	32	1786	724	23168	32	0.693094
bg	0	1.000000e-08	32	1789	725	23200	32	0.693094
bg	0	1.000000e-08	32	1791	726	23232	32	0.693094
bg	0	1.000000e-08	32	1793	727	23264	32	0.693094
bg	0	1.000000e-08	32	1796	728	23296	32	0.693094
bg	0	1.000000e-08	32	1798	729	23328	32	0.693094
bg	0	1.000000e-08	32	1801	730	23360	32	0.693094
bg	0	1.000000e-08	32	1803	731	23392	32	0.693094
bg	0	1.000000e-08	32	1806	732	23424	32	0.693094
bg	0	1.000000e-08	32	1808	733	23456	32	0.693094
bg	0	1.000000e-08	32	1811	734	23488	32	0.693094
bg	0	1.000000e-08	32	1813	735	23520	32	0.693094
bg	0	1.000000e-08	32	1816	736	23552	32	0.693093
bg	0	1.000000e-08	32	1818	737	23584	32	0.693093
bg	0	1.000000e-08	32	1821	738	23616	32	0.693093
bg	0	1.000000e-08	32	1823	739	23648	32	0.693093
bg	0	1.000000e-08	32	1826	740	23680	32	0.693093
bg	0	1.000000e-08	32	1828	741	23712	32	0.693093
bg	0	1.000000e-08	32	1830	742	23744	32	0.693093
bg	0	1.000000e-08	32	1833	743	23776	32	0.693093
bg	0	1.000000e-08	32	1835	744	23808	32	0.693093
bg	0	1.000000e-08	32	1838	745	23840	32	0.693093
bg	0	1.000000e-08	32	1840	746	23872	32	0.693093
bg	0	1.000000e-08	32	1843	747	23904	32	0.693093
bg	0	1.000000e-08	32	1845	748	23936	32	0.693093
bg	0	1.000000e-08	32	1848	749	23968	32	0.693093
bg	0	1.000000e-08	32	1850	750	24000	32	0.693092
bg	0	1.000000e-08	32	1853	751	24032	32	0.693092
bg	0	1.000000e-08	32	1855	752	24064	32	0.693092
bg	0	1.000000e-08	32	1858	753	24096	32	0.693092
bg	0	1.000000e-08	32	1860	754	24128	32	0.693092
bg	0	1.000000e-08	32	1863	755	24160	32	0.693092
bg	0	1.000000e-08	32	1865	756	24192	32	0.693092
bg	0	1.000000e-08	32	1867	757	24224	32	0.693092
bg	0	1.000000e-08	32	1870	758	24256	32	0.693092
bg	0	1.000000e-08	32	1872	759	24288	32	0.693092
bg	0	1.000000e-08	32	1875	760	24320	32	0.693092
bg	0	1.000000e-08	32	1877	761	24352	32	0.693092
bg	0	1.000000e-08	32	1880	762	24384	32	0.693092
bg	0	1.000000e-08	32	1882	763	24416	32	0.693092
bg	0	1.000000e-08	32	1885	764	24448	32	0.693091
bg	0	1.000000e-08	32	1887	765	24480	32	0.693091
bg	0	1.000000e-08	32	1890	766	24512	32	0.693091
bg	0	1.000000e-08	32	1892	767	24544	32	0.693091
bg	0	1.000000e-08	32	1895	768	24576	32	0.693091
bg	0	1.000000e-08	32	1897	769	24608	32	0.693091
bg	0	1.000000e-08	32	1900	770	24640	32	0.693091
bg	0	1.000000e-08	32	1902	771	24672	32	0.693091
bg	0	1.000000e-08	32	1904	772	24704	32	0.693091
bg	0	1.000000e-08	32	1907	773	24736	32	0.693091
bg	0	1.000000e-08	32	1909	774	24768	32	0.693091
bg	0	1.000000e-08	32	1912	775	24800	32	0.693091
bg	0	1.000000e-08	32	1914	776	24832	32	0.693091
bg	0	1.000000e-08	32	1917	777	24864	32	0.693090
bg	0	1.000000e-08	32	1919	778	24896	32	0.693090
bg	0	1.000000e-08	32	1922	779	24928	32	0.693090
bg	0	1.000000e-08	32	1924	780	24960	32	0.693090
bg	0	1.000000e-08	32	1927	781	24992	32	0.693090
bg	0	1.000000e-08	32	1929	782	25024	32	0.693090
bg	0	1.000000e-08	32	1932	783	25056	32	0.693090
bg	0	1.000000e-08	32	1934	784	25088	32	0.693090
bg	0	1.000000e-08	32	1937	785	25120	32	0.693090
bg	0	1.000000e-08	32	1939	786	25152	32	0.693090
bg	0	1.000000e-08	32	1942	787	25184	32	0.693090
bg	0	1.000000e-08	32	1944	788	25216	32	0.693090
bg	0	1.000000e-08	32	1946	789	25248	32	0.693090
bg	0	1.000000e-08	32	1949	790	25280	32	0.693090
bg	0	1.000000e-08	32	1951	791	25312	32	0.693089
bg	0	1.000000e-08	32	1954	792	25344	32	0.693089
bg	0	1.000000e-08	32	1956	793	25376	32	0.693089
bg	0	1.000000e-08	32	1959	794	25408	32	0.693089
bg	0	1.000000e-08	32	1961	795	25440	32	0.693089
bg	0	1.000000e-08	32	1964	796	25472	32	0.693089
bg	0	1.000000e-08	32	1966	797	25504	32	0.693089
bg	0	1.000000e-08	32	1969	798	25536	32	0.693089
bg	0	1.000000e-08	32	1971	799	25568	32	0.693089
bg	0	1.000000e-08	32	1974	800	25600	32	0.693089
bg	0	1.000000e-08	32	1976	801	25632	32	0.693089
bg	0	1.000000e-08	32	1979	802	25664	32	0.693089
bg	0	1.000000e-08	32	1981	803	25696	32	0.693089
bg	0	1.000000e-08	32	1984	804	25728	32	0.693088
bg	0	1.000000e-08	32	1986	805	25760	32	0.693088
bg	0	1.000000e-08	32	1988	806	25792	32	0.693088
bg	0	1.000000e-08	32	1991	807	25824	32	0.693088
bg	0	1.000000e-08	32	1993	808	25856	32	0.693088
bg	0	1.000000e-08	32	1996	809	25888	32	0.693088
bg	0	1.000000e-08	32	1998	810	25920	32	0.693088
bg	0	1.000000e-08	32	2001	811	25952	32	0.693088
bg	0	1.000000e-08	32	2003	812	25984	32	0.693088
bg	0	1.000000e-08	32	2006	813	26016	32	0.693088
bg	0	1.000000e-08	32	2008	814	26048	32	0.693088
bg	0	1.000000e-08	32	2011	815	26080	32	0.693088
bg	0	1.000000e-08	32	2014	816	26112	32	0.693088
bg	0	1.000000e-08	32	2016	817	26144	32	0.693087
bg	0	1.000000e-08	32	2019	818	26176	32	0.693087
bg	0	1.000000e-08	32	2021	819	26208	32	0.693087
bg	0	1.000000e-08	32	2024	820	26240	32	0.693087
bg	0	1.000000e-08	32	2026	821	26272	32	0.693087
bg	0	1.000000e-08	32	2029	822	26304	32	0.693087
bg	0	1.000000e-08	32	2031	823	26336	32	0.693087
bg	0	1.000000e-08	32	2034	824	26368	32	0.693087
bg	0	1.000000e-08	32	2036	825	26400	32	0.693087
bg	0	1.000000e-08	32	2039	826	26432	32	0.693087
bg	0	1.000000e-08	32	2041	827	26464	32	0.693087
bg	0	1.000000e-08	32	2044	828	26496	32	0.693086
bg	0	1.000000e-08	32	2046	829	26528	32	0.693086
bg	0	1.000000e-08	32	2049	830	26560	32	0.693086
bg	0	1.000000e-08	32	2052	831	26592	32	0.693086
bg	0	1.000000e-08	32	2054	832	26624	32	0.693086
bg	0	1.000000e-08	32	2057	833	26656	32	0.693086
bg	0	1.000000e-08	32	2059	834	26688	32	0.693086
bg	0	1.000000e-08	32	2062	835	26720	32	0.693086
bg	0	1.000000e-08	32	2064	836	26752	32	0.693086
bg	0	1.000000e-08	32	2067	837	26784	32	0.693086
bg	0	1.000000e-08	32	2069	838	26816	32	0.693086
bg	0	1.000000e-08	32	2072	839	26848	32	0.693085
bg	0	1.000000e-08	32	2074	840	26880	32	0.693085
bg	0	1.000000e-08	32	2077	841	26912	32	0.693085
bg	0	1.000000e-08	32	2079	842	26944	32	0.693085
bg	0	1.000000e-08	32	2082	843	26976	32	0.693085
bg	0	1.000000e-08	32	2084	844	27008	32	0.693085
bg	0	1.000000e-08	32	2087	845	27040	32	0.693085
bg	0	1.000000e-08	32	2089	846	27072	32	0.693085
bg	0	1.000000e-08	32	2092	847	27104	32	0.693085
bg	0	1.000000e-08	32	2095	848	27136	32	0.693085
bg	0	1.000000e-08	32	2097	849	27168	32	0.693085
bg	0	1.000000e-08	32	2100	850	27200	32	0.693084
bg	0	1.000000e-08	32	2102	851	27232	32	0.693084
bg	0	1.000000e-08	32	2105	852	27264	32	0.693084
bg	0	1.000000e-08	32	2107	853	27296	32	0.693084
bg	0	1.000000e-08	32	2110	854	27328	32	0.693084
bg	0	1.000000e-08	32	2112	855	27360	32	0.693084
bg	0	1.000000e-08	32	2115	856	27392	32	0.693084
bg	0	1.000000e-08	32	2117	857	27424	32	0.693084
bg	0	1.000000e-08	32	2120	858	27456	32	0.693084
bg	0	1.000000e-08	32	2122	859	27488	32	0.693084
bg	0	1.000000e-08	32	2125	860	27520	32	0.693084
bg	0	1.000000e-08	32	2127	861	27552	32	0.693083
bg	0	1.000000e-08	32	2130	862	27584	32	0.693083
bg	0	1.000000e-08	32	2132	863	27616	32	0.693083
bg	0	1.000000e-08	32	2135	864	27648	32	0.693083
bg	0	1.000000e-08	32	2138	865	27680	32	0.693083
bg	0	1.000000e-08	32	2140	866	27712	32	0.693083
bg	0	1.000000e-08	32	2143	867	27744	32	0.693083
bg	0	1.000000e-08	32	2145	868	27776	32	0.693083
bg	0	1.000000e-08	32	2148	869	27808	32	0.693083
bg	0	1.000000e-08	32	2150	870	27840	32	0.693083
bg	0	1.000000e-08	32	2153	871	27872	32	0.693083
bg	0	1.000000e-08	32	2155	872	27904	32	0.693082
bg	0	1.000000e-08	32	2158	873	27936	32	0.693082
bg	0	1.000000e-08	32	2160	874	27968	32	0.693082
bg	0	1.000000e-08	32	2163	875	28000	32	0.693082
bg	0	1.000000e-08	32	2165	876	28032	32	0.693082
bg	0	1.000000e-08	32	2168	877	28064	32	0.693082
bg	0	1.000000e-08	32	2170	878	28096	32	0.693082
bg	0	1.000000e-08	32	2173	879	28128	32	0.693082
bg	0	1.000000e-08	32	2176	880	28160	32	0.693082
bg	0	1.000000e-08	32	2178	881	28192	32	0.693082
bg	0	1.000000e-08	32	2181	882	28224	32	0.693082
bg	0	1.000000e-08	32	2183	883	28256	32	0.693081
bg	0	1.000000e-08	32	2186	884	28288	32	0.693081
bg	0	1.000000e-08	32	2188	885	28320	32	0.693081
bg	0	1.000000e-08	32	2191	886	28352	32	0.693081
bg	0	1.000000e-08	32	2193	887	28384	32	0.693081
bg	0	1.000000e-08	32	2196	888	28416	32	0.693081
bg	0	1.000000e-08	32	2198	889	28448	32	0.693081
bg	0	1.000000e-08	32	2201	890	28480	32	0.693081
bg	0	1.000000e-08	32	2203	891	28512	32	0.693081
bg	0	1.000000e-08	32	2206	892	28544	32	0.693081
bg	0	1.000000e-08	32	2208	893	28576	32	0.693081
bg	0	1.000000e-08	32	2211	894	28608	32	0.693080
bg	0	1.000000e-08	32	2214	895	28640	32	0.693080
bg	0	1.000000e-08	32	2216	896	28672	32	0.693080
bg	0	1.000000e-08	32	2219	897	28704	32	0.693080
bg	0	1.000000e-08	32	2221	898	28736	32	0.693080
bg	0	1.000000e-08	32	2224	899	28768	32	0.693080
bg	0	1.000000e-08	32	2226	900	28800	32	0.693080
bg	0	1.000000e-08	32	2229	901	28832	32	0.693080
bg	0	1.000000e-08	32	2231	902	28864	32	0.693080
bg	0	1.000000e-08	32	2234	903	28896	32	0.693080
bg	0	1.000000e-08	32	2236	904	28928	32	0.693080
bg	0	1.000000e-08	32	2239	905	28960	32	0.693079
bg	0	1.000000e-08	32	2241	906	28992	32	0.693079
bg	0	1.000000e-08	32	2244	907	29024	32	0.693079
bg	0	1.000000e-08	32	2246	908	29056	32	0.693079
bg	0	1.000000e-08	32	2249	909	29088	32	0.693079
bg	0	1.000000e-08	32	2252	910	29120	32	0.693079
bg	0	1.000000e-08	32	2254	911	29152	32	0.693079
bg	0	1.000000e-08	32	2257	912	29184	32	0.693079
bg	0	1.000000e-08	32	2259	913	29216	32	0.693079
bg	0	1.000000e-08	32	2262	914	29248	32	0.693079
bg	0	1.000000e-08	32	2264	915	29280	32	0.693079
bg	0	1.000000e-08	32	2267	916	29312	32	0.693078
bg	0	1.000000e-08	32	2269	917	29344	32	0.693078
bg	0	1.000000e-08	32	2272	918	29376	32	0.693078
bg	0	1.000000e-08	32	2274	919	29408	32	0.693078
bg	0	1.000000e-08	32	2277	920	29440	32	0.693078
bg	0	1.000000e-08	32	2279	921	29472	32	0.693078
bg	0	1.000000e-08	32	2282	922	29504	32	0.693078
bg	0	1.000000e-08	32	2284	923	29536	32	0.693078
bg	0	1.000000e-08	32	2287	924	29568	32	0.693078
bg	0	1.000000e-08	32	2289	925	29600	32	0.693078
bg	0	1.000000e-08	32	2292	926	29632	32	0.693078
bg	0	1.000000e-08	32	2295	927	29664	32	0.693077
bg	0	1.000000e-08	32	2297	928	29696	32	0.693077
bg	0	1.000000e-08	32	2300	929	29728	32	0.693077
bg	0	1.000000e-08	32	2302	930	29760	32	0.693077
bg	0	1.000000e-08	32	2305	931	29792	32	0.693077
bg	0	1.000000e-08	32	2307	932	29824	32	0.693077
bg	0	1.000000e-08	32	2310	933	29856	32	0.693077
bg	0	1.000000e-08	32	2312	934	29888	32	0.693077
bg	0	1.000000e-08	32	2315	935	29920	32	0.693077
bg	0	1.000000e-08	32	2317	936	29952	32	0.693077
bg	0	1.000000e-08	32	2320	937	29984	32	0.693077
bg	0	1.000000e-08	32	2322	938	30016	32	0.693076
bg	0	1.000000e-08	32	2325	939	30048	32	0.693076
bg	0	1.000000e-08	32	2328	940	30080	32	0.693076
bg	0	1.000000e-08	32	2330	941	30112	32	0.693076
bg	0	1.000000e-08	32	2333	942	30144	32	0.693076
bg	0	1.000000e-08	32	2335	943	30176	32	0.693076
bg	0	1.000000e-08	32	2338	944	30208	32	0.693076
bg	0	1.000000e-08	32	2340	945	30240	32	0.693076
bg	0	1.000000e-08	32	2343	946	30272	32	0.693076
bg	0	1.000000e-08	32	2345	947	30304	32	0.693076
bg	0	1.000000e-08	32	2348	948	30336	32	0.693076
bg	0	1.000000e-08	32	2350	949	30368	32	0.693075
bg	0	1.000000e-08	32	2353	950	30400	32	0.693075
bg	0	1.000000e-08	32	2355	951	30432	32	0.693075
bg	0	1.000000e-08	32	2358	952	30464	32	0.693075
bg	0	1.000000e-08	32	2360	953	30496	32	0.693075
bg	0	1.000000e-08	32	2363	954	30528	32	0.693075
bg	0	1.000000e-08	32	2366	955	30560	32	0.693075
bg	0	1.000000e-08	32	2368	956	30592	32	0.693075
bg	0	1.000000e-08	32	2371	957	30624	32	0.693075
bg	0	1.000000e-08	32	2373	958	30656	32	0.693075
bg	0	1.000000e-08	32	2376	959	30688	32	0.693075
bg	0	1.000000e-08	32	2378	960	30720	32	0.693074
bg	0	1.000000e-08	32	2381	961	30752	32	0.693074
bg	0	1.000000e-08	32	2383	962	30784	32	0.693074
bg	0	1.000000e-08	32	2386	963	30816	32	0.693074
bg	0	1.000000e-08	32	2388	964	30848	32	0.693074
bg	0	1.000000e-08	32	2391	965	30880	32	0.693074
bg	0	1.000000e-08	32	2393	966	30912	32	0.693074
bg	0	1.000000e-08	32	2396	967	30944	32	0.693074
bg	0	1.000000e-08	32	2398	968	30976	32	0.693074
bg	0	1.000000e-08	32	2401	969	31008	32	0.693074
bg	0	1.000000e-08	32	2404	970	31040	32	0.693074
bg	0	1.000000e-08	32	2406	971	31072	32	0.693073
bg	0	1.000000e-08	32	2409	972	31104	32	0.693073
bg	0	1.000000e-08	32	2411	973	31136	32	0.693073
bg	0	1.000000e-08	32	2414	974	31168	32	0.693073
bg	0	1.000000e-08	32	2416	975	31200	32	0.693073
bg	0	1.000000e-08	32	2419	976	31232	32	0.693073
bg	0	1.000000e-08	32	2421	977	31264	32	0.693073
bg	0	1.000000e-08	32	2424	978	31296	32	0.693073
bg	0	1.000000e-08	32	2426	979	31328	32	0.693073
bg	0	1.000000e-08	32	2429	980	31360	32	0.693073
bg	0	1.000000e-08	32	2431	981	31392	32	0.693073
bg	0	1.000000e-08	32	2434	982	31424	32	0.693072
bg	0	1.000000e-08	32	2436	983	31456	32	0.693072
bg	0	1.000000e-08	32	2439	984	31488	32	0.693072
bg	0	1.000000e-08	32	2442	985	31520	32	0.693072
bg	0	1.000000e-08	32	2444	986	31552	32	0.693072
bg	0	1.000000e-08	32	2447	987	31584	32	0.693072
bg	0	1.000000e-08	32	2449	988	31616	32	0.693072
bg	0	1.000000e-08	32	2452	989	31648	32	0.693072
bg	0	1.000000e-08	32	2454	990	31680	32	0.693072
bg	0	1.000000e-08	32	2457	991	31712	32	0.693072
bg	0	1.000000e-08	32	2459	992	31744	32	0.693072
bg	0	1.000000e-08	32	2462	993	31776	32	0.693071
bg	0	1.000000e-08	32	2464	994	31808	32	0.693071
bg	0	1.000000e-08	32	2467	995	31840	32	0.693071
bg	0	1.000000e-08	32	2469	996	31872	32	0.693071
bg	0	1.000000e-08	32	2472	997	31904	32	0.693071
bg	0	1.000000e-08	32	2474	998	31936	32	0.693071
bg	0	1.000000e-08	32	2477	999	31968	32	0.693071
bg	0	1.000000e-08	32	2480	1000	32000	32	0.693071
bg	0	1.000000e-08	32	2482	1001	32032	32	0.693071
bg	0	1.000000e-08	32	2485	1002	32064	32	0.693071
bg	0	1.000000e-08	32	2487	1003	32096	32	0.693071
bg	0	1.000000e-08	32	2490	1004	32128	32	0.693070
bg	0	1.000000e-08	32	2492	1005	32160	32	0.693070
bg	0	1.000000e-08	32	2495	1006	32192	32	0.693070
bg	0	1.000000e-08	32	2497	1007	32224	32	0.693070
bg	0	1.000000e-08	32	2500	1008	32256	32	0.693070
bg	0	1.000000e-08	32	2502	1009	32288	32	0.693070
bg	0	1.000000e-08	32	2505	1010	32320	32	0.693070
bg	0	1.000000e-08	32	2507	1011	32352	32	0.693070
bg	0	1.000000e-08	32	2510	1012	32384	32	0.693070
bg	0	1.000000e-08	32	2512	1013	32416	32	0.693070
bg	0	1.000000e-08	32	2515	1014	32448	32	0.693070
bg	0	1.000000e-08	32	2517	1015	32480	32	0.693069
bg	0	1.000000e-08	32	2520	1016	32512	32	0.693069
bg	0	1.000000e-08	32	2523	1017	32544	32	0.693069
bg	0	1.000000e-08	32	2525	1018	32576	32	0.693069
bg	0	1.000000e-08	32	2528	1019	32608	32	0.693069
bg	0	1.000000e-08	32	2530	1020	32640	32	0.693069
bg	0	1.000000e-08	32	2533	1021	32672	32	0.693069
bg	0	1.000000e-08	32	2535	1022	32704	32	0.693069
bg	0	1.000000e-08	32	2538	1023	32736	32	0.693069
bg	0	1.000000e-08	32	2540	1024	32768	32	0.693069
bg	0	1.000000e-08	32	2543	1025	32800	32	0.693069
bg	0	1.000000e-08	32	2545	1026	32832	32	0.693069
bg	0	1.000000e-08	32	2548	1027	32864	32	0.693068
bg	0	1.000000e-08	32	2550	1028	32896	32	0.693068
bg	0	1.000000e-08	32	2553	1029	32928	32	0.693068
bg	0	1.000000e-08	32	2555	1030	32960	32	0.693068
bg	0	1.000000e-08	32	2558	1031	32992	32	0.693068
bg	0	1.000000e-08	32	2560	1032	33024	32	0.693068
bg	0	1.000000e-08	32	2563	1033	33056	32	0.693068
bg	0	1.000000e-08	32	2566	1034	33088	32	0.693068
bg	0	1.000000e-08	32	2568	1035	33120	32	0.693068
bg	0	1.000000e-08	32	2571	1036	33152	32	0.693068
bg	0	1.000000e-08	32	2573	1037	33184	32	0.693068
bg	0	1.000000e-08	32	2576	1038	33216	32	0.693067
bg	0	1.000000e-08	32	2578	1039	33248	32	0.693067
bg	0	1.000000e-08	32	2581	1040	33280	32	0.693067
bg	0	1.000000e-08	32	2583	1041	33312	32	0.693067
bg	0	1.000000e-08	32	2586	1042	33344	32	0.693067
bg	0	1.000000e-08	32	2588	1043	33376	32	0.693067
bg	0	1.000000e-08	32	2591	1044	33408	32	0.693067
bg	0	1.000000e-08	32	2593	1045	33440	32	0.693067
bg	0	1.000000e-08	32	2596	1046	33472	32	0.693067
bg	0	1.000000e-08	32	2598	1047	33504	32	0.693067
bg	0	1.000000e-08	32	2601	1048	33536	32	0.693067
bg	0	1.000000e-08	32	2603	1049	33568	32	0.693066
bg	0	1.000000e-08	32	2606	1050	33600	32	0.693066
bg	0	1.000000e-08	32	2608	1051	33632	32	0.693066
bg	0	1.000000e-08	32	2611	1052	33664	32	0.693066
bg	0	1.000000e-08	32	2614	1053	33696	32	0.693066
bg	0	1.000000e-08	32	2616	1054	33728	32	0.693066
bg	0	1.000000e-08	32	2619	1055	33760	32	0.693066
bg	0	1.000000e-08	32	2621	1056	33792	32	0.693066
bg	0	1.000000e-08	32	2624	1057	33824	32	0.693066
bg	0	1.000000e-08	32	2626	1058	33856	32	0.693066
bg	0	1.000000e-08	32	2629	1059	33888	32	0.693066
bg	0	1.000000e-08	32	2631	1060	33920	32	0.693065
bg	0	1.000000e-08	32	2634	1061	33952	32	0.693065
bg	0	1.000000e-08	32	2636	1062	33984	32	0.693065
bg	0	1.000000e-08	32	2639	1063	34016	32	0.693065
bg	0	1.000000e-08	32	2641	1064	34048	32	0.693065
bg	0	1.000000e-08	32	2644	1065	34080	32	0.693065
bg	0	1.000000e-08	32	2646	1066	34112	32	0.693065
bg	0	1.000000e-08	32	2649	1067	34144	32	0.693065
bg	0	1.000000e-08	32	2652	1068	34176	32	0.693065
bg	0	1.000000e-08	32	2654	1069	34208	32	0.693065
bg	0	1.000000e-08	32	2657	1070	34240	32	0.693065
bg	0	1.000000e-08	32	2659	1071	34272	32	0.693064
bg	0	1.000000e-08	32	2662	1072	34304	32	0.693064
bg	0	1.000000e-08	32	2664	1073	34336	32	0.693064
bg	0	1.000000e-08	32	2667	1074	34368	32	0.693064
bg	0	1.000000e-08	32	2669	1075	34400	32	0.693064
bg	0	1.000000e-08	32	2672	1076	34432	32	0.693064
bg	0	1.000000e-08	32	2674	1077	34464	32	0.693064
bg	0	1.000000e-08	32	2677	1078	34496	32	0.693064
bg	0	1.000000e-08	32	2679	1079	34528	32	0.693064
bg	0	1.000000e-08	32	2684	1080	34560	32	0.693064
bg	0	1.000000e-08	32	2687	1081	34592	32	0.693064
bg	0	1.000000e-08	32	2689	1082	34624	32	0.693063
bg	0	1.000000e-08	32	2692	1083	34656	32	0.693063
bg	0	1.000000e-08	32	2695	1084	34688	32	0.693063
bg	0	1.000000e-08	32	2697	1085	34720	32	0.693063
bg	0	1.000000e-08	32	2700	1086	34752	32	0.693063
bg	0	1.000000e-08	32	2702	1087	34784	32	0.693063
bg	0	1.000000e-08	32	2705	1088	34816	32	0.693063
bg	0	1.000000e-08	32	2707	1089	34848	32	0.693063
bg	0	1.000000e-08	32	2710	1090	34880	32	0.693063
bg	0	1.000000e-08	32	2712	1091	34912	32	0.693063
bg	0	1.000000e-08	32	2715	1092	34944	32	0.693063
bg	0	1.000000e-08	32	2717	1093	34976	32	0.693062
bg	0	1.000000e-08	32	2720	1094	35008	32	0.693062
bg	0	1.000000e-08	32	2722	1095	35040	32	0.693062
bg	0	1.000000e-08	32	2725	1096	35072	32	0.693062
bg	0	1.000000e-08	32	2727	1097	35104	32	0.693062
bg	0	1.000000e-08	32	2730	1098	35136	32	0.693062
bg	0	1.000000e-08	32	2733	1099	35168	32	0.693062
bg	0	1.000000e-08	32	2735	1100	35200	32	0.693062
bg	0	1.000000e-08	32	2738	1101	35232	32	0.693062
bg	0	1.000000e-08	32	2740	1102	35264	32	0.693062
bg	0	1.000000e-08	32	2743	1103	35296	32	0.693062
bg	0	1.000000e-08	32	2745	1104	35328	32	0.693061
bg	0	1.000000e-08	32	2748	1105	35360	32	0.693061
bg	0	1.000000e-08	32	2753	1106	35392	32	0.693061
bg	0	1.000000e-08	32	2755	1107	35424	32	0.693061
bg	0	1.000000e-08	32	2758	1108	35456	32	0.693061
bg	0	1.000000e-08	32	2761	1109	35488	32	0.693061
bg	0	1.000000e-08	32	2763	1110	35520	32	0.693061
bg	0	1.000000e-08	32	2766	1111	35552	32	0.693061
bg	0	1.000000e-08	32	2769	1112	35584	32	0.693060
bg	0	1.000000e-08	32	2772	1113	35616	32	0.693060
bg	0	1.000000e-08	32	2774	1114	35648	32	0.693060
bg	0	1.000000e-08	32	2777	1115	35680	32	0.693060
bg	0	1.000000e-08	32	2780	1116	35712	32	0.693060
bg	0	1.000000e-08	32	2782	1117	35744	32	0.693060
bg	0	1.000000e-08	32	2785	1118	35776	32	0.693060
bg	0	1.000000e-08	32	2788	1119	35808	32	0.693060
bg	0	1.000000e-08	32	2791	1120	35840	32	0.693059
bg	0	1.000000e-08	32	2793	1121	35872	32	0.693059
bg	0	1.000000e-08	32	2796	1122	35904	32	0.693059
bg	0	1.000000e-08	32	2799	1123	35936	32	0.693059
bg	0	1.000000e-08	32	2801	1124	35968	32	0.693059
bg	0	1.000000e-08	32	2804	1125	36000	32	0.693059
bg	0	1.000000e-08	32	2807	1126	36032	32	0.693059
bg	0	1.000000e-08	32	2810	1127	36064	32	0.693058
bg	0	1.000000e-08	32	2812	1128	36096	32	0.693058
bg	0	1.000000e-08	32	2815	1129	36128	32	0.693058
bg	0	1.000000e-08	32	2818	1130	36160	32	0.693058
bg	0	1.000000e-08	32	2820	1131	36192	32	0.693058
bg	0	1.000000e-08	32	2823	1132	36224	32	0.693058
bg	0	1.000000e-08	32	2826	1133	36256	32	0.693058
bg	0	1.000000e-08	32	2829	1134	36288	32	0.693057
bg	0	1.000000e-08	32	2831	1135	36320	32	0.693057
bg	0	1.000000e-08	32	2834	1136	36352	32	0.693057
bg	0	1.000000e-08	32	2837	1137	36384	32	0.693057
bg	0	1.000000e-08	32	2839	1138	36416	32	0.693057
bg	0	1.000000e-08	32	2842	1139	36448	32	0.693057
bg	0	1.000000e-08	32	2845	1140	36480	32	0.693057
bg	0	1.000000e-08	32	2848	1141	36512	32	0.693057
bg	0	1.000000e-08	32	2850	1142	36544	32	0.693056
bg	0	1.000000e-08	32	2853	1143	36576	32	0.693056
bg	0	1.000000e-08	32	2856	1144	36608	32	0.693056
bg	0	1.000000e-08	32	2858	1145	36640	32	0.693056
bg	0	1.000000e-08	32	2861	1146	36672	32	0.693056
bg	0	1.000000e-08	32	2864	1147	36704	32	0.693056
bg	0	1.000000e-08	32	2867	1148	36736	32	0.693056
bg	0	1.000000e-08	32	2869	1149	36768	32	0.693055
bg	0	1.000000e-08	32	2872	1150	36800	32	0.693055
bg	0	1.000000e-08	32	2875	1151	36832	32	0.693055
bg	0	1.000000e-08	32	2877	1152	36864	32	0.693055
bg	0	1.000000e-08	32	2880	1153	36896	32	0.693055
bg	0	1.000000e-08	32	2883	1154	36928	32	0.693055
bg	0	1.000000e-08	32	2886	1155	36960	32	0.693055
bg	0	1.000000e-08	32	2888	1156	36992	32	0.693055
bg	0	1.000000e-08	32	2891	1157	37024	32	0.693054
bg	0	1.000000e-08	32	2894	1158	37056	32	0.693054
bg	0	1.000000e-08	32	2896	1159	37088	32	0.693054
bg	0	1.000000e-08	32	2899	1160	37120	32	0.693054
bg	0	1.000000e-08	32	2902	1161	37152	32	0.693054
bg	0	1.000000e-08	32	2905	1162	37184	32	0.693054
bg	0	1.000000e-08	32	2907	1163	37216	32	0.693054
bg	0	1.000000e-08	32	2910	1164	37248	32	0.693053
bg	0	1.000000e-08	32	2913	1165	37280	32	0.693053
bg	0	1.000000e-08	32	2915	1166	37312	32	0.693053
bg	0	1.000000e-08	32	2918	1167	37344	32	0.693053
bg	0	1.000000e-08	32	2921	1168	37376	32	0.693053
bg	0	1.000000e-08	32	2923	1169	37408	32	0.693053
bg	0	1.000000e-08	32	2926	1170	37440	32	0.693053
bg	0	1.000000e-08	32	2929	1171	37472	32	0.693053
bg	0	1.000000e-08	32	2932	1172	37504	32	0.693052
bg	0	1.000000e-08	32	2934	1173	37536	32	0.693052
bg	0	1.000000e-08	32	2937	1174	37568	32	0.693052
bg	0	1.000000e-08	32	2940	1175	37600	32	0.693052
bg	0	1.000000e-08	32	2942	1176	37632	32	0.693052
bg	0	1.000000e-08	32	2945	1177	37664	32	0.693052
bg	0	1.000000e-08	32	2948	1178	37696	32	0.693052
bg	0	1.000000e-08	32	2951	1179	37728	32	0.693051
bg	0	1.000000e-08	32	2953	1180	37760	32	0.693051
bg	0	1.000000e-08	32	2956	1181	37792	32	0.693051
bg	0	1.000000e-08	32	2959	1182	37824	32	0.693051
bg	0	1.000000e-08	32	2961	1183	37856	32	0.693051
bg	0	1.000000e-08	32	2964	1184	37888	32	0.693051
bg	0	1.000000e-08	32	2967	1185	37920	32	0.693051
bg	0	1.000000e-08	32	2970	1186	37952	32	0.693050
bg	0	1.000000e-08	32	2972	1187	37984	32	0.693050
bg	0	1.000000e-08	32	2975	1188	38016	32	0.693050
bg	0	1.000000e-08	32	2978	1189	38048	32	0.693050
bg	0	1.000000e-08	32	2980	1190	38080	32	0.693050
bg	0	1.000000e-08	32	2983	1191	38112	32	0.693050
bg	0	1.000000e-08	32	2986	1192	38144	32	0.693050
bg	0	1.000000e-08	32	2989	1193	38176	32	0.693050
bg	0	1.000000e-08	32	2991	1194	38208	32	0.693049
bg	0	1.000000e-08	32	2994	1195	38240	32	0.693049
bg	0	1.000000e-08	32	2997	1196	38272	32	0.693049
bg	0	1.000000e-08	32	2999	1197	38304	32	0.693049
bg	0	1.000000e-08	32	3002	1198	38336	32	0.693049
bg	0	1.000000e-08	32	3005	1199	38368	32	0.693049
bg	0	1.000000e-08	32	3007	1200	38400	32	0.693049
bg	0	1.000000e-08	32	3010	1201	38432	32	0.693048
bg	0	1.000000e-08	32	3013	1202	38464	32	0.693048
bg	0	1.000000e-08	32	3016	1203	38496	32	0.693048
bg	0	1.000000e-08	32	3018	1204	38528	32	0.693048
bg	0	1.000000e-08	32	3021	1205	38560	32	0.693048
bg	0	1.000000e-08	32	3024	1206	38592	32	0.693048
bg	0	1.000000e-08	32	3026	1207	38624	32	0.693048
bg	0	1.000000e-08	32	3029	1208	38656	32	0.693048
bg	0	1.000000e-08	32	3032	1209	38688	32	0.693047
bg	0	1.000000e-08	32	3035	1210	38720	32	0.693047
bg	0	1.000000e-08	32	3037	1211	38752	32	0.693047
bg	0	1.000000e-08	32	3040	1212	38784	32	0.693047
bg	0	1.000000e-08	32	3043	1213	38816	32	0.693047
bg	0	1.000000e-08	32	3045	1214	38848	32	0.693047
bg	0	1.000000e-08	32	3048	1215	38880	32	0.693047
bg	0	1.000000e-08	32	3051	1216	38912	32	0.693046
bg	0	1.000000e-08	32	3054	1217	38944	32	0.693046
bg	0	1.000000e-08	32	3056	1218	38976	32	0.693046
bg	0	1.000000e-08	32	3059	1219	39008	32	0.693046
bg	0	1.000000e-08	32	3062	1220	39040	32	0.693046
bg	0	1.000000e-08	32	3064	1221	39072	32	0.693046
bg	0	1.000000e-08	32	3067	1222	39104	32	0.693046
bg	0	1.000000e-08	32	3070	1223	39136	32	0.693045
bg	0	1.000000e-08	32	3073	1224	39168	32	0.693045
bg	0	1.000000e-08	32	3075	1225	39200	32	0.693045
bg	0	1.000000e-08	32	3078	1226	39232	32	0.693045
bg	0	1.000000e-08	32	3081	1227	39264	32	0.693045
bg	0	1.000000e-08	32	3083	1228	39296	32	0.693045
bg	0	1.000000e-08	32	3086	1229	39328	32	0.693045
bg	0	1.000000e-08	32	3089	1230	39360	32	0.693045
bg	0	1.000000e-08	32	3091	1231	39392	32	0.693044
bg	0	1.000000e-08	32	3094	1232	39424	32	0.693044
bg	0	1.000000e-08	32	3097	1233	39456	32	0.693044
bg	0	1.000000e-08	32	3100	1234	39488	32	0.693044
bg	0	1.000000e-08	32	3102	1235	39520	32	0.693044
bg	0	1.000000e-08	32	3105	1236	39552	32	0.693044
bg	0	1.000000e-08	32	3108	1237	39584	32	0.693044
bg	0	1.000000e-08	32	3110	1238	39616	32	0.693043
bg	0	1.000000e-08	32	3113	1239	39648	32	0.693043
bg	0	1.000000e-08	32	3116	1240	39680	32	0.693043
bg	0	1.000000e-08	32	3119	1241	39712	32	0.693043
bg	0	1.000000e-08	32	3121	1242	39744	32	0.693043
bg	0	1.000000e-08	32	3124	1243	39776	32	0.693043
bg	0	1.000000e-08	32	3127	1244	39808	32	0.693043
bg	0	1.000000e-08	32	3129	1245	39840	32	0.693043
bg	0	1.000000e-08	32	3132	1246	39872	32	0.693042
bg	0	1.000000e-08	32	3135	1247	39904	32	0.693042
bg	0	1.000000e-08	32	3138	1248	39936	32	0.693042
bg	0	1.000000e-08	32	3140	1249	39968	32	0.693042
bg	0	1.000000e-08	32	3143	1250	40000	32	0.693042
bg	0	1.000000e-08	32	3146	1251	40032	32	0.693042
bg	0	1.000000e-08	32	3148	1252	40064	32	0.693042
bg	0	1.000000e-08	32	3151	1253	40096	32	0.693041
bg	0	1.000000e-08	32	3154	1254	40128	32	0.693041
bg	0	1.000000e-08	32	3157	1255	40160	32	0.693041
bg	0	1.000000e-08	32	3159	1256	40192	32	0.693041
bg	0	1.000000e-08	32	3162	1257	40224	32	0.693041
bg	0	1.000000e-08	32	3165	1258	40256	32	0.693041
bg	0	1.000000e-08	32	3167	1259	40288	32	0.693041
bg	0	1.000000e-08	32	3170	1260	40320	32	0.693041
bg	0	1.000000e-08	32	3173	1261	40352	32	0.693040
bg	0	1.000000e-08	32	3176	1262	40384	32	0.693040
bg	0	1.000000e-08	32	3178	1263	40416	32	0.693040
bg	0	1.000000e-08	32	3181	1264	40448	32	0.693040
bg	0	1.000000e-08	32	3184	1265	40480	32	0.693040
bg	0	1.000000e-08	32	3186	1266	40512	32	0.693040
bg	0	1.000000e-08	32	3189	1267	40544	32	0.693040
bg	0	1.000000e-08	32	3192	1268	40576	32	0.693039
bg	0	1.000000e-08	32	3195	1269	40608	32	0.693039
bg	0	1.000000e-08	32	3197	1270	40640	32	0.693039
bg	0	1.000000e-08	32	3200	1271	40672	32	0.693039
bg	0	1.000000e-08	32	3203	1272	40704	32	0.693039
bg	0	1.000000e-08	32	3205	1273	40736	32	0.693039
bg	0	1.000000e-08	32	3208	1274	40768	32	0.693039
bg	0	1.000000e-08	32	3211	1275	40800	32	0.693038
bg	0	1.000000e-08	32	3213	1276	40832	32	0.693038
bg	0	1.000000e-08	32	3216	1277	40864	32	0.693038
bg	0	1.000000e-08	32	3219	1278	40896	32	0.693038
bg	0	1.000000e-08	32	3222	1279	40928	32	0.693038
bg	0	1.000000e-08	32	3224	1280	40960	32	0.693038
bg	0	1.000000e-08	32	3227	1281	40992	32	0.693038
bg	0	1.000000e-08	32	3230	1282	41024	32	0.693038
bg	0	1.000000e-08	32	3232	1283	41056	32	0.693037
bg	0	1.000000e-08	32	3235	1284	41088	32	0.693037
bg	0	1.000000e-08	32	3238	1285	41120	32	0.693037
bg	0	1.000000e-08	32	3241	1286	41152	32	0.693037
bg	0	1.000000e-08	32	3243	1287	41184	32	0.693037
bg	0	1.000000e-08	32	3246	1288	41216	32	0.693037
bg	0	1.000000e-08	32	3249	1289	41248	32	0.693037
bg	0	1.000000e-08	32	3251	1290	41280	32	0.693036
bg	0	1.000000e-08	32	3254	1291	41312	32	0.693036
bg	0	1.000000e-08	32	3257	1292	41344	32	0.693036
bg	0	1.000000e-08	32	3260	1293	41376	32	0.693036
bg	0	1.000000e-08	32	3262	1294	41408	32	0.693036
bg	0	1.000000e-08	32	3265	1295	41440	32	0.693036
bg	0	1.000000e-08	32	3268	1296	41472	32	0.693036
bg	0	1.000000e-08	32	3270	1297	41504	32	0.693036
bg	0	1.000000e-08	32	3273	1298	41536	32	0.693035
bg	0	1.000000e-08	32	3276	1299	41568	32	0.693035
bg	0	1.000000e-08	32	3279	1300	41600	32	0.693035
bg	0	1.000000e-08	32	3281	1301	41632	32	0.693035
bg	0	1.000000e-08	32	3284	1302	41664	32	0.693035
bg	0	1.000000e-08	32	3287	1303	41696	32	0.693035
bg	0	1.000000e-08	32	3289	1304	41728	32	0.693035
bg	0	1.000000e-08	32	3292	1305	41760	32	0.693034
bg	0	1.000000e-08	32	3295	1306	41792	32	0.693034
bg	0	1.000000e-08	32	3298	1307	41824	32	0.693034
bg	0	1.000000e-08	32	3300	1308	41856	32	0.693034
bg	0	1.000000e-08	32	3303	1309	41888	32	0.693034
bg	0	1.000000e-08	32	3306	1310	41920	32	0.693034
bg	0	1.000000e-08	32	3308	1311	41952	32	0.693034
bg	0	1.000000e-08	32	3311	1312	41984	32	0.693034
bg	0	1.000000e-08	32	3314	1313	42016	32	0.693033
bg	0	1.000000e-08	32	3317	1314	42048	32	0.693033
bg	0	1.000000e-08	32	3319	1315	42080	32	0.693033
bg	0	1.000000e-08	32	3322	1316	42112	32	0.693033
bg	0	1.000000e-08	32	3325	1317	42144	32	0.693033
bg	0	1.000000e-08	32	3327	1318	42176	32	0.693033
bg	0	1.000000e-08	32	3330	1319	42208	32	0.693033
bg	0	1.000000e-08	32	3333	1320	42240	32	0.693032
bg	0	1.000000e-08	32	3336	1321	42272	32	0.693032
bg	0	1.000000e-08	32	3338	1322	42304	32	0.693032
bg	0	1.000000e-08	32	3341	1323	42336	32	0.693032
bg	0	1.000000e-08	32	3344	1324	42368	32	0.693032
bg	0	1.000000e-08	32	3346	1325	42400	32	0.693032
bg	0	1.000000e-08	32	3349	1326	42432	32	0.693032
bg	0	1.000000e-08	32	3352	1327	42464	32	0.693032
bg	0	1.000000e-08	32	3355	1328	42496	32	0.693031
bg	0	1.000000e-08	32	3357	1329	42528	32	0.693031
bg	0	1.000000e-08	32	3360	1330	42560	32	0.693031
bg	0	1.000000e-08	32	3363	1331	42592	32	0.693031
bg	0	1.000000e-08	32	3365	1332	42624	32	0.693031
bg	0	1.000000e-08	32	3368	1333	42656	32	0.693031
bg	0	1.000000e-08	32	3371	1334	42688	32	0.693031
bg	0	1.000000e-08	32	3374	1335	42720	32	0.693030
bg	0	1.000000e-08	32	3376	1336	42752	32	0.693030
bg	0	1.000000e-08	32	3379	1337	42784	32	0.693030
bg	0	1.000000e-08	32	3382	1338	42816	32	0.693030
bg	0	1.000000e-08	32	3384	1339	42848	32	0.693030
bg	0	1.000000e-08	32	3387	1340	42880	32	0.693030
bg	0	1.000000e-08	32	3390	1341	42912	32	0.693030
bg	0	1.000000e-08	32	3392	1342	42944	32	0.693029
bg	0	1.000000e-08	32	3395	1343	42976	32	0.693029
bg	0	1.000000e-08	32	3398	1344	43008	32	0.693029
bg	0	1.000000e-08	32	3401	1345	43040	32	0.693029
bg	0	1.000000e-08	32	3404	1346	43072	32	0.693029
bg	0	1.000000e-08	32	3406	1347	43104	32	0.693029
bg	0	1.000000e-08	32	3409	1348	43136	32	0.693029
bg	0	1.000000e-08	32	3412	1349	43168	32	0.693029
bg	0	1.000000e-08	32	3414	1350	43200	32	0.693028
bg	0	1.000000e-08	32	3417	1351	43232	32	0.693028
bg	0	1.000000e-08	32	3420	1352	43264	32	0.693028
bg	0	1.000000e-08	32	3423	1353	43296	32	0.693028
bg	0	1.000000e-08	32	3425	1354	43328	32	0.693028
bg	0	1.000000e-08	32	3428	1355	43360	32	0.693028
bg	0	1.000000e-08	32	3431	1356	43392	32	0.693028
bg	0	1.000000e-08	32	3433	1357	43424	32	0.693027
bg	0	1.000000e-08	32	3436	1358	43456	32	0.693027
bg	0	1.000000e-08	32	3439	1359	43488	32	0.693027
bg	0	1.000000e-08	32	3441	1360	43520	32	0.693027
bg	0	1.000000e-08	32	3444	1361	43552	32	0.693027
bg	0	1.000000e-08	32	3447	1362	43584	32	0.693027
bg	0	1.000000e-08	32	3450	1363	43616	32	0.693027
bg	0	1.000000e-08	32	3452	1364	43648	32	0.693027
bg	0	1.000000e-08	32	3455	1365	43680	32	0.693026
bg	0	1.000000e-08	32	3458	1366	43712	32	0.693026
bg	0	1.000000e-08	32	3460	1367	43744	32	0.693026
bg	0	1.000000e-08	32	3463	1368	43776	32	0.693026
bg	0	1.000000e-08	32	3466	1369	43808	32	0.693026
bg	0	1.000000e-08	32	3469	1370	43840	32	0.693026
bg	0	1.000000e-08	32	3471	1371	43872	32	0.693026
bg	0	1.000000e-08	32	3474	1372	43904	32	0.693025
bg	0	1.000000e-08	32	3477	1373	43936	32	0.693025
bg	0	1.000000e-08	32	3479	1374	43968	32	0.693025
bg	0	1.000000e-08	32	3482	1375	44000	32	0.693025
bg	0	1.000000e-08	32	3485	1376	44032	32	0.693025
bg	0	1.000000e-08	32	3487	1377	44064	32	0.693025
bg	0	1.000000e-08	32	3490	1378	44096	32	0.693025
bg	0	1.000000e-08	32	3493	1379	44128	32	0.693025
bg	0	1.000000e-08	32	3496	1380	44160	32	0.693024
bg	0	1.000000e-08	32	3498	1381	44192	32	0.693024
bg	0	1.000000e-08	32	3501	1382	44224	32	0.693024
bg	0	1.000000e-08	32	3504	1383	44256	32	0.693024
bg	0	1.000000e-08	32	3506	1384	44288	32	0.693024
bg	0	1.000000e-08	32	3509	1385	44320	32	0.693024
bg	0	1.000000e-08	32	3512	1386	44352	32	0.693024
bg	0	1.000000e-08	32	3515	1387	44384	32	0.693023
bg	0	1.000000e-08	32	3517	1388	44416	32	0.693023
bg	0	1.000000e-08	32	3520	1389	44448	32	0.693023
bg	0	1.000000e-08	32	3523	1390	44480	32	0.693023
bg	0	1.000000e-08	32	3526	1391	44512	32	0.693023
bg	0	1.000000e-08	32	3528	1392	44544	32	0.693023
bg	0	1.000000e-08	32	3531	1393	44576	32	0.693023
bg	0	1.000000e-08	32	3534	1394	44608	32	0.693023
bg	0	1.000000e-08	32	3536	1395	44640	32	0.693022
bg	0	1.000000e-08	32	3539	1396	44672	32	0.693022
bg	0	1.000000e-08	32	3542	1397	44704	32	0.693022
bg	0	1.000000e-08	32	3545	1398	44736	32	0.693022
bg	0	1.000000e-08	32	3547	1399	44768	32	0.693022
bg	0	1.000000e-08	32	3550	1400	44800	32	0.693022
bg	0	1.000000e-08	32	3553	1401	44832	32	0.693022
bg	0	1.000000e-08	32	3555	1402	44864	32	0.693021
bg	0	1.000000e-08	32	3558	1403	44896	32	0.693021
bg	0	1.000000e-08	32	3561	1404	44928	32	0.693021
bg	0	1.000000e-08	32	3563	1405	44960	32	0.693021
bg	0	1.000000e-08	32	3566	1406	44992	32	0.693021
bg	0	1.000000e-08	32	3569	1407	45024	32	0.693021
bg	0	1.000000e-08	32	3572	1408	45056	32	0.693021
bg	0	1.000000e-08	32	3574	1409	45088	32	0.693020
bg	0	1.000000e-08	32	3577	1410	45120	32	0.693020
bg	0	1.000000e-08	32	3580	1411	45152	32	0.693020
bg	0	1.000000e-08	32	3582	1412	45184	32	0.693020
bg	0	1.000000e-08	32	3585	1413	45216	32	0.693020
bg	0	1.000000e-08	32	3588	1414	45248	32	0.693020
bg	0	1.000000e-08	32	3591	1415	45280	32	0.693020
bg	0	1.000000e-08	32	3593	1416	45312	32	0.693020
bg	0	1.000000e-08	32	3596	1417	45344	32	0.693019
bg	0	1.000000e-08	32	3599	1418	45376	32	0.693019
bg	0	1.000000e-08	32	3601	1419	45408	32	0.693019
bg	0	1.000000e-08	32	3604	1420	45440	32	0.693019
bg	0	1.000000e-08	32	3607	1421	45472	32	0.693019
bg	0	1.000000e-08	32	3610	1422	45504	32	0.693019
bg	0	1.000000e-08	32	3612	1423	45536	32	0.693019
bg	0	1.000000e-08	32	3615	1424	45568	32	0.693018
bg	0	1.000000e-08	32	3618	1425	45600	32	0.693018
bg	0	1.000000e-08	32	3620	1426	45632	32	0.693018
bg	0	1.000000e-08	32	3623	1427	45664	32	0.693018
bg	0	1.000000e-08	32	3626	1428	45696	32	0.693018
bg	0	1.000000e-08	32	3629	1429	45728	32	0.693018
bg	0	1.000000e-08	32	3631	1430	45760	32	0.693018
bg	0	1.000000e-08	32	3634	1431	45792	32	0.693017
bg	0	1.000000e-08	32	3637	1432	45824	32	0.693017
bg	0	1.000000e-08	32	3639	1433	45856	32	0.693017
bg	0	1.000000e-08	32	3642	1434	45888	32	0.693017
bg	0	1.000000e-08	32	3645	1435	45920	32	0.693017
bg	0	1.000000e-08	32	3648	1436	45952	32	0.693017
bg	0	1.000000e-08	32	3650	1437	45984	32	0.693017
bg	0	1.000000e-08	32	3653	1438	46016	32	0.693017
bg	0	1.000000e-08	32	3656	1439	46048	32	0.693016
bg	0	1.000000e-08	32	3658	1440	46080	32	0.693016
bg	0	1.000000e-08	32	3661	1441	46112	32	0.693016
bg	0	1.000000e-08	32	3664	1442	46144	32	0.693016
bg	0	1.000000e-08	32	3667	1443	46176	32	0.693016
bg	0	1.000000e-08	32	3669	1444	46208	32	0.693016
bg	0	1.000000e-08	32	3672	1445	46240	32	0.693016
bg	0	1.000000e-08	32	3675	1446	46272	32	0.693015
bg	0	1.000000e-08	32	3678	1447	46304	32	0.693015
bg	0	1.000000e-08	32	3681	1448	46336	32	0.693015
bg	0	1.000000e-08	32	3684	1449	46368	32	0.693015
bg	0	1.000000e-08	32	3687	1450	46400	32	0.693015
bg	0	1.000000e-08	32	3689	1451	46432	32	0.693015
bg	0	1.000000e-08	32	3692	1452	46464	32	0.693015
bg	0	1.000000e-08	32	3695	1453	46496	32	0.693015
bg	0	1.000000e-08	32	3697	1454	46528	32	0.693014
bg	0	1.000000e-08	32	3700	1455	46560	32	0.693014
bg	0	1.000000e-08	32	3703	1456	46592	32	0.693014
bg	0	1.000000e-08	32	3706	1457	46624	32	0.693014
bg	0	1.000000e-08	32	3708	1458	46656	32	0.693014
bg	0	1.000000e-08	32	3711	1459	46688	32	0.693014
bg	0	1.000000e-08	32	3714	1460	46720	32	0.693014
bg	0	1.000000e-08	32	3716	1461	46752	32	0.693013
bg	0	1.000000e-08	32	3719	1462	46784	32	0.693013
bg	0	1.000000e-08	32	3722	1463	46816	32	0.693013
bg	0	1.000000e-08	32	3725	1464	46848	32	0.693013
bg	0	1.000000e-08	32	3727	1465	46880	32	0.693013
bg	0	1.000000e-08	32	3730	1466	46912	32	0.693013
bg	0	1.000000e-08	32	3733	1467	46944	32	0.693013
bg	0	1.000000e-08	32	3735	1468	46976	32	0.693012
bg	0	1.000000e-08	32	3738	1469	47008	32	0.693012
bg	0	1.000000e-08	32	3741	1470	47040	32	0.693012
bg	0	1.000000e-08	32	3744	1471	47072	32	0.693012
bg	0	1.000000e-08	32	3746	1472	47104	32	0.693012
bg	0	1.000000e-08	32	3749	1473	47136	32	0.693012
bg	0	1.000000e-08	32	3754	1474	47168	32	0.693012
bg	0	1.000000e-08	32	3756	1475	47200	32	0.693012
bg	0	1.000000e-08	32	3759	1476	47232	32	0.693011
bg	0	1.000000e-08	32	3762	1477	47264	32	0.693011
bg	0	1.000000e-08	32	3764	1478	47296	32	0.693011
bg	0	1.000000e-08	32	3767	1479	47328	32	0.693011
bg	0	1.000000e-08	32	3770	1480	47360	32	0.693011
bg	0	1.000000e-08	32	3773	1481	47392	32	0.693011
bg	0	1.000000e-08	32	3775	1482	47424	32	0.693011
bg	0	1.000000e-08	32	3778	1483	47456	32	0.693010
bg	0	1.000000e-08	32	3781	1484	47488	32	0.693010
bg	0	1.000000e-08	32	3783	1485	47520	32	0.693010
bg	0	1.000000e-08	32	3786	1486	47552	32	0.693010
bg	0	1.000000e-08	32	3789	1487	47584	32	0.693010
bg	0	1.000000e-08	32	3792	1488	47616	32	0.693010
bg	0	1.000000e-08	32	3794	1489	47648	32	0.693010
bg	0	1.000000e-08	32	3797	1490	47680	32	0.693010
bg	0	1.000000e-08	32	3800	1491	47712	32	0.693009
bg	0	1.000000e-08	32	3802	1492	47744	32	0.693009
bg	0	1.000000e-08	32	3805	1493	47776	32	0.693009
bg	0	1.000000e-08	32	3808	1494	47808	32	0.693009
bg	0	1.000000e-08	32	3811	1495	47840	32	0.693009
bg	0	1.000000e-08	32	3813	1496	47872	32	0.693009
bg	0	1.000000e-08	32	3816	1497	47904	32	0.693009
bg	0	1.000000e-08	32	3819	1498	47936	32	0.693008
bg	0	1.000000e-08	32	3821	1499	47968	32	0.693008
bg	0	1.000000e-08	32	3824	1500	48000	32	0.693008
bg	0	1.000000e-08	32	3827	1501	48032	32	0.693008
bg	0	1.000000e-08	32	3829	1502	48064	32	0.693008
bg	0	1.000000e-08	32	3832	1503	48096	32	0.693008
bg	0	1.000000e-08	32	3835	1504	48128	32	0.693008
bg	0	1.000000e-08	32	3838	1505	48160	32	0.693007
bg	0	1.000000e-08	32	3840	1506	48192	32	0.693007
bg	0	1.000000e-08	32	3843	1507	48224	32	0.693007
bg	0	1.000000e-08	32	3846	1508	48256	32	0.693007
bg	0	1.000000e-08	32	3848	1509	48288	32	0.693007
bg	0	1.000000e-08	32	3851	1510	48320	32	0.693007
bg	0	1.000000e-08	32	3854	1511	48352	32	0.693007
bg	0	1.000000e-08	32	3857	1512	48384	32	0.693007
bg	0	1.000000e-08	32	3859	1513	48416	32	0.693006
bg	0	1.000000e-08	32	3862	1514	48448	32	0.693006
bg	0	1.000000e-08	32	3865	1515	48480	32	0.693006
bg	0	1.000000e-08	32	3867	1516	48512	32	0.693006
bg	0	1.000000e-08	32	3870	1517	48544	32	0.693006
bg	0	1.000000e-08	32	3873	1518	48576	32	0.693006
bg	0	1.000000e-08	32	3876	1519	48608	32	0.693006
bg	0	1.000000e-08	32	3878	1520	48640	32	0.693005
bg	0	1.000000e-08	32	3881	1521	48672	32	0.693005
bg	0	1.000000e-08	32	3884	1522	48704	32	0.693005
bg	0	1.000000e-08	32	3886	1523	48736	32	0.693005
bg	0	1.000000e-08	32	3889	1524	48768	32	0.693005
bg	0	1.000000e-08	32	3892	1525	48800	32	0.693005
bg	0	1.000000e-08	32	3894	1526	48832	32	0.693005
bg	0	1.000000e-08	32	3897	1527	48864	32	0.693004
bg	0	1.000000e-08	32	3900	1528	48896	32	0.693004
bg	0	1.000000e-08	32	3903	1529	48928	32	0.693004
bg	0	1.000000e-08	32	3905	1530	48960	32	0.693004
bg	0	1.000000e-08	32	3908	1531	48992	32	0.693004
bg	0	1.000000e-08	32	3911	1532	49024	32	0.693004
bg	0	1.000000e-08	32	3913	1533	49056	32	0.693004
bg	0	1.000000e-08	32	3916	1534	49088	32	0.693004
bg	0	1.000000e-08	32	3919	1535	49120	32	0.693003
bg	0	1.000000e-08	32	3922	1536	49152	32	0.693003
bg	0	1.000000e-08	32	3924	1537	49184	32	0.693003
bg	0	1.000000e-08	32	3927	1538	49216	32	0.693003
bg	0	1.000000e-08	32	3930	1539	49248	32	0.693003
bg	0	1.000000e-08	32	3932	1540	49280	32	0.693003
bg	0	1.000000e-08	32	3935	1541	49312	32	0.693003
bg	0	1.000000e-08	32	3938	1542	49344	32	0.693002
bg	0	1.000000e-08	32	3941	1543	49376	32	0.693002
bg	0	1.000000e-08	32	3943	1544	49408	32	0.693002
bg	0	1.000000e-08	32	3946	1545	49440	32	0.693002
bg	0	1.000000e-08	32	3949	1546	49472	32	0.693002
bg	0	1.000000e-08	32	3951	1547	49504	32	0.693002
bg	0	1.000000e-08	32	3954	1548	49536	32	0.693002
bg	0	1.000000e-08	32	3957	1549	49568	32	0.693002
bg	0	1.000000e-08	32	3960	1550	49600	32	0.693001
bg	0	1.000000e-08	32	3962	1551	49632	32	0.693001
bg	0	1.000000e-08	32	3965	1552	49664	32	0.693001
bg	0	1.000000e-08	32	3968	1553	49696	32	0.693001
bg	0	1.000000e-08	32	3970	1554	49728	32	0.693001
bg	0	1.000000e-08	32	3973	1555	49760	32	0.693001
bg	0	1.000000e-08	32	3976	1556	49792	32	0.693001
bg	0	1.000000e-08	32	3978	1557	49824	32	0.693000
bg	0	1.000000e-08	32	3981	1558	49856	32	0.693000
bg	0	1.000000e-08	32	3984	1559	49888	32	0.693000
bg	0	1.000000e-08	32	3987	1560	49920	32	0.693000
bg	0	1.000000e-08	32	3989	1561	49952	32	0.693000
bg	0	1.000000e-08	32	3992	1562	49984	32	0.693000
bg	0	1.000000e-08	32	3995	1563	50016	32	0.693000
bg	0	1.000000e-08	32	3997	1564	50048	32	0.692999
bg	0	1.000000e-08	32	4000	1565	50080	32	0.692999
bg	0	1.000000e-08	32	4003	1566	50112	32	0.692999
bg	0	1.000000e-08	32	4006	1567	50144	32	0.692999
bg	0	1.000000e-08	32	4008	1568	50176	32	0.692999
bg	0	1.000000e-08	32	4011	1569	50208	32	0.692999
bg	0	1.000000e-08	32	4014	1570	50240	32	0.692999
bg	0	1.000000e-08	32	4016	1571	50272	32	0.692999
bg	0	1.000000e-08	32	4019	1572	50304	32	0.692998
bg	0	1.000000e-08	32	4022	1573	50336	32	0.692998
bg	0	1.000000e-08	32	4025	1574	50368	32	0.692998
bg	0	1.000000e-08	32	4027	1575	50400	32	0.692998
bg	0	1.000000e-08	32	4030	1576	50432	32	0.692998
bg	0	1.000000e-08	32	4033	1577	50464	32	0.692998
bg	0	1.000000e-08	32	4035	1578	50496	32	0.692998
bg	0	1.000000e-08	32	4038	1579	50528	32	0.692997
bg	0	1.000000e-08	32	4041	1580	50560	32	0.692997
bg	0	1.000000e-08	32	4043	1581	50592	32	0.692997
bg	0	1.000000e-08	32	4046	1582	50624	32	0.692997
bg	0	1.000000e-08	32	4049	1583	50656	32	0.692997
bg	0	1.000000e-08	32	4052	1584	50688	32	0.692997
bg	0	1.000000e-08	32	4054	1585	50720	32	0.692997
bg	0	1.000000e-08	32	4057	1586	50752	32	0.692996
bg	0	1.000000e-08	32	4060	1587	50784	32	0.692996
bg	0	1.000000e-08	32	4062	1588	50816	32	0.692996
bg	0	1.000000e-08	32	4065	1589	50848	32	0.692996
bg	0	1.000000e-08	32	4068	1590	50880	32	0.692996
bg	0	1.000000e-08	32	4071	1591	50912	32	0.692996
bg	0	1.000000e-08	32	4073	1592	50944	32	0.692996
bg	0	1.000000e-08	32	4076	1593	50976	32	0.692996
bg	0	1.000000e-08	32	4079	1594	51008	32	0.692995
bg	0	1.000000e-08	32	4081	1595	51040	32	0.692995
bg	0	1.000000e-08	32	4084	1596	51072	32	0.692995
bg	0	1.000000e-08	32	4087	1597	51104	32	0.692995
bg	0	1.000000e-08	32	4090	1598	51136	32	0.692995
bg	0	1.000000e-08	32	4092	1599	51168	32	0.692995
bg	0	1.000000e-08	32	4095	1600	51200	32	0.692995
bg	0	1.000000e-08	32	4098	1601	51232	32	0.692994
bg	0	1.000000e-08	32	4100	1602	51264	32	0.692994
bg	0	1.000000e-08	32	4103	1603	51296	32	0.692994
bg	0	1.000000e-08	32	4106	1604	51328	32	0.692994
bg	0	1.000000e-08	32	4109	1605	51360	32	0.692994
bg	0	1.000000e-08	32	4111	1606	51392	32	0.692994
bg	0	1.000000e-08	32	4114	1607	51424	32	0.692994
bg	0	1.000000e-08	32	4117	1608	51456	32	0.692994
bg	0	1.000000e-08	32	4119	1609	51488	32	0.692993
bg	0	1.000000e-08	32	4122	1610	51520	32	0.692993
bg	0	1.000000e-08	32	4125	1611	51552	32	0.692993
bg	0	1.000000e-08	32	4128	1612	51584	32	0.692993
bg	0	1.000000e-08	32	4130	1613	51616	32	0.692993
bg	0	1.000000e-08	32	4133	1614	51648	32	0.692993
bg	0	1.000000e-08	32	4136	1615	51680	32	0.692993
bg	0	1.000000e-08	32	4138	1616	51712	32	0.692992
bg	0	1.000000e-08	32	4141	1617	51744	32	0.692992
bg	0	1.000000e-08	32	4144	1618	51776	32	0.692992
bg	0	1.000000e-08	32	4147	1619	51808	32	0.692992
bg	0	1.000000e-08	32	4149	1620	51840	32	0.692992
bg	0	1.000000e-08	32	4152	1621	51872	32	0.692992
bg	0	1.000000e-08	32	4155	1622	51904	32	0.692992
bg	0	1.000000e-08	32	4157	1623	51936	32	0.692992
bg	0	1.000000e-08	32	4160	1624	51968	32	0.692991
bg	0	1.000000e-08	32	4163	1625	52000	32	0.692991
bg	0	1.000000e-08	32	4166	1626	52032	32	0.692991
bg	0	1.000000e-08	32	4168	1627	52064	32	0.692991
bg	0	1.000000e-08	32	4171	1628	52096	32	0.692991
bg	0	1.000000e-08	32	4174	1629	52128	32	0.692991
bg	0	1.000000e-08	32	4176	1630	52160	32	0.692991
bg	0	1.000000e-08	32	4179	1631	52192	32	0.692990
bg	0	1.000000e-08	32	4182	1632	52224	32	0.692990
bg	0	1.000000e-08	32	4185	1633	52256	32	0.692990
bg	0	1.000000e-08	32	4187	1634	52288	32	0.692990
bg	0	1.000000e-08	32	4190	1635	52320	32	0.692990
bg	0	1.000000e-08	32	4193	1636	52352	32	0.692990
bg	0	1.000000e-08	32	4195	1637	52384	32	0.692990
bg	0	1.000000e-08	32	4198	1638	52416	32	0.692990
bg	0	1.000000e-08	32	4201	1639	52448	32	0.692989
bg	0	1.000000e-08	32	4204	1640	52480	32	0.692989
bg	0	1.000000e-08	32	4206	1641	52512	32	0.692989
bg	0	1.000000e-08	32	4209	1642	52544	32	0.692989
bg	0	1.000000e-08	32	4212	1643	52576	32	0.692989
bg	0	1.000000e-08	32	4214	1644	52608	32	0.692989
bg	0	1.000000e-08	32	4217	1645	52640	32	0.692989
bg	0	1.000000e-08	32	4220	1646	52672	32	0.692988
bg	0	1.000000e-08	32	4223	1647	52704	32	0.692988
bg	0	1.000000e-08	32	4225	1648	52736	32	0.692988
bg	0	1.000000e-08	32	4228	1649	52768	32	0.692988
bg	0	1.000000e-08	32	4231	1650	52800	32	0.692988
bg	0	1.000000e-08	32	4233	1651	52832	32	0.692988
bg	0	1.000000e-08	32	4236	1652	52864	32	0.692988
bg	0	1.000000e-08	32	4239	1653	52896	32	0.692987
bg	0	1.000000e-08	32	4242	1654	52928	32	0.692987
bg	0	1.000000e-08	32	4244	1655	52960	32	0.692987
bg	0	1.000000e-08	32	4247	1656	52992	32	0.692987
bg	0	1.000000e-08	32	4250	1657	53024	32	0.692987
bg	0	1.000000e-08	32	4252	1658	53056	32	0.692987
bg	0	1.000000e-08	32	4255	1659	53088	32	0.692987
bg	0	1.000000e-08	32	4258	1660	53120	32	0.692987
bg	0	1.000000e-08	32	4261	1661	53152	32	0.692986
bg	0	1.000000e-08	32	4263	1662	53184	32	0.692986
bg	0	1.000000e-08	32	4266	1663	53216	32	0.692986
bg	0	1.000000e-08	32	4269	1664	53248	32	0.692986
bg	0	1.000000e-08	32	4271	1665	53280	32	0.692986
bg	0	1.000000e-08	32	4274	1666	53312	32	0.692986
bg	0	1.000000e-08	32	4277	1667	53344	32	0.692986
bg	0	1.000000e-08	32	4280	1668	53376	32	0.692985
bg	0	1.000000e-08	32	4282	1669	53408	32	0.692985
bg	0	1.000000e-08	32	4285	1670	53440	32	0.692985
bg	0	1.000000e-08	32	4288	1671	53472	32	0.692985
bg	0	1.000000e-08	32	4290	1672	53504	32	0.692985
bg	0	1.000000e-08	32	4293	1673	53536	32	0.692985
bg	0	1.000000e-08	32	4296	1674	53568	32	0.692985
bg	0	1.000000e-08	32	4299	1675	53600	32	0.692985
bg	0	1.000000e-08	32	4301	1676	53632	32	0.692984
bg	0	1.000000e-08	32	4304	1677	53664	32	0.692984
bg	0	1.000000e-08	32	4307	1678	53696	32	0.692984
bg	0	1.000000e-08	32	4309	1679	53728	32	0.692984
bg	0	1.000000e-08	32	4312	1680	53760	32	0.692984
bg	0	1.000000e-08	32	4315	1681	53792	32	0.692984
bg	0	1.000000e-08	32	4317	1682	53824	32	0.692984
bg	0	1.000000e-08	32	4320	1683	53856	32	0.692983
bg	0	1.000000e-08	32	4323	1684	53888	32	0.692983
bg	0	1.000000e-08	32	4326	1685	53920	32	0.692983
bg	0	1.000000e-08	32	4328	1686	53952	32	0.692983
bg	0	1.000000e-08	32	4331	1687	53984	32	0.692983
bg	0	1.000000e-08	32	4334	1688	54016	32	0.692983
bg	0	1.000000e-08	32	4337	1689	54048	32	0.692983
bg	0	1.000000e-08	32	4339	1690	54080	32	0.692983
bg	0	1.000000e-08	32	4342	1691	54112	32	0.692982
bg	0	1.000000e-08	32	4345	1692	54144	32	0.692982
bg	0	1.000000e-08	32	4347	1693	54176	32	0.692982
bg	0	1.000000e-08	32	4350	1694	54208	32	0.692982
bg	0	1.000000e-08	32	4353	1695	54240	32	0.692982
bg	0	1.000000e-08	32	4355	1696	54272	32	0.692982
bg	0	1.000000e-08	32	4358	1697	54304	32	0.692982
bg	0	1.000000e-08	32	4361	1698	54336	32	0.692981
bg	0	1.000000e-08	32	4364	1699	54368	32	0.692981
bg	0	1.000000e-08	32	4366	1700	54400	32	0.692981
bg	0	1.000000e-08	32	4369	1701	54432	32	0.692981
bg	0	1.000000e-08	32	4372	1702	54464	32	0.692981
bg	0	1.000000e-08	32	4374	1703	54496	32	0.692981
bg	0	1.000000e-08	32	4377	1704	54528	32	0.692981
bg	0	1.000000e-08	32	4380	1705	54560	32	0.692981
bg	0	1.000000e-08	32	4383	1706	54592	32	0.692980
bg	0	1.000000e-08	32	4385	1707	54624	32	0.692980
bg	0	1.000000e-08	32	4388	1708	54656	32	0.692980
bg	0	1.000000e-08	32	4391	1709	54688	32	0.692980
bg	0	1.000000e-08	32	4393	1710	54720	32	0.692980
bg	0	1.000000e-08	32	4396	1711	54752	32	0.692980
bg	0	1.000000e-08	32	4399	1712	54784	32	0.692980
bg	0	1.000000e-08	32	4402	1713	54816	32	0.692979
bg	0	1.000000e-08	32	4404	1714	54848	32	0.692979
bg	0	1.000000e-08	32	4407	1715	54880	32	0.692979
bg	0	1.000000e-08	32	4410	1716	54912	32	0.692979
bg	0	1.000000e-08	32	4412	1717	54944	32	0.692979
bg	0	1.000000e-08	32	4415	1718	54976	32	0.692979
bg	0	1.000000e-08	32	4418	1719	55008	32	0.692979
bg	0	1.000000e-08	32	4420	1720	55040	32	0.692979
bg	0	1.000000e-08	32	4423	1721	55072	32	0.692978
bg	0	1.000000e-08	32	4426	1722	55104	32	0.692978
bg	0	1.000000e-08	32	4429	1723	55136	32	0.692978
bg	0	1.000000e-08	32	4431	1724	55168	32	0.692978
bg	0	1.000000e-08	32	4434	1725	55200	32	0.692978
bg	0	1.000000e-08	32	4437	1726	55232	32	0.692978
bg	0	1.000000e-08	32	4439	1727	55264	32	0.692978
bg	0	1.000000e-08	32	4442	1728	55296	32	0.692977
bg	0	1.000000e-08	32	4445	1729	55328	32	0.692977
bg	0	1.000000e-08	32	4448	1730	55360	32	0.692977
bg	0	1.000000e-08	32	4450	1731	55392	32	0.692977
bg	0	1.000000e-08	32	4453	1732	55424	32	0.692977
bg	0	1.000000e-08	32	4456	1733	55456	32	0.692977
bg	0	1.000000e-08	32	4458	1734	55488	32	0.692977
bg	0	1.000000e-08	32	4461	1735	55520	32	0.692977
bg	0	1.000000e-08	32	4464	1736	55552	32	0.692976
bg	0	1.000000e-08	32	4466	1737	55584	32	0.692976
bg	0	1.000000e-08	32	4469	1738	55616	32	0.692976
bg	0	1.000000e-08	32	4472	1739	55648	32	0.692976
bg	0	1.000000e-08	32	4475	1740	55680	32	0.692976
bg	0	1.000000e-08	32	4477	1741	55712	32	0.692976
bg	0	1.000000e-08	32	4480	1742	55744	32	0.692976
bg	0	1.000000e-08	32	4483	1743	55776	32	0.692975
bg	0	1.000000e-08	32	4485	1744	55808	32	0.692975
bg	0	1.000000e-08	32	4488	1745	55840	32	0.692975
bg	0	1.000000e-08	32	4491	1746	55872	32	0.692975
bg	0	1.000000e-08	32	4494	1747	55904	32	0.692975
bg	0	1.000000e-08	32	4496	1748	55936	32	0.692975
bg	0	1.000000e-08	32	4499	1749	55968	32	0.692975
bg	0	1.000000e-08	32	4502	1750	56000	32	0.692975
bg	0	1.000000e-08	32	4504	1751	56032	32	0.692974
bg	0	1.000000e-08	32	4507	1752	56064	32	0.692974
bg	0	1.000000e-08	32	4510	1753	56096	32	0.692974
bg	0	1.000000e-08	32	4512	1754	56128	32	0.692974
bg	0	1.000000e-08	32	4515	1755	56160	32	0.692974
bg	0	1.000000e-08	32	4518	1756	56192	32	0.692974
bg	0	1.000000e-08	32	4521	1757	56224	32	0.692974
bg	0	1.000000e-08	32	4523	1758	56256	32	0.692973
bg	0	1.000000e-08	32	4526	1759	56288	32	0.692973
bg	0	1.000000e-08	32	4529	1760	56320	32	0.692973
bg	0	1.000000e-08	32	4531	1761	56352	32	0.692973
bg	0	1.000000e-08	32	4534	1762	56384	32	0.692973
bg	0	1.000000e-08	32	4537	1763	56416	32	0.692973
bg	0	1.000000e-08	32	4540	1764	56448	32	0.692973
bg	0	1.000000e-08	32	4542	1765	56480	32	0.692973
bg	0	1.000000e-08	32	4545	1766	56512	32	0.692972
bg	0	1.000000e-08	32	4548	1767	56544	32	0.692972
bg	0	1.000000e-08	32	4550	1768	56576	32	0.692972
bg	0	1.000000e-08	32	4553	1769	56608	32	0.692972
bg	0	1.000000e-08	32	4556	1770	56640	32	0.692972
bg	0	1.000000e-08	32	4559	1771	56672	32	0.692972
bg	0	1.000000e-08	32	4561	1772	56704	32	0.692972
bg	0	1.000000e-08	32	4564	1773	56736	32	0.692971
bg	0	1.000000e-08	32	4567	1774	56768	32	0.692971
bg	0	1.000000e-08	32	4569	1775	56800	32	0.692971
bg	0	1.000000e-08	32	4572	1776	56832	32	0.692971
bg	0	1.000000e-08	32	4575	1777	56864	32	0.692971
bg	0	1.000000e-08	32	4578	1778	56896	32	0.692971
bg	0	1.000000e-08	32	4580	1779	56928	32	0.692971
bg	0	1.000000e-08	32	4583	1780	56960	32	0.692971
bg	0	1.000000e-08	32	4586	1781	56992	32	0.692970
bg	0	1.000000e-08	32	4588	1782	57024	32	0.692970
bg	0	1.000000e-08	32	4591	1783	57056	32	0.692970
bg	0	1.000000e-08	32	4594	1784	57088	32	0.692970
bg	0	1.000000e-08	32	4596	1785	57120	32	0.692970
bg	0	1.000000e-08	32	4599	1786	57152	32	0.692970
bg	0	1.000000e-08	32	4602	1787	57184	32	0.692970
bg	0	1.000000e-08	32	4605	1788	57216	32	0.692969
bg	0	1.000000e-08	32	4607	1789	57248	32	0.692969
bg	0	1.000000e-08	32	4610	1790	57280	32	0.692969
bg	0	1.000000e-08	32	4613	1791	57312	32	0.692969
bg	0	1.000000e-08	32	4615	1792	57344	32	0.692969
bg	0	1.000000e-08	32	4618	1793	57376	32	0.692969
bg	0	1.000000e-08	32	4621	1794	57408	32	0.692969
bg	0	1.000000e-08	32	4624	1795	57440	32	0.692969
bg	0	1.000000e-08	32	4626	1796	57472	32	0.692968
bg	0	1.000000e-08	32	4629	1797	57504	32	0.692968
bg	0	1.000000e-08	32	4632	1798	57536	32	0.692968
bg	0	1.000000e-08	32	4634	1799	57568	32	0.692968
bg	0	1.000000e-08	32	4637	1800	57600	32	0.692968
bg	0	1.000000e-08	32	4640	1801	57632	32	0.692968
bg	0	1.000000e-08	32	4643	1802	57664	32	0.692968
bg	0	1.000000e-08	32	4645	1803	57696	32	0.692967
bg	0	1.000000e-08	32	4648	1804	57728	32	0.692967
bg	0	1.000000e-08	32	4651	1805	57760	32	0.692967
bg	0	1.000000e-08	32	4653	1806	57792	32	0.692967
bg	0	1.000000e-08	32	4656	1807	57824	32	0.692967
bg	0	1.000000e-08	32	4659	1808	57856	32	0.692967
bg	0	1.000000e-08	32	4662	1809	57888	32	0.692967
bg	0	1.000000e-08	32	4664	1810	57920	32	0.692967
bg	0	1.000000e-08	32	4667	1811	57952	32	0.692966
bg	0	1.000000e-08	32	4670	1812	57984	32	0.692966
bg	0	1.000000e-08	32	4672	1813	58016	32	0.692966
bg	0	1.000000e-08	32	4675	1814	58048	32	0.692966
bg	0	1.000000e-08	32	4678	1815	58080	32	0.692966
bg	0	1.000000e-08	32	4680	1816	58112	32	0.692966
bg	0	1.000000e-08	32	4683	1817	58144	32	0.692966
bg	0	1.000000e-08	32	4686	1818	58176	32	0.692965
bg	0	1.000000e-08	32	4689	1819	58208	32	0.692965
bg	0	1.000000e-08	32	4691	1820	58240	32	0.692965
bg	0	1.000000e-08	32	4694	1821	58272	32	0.692965
bg	0	1.000000e-08	32	4697	1822	58304	32	0.692965
bg	0	1.000000e-08	32	4699	1823	58336	32	0.692965
bg	0	1.000000e-08	32	4702	1824	58368	32	0.692965
bg	0	1.000000e-08	32	4705	1825	58400	32	0.692965
bg	0	1.000000e-08	32	4708	1826	58432	32	0.692964
bg	0	1.000000e-08	32	4710	1827	58464	32	0.692964
bg	0	1.000000e-08	32	4713	1828	58496	32	0.692964
bg	0	1.000000e-08	32	4716	1829	58528	32	0.692964
bg	0	1.000000e-08	32	4718	1830	58560	32	0.692964
bg	0	1.000000e-08	32	4721	1831	58592	32	0.692964
bg	0	1.000000e-08	32	4724	1832	58624	32	0.692964
bg	0	1.000000e-08	32	4727	1833	58656	32	0.692963
bg	0	1.000000e-08	32	4729	1834	58688	32	0.692963
bg	0	1.000000e-08	32	4732	1835	58720	32	0.692963
bg	0	1.000000e-08	32	4735	1836	58752	32	0.692963
bg	0	1.000000e-08	32	4737	1837	58784	32	0.692963
bg	0	1.000000e-08	32	4740	1838	58816	32	0.692963
bg	0	1.000000e-08	32	4743	1839	58848	32	0.692963
bg	0	1.000000e-08	32	4746	1840	58880	32	0.692963
bg	0	1.000000e-08	32	4748	1841	58912	32	0.692962
bg	0	1.000000e-08	32	4751	1842	58944	32	0.692962
bg	0	1.000000e-08	32	4754	1843	58976	32	0.692962
bg	0	1.000000e-08	32	4756	1844	59008	32	0.692962
bg	0	1.000000e-08	32	4759	1845	59040	32	0.692962
bg	0	1.000000e-08	32	4762	1846	59072	32	0.692962
bg	0	1.000000e-08	32	4765	1847	59104	32	0.692962
bg	0	1.000000e-08	32	4767	1848	59136	32	0.692961
bg	0	1.000000e-08	32	4770	1849	59168	32	0.692961
bg	0	1.000000e-08	32	4773	1850	59200	32	0.692961
bg	0	1.000000e-08	32	4775	1851	59232	32	0.692961
bg	0	1.000000e-08	32	4778	1852	59264	32	0.692961
bg	0	1.000000e-08	32	4781	1853	59296	32	0.692961
bg	0	1.000000e-08	32	4783	1854	59328	32	0.692961
bg	0	1.000000e-08	32	4786	1855	59360	32	0.692961
bg	0	1.000000e-08	32	4789	1856	59392	32	0.692960
bg	0	1.000000e-08	32	4792	1857	59424	32	0.692960
bg	0	1.000000e-08	32	4794	1858	59456	32	0.692960
bg	0	1.000000e-08	32	4797	1859	59488	32	0.692960
bg	0	1.000000e-08	32	4800	1860	59520	32	0.692960
bg	0	1.000000e-08	32	4802	1861	59552	32	0.692960
bg	0	1.000000e-08	32	4805	1862	59584	32	0.692960
bg	0	1.000000e-08	32	4808	1863	59616	32	0.692959
bg	0	1.000000e-08	32	4811	1864	59648	32	0.692959
bg	0	1.000000e-08	32	4813	1865	59680	32	0.692959
bg	0	1.000000e-08	32	4816	1866	59712	32	0.692959
bg	0	1.000000e-08	32	4819	1867	59744	32	0.692959
bg	0	1.000000e-08	32	4821	1868	59776	32	0.692959
bg	0	1.000000e-08	32	4824	1869	59808	32	0.692959
bg	0	1.000000e-08	32	4827	1870	59840	32	0.692959
bg	0	1.000000e-08	32	4829	1871	59872	32	0.692958
bg	0	1.000000e-08	32	4832	1872	59904	32	0.692958
bg	0	1.000000e-08	32	4835	1873	59936	32	0.692958
bg	0	1.000000e-08	32	4838	1874	59968	32	0.692958
bg	0	1.000000e-08	32	4840	1875	60000	32	0.692958
bg	0	1.000000e-08	32	4843	1876	60032	32	0.692958
bg	0	1.000000e-08	32	4846	1877	60064	32	0.692958
bg	0	1.000000e-08	32	4848	1878	60096	32	0.692957
bg	0	1.000000e-08	32	4851	1879	60128	32	0.692957
bg	0	1.000000e-08	32	4854	1880	60160	32	0.692957
bg	0	1.000000e-08	32	4857	1881	60192	32	0.692957
bg	0	1.000000e-08	32	4859	1882	60224	32	0.692957
bg	0	1.000000e-08	32	4862	1883	60256	32	0.692957
bg	0	1.000000e-08	32	4865	1884	60288	32	0.692957
bg	0	1.000000e-08	32	4867	1885	60320	32	0.692957
bg	0	1.000000e-08	32	4870	1886	60352	32	0.692956
bg	0	1.000000e-08	32	4873	1887	60384	32	0.692956
bg	0	1.000000e-08	32	4875	1888	60416	32	0.692956
bg	0	1.000000e-08	32	4878	1889	60448	32	0.692956
bg	0	1.000000e-08	32	4881	1890	60480	32	0.692956
bg	0	1.000000e-08	32	4884	1891	60512	32	0.692956
bg	0	1.000000e-08	32	4886	1892	60544	32	0.692956
bg	0	1.000000e-08	32	4889	1893	60576	32	0.692955
bg	0	1.000000e-08	32	4892	1894	60608	32	0.692955
bg	0	1.000000e-08	32	4894	1895	60640	32	0.692955
bg	0	1.000000e-08	32	4897	1896	60672	32	0.692955
bg	0	1.000000e-08	32	4900	1897	60704	32	0.692955
bg	0	1.000000e-08	32	4902	1898	60736	32	0.692955
bg	0	1.000000e-08	32	4905	1899	60768	32	0.692955
bg	0	1.000000e-08	32	4908	1900	60800	32	0.692955
bg	0	1.000000e-08	32	4911	1901	60832	32	0.692954
bg	0	1.000000e-08	32	4913	1902	60864	32	0.692954
bg	0	1.000000e-08	32	4916	1903	60896	32	0.692954
bg	0	1.000000e-08	32	4919	1904	60928	32	0.692954
bg	0	1.000000e-08	32	4921	1905	60960	32	0.692954
bg	0	1.000000e-08	32	4924	1906	60992	32	0.692954
bg	0	1.000000e-08	32	4927	1907	61024	32	0.692954
bg	0	1.000000e-08	32	4929	1908	61056	32	0.692953
bg	0	1.000000e-08	32	4932	1909	61088	32	0.692953
bg	0	1.000000e-08	32	4935	1910	61120	32	0.692953
bg	0	1.000000e-08	32	4938	1911	61152	32	0.692953
bg	0	1.000000e-08	32	4940	1912	61184	32	0.692953
bg	0	1.000000e-08	32	4943	1913	61216	32	0.692953
bg	0	1.000000e-08	32	4946	1914	61248	32	0.692953
bg	0	1.000000e-08	32	4948	1915	61280	32	0.692953
bg	0	1.000000e-08	32	4951	1916	61312	32	0.692952
bg	0	1.000000e-08	32	4954	1917	61344	32	0.692952
bg	0	1.000000e-08	32	4957	1918	61376	32	0.692952
bg	0	1.000000e-08	32	4959	1919	61408	32	0.692952
bg	0	1.000000e-08	32	4962	1920	61440	32	0.692952
bg	0	1.000000e-08	32	4965	1921	61472	32	0.692952
bg	0	1.000000e-08	32	4967	1922	61504	32	0.692952
bg	0	1.000000e-08	32	4970	1923	61536	32	0.692951
bg	0	1.000000e-08	32	4973	1924	61568	32	0.692951
bg	0	1.000000e-08	32	4975	1925	61600	32	0.692951
bg	0	1.000000e-08	32	4978	1926	61632	32	0.692951
bg	0	1.000000e-08	32	4981	1927	61664	32	0.692951
bg	0	1.000000e-08	32	4984	1928	61696	32	0.692951
bg	0	1.000000e-08	32	4986	1929	61728	32	0.692951
bg	0	1.000000e-08	32	4989	1930	61760	32	0.692951
bg	0	1.000000e-08	32	4992	1931	61792	32	0.692950
bg	0	1.000000e-08	32	4994	1932	61824	32	0.692950
bg	0	1.000000e-08	32	4997	1933	61856	32	0.692950
bg	0	1.000000e-08	32	5000	1934	61888	32	0.692950
bg	0	1.000000e-08	32	5002	1935	61920	32	0.692950
bg	0	1.000000e-08	32	5005	1936	61952	32	0.692950
bg	0	1.000000e-08	32	5008	1937	61984	32	0.692950
bg	0	1.000000e-08	32	5011	1938	62016	32	0.692950
bg	0	1.000000e-08	32	5013	1939	62048	32	0.692949
bg	0	1.000000e-08	32	5016	1940	62080	32	0.692949
bg	0	1.000000e-08	32	5019	1941	62112	32	0.692949
bg	0	1.000000e-08	32	5021	1942	62144	32	0.692949
bg	0	1.000000e-08	32	5024	1943	62176	32	0.692949
bg	0	1.000000e-08	32	5027	1944	62208	32	0.692949
bg	0	1.000000e-08	32	5030	1945	62240	32	0.692949
bg	0	1.000000e-08	32	5032	1946	62272	32	0.692948
bg	0	1.000000e-08	32	5035	1947	62304	32	0.692948
bg	0	1.000000e-08	32	5038	1948	62336	32	0.692948
bg	0	1.000000e-08	32	5040	1949	62368	32	0.692948
bg	0	1.000000e-08	32	5043	1950	62400	32	0.692948
bg	0	1.000000e-08	32	5046	1951	62432	32	0.692948
bg	0	1.000000e-08	32	5049	1952	62464	32	0.692948
bg	0	1.000000e-08	32	5051	1953	62496	32	0.692947
bg	0	1.000000e-08	32	5054	1954	62528	32	0.692947
bg	0	1.000000e-08	32	5057	1955	62560	32	0.692947
bg	0	1.000000e-08	32	5059	1956	62592	32	0.692947
bg	0	1.000000e-08	32	5062	1957	62624	32	0.692947
bg	0	1.000000e-08	32	5065	1958	62656	32	0.692947
bg	0	1.000000e-08	32	5067	1959	62688	32	0.692947
bg	0	1.000000e-08	32	5070	1960	62720	32	0.692947
bg	0	1.000000e-08	32	5073	1961	62752	32	0.692946
bg	0	1.000000e-08	32	5076	1962	62784	32	0.692946
bg	0	1.000000e-08	32	5078	1963	62816	32	0.692946
bg	0	1.000000e-08	32	5081	1964	62848	32	0.692946
bg	0	1.000000e-08	32	5084	1965	62880	32	0.692946
bg	0	1.000000e-08	32	5086	1966	62912	32	0.692946
bg	0	1.000000e-08	32	5089	1967	62944	32	0.692946
bg	0	1.000000e-08	32	5092	1968	62976	32	0.692945
bg	0	1.000000e-08	32	5095	1969	63008	32	0.692945
bg	0	1.000000e-08	32	5097	1970	63040	32	0.692945
bg	0	1.000000e-08	32	5100	1971	63072	32	0.692945
bg	0	1.000000e-08	32	5103	1972	63104	32	0.692945
bg	0	1.000000e-08	32	5105	1973	63136	32	0.692945
bg	0	1.000000e-08	32	5108	1974	63168	32	0.692945
bg	0	1.000000e-08	32	5111	1975	63200	32	0.692945
bg	0	1.000000e-08	32	5114	1976	63232	32	0.692944
bg	0	1.000000e-08	32	5116	1977	63264	32	0.692944
bg	0	1.000000e-08	32	5119	1978	63296	32	0.692944
bg	0	1.000000e-08	32	5122	1979	63328	32	0.692944
bg	0	1.000000e-08	32	5124	1980	63360	32	0.692944
bg	0	1.000000e-08	32	5127	1981	63392	32	0.692944
bg	0	1.000000e-08	32	5130	1982	63424	32	0.692944
bg	0	1.000000e-08	32	5133	1983	63456	32	0.692944
bg	0	1.000000e-08	32	5135	1984	63488	32	0.692943
bg	0	1.000000e-08	32	5138	1985	63520	32	0.692943
bg	0	1.000000e-08	32	5141	1986	63552	32	0.692943
bg	0	1.000000e-08	32	5144	1987	63584	32	0.692943
bg	0	1.000000e-08	32	5146	1988	63616	32	0.692943
bg	0	1.000000e-08	32	5149	1989	63648	32	0.692943
bg	0	1.000000e-08	32	5152	1990	63680	32	0.692943
bg	0	1.000000e-08	32	5154	1991	63712	32	0.692942
bg	0	1.000000e-08	32	5157	1992	63744	32	0.692942
bg	0	1.000000e-08	32	5160	1993	63776	32	0.692942
bg	0	1.000000e-08	32	5163	1994	63808	32	0.692942
bg	0	1.000000e-08	32	5165	1995	63840	32	0.692942
bg	0	1.000000e-08	32	5168	1996	63872	32	0.692942
bg	0	1.000000e-08	32	5171	1997	63904	32	0.692942
bg	0	1.000000e-08	32	5173	1998	63936	32	0.692941
bg	0	1.000000e-08	32	5176	1999	63968	32	0.692941
bg	0	1.000000e-08	32	5179	2000	64000	32	0.692941
bg	0	1.000000e-08	32	5181	2001	64032	32	0.692941
bg	0	1.000000e-08	32	5184	2002	64064	32	0.692941
bg	0	1.000000e-08	32	5187	2003	64096	32	0.692941
bg	0	1.000000e-08	32	5190	2004	64128	32	0.692941
bg	0	1.000000e-08	32	5192	2005	64160	32	0.692941
bg	0	1.000000e-08	32	5195	2006	64192	32	0.692940
bg	0	1.000000e-08	32	5198	2007	64224	32	0.692940
bg	0	1.000000e-08	32	5200	2008	64256	32	0.692940
bg	0	1.000000e-08	32	5203	2009	64288	32	0.692940
bg	0	1.000000e-08	32	5206	2010	64320	32	0.692940
bg	0	1.000000e-08	32	5209	2011	64352	32	0.692940
bg	0	1.000000e-08	32	5211	2012	64384	32	0.692940
bg	0	1.000000e-08	32	5214	2013	64416	32	0.692939
bg	0	1.000000e-08	32	5217	2014	64448	32	0.692939
bg	0	1.000000e-08	32	5219	2015	64480	32	0.692939
bg	0	1.000000e-08	32	5222	2016	64512	32	0.692939
bg	0	1.000000e-08	32	5225	2017	64544	32	0.692939
bg	0	1.000000e-08	32	5228	2018	64576	32	0.692939
bg	0	1.000000e-08	32	5230	2019	64608	32	0.692939
bg	0	1.000000e-08	32	5233	2020	64640	32	0.692939
bg	0	1.000000e-08	32	5236	2021	64672	32	0.692938
bg	0	1.000000e-08	32	5238	2022	64704	32	0.692938
bg	0	1.000000e-08	32	5241	2023	64736	32	0.692938
bg	0	1.000000e-08	32	5244	2024	64768	32	0.692938
bg	0	1.000000e-08	32	5247	2025	64800	32	0.692938
bg	0	1.000000e-08	32	5249	2026	64832	32	0.692938
bg	0	1.000000e-08	32	5252	2027	64864	32	0.692938
bg	0	1.000000e-08	32	5255	2028	64896	32	0.692937
bg	0	1.000000e-08	32	5257	2029	64928	32	0.692937
bg	0	1.000000e-08	32	5260	2030	64960	32	0.692937
bg	0	1.000000e-08	32	5263	2031	64992	32	0.692937
bg	0	1.000000e-08	32	5266	2032	65024	32	0.692937
bg	0	1.000000e-08	32	5268	2033	65056	32	0.692937
bg	0	1.000000e-08	32	5271	2034	65088	32	0.692937
bg	0	1.000000e-08	32	5274	2035	65120	32	0.692936
bg	0	1.000000e-08	32	5276	2036	65152	32	0.692936
bg	0	1.000000e-08	32	5279	2037	65184	32	0.692936
bg	0	1.000000e-08	32	5282	2038	65216	32	0.692936
bg	0	1.000000e-08	32	5285	2039	65248	32	0.692936
bg	0	1.000000e-08	32	5288	2040	65280	32	0.692936
bg	0	1.000000e-08	32	5290	2041	65312	32	0.692936
bg	0	1.000000e-08	32	5293	2042	65344	32	0.692936
bg	0	1.000000e-08	32	5296	2043	65376	32	0.692935
bg	0	1.000000e-08	32	5298	2044	65408	32	0.692935
bg	0	1.000000e-08	32	5301	2045	65440	32	0.692935
bg	0	1.000000e-08	32	5304	2046	65472	32	0.692935
bg	0	1.000000e-08	32	5307	2047	65504	32	0.692935
bg	0	1.000000e-08	32	5309	2048	65536	32	0.692935
bg	0	1.000000e-08	32	5312	2049	65568	32	0.692935
bg	0	1.000000e-08	32	5315	2050	65600	32	0.692934
bg	0	1.000000e-08	32	5317	2051	65632	32	0.692934
bg	0	1.000000e-08	32	5320	2052	65664	32	0.692934
bg	0	1.000000e-08	32	5323	2053	65696	32	0.692934
bg	0	1.000000e-08	32	5326	2054	65728	32	0.692934
bg	0	1.000000e-08	32	5328	2055	65760	32	0.692934
bg	0	1.000000e-08	32	5331	2056	65792	32	0.692934
bg	0	1.000000e-08	32	5334	2057	65824	32	0.692934
bg	0	1.000000e-08	32	5336	2058	65856	32	0.692933
bg	0	1.000000e-08	32	5339	2059	65888	32	0.692933
bg	0	1.000000e-08	32	5342	2060	65920	32	0.692933
bg	0	1.000000e-08	32	5344	2061	65952	32	0.692933
bg	0	1.000000e-08	32	5347	2062	65984	32	0.692933
bg	0	1.000000e-08	32	5351	2063	66016	32	0.692933
bg	0	1.000000e-08	32	5354	2064	66048	32	0.692932
bg	0	1.000000e-08	32	5356	2065	66080	32	0.692932
bg	0	1.000000e-08	32	5359	2066	66112	32	0.692932
bg	0	1.000000e-08	32	5362	2067	66144	32	0.692932
bg	0	1.000000e-08	32	5364	2068	66176	32	0.692932
bg	0	1.000000e-08	32	5367	2069	66208	32	0.692932
bg	0	1.000000e-08	32	5370	2070	66240	32	0.692932
bg	0	1.000000e-08	32	5372	2071	66272	32	0.692932
bg	0	1.000000e-08	32	5375	2072	66304	32	0.692932
bg	0	1.000000e-08	32	5378	2073	66336	32	0.692931
bg	0	1.000000e-08	32	5380	2074	66368	32	0.692931
bg	0	1.000000e-08	32	5383	2075	66400	32	0.692931
bg	0	1.000000e-08	32	5385	2076	66432	32	0.692931
bg	0	1.000000e-08	32	5388	2077	66464	32	0.692931
bg	0	1.000000e-08	32	5391	2078	66496	32	0.692931
bg	0	1.000000e-08	32	5393	2079	66528	32	0.692931
bg	0	1.000000e-08	32	5396	2080	66560	32	0.692931
bg	0	1.000000e-08	32	5399	2081	66592	32	0.692931
bg	0	1.000000e-08	32	5401	2082	66624	32	0.692930
bg	0	1.000000e-08	32	5404	2083	66656	32	0.692930
bg	0	1.000000e-08	32	5407	2084	66688	32	0.692930
bg	0	1.000000e-08	32	5409	2085	66720	32	0.692930
bg	0	1.000000e-08	32	5412	2086	66752	32	0.692930
bg	0	1.000000e-08	32	5414	2087	66784	32	0.692930
bg	0	1.000000e-08	32	5417	2088	66816	32	0.692930
bg	0	1.000000e-08	32	5420	2089	66848	32	0.692930
bg	0	1.000000e-08	32	5422	2090	66880	32	0.692929
bg	0	1.000000e-08	32	5425	2091	66912	32	0.692929
bg	0	1.000000e-08	32	5428	2092	66944	32	0.692929
bg	0	1.000000e-08	32	5430	2093	66976	32	0.692929
bg	0	1.000000e-08	32	5433	2094	67008	32	0.692929
bg	0	1.000000e-08	32	5436	2095	67040	32	0.692929
bg	0	1.000000e-08	32	5438	2096	67072	32	0.692929
bg	0	1.000000e-08	32	5441	2097	67104	32	0.692929
bg	0	1.000000e-08	32	5443	2098	67136	32	0.692929
bg	0	1.000000e-08	32	5446	2099	67168	32	0.692928
bg	0	1.000000e-08	32	5449	2100	67200	32	0.692928
bg	0	1.000000e-08	32	5451	2101	67232	32	0.692928
bg	0	1.000000e-08	32	5454	2102	67264	32	0.692928
bg	0	1.000000e-08	32	5457	2103	67296	32	0.692928
bg	0	1.000000e-08	32	5459	2104	67328	32	0.692928
bg	0	1.000000e-08	32	5462	2105	67360	32	0.692928
bg	0	1.000000e-08	32	5465	2106	67392	32	0.692928
bg	0	1.000000e-08	32	5467	2107	67424	32	0.692928
bg	0	1.000000e-08	32	5470	2108	67456	32	0.692927
bg	0	1.000000e-08	32	5472	2109	67488	32	0.692927
bg	0	1.000000e-08	32	5475	2110	67520	32	0.692927
bg	0	1.000000e-08	32	5478	2111	67552	32	0.692927
bg	0	1.000000e-08	32	5480	2112	67584	32	0.692927
bg	0	1.000000e-08	32	5483	2113	67616	32	0.692927
bg	0	1.000000e-08	32	5486	2114	67648	32	0.692927
bg	0	1.000000e-08	32	5488	2115	67680	32	0.692927
bg	0	1.000000e-08	32	5491	2116	67712	32	0.692926
bg	0	1.000000e-08	32	5494	2117	67744	32	0.692926
bg	0	1.000000e-08	32	5496	2118	67776	32	0.692926
bg	0	1.000000e-08	32	5499	2119	67808	32	0.692926
bg	0	1.000000e-08	32	5501	2120	67840	32	0.692926
bg	0	1.000000e-08	32	5504	2121	67872	32	0.692926
bg	0	1.000000e-08	32	5507	2122	67904	32	0.692926
bg	0	1.000000e-08	32	5509	2123	67936	32	0.692926
bg	0	1.000000e-08	32	5512	2124	67968	32	0.692926
bg	0	1.000000e-08	32	5515	2125	68000	32	0.692925
bg	0	1.000000e-08	32	5517	2126	68032	32	0.692925
bg	0	1.000000e-08	32	5520	2127	68064	32	0.692925
bg	0	1.000000e-08	32	5523	2128	68096	32	0.692925
bg	0	1.000000e-08	32	5525	2129	68128	32	0.692925
bg	0	1.000000e-08	32	5528	2130	68160	32	0.692925
bg	0	1.000000e-08	32	5530	2131	68192	32	0.692925
bg	0	1.000000e-08	32	5533	2132	68224	32	0.692925
bg	0	1.000000e-08	32	5536	2133	68256	32	0.692925
bg	0	1.000000e-08	32	5538	2134	68288	32	0.692924
bg	0	1.000000e-08	32	5541	2135	68320	32	0.692924
bg	0	1.000000e-08	32	5544	2136	68352	32	0.692924
bg	0	1.000000e-08	32	5546	2137	68384	32	0.692924
bg	0	1.000000e-08	32	5549	2138	68416	32	0.692924
bg	0	1.000000e-08	32	5552	2139	68448	32	0.692924
bg	0	1.000000e-08	32	5554	2140	68480	32	0.692924
bg	0	1.000000e-08	32	5557	2141	68512	32	0.692924
bg	0	1.000000e-08	32	5559	2142	68544	32	0.692923
bg	0	1.000000e-08	32	5562	2143	68576	32	0.692923
bg	0	1.000000e-08	32	5565	2144	68608	32	0.692923
bg	0	1.000000e-08	32	5567	2145	68640	32	0.692923
bg	0	1.000000e-08	32	5570	2146	68672	32	0.692923
bg	0	1.000000e-08	32	5573	2147	68704	32	0.692923
bg	0	1.000000e-08	32	5575	2148	68736	32	0.692923
bg	0	1.000000e-08	32	5578	2149	68768	32	0.692923
bg	0	1.000000e-08	32	5581	2150	68800	32	0.692923
bg	0	1.000000e-08	32	5583	2151	68832	32	0.692922
bg	0	1.000000e-08	32	5586	2152	68864	32	0.692922
bg	0	1.000000e-08	32	5588	2153	68896	32	0.692922
bg	0	1.000000e-08	32	5591	2154	68928	32	0.692922
bg	0	1.000000e-08	32	5594	2155	68960	32	0.692922
bg	0	1.000000e-08	32	5596	2156	68992	32	0.692922
bg	0	1.000000e-08	32	5599	2157	69024	32	0.692922
bg	0	1.000000e-08	32	5602	2158	69056	32	0.692922
bg	0	1.000000e-08	32	5604	2159	69088	32	0.692922
bg	0	1.000000e-08	32	5607	2160	69120	32	0.692921
bg	0	1.000000e-08	32	5610	2161	69152	32	0.692921
bg	0	1.000000e-08	32	5612	2162	69184	32	0.692921
bg	0	1.000000e-08	32	5615	2163	69216	32	0.692921
bg	0	1.000000e-08	32	5617	2164	69248	32	0.692921
bg	0	1.000000e-08	32	5620	2165	69280	32	0.692921
bg	0	1.000000e-08	32	5623	2166	69312	32	0.692921
bg	0	1.000000e-08	32	5625	2167	69344	32	0.692921
bg	0	1.000000e-08	32	5628	2168	69376	32	0.692920
bg	0	1.000000e-08	32	5631	2169	69408	32	0.692920
bg	0	1.000000e-08	32	5633	2170	69440	32	0.692920
bg	0	1.000000e-08	32	5636	2171	69472	32	0.692920
bg	0	1.000000e-08	32	5639	2172	69504	32	0.692920
bg	0	1.000000e-08	32	5641	2173	69536	32	0.692920
bg	0	1.000000e-08	32	5644	2174	69568	32	0.692920
bg	0	1.000000e-08	32	5646	2175	69600	32	0.692920
bg	0	1.000000e-08	32	5649	2176	69632	32	0.692920
bg	0	1.000000e-08	32	5652	2177	69664	32	0.692919
bg	0	1.000000e-08	32	5654	2178	69696	32	0.692919
bg	0	1.000000e-08	32	5657	2179	69728	32	0.692919
bg	0	1.000000e-08	32	5660	2180	69760	32	0.692919
bg	0	1.000000e-08	32	5662	2181	69792	32	0.692919
bg	0	1.000000e-08	32	5665	2182	69824	32	0.692919
bg	0	1.000000e-08	32	5668	2183	69856	32	0.692919
bg	0	1.000000e-08	32	5670	2184	69888	32	0.692919
bg	0	1.000000e-08	32	5673	2185	69920	32	0.692919
bg	0	1.000000e-08	32	5675	2186	69952	32	0.692918
bg	0	1.000000e-08	32	5678	2187	69984	32	0.692918
bg	0	1.000000e-08	32	5681	2188	70016	32	0.692918
bg	0	1.000000e-08	32	5683	2189	70048	32	0.692918
bg	0	1.000000e-08	32	5686	2190	70080	32	0.692918
bg	0	1.000000e-08	32	5689	2191	70112	32	0.692918
bg	0	1.000000e-08	32	5691	2192	70144	32	0.692918
bg	0	1.000000e-08	32	5694	2193	70176	32	0.692918
bg	0	1.000000e-08	32	5697	2194	70208	32	0.692917
bg	0	1.000000e-08	32	5699	2195	70240	32	0.692917
bg	0	1.000000e-08	32	5702	2196	70272	32	0.692917
bg	0	1.000000e-08	32	5704	2197	70304	32	0.692917
bg	0	1.000000e-08	32	5707	2198	70336	32	0.692917
bg	0	1.000000e-08	32	5710	2199	70368	32	0.692917
bg	0	1.000000e-08	32	5712	2200	70400	32	0.692917
bg	0	1.000000e-08	32	5715	2201	70432	32	0.692917
bg	0	1.000000e-08	32	5718	2202	70464	32	0.692917
bg	0	1.000000e-08	32	5720	2203	70496	32	0.692916
bg	0	1.000000e-08	32	5723	2204	70528	32	0.692916
bg	0	1.000000e-08	32	5726	2205	70560	32	0.692916
bg	0	1.000000e-08	32	5728	2206	70592	32	0.692916
bg	0	1.000000e-08	32	5731	2207	70624	32	0.692916
bg	0	1.000000e-08	32	5734	2208	70656	32	0.692916
bg	0	1.000000e-08	32	5736	2209	70688	32	0.692916
bg	0	1.000000e-08	32	5739	2210	70720	32	0.692916
bg	0	1.000000e-08	32	5741	2211	70752	32	0.692916
bg	0	1.000000e-08	32	5744	2212	70784	32	0.692915
bg	0	1.000000e-08	32	5747	2213	70816	32	0.692915
bg	0	1.000000e-08	32	5749	2214	70848	32	0.692915
bg	0	1.000000e-08	32	5752	2215	70880	32	0.692915
bg	0	1.000000e-08	32	5755	2216	70912	32	0.692915
bg	0	1.000000e-08	32	5757	2217	70944	32	0.692915
bg	0	1.000000e-08	32	5760	2218	70976	32	0.692915
bg	0	1.000000e-08	32	5763	2219	71008	32	0.692915
bg	0	1.000000e-08	32	5765	2220	71040	32	0.692914
bg	0	1.000000e-08	32	5768	2221	71072	32	0.692914
bg	0	1.000000e-08	32	5770	2222	71104	32	0.692914
bg	0	1.000000e-08	32	5773	2223	71136	32	0.692914
bg	0	1.000000e-08	32	5776	2224	71168	32	0.692914
bg	0	1.000000e-08	32	5778	2225	71200	32	0.692914
bg	0	1.000000e-08	32	5781	2226	71232	32	0.692914
bg	0	1.000000e-08	32	5784	2227	71264	32	0.692914
bg	0	1.000000e-08	32	5786	2228	71296	32	0.692914
bg	0	1.000000e-08	32	5789	2229	71328	32	0.692913
bg	0	1.000000e-08	32	5792	2230	71360	32	0.692913
bg	0	1.000000e-08	32	5794	2231	71392	32	0.692913
bg	0	1.000000e-08	32	5797	2232	71424	32	0.692913
bg	0	1.000000e-08	32	5799	2233	71456	32	0.692913
bg	0	1.000000e-08	32	5802	2234	71488	32	0.692913
bg	0	1.000000e-08	32	5805	2235	71520	32	0.692913
bg	0	1.000000e-08	32	5807	2236	71552	32	0.692913
bg	0	1.000000e-08	32	5810	2237	71584	32	0.692913
bg	0	1.000000e-08	32	5813	2238	71616	32	0.692912
bg	0	1.000000e-08	32	5815	2239	71648	32	0.692912
bg	0	1.000000e-08	32	5818	2240	71680	32	0.692912
bg	0	1.000000e-08	32	5822	2241	71712	32	0.692912
bg	0	1.000000e-08	32	5824	2242	71744	32	0.692912
bg	0	1.000000e-08	32	5827	2243	71776	32	0.692912
bg	0	1.000000e-08	32	5830	2244	71808	32	0.692912
bg	0	1.000000e-08	32	5832	2245	71840	32	0.692912
bg	0	1.000000e-08	32	5835	2246	71872	32	0.692912
bg	0	1.000000e-08	32	5837	2247	71904	32	0.692911
bg	0	1.000000e-08	32	5840	2248	71936	32	0.692911
bg	0	1.000000e-08	32	5843	2249	71968	32	0.692911
bg	0	1.000000e-08	32	5845	2250	72000	32	0.692911
bg	0	1.000000e-08	32	5848	2251	72032	32	0.692911
bg	0	1.000000e-08	32	5851	2252	72064	32	0.692911
bg	0	1.000000e-08	32	5853	2253	72096	32	0.692911
bg	0	1.000000e-08	32	5856	2254	72128	32	0.692911
bg	0	1.000000e-08	32	5858	2255	72160	32	0.692911
bg	0	1.000000e-08	32	5861	2256	72192	32	0.692910
bg	0	1.000000e-08	32	5864	2257	72224	32	0.692910
bg	0	1.000000e-08	32	5866	2258	72256	32	0.692910
bg	0	1.000000e-08	32	5869	2259	72288	32	0.692910
bg	0	1.000000e-08	32	5872	2260	72320	32	0.692910
bg	0	1.000000e-08	32	5874	2261	72352	32	0.692910
bg	0	1.000000e-08	32	5877	2262	72384	32	0.692910
bg	0	1.000000e-08	32	5879	2263	72416	32	0.692910
bg	0	1.000000e-08	32	5882	2264	72448	32	0.692910
bg	0	1.000000e-08	32	5885	2265	72480	32	0.692909
bg	0	1.000000e-08	32	5887	2266	72512	32	0.692909
bg	0	1.000000e-08	32	5890	2267	72544	32	0.692909
bg	0	1.000000e-08	32	5892	2268	72576	32	0.692909
bg	0	1.000000e-08	32	5895	2269	72608	32	0.692909
bg	0	1.000000e-08	32	5898	2270	72640	32	0.692909
bg	0	1.000000e-08	32	5900	2271	72672	32	0.692909
bg	0	1.000000e-08	32	5903	2272	72704	32	0.692909
bg	0	1.000000e-08	32	5906	2273	72736	32	0.692909
bg	0	1.000000e-08	32	5908	2274	72768	32	0.692908
bg	0	1.000000e-08	32	5911	2275	72800	32	0.692908
bg	0	1.000000e-08	32	5913	2276	72832	32	0.692908
bg	0	1.000000e-08	32	5916	2277	72864	32	0.692908
bg	0	1.000000e-08	32	5919	2278	72896	32	0.692908
bg	0	1.000000e-08	32	5921	2279	72928	32	0.692908
bg	0	1.000000e-08	32	5924	2280	72960	32	0.692908
bg	0	1.000000e-08	32	5927	2281	72992	32	0.692908
bg	0	1.000000e-08	32	5929	2282	73024	32	0.692908
bg	0	1.000000e-08	32	5932	2283	73056	32	0.692907
bg	0	1.000000e-08	32	5934	2284	73088	32	0.692907
bg	0	1.000000e-08	32	5937	2285	73120	32	0.692907
bg	0	1.000000e-08	32	5940	2286	73152	32	0.692907
bg	0	1.000000e-08	32	5942	2287	73184	32	0.692907
bg	0	1.000000e-08	32	5945	2288	73216	32	0.692907
bg	0	1.000000e-08	32	5948	2289	73248	32	0.692907
bg	0	1.000000e-08	32	5950	2290	73280	32	0.692907
bg	0	1.000000e-08	32	5953	2291	73312	32	0.692907
bg	0	1.000000e-08	32	5955	2292	73344	32	0.692906
bg	0	1.000000e-08	32	5958	2293	73376	32	0.692906
bg	0	1.000000e-08	32	5961	2294	73408	32	0.692906
bg	0	1.000000e-08	32	5963	2295	73440	32	0.692906
bg	0	1.000000e-08	32	5966	2296	73472	32	0.692906
bg	0	1.000000e-08	32	5969	2297	73504	32	0.692906
bg	0	1.000000e-08	32	5971	2298	73536	32	0.692906
bg	0	1.000000e-08	32	5974	2299	73568	32	0.692906
bg	0	1.000000e-08	32	5976	2300	73600	32	0.692905
bg	0	1.000000e-08	32	5979	2301	73632	32	0.692905
bg	0	1.000000e-08	32	5982	2302	73664	32	0.692905
bg	0	1.000000e-08	32	5984	2303	73696	32	0.692905
bg	0	1.000000e-08	32	5987	2304	73728	32	0.692905
bg	0	1.000000e-08	32	5990	2305	73760	32	0.692905
bg	0	1.000000e-08	32	5992	2306	73792	32	0.692905
bg	0	1.000000e-08	32	5995	2307	73824	32	0.692905
bg	0	1.000000e-08	32	5997	2308	73856	32	0.692905
bg	0	1.000000e-08	32	6000	2309	73888	32	0.692904
bg	0	1.000000e-08	32	6003	2310	73920	32	0.692904
bg	0	1.000000e-08	32	6005	2311	73952	32	0.692904
bg	0	1.000000e-08	32	6008	2312	73984	32	0.692904
bg	0	1.000000e-08	32	6011	2313	74016	32	0.692904
bg	0	1.000000e-08	32	6013	2314	74048	32	0.692904
bg	0	1.000000e-08	32	6016	2315	74080	32	0.692904
bg	0	1.000000e-08	32	6018	2316	74112	32	0.692904
bg	0	1.000000e-08	32	6021	2317	74144	32	0.692904
bg	0	1.000000e-08	32	6024	2318	74176	32	0.692903
bg	0	1.000000e-08	32	6026	2319	74208	32	0.692903
bg	0	1.000000e-08	32	6029	2320	74240	32	0.692903
bg	0	1.000000e-08	32	6031	2321	74272	32	0.692903
bg	0	1.000000e-08	32	6034	2322	74304	32	0.692903
bg	0	1.000000e-08	32	6037	2323	74336	32	0.692903
bg	0	1.000000e-08	32	6039	2324	74368	32	0.692903
bg	0	1.000000e-08	32	6042	2325	74400	32	0.692903
bg	0	1.000000e-08	32	6045	2326	74432	32	0.692903
bg	0	1.000000e-08	32	6047	2327	74464	32	0.692902
bg	0	1.000000e-08	32	6050	2328	74496	32	0.692902
bg	0	1.000000e-08	32	6052	2329	74528	32	0.692902
bg	0	1.000000e-08	32	6056	2330	74560	32	0.692902
bg	0	1.000000e-08	32	6059	2331	74592	32	0.692902
bg	0	1.000000e-08	32	6061	2332	74624	32	0.692902
bg	0	1.000000e-08	32	6064	2333	74656	32	0.692902
bg	0	1.000000e-08	32	6066	2334	74688	32	0.692902
bg	0	1.000000e-08	32	6069	2335	74720	32	0.692902
bg	0	1.000000e-08	32	6072	2336	74752	32	0.692901
bg	0	1.000000e-08	32	6075	2337	74784	32	0.692901
bg	0	1.000000e-08	32	6077	2338	74816	32	0.692901
bg	0	1.000000e-08	32	6080	2339	74848	32	0.692901
bg	0	1.000000e-08	32	6083	2340	74880	32	0.692901
bg	0	1.000000e-08	32	6085	2341	74912	32	0.692901
bg	0	1.000000e-08	32	6088	2342	74944	32	0.692901
bg	0	1.000000e-08	32	6091	2343	74976	32	0.692901
bg	0	1.000000e-08	32	6093	2344	75008	32	0.692900
bg	0	1.000000e-08	32	6096	2345	75040	32	0.692900
bg	0	1.000000e-08	32	6102	2346	75072	32	0.692900
bg	0	1.000000e-08	32	6105	2347	75104	32	0.692900
bg	0	1.000000e-08	32	6108	2348	75136	32	0.692899
bg	0	1.000000e-08	32	6111	2349	75168	32	0.692899
bg	0	1.000000e-08	32	6113	2350	75200	32	0.692899
bg	0	1.000000e-08	32	6116	2351	75232	32	0.692899
bg	0	1.000000e-08	32	6119	2352	75264	32	0.692899
bg	0	1.000000e-08	32	6121	2353	75296	32	0.692899
bg	0	1.000000e-08	32	6124	2354	75328	32	0.692899
bg	0	1.000000e-08	32	6127	2355	75360	32	0.692899
bg	0	1.000000e-08	32	6130	2356	75392	32	0.692898
bg	0	1.000000e-08	32	6132	2357	75424	32	0.692898
bg	0	1.000000e-08	32	6135	2358	75456	32	0.692898
bg	0	1.000000e-08	32	6138	2359	75488	32	0.692898
bg	0	1.000000e-08	32	6140	2360	75520	32	0.692898
bg	0	1.000000e-08	32	6143	2361	75552	32	0.692898
bg	0	1.000000e-08	32	6146	2362	75584	32	0.692898
bg	0	1.000000e-08	32	6149	2363	75616	32	0.692897
bg	0	1.000000e-08	32	6151	2364	75648	32	0.692897
bg	0	1.000000e-08	32	6154	2365	75680	32	0.692897
bg	0	1.000000e-08	32	6157	2366	75712	32	0.692897
bg	0	1.000000e-08	32	6159	2367	75744	32	0.692897
bg	0	1.000000e-08	32	6162	2368	75776	32	0.692897
bg	0	1.000000e-08	32	6165	2369	75808	32	0.692897
bg	0	1.000000e-08	32	6167	2370	75840	32	0.692897
bg	0	1.000000e-08	32	6170	2371	75872	32	0.692896
bg	0	1.000000e-08	32	6173	2372	75904	32	0.692896
bg	0	1.000000e-08	32	6176	2373	75936	32	0.692896
bg	0	1.000000e-08	32	6178	2374	75968	32	0.692896
bg	0	1.000000e-08	32	6181	2375	76000	32	0.692896
bg	0	1.000000e-08	32	6184	2376	76032	32	0.692896
bg	0	1.000000e-08	32	6187	2377	76064	32	0.692896
bg	0	1.000000e-08	32	6189	2378	76096	32	0.692895
bg	0	1.000000e-08	32	6192	2379	76128	32	0.692895
bg	0	1.000000e-08	32	6195	2380	76160	32	0.692895
bg	0	1.000000e-08	32	6197	2381	76192	32	0.692895
bg	0	1.000000e-08	32	6200	2382	76224	32	0.692895
bg	0	1.000000e-08	32	6203	2383	76256	32	0.692895
bg	0	1.000000e-08	32	6206	2384	76288	32	0.692895
bg	0	1.000000e-08	32	6208	2385	76320	32	0.692894
bg	0	1.000000e-08	32	6211	2386	76352	32	0.692894
bg	0	1.000000e-08	32	6214	2387	76384	32	0.692894
bg	0	1.000000e-08	32	6216	2388	76416	32	0.692894
bg	0	1.000000e-08	32	6219	2389	76448	32	0.692894
bg	0	1.000000e-08	32	6222	2390	76480	32	0.692894
bg	0	1.000000e-08	32	6225	2391	76512	32	0.692894
bg	0	1.000000e-08	32	6227	2392	76544	32	0.692894
bg	0	1.000000e-08	32	6230	2393	76576	32	0.692893
bg	0	1.000000e-08	32	6233	2394	76608	32	0.692893
bg	0	1.000000e-08	32	6235	2395	76640	32	0.692893
bg	0	1.000000e-08	32	6238	2396	76672	32	0.692893
bg	0	1.000000e-08	32	6241	2397	76704	32	0.692893
bg	0	1.000000e-08	32	6244	2398	76736	32	0.692893
bg	0	1.000000e-08	32	6246	2399	76768	32	0.692893
bg	0	1.000000e-08	32	6249	2400	76800	32	0.692892
bg	0	1.000000e-08	32	6252	2401	76832	32	0.692892
bg	0	1.000000e-08	32	6254	2402	76864	32	0.692892
bg	0	1.000000e-08	32	6257	2403	76896	32	0.692892
bg	0	1.000000e-08	32	6260	2404	76928	32	0.692892
bg	0	1.000000e-08	32	6262	2405	76960	32	0.692892
bg	0	1.000000e-08	32	6265	2406	76992	32	0.692892
bg	0	1.000000e-08	32	6268	2407	77024	32	0.692892
bg	0	1.000000e-08	32	6271	2408	77056	32	0.692891
bg	0	1.000000e-08	32	6273	2409	77088	32	0.692891
bg	0	1.000000e-08	32	6276	2410	77120	32	0.692891
bg	0	1.000000e-08	32	6279	2411	77152	32	0.692891
bg	0	1.000000e-08	32	6281	2412	77184	32	0.692891
bg	0	1.000000e-08	32	6284	2413	77216	32	0.692891
bg	0	1.000000e-08	32	6287	2414	77248	32	0.692891
bg	0	1.000000e-08	32	6290	2415	77280	32	0.692890
bg	0	1.000000e-08	32	6292	2416	77312	32	0.692890
bg	0	1.000000e-08	32	6295	2417	77344	32	0.692890
bg	0	1.000000e-08	32	6298	2418	77376	32	0.692890
bg	0	1.000000e-08	32	6300	2419	77408	32	0.692890
bg	0	1.000000e-08	32	6303	2420	77440	32	0.692890
bg	0	1.000000e-08	32	6306	2421	77472	32	0.692890
bg	0	1.000000e-08	32	6309	2422	77504	32	0.692889
bg	0	1.000000e-08	32	6311	2423	77536	32	0.692889
bg	0	1.000000e-08	32	6314	2424	77568	32	0.692889
bg	0	1.000000e-08	32	6317	2425	77600	32	0.692889
bg	0	1.000000e-08	32	6319	2426	77632	32	0.692889
bg	0	1.000000e-08	32	6322	2427	77664	32	0.692889
bg	0	1.000000e-08	32	6327	2428	77696	32	0.692889
bg	0	1.000000e-08	32	6330	2429	77728	32	0.692889
bg	0	1.000000e-08	32	6332	2430	77760	32	0.692888
bg	0	1.000000e-08	32	6335	2431	77792	32	0.692888
bg	0	1.000000e-08	32	6338	2432	77824	32	0.692888
bg	0	1.000000e-08	32	6340	2433	77856	32	0.692888
bg	0	1.000000e-08	32	6343	2434	77888	32	0.692888
bg	0	1.000000e-08	32	6346	2435	77920	32	0.692888
bg	0	1.000000e-08	32	6349	2436	77952	32	0.692888
bg	0	1.000000e-08	32	6351	2437	77984	32	0.692887
bg	0	1.000000e-08	32	6354	2438	78016	32	0.692887
bg	0	1.000000e-08	32	6357	2439	78048	32	0.692887
bg	0	1.000000e-08	32	6359	2440	78080	32	0.692887
bg	0	1.000000e-08	32	6362	2441	78112	32	0.692887
bg	0	1.000000e-08	32	6365	2442	78144	32	0.692887
bg	0	1.000000e-08	32	6367	2443	78176	32	0.692887
bg	0	1.000000e-08	32	6370	2444	78208	32	0.692887
bg	0	1.000000e-08	32	6373	2445	78240	32	0.692886
bg	0	1.000000e-08	32	6376	2446	78272	32	0.692886
bg	0	1.000000e-08	32	6378	2447	78304	32	0.692886
bg	0	1.000000e-08	32	6381	2448	78336	32	0.692886
bg	0	1.000000e-08	32	6384	2449	78368	32	0.692886
bg	0	1.000000e-08	32	6387	2450	78400	32	0.692886
bg	0	1.000000e-08	32	6389	2451	78432	32	0.692886
bg	0	1.000000e-08	32	6392	2452	78464	32	0.692885
bg	0	1.000000e-08	32	6395	2453	78496	32	0.692885
bg	0	1.000000e-08	32	6397	2454	78528	32	0.692885
bg	0	1.000000e-08	32	6400	2455	78560	32	0.692885
bg	0	1.000000e-08	32	6403	2456	78592	32	0.692885
bg	0	1.000000e-08	32	6406	2457	78624	32	0.692885
bg	0	1.000000e-08	32	6408	2458	78656	32	0.692885
bg	0	1.000000e-08	32	6411	2459	78688	32	0.692884
bg	0	1.000000e-08	32	6414	2460	78720	32	0.692884
bg	0	1.000000e-08	32	6416	2461	78752	32	0.692884
bg	0	1.000000e-08	32	6419	2462	78784	32	0.692884
bg	0	1.000000e-08	32	6422	2463	78816	32	0.692884
bg	0	1.000000e-08	32	6425	2464	78848	32	0.692884
bg	0	1.000000e-08	32	6427	2465	78880	32	0.692884
bg	0	1.000000e-08	32	6430	2466	78912	32	0.692884
bg	0	1.000000e-08	32	6433	2467	78944	32	0.692883
bg	0	1.000000e-08	32	6435	2468	78976	32	0.692883
bg	0	1.000000e-08	32	6438	2469	79008	32	0.692883
bg	0	1.000000e-08	32	6441	2470	79040	32	0.692883
bg	0	1.000000e-08	32	6444	2471	79072	32	0.692883
bg	0	1.000000e-08	32	6446	2472	79104	32	0.692883
bg	0	1.000000e-08	32	6449	2473	79136	32	0.692883
bg	0	1.000000e-08	32	6452	2474	79168	32	0.692882
bg	0	1.000000e-08	32	6454	2475	79200	32	0.692882
bg	0	1.000000e-08	32	6457	2476	79232	32	0.692882
bg	0	1.000000e-08	32	6460	2477	79264	32	0.692882
bg	0	1.000000e-08	32	6463	2478	79296	32	0.692882
bg	0	1.000000e-08	32	6465	2479	79328	32	0.692882
bg	0	1.000000e-08	32	6468	2480	79360	32	0.692882
bg	0	1.000000e-08	32	6471	2481	79392	32	0.692881
bg	0	1.000000e-08	32	6473	2482	79424	32	0.692881
bg	0	1.000000e-08	32	6476	2483	79456	32	0.692881
bg	0	1.000000e-08	32	6479	2484	79488	32	0.692881
bg	0	1.000000e-08	32	6482	2485	79520	32	0.692881
bg	0	1.000000e-08	32	6484	2486	79552	32	0.692881
bg	0	1.000000e-08	32	6487	2487	79584	32	0.692881
bg	0	1.000000e-08	32	6490	2488	79616	32	0.692881
bg	0	1.000000e-08	32	6492	2489	79648	32	0.692880
bg	0	1.000000e-08	32	6495	2490	79680	32	0.692880
bg	0	1.000000e-08	32	6498	2491	79712	32	0.692880
bg	0	1.000000e-08	32	6501	2492	79744	32	0.692880
bg	0	1.000000e-08	32	6503	2493	79776	32	0.692880
bg	0	1.000000e-08	32	6506	2494	79808	32	0.692880
bg	0	1.000000e-08	32	6509	2495	79840	32	0.692880
bg	0	1.000000e-08	32	6511	2496	79872	32	0.692879
bg	0	1.000000e-08	32	6514	2497	79904	32	0.692879
bg	0	1.000000e-08	32	6517	2498	79936	32	0.692879
bg	0	1.000000e-08	32	6520	2499	79968	32	0.692879
bg	0	1.000000e-08	32	6522	2500	80000	32	0.692879
bg	0	1.000000e-08	32	6525	2501	80032	32	0.692879
bg	0	1.000000e-08	32	6528	2502	80064	32	0.692879
bg	0	1.000000e-08	32	6530	2503	80096	32	0.692879
bg	0	1.000000e-08	32	6533	2504	80128	32	0.692878
bg	0	1.000000e-08	32	6536	2505	80160	32	0.692878
bg	0	1.000000e-08	32	6539	2506	80192	32	0.692878
bg	0	1.000000e-08	32	6541	2507	80224	32	0.692878
bg	0	1.000000e-08	32	6544	2508	80256	32	0.692878
bg	0	1.000000e-08	32	6547	2509	80288	32	0.692878
bg	0	1.000000e-08	32	6549	2510	80320	32	0.692878
bg	0	1.000000e-08	32	6552	2511	80352	32	0.692877
bg	0	1.000000e-08	32	6555	2512	80384	32	0.692877
bg	0	1.000000e-08	32	6558	2513	80416	32	0.692877
bg	0	1.000000e-08	32	6560	2514	80448	32	0.692877
bg	0	1.000000e-08	32	6563	2515	80480	32	0.692877
bg	0	1.000000e-08	32	6566	2516	80512	32	0.692877
bg	0	1.000000e-08	32	6568	2517	80544	32	0.692877
bg	0	1.000000e-08	32	6571	2518	80576	32	0.692876
bg	0	1.000000e-08	32	6574	2519	80608	32	0.692876
bg	0	1.000000e-08	32	6577	2520	80640	32	0.692876
bg	0	1.000000e-08	32	6579	2521	80672	32	0.692876
bg	0	1.000000e-08	32	6582	2522	80704	32	0.692876
bg	0	1.000000e-08	32	6585	2523	80736	32	0.692876
bg	0	1.000000e-08	32	6588	2524	80768	32	0.692876
bg	0	1.000000e-08	32	6590	2525	80800	32	0.692876
bg	0	1.000000e-08	32	6593	2526	80832	32	0.692875
bg	0	1.000000e-08	32	6596	2527	80864	32	0.692875
bg	0	1.000000e-08	32	6598	2528	80896	32	0.692875
bg	0	1.000000e-08	32	6601	2529	80928	32	0.692875
bg	0	1.000000e-08	32	6604	2530	80960	32	0.692875
bg	0	1.000000e-08	32	6607	2531	80992	32	0.692875
bg	0	1.000000e-08	32	6609	2532	81024	32	0.692875
bg	0	1.000000e-08	32	6612	2533	81056	32	0.692874
bg	0	1.000000e-08	32	6615	2534	81088	32	0.692874
bg	0	1.000000e-08	32	6617	2535	81120	32	0.692874
bg	0	1.000000e-08	32	6620	2536	81152	32	0.692874
bg	0	1.000000e-08	32	6623	2537	81184	32	0.692874
bg	0	1.000000e-08	32	6626	2538	81216	32	0.692874
bg	0	1.000000e-08	32	6628	2539	81248	32	0.692874
bg	0	1.000000e-08	32	6631	2540	81280	32	0.692873
bg	0	1.000000e-08	32	6634	2541	81312	32	0.692873
bg	0	1.000000e-08	32	6636	2542	81344	32	0.692873
bg	0	1.000000e-08	32	6639	2543	81376	32	0.692873
bg	0	1.000000e-08	32	6642	2544	81408	32	0.692873
bg	0	1.000000e-08	32	6645	2545	81440	32	0.692873
bg	0	1.000000e-08	32	6647	2546	81472	32	0.692873
bg	0	1.000000e-08	32	6650	2547	81504	32	0.692873
bg	0	1.000000e-08	32	6653	2548	81536	32	0.692872
bg	0	1.000000e-08	32	6655	2549	81568	32	0.692872
bg	0	1.000000e-08	32	6658	2550	81600	32	0.692872
bg	0	1.000000e-08	32	6661	2551	81632	32	0.692872
bg	0	1.000000e-08	32	6664	2552	81664	32	0.692872
bg	0	1.000000e-08	32	6666	2553	81696	32	0.692872
bg	0	1.000000e-08	32	6669	2554	81728	32	0.692872
bg	0	1.000000e-08	32	6672	2555	81760	32	0.692871
bg	0	1.000000e-08	32	6675	2556	81792	32	0.692871
bg	0	1.000000e-08	32	6677	2557	81824	32	0.692871
bg	0	1.000000e-08	32	6680	2558	81856	32	0.692871
bg	0	1.000000e-08	32	6683	2559	81888	32	0.692871
bg	0	1.000000e-08	32	6685	2560	81920	32	0.692871
bg	0	1.000000e-08	32	6688	2561	81952	32	0.692871
bg	0	1.000000e-08	32	6691	2562	81984	32	0.692871
bg	0	1.000000e-08	32	6694	2563	82016	32	0.692870
bg	0	1.000000e-08	32	6696	2564	82048	32	0.692870
bg	0	1.000000e-08	32	6699	2565	82080	32	0.692870
bg	0	1.000000e-08	32	6702	2566	82112	32	0.692870
bg	0	1.000000e-08	32	6704	2567	82144	32	0.692870
bg	0	1.000000e-08	32	6707	2568	82176	32	0.692870
bg	0	1.000000e-08	32	6710	2569	82208	32	0.692870
bg	0	1.000000e-08	32	6713	2570	82240	32	0.692869
bg	0	1.000000e-08	32	6715	2571	82272	32	0.692869
bg	0	1.000000e-08	32	6718	2572	82304	32	0.692869
bg	0	1.000000e-08	32	6721	2573	82336	32	0.692869
bg	0	1.000000e-08	32	6723	2574	82368	32	0.692869
bg	0	1.000000e-08	32	6726	2575	82400	32	0.692869
bg	0	1.000000e-08	32	6729	2576	82432	32	0.692869
bg	0	1.000000e-08	32	6732	2577	82464	32	0.692868
bg	0	1.000000e-08	32	6734	2578	82496	32	0.692868
bg	0	1.000000e-08	32	6737	2579	82528	32	0.692868
bg	0	1.000000e-08	32	6740	2580	82560	32	0.692868
bg	0	1.000000e-08	32	6742	2581	82592	32	0.692868
bg	0	1.000000e-08	32	6745	2582	82624	32	0.692868
bg	0	1.000000e-08	32	6748	2583	82656	32	0.692868
bg	0	1.000000e-08	32	6751	2584	82688	32	0.692868
bg	0	1.000000e-08	32	6753	2585	82720	32	0.692867
bg	0	1.000000e-08	32	6756	2586	82752	32	0.692867
bg	0	1.000000e-08	32	6759	2587	82784	32	0.692867
bg	0	1.000000e-08	32	6761	2588	82816	32	0.692867
bg	0	1.000000e-08	32	6764	2589	82848	32	0.692867
bg	0	1.000000e-08	32	6767	2590	82880	32	0.692867
bg	0	1.000000e-08	32	6770	2591	82912	32	0.692867
bg	0	1.000000e-08	32	6772	2592	82944	32	0.692866
bg	0	1.000000e-08	32	6775	2593	82976	32	0.692866
bg	0	1.000000e-08	32	6778	2594	83008	32	0.692866
bg	0	1.000000e-08	32	6780	2595	83040	32	0.692866
bg	0	1.000000e-08	32	6783	2596	83072	32	0.692866
bg	0	1.000000e-08	32	6786	2597	83104	32	0.692866
bg	0	1.000000e-08	32	6788	2598	83136	32	0.692866
bg	0	1.000000e-08	32	6791	2599	83168	32	0.692865
bg	0	1.000000e-08	32	6794	2600	83200	32	0.692865
bg	0	1.000000e-08	32	6797	2601	83232	32	0.692865
bg	0	1.000000e-08	32	6799	2602	83264	32	0.692865
bg	0	1.000000e-08	32	6802	2603	83296	32	0.692865
bg	0	1.000000e-08	32	6805	2604	83328	32	0.692865
bg	0	1.000000e-08	32	6807	2605	83360	32	0.692865
bg	0	1.000000e-08	32	6810	2606	83392	32	0.692865
bg	0	1.000000e-08	32	6813	2607	83424	32	0.692864
bg	0	1.000000e-08	32	6817	2608	83456	32	0.692864
bg	0	1.000000e-08	32	6820	2609	83488	32	0.692864
bg	0	1.000000e-08	32	6822	2610	83520	32	0.692864
bg	0	1.000000e-08	32	6825	2611	83552	32	0.692864
bg	0	1.000000e-08	32	6828	2612	83584	32	0.692864
bg	0	1.000000e-08	32	6830	2613	83616	32	0.692864
bg	0	1.000000e-08	32	6833	2614	83648	32	0.692863
bg	0	1.000000e-08	32	6836	2615	83680	32	0.692863
bg	0	1.000000e-08	32	6839	2616	83712	32	0.692863
bg	0	1.000000e-08	32	6841	2617	83744	32	0.692863
bg	0	1.000000e-08	32	6844	2618	83776	32	0.692863
bg	0	1.000000e-08	32	6847	2619	83808	32	0.692863
bg	0	1.000000e-08	32	6849	2620	83840	32	0.692863
bg	0	1.000000e-08	32	6852	2621	83872	32	0.692863
bg	0	1.000000e-08	32	6855	2622	83904	32	0.692862
bg	0	1.000000e-08	32	6858	2623	83936	32	0.692862
bg	0	1.000000e-08	32	6860	2624	83968	32	0.692862
bg	0	1.000000e-08	32	6863	2625	84000	32	0.692862
bg	0	1.000000e-08	32	6866	2626	84032	32	0.692862
bg	0	1.000000e-08	32	6868	2627	84064	32	0.692862
bg	0	1.000000e-08	32	6871	2628	84096	32	0.692862
bg	0	1.000000e-08	32	6874	2629	84128	32	0.692861
bg	0	1.000000e-08	32	6876	2630	84160	32	0.692861
bg	0	1.000000e-08	32	6879	2631	84192	32	0.692861
bg	0	1.000000e-08	32	6882	2632	84224	32	0.692861
bg	0	1.000000e-08	32	6885	2633	84256	32	0.692861
bg	0	1.000000e-08	32	6887	2634	84288	32	0.692861
bg	0	1.000000e-08	32	6890	2635	84320	32	0.692861
bg	0	1.000000e-08	32	6893	2636	84352	32	0.692861
bg	0	1.000000e-08	32	6895	2637	84384	32	0.692860
bg	0	1.000000e-08	32	6898	2638	84416	32	0.692860
bg	0	1.000000e-08	32	6901	2639	84448	32	0.692860
bg	0	1.000000e-08	32	6904	2640	84480	32	0.692860
bg	0	1.000000e-08	32	6906	2641	84512	32	0.692860
bg	0	1.000000e-08	32	6909	2642	84544	32	0.692860
bg	0	1.000000e-08	32	6912	2643	84576	32	0.692860
bg	0	1.000000e-08	32	6914	2644	84608	32	0.692859
bg	0	1.000000e-08	32	6917	2645	84640	32	0.692859
bg	0	1.000000e-08	32	6920	2646	84672	32	0.692859
bg	0	1.000000e-08	32	6922	2647	84704	32	0.692859
bg	0	1.000000e-08	32	6925	2648	84736	32	0.692859
bg	0	1.000000e-08	32	6928	2649	84768	32	0.692859
bg	0	1.000000e-08	32	6931	2650	84800	32	0.692859
bg	0	1.000000e-08	32	6933	2651	84832	32	0.692859
bg	0	1.000000e-08	32	6936	2652	84864	32	0.692858
bg	0	1.000000e-08	32	6939	2653	84896	32	0.692858
bg	0	1.000000e-08	32	6941	2654	84928	32	0.692858
bg	0	1.000000e-08	32	6944	2655	84960	32	0.692858
bg	0	1.000000e-08	32	6947	2656	84992	32	0.692858
bg	0	1.000000e-08	32	6950	2657	85024	32	0.692858
bg	0	1.000000e-08	32	6952	2658	85056	32	0.692858
bg	0	1.000000e-08	32	6955	2659	85088	32	0.692857
bg	0	1.000000e-08	32	6958	2660	85120	32	0.692857
bg	0	1.000000e-08	32	6960	2661	85152	32	0.692857
bg	0	1.000000e-08	32	6963	2662	85184	32	0.692857
bg	0	1.000000e-08	32	6966	2663	85216	32	0.692857
bg	0	1.000000e-08	32	6969	2664	85248	32	0.692857
bg	0	1.000000e-08	32	6971	2665	85280	32	0.692857
bg	0	1.000000e-08	32	6974	2666	85312	32	0.692857
bg	0	1.000000e-08	32	6977	2667	85344	32	0.692856
bg	0	1.000000e-08	32	6979	2668	85376	32	0.692856
bg	0	1.000000e-08	32	6982	2669	85408	32	0.692856
bg	0	1.000000e-08	32	6985	2670	85440	32	0.692856
bg	0	1.000000e-08	32	6988	2671	85472	32	0.692856
bg	0	1.000000e-08	32	6990	2672	85504	32	0.692856
bg	0	1.000000e-08	32	6993	2673	85536	32	0.692856
bg	0	1.000000e-08	32	6996	2674	85568	32	0.692855
bg	0	1.000000e-08	32	6998	2675	85600	32	0.692855
bg	0	1.000000e-08	32	7001	2676	85632	32	0.692855
bg	0	1.000000e-08	32	7004	2677	85664	32	0.692855
bg	0	1.000000e-08	32	7007	2678	85696	32	0.692855
bg	0	1.000000e-08	32	7009	2679	85728	32	0.692855
bg	0	1.000000e-08	32	7012	2680	85760	32	0.692855
bg	0	1.000000e-08	32	7015	2681	85792	32	0.692855
bg	0	1.000000e-08	32	7017	2682	85824	32	0.692854
bg	0	1.000000e-08	32	7020	2683	85856	32	0.692854
bg	0	1.000000e-08	32	7023	2684	85888	32	0.692854
bg	0	1.000000e-08	32	7026	2685	85920	32	0.692854
bg	0	1.000000e-08	32	7028	2686	85952	32	0.692854
bg	0	1.000000e-08	32	7031	2687	85984	32	0.692854
bg	0	1.000000e-08	32	7034	2688	86016	32	0.692854
bg	0	1.000000e-08	32	7036	2689	86048	32	0.692853
bg	0	1.000000e-08	32	7039	2690	86080	32	0.692853
bg	0	1.000000e-08	32	7042	2691	86112	32	0.692853
bg	0	1.000000e-08	32	7044	2692	86144	32	0.692853
bg	0	1.000000e-08	32	7047	2693	86176	32	0.692853
bg	0	1.000000e-08	32	7050	2694	86208	32	0.692853
bg	0	1.000000e-08	32	7053	2695	86240	32	0.692853
bg	0	1.000000e-08	32	7055	2696	86272	32	0.692853
bg	0	1.000000e-08	32	7058	2697	86304	32	0.692852
bg	0	1.000000e-08	32	7061	2698	86336	32	0.692852
bg	0	1.000000e-08	32	7063	2699	86368	32	0.692852
bg	0	1.000000e-08	32	7066	2700	86400	32	0.692852
bg	0	1.000000e-08	32	7069	2701	86432	32	0.692852
bg	0	1.000000e-08	32	7072	2702	86464	32	0.692852
bg	0	1.000000e-08	32	7074	2703	86496	32	0.692852
bg	0	1.000000e-08	32	7077	2704	86528	32	0.692851
bg	0	1.000000e-08	32	7080	2705	86560	32	0.692851
bg	0	1.000000e-08	32	7082	2706	86592	32	0.692851
bg	0	1.000000e-08	32	7085	2707	86624	32	0.692851
bg	0	1.000000e-08	32	7088	2708	86656	32	0.692851
bg	0	1.000000e-08	32	7090	2709	86688	32	0.692851
bg	0	1.000000e-08	32	7093	2710	86720	32	0.692851
bg	0	1.000000e-08	32	7096	2711	86752	32	0.692851
bg	0	1.000000e-08	32	7099	2712	86784	32	0.692850
bg	0	1.000000e-08	32	7101	2713	86816	32	0.692850
bg	0	1.000000e-08	32	7104	2714	86848	32	0.692850
bg	0	1.000000e-08	32	7107	2715	86880	32	0.692850
bg	0	1.000000e-08	32	7109	2716	86912	32	0.692850
bg	0	1.000000e-08	32	7112	2717	86944	32	0.692850
bg	0	1.000000e-08	32	7115	2718	86976	32	0.692850
bg	0	1.000000e-08	32	7118	2719	87008	32	0.692849
bg	0	1.000000e-08	32	7120	2720	87040	32	0.692849
bg	0	1.000000e-08	32	7123	2721	87072	32	0.692849
bg	0	1.000000e-08	32	7126	2722	87104	32	0.692849
bg	0	1.000000e-08	32	7128	2723	87136	32	0.692849
bg	0	1.000000e-08	32	7131	2724	87168	32	0.692849
bg	0	1.000000e-08	32	7134	2725	87200	32	0.692849
bg	0	1.000000e-08	32	7137	2726	87232	32	0.692848
bg	0	1.000000e-08	32	7139	2727	87264	32	0.692848
bg	0	1.000000e-08	32	7142	2728	87296	32	0.692848
bg	0	1.000000e-08	32	7145	2729	87328	32	0.692848
bg	0	1.000000e-08	32	7147	2730	87360	32	0.692848
bg	0	1.000000e-08	32	7150	2731	87392	32	0.692848
bg	0	1.000000e-08	32	7153	2732	87424	32	0.692848
bg	0	1.000000e-08	32	7156	2733	87456	32	0.692848
bg	0	1.000000e-08	32	7158	2734	87488	32	0.692847
bg	0	1.000000e-08	32	7161	2735	87520	32	0.692847
bg	0	1.000000e-08	32	7164	2736	87552	32	0.692847
bg	0	1.000000e-08	32	7166	2737	87584	32	0.692847
bg	0	1.000000e-08	32	7169	2738	87616	32	0.692847
bg	0	1.000000e-08	32	7172	2739	87648	32	0.692847
bg	0	1.000000e-08	32	7174	2740	87680	32	0.692847
bg	0	1.000000e-08	32	7177	2741	87712	32	0.692846
bg	0	1.000000e-08	32	7180	2742	87744	32	0.692846
bg	0	1.000000e-08	32	7183	2743	87776	32	0.692846
bg	0	1.000000e-08	32	7185	2744	87808	32	0.692846
bg	0	1.000000e-08	32	7188	2745	87840	32	0.692846
bg	0	1.000000e-08	32	7191	2746	87872	32	0.692846
bg	0	1.000000e-08	32	7193	2747	87904	32	0.692846
bg	0	1.000000e-08	32	7196	2748	87936	32	0.692846
bg	0	1.000000e-08	32	7199	2749	87968	32	0.692845
bg	0	1.000000e-08	32	7202	2750	88000	32	0.692845
bg	0	1.000000e-08	32	7204	2751	88032	32	0.692845
bg	0	1.000000e-08	32	7207	2752	88064	32	0.692845
bg	0	1.000000e-08	32	7210	2753	88096	32	0.692845
bg	0	1.000000e-08	32	7212	2754	88128	32	0.692845
bg	0	1.000000e-08	32	7215	2755	88160	32	0.692845
bg	0	1.000000e-08	32	7218	2756	88192	32	0.692844
bg	0	1.000000e-08	32	7221	2757	88224	32	0.692844
bg	0	1.000000e-08	32	7223	2758	88256	32	0.692844
bg	0	1.000000e-08	32	7226	2759	88288	32	0.692844
bg	0	1.000000e-08	32	7229	2760	88320	32	0.692844
bg	0	1.000000e-08	32	7231	2761	88352	32	0.692844
bg	0	1.000000e-08	32	7234	2762	88384	32	0.692844
bg	0	1.000000e-08	32	7237	2763	88416	32	0.692844
bg	0	1.000000e-08	32	7240	2764	88448	32	0.692843
bg	0	1.000000e-08	32	7242	2765	88480	32	0.692843
bg	0	1.000000e-08	32	7245	2766	88512	32	0.692843
bg	0	1.000000e-08	32	7248	2767	88544	32	0.692843
bg	0	1.000000e-08	32	7250	2768	88576	32	0.692843
bg	0	1.000000e-08	32	7253	2769	88608	32	0.692843
bg	0	1.000000e-08	32	7256	2770	88640	32	0.692843
bg	0	1.000000e-08	32	7258	2771	88672	32	0.692842
bg	0	1.000000e-08	32	7261	2772	88704	32	0.692842
bg	0	1.000000e-08	32	7264	2773	88736	32	0.692842
bg	0	1.000000e-08	32	7267	2774	88768	32	0.692842
bg	0	1.000000e-08	32	7269	2775	88800	32	0.692842
bg	0	1.000000e-08	32	7272	2776	88832	32	0.692842
bg	0	1.000000e-08	32	7275	2777	88864	32	0.692842
bg	0	1.000000e-08	32	7277	2778	88896	32	0.692842
bg	0	1.000000e-08	32	7280	2779	88928	32	0.692841
bg	0	1.000000e-08	32	7283	2780	88960	32	0.692841
bg	0	1.000000e-08	32	7286	2781	88992	32	0.692841
bg	0	1.000000e-08	32	7288	2782	89024	32	0.692841
bg	0	1.000000e-08	32	7291	2783	89056	32	0.692841
bg	0	1.000000e-08	32	7294	2784	89088	32	0.692841
bg	0	1.000000e-08	32	7296	2785	89120	32	0.692841
bg	0	1.000000e-08	32	7299	2786	89152	32	0.692840
bg	0	1.000000e-08	32	7302	2787	89184	32	0.692840
bg	0	1.000000e-08	32	7305	2788	89216	32	0.692840
bg	0	1.000000e-08	32	7307	2789	89248	32	0.692840
bg	0	1.000000e-08	32	7310	2790	89280	32	0.692840
bg	0	1.000000e-08	32	7313	2791	89312	32	0.692840
bg	0	1.000000e-08	32	7315	2792	89344	32	0.692840
bg	0	1.000000e-08	32	7318	2793	89376	32	0.692840
bg	0	1.000000e-08	32	7321	2794	89408	32	0.692839
bg	0	1.000000e-08	32	7323	2795	89440	32	0.692839
bg	0	1.000000e-08	32	7326	2796	89472	32	0.692839
bg	0	1.000000e-08	32	7329	2797	89504	32	0.692839
bg	0	1.000000e-08	32	7332	2798	89536	32	0.692839
bg	0	1.000000e-08	32	7334	2799	89568	32	0.692839
bg	0	1.000000e-08	32	7337	2800	89600	32	0.692839
bg	0	1.000000e-08	32	7340	2801	89632	32	0.692838
bg	0	1.000000e-08	32	7342	2802	89664	32	0.692838
bg	0	1.000000e-08	32	7345	2803	89696	32	0.692838
bg	0	1.000000e-08	32	7348	2804	89728	32	0.692838
bg	0	1.000000e-08	32	7351	2805	89760	32	0.692838
bg	0	1.000000e-08	32	7353	2806	89792	32	0.692838
bg	0	1.000000e-08	32	7356	2807	89824	32	0.692838
bg	0	1.000000e-08	32	7359	2808	89856	32	0.692837
bg	0	1.000000e-08	32	7361	2809	89888	32	0.692837
bg	0	1.000000e-08	32	7364	2810	89920	32	0.692837
bg	0	1.000000e-08	32	7367	2811	89952	32	0.692837
bg	0	1.000000e-08	32	7370	2812	89984	32	0.692837
bg	0	1.000000e-08	32	7372	2813	90016	32	0.692837
bg	0	1.000000e-08	32	7375	2814	90048	32	0.692837
bg	0	1.000000e-08	32	7378	2815	90080	32	0.692837
bg	0	1.000000e-08	32	7380	2816	90112	32	0.692836
bg	0	1.000000e-08	32	7383	2817	90144	32	0.692836
bg	0	1.000000e-08	32	7386	2818	90176	32	0.692836
bg	0	1.000000e-08	32	7389	2819	90208	32	0.692836
bg	0	1.000000e-08	32	7391	2820	90240	32	0.692836
bg	0	1.000000e-08	32	7394	2821	90272	32	0.692836
bg	0	1.000000e-08	32	7397	2822	90304	32	0.692836
bg	0	1.000000e-08	32	7399	2823	90336	32	0.692835
bg	0	1.000000e-08	32	7402	2824	90368	32	0.692835
bg	0	1.000000e-08	32	7405	2825	90400	32	0.692835
bg	0	1.000000e-08	32	7407	2826	90432	32	0.692835
bg	0	1.000000e-08	32	7410	2827	90464	32	0.692835
bg	0	1.000000e-08	32	7413	2828	90496	32	0.692835
bg	0	1.000000e-08	32	7416	2829	90528	32	0.692835
bg	0	1.000000e-08	32	7418	2830	90560	32	0.692835
bg	0	1.000000e-08	32	7421	2831	90592	32	0.692834
bg	0	1.000000e-08	32	7424	2832	90624	32	0.692834
bg	0	1.000000e-08	32	7426	2833	90656	32	0.692834
bg	0	1.000000e-08	32	7429	2834	90688	32	0.692834
bg	0	1.000000e-08	32	7432	2835	90720	32	0.692834
bg	0	1.000000e-08	32	7435	2836	90752	32	0.692834
bg	0	1.000000e-08	32	7437	2837	90784	32	0.692834
bg	0	1.000000e-08	32	7440	2838	90816	32	0.692833
bg	0	1.000000e-08	32	7443	2839	90848	32	0.692833
bg	0	1.000000e-08	32	7445	2840	90880	32	0.692833
bg	0	1.000000e-08	32	7448	2841	90912	32	0.692833
bg	0	1.000000e-08	32	7451	2842	90944	32	0.692833
bg	0	1.000000e-08	32	7454	2843	90976	32	0.692833
bg	0	1.000000e-08	32	7456	2844	91008	32	0.692833
bg	0	1.000000e-08	32	7459	2845	91040	32	0.692833
bg	0	1.000000e-08	32	7462	2846	91072	32	0.692832
bg	0	1.000000e-08	32	7464	2847	91104	32	0.692832
bg	0	1.000000e-08	32	7467	2848	91136	32	0.692832
bg	0	1.000000e-08	32	7470	2849	91168	32	0.692832
bg	0	1.000000e-08	32	7472	2850	91200	32	0.692832
bg	0	1.000000e-08	32	7475	2851	91232	32	0.692832
bg	0	1.000000e-08	32	7478	2852	91264	32	0.692832
bg	0	1.000000e-08	32	7481	2853	91296	32	0.692831
bg	0	1.000000e-08	32	7483	2854	91328	32	0.692831
bg	0	1.000000e-08	32	7486	2855	91360	32	0.692831
bg	0	1.000000e-08	32	7489	2856	91392	32	0.692831
bg	0	1.000000e-08	32	7491	2857	91424	32	0.692831
bg	0	1.000000e-08	32	7494	2858	91456	32	0.692831
bg	0	1.000000e-08	32	7497	2859	91488	32	0.692831
bg	0	1.000000e-08	32	7500	2860	91520	32	0.692831
bg	0	1.000000e-08	32	7502	2861	91552	32	0.692830
bg	0	1.000000e-08	32	7506	2862	91584	32	0.692830
bg	0	1.000000e-08	32	7508	2863	91616	32	0.692830
bg	0	1.000000e-08	32	7511	2864	91648	32	0.692830
bg	0	1.000000e-08	32	7514	2865	91680	32	0.692830
bg	0	1.000000e-08	32	7516	2866	91712	32	0.692830
bg	0	1.000000e-08	32	7519	2867	91744	32	0.692830
bg	0	1.000000e-08	32	7522	2868	91776	32	0.692829
bg	0	1.000000e-08	32	7525	2869	91808	32	0.692829
bg	0	1.000000e-08	32	7527	2870	91840	32	0.692829
bg	0	1.000000e-08	32	7530	2871	91872	32	0.692829
bg	0	1.000000e-08	32	7533	2872	91904	32	0.692829
bg	0	1.000000e-08	32	7535	2873	91936	32	0.692829
bg	0	1.000000e-08	32	7538	2874	91968	32	0.692829
bg	0	1.000000e-08	32	7541	2875	92000	32	0.692829
bg	0	1.000000e-08	32	7544	2876	92032	32	0.692828
bg	0	1.000000e-08	32	7546	2877	92064	32	0.692828
bg	0	1.000000e-08	32	7549	2878	92096	32	0.692828
bg	0	1.000000e-08	32	7552	2879	92128	32	0.692828
bg	0	1.000000e-08	32	7554	2880	92160	32	0.692828
bg	0	1.000000e-08	32	7557	2881	92192	32	0.692828
bg	0	1.000000e-08	32	7560	2882	92224	32	0.692828
bg	0	1.000000e-08	32	7562	2883	92256	32	0.692827
bg	0	1.000000e-08	32	7565	2884	92288	32	0.692827
bg	0	1.000000e-08	32	7568	2885	92320	32	0.692827
bg	0	1.000000e-08	32	7571	2886	92352	32	0.692827
bg	0	1.000000e-08	32	7573	2887	92384	32	0.692827
bg	0	1.000000e-08	32	7576	2888	92416	32	0.692827
bg	0	1.000000e-08	32	7580	2889	92448	32	0.692827
bg	0	1.000000e-08	32	7582	2890	92480	32	0.692827
bg	0	1.000000e-08	32	7585	2891	92512	32	0.692826
bg	0	1.000000e-08	32	7588	2892	92544	32	0.692826
bg	0	1.000000e-08	32	7591	2893	92576	32	0.692826
bg	0	1.000000e-08	32	7593	2894	92608	32	0.692826
bg	0	1.000000e-08	32	7596	2895	92640	32	0.692826
bg	0	1.000000e-08	32	7599	2896	92672	32	0.692826
bg	0	1.000000e-08	32	7601	2897	92704	32	0.692826
bg	0	1.000000e-08	32	7604	2898	92736	32	0.692825
bg	0	1.000000e-08	32	7607	2899	92768	32	0.692825
bg	0	1.000000e-08	32	7609	2900	92800	32	0.692825
bg	0	1.000000e-08	32	7612	2901	92832	32	0.692825
bg	0	1.000000e-08	32	7615	2902	92864	32	0.692825
bg	0	1.000000e-08	32	7618	2903	92896	32	0.692825
bg	0	1.000000e-08	32	7620	2904	92928	32	0.692825
bg	0	1.000000e-08	32	7623	2905	92960	32	0.692824
bg	0	1.000000e-08	32	7626	2906	92992	32	0.692824
bg	0	1.000000e-08	32	7628	2907	93024	32	0.692824
bg	0	1.000000e-08	32	7631	2908	93056	32	0.692824
bg	0	1.000000e-08	32	7634	2909	93088	32	0.692824
bg	0	1.000000e-08	32	7637	2910	93120	32	0.692824
bg	0	1.000000e-08	32	7639	2911	93152	32	0.692824
bg	0	1.000000e-08	32	7642	2912	93184	32	0.692824
bg	0	1.000000e-08	32	7645	2913	93216	32	0.692823
bg	0	1.000000e-08	32	7647	2914	93248	32	0.692823
bg	0	1.000000e-08	32	7650	2915	93280	32	0.692823
bg	0	1.000000e-08	32	7653	2916	93312	32	0.692823
bg	0	1.000000e-08	32	7655	2917	93344	32	0.692823
bg	0	1.000000e-08	32	7658	2918	93376	32	0.692823
bg	0	1.000000e-08	32	7661	2919	93408	32	0.692823
bg	0	1.000000e-08	32	7664	2920	93440	32	0.692822
bg	0	1.000000e-08	32	7666	2921	93472	32	0.692822
bg	0	1.000000e-08	32	7669	2922	93504	32	0.692822
bg	0	1.000000e-08	32	7672	2923	93536	32	0.692822
bg	0	1.000000e-08	32	7674	2924	93568	32	0.692822
bg	0	1.000000e-08	32	7677	2925	93600	32	0.692822
bg	0	1.000000e-08	32	7680	2926	93632	32	0.692822
bg	0	1.000000e-08	32	7682	2927	93664	32	0.692822
bg	0	1.000000e-08	32	7685	2928	93696	32	0.692821
bg	0	1.000000e-08	32	7688	2929	93728	32	0.692821
bg	0	1.000000e-08	32	7691	2930	93760	32	0.692821
bg	0	1.000000e-08	32	7693	2931	93792	32	0.692821
bg	0	1.000000e-08	32	7696	2932	93824	32	0.692821
bg	0	1.000000e-08	32	7699	2933	93856	32	0.692821
bg	0	1.000000e-08	32	7701	2934	93888	32	0.692821
bg	0	1.000000e-08	32	7704	2935	93920	32	0.692820
bg	0	1.000000e-08	32	7707	2936	93952	32	0.692820
bg	0	1.000000e-08	32	7710	2937	93984	32	0.692820
bg	0	1.000000e-08	32	7712	2938	94016	32	0.692820
bg	0	1.000000e-08	32	7715	2939	94048	32	0.692820
bg	0	1.000000e-08	32	7718	2940	94080	32	0.692820
bg	0	1.000000e-08	32	7720	2941	94112	32	0.692820
bg	0	1.000000e-08	32	7723	2942	94144	32	0.692819
bg	0	1.000000e-08	32	7726	2943	94176	32	0.692819
bg	0	1.000000e-08	32	7728	2944	94208	32	0.692819
bg	0	1.000000e-08	32	7731	2945	94240	32	0.692819
bg	0	1.000000e-08	32	7734	2946	94272	32	0.692819
bg	0	1.000000e-08	32	7737	2947	94304	32	0.692819
bg	0	1.000000e-08	32	7739	2948	94336	32	0.692819
bg	0	1.000000e-08	32	7742	2949	94368	32	0.692819
bg	0	1.000000e-08	32	7745	2950	94400	32	0.692818
bg	0	1.000000e-08	32	7747	2951	94432	32	0.692818
bg	0	1.000000e-08	32	7750	2952	94464	32	0.692818
bg	0	1.000000e-08	32	7753	2953	94496	32	0.692818
bg	0	1.000000e-08	32	7756	2954	94528	32	0.692818
bg	0	1.000000e-08	32	7758	2955	94560	32	0.692818
bg	0	1.000000e-08	32	7761	2956	94592	32	0.692818
bg	0	1.000000e-08	32	7764	2957	94624	32	0.692817
bg	0	1.000000e-08	32	7766	2958	94656	32	0.692817
bg	0	1.000000e-08	32	7769	2959	94688	32	0.692817
bg	0	1.000000e-08	32	7772	2960	94720	32	0.692817
bg	0	1.000000e-08	32	7774	2961	94752	32	0.692817
bg	0	1.000000e-08	32	7777	2962	94784	32	0.692817
bg	0	1.000000e-08	32	7780	2963	94816	32	0.692817
bg	0	1.000000e-08	32	7783	2964	94848	32	0.692817
bg	0	1.000000e-08	32	7785	2965	94880	32	0.692816
bg	0	1.000000e-08	32	7788	2966	94912	32	0.692816
bg	0	1.000000e-08	32	7791	2967	94944	32	0.692816
bg	0	1.000000e-08	32	7793	2968	94976	32	0.692816
bg	0	1.000000e-08	32	7796	2969	95008	32	0.692816
bg	0	1.000000e-08	32	7799	2970	95040	32	0.692816
bg	0	1.000000e-08	32	7802	2971	95072	32	0.692816
bg	0	1.000000e-08	32	7804	2972	95104	32	0.692815
bg	0	1.000000e-08	32	7807	2973	95136	32	0.692815
bg	0	1.000000e-08	32	7810	2974	95168	32	0.692815
bg	0	1.000000e-08	32	7812	2975	95200	32	0.692815
bg	0	1.000000e-08	32	7815	2976	95232	32	0.692815
bg	0	1.000000e-08	32	7818	2977	95264	32	0.692815
bg	0	1.000000e-08	32	7820	2978	95296	32	0.692815
bg	0	1.000000e-08	32	7823	2979	95328	32	0.692815
bg	0	1.000000e-08	32	7826	2980	95360	32	0.692814
bg	0	1.000000e-08	32	7829	2981	95392	32	0.692814
bg	0	1.000000e-08	32	7831	2982	95424	32	0.692814
bg	0	1.000000e-08	32	7834	2983	95456	32	0.692814
bg	0	1.000000e-08	32	7837	2984	95488	32	0.692814
bg	0	1.000000e-08	32	7839	2985	95520	32	0.692814
bg	0	1.000000e-08	32	7842	2986	95552	32	0.692814
bg	0	1.000000e-08	32	7845	2987	95584	32	0.692813
bg	0	1.000000e-08	32	7847	2988	95616	32	0.692813
bg	0	1.000000e-08	32	7850	2989	95648	32	0.692813
bg	0	1.000000e-08	32	7853	2990	95680	32	0.692813
bg	0	1.000000e-08	32	7856	2991	95712	32	0.692813
bg	0	1.000000e-08	32	7858	2992	95744	32	0.692813
bg	0	1.000000e-08	32	7861	2993	95776	32	0.692813
bg	0	1.000000e-08	32	7864	2994	95808	32	0.692813
bg	0	1.000000e-08	32	7866	2995	95840	32	0.692812
bg	0	1.000000e-08	32	7869	2996	95872	32	0.692812
bg	0	1.000000e-08	32	7872	2997	95904	32	0.692812
bg	0	1.000000e-08	32	7874	2998	95936	32	0.692812
bg	0	1.000000e-08	32	7877	2999	95968	32	0.692812
bg	0	1.000000e-08	32	7880	3000	96000	32	0.692812
bg	0	1.000000e-08	32	7883	3001	96032	32	0.692812
bg	0	1.000000e-08	32	7885	3002	96064	32	0.692811
bg	0	1.000000e-08	32	7888	3003	96096	32	0.692811
bg	0	1.000000e-08	32	7891	3004	96128	32	0.692811
bg	0	1.000000e-08	32	7893	3005	96160	32	0.692811
bg	0	1.000000e-08	32	7896	3006	96192	32	0.692811
bg	0	1.000000e-08	32	7899	3007	96224	32	0.692811
bg	0	1.000000e-08	32	7901	3008	96256	32	0.692811
bg	0	1.000000e-08	32	7904	3009	96288	32	0.692810
bg	0	1.000000e-08	32	7907	3010	96320	32	0.692810
bg	0	1.000000e-08	32	7910	3011	96352	32	0.692810
bg	0	1.000000e-08	32	7912	3012	96384	32	0.692810
bg	0	1.000000e-08	32	7915	3013	96416	32	0.692810
bg	0	1.000000e-08	32	7918	3014	96448	32	0.692810
bg	0	1.000000e-08	32	7920	3015	96480	32	0.692810
bg	0	1.000000e-08	32	7923	3016	96512	32	0.692810
bg	0	1.000000e-08	32	7926	3017	96544	32	0.692809
bg	0	1.000000e-08	32	7928	3018	96576	32	0.692809
bg	0	1.000000e-08	32	7931	3019	96608	32	0.692809
bg	0	1.000000e-08	32	7934	3020	96640	32	0.692809
bg	0	1.000000e-08	32	7937	3021	96672	32	0.692809
bg	0	1.000000e-08	32	7939	3022	96704	32	0.692809
bg	0	1.000000e-08	32	7942	3023	96736	32	0.692809
bg	0	1.000000e-08	32	7945	3024	96768	32	0.692808
bg	0	1.000000e-08	32	7947	3025	96800	32	0.692808
bg	0	1.000000e-08	32	7950	3026	96832	32	0.692808
bg	0	1.000000e-08	32	7953	3027	96864	32	0.692808
bg	0	1.000000e-08	32	7955	3028	96896	32	0.692808
bg	0	1.000000e-08	32	7958	3029	96928	32	0.692808
bg	0	1.000000e-08	32	7961	3030	96960	32	0.692808
bg	0	1.000000e-08	32	7964	3031	96992	32	0.692807
bg	0	1.000000e-08	32	7966	3032	97024	32	0.692807
bg	0	1.000000e-08	32	7969	3033	97056	32	0.692807
bg	0	1.000000e-08	32	7972	3034	97088	32	0.692807
bg	0	1.000000e-08	32	7974	3035	97120	32	0.692807
bg	0	1.000000e-08	32	7977	3036	97152	32	0.692807
bg	0	1.000000e-08	32	7980	3037	97184	32	0.692807
bg	0	1.000000e-08	32	7983	3038	97216	32	0.692807
bg	0	1.000000e-08	32	7985	3039	97248	32	0.692806
bg	0	1.000000e-08	32	7988	3040	97280	32	0.692806
bg	0	1.000000e-08	32	7991	3041	97312	32	0.692806
bg	0	1.000000e-08	32	7993	3042	97344	32	0.692806
bg	0	1.000000e-08	32	7996	3043	97376	32	0.692806
bg	0	1.000000e-08	32	7999	3044	97408	32	0.692806
bg	0	1.000000e-08	32	8001	3045	97440	32	0.692806
bg	0	1.000000e-08	32	8004	3046	97472	32	0.692805
bg	0	1.000000e-08	32	8007	3047	97504	32	0.692805
bg	0	1.000000e-08	32	8010	3048	97536	32	0.692805
bg	0	1.000000e-08	32	8012	3049	97568	32	0.692805
bg	0	1.000000e-08	32	8015	3050	97600	32	0.692805
bg	0	1.000000e-08	32	8018	3051	97632	32	0.692805
bg	0	1.000000e-08	32	8020	3052	97664	32	0.692805
bg	0	1.000000e-08	32	8023	3053	97696	32	0.692805
bg	0	1.000000e-08	32	8026	3054	97728	32	0.692804
bg	0	1.000000e-08	32	8028	3055	97760	32	0.692804
bg	0	1.000000e-08	32	8031	3056	97792	32	0.692804
bg	0	1.000000e-08	32	8034	3057	97824	32	0.692804
bg	0	1.000000e-08	32	8037	3058	97856	32	0.692804
bg	0	1.000000e-08	32	8039	3059	97888	32	0.692804
bg	0	1.000000e-08	32	8042	3060	97920	32	0.692804
bg	0	1.000000e-08	32	8045	3061	97952	32	0.692803
bg	0	1.000000e-08	32	8047	3062	97984	32	0.692803
bg	0	1.000000e-08	32	8050	3063	98016	32	0.692803
bg	0	1.000000e-08	32	8053	3064	98048	32	0.692803
bg	0	1.000000e-08	32	8056	3065	98080	32	0.692803
bg	0	1.000000e-08	32	8058	3066	98112	32	0.692803
bg	0	1.000000e-08	32	8061	3067	98144	32	0.692803
bg	0	1.000000e-08	32	8064	3068	98176	32	0.692802
bg	0	1.000000e-08	32	8066	3069	98208	32	0.692802
bg	0	1.000000e-08	32	8069	3070	98240	32	0.692802
bg	0	1.000000e-08	32	8072	3071	98272	32	0.692802
bg	0	1.000000e-08	32	8074	3072	98304	32	0.692802
bg	0	1.000000e-08	32	8077	3073	98336	32	0.692802
bg	0	1.000000e-08	32	8080	3074	98368	32	0.692802
bg	0	1.000000e-08	32	8083	3075	98400	32	0.692802
bg	0	1.000000e-08	32	8085	3076	98432	32	0.692801
bg	0	1.000000e-08	32	8088	3077	98464	32	0.692801
bg	0	1.000000e-08	32	8091	3078	98496	32	0.692801
bg	0	1.000000e-08	32	8093	3079	98528	32	0.692801
bg	0	1.000000e-08	32	8096	3080	98560	32	0.692801
bg	0	1.000000e-08	32	8099	3081	98592	32	0.692801
bg	0	1.000000e-08	32	8102	3082	98624	32	0.692801
bg	0	1.000000e-08	32	8104	3083	98656	32	0.692800
bg	0	1.000000e-08	32	8107	3084	98688	32	0.692800
bg	0	1.000000e-08	32	8110	3085	98720	32	0.692800
bg	0	1.000000e-08	32	8112	3086	98752	32	0.692800
bg	0	1.000000e-08	32	8116	3087	98784	32	0.692800
bg	0	1.000000e-08	32	8119	3088	98816	32	0.692800
bg	0	1.000000e-08	32	8121	3089	98848	32	0.692800
bg	0	1.000000e-08	32	8124	3090	98880	32	0.692800
bg	0	1.000000e-08	32	8127	3091	98912	32	0.692799
bg	0	1.000000e-08	32	8130	3092	98944	32	0.692799
bg	0	1.000000e-08	32	8132	3093	98976	32	0.692799
bg	0	1.000000e-08	32	8135	3094	99008	32	0.692799
bg	0	1.000000e-08	32	8138	3095	99040	32	0.692799
bg	0	1.000000e-08	32	8140	3096	99072	32	0.692799
bg	0	1.000000e-08	32	8143	3097	99104	32	0.692799
bg	0	1.000000e-08	32	8146	3098	99136	32	0.692798
bg	0	1.000000e-08	32	8148	3099	99168	32	0.692798
bg	0	1.000000e-08	32	8151	3100	99200	32	0.692798
bg	0	1.000000e-08	32	8154	3101	99232	32	0.692798
bg	0	1.000000e-08	32	8157	3102	99264	32	0.692798
bg	0	1.000000e-08	32	8159	3103	99296	32	0.692798
bg	0	1.000000e-08	32	8162	3104	99328	32	0.692798
bg	0	1.000000e-08	32	8165	3105	99360	32	0.692798
bg	0	1.000000e-08	32	8168	3106	99392	32	0.692797
bg	0	1.000000e-08	32	8170	3107	99424	32	0.692797
bg	0	1.000000e-08	32	8173	3108	99456	32	0.692797
bg	0	1.000000e-08	32	8176	3109	99488	32	0.692797
bg	0	1.000000e-08	32	8178	3110	99520	32	0.692797
bg	0	1.000000e-08	32	8181	3111	99552	32	0.692797
bg	0	1.000000e-08	32	8184	3112	99584	32	0.692797
bg	0	1.000000e-08	32	8186	3113	99616	32	0.692796
bg	0	1.000000e-08	32	8189	3114	99648	32	0.692796
bg	0	1.000000e-08	32	8192	3115	99680	32	0.692796
bg	0	1.000000e-08	32	8195	3116	99712	32	0.692796
bg	0	1.000000e-08	32	8197	3117	99744	32	0.692796
bg	0	1.000000e-08	32	8200	3118	99776	32	0.692796
bg	0	1.000000e-08	32	8203	3119	99808	32	0.692796
bg	0	1.000000e-08	32	8205	3120	99840	32	0.692796
bg	0	1.000000e-08	32	8208	3121	99872	32	0.692795
bg	0	1.000000e-08	32	8211	3122	99904	32	0.692795
bg	0	1.000000e-08	32	8213	3123	99936	32	0.692795
bg	0	1.000000e-08	32	8216	3124	99968	32	0.692795
bg	0	1.000000e-08	32	8219	3125	100000	32	0.692795
bg	0	1.000000e-08	32	8222	3126	100032	32	0.692795
bg	0	1.000000e-08	32	8224	3127	100064	32	0.692795
bg	0	1.000000e-08	32	8227	3128	100096	32	0.692794
bg	0	1.000000e-08	32	8230	3129	100128	32	0.692794
bg	0	1.000000e-08	32	8232	3130	100160	32	0.692794
bg	0	1.000000e-08	32	8235	3131	100192	32	0.692794
bg	0	1.000000e-08	32	8238	3132	100224	32	0.692794
bg	0	1.000000e-08	32	8241	3133	100256	32	0.692794
bg	0	1.000000e-08	32	8243	3134	100288	32	0.692794
bg	0	1.000000e-08	32	8246	3135	100320	32	0.692794
bg	0	1.000000e-08	32	8249	3136	100352	32	0.692793
bg	0	1.000000e-08	32	8251	3137	100384	32	0.692793
bg	0	1.000000e-08	32	8254	3138	100416	32	0.692793
bg	0	1.000000e-08	32	8257	3139	100448	32	0.692793
bg	0	1.000000e-08	32	8260	3140	100480	32	0.692793
bg	0	1.000000e-08	32	8262	3141	100512	32	0.692793
bg	0	1.000000e-08	32	8265	3142	100544	32	0.692793
bg	0	1.000000e-08	32	8268	3143	100576	32	0.692792
bg	0	1.000000e-08	32	8270	3144	100608	32	0.692792
bg	0	1.000000e-08	32	8273	3145	100640	32	0.692792
bg	0	1.000000e-08	32	8276	3146	100672	32	0.692792
bg	0	1.000000e-08	32	8279	3147	100704	32	0.692792
bg	0	1.000000e-08	32	8281	3148	100736	32	0.692792
bg	0	1.000000e-08	32	8284	3149	100768	32	0.692792
bg	0	1.000000e-08	32	8287	3150	100800	32	0.692792
bg	0	1.000000e-08	32	8289	3151	100832	32	0.692791
bg	0	1.000000e-08	32	8292	3152	100864	32	0.692791
bg	0	1.000000e-08	32	8295	3153	100896	32	0.692791
bg	0	1.000000e-08	32	8298	3154	100928	32	0.692791
bg	0	1.000000e-08	32	8300	3155	100960	32	0.692791
bg	0	1.000000e-08	32	8303	3156	100992	32	0.692791
bg	0	1.000000e-08	32	8306	3157	101024	32	0.692791
bg	0	1.000000e-08	32	8308	3158	101056	32	0.692790
bg	0	1.000000e-08	32	8311	3159	101088	32	0.692790
bg	0	1.000000e-08	32	8314	3160	101120	32	0.692790
bg	0	1.000000e-08	32	8316	3161	101152	32	0.692790
bg	0	1.000000e-08	32	8319	3162	101184	32	0.692790
bg	0	1.000000e-08	32	8322	3163	101216	32	0.692790
bg	0	1.000000e-08	32	8325	3164	101248	32	0.692790
bg	0	1.000000e-08	32	8327	3165	101280	32	0.692790
bg	0	1.000000e-08	32	8330	3166	101312	32	0.692789
bg	0	1.000000e-08	32	8333	3167	101344	32	0.692789
bg	0	1.000000e-08	32	8335	3168	101376	32	0.692789
bg	0	1.000000e-08	32	8338	3169	101408	32	0.692789
bg	0	1.000000e-08	32	8341	3170	101440	32	0.692789
bg	0	1.000000e-08	32	8343	3171	101472	32	0.692789
bg	0	1.000000e-08	32	8346	3172	101504	32	0.692789
bg	0	1.000000e-08	32	8349	3173	101536	32	0.692788
bg	0	1.000000e-08	32	8352	3174	101568	32	0.692788
bg	0	1.000000e-08	32	8354	3175	101600	32	0.692788
bg	0	1.000000e-08	32	8357	3176	101632	32	0.692788
bg	0	1.000000e-08	32	8360	3177	101664	32	0.692788
bg	0	1.000000e-08	32	8362	3178	101696	32	0.692788
bg	0	1.000000e-08	32	8365	3179	101728	32	0.692788
bg	0	1.000000e-08	32	8368	3180	101760	32	0.692788
bg	0	1.000000e-08	32	8371	3181	101792	32	0.692787
bg	0	1.000000e-08	32	8373	3182	101824	32	0.692787
bg	0	1.000000e-08	32	8376	3183	101856	32	0.692787
bg	0	1.000000e-08	32	8379	3184	101888	32	0.692787
bg	0	1.000000e-08	32	8381	3185	101920	32	0.692787
bg	0	1.000000e-08	32	8384	3186	101952	32	0.692787
bg	0	1.000000e-08	32	8387	3187	101984	32	0.692787
bg	0	1.000000e-08	32	8389	3188	102016	32	0.692786
bg	0	1.000000e-08	32	8392	3189	102048	32	0.692786
bg	0	1.000000e-08	32	8395	3190	102080	32	0.692786
bg	0	1.000000e-08	32	8398	3191	102112	32	0.692786
bg	0	1.000000e-08	32	8400	3192	102144	32	0.692786
bg	0	1.000000e-08	32	8403	3193	102176	32	0.692786
bg	0	1.000000e-08	32	8406	3194	102208	32	0.692786
bg	0	1.000000e-08	32	8408	3195	102240	32	0.692786
bg	0	1.000000e-08	32	8411	3196	102272	32	0.692785
bg	0	1.000000e-08	32	8414	3197	102304	32	0.692785
bg	0	1.000000e-08	32	8416	3198	102336	32	0.692785
bg	0	1.000000e-08	32	8419	3199	102368	32	0.692785
bg	0	1.000000e-08	32	8422	3200	102400	32	0.692785
bg	0	1.000000e-08	32	8425	3201	102432	32	0.692785
bg	0	1.000000e-08	32	8427	3202	102464	32	0.692785
bg	0	1.000000e-08	32	8430	3203	102496	32	0.692784
bg	0	1.000000e-08	32	8433	3204	102528	32	0.692784
bg	0	1.000000e-08	32	8435	3205	102560	32	0.692784
bg	0	1.000000e-08	32	8438	3206	102592	32	0.692784
bg	0	1.000000e-08	32	8441	3207	102624	32	0.692784
bg	0	1.000000e-08	32	8443	3208	102656	32	0.692784
bg	0	1.000000e-08	32	8446	3209	102688	32	0.692784
bg	0	1.000000e-08	32	8449	3210	102720	32	0.692784
bg	0	1.000000e-08	32	8452	3211	102752	32	0.692783
bg	0	1.000000e-08	32	8454	3212	102784	32	0.692783
bg	0	1.000000e-08	32	8457	3213	102816	32	0.692783
bg	0	1.000000e-08	32	8460	3214	102848	32	0.692783
bg	0	1.000000e-08	32	8462	3215	102880	32	0.692783
bg	0	1.000000e-08	32	8465	3216	102912	32	0.692783
bg	0	1.000000e-08	32	8468	3217	102944	32	0.692783
bg	0	1.000000e-08	32	8470	3218	102976	32	0.692782
bg	0	1.000000e-08	32	8473	3219	103008	32	0.692782
bg	0	1.000000e-08	32	8476	3220	103040	32	0.692782
bg	0	1.000000e-08	32	8478	3221	103072	32	0.692782
bg	0	1.000000e-08	32	8481	3222	103104	32	0.692782
bg	0	1.000000e-08	32	8484	3223	103136	32	0.692782
bg	0	1.000000e-08	32	8487	3224	103168	32	0.692782
bg	0	1.000000e-08	32	8489	3225	103200	32	0.692782
bg	0	1.000000e-08	32	8492	3226	103232	32	0.692781
bg	0	1.000000e-08	32	8495	3227	103264	32	0.692781
bg	0	1.000000e-08	32	8497	3228	103296	32	0.692781
bg	0	1.000000e-08	32	8500	3229	103328	32	0.692781
bg	0	1.000000e-08	32	8503	3230	103360	32	0.692781
bg	0	1.000000e-08	32	8505	3231	103392	32	0.692781
bg	0	1.000000e-08	32	8508	3232	103424	32	0.692781
bg	0	1.000000e-08	32	8511	3233	103456	32	0.692781
bg	0	1.000000e-08	32	8514	3234	103488	32	0.692780
bg	0	1.000000e-08	32	8516	3235	103520	32	0.692780
bg	0	1.000000e-08	32	8519	3236	103552	32	0.692780
bg	0	1.000000e-08	32	8522	3237	103584	32	0.692780
bg	0	1.000000e-08	32	8524	3238	103616	32	0.692780
bg	0	1.000000e-08	32	8527	3239	103648	32	0.692780
bg	0	1.000000e-08	32	8530	3240	103680	32	0.692780
bg	0	1.000000e-08	32	8532	3241	103712	32	0.692779
bg	0	1.000000e-08	32	8535	3242	103744	32	0.692779
bg	0	1.000000e-08	32	8538	3243	103776	32	0.692779
bg	0	1.000000e-08	32	8541	3244	103808	32	0.692779
bg	0	1.000000e-08	32	8543	3245	103840	32	0.692779
bg	0	1.000000e-08	32	8546	3246	103872	32	0.692779
bg	0	1.000000e-08	32	8549	3247	103904	32	0.692779
bg	0	1.000000e-08	32	8551	3248	103936	32	0.692779
bg	0	1.000000e-08	32	8554	3249	103968	32	0.692778
bg	0	1.000000e-08	32	8557	3250	104000	32	0.692778
bg	0	1.000000e-08	32	8559	3251	104032	32	0.692778
bg	0	1.000000e-08	32	8562	3252	104064	32	0.692778
bg	0	1.000000e-08	32	8565	3253	104096	32	0.692778
bg	0	1.000000e-08	32	8568	3254	104128	32	0.692778
bg	0	1.000000e-08	32	8570	3255	104160	32	0.692778
bg	0	1.000000e-08	32	8573	3256	104192	32	0.692777
bg	0	1.000000e-08	32	8576	3257	104224	32	0.692777
bg	0	1.000000e-08	32	8578	3258	104256	32	0.692777
bg	0	1.000000e-08	32	8581	3259	104288	32	0.692777
bg	0	1.000000e-08	32	8584	3260	104320	32	0.692777
bg	0	1.000000e-08	32	8587	3261	104352	32	0.692777
bg	0	1.000000e-08	32	8589	3262	104384	32	0.692777
bg	0	1.000000e-08	32	8592	3263	104416	32	0.692776
bg	0	1.000000e-08	32	8595	3264	104448	32	0.692776
bg	0	1.000000e-08	32	8597	3265	104480	32	0.692776
bg	0	1.000000e-08	32	8600	3266	104512	32	0.692776
bg	0	1.000000e-08	32	8604	3267	104544	32	0.692776
bg	0	1.000000e-08	32	8607	3268	104576	32	0.692776
bg	0	1.000000e-08	32	8609	3269	104608	32	0.692776
bg	0	1.000000e-08	32	8612	3270	104640	32	0.692776
bg	0	1.000000e-08	32	8615	3271	104672	32	0.692775
bg	0	1.000000e-08	32	8618	3272	104704	32	0.692775
bg	0	1.000000e-08	32	8620	3273	104736	32	0.692775
bg	0	1.000000e-08	32	8623	3274	104768	32	0.692775
bg	0	1.000000e-08	32	8626	3275	104800	32	0.692775
bg	0	1.000000e-08	32	8628	3276	104832	32	0.692775
bg	0	1.000000e-08	32	8631	3277	104864	32	0.692775
bg	0	1.000000e-08	32	8634	3278	104896	32	0.692774
bg	0	1.000000e-08	32	8636	3279	104928	32	0.692774
bg	0	1.000000e-08	32	8639	3280	104960	32	0.692774
bg	0	1.000000e-08	32	8642	3281	104992	32	0.692774
bg	0	1.000000e-08	32	8645	3282	105024	32	0.692774
bg	0	1.000000e-08	32	8647	3283	105056	32	0.692774
bg	0	1.000000e-08	32	8650	3284	105088	32	0.692774
bg	0	1.000000e-08	32	8653	3285	105120	32	0.692774
bg	0	1.000000e-08	32	8655	3286	105152	32	0.692773
bg	0	1.000000e-08	32	8658	3287	105184	32	0.692773
bg	0	1.000000e-08	32	8661	3288	105216	32	0.692773
bg	0	1.000000e-08	32	8664	3289	105248	32	0.692773
bg	0	1.000000e-08	32	8666	3290	105280	32	0.692773
bg	0	1.000000e-08	32	8669	3291	105312	32	0.692773
bg	0	1.000000e-08	32	8672	3292	105344	32	0.692773
bg	0	1.000000e-08	32	8674	3293	105376	32	0.692772
bg	0	1.000000e-08	32	8677	3294	105408	32	0.692772
bg	0	1.000000e-08	32	8680	3295	105440	32	0.692772
bg	0	1.000000e-08	32	8682	3296	105472	32	0.692772
bg	0	1.000000e-08	32	8685	3297	105504	32	0.692772
bg	0	1.000000e-08	32	8688	3298	105536	32	0.692772
bg	0	1.000000e-08	32	8691	3299	105568	32	0.692772
bg	0	1.000000e-08	32	8693	3300	105600	32	0.692772
bg	0	1.000000e-08	32	8696	3301	105632	32	0.692771
bg	0	1.000000e-08	32	8699	3302	105664	32	0.692771
bg	0	1.000000e-08	32	8701	3303	105696	32	0.692771
bg	0	1.000000e-08	32	8704	3304	105728	32	0.692771
bg	0	1.000000e-08	32	8707	3305	105760	32	0.692771
bg	0	1.000000e-08	32	8710	3306	105792	32	0.692771
bg	0	1.000000e-08	32	8712	3307	105824	32	0.692771
bg	0	1.000000e-08	32	8715	3308	105856	32	0.692771
bg	0	1.000000e-08	32	8718	3309	105888	32	0.692770
bg	0	1.000000e-08	32	8720	3310	105920	32	0.692770
bg	0	1.000000e-08	32	8723	3311	105952	32	0.692770
bg	0	1.000000e-08	32	8726	3312	105984	32	0.692770
bg	0	1.000000e-08	32	8728	3313	106016	32	0.692770
bg	0	1.000000e-08	32	8731	3314	106048	32	0.692770
bg	0	1.000000e-08	32	8734	3315	106080	32	0.692770
bg	0	1.000000e-08	32	8737	3316	106112	32	0.692769
bg	0	1.000000e-08	32	8739	3317	106144	32	0.692769
bg	0	1.000000e-08	32	8742	3318	106176	32	0.692769
bg	0	1.000000e-08	32	8745	3319	106208	32	0.692769
bg	0	1.000000e-08	32	8747	3320	106240	32	0.692769
bg	0	1.000000e-08	32	8750	3321	106272	32	0.692769
bg	0	1.000000e-08	32	8753	3322	106304	32	0.692769
bg	0	1.000000e-08	32	8756	3323	106336	32	0.692769
bg	0	1.000000e-08	32	8758	3324	106368	32	0.692768
bg	0	1.000000e-08	32	8761	3325	106400	32	0.692768
bg	0	1.000000e-08	32	8764	3326	106432	32	0.692768
bg	0	1.000000e-08	32	8766	3327	106464	32	0.692768
bg	0	1.000000e-08	32	8769	3328	106496	32	0.692768
bg	0	1.000000e-08	32	8772	3329	106528	32	0.692768
bg	0	1.000000e-08	32	8774	3330	106560	32	0.692768
bg	0	1.000000e-08	32	8777	3331	106592	32	0.692767
bg	0	1.000000e-08	32	8780	3332	106624	32	0.692767
bg	0	1.000000e-08	32	8783	3333	106656	32	0.692767
bg	0	1.000000e-08	32	8787	3334	106688	32	0.692767
bg	0	1.000000e-08	32	8789	3335	106720	32	0.692767
bg	0	1.000000e-08	32	8792	3336	106752	32	0.692767
bg	0	1.000000e-08	32	8795	3337	106784	32	0.692767
bg	0	1.000000e-08	32	8798	3338	106816	32	0.692766
bg	0	1.000000e-08	32	8800	3339	106848	32	0.692766
bg	0	1.000000e-08	32	8803	3340	106880	32	0.692766
bg	0	1.000000e-08	32	8806	3341	106912	32	0.692766
bg	0	1.000000e-08	32	8808	3342	106944	32	0.692766
bg	0	1.000000e-08	32	8811	3343	106976	32	0.692766
bg	0	1.000000e-08	32	8814	3344	107008	32	0.692766
bg	0	1.000000e-08	32	8817	3345	107040	32	0.692766
bg	0	1.000000e-08	32	8819	3346	107072	32	0.692765
bg	0	1.000000e-08	32	8822	3347	107104	32	0.692765
bg	0	1.000000e-08	32	8827	3348	107136	32	0.692765
bg	0	1.000000e-08	32	8829	3349	107168	32	0.692765
bg	0	1.000000e-08	32	8832	3350	107200	32	0.692765
bg	0	1.000000e-08	32	8835	3351	107232	32	0.692765
bg	0	1.000000e-08	32	8838	3352	107264	32	0.692765
bg	0	1.000000e-08	32	8840	3353	107296	32	0.692764
bg	0	1.000000e-08	32	8843	3354	107328	32	0.692764
bg	0	1.000000e-08	32	8846	3355	107360	32	0.692764
bg	0	1.000000e-08	32	8848	3356	107392	32	0.692764
bg	0	1.000000e-08	32	8851	3357	107424	32	0.692764
bg	0	1.000000e-08	32	8856	3358	107456	32	0.692764
bg	0	1.000000e-08	32	8858	3359	107488	32	0.692764
bg	0	1.000000e-08	32	8861	3360	107520	32	0.692764
bg	0	1.000000e-08	32	8864	3361	107552	32	0.692763
bg	0	1.000000e-08	32	8867	3362	107584	32	0.692763
bg	0	1.000000e-08	32	8869	3363	107616	32	0.692763
bg	0	1.000000e-08	32	8872	3364	107648	32	0.692763
bg	0	1.000000e-08	32	8875	3365	107680	32	0.692763
bg	0	1.000000e-08	32	8877	3366	107712	32	0.692763
bg	0	1.000000e-08	32	8880	3367	107744	32	0.692763
bg	0	1.000000e-08	32	8883	3368	107776	32	0.692762
bg	0	1.000000e-08	32	8886	3369	107808	32	0.692762
bg	0	1.000000e-08	32	8888	3370	107840	32	0.692762
bg	0	1.000000e-08	32	8891	3371	107872	32	0.692762
bg	0	1.000000e-08	32	8894	3372	107904	32	0.692762
bg	0	1.000000e-08	32	8896	3373	107936	32	0.692762
bg	0	1.000000e-08	32	8899	3374	107968	32	0.692762
bg	0	1.000000e-08	32	8902	3375	108000	32	0.692762
bg	0	1.000000e-08	32	8905	3376	108032	32	0.692761
bg	0	1.000000e-08	32	8907	3377	108064	32	0.692761
bg	0	1.000000e-08	32	8910	3378	108096	32	0.692761
bg	0	1.000000e-08	32	8913	3379	108128	32	0.692761
bg	0	1.000000e-08	32	8915	3380	108160	32	0.692761
bg	0	1.000000e-08	32	8918	3381	108192	32	0.692761
bg	0	1.000000e-08	32	8921	3382	108224	32	0.692761
bg	0	1.000000e-08	32	8924	3383	108256	32	0.692760
bg	0	1.000000e-08	32	8926	3384	108288	32	0.692760
bg	0	1.000000e-08	32	8929	3385	108320	32	0.692760
bg	0	1.000000e-08	32	8932	3386	108352	32	0.692760
bg	0	1.000000e-08	32	8934	3387	108384	32	0.692760
bg	0	1.000000e-08	32	8937	3388	108416	32	0.692760
bg	0	1.000000e-08	32	8940	3389	108448	32	0.692760
bg	0	1.000000e-08	32	8943	3390	108480	32	0.692760
bg	0	1.000000e-08	32	8945	3391	108512	32	0.692759
bg	0	1.000000e-08	32	8948	3392	108544	32	0.692759
bg	0	1.000000e-08	32	8951	3393	108576	32	0.692759
bg	0	1.000000e-08	32	8953	3394	108608	32	0.692759
bg	0	1.000000e-08	32	8956	3395	108640	32	0.692759
bg	0	1.000000e-08	32	8959	3396	108672	32	0.692759
bg	0	1.000000e-08	32	8961	3397	108704	32	0.692759
bg	0	1.000000e-08	32	8964	3398	108736	32	0.692758
bg	0	1.000000e-08	32	8967	3399	108768	32	0.692758
bg	0	1.000000e-08	32	8970	3400	108800	32	0.692758
bg	0	1.000000e-08	32	8972	3401	108832	32	0.692758
bg	0	1.000000e-08	32	8975	3402	108864	32	0.692758
bg	0	1.000000e-08	32	8978	3403	108896	32	0.692758
bg	0	1.000000e-08	32	8980	3404	108928	32	0.692758
bg	0	1.000000e-08	32	8983	3405	108960	32	0.692758
bg	0	1.000000e-08	32	8986	3406	108992	32	0.692757
bg	0	1.000000e-08	32	8988	3407	109024	32	0.692757
bg	0	1.000000e-08	32	8991	3408	109056	32	0.692757
bg	0	1.000000e-08	32	8994	3409	109088	32	0.692757
bg	0	1.000000e-08	32	8997	3410	109120	32	0.692757
bg	0	1.000000e-08	32	8999	3411	109152	32	0.692757
bg	0	1.000000e-08	32	9002	3412	109184	32	0.692757
bg	0	1.000000e-08	32	9005	3413	109216	32	0.692756
bg	0	1.000000e-08	32	9007	3414	109248	32	0.692756
bg	0	1.000000e-08	32	9010	3415	109280	32	0.692756
bg	0	1.000000e-08	32	9013	3416	109312	32	0.692756
bg	0	1.000000e-08	32	9016	3417	109344	32	0.692756
bg	0	1.000000e-08	32	9018	3418	109376	32	0.692756
bg	0	1.000000e-08	32	9021	3419	109408	32	0.692756
bg	0	1.000000e-08	32	9024	3420	109440	32	0.692755
bg	0	1.000000e-08	32	9026	3421	109472	32	0.692755
bg	0	1.000000e-08	32	9029	3422	109504	32	0.692755
bg	0	1.000000e-08	32	9032	3423	109536	32	0.692755
bg	0	1.000000e-08	32	9035	3424	109568	32	0.692755
bg	0	1.000000e-08	32	9037	3425	109600	32	0.692755
bg	0	1.000000e-08	32	9040	3426	109632	32	0.692755
bg	0	1.000000e-08	32	9043	3427	109664	32	0.692755
bg	0	1.000000e-08	32	9045	3428	109696	32	0.692754
bg	0	1.000000e-08	32	9048	3429	109728	32	0.692754
bg	0	1.000000e-08	32	9051	3430	109760	32	0.692754
bg	0	1.000000e-08	32	9053	3431	109792	32	0.692754
bg	0	1.000000e-08	32	9056	3432	109824	32	0.692754
bg	0	1.000000e-08	32	9059	3433	109856	32	0.692754
bg	0	1.000000e-08	32	9062	3434	109888	32	0.692754
bg	0	1.000000e-08	32	9064	3435	109920	32	0.692753
bg	0	1.000000e-08	32	9067	3436	109952	32	0.692753
bg	0	1.000000e-08	32	9070	3437	109984	32	0.692753
bg	0	1.000000e-08	32	9072	3438	110016	32	0.692753
bg	0	1.000000e-08	32	9075	3439	110048	32	0.692753
bg	0	1.000000e-08	32	9078	3440	110080	32	0.692753
bg	0	1.000000e-08	32	9080	3441	110112	32	0.692753
bg	0	1.000000e-08	32	9083	3442	110144	32	0.692753
bg	0	1.000000e-08	32	9086	3443	110176	32	0.692752
bg	0	1.000000e-08	32	9089	3444	110208	32	0.692752
bg	0	1.000000e-08	32	9091	3445	110240	32	0.692752
bg	0	1.000000e-08	32	9094	3446	110272	32	0.692752
bg	0	1.000000e-08	32	9097	3447	110304	32	0.692752
bg	0	1.000000e-08	32	9099	3448	110336	32	0.692752
bg	0	1.000000e-08	32	9102	3449	110368	32	0.692752
bg	0	1.000000e-08	32	9105	3450	110400	32	0.692751
bg	0	1.000000e-08	32	9108	3451	110432	32	0.692751
bg	0	1.000000e-08	32	9110	3452	110464	32	0.692751
bg	0	1.000000e-08	32	9113	3453	110496	32	0.692751
bg	0	1.000000e-08	32	9116	3454	110528	32	0.692751
bg	0	1.000000e-08	32	9118	3455	110560	32	0.692751
bg	0	1.000000e-08	32	9121	3456	110592	32	0.692751
bg	0	1.000000e-08	32	9124	3457	110624	32	0.692751
bg	0	1.000000e-08	32	9127	3458	110656	32	0.692750
bg	0	1.000000e-08	32	9129	3459	110688	32	0.692750
bg	0	1.000000e-08	32	9132	3460	110720	32	0.692750
bg	0	1.000000e-08	32	9135	3461	110752	32	0.692750
bg	0	1.000000e-08	32	9138	3462	110784	32	0.692750
bg	0	1.000000e-08	32	9140	3463	110816	32	0.692750
bg	0	1.000000e-08	32	9143	3464	110848	32	0.692750
bg	0	1.000000e-08	32	9146	3465	110880	32	0.692749
bg	0	1.000000e-08	32	9148	3466	110912	32	0.692749
bg	0	1.000000e-08	32	9151	3467	110944	32	0.692749
bg	0	1.000000e-08	32	9154	3468	110976	32	0.692749
bg	0	1.000000e-08	32	9157	3469	111008	32	0.692749
bg	0	1.000000e-08	32	9159	3470	111040	32	0.692749
bg	0	1.000000e-08	32	9162	3471	111072	32	0.692749
bg	0	1.000000e-08	32	9165	3472	111104	32	0.692748
bg	0	1.000000e-08	32	9167	3473	111136	32	0.692748
bg	0	1.000000e-08	32	9170	3474	111168	32	0.692748
bg	0	1.000000e-08	32	9173	3475	111200	32	0.692748
bg	0	1.000000e-08	32	9176	3476	111232	32	0.692748
bg	0	1.000000e-08	32	9178	3477	111264	32	0.692748
bg	0	1.000000e-08	32	9181	3478	111296	32	0.692748
bg	0	1.000000e-08	32	9184	3479	111328	32	0.692748
bg	0	1.000000e-08	32	9186	3480	111360	32	0.692747
bg	0	1.000000e-08	32	9189	3481	111392	32	0.692747
bg	0	1.000000e-08	32	9192	3482	111424	32	0.692747
bg	0	1.000000e-08	32	9195	3483	111456	32	0.692747
bg	0	1.000000e-08	32	9197	3484	111488	32	0.692747
bg	0	1.000000e-08	32	9200	3485	111520	32	0.692747
bg	0	1.000000e-08	32	9203	3486	111552	32	0.692747
bg	0	1.000000e-08	32	9205	3487	111584	32	0.692746
bg	0	1.000000e-08	32	9208	3488	111616	32	0.692746
bg	0	1.000000e-08	32	9211	3489	111648	32	0.692746
bg	0	1.000000e-08	32	9213	3490	111680	32	0.692746
bg	0	1.000000e-08	32	9216	3491	111712	32	0.692746
bg	0	1.000000e-08	32	9219	3492	111744	32	0.692746
bg	0	1.000000e-08	32	9222	3493	111776	32	0.692746
bg	0	1.000000e-08	32	9224	3494	111808	32	0.692745
bg	0	1.000000e-08	32	9227	3495	111840	32	0.692745
bg	0	1.000000e-08	32	9230	3496	111872	32	0.692745
bg	0	1.000000e-08	32	9232	3497	111904	32	0.692745
bg	0	1.000000e-08	32	9235	3498	111936	32	0.692745
bg	0	1.000000e-08	32	9238	3499	111968	32	0.692745
bg	0	1.000000e-08	32	9241	3500	112000	32	0.692745
bg	0	1.000000e-08	32	9243	3501	112032	32	0.692744
bg	0	1.000000e-08	32	9246	3502	112064	32	0.692744
bg	0	1.000000e-08	32	9249	3503	112096	32	0.692744
bg	0	1.000000e-08	32	9251	3504	112128	32	0.692744
bg	0	1.000000e-08	32	9254	3505	112160	32	0.692744
bg	0	1.000000e-08	32	9257	3506	112192	32	0.692744
bg	0	1.000000e-08	32	9260	3507	112224	32	0.692744
bg	0	1.000000e-08	32	9262	3508	112256	32	0.692744
bg	0	1.000000e-08	32	9265	3509	112288	32	0.692743
bg	0	1.000000e-08	32	9268	3510	112320	32	0.692743
bg	0	1.000000e-08	32	9270	3511	112352	32	0.692743
bg	0	1.000000e-08	32	9273	3512	112384	32	0.692743
bg	0	1.000000e-08	32	9276	3513	112416	32	0.692743
bg	0	1.000000e-08	32	9279	3514	112448	32	0.692743
bg	0	1.000000e-08	32	9281	3515	112480	32	0.692743
bg	0	1.000000e-08	32	9284	3516	112512	32	0.692742
bg	0	1.000000e-08	32	9287	3517	112544	32	0.692742
bg	0	1.000000e-08	32	9289	3518	112576	32	0.692742
bg	0	1.000000e-08	32	9292	3519	112608	32	0.692742
bg	0	1.000000e-08	32	9295	3520	112640	32	0.692742
bg	0	1.000000e-08	32	9298	3521	112672	32	0.692742
bg	0	1.000000e-08	32	9300	3522	112704	32	0.692742
bg	0	1.000000e-08	32	9303	3523	112736	32	0.692741
bg	0	1.000000e-08	32	9306	3524	112768	32	0.692741
bg	0	1.000000e-08	32	9308	3525	112800	32	0.692741
bg	0	1.000000e-08	32	9311	3526	112832	32	0.692741
bg	0	1.000000e-08	32	9314	3527	112864	32	0.692741
bg	0	1.000000e-08	32	9316	3528	112896	32	0.692741
bg	0	1.000000e-08	32	9319	3529	112928	32	0.692741
bg	0	1.000000e-08	32	9322	3530	112960	32	0.692741
bg	0	1.000000e-08	32	9325	3531	112992	32	0.692740
bg	0	1.000000e-08	32	9327	3532	113024	32	0.692740
bg	0	1.000000e-08	32	9330	3533	113056	32	0.692740
bg	0	1.000000e-08	32	9333	3534	113088	32	0.692740
bg	0	1.000000e-08	32	9335	3535	113120	32	0.692740
bg	0	1.000000e-08	32	9338	3536	113152	32	0.692740
bg	0	1.000000e-08	32	9341	3537	113184	32	0.692740
bg	0	1.000000e-08	32	9344	3538	113216	32	0.692739
bg	0	1.000000e-08	32	9346	3539	113248	32	0.692739
bg	0	1.000000e-08	32	9349	3540	113280	32	0.692739
bg	0	1.000000e-08	32	9352	3541	113312	32	0.692739
bg	0	1.000000e-08	32	9355	3542	113344	32	0.692739
bg	0	1.000000e-08	32	9357	3543	113376	32	0.692739
bg	0	1.000000e-08	32	9360	3544	113408	32	0.692739
bg	0	1.000000e-08	32	9363	3545	113440	32	0.692738
bg	0	1.000000e-08	32	9365	3546	113472	32	0.692738
bg	0	1.000000e-08	32	9368	3547	113504	32	0.692738
bg	0	1.000000e-08	32	9371	3548	113536	32	0.692738
bg	0	1.000000e-08	32	9374	3549	113568	32	0.692738
bg	0	1.000000e-08	32	9376	3550	113600	32	0.692738
bg	0	1.000000e-08	32	9379	3551	113632	32	0.692738
bg	0	1.000000e-08	32	9382	3552	113664	32	0.692738
bg	0	1.000000e-08	32	9384	3553	113696	32	0.692737
bg	0	1.000000e-08	32	9387	3554	113728	32	0.692737
bg	0	1.000000e-08	32	9390	3555	113760	32	0.692737
bg	0	1.000000e-08	32	9392	3556	113792	32	0.692737
bg	0	1.000000e-08	32	9395	3557	113824	32	0.692737
bg	0	1.000000e-08	32	9398	3558	113856	32	0.692737
bg	0	1.000000e-08	32	9401	3559	113888	32	0.692737
bg	0	1.000000e-08	32	9403	3560	113920	32	0.692736
bg	0	1.000000e-08	32	9406	3561	113952	32	0.692736
bg	0	1.000000e-08	32	9409	3562	113984	32	0.692736
bg	0	1.000000e-08	32	9411	3563	114016	32	0.692736
bg	0	1.000000e-08	32	9414	3564	114048	32	0.692736
bg	0	1.000000e-08	32	9417	3565	114080	32	0.692736
bg	0	1.000000e-08	32	9420	3566	114112	32	0.692736
bg	0	1.000000e-08	32	9422	3567	114144	32	0.692736
bg	0	1.000000e-08	32	9425	3568	114176	32	0.692735
bg	0	1.000000e-08	32	9428	3569	114208	32	0.692735
bg	0	1.000000e-08	32	9430	3570	114240	32	0.692735
bg	0	1.000000e-08	32	9433	3571	114272	32	0.692735
bg	0	1.000000e-08	32	9436	3572	114304	32	0.692735
bg	0	1.000000e-08	32	9439	3573	114336	32	0.692735
bg	0	1.000000e-08	32	9441	3574	114368	32	0.692735
bg	0	1.000000e-08	32	9444	3575	114400	32	0.692734
bg	0	1.000000e-08	32	9447	3576	114432	32	0.692734
bg	0	1.000000e-08	32	9449	3577	114464	32	0.692734
bg	0	1.000000e-08	32	9452	3578	114496	32	0.692734
bg	0	1.000000e-08	32	9455	3579	114528	32	0.692734
bg	0	1.000000e-08	32	9457	3580	114560	32	0.692734
bg	0	1.000000e-08	32	9460	3581	114592	32	0.692734
bg	0	1.000000e-08	32	9463	3582	114624	32	0.692733
bg	0	1.000000e-08	32	9466	3583	114656	32	0.692733
bg	0	1.000000e-08	32	9468	3584	114688	32	0.692733
bg	0	1.000000e-08	32	9471	3585	114720	32	0.692733
bg	0	1.000000e-08	32	9474	3586	114752	32	0.692733
bg	0	1.000000e-08	32	9476	3587	114784	32	0.692733
bg	0	1.000000e-08	32	9479	3588	114816	32	0.692733
bg	0	1.000000e-08	32	9482	3589	114848	32	0.692733
bg	0	1.000000e-08	32	9485	3590	114880	32	0.692732
bg	0	1.000000e-08	32	9487	3591	114912	32	0.692732
bg	0	1.000000e-08	32	9490	3592	114944	32	0.692732
bg	0	1.000000e-08	32	9493	3593	114976	32	0.692732
bg	0	1.000000e-08	32	9495	3594	115008	32	0.692732
bg	0	1.000000e-08	32	9498	3595	115040	32	0.692732
bg	0	1.000000e-08	32	9501	3596	115072	32	0.692732
bg	0	1.000000e-08	32	9503	3597	115104	32	0.692731
bg	0	1.000000e-08	32	9506	3598	115136	32	0.692731
bg	0	1.000000e-08	32	9509	3599	115168	32	0.692731
bg	0	1.000000e-08	32	9513	3600	115200	32	0.692731
bg	0	1.000000e-08	32	9515	3601	115232	32	0.692731
bg	0	1.000000e-08	32	9518	3602	115264	32	0.692731
bg	0	1.000000e-08	32	9521	3603	115296	32	0.692731
bg	0	1.000000e-08	32	9524	3604	115328	32	0.692730
bg	0	1.000000e-08	32	9526	3605	115360	32	0.692730
bg	0	1.000000e-08	32	9529	3606	115392	32	0.692730
bg	0	1.000000e-08	32	9532	3607	115424	32	0.692730
bg	0	1.000000e-08	32	9534	3608	115456	32	0.692730
bg	0	1.000000e-08	32	9544	3609	115488	32	0.692729
bg	0	1.000000e-08	32	9547	3610	115520	32	0.692729
bg	0	1.000000e-08	32	9550	3611	115552	32	0.692728
bg	0	1.000000e-08	32	9553	3612	115584	32	0.692728
bg	0	1.000000e-08	32	9555	3613	115616	32	0.692728
bg	0	1.000000e-08	32	9558	3614	115648	32	0.692728
bg	0	1.000000e-08	32	9561	3615	115680	32	0.692728
bg	0	1.000000e-08	32	9563	3616	115712	32	0.692728
bg	0	1.000000e-08	32	9566	3617	115744	32	0.692728
bg	0	1.000000e-08	32	9569	3618	115776	32	0.692728
bg	0	1.000000e-08	32	9571	3619	115808	32	0.692727
bg	0	1.000000e-08	32	9574	3620	115840	32	0.692727
bg	0	1.000000e-08	32	9577	3621	115872	32	0.692727
bg	0	1.000000e-08	32	9580	3622	115904	32	0.692727
bg	0	1.000000e-08	32	9582	3623	115936	32	0.692727
bg	0	1.000000e-08	32	9585	3624	115968	32	0.692727
bg	0	1.000000e-08	32	9588	3625	116000	32	0.692727
bg	0	1.000000e-08	32	9590	3626	116032	32	0.692726
bg	0	1.000000e-08	32	9593	3627	116064	32	0.692726
bg	0	1.000000e-08	32	9596	3628	116096	32	0.692726
bg	0	1.000000e-08	32	9598	3629	116128	32	0.692726
bg	0	1.000000e-08	32	9601	3630	116160	32	0.692726
bg	0	1.000000e-08	32	9604	3631	116192	32	0.692726
bg	0	1.000000e-08	32	9607	3632	116224	32	0.692726
bg	0	1.000000e-08	32	9609	3633	116256	32	0.692726
bg	0	1.000000e-08	32	9612	3634	116288	32	0.692725
bg	0	1.000000e-08	32	9615	3635	116320	32	0.692725
bg	0	1.000000e-08	32	9617	3636	116352	32	0.692725
bg	0	1.000000e-08	32	9620	3637	116384	32	0.692725
bg	0	1.000000e-08	32	9623	3638	116416	32	0.692725
bg	0	1.000000e-08	32	9625	3639	116448	32	0.692725
bg	0	1.000000e-08	32	9628	3640	116480	32	0.692725
bg	0	1.000000e-08	32	9631	3641	116512	32	0.692724
bg	0	1.000000e-08	32	9634	3642	116544	32	0.692724
bg	0	1.000000e-08	32	9636	3643	116576	32	0.692724
bg	0	1.000000e-08	32	9639	3644	116608	32	0.692724
bg	0	1.000000e-08	32	9642	3645	116640	32	0.692724
bg	0	1.000000e-08	32	9644	3646	116672	32	0.692724
bg	0	1.000000e-08	32	9647	3647	116704	32	0.692724
bg	0	1.000000e-08	32	9650	3648	116736	32	0.692723
bg	0	1.000000e-08	32	9653	3649	116768	32	0.692723
bg	0	1.000000e-08	32	9655	3650	116800	32	0.692723
bg	0	1.000000e-08	32	9658	3651	116832	32	0.692723
bg	0	1.000000e-08	32	9661	3652	116864	32	0.692723
bg	0	1.000000e-08	32	9663	3653	116896	32	0.692723
bg	0	1.000000e-08	32	9666	3654	116928	32	0.692723
bg	0	1.000000e-08	32	9669	3655	116960	32	0.692723
bg	0	1.000000e-08	32	9672	3656	116992	32	0.692722
bg	0	1.000000e-08	32	9674	3657	117024	32	0.692722
bg	0	1.000000e-08	32	9677	3658	117056	32	0.692722
bg	0	1.000000e-08	32	9680	3659	117088	32	0.692722
bg	0	1.000000e-08	32	9682	3660	117120	32	0.692722
bg	0	1.000000e-08	32	9685	3661	117152	32	0.692722
bg	0	1.000000e-08	32	9688	3662	117184	32	0.692722
bg	0	1.000000e-08	32	9691	3663	117216	32	0.692721
bg	0	1.000000e-08	32	9693	3664	117248	32	0.692721
bg	0	1.000000e-08	32	9696	3665	117280	32	0.692721
bg	0	1.000000e-08	32	9699	3666	117312	32	0.692721
bg	0	1.000000e-08	32	9701	3667	117344	32	0.692721
bg	0	1.000000e-08	32	9704	3668	117376	32	0.692721
bg	0	1.000000e-08	32	9707	3669	117408	32	0.692721
bg	0	1.000000e-08	32	9710	3670	117440	32	0.692720
bg	0	1.000000e-08	32	9712	3671	117472	32	0.692720
bg	0	1.000000e-08	32	9715	3672	117504	32	0.692720
bg	0	1.000000e-08	32	9718	3673	117536	32	0.692720
bg	0	1.000000e-08	32	9720	3674	117568	32	0.692720
bg	0	1.000000e-08	32	9723	3675	117600	32	0.692720
bg	0	1.000000e-08	32	9726	3676	117632	32	0.692720
bg	0	1.000000e-08	32	9728	3677	117664	32	0.692720
bg	0	1.000000e-08	32	9731	3678	117696	32	0.692719
bg	0	1.000000e-08	32	9734	3679	117728	32	0.692719
bg	0	1.000000e-08	32	9737	3680	117760	32	0.692719
bg	0	1.000000e-08	32	9739	3681	117792	32	0.692719
bg	0	1.000000e-08	32	9742	3682	117824	32	0.692719
bg	0	1.000000e-08	32	9745	3683	117856	32	0.692719
bg	0	1.000000e-08	32	9748	3684	117888	32	0.692719
bg	0	1.000000e-08	32	9750	3685	117920	32	0.692718
bg	0	1.000000e-08	32	9753	3686	117952	32	0.692718
bg	0	1.000000e-08	32	9756	3687	117984	32	0.692718
bg	0	1.000000e-08	32	9758	3688	118016	32	0.692718
bg	0	1.000000e-08	32	9761	3689	118048	32	0.692718
bg	0	1.000000e-08	32	9764	3690	118080	32	0.692718
bg	0	1.000000e-08	32	9767	3691	118112	32	0.692718
bg	0	1.000000e-08	32	9769	3692	118144	32	0.692718
bg	0	1.000000e-08	32	9772	3693	118176	32	0.692717
bg	0	1.000000e-08	32	9775	3694	118208	32	0.692717
bg	0	1.000000e-08	32	9777	3695	118240	32	0.692717
bg	0	1.000000e-08	32	9780	3696	118272	32	0.692717
bg	0	1.000000e-08	32	9783	3697	118304	32	0.692717
bg	0	1.000000e-08	32	9786	3698	118336	32	0.692717
bg	0	1.000000e-08	32	9788	3699	118368	32	0.692717
bg	0	1.000000e-08	32	9791	3700	118400	32	0.692716
bg	0	1.000000e-08	32	9794	3701	118432	32	0.692716
bg	0	1.000000e-08	32	9796	3702	118464	32	0.692716
bg	0	1.000000e-08	32	9799	3703	118496	32	0.692716
bg	0	1.000000e-08	32	9802	3704	118528	32	0.692716
bg	0	1.000000e-08	32	9804	3705	118560	32	0.692716
bg	0	1.000000e-08	32	9807	3706	118592	32	0.692716
bg	0	1.000000e-08	32	9810	3707	118624	32	0.692715
bg	0	1.000000e-08	32	9813	3708	118656	32	0.692715
bg	0	1.000000e-08	32	9815	3709	118688	32	0.692715
bg	0	1.000000e-08	32	9818	3710	118720	32	0.692715
bg	0	1.000000e-08	32	9821	3711	118752	32	0.692715
bg	0	1.000000e-08	32	9823	3712	118784	32	0.692715
bg	0	1.000000e-08	32	9826	3713	118816	32	0.692715
bg	0	1.000000e-08	32	9829	3714	118848	32	0.692715
bg	0	1.000000e-08	32	9832	3715	118880	32	0.692714
bg	0	1.000000e-08	32	9834	3716	118912	32	0.692714
bg	0	1.000000e-08	32	9837	3717	118944	32	0.692714
bg	0	1.000000e-08	32	9840	3718	118976	32	0.692714
bg	0	1.000000e-08	32	9842	3719	119008	32	0.692714
bg	0	1.000000e-08	32	9845	3720	119040	32	0.692714
bg	0	1.000000e-08	32	9848	3721	119072	32	0.692714
bg	0	1.000000e-08	32	9851	3722	119104	32	0.692713
bg	0	1.000000e-08	32	9853	3723	119136	32	0.692713
bg	0	1.000000e-08	32	9856	3724	119168	32	0.692713
bg	0	1.000000e-08	32	9859	3725	119200	32	0.692713
bg	0	1.000000e-08	32	9861	3726	119232	32	0.692713
bg	0	1.000000e-08	32	9864	3727	119264	32	0.692713
bg	0	1.000000e-08	32	9867	3728	119296	32	0.692713
bg	0	1.000000e-08	32	9870	3729	119328	32	0.692712
bg	0	1.000000e-08	32	9872	3730	119360	32	0.692712
bg	0	1.000000e-08	32	9875	3731	119392	32	0.692712
bg	0	1.000000e-08	32	9878	3732	119424	32	0.692712
bg	0	1.000000e-08	32	9880	3733	119456	32	0.692712
bg	0	1.000000e-08	32	9883	3734	119488	32	0.692712
bg	0	1.000000e-08	32	9886	3735	119520	32	0.692712
bg	0	1.000000e-08	32	9888	3736	119552	32	0.692712
bg	0	1.000000e-08	32	9891	3737	119584	32	0.692711
bg	0	1.000000e-08	32	9894	3738	119616	32	0.692711
bg	0	1.000000e-08	32	9897	3739	119648	32	0.692711
bg	0	1.000000e-08	32	9899	3740	119680	32	0.692711
bg	0	1.000000e-08	32	9902	3741	119712	32	0.692711
bg	0	1.000000e-08	32	9905	3742	119744	32	0.692711
bg	0	1.000000e-08	32	9907	3743	119776	32	0.692711
bg	0	1.000000e-08	32	9910	3744	119808	32	0.692710
bg	0	1.000000e-08	32	9913	3745	119840	32	0.692710
bg	0	1.000000e-08	32	9916	3746	119872	32	0.692710
bg	0	1.000000e-08	32	9918	3747	119904	32	0.692710
bg	0	1.000000e-08	32	9921	3748	119936	32	0.692710
bg	0	1.000000e-08	32	9924	3749	119968	32	0.692710
bg	0	1.000000e-08	32	9926	3750	120000	32	0.692710
bg	0	1.000000e-08	32	9929	3751	120032	32	0.692710
bg	0	1.000000e-08	32	9932	3752	120064	32	0.692709
bg	0	1.000000e-08	32	9935	3753	120096	32	0.692709
bg	0	1.000000e-08	32	9937	3754	120128	32	0.692709
bg	0	1.000000e-08	32	9940	3755	120160	32	0.692709
bg	0	1.000000e-08	32	9943	3756	120192	32	0.692709
bg	0	1.000000e-08	32	9945	3757	120224	32	0.692709
bg	0	1.000000e-08	32	9948	3758	120256	32	0.692709
bg	0	1.000000e-08	32	9951	3759	120288	32	0.692708
bg	0	1.000000e-08	32	9954	3760	120320	32	0.692708
bg	0	1.000000e-08	32	9956	3761	120352	32	0.692708
bg	0	1.000000e-08	32	9959	3762	120384	32	0.692708
bg	0	1.000000e-08	32	9962	3763	120416	32	0.692708
bg	0	1.000000e-08	32	9964	3764	120448	32	0.692708
bg	0	1.000000e-08	32	9967	3765	120480	32	0.692708
bg	0	1.000000e-08	32	9970	3766	120512	32	0.692707
bg	0	1.000000e-08	32	9973	3767	120544	32	0.692707
bg	0	1.000000e-08	32	9975	3768	120576	32	0.692707
bg	0	1.000000e-08	32	9978	3769	120608	32	0.692707
bg	0	1.000000e-08	32	9981	3770	120640	32	0.692707
bg	0	1.000000e-08	32	9983	3771	120672	32	0.692707
bg	0	1.000000e-08	32	9986	3772	120704	32	0.692707
bg	0	1.000000e-08	32	9989	3773	120736	32	0.692707
bg	0	1.000000e-08	32	9991	3774	120768	32	0.692706
bg	0	1.000000e-08	32	9994	3775	120800	32	0.692706
bg	0	1.000000e-08	32	9997	3776	120832	32	0.692706
bg	0	1.000000e-08	32	10000	3777	120864	32	0.692706
bg	1	1.000000e-08	31	18	1	32	31	0.693145
bg	1	1.000000e-08	31	38	2	64	61	0.693143
bg	1	1.000000e-08	31	57	3	96	91	0.693140
bg	1	1.000000e-08	31	76	4	128	121	0.693138
bg	1	1.000000e-08	31	95	5	160	151	0.693136
bg	1	1.000000e-08	31	115	6	192	181	0.693133
bg	1	1.000000e-08	31	134	7	224	211	0.693131
bg	1	1.000000e-08	31	153	8	256	241	0.693129
bg	1	1.000000e-08	31	172	9	288	271	0.693126
bg	1	1.000000e-08	31	192	10	320	301	0.693124
bg	1	1.000000e-08	31	211	11	352	331	0.693122
bg	1	1.000000e-08	31	230	12	384	361	0.693119
bg	1	1.000000e-08	31	250	13	416	391	0.693117
bg	1	1.000000e-08	31	269	14	448	421	0.693115
bg	1	1.000000e-08	31	288	15	480	451	0.693112
bg	1	1.000000e-08	31	308	16	512	481	0.693110
bg	1	1.000000e-08	31	327	17	544	511	0.693108
bg	1	1.000000e-08	31	346	18	576	541	0.693105
bg	1	1.000000e-08	31	365	19	608	571	0.693103
bg	1	1.000000e-08	31	385	20	640	601	0.693101
bg	1	1.000000e-08	31	404	21	672	631	0.693098
bg	1	1.000000e-08	31	423	22	704	661	0.693096
bg	1	1.000000e-08	31	443	23	736	691	0.693094
bg	1	1.000000e-08	31	462	24	768	721	0.693091
bg	1	1.000000e-08	31	481	25	800	751	0.693089
bg	1	1.000000e-08	31	500	26	832	781	0.693087
bg	1	1.000000e-08	31	520	27	864	811	0.693084
bg	1	1.000000e-08	31	539	28	896	841	0.693082
bg	1	1.000000e-08	31	558	29	928	871	0.693080
bg	1	1.000000e-08	31	578	30	960	901	0.693078
bg	1	1.000000e-08	31	597	31	992	931	0.693075
bg	1	1.000000e-08	31	616	32	1024	961	0.693073
bg	1	1.000000e-08	31	635	33	1056	991	0.693071
bg	1	1.000000e-08	31	655	34	1088	1021	0.693068
bg	1	1.000000e-08	31	674	35	1120	1051	0.693066
bg	1	1.000000e-08	31	693	36	1152	1081	0.693064
bg	1	1.000000e-08	31	713	37	1184	1111	0.693061
bg	1	1.000000e-08	31	733	38	1216	1141	0.693059
bg	1	1.000000e-08	31	752	39	1248	1171	0.693057
bg	1	1.000000e-08	31	771	40	1280	1201	0.693054
bg	1	1.000000e-08	31	791	41	1312	1231	0.693052
bg	1	1.000000e-08	31	810	42	1344	1261	0.693050
bg	1	1.000000e-08	31	829	43	1376	1291	0.693047
bg	1	1.000000e-08	31	848	44	1408	1321	0.693045
bg	1	1.000000e-08	31	868	45	1440	1351	0.693043
bg	1	1.000000e-08	31	887	46	1472	1381	0.693041
bg	1	1.000000e-08	31	906	47	1504	1411	0.693038
bg	1	1.000000e-08	31	926	48	1536	1441	0.693036
bg	1	1.000000e-08	31	945	49	1568	1471	0.693034
bg	1	1.000000e-08	31	964	50	1600	1501	0.693031
bg	1	1.000000e-08	31	983	51	1632	1531	0.693029
bg	1	1.000000e-08	31	1003	52	1664	1561	0.693027
bg	1	1.000000e-08	31	1022	53	1696	1591	0.693024
bg	1	1.000000e-08	31	1041	54	1728	1621	0.693022
bg	1	1.000000e-08	31	1061	55	1760	1651	0.693020
bg	1	1.000000e-08	31	1080	56	1792	1681	0.693017
bg	1	1.000000e-08	31	1099	57	1824	1711	0.693015
bg	1	1.000000e-08	31	1118	58	1856	1741	0.693013
bg	1	1.000000e-08	31	1138	59	1888	1771	0.693010
bg	1	1.000000e-08	31	1157	60	1920	1801	0.693008
bg	1	1.000000e-08	31	1176	61	1952	1831	0.693006
bg	1	1.000000e-08	31	1196	62	1984	1861	0.693004
bg	1	1.000000e-08	31	1215	63	2016	1891	0.693001
bg	1	1.000000e-08	31	1234	64	2048	1921	0.692999
bg	1	1.000000e-08	31	1254	65	2080	1951	0.692997
bg	1	1.000000e-08	31	1273	66	2112	1981	0.692994
bg	1	1.000000e-08	31	1292	67	2144	2011	0.692992
bg	1	1.000000e-08	31	1311	68	2176	2041	0.692990
bg	1	1.000000e-08	31	1331	69	2208	2071	0.692987
bg	1	1.000000e-08	31	1350	70	2240	2101	0.692985
bg	1	1.000000e-08	31	1369	71	2272	2131	0.692983
bg	1	1.000000e-08	31	1389	72	2304	2161	0.692980
bg	1	1.000000e-08	31	1408	73	2336	2191	0.692978
bg	1	1.000000e-08	31	1427	74	2368	2221	0.692976
bg	1	1.000000e-08	31	1447	75	2400	2251	0.692973
bg	1	1.000000e-08	31	1466	76	2432	2281	0.692971
bg	1	1.000000e-08	31	1485	77	2464	2311	0.692969
bg	1	1.000000e-08	31	1504	78	2496	2341	0.692966
bg	1	1.000000e-08	31	1524	79	2528	2371	0.692964
bg	1	1.000000e-08	31	1543	80	2560	2401	0.692962
bg	1	1.000000e-08	31	1562	81	2592	2431	0.692959
bg	1	1.000000e-08	31	1582	82	2624	2461	0.692957
bg	1	1.000000e-08	31	1601	83	2656	2491	0.692955
bg	1	1.000000e-08	31	1620	84	2688	2521	0.692952
bg	1	1.000000e-08	31	1640	85	2720	2551	0.692950
bg	1	1.000000e-08	31	1659	86	2752	2581	0.692948
bg	1	1.000000e-08	31	1678	87	2784	2611	0.692946
bg	1	1.000000e-08	31	1697	88	2816	2641	0.692943
bg	1	1.000000e-08	31	1717	89	2848	2671	0.692941
bg	1	1.000000e-08	31	1736	90	2880	2701	0.692939
bg	1	1.000000e-08	31	1755	91	2912	2731	0.692936
bg	1	1.000000e-08	31	1775	92	2944	2761	0.692934
bg	1	1.000000e-08	31	1794	93	2976	2791	0.692932
bg	1	1.000000e-08	31	1813	94	3008	2821	0.692929
bg	1	1.000000e-08	31	1833	95	3040	2851	0.692927
bg	1	1.000000e-08	31	1852	96	3072	2881	0.692925
bg	1	1.000000e-08	31	1871	97	3104	2911	0.692922
bg	1	1.000000e-08	31	1890	98	3136	2941	0.692920
bg	1	1.000000e-08	31	1910	99	3168	2971	0.692918
bg	1	1.000000e-08	31	1929	100	3200	3001	0.692915
bg	1	1.000000e-08	31	1948	101	3232	3031	0.692913
bg	1	1.000000e-08	31	1968	102	3264	3061	0.692911
bg	1	1.000000e-08	31	1987	103	3296	3091	0.692908
bg	1	1.000000e-08	31	2006	104	3328	3121	0.692906
bg	1	1.000000e-08	31	2026	105	3360	3151	0.692904
bg	1	1.000000e-08	31	2045	106	3392	3181	0.692902
bg	1	1.000000e-08	31	2064	107	3424	3211	0.692899
bg	1	1.000000e-08	31	2084	108	3456	3241	0.692897
bg	1	1.000000e-08	31	2103	109	3488	3271	0.692895
bg	1	1.000000e-08	31	2122	110	3520	3301	0.692892
bg	1	1.000000e-08	31	2142	111	3552	3331	0.692890
bg	1	1.000000e-08	31	2161	112	3584	3361	0.692888
bg	1	1.000000e-08	31	2180	113	3616	3391	0.692885
bg	1	1.000000e-08	31	2200	114	3648	3421	0.692883
bg	1	1.000000e-08	31	2219	115	3680	3451	0.692881
bg	1	1.000000e-08	31	2238	116	3712	3481	0.692878
bg	1	1.000000e-08	31	2257	117	3744	3511	0.692876
bg	1	1.000000e-08	31	2277	118	3776	3541	0.692874
bg	1	1.000000e-08	31	2296	119	3808	3571	0.692871
bg	1	1.000000e-08	31	2315	120	3840	3601	0.692869
bg	1	1.000000e-08	31	2335	121	3872	3631	0.692867
bg	1	1.000000e-08	31	2354	122	3904	3661	0.692864
bg	1	1.000000e-08	31	2373	123	3936	3691	0.692862
bg	1	1.000000e-08	31	2392	124	3968	3721	0.692860
bg	1	1.000000e-08	31	2412	125	4000	3751	0.692858
bg	1	1.000000e-08	31	2431	126	4032	3781	0.692855
bg	1	1.000000e-08	31	2450	127	4064	3811	0.692853
bg	1	1.000000e-08	31	2470	128	4096	3841	0.692851
bg	1	1.000000e-08	31	2489	129	4128	3871	0.692848
bg	1	1.000000e-08	31	2509	130	4160	3901	0.692846
bg	1	1.000000e-08	31	2528	131	4192	3931	0.692844
bg	1	1.000000e-08	31	2547	132	4224	3961	0.692841
bg	1	1.000000e-08	31	2567	133	4256	3991	0.692839
bg	1	1.000000e-08	31	2586	134	4288	4021	0.692837
bg	1	1.000000e-08	31	2605	135	4320	4051	0.692834
bg	1	1.000000e-08	31	2625	136	4352	4081	0.692832
bg	1	1.000000e-08	31	2644	137	4384	4111	0.692830
bg	1	1.000000e-08	31	2663	138	4416	4141	0.692827
bg	1	1.000000e-08	31	2682	139	4448	4171	0.692825
bg	1	1.000000e-08	31	2702	140	4480	4201	0.692823
bg	1	1.000000e-08	31	2721	141	4512	4231	0.692820
bg	1	1.000000e-08	31	2740	142	4544	4261	0.692818
bg	1	1.000000e-08	31	2760	143	4576	4291	0.692816
bg	1	1.000000e-08	31	2779	144	4608	4321	0.692814
bg	1	1.000000e-08	31	2798	145	4640	4351	0.692811
bg	1	1.000000e-08	31	2818	146	4672	4381	0.692809
bg	1	1.000000e-08	31	2837	147	4704	4411	0.692807
bg	1	1.000000e-08	31	2856	148	4736	4441	0.692804
bg	1	1.000000e-08	31	2876	149	4768	4471	0.692802
bg	1	1.000000e-08	31	2895	150	4800	4501	0.692800
bg	1	1.000000e-08	31	2914	151	4832	4531	0.692797
bg	1	1.000000e-08	31	2934	152	4864	4561	0.692795
bg	1	1.000000e-08	31	2953	153	4896	4591	0.692793
bg	1	1.000000e-08	31	2972	154	4928	4621	0.692791
bg	1	1.000000e-08	31	2991	155	4960	4651	0.692788
bg	1	1.000000e-08	31	3011	156	4992	4681	0.692786
bg	1	1.000000e-08	31	3030	157	5024	4711	0.692784
bg	1	1.000000e-08	31	3049	158	5056	4741	0.692781
bg	1	1.000000e-08	31	3069	159	5088	4771	0.692779
bg	1	1.000000e-08	31	3088	160	5120	4801	0.692777
bg	1	1.000000e-08	31	3107	161	5152	4831	0.692774
bg	1	1.000000e-08	31	3127	162	5184	4861	0.692772
bg	1	1.000000e-08	31	3146	163	5216	4891	0.692770
bg	1	1.000000e-08	31	3165	164	5248	4921	0.692767
bg	1	1.000000e-08	31	3185	165	5280	4951	0.692765
bg	1	1.000000e-08	31	3204	166	5312	4981	0.692763
bg	1	1.000000e-08	31	3223	167	5344	5011	0.692760
bg	1	1.000000e-08	31	3242	168	5376	5041	0.692758
bg	1	1.000000e-08	31	3262	169	5408	5071	0.692756
bg	1	1.000000e-08	31	3282	170	5440	5101	0.692753
bg	1	1.000000e-08	31	3301	171	5472	5131	0.692751
bg	1	1.000000e-08	31	3320	172	5504	5161	0.692749
bg	1	1.000000e-08	31	3340	173	5536	5191	0.692746
bg	1	1.000000e-08	31	3359	174	5568	5221	0.692744
bg	1	1.000000e-08	31	3378	175	5600	5251	0.692742
bg	1	1.000000e-08	31	3398	176	5632	5281	0.692739
bg	1	1.000000e-08	31	3417	177	5664	5311	0.692737
bg	1	1.000000e-08	31	3436	178	5696	5341	0.692735
bg	1	1.000000e-08	31	3456	179	5728	5371	0.692732
bg	1	1.000000e-08	31	3475	180	5760	5401	0.692730
bg	1	1.000000e-08	31	3494	181	5792	5431	0.692728
bg	1	1.000000e-08	31	3514	182	5824	5461	0.692725
bg	1	1.000000e-08	31	3533	183	5856	5491	0.692723
bg	1	1.000000e-08	31	3552	184	5888	5521	0.692721
bg	1	1.000000e-08	31	3572	185	5920	5551	0.692718
bg	1	1.000000e-08	31	3591	186	5952	5581	0.692716
bg	1	1.000000e-08	31	3610	187	5984	5611	0.692714
bg	1	1.000000e-08	31	3630	188	6016	5641	0.692712
bg	1	1.000000e-08	31	3649	189	6048	5671	0.692709
bg	1	1.000000e-08	31	3669	190	6080	5701	0.692707
bg	1	1.000000e-08	31	3688	191	6112	5731	0.692705
bg	1	1.000000e-08	31	3707	192	6144	5761	0.692702
bg	1	1.000000e-08	31	3727	193	6176	5791	0.692700
bg	1	1.000000e-08	31	3746	194	6208	5821	0.692698
bg	1	1.000000e-08	31	3765	195	6240	5851	0.692695
bg	1	1.000000e-08	31	3784	196	6272	5881	0.692693
bg	1	1.000000e-08	31	3804	197	6304	5911	0.692691
bg	1	1.000000e-08	31	3823	198	6336	5941	0.692688
bg	1	1.000000e-08	31	3842	199	6368	5971	0.692686
bg	1	1.000000e-08	31	3862	200	6400	6001	0.692684
bg	1	1.000000e-08	31	3881	201	6432	6031	0.692681
bg	1	1.000000e-08	31	3900	202	6464	6061	0.692679
bg	1	1.000000e-08	31	3920	203	6496	6091	0.692677
bg	1	1.000000e-08	31	3939	204	6528	6121	0.692674
bg	1	1.000000e-08	31	3959	205	6560	6151	0.692672
bg	1	1.000000e-08	31	3978	206	6592	6181	0.692670
bg	1	1.000000e-08	31	3997	207	6624	6211	0.692667
bg	1	1.000000e-08	31	4017	208	6656	6241	0.692665
bg	1	1.000000e-08	31	4036	209	6688	6271	0.692663
bg	1	1.000000e-08	31	4055	210	6720	6301	0.692661
bg	1	1.000000e-08	31	4075	211	6752	6331	0.692658
bg	1	1.000000e-08	31	4094	212	6784	6361	0.692656
bg	1	1.000000e-08	31	4113	213	6816	6391	0.692654
bg	1	1.000000e-08	31	4132	214	6848	6421	0.692651
bg	1	1.000000e-08	31	4152	215	6880	6451	0.692649
bg	1	1.000000e-08	31	4171	216	6912	6481	0.692647
bg	1	1.000000e-08	31	4191	217	6944	6511	0.692644
bg	1	1.000000e-08	31	4210	218	6976	6541	0.692642
bg	1	1.000000e-08	31	4229	219	7008	6571	0.692640
bg	1	1.000000e-08	31	4249	220	7040	6601	0.692638
bg	1	1.000000e-08	31	4268	221	7072	6631	0.692635
bg	1	1.000000e-08	31	4287	222	7104	6661	0.692633
bg	1	1.000000e-08	31	4307	223	7136	6691	0.692631
bg	1	1.000000e-08	31	4326	224	7168	6721	0.692628
bg	1	1.000000e-08	31	4345	225	7200	6751	0.692626
bg	1	1.000000e-08	31	4365	226	7232	6781	0.692624
bg	1	1.000000e-08	31	4384	227	7264	6811	0.692621
bg	1	1.000000e-08	31	4403	228	7296	6841	0.692619
bg	1	1.000000e-08	31	4423	229	7328	6871	0.692617
bg	1	1.000000e-08	31	4442	230	7360	6901	0.692614
bg	1	1.000000e-08	31	4461	231	7392	6931	0.692612
bg	1	1.000000e-08	31	4481	232	7424	6961	0.692610
bg	1	1.000000e-08	31	4500	233	7456	6991	0.692607
bg	1	1.000000e-08	31	4519	234	7488	7021	0.692605
bg	1	1.000000e-08	31	4539	235	7520	7051	0.692603
bg	1	1.000000e-08	31	4558	236	7552	7081	0.692600
bg	1	1.000000e-08	31	4577	237	7584	7111	0.692598
bg	1	1.000000e-08	31	4597	238	7616	7141	0.692596
bg	1	1.000000e-08	31	4616	239	7648	7171	0.692593
bg	1	1.000000e-08	31	4635	240	7680	7201	0.692591
bg	1	1.000000e-08	31	4655	241	7712	7231	0.692589
bg	1	1.000000e-08	31	4674	242	7744	7261	0.692587
bg	1	1.000000e-08	31	4693	243	7776	7291	0.692584
bg	1	1.000000e-08	31	4713	244	7808	7321	0.692582
bg	1	1.000000e-08	31	4732	245	7840	7351	0.692580
bg	1	1.000000e-08	31	4751	246	7872	7381	0.692577
bg	1	1.000000e-08	31	4771	247	7904	7411	0.692575
bg	1	1.000000e-08	31	4790	248	7936	7441	0.692573
bg	1	1.000000e-08	31	4809	249	7968	7471	0.692570
bg	1	1.000000e-08	31	4829	250	8000	7501	0.692568
bg	1	1.000000e-08	31	4848	251	8032	7531	0.692566
bg	1	1.000000e-08	31	4867	252	8064	7561	0.692563
bg	1	1.000000e-08	31	4887	253	8096	7591	0.692561
bg	1	1.000000e-08	31	4906	254	8128	7621	0.692559
bg	1	1.000000e-08	31	4925	255	8160	7651	0.692556
bg	1	1.000000e-08	31	4945	256	8192	7681	0.692554
bg	1	1.000000e-08	31	4964	257	8224	7711	0.692552
bg	1	1.000000e-08	31	4983	258	8256	7741	0.692549
bg	1	1.000000e-08	31	5003	259	8288	7771	0.692547
bg	1	1.000000e-08	31	5022	260	8320	7801	0.692545
bg	1	1.000000e-08	31	5041	261	8352	7831	0.692543
bg	1	1.000000e-08	31	5061	262	8384	7861	0.692540
bg	1	1.000000e-08	31	5080	263	8416	7891	0.692538
bg	1	1.000000e-08	31	5099	264	8448	7921	0.692536
bg	1	1.000000e-08	31	5119	265	8480	7951	0.692533
bg	1	1.000000e-08	31	5138	266	8512	7981	0.692531
bg	1	1.000000e-08	31	5158	267	8544	8011	0.692529
bg	1	1.000000e-08	31	5177	268	8576	8041	0.692526
bg	1	1.000000e-08	31	5196	269	8608	8071	0.692524
bg	1	1.000000e-08	31	5216	270	8640	8101	0.692522
bg	1	1.000000e-08	31	5235	271	8672	8131	0.692519
bg	1	1.000000e-08	31	5254	272	8704	8161	0.692517
bg	1	1.000000e-08	31	5274	273	8736	8191	0.692515
bg	1	1.000000e-08	31	5293	274	8768	8221	0.692513
bg	1	1.000000e-08	31	5313	275	8800	8251	0.692510
bg	1	1.000000e-08	31	5332	276	8832	8281	0.692508
bg	1	1.000000e-08	31	5352	277	8864	8311	0.692506
bg	1	1.000000e-08	31	5371	278	8896	8341	0.692503
bg	1	1.000000e-08	31	5390	279	8928	8371	0.692501
bg	1	1.000000e-08	31	5410	280	8960	8401	0.692499
bg	1	1.000000e-08	31	5429	281	8992	8431	0.692496
bg	1	1.000000e-08	31	5448	282	9024	8461	0.692494
bg	1	1.000000e-08	31	5468	283	9056	8491	0.692492
bg	1	1.000000e-08	31	5487	284	9088	8521	0.692489
bg	1	1.000000e-08	31	5506	285	9120	8551	0.692487
bg	1	1.000000e-08	31	5526	286	9152	8581	0.692485
bg	1	1.000000e-08	31	5545	287	9184	8611	0.692482
bg	1	1.000000e-08	31	5564	288	9216	8641	0.692480
bg	1	1.000000e-08	31	5584	289	9248	8671	0.692478
bg	1	1.000000e-08	31	5603	290	9280	8701	0.692476
bg	1	1.000000e-08	31	5622	291	9312	8731	0.692473
bg	1	1.000000e-08	31	5642	292	9344	8761	0.692471
bg	1	1.000000e-08	31	5661	293	9376	8791	0.692469
bg	1	1.000000e-08	31	5680	294	9408	8821	0.692466
bg	1	1.000000e-08	31	5700	295	9440	8851	0.692464
bg	1	1.000000e-08	31	5719	296	9472	8881	0.692462
bg	1	1.000000e-08	31	5738	297	9504	8911	0.692459
bg	1	1.000000e-08	31	5758	298	9536	8941	0.692457
bg	1	1.000000e-08	31	5777	299	9568	8971	0.692455
bg	1	1.000000e-08	31	5796	300	9600	9001	0.692453
bg	1	1.000000e-08	31	5816	301	9632	9031	0.692450
bg	1	1.000000e-08	31	5835	302	9664	9061	0.692448
bg	1	1.000000e-08	31	5855	303	9696	9091	0.692446
bg	1	1.000000e-08	31	5874	304	9728	9121	0.692443
bg	1	1.000000e-08	31	5893	305	9760	9151	0.692441
bg	1	1.000000e-08	31	5914	306	9792	9181	0.692439
bg	1	1.000000e-08	31	5933	307	9824	9211	0.692436
bg	1	1.000000e-08	31	5952	308	9856	9241	0.692434
bg	1	1.000000e-08	31	5972	309	9888	9271	0.692432
bg	1	1.000000e-08	31	5991	310	9920	9301	0.692429
bg	1	1.000000e-08	31	6010	311	9952	9331	0.692427
bg	1	1.000000e-08	31	6030	312	9984	9361	0.692425
bg	1	1.000000e-08	31	6049	313	10016	9391	0.692422
bg	1	1.000000e-08	31	6068	314	10048	9421	0.692420
bg	1	1.000000e-08	31	6088	315	10080	9451	0.692418
bg	1	1.000000e-08	31	6107	316	10112	9481	0.692415
bg	1	1.000000e-08	31	6126	317	10144	9511	0.692413
bg	1	1.000000e-08	31	6146	318	10176	9541	0.692411
bg	1	1.000000e-08	31	6165	319	10208	9571	0.692408
bg	1	1.000000e-08	31	6185	320	10240	9601	0.692406
bg	1	1.000000e-08	31	6204	321	10272	9631	0.692404
bg	1	1.000000e-08	31	6223	322	10304	9661	0.692401
bg	1	1.000000e-08	31	6243	323	10336	9691	0.692399
bg	1	1.000000e-08	31	6262	324	10368	9721	0.692397
bg	1	1.000000e-08	31	6281	325	10400	9751	0.692395
bg	1	1.000000e-08	31	6301	326	10432	9781	0.692392
bg	1	1.000000e-08	31	6320	327	10464	9811	0.692390
bg	1	1.000000e-08	31	6339	328	10496	9841	0.692388
bg	1	1.000000e-08	31	6359	329	10528	9871	0.692385
bg	1	1.000000e-08	31	6378	330	10560	9901	0.692383
bg	1	1.000000e-08	31	6397	331	10592	9931	0.692381
bg	1	1.000000e-08	31	6417	332	10624	9961	0.692378
bg	1	1.000000e-08	31	6436	333	10656	9991	0.692376
bg	1	1.000000e-08	31	6455	334	10688	10021	0.692374
bg	1	1.000000e-08	31	6475	335	10720	10051	0.692371
bg	1	1.000000e-08	31	6494	336	10752	10081	0.692369
bg	1	1.000000e-08	31	6514	337	10784	10111	0.692367
bg	1	1.000000e-08	31	6533	338	10816	10141	0.692364
bg	1	1.000000e-08	31	6552	339	10848	10171	0.692362
bg	1	1.000000e-08	31	6572	340	10880	10201	0.692360
bg	1	1.000000e-08	31	6591	341	10912	10231	0.692357
bg	1	1.000000e-08	31	6610	342	10944	10261	0.692355
bg	1	1.000000e-08	31	6630	343	10976	10291	0.692353
bg	1	1.000000e-08	31	6649	344	11008	10321	0.692351
bg	1	1.000000e-08	31	6669	345	11040	10351	0.692348
bg	1	1.000000e-08	31	6688	346	11072	10381	0.692346
bg	1	1.000000e-08	31	6708	347	11104	10411	0.692344
bg	1	1.000000e-08	31	6727	348	11136	10441	0.692341
bg	1	1.000000e-08	31	6746	349	11168	10471	0.692339
bg	1	1.000000e-08	31	6766	350	11200	10501	0.692337
bg	1	1.000000e-08	31	6785	351	11232	10531	0.692334
bg	1	1.000000e-08	31	6805	352	11264	10561	0.692332
bg	1	1.000000e-08	31	6824	353	11296	10591	0.692330
bg	1	1.000000e-08	31	6843	354	11328	10621	0.692327
bg	1	1.000000e-08	31	6863	355	11360	10651	0.692325
bg	1	1.000000e-08	31	6882	356	11392	10681	0.692322
bg	1	1.000000e-08	31	6901	357	11424	10711	0.692320
bg	1	1.000000e-08	31	6921	358	11456	10741	0.692318
bg	1	1.000000e-08	31	6940	359	11488	10771	0.692316
bg	1	1.000000e-08	31	6960	360	11520	10801	0.692313
bg	1	1.000000e-08	31	6979	361	11552	10831	0.692311
bg	1	1.000000e-08	31	6998	362	11584	10861	0.692309
bg	1	1.000000e-08	31	7018	363	11616	10891	0.692306
bg	1	1.000000e-08	31	7037	364	11648	10921	0.692304
bg	1	1.000000e-08	31	7056	365	11680	10951	0.692302
bg	1	1.000000e-08	31	7076	366	11712	10981	0.692299
bg	1	1.000000e-08	31	7095	367	11744	11011	0.692297
bg	1	1.000000e-08	31	7115	368	11776	11041	0.692295
bg	1	1.000000e-08	31	7134	369	11808	11071	0.692292
bg	1	1.000000e-08	31	7153	370	11840	11101	0.692290
bg	1	1.000000e-08	31	7173	371	11872	11131	0.692288
bg	1	1.000000e-08	31	7192	372	11904	11161	0.692285
bg	1	1.000000e-08	31	7212	373	11936	11191	0.692283
bg	1	1.000000e-08	31	7231	374	11968	11221	0.692281
bg	1	1.000000e-08	31	7250	375	12000	11251	0.692278
bg	1	1.000000e-08	31	7270	376	12032	11281	0.692276
bg	1	1.000000e-08	31	7289	377	12064	11311	0.692274
bg	1	1.000000e-08	31	7309	378	12096	11341	0.692272
bg	1	1.000000e-08	31	7328	379	12128	11371	0.692269
bg	1	1.000000e-08	31	7347	380	12160	11401	0.692267
bg	1	1.000000e-08	31	7367	381	12192	11431	0.692265
bg	1	1.000000e-08	31	7386	382	12224	11461	0.692262
bg	1	1.000000e-08	31	7406	383	12256	11491	0.692260
bg	1	1.000000e-08	31	7425	384	12288	11521	0.692258
bg	1	1.000000e-08	31	7444	385	12320	11551	0.692255
bg	1	1.000000e-08	31	7464	386	12352	11581	0.692253
bg	1	1.000000e-08	31	7483	387	12384	11611	0.692251
bg	1	1.000000e-08	31	7502	388	12416	11641	0.692248
bg	1	1.000000e-08	31	7522	389	12448	11671	0.692246
bg	1	1.000000e-08	31	7541	390	12480	11701	0.692244
bg	1	1.000000e-08	31	7560	391	12512	11731	0.692242
bg	1	1.000000e-08	31	7580	392	12544	11761	0.692239
bg	1	1.000000e-08	31	7599	393	12576	11791	0.692237
bg	1	1.000000e-08	31	7618	394	12608	11821	0.692235
bg	1	1.000000e-08	31	7638	395	12640	11851	0.692232
bg	1	1.000000e-08	31	7657	396	12672	11881	0.692230
bg	1	1.000000e-08	31	7676	397	12704	11911	0.692228
bg	1	1.000000e-08	31	7696	398	12736	11941	0.692225
bg	1	1.000000e-08	31	7715	399	12768	11971	0.692223
bg	1	1.000000e-08	31	7735	400	12800	12001	0.692221
bg	1	1.000000e-08	31	7754	401	12832	12031	0.692218
bg	1	1.000000e-08	31	7773	402	12864	12061	0.692216
bg	1	1.000000e-08	31	7793	403	12896	12091	0.692214
bg	1	1.000000e-08	31	7812	404	12928	12121	0.692211
bg	1	1.000000e-08	31	7832	405	12960	12151	0.692209
bg	1	1.000000e-08	31	7851	406	12992	12181	0.692207
bg	1	1.000000e-08	31	7870	407	13024	12211	0.692204
bg	1	1.000000e-08	31	7890	408	13056	12241	0.692202
bg	1	1.000000e-08	31	7909	409	13088	12271	0.692200
bg	1	1.000000e-08	31	7929	410	13120	12301	0.692197
bg	1	1.000000e-08	31	7948	411	13152	12331	0.692195
bg	1	1.000000e-08	31	7967	412	13184	12361	0.692193
bg	1	1.000000e-08	31	7987	413	13216	12391	0.692191
bg	1	1.000000e-08	31	8006	414	13248	12421	0.692188
bg	1	1.000000e-08	31	8025	415	13280	12451	0.692186
bg	1	1.000000e-08	31	8045	416	13312	12481	0.692184
bg	1	1.000000e-08	31	8064	417	13344	12511	0.692181
bg	1	1.000000e-08	31	8084	418	13376	12541	0.692179
bg	1	1.000000e-08	31	8103	419	13408	12571	0.692176
bg	1	1.000000e-08	31	8122	420	13440	12601	0.692174
bg	1	1.000000e-08	31	8142	421	13472	12631	0.692172
bg	1	1.000000e-08	31	8161	422	13504	12661	0.692170
bg	1	1.000000e-08	31	8180	423	13536	12691	0.692167
bg	1	1.000000e-08	31	8200	424	13568	12721	0.692165
bg	1	1.000000e-08	31	8219	425	13600	12751	0.692163
bg	1	1.000000e-08	31	8239	426	13632	12781	0.692160
bg	1	1.000000e-08	31	8258	427	13664	12811	0.692158
bg	1	1.000000e-08	31	8277	428	13696	12841	0.692156
bg	1	1.000000e-08	31	8297	429	13728	12871	0.692153
bg	1	1.000000e-08	31	8317	430	13760	12901	0.692151
bg	1	1.000000e-08	31	8336	431	13792	12931	0.692149
bg	1	1.000000e-08	31	8355	432	13824	12961	0.692146
bg	1	1.000000e-08	31	8375	433	13856	12991	0.692144
bg	1	1.000000e-08	31	8394	434	13888	13021	0.692142
bg	1	1.000000e-08	31	8413	435	13920	13051	0.692139
bg	1	1.000000e-08	31	8433	436	13952	13081	0.692137
bg	1	1.000000e-08	31	8452	437	13984	13111	0.692135
bg	1	1.000000e-08	31	8472	438	14016	13141	0.692132
bg	1	1.000000e-08	31	8491	439	14048	13171	0.692130
bg	1	1.000000e-08	31	8510	440	14080	13201	0.692128
bg	1	1.000000e-08	31	8530	441	14112	13231	0.692125
bg	1	1.000000e-08	31	8549	442	14144	13261	0.692123
bg	1	1.000000e-08	31	8569	443	14176	13291	0.692121
bg	1	1.000000e-08	31	8588	444	14208	13321	0.692118
bg	1	1.000000e-08	31	8607	445	14240	13351	0.692116
bg	1	1.000000e-08	31	8627	446	14272	13381	0.692114
bg	1	1.000000e-08	31	8646	447	14304	13411	0.692111
bg	1	1.000000e-08	31	8666	448	14336	13441	0.692109
bg	1	1.000000e-08	31	8685	449	14368	13471	0.692107
bg	1	1.000000e-08	31	8704	450	14400	13501	0.692104
bg	1	1.000000e-08	31	8724	451	14432	13531	0.692102
bg	1	1.000000e-08	31	8744	452	14464	13561	0.692100
bg	1	1.000000e-08	31	8763	453	14496	13591	0.692098
bg	1	1.000000e-08	31	8782	454	14528	13621	0.692095
bg	1	1.000000e-08	31	8802	455	14560	13651	0.692093
bg	1	1.000000e-08	31	8821	456	14592	13681	0.692091
bg	1	1.000000e-08	31	8841	457	14624	13711	0.692088
bg	1	1.000000e-08	31	8860	458	14656	13741	0.692086
bg	1	1.000000e-08	31	8879	459	14688	13771	0.692084
bg	1	1.000000e-08	31	8899	460	14720	13801	0.692081
bg	1	1.000000e-08	31	8918	461	14752	13831	0.692079
bg	1	1.000000e-08	31	8938	462	14784	13861	0.692077
bg	1	1.000000e-08	31	8957	463	14816	13891	0.692074
bg	1	1.000000e-08	31	8976	464	14848	13921	0.692072
bg	1	1.000000e-08	31	8996	465	14880	13951	0.692070
bg	1	1.000000e-08	31	9015	466	14912	13981	0.692067
bg	1	1.000000e-08	31	9034	467	14944	14011	0.692065
bg	1	1.000000e-08	31	9054	468	14976	14041	0.692063
bg	1	1.000000e-08	31	9073	469	15008	14071	0.692060
bg	1	1.000000e-08	31	9093	470	15040	14101	0.692058
bg	1	1.000000e-08	31	9112	471	15072	14131	0.692056
bg	1	1.000000e-08	31	9131	472	15104	14161	0.692053
bg	1	1.000000e-08	31	9151	473	15136	14191	0.692051
bg	1	1.000000e-08	31	9170	474	15168	14221	0.692049
bg	1	1.000000e-08	31	9189	475	15200	14251	0.692046
bg	1	1.000000e-08	31	9209	476	15232	14281	0.692044
bg	1	1.000000e-08	31	9228	477	15264	14311	0.692042
bg	1	1.000000e-08	31	9248	478	15296	14341	0.692039
bg	1	1.000000e-08	31	9267	479	15328	14371	0.692037
bg	1	1.000000e-08	31	9286	480	15360	14401	0.692035
bg	1	1.000000e-08	31	9306	481	15392	14431	0.692032
bg	1	1.000000e-08	31	9325	482	15424	14461	0.692030
bg	1	1.000000e-08	31	9344	483	15456	14491	0.692028
bg	1	1.000000e-08	31	9364	484	15488	14521	0.692025
bg	1	1.000000e-08	31	9383	485	15520	14551	0.692023
bg	1	1.000000e-08	31	9403	486	15552	14581	0.692021
bg	1	1.000000e-08	31	9422	487	15584	14611	0.692018
bg	1	1.000000e-08	31	9441	488	15616	14641	0.692016
bg	1	1.000000e-08	31	9461	489	15648	14671	0.692014
bg	1	1.000000e-08	31	9480	490	15680	14701	0.692011
bg	1	1.000000e-08	31	9500	491	15712	14731	0.692009
bg	1	1.000000e-08	31	9519	492	15744	14761	0.692007
bg	1	1.000000e-08	31	9538	493	15776	14791	0.692004
bg	1	1.000000e-08	31	9558	494	15808	14821	0.692002
bg	1	1.000000e-08	31	9577	495	15840	14851	0.692000
bg	1	1.000000e-08	31	9597	496	15872	14881	0.691998
bg	1	1.000000e-08	31	9616	497	15904	14911	0.691995
bg	1	1.000000e-08	31	9635	498	15936	14941	0.691993
bg	1	1.000000e-08	31	9655	499	15968	14971	0.691991
bg	1	1.000000e-08	31	9674	500	16000	15001	0.691988
bg	1	1.000000e-08	31	9693	501	16032	15031	0.691986
bg	1	1.000000e-08	31	9713	502	16064	15061	0.691984
bg	1	1.000000e-08	31	9732	503	16096	15091	0.691981
bg	1	1.000000e-08	31	9751	504	16128	15121	0.691979
bg	1	1.000000e-08	31	9771	505	16160	15151	0.691977
bg	1	1.000000e-08	31	9790	506	16192	15181	0.691974
bg	1	1.000000e-08	31	9810	507	16224	15211	0.691972
bg	1	1.000000e-08	31	9829	508	16256	15241	0.691970
bg	1	1.000000e-08	31	9848	509	16288	15271	0.691967
bg	1	1.000000e-08	31	9868	510	16320	15301	0.691965
bg	1	1.000000e-08	31	9887	511	16352	15331	0.691963
bg	1	1.000000e-08	31	9906	512	16384	15361	0.691961
bg	1	1.000000e-08	31	9926	513	16416	15391	0.691958
bg	1	1.000000e-08	31	9945	514	16448	15421	0.691956
bg	1	1.000000e-08	31	9965	515	16480	15451	0.691954
bg	1	1.000000e-08	31	9984	516	16512	15481	0.691951
bg	1	1.000000e-08	31	10003	517	16544	15511	0.691949
bg	0	1.000000e-09	32	2	1	32	32	0.693147
bg	0	1.000000e-09	32	4	2	64	32	0.693147
bg	0	1.000000e-09	32	7	3	96	32	0.693147
bg	0	1.000000e-09	32	9	4	128	32	0.693147
bg	0	1.000000e-09	32	11	5	160	32	0.693147
bg	0	1.000000e-09	32	14	6	192	32	0.693147
bg	0	1.000000e-09	32	16	7	224	32	0.693147
bg	0	1.000000e-09	32	19	8	256	32	0.693147
bg	0	1.000000e-09	32	21	9	288	32	0.693147
bg	0	1.000000e-09	32	24	10	320	32	0.693146
bg	0	1.000000e-09	32	26	11	352	32	0.693146
bg	0	1.000000e-09	32	28	12	384	32	0.693146
bg	0	1.000000e-09	32	31	13	416	32	0.693146
bg	0	1.000000e-09	32	33	14	448	32	0.693146
bg	0	1.000000e-09	32	36	15	480	32	0.693146
bg	0	1.000000e-09	32	38	16	512	32	0.693146
bg	0	1.000000e-09	32	41	17	544	32	0.693146
bg	0	1.000000e-09	32	43	18	576	32	0.693146
bg	0	1.000000e-09	32	45	19	608	32	0.693146
bg	0	1.000000e-09	32	48	20	640	32	0.693146
bg	0	1.000000e-09	32	50	21	672	32	0.693146
bg	0	1.000000e-09	32	53	22	704	32	0.693146
bg	0	1.000000e-09	32	55	23	736	32	0.693146
bg	0	1.000000e-09	32	58	24	768	32	0.693145
bg	0	1.000000e-09	32	60	25	800	32	0.693145
bg	0	1.000000e-09	32	62	26	832	32	0.693145
bg	0	1.000000e-09	32	65	27	864	32	0.693145
bg	0	1.000000e-09	32	67	28	896	32	0.693145
bg	0	1.000000e-09	32	70	29	928	32	0.693145
bg	0	1.000000e-09	32	72	30	960	32	0.693145
bg	0	1.000000e-09	32	75	31	992	32	0.693145
bg	0	1.000000e-09	32	77	32	1024	32	0.693145
bg	0	1.000000e-09	32	79	33	1056	32	0.693145
bg	0	1.000000e-09	32	82	34	1088	32	0.693145
bg	0	1.000000e-09	32	84	35	1120	32	0.693145
bg	0	1.000000e-09	32	87	36	1152	32	0.693145
bg	0	1.000000e-09	32	89	37	1184	32	0.693145
bg	0	1.000000e-09	32	92	38	1216	32	0.693144
bg	0	1.000000e-09	32	94	39	1248	32	0.693144
bg	0	1.000000e-09	32	97	40	1280	32	0.693144
bg	0	1.000000e-09	32	99	41	1312	32	0.693144
bg	0	1.000000e-09	32	101	42	1344	32	0.693144
bg	0	1.000000e-09	32	104	43	1376	32	0.693144
bg	0	1.000000e-09	32	106	44	1408	32	0.693144
bg	0	1.000000e-09	32	109	45	1440	32	0.693144
bg	0	1.000000e-09	32	111	46	1472	32	0.693144
bg	0	1.000000e-09	32	114	47	1504	32	0.693144
bg	0	1.000000e-09	32	116	48	1536	32	0.693144
bg	0	1.000000e-09	32	118	49	1568	32	0.693144
bg	0	1.000000e-09	32	121	50	1600	32	0.693144
bg	0	1.000000e-09	32	123	51	1632	32	0.693143
bg	0	1.000000e-09	32	126	52	1664	32	0.693143
bg	0	1.000000e-09	32	128	53	1696	32	0.693143
bg	0	1.000000e-09	32	131	54	1728	32	0.693143
bg	0	1.000000e-09	32	133	55	1760	32	0.693143
bg	0	1.000000e-09	32	135	56	1792	32	0.693143
bg	0	1.000000e-09	32	138	57	1824	32	0.693143
bg	0	1.000000e-09	32	140	58	1856	32	0.693143
bg	0	1.000000e-09	32	143	59	1888	32	0.693143
bg	0	1.000000e-09	32	145	60	1920	32	0.693143
bg	0	1.000000e-09	32	148	61	1952	32	0.693143
bg	0	1.000000e-09	32	150	62	1984	32	0.693143
bg	0	1.000000e-09	32	152	63	2016	32	0.693143
bg	0	1.000000e-09	32	155	64	2048	32	0.693143
bg	0	1.000000e-09	32	157	65	2080	32	0.693142
bg	0	1.000000e-09	32	160	66	2112	32	0.693142
bg	0	1.000000e-09	32	162	67	2144	32	0.693142
bg	0	1.000000e-09	32	164	68	2176	32	0.693142
bg	0	1.000000e-09	32	167	69	2208	32	0.693142
bg	0	1.000000e-09	32	169	70	2240	32	0.693142
bg	0	1.000000e-09	32	172	71	2272	32	0.693142
bg	0	1.000000e-09	32	174	72	2304	32	0.693142
bg	0	1.000000e-09	32	177	73	2336	32	0.693142
bg	0	1.000000e-09	32	179	74	2368	32	0.693142
bg	0	1.000000e-09	32	181	75	2400	32	0.693142
bg	0	1.000000e-09	32	184	76	2432	32	0.693142
bg	0	1.000000e-09	32	186	77	2464	32	0.693142
bg	0	1.000000e-09	32	189	78	2496	32	0.693142
bg	0	1.000000e-09	32	191	79	2528	32	0.693141
bg	0	1.000000e-09	32	194	80	2560	32	0.693141
bg	0	1.000000e-09	32	196	81	2592	32	0.693141
bg	0	1.000000e-09	32	198	82	2624	32	0.693141
bg	0	1.000000e-09	32	201	83	2656	32	0.693141
bg	0	1.000000e-09	32	203	84	2688	32	0.693141
bg	0	1.000000e-09	32	206	85	2720	32	0.693141
bg	0	1.000000e-09	32	208	86	2752	32	0.693141
bg	0	1.000000e-09	32	211	87	2784	32	0.693141
bg	0	1.000000e-09	32	213	88	2816	32	0.693141
bg	0	1.000000e-09	32	215	89	2848	32	0.693141
bg	0	1.000000e-09	32	218	90	2880	32	0.693141
bg	0	1.000000e-09	32	220	91	2912	32	0.693141
bg	0	1.000000e-09	32	223	92	2944	32	0.693141
bg	0	1.000000e-09	32	225	93	2976	32	0.693140
bg	0	1.000000e-09	32	228	94	3008	32	0.693140
bg	0	1.000000e-09	32	230	95	3040	32	0.693140
bg	0	1.000000e-09	32	232	96	3072	32	0.693140
bg	0	1.000000e-09	32	235	97	3104	32	0.693140
bg	0	1.000000e-09	32	237	98	3136	32	0.693140
bg	0	1.000000e-09	32	240	99	3168	32	0.693140
bg	0	1.000000e-09	32	242	100	3200	32	0.693140
bg	0	1.000000e-09	32	245	101	3232	32	0.693140
bg	0	1.000000e-09	32	247	102	3264	32	0.693140
bg	0	1.000000e-09	32	249	103	3296	32	0.693140
bg	0	1.000000e-09	32	252	104	3328	32	0.693140
bg	0	1.000000e-09	32	254	105	3360	32	0.693140
bg	0	1.000000e-09	32	257	106	3392	32	0.693140
bg	0	1.000000e-09	32	259	107	3424	32	0.693139
bg	0	1.000000e-09	32	262	108	3456	32	0.693139
bg	0	1.000000e-09	32	264	109	3488	32	0.693139
bg	0	1.000000e-09	32	266	110	3520	32	0.693139
bg	0	1.000000e-09	32	269	111	3552	32	0.693139
bg	0	1.000000e-09	32	271	112	3584	32	0.693139
bg	0	1.000000e-09	32	274	113	3616	32	0.693139
bg	0	1.000000e-09	32	276	114	3648	32	0.693139
bg	0	1.000000e-09	32	279	115	3680	32	0.693139
bg	0	1.000000e-09	32	281	116	3712	32	0.693139
bg	0	1.000000e-09	32	283	117	3744	32	0.693139
bg	0	1.000000e-09	32	286	118	3776	32	0.693139
bg	0	1.000000e-09	32	288	119	3808	32	0.693139
bg	0	1.000000e-09	32	291	120	3840	32	0.693139
bg	0	1.000000e-09	32	293	121	3872	32	0.693138
bg	0	1.000000e-09	32	296	122	3904	32	0.693138
bg	0	1.000000e-09	32	298	123	3936	32	0.693138
bg	0	1.000000e-09	32	300	124	3968	32	0.693138
bg	0	1.000000e-09	32	303	125	4000	32	0.693138
bg	0	1.000000e-09	32	305	126	4032	32	0.693138
bg	0	1.000000e-09	32	308	127	4064	32	0.693138
bg	0	1.000000e-09	32	310	128	4096	32	0.693138
bg	0	1.000000e-09	32	312	129	4128	32	0.693138
bg	0	1.000000e-09	32	315	130	4160	32	0.693138
bg	0	1.000000e-09	32	317	131	4192	32	0.693138
bg	0	1.000000e-09	32	320	132	4224	32	0.693138
bg	0	1.000000e-09	32	322	133	4256	32	0.693138
bg	0	1.000000e-09	32	325	134	4288	32	0.693138
bg	0	1.000000e-09	32	327	135	4320	32	0.693137
bg	0	1.000000e-09	32	329	136	4352	32	0.693137
bg	0	1.000000e-09	32	332	137	4384	32	0.693137
bg	0	1.000000e-09	32	334	138	4416	32	0.693137
bg	0	1.000000e-09	32	337	139	4448	32	0.693137
bg	0	1.000000e-09	32	339	140	4480	32	0.693137
bg	0	1.000000e-09	32	341	141	4512	32	0.693137
bg	0	1.000000e-09	32	344	142	4544	32	0.693137
bg	0	1.000000e-09	32	346	143	4576	32	0.693137
bg	0	1.000000e-09	32	349	144	4608	32	0.693137
bg	0	1.000000e-09	32	351	145	4640	32	0.693137
bg	0	1.000000e-09	32	354	146	4672	32	0.693137
bg	0	1.000000e-09	32	356	147	4704	32	0.693137
bg	0	1.000000e-09	32	358	148	4736	32	0.693137
bg	0	1.000000e-09	32	361	149	4768	32	0.693136
bg	0	1.000000e-09	32	363	150	4800	32	0.693136
bg	0	1.000000e-09	32	366	151	4832	32	0.693136
bg	0	1.000000e-09	32	368	152	4864	32	0.693136
bg	0	1.000000e-09	32	371	153	4896	32	0.693136
bg	0	1.000000e-09	32	373	154	4928	32	0.693136
bg	0	1.000000e-09	32	375	155	4960	32	0.693136
bg	0	1.000000e-09	32	378	156	4992	32	0.693136
bg	0	1.000000e-09	32	380	157	5024	32	0.693136
bg	0	1.000000e-09	32	383	158	5056	32	0.693136
bg	0	1.000000e-09	32	385	159	5088	32	0.693136
bg	0	1.000000e-09	32	387	160	5120	32	0.693136
bg	0	1.000000e-09	32	390	161	5152	32	0.693136
bg	0	1.000000e-09	32	392	162	5184	32	0.693136
bg	0	1.000000e-09	32	395	163	5216	32	0.693135
bg	0	1.000000e-09	32	397	164	5248	32	0.693135
bg	0	1.000000e-09	32	400	165	5280	32	0.693135
bg	0	1.000000e-09	32	402	166	5312	32	0.693135
bg	0	1.000000e-09	32	404	167	5344	32	0.693135
bg	0	1.000000e-09	32	407	168	5376	32	0.693135
bg	0	1.000000e-09	32	409	169	5408	32	0.693135
bg	0	1.000000e-09	32	412	170	5440	32	0.693135
bg	0	1.000000e-09	32	414	171	5472	32	0.693135
bg	0	1.000000e-09	32	416	172	5504	32	0.693135
bg	0	1.000000e-09	32	419	173	5536	32	0.693135
bg	0	1.000000e-09	32	421	174	5568	32	0.693135
bg	0	1.000000e-09	32	424	175	5600	32	0.693135
bg	0	1.000000e-09	32	426	176	5632	32	0.693135
bg	0	1.000000e-09	32	429	177	5664	32	0.693134
bg	0	1.000000e-09	32	431	178	5696	32	0.693134
bg	0	1.000000e-09	32	433	179	5728	32	0.693134
bg	0	1.000000e-09	32	436	180	5760	32	0.693134
bg	0	1.000000e-09	32	439	181	5792	32	0.693134
bg	0	1.000000e-09	32	442	182	5824	32	0.693134
bg	0	1.000000e-09	32	444	183	5856	32	0.693134
bg	0	1.000000e-09	32	446	184	5888	32	0.693134
bg	0	1.000000e-09	32	449	185	5920	32	0.693134
bg	0	1.000000e-09	32	451	186	5952	32	0.693134
bg	0	1.000000e-09	32	454	187	5984	32	0.693134
bg	0	1.000000e-09	32	456	188	6016	32	0.693134
bg	0	1.000000e-09	32	459	189	6048	32	0.693134
bg	0	1.000000e-09	32	461	190	6080	32	0.693134
bg	0	1.000000e-09	32	464	191	6112	32	0.693133
bg	0	1.000000e-09	32	466	192	6144	32	0.693133
bg	0	1.000000e-09	32	468	193	6176	32	0.693133
bg	0	1.000000e-09	32	471	194	6208	32	0.693133
bg	0	1.000000e-09	32	473	195	6240	32	0.693133
bg	0	1.000000e-09	32	476	196	6272	32	0.693133
bg	0	1.000000e-09	32	478	197	6304	32	0.693133
bg	0	1.000000e-09	32	481	198	6336	32	0.693133
bg	0	1.000000e-09	32	483	199	6368	32	0.693133
bg	0	1.000000e-09	32	485	200	6400	32	0.693133
bg	0	1.000000e-09	32	488	201	6432	32	0.693133
bg	0	1.000000e-09	32	490	202	6464	32	0.693133
bg	0	1.000000e-09	32	493	203	6496	32	0.693133
bg	0	1.000000e-09	32	495	204	6528	32	0.693133
bg	0	1.000000e-09	32	498	205	6560	32	0.693132
bg	0	1.000000e-09	32	500	206	6592	32	0.693132
bg	0	1.000000e-09	32	502	207	6624	32	0.693132
bg	0	1.000000e-09	32	505	208	6656	32	0.693132
bg	0	1.000000e-09	32	507	209	6688	32	0.693132
bg	0	1.000000e-09	32	510	210	6720	32	0.693132
bg	0	1.000000e-09	32	512	211	6752	32	0.693132
bg	0	1.000000e-09	32	515	212	6784	32	0.693132
bg	0	1.000000e-09	32	517	213	6816	32	0.693132
bg	0	1.000000e-09	32	519	214	6848	32	0.693132
bg	0	1.000000e-09	32	522	215	6880	32	0.693132
bg	0	1.000000e-09	32	524	216	6912	32	0.693132
bg	0	1.000000e-09	32	527	217	6944	32	0.693132
bg	0	1.000000e-09	32	529	218	6976	32	0.693131
bg	0	1.000000e-09	32	532	219	7008	32	0.693131
bg	0	1.000000e-09	32	534	220	7040	32	0.693131
bg	0	1.000000e-09	32	537	221	7072	32	0.693131
bg	0	1.000000e-09	32	539	222	7104	32	0.693131
bg	0	1.000000e-09	32	541	223	7136	32	0.693131
bg	0	1.000000e-09	32	544	224	7168	32	0.693131
bg	0	1.000000e-09	32	546	225	7200	32	0.693131
bg	0	1.000000e-09	32	549	226	7232	32	0.693131
bg	0	1.000000e-09	32	551	227	7264	32	0.693131
bg	0	1.000000e-09	32	554	228	7296	32	0.693131
bg	0	1.000000e-09	32	556	229	7328	32	0.693131
bg	0	1.000000e-09	32	558	230	7360	32	0.693131
bg	0	1.000000e-09	32	561	231	7392	32	0.693130
bg	0	1.000000e-09	32	563	232	7424	32	0.693130
bg	0	1.000000e-09	32	566	233	7456	32	0.693130
bg	0	1.000000e-09	32	568	234	7488	32	0.693130
bg	0	1.000000e-09	32	571	235	7520	32	0.693130
bg	0	1.000000e-09	32	573	236	7552	32	0.693130
bg	0	1.000000e-09	32	575	237	7584	32	0.693130
bg	0	1.000000e-09	32	578	238	7616	32	0.693130
bg	0	1.000000e-09	32	580	239	7648	32	0.693130
bg	0	1.000000e-09	32	583	240	7680	32	0.693130
bg	0	1.000000e-09	32	585	241	7712	32	0.693130
bg	0	1.000000e-09	32	588	242	7744	32	0.693130
bg	0	1.000000e-09	32	590	243	7776	32	0.693130
bg	0	1.000000e-09	32	592	244	7808	32	0.693130
bg	0	1.000000e-09	32	595	245	7840	32	0.693129
bg	0	1.000000e-09	32	597	246	7872	32	0.693129
bg	0	1.000000e-09	32	600	247	7904	32	0.693129
bg	0	1.000000e-09	32	602	248	7936	32	0.693129
bg	0	1.000000e-09	32	605	249	7968	32	0.693129
bg	0	1.000000e-09	32	607	250	8000	32	0.693129
bg	0	1.000000e-09	32	610	251	8032	32	0.693129
bg	0	1.000000e-09	32	612	252	8064	32	0.693129
bg	0	1.000000e-09	32	614	253	8096	32	0.693129
bg	0	1.000000e-09	32	617	254	8128	32	0.693129
bg	0	1.000000e-09	32	619	255	8160	32	0.693129
bg	0	1.000000e-09	32	622	256	8192	32	0.693129
bg	0	1.000000e-09	32	624	257	8224	32	0.693129
bg	0	1.000000e-09	32	627	258	8256	32	0.693129
bg	0	1.000000e-09	32	629	259	8288	32	0.693128
bg	0	1.000000e-09	32	631	260	8320	32	0.693128
bg	0	1.000000e-09	32	634	261	8352	32	0.693128
bg	0	1.000000e-09	32	636	262	8384	32	0.693128
bg	0	1.000000e-09	32	639	263	8416	32	0.693128
bg	0	1.000000e-09	32	641	264	8448	32	0.693128
bg	0	1.000000e-09	32	644	265	8480	32	0.693128
bg	0	1.000000e-09	32	646	266	8512	32	0.693128
bg	0	1.000000e-09	32	649	267	8544	32	0.693128
bg	0	1.000000e-09	32	651	268	8576	32	0.693128
bg	0	1.000000e-09	32	654	269	8608	32	0.693128
bg	0	1.000000e-09	32	656	270	8640	32	0.693128
bg	0	1.000000e-09	32	658	271	8672	32	0.693128
bg	0	1.000000e-09	32	661	272	8704	32	0.693127
bg	0	1.000000e-09	32	663	273	8736	32	0.693127
bg	0	1.000000e-09	32	666	274	8768	32	0.693127
bg	0	1.000000e-09	32	668	275	8800	32	0.693127
bg	0	1.000000e-09	32	671	276	8832	32	0.693127
bg	0	1.000000e-09	32	673	277	8864	32	0.693127
bg	0	1.000000e-09	32	675	278	8896	32	0.693127
bg	0	1.000000e-09	32	678	279	8928	32	0.693127
bg	0	1.000000e-09	32	680	280	8960	32	0.693127
bg	0	1.000000e-09	32	683	281	8992	32	0.693127
bg	0	1.000000e-09	32	685	282	9024	32	0.693127
bg	0	1.000000e-09	32	688	283	9056	32	0.693127
bg	0	1.000000e-09	32	690	284	9088	32	0.693127
bg	0	1.000000e-09	32	692	285	9120	32	0.693126
bg	0	1.000000e-09	32	695	286	9152	32	0.693126
bg	0	1.000000e-09	32	697	287	9184	32	0.693126
bg	0	1.000000e-09	32	700	288	9216	32	0.693126
bg	0	1.000000e-09	32	703	289	9248	32	0.693126
bg	0	1.000000e-09	32	705	290	9280	32	0.693126
bg	0	1.000000e-09	32	707	291	9312	32	0.693126
bg	0	1.000000e-09	32	710	292	9344	32	0.693126
bg	0	1.000000e-09	32	712	293	9376	32	0.693126
bg	0	1.000000e-09	32	715	294	9408	32	0.693126
bg	0	1.000000e-09	32	717	295	9440	32	0.693126
bg	0	1.000000e-09	32	720	296	9472	32	0.693126
bg	0	1.000000e-09	32	722	297	9504	32	0.693126
bg	0	1.000000e-09	32	724	298	9536	32	0.693126
bg	0	1.000000e-09	32	727	299	9568	32	0.693125
bg	0	1.000000e-09	32	729	300	9600	32	0.693125
bg	0	1.000000e-09	32	732	301	9632	32	0.693125
bg	0	1.000000e-09	32	734	302	9664	32	0.693125
bg	0	1.000000e-09	32	737	303	9696	32	0.693125
bg	0	1.000000e-09	32	739	304	9728	32	0.693125
bg	0	1.000000e-09	32	742	305	9760	32	0.693125
bg	0	1.000000e-09	32	744	306	9792	32	0.693125
bg	0	1.000000e-09	32	746	307	9824	32	0.693125
bg	0	1.000000e-09	32	749	308	9856	32	0.693125
bg	0	1.000000e-09	32	751	309	9888	32	0.693125
bg	0	1.000000e-09	32	754	310	9920	32	0.693125
bg	0	1.000000e-09	32	756	311	9952	32	0.693125
bg	0	1.000000e-09	32	759	312	9984	32	0.693124
bg	0	1.000000e-09	32	761	313	10016	32	0.693124
bg	0	1.000000e-09	32	763	314	10048	32	0.693124
bg	0	1.000000e-09	32	766	315	10080	32	0.693124
bg	0	1.000000e-09	32	768	316	10112	32	0.693124
bg	0	1.000000e-09	32	771	317	10144	32	0.693124
bg	0	1.000000e-09	32	773	318	10176	32	0.693124
bg	0	1.000000e-09	32	776	319	10208	32	0.693124
bg	0	1.000000e-09	32	778	320	10240	32	0.693124
bg	0	1.000000e-09	32	780	321	10272	32	0.693124
bg	0	1.000000e-09	32	783	322	10304	32	0.693124
bg	0	1.000000e-09	32	785	323	10336	32	0.693124
bg	0	1.000000e-09	32	788	324	10368	32	0.693124
bg	0	1.000000e-09	32	790	325	10400	32	0.693124
bg	0	1.000000e-09	32	792	326	10432	32	0.693123
bg	0	1.000000e-09	32	795	327	10464	32	0.693123
bg	0	1.000000e-09	32	797	328	10496	32	0.693123
bg	0	1.000000e-09	32	800	329	10528	32	0.693123
bg	0	1.000000e-09	32	802	330	10560	32	0.693123
bg	0	1.000000e-09	32	805	331	10592	32	0.693123
bg	0	1.000000e-09	32	807	332	10624	32	0.693123
bg	0	1.000000e-09	32	809	333	10656	32	0.693123
bg	0	1.000000e-09	32	812	334	10688	32	0.693123
bg	0	1.000000e-09	32	814	335	10720	32	0.693123
bg	0	1.000000e-09	32	817	336	10752	32	0.693123
bg	0	1.000000e-09	32	819	337	10784	32	0.693123
bg	0	1.000000e-09	32	822	338	10816	32	0.693123
bg	0	1.000000e-09	32	824	339	10848	32	0.693122
bg	0	1.000000e-09	32	826	340	10880	32	0.693122
bg	0	1.000000e-09	32	829	341	10912	32	0.693122
bg	0	1.000000e-09	32	831	342	10944	32	0.693122
bg	0	1.000000e-09	32	834	343	10976	32	0.693122
bg	0	1.000000e-09	32	836	344	11008	32	0.693122
bg	0	1.000000e-09	32	839	345	11040	32	0.693122
bg	0	1.000000e-09	32	841	346	11072	32	0.693122
bg	0	1.000000e-09	32	843	347	11104	32	0.693122
bg	0	1.000000e-09	32	846	348	11136	32	0.693122
bg	0	1.000000e-09	32	848	349	11168	32	0.693122
bg	0	1.000000e-09	32	851	350	11200	32	0.693122
bg	0	1.000000e-09	32	853	351	11232	32	0.693122
bg	0	1.000000e-09	32	856	352	11264	32	0.693122
bg	0	1.000000e-09	32	858	353	11296	32	0.693121
bg	0	1.000000e-09	32	860	354	11328	32	0.693121
bg	0	1.000000e-09	32	863	355	11360	32	0.693121
bg	0	1.000000e-09	32	865	356	11392	32	0.693121
bg	0	1.000000e-09	32	868	357	11424	32	0.693121
bg	0	1.000000e-09	32	870	358	11456	32	0.693121
bg	0	1.000000e-09	32	872	359	11488	32	0.693121
bg	0	1.000000e-09	32	875	360	11520	32	0.693121
bg	0	1.000000e-09	32	877	361	11552	32	0.693121
bg	0	1.000000e-09	32	880	362	11584	32	0.693121
bg	0	1.000000e-09	32	882	363	11616	32	0.693121
bg	0	1.000000e-09	32	885	364	11648	32	0.693121
bg	0	1.000000e-09	32	887	365	11680	32	0.693121
bg	0	1.000000e-09	32	889	366	11712	32	0.693120
bg	0	1.000000e-09	32	892	367	11744	32	0.693120
bg	0	1.000000e-09	32	894	368	11776	32	0.693120
bg	0	1.000000e-09	32	897	369	11808	32	0.693120
bg	0	1.000000e-09	32	899	370	11840	32	0.693120
bg	0	1.000000e-09	32	902	371	11872	32	0.693120
bg	0	1.000000e-09	32	904	372	11904	32	0.693120
bg	0	1.000000e-09	32	906	373	11936	32	0.693120
bg	0	1.000000e-09	32	909	374	11968	32	0.693120
bg	0	1.000000e-09	32	911	375	12000	32	0.693120
bg	0	1.000000e-09	32	914	376	12032	32	0.693120
bg	0	1.000000e-09	32	916	377	12064	32	0.693120
bg	0	1.000000e-09	32	919	378	12096	32	0.693120
bg	0	1.000000e-09	32	921	379	12128	32	0.693120
bg	0	1.000000e-09	32	923	380	12160	32	0.693119
bg	0	1.000000e-09	32	926	381	12192	32	0.693119
bg	0	1.000000e-09	32	928	382	12224	32	0.693119
bg	0	1.000000e-09	32	931	383	12256	32	0.693119
bg	0	1.000000e-09	32	933	384	12288	32	0.693119
bg	0	1.000000e-09	32	936	385	12320	32	0.693119
bg	0	1.000000e-09	32	938	386	12352	32	0.693119
bg	0	1.000000e-09	32	940	387	12384	32	0.693119
bg	0	1.000000e-09	32	943	388	12416	32	0.693119
bg	0	1.000000e-09	32	945	389	12448	32	0.693119
bg	0	1.000000e-09	32	948	390	12480	32	0.693119
bg	0	1.000000e-09	32	950	391	12512	32	0.693119
bg	0	1.000000e-09	32	953	392	12544	32	0.693119
bg	0	1.000000e-09	32	955	393	12576	32	0.693118
bg	0	1.000000e-09	32	957	394	12608	32	0.693118
bg	0	1.000000e-09	32	960	395	12640	32	0.693118
bg	0	1.000000e-09	32	962	396	12672	32	0.693118
bg	0	1.000000e-09	32	965	397	12704	32	0.693118
bg	0	1.000000e-09	32	967	398	12736	32	0.693118
bg	0	1.000000e-09	32	970	399	12768	32	0.693118
bg	0	1.000000e-09	32	972	400	12800	32	0.693118
bg	0	1.000000e-09	32	974	401	12832	32	0.693118
bg	0	1.000000e-09	32	977	402	12864	32	0.693118
bg	0	1.000000e-09	32	979	403	12896	32	0.693118
bg	0	1.000000e-09	32	982	404	12928	32	0.693118
bg	0	1.000000e-09	32	984	405	12960	32	0.693118
bg	0	1.000000e-09	32	987	406	12992	32	0.693118
bg	0	1.000000e-09	32	989	407	13024	32	0.693117
bg	0	1.000000e-09	32	991	408	13056	32	0.693117
bg	0	1.000000e-09	32	994	409	13088	32	0.693117
bg	0	1.000000e-09	32	996	410	13120	32	0.693117
bg	0	1.000000e-09	32	999	411	13152	32	0.693117
bg	0	1.000000e-09	32	1001	412	13184	32	0.693117
bg	0	1.000000e-09	32	1004	413	13216	32	0.693117
bg	0	1.000000e-09	32	1006	414	13248	32	0.693117
bg	0	1.000000e-09	32	1008	415	13280	32	0.693117
bg	0	1.000000e-09	32	1011	416	13312	32	0.693117
bg	0	1.000000e-09	32	1013	417	13344	32	0.693117
bg	0	1.000000e-09	32	1016	418	13376	32	0.693117
bg	0	1.000000e-09	32	1018	419	13408	32	0.693117
bg	0	1.000000e-09	32	1021	420	13440	32	0.693117
bg	0	1.000000e-09	32	1023	421	13472	32	0.693116
bg	0	1.000000e-09	32	1025	422	13504	32	0.693116
bg	0	1.000000e-09	32	1028	423	13536	32	0.693116
bg	0	1.000000e-09	32	1030	424	13568	32	0.693116
bg	0	1.000000e-09	32	1033	425	13600	32	0.693116
bg	0	1.000000e-09	32	1035	426	13632	32	0.693116
bg	0	1.000000e-09	32	1038	427	13664	32	0.693116
bg	0	1.000000e-09	32	1040	428	13696	32	0.693116
bg	0	1.000000e-09	32	1042	429	13728	32	0.693116
bg	0	1.000000e-09	32	1045	430	13760	32	0.693116
bg	0	1.000000e-09	32	1047	431	13792	32	0.693116
bg	0	1.000000e-09	32	1050	432	13824	32	0.693116
bg	0	1.000000e-09	32	1052	433	13856	32	0.693116
bg	0	1.000000e-09	32	1055	434	13888	32	0.693116
bg	0	1.000000e-09	32	1057	435	13920	32	0.693115
bg	0	1.000000e-09	32	1059	436	13952	32	0.693115
bg	0	1.000000e-09	32	1062	437	13984	32	0.693115
bg	0	1.000000e-09	32	1064	438	14016	32	0.693115
bg	0	1.000000e-09	32	1067	439	14048	32	0.693115
bg	0	1.000000e-09	32	1069	440	14080	32	0.693115
bg	0	1.000000e-09	32	1072	441	14112	32	0.693115
bg	0	1.000000e-09	32	1074	442	14144	32	0.693115
bg	0	1.000000e-09	32	1076	443	14176	32	0.693115
bg	0	1.000000e-09	32	1079	444	14208	32	0.693115
bg	0	1.000000e-09	32	1081	445	14240	32	0.693115
bg	0	1.000000e-09	32	1084	446	14272	32	0.693115
bg	0	1.000000e-09	32	1086	447	14304	32	0.693115
bg	0	1.000000e-09	32	1089	448	14336	32	0.693114
bg	0	1.000000e-09	32	1091	449	14368	32	0.693114
bg	0	1.000000e-09	32	1093	450	14400	32	0.693114
bg	0	1.000000e-09	32	1096	451	14432	32	0.693114
bg	0	1.000000e-09	32	1098	452	14464	32	0.693114
bg	0	1.000000e-09	32	1101	453	14496	32	0.693114
bg	0	1.000000e-09	32	1103	454	14528	32	0.693114
bg	0	1.000000e-09	32	1106	455	14560	32	0.693114
bg	0	1.000000e-09	32	1108	456	14592	32	0.693114
bg	0	1.000000e-09	32	1110	457	14624	32	0.693114
bg	0	1.000000e-09	32	1113	458	14656	32	0.693114
bg	0	1.000000e-09	32	1115	459	14688	32	0.693114
bg	0	1.000000e-09	32	1118	460	14720	32	0.693114
bg	0	1.000000e-09	32	1120	461	14752	32	0.693114
bg	0	1.000000e-09	32	1123	462	14784	32	0.693113
bg	0	1.000000e-09	32	1125	463	14816	32	0.693113
bg	0	1.000000e-09	32	1127	464	14848	32	0.693113
bg	0	1.000000e-09	32	1130	465	14880	32	0.693113
bg	0	1.000000e-09	32	1132	466	14912	32	0.693113
bg	0	1.000000e-09	32	1135	467	14944	32	0.693113
bg	0	1.000000e-09	32	1137	468	14976	32	0.693113
bg	0	1.000000e-09	32	1140	469	15008	32	0.693113
bg	0	1.000000e-09	32	1142	470	15040	32	0.693113
bg	0	1.000000e-09	32	1144	471	15072	32	0.693113
bg	0	1.000000e-09	32	1147	472	15104	32	0.693113
bg	0	1.000000e-09	32	1149	473	15136	32	0.693113
bg	0	1.000000e-09	32	1152	474	15168	32	0.693113
bg	0	1.000000e-09	32	1154	475	15200	32	0.693112
bg	0	1.000000e-09	32	1157	476	15232	32	0.693112
bg	0	1.000000e-09	32	1159	477	15264	32	0.693112
bg	0	1.000000e-09	32	1161	478	15296	32	0.693112
bg	0	1.000000e-09	32	1164	479	15328	32	0.693112
bg	0	1.000000e-09	32	1166	480	15360	32	0.693112
bg	0	1.000000e-09	32	1169	481	15392	32	0.693112
bg	0	1.000000e-09	32	1171	482	15424	32	0.693112
bg	0	1.000000e-09	32	1174	483	15456	32	0.693112
bg	0	1.000000e-09	32	1176	484	15488	32	0.693112
bg	0	1.000000e-09	32	1178	485	15520	32	0.693112
bg	0	1.000000e-09	32	1181	486	15552	32	0.693112
bg	0	1.000000e-09	32	1183	487	15584	32	0.693112
bg	0	1.000000e-09	32	1186	488	15616	32	0.693112
bg	0	1.000000e-09	32	1188	489	15648	32	0.693111
bg	0	1.000000e-09	32	1191	490	15680	32	0.693111
bg	0	1.000000e-09	32	1193	491	15712	32	0.693111
bg	0	1.000000e-09	32	1195	492	15744	32	0.693111
bg	0	1.000000e-09	32	1198	493	15776	32	0.693111
bg	0	1.000000e-09	32	1200	494	15808	32	0.693111
bg	0	1.000000e-09	32	1203	495	15840	32	0.693111
bg	0	1.000000e-09	32	1205	496	15872	32	0.693111
bg	0	1.000000e-09	32	1208	497	15904	32	0.693111
bg	0	1.000000e-09	32	1210	498	15936	32	0.693111
bg	0	1.000000e-09	32	1212	499	15968	32	0.693111
bg	0	1.000000e-09	32	1215	500	16000	32	0.693111
bg	0	1.000000e-09	32	1217	501	16032	32	0.693111
bg	0	1.000000e-09	32	1220	502	16064	32	0.693111
bg	0	1.000000e-09	32	1222	503	16096	32	0.693110
bg	0	1.000000e-09	32	1225	504	16128	32	0.693110
bg	0	1.000000e-09	32	1227	505	16160	32	0.693110
bg	0	1.000000e-09	32	1229	506	16192	32	0.693110
bg	0	1.000000e-09	32	1232	507	16224	32	0.693110
bg	0	1.000000e-09	32	1234	508	16256	32	0.693110
bg	0	1.000000e-09	32	1237	509	16288	32	0.693110
bg	0	1.000000e-09	32	1239	510	16320	32	0.693110
bg	0	1.000000e-09	32	1242	511	16352	32	0.693110
bg	0	1.000000e-09	32	1244	512	16384	32	0.693110
bg	0	1.000000e-09	32	1246	513	16416	32	0.693110
bg	0	1.000000e-09	32	1249	514	16448	32	0.693110
bg	0	1.000000e-09	32	1251	515	16480	32	0.693110
bg	0	1.000000e-09	32	1254	516	16512	32	0.693109
bg	0	1.000000e-09	32	1256	517	16544	32	0.693109
bg	0	1.000000e-09	32	1259	518	16576	32	0.693109
bg	0	1.000000e-09	32	1261	519	16608	32	0.693109
bg	0	1.000000e-09	32	1263	520	16640	32	0.693109
bg	0	1.000000e-09	32	1266	521	16672	32	0.693109
bg	0	1.000000e-09	32	1268	522	16704	32	0.693109
bg	0	1.000000e-09	32	1271	523	16736	32	0.693109
bg	0	1.000000e-09	32	1273	524	16768	32	0.693109
bg	0	1.000000e-09	32	1276	525	16800	32	0.693109
bg	0	1.000000e-09	32	1278	526	16832	32	0.693109
bg	0	1.000000e-09	32	1280	527	16864	32	0.693109
bg	0	1.000000e-09	32	1283	528	16896	32	0.693109
bg	0	1.000000e-09	32	1285	529	16928	32	0.693109
bg	0	1.000000e-09	32	1288	530	16960	32	0.693108
bg	0	1.000000e-09	32	1290	531	16992	32	0.693108
bg	0	1.000000e-09	32	1292	532	17024	32	0.693108
bg	0	1.000000e-09	32	1295	533	17056	32	0.693108
bg	0	1.000000e-09	32	1297	534	17088	32	0.693108
bg	0	1.000000e-09	32	1300	535	17120	32	0.693108
bg	0	1.000000e-09	32	1302	536	17152	32	0.693108
bg	0	1.000000e-09	32	1305	537	17184	32	0.693108
bg	0	1.000000e-09	32	1307	538	17216	32	0.693108
bg	0	1.000000e-09	32	1309	539	17248	32	0.693108
bg	0	1.000000e-09	32	1312	540	17280	32	0.693108
bg	0	1.000000e-09	32	1314	541	17312	32	0.693108
bg	0	1.000000e-09	32	1317	542	17344	32	0.693108
bg	0	1.000000e-09	32	1319	543	17376	32	0.693107
bg	0	1.000000e-09	32	1322	544	17408	32	0.693107
bg	0	1.000000e-09	32	1324	545	17440	32	0.693107
bg	0	1.000000e-09	32	1327	546	17472	32	0.693107
bg	0	1.000000e-09	32	1329	547	17504	32	0.693107
bg	0	1.000000e-09	32	1331	548	17536	32	0.693107
bg	0	1.000000e-09	32	1334	549	17568	32	0.693107
bg	0	1.000000e-09	32	1336	550	17600	32	0.693107
bg	0	1.000000e-09	32	1339	551	17632	32	0.693107
bg	0	1.000000e-09	32	1341	552	17664	32	0.693107
bg	0	1.000000e-09	32	1343	553	17696	32	0.693107
bg	0	1.000000e-09	32	1346	554	17728	32	0.693107
bg	0	1.000000e-09	32	1348	555	17760	32	0.693107
bg	0	1.000000e-09	32	1351	556	17792	32	0.693107
bg	0	1.000000e-09	32	1353	557	17824	32	0.693106
bg	0	1.000000e-09	32	1356	558	17856	32	0.693106
bg	0	1.000000e-09	32	1358	559	17888	32	0.693106
bg	0	1.000000e-09	32	1360	560	17920	32	0.693106
bg	0	1.000000e-09	32	1363	561	17952	32	0.693106
bg	0	1.000000e-09	32	1365	562	17984	32	0.693106
bg	0	1.000000e-09	32	1368	563	18016	32	0.693106
bg	0	1.000000e-09	32	1370	564	18048	32	0.693106
bg	0	1.000000e-09	32	1373	565	18080	32	0.693106
bg	0	1.000000e-09	32	1375	566	18112	32	0.693106
bg	0	1.000000e-09	32	1377	567	18144	32	0.693106
bg	0	1.000000e-09	32	1380	568	18176	32	0.693106
bg	0	1.000000e-09	32	1382	569	18208	32	0.693106
bg	0	1.000000e-09	32	1385	570	18240	32	0.693106
bg	0	1.000000e-09	32	1387	571	18272	32	0.693105
bg	0	1.000000e-09	32	1390	572	18304	32	0.693105
bg	0	1.000000e-09	32	1392	573	18336	32	0.693105
bg	0	1.000000e-09	32	1394	574	18368	32	0.693105
bg	0	1.000000e-09	32	1397	575	18400	32	0.693105
bg	0	1.000000e-09	32	1399	576	18432	32	0.693105
bg	0	1.000000e-09	32	1402	577	18464	32	0.693105
bg	0	1.000000e-09	32	1404	578	18496	32	0.693105
bg	0	1.000000e-09	32	1407	579	18528	32	0.693105
bg	0	1.000000e-09	32	1409	580	18560	32	0.693105
bg	0	1.000000e-09	32	1411	581	18592	32	0.693105
bg	0	1.000000e-09	32	1414	582	18624	32	0.693105
bg	0	1.000000e-09	32	1416	583	18656	32	0.693105
bg	0	1.000000e-09	32	1419	584	18688	32	0.693104
bg	0	1.000000e-09	32	1421	585	18720	32	0.693104
bg	0	1.000000e-09	32	1424	586	18752	32	0.693104
bg	0	1.000000e-09	32	1426	587	18784	32	0.693104
bg	0	1.000000e-09	32	1428	588	18816	32	0.693104
bg	0	1.000000e-09	32	1431	589	18848	32	0.693104
bg	0	1.000000e-09	32	1433	590	18880	32	0.693104
bg	0	1.000000e-09	32	1436	591	18912	32	0.693104
bg	0	1.000000e-09	32	1438	592	18944	32	0.693104
bg	0	1.000000e-09	32	1441	593	18976	32	0.693104
bg	0	1.000000e-09	32	1443	594	19008	32	0.693104
bg	0	1.000000e-09	32	1446	595	19040	32	0.693104
bg	0	1.000000e-09	32	1448	596	19072	32	0.693104
bg	0	1.000000e-09	32	1450	597	19104	32	0.693103
bg	0	1.000000e-09	32	1453	598	19136	32	0.693103
bg	0	1.000000e-09	32	1455	599	19168	32	0.693103
bg	0	1.000000e-09	32	1458	600	19200	32	0.693103
bg	0	1.000000e-09	32	1460	601	19232	32	0.693103
bg	0	1.000000e-09	32	1463	602	19264	32	0.693103
bg	0	1.000000e-09	32	1465	603	19296	32	0.693103
bg	0	1.000000e-09	32	1467	604	19328	32	0.693103
bg	0	1.000000e-09	32	1470	605	19360	32	0.693103
bg	0	1.000000e-09	32	1472	606	19392	32	0.693103
bg	0	1.000000e-09	32	1475	607	19424	32	0.693103
bg	0	1.000000e-09	32	1477	608	19456	32	0.693103
bg	0	1.000000e-09	32	1480	609	19488	32	0.693103
bg	0	1.000000e-09	32	1482	610	19520	32	0.693103
bg	0	1.000000e-09	32	1484	611	19552	32	0.693102
bg	0	1.000000e-09	32	1487	612	19584	32	0.693102
bg	0	1.000000e-09	32	1489	613	19616	32	0.693102
bg	0	1.000000e-09	32	1492	614	19648	32	0.693102
bg	0	1.000000e-09	32	1494	615	19680	32	0.693102
bg	0	1.000000e-09	32	1497	616	19712	32	0.693102
bg	0	1.000000e-09	32	1499	617	19744	32	0.693102
bg	0	1.000000e-09	32	1501	618	19776	32	0.693102
bg	0	1.000000e-09	32	1504	619	19808	32	0.693102
bg	0	1.000000e-09	32	1506	620	19840	32	0.693102
bg	0	1.000000e-09	32	1509	621	19872	32	0.693102
bg	0	1.000000e-09	32	1511	622	19904	32	0.693102
bg	0	1.000000e-09	32	1514	623	19936	32	0.693102
bg	0	1.000000e-09	32	1516	624	19968	32	0.693102
bg	0	1.000000e-09	32	1518	625	20000	32	0.693101
bg	0	1.000000e-09	32	1521	626	20032	32	0.693101
bg	0	1.000000e-09	32	1523	627	20064	32	0.693101
bg	0	1.000000e-09	32	1526	628	20096	32	0.693101
bg	0	1.000000e-09	32	1528	629	20128	32	0.693101
bg	0	1.000000e-09	32	1531	630	20160	32	0.693101
bg	0	1.000000e-09	32	1533	631	20192	32	0.693101
bg	0	1.000000e-09	32	1536	632	20224	32	0.693101
bg	0	1.000000e-09	32	1538	633	20256	32	0.693101
bg	0	1.000000e-09	32	1540	634	20288	32	0.693101
bg	0	1.000000e-09	32	1543	635	20320	32	0.693101
bg	0	1.000000e-09	32	1545	636	20352	32	0.693101
bg	0	1.000000e-09	32	1548	637	20384	32	0.693101
bg	0	1.000000e-09	32	1550	638	20416	32	0.693100
bg	0	1.000000e-09	32	1553	639	20448	32	0.693100
bg	0	1.000000e-09	32	1555	640	20480	32	0.693100
bg	0	1.000000e-09	32	1557	641	20512	32	0.693100
bg	0	1.000000e-09	32	1560	642	20544	32	0.693100
bg	0	1.000000e-09	32	1562	643	20576	32	0.693100
bg	0	1.000000e-09	32	1565	644	20608	32	0.693100
bg	0	1.000000e-09	32	1567	645	20640	32	0.693100
bg	0	1.000000e-09	32	1570	646	20672	32	0.693100
bg	0	1.000000e-09	32	1572	647	20704	32	0.693100
bg	0	1.000000e-09	32	1574	648	20736	32	0.693100
bg	0	1.000000e-09	32	1577	649	20768	32	0.693100
bg	0	1.000000e-09	32	1579	650	20800	32	0.693100
bg	0	1.000000e-09	32	1582	651	20832	32	0.693100
bg	0	1.000000e-09	32	1584	652	20864	32	0.693099
bg	0	1.000000e-09	32	1587	653	20896	32	0.693099
bg	0	1.000000e-09	32	1589	654	20928	32	0.693099
bg	0	1.000000e-09	32	1591	655	20960	32	0.693099
bg	0	1.000000e-09	32	1594	656	20992	32	0.693099
bg	0	1.000000e-09	32	1596	657	21024	32	0.693099
bg	0	1.000000e-09	32	1599	658	21056	32	0.693099
bg	0	1.000000e-09	32	1601	659	21088	32	0.693099
bg	0	1.000000e-09	32	1604	660	21120	32	0.693099
bg	0	1.000000e-09	32	1606	661	21152	32	0.693099
bg	0	1.000000e-09	32	1608	662	21184	32	0.693099
bg	0	1.000000e-09	32	1611	663	21216	32	0.693099
bg	0	1.000000e-09	32	1613	664	21248	32	0.693099
bg	0	1.000000e-09	32	1616	665	21280	32	0.693098
bg	0	1.000000e-09	32	1618	666	21312	32	0.693098
bg	0	1.000000e-09	32	1621	667	21344	32	0.693098
bg	0	1.000000e-09	32	1623	668	21376	32	0.693098
bg	0	1.000000e-09	32	1625	669	21408	32	0.693098
bg	0	1.000000e-09	32	1628	670	21440	32	0.693098
bg	0	1.000000e-09	32	1630	671	21472	32	0.693098
bg	0	1.000000e-09	32	1633	672	21504	32	0.693098
bg	0	1.000000e-09	32	1635	673	21536	32	0.693098
bg	0	1.000000e-09	32	1638	674	21568	32	0.693098
bg	0	1.000000e-09	32	1640	675	21600	32	0.693098
bg	0	1.000000e-09	32	1642	676	21632	32	0.693098
bg	0	1.000000e-09	32	1645	677	21664	32	0.693098
bg	0	1.000000e-09	32	1647	678	21696	32	0.693098
bg	0	1.000000e-09	32	1650	679	21728	32	0.693097
bg	0	1.000000e-09	32	1652	680	21760	32	0.693097
bg	0	1.000000e-09	32	1655	681	21792	32	0.693097
bg	0	1.000000e-09	32	1657	682	21824	32	0.693097
bg	0	1.000000e-09	32	1659	683	21856	32	0.693097
bg	0	1.000000e-09	32	1662	684	21888	32	0.693097
bg	0	1.000000e-09	32	1664	685	21920	32	0.693097
bg	0	1.000000e-09	32	1667	686	21952	32	0.693097
bg	0	1.000000e-09	32	1669	687	21984	32	0.693097
bg	0	1.000000e-09	32	1672	688	22016	32	0.693097
bg	0	1.000000e-09	32	1674	689	22048	32	0.693097
bg	0	1.000000e-09	32	1676	690	22080	32	0.693097
bg	0	1.000000e-09	32	1679	691	22112	32	0.693097
bg	0	1.000000e-09	32	1681	692	22144	32	0.693097
bg	0	1.000000e-09	32	1684	693	22176	32	0.693096
bg	0	1.000000e-09	32	1686	694	22208	32	0.693096
bg	0	1.000000e-09	32	1689	695	22240	32	0.693096
bg	0	1.000000e-09	32	1691	696	22272	32	0.693096
bg	0	1.000000e-09	32	1693	697	22304	32	0.693096
bg	0	1.000000e-09	32	1696	698	22336	32	0.693096
bg	0	1.000000e-09	32	1698	699	22368	32	0.693096
bg	0	1.000000e-09	32	1701	700	22400	32	0.693096
bg	0	1.000000e-09	32	1703	701	22432	32	0.693096
bg	0	1.000000e-09	32	1706	702	22464	32	0.693096
bg	0	1.000000e-09	32	1708	703	22496	32	0.693096
bg	0	1.000000e-09	32	1711	704	22528	32	0.693096
bg	0	1.000000e-09	32	1713	705	22560	32	0.693096
bg	0	1.000000e-09	32	1715	706	22592	32	0.693095
bg	0	1.000000e-09	32	1718	707	22624	32	0.693095
bg	0	1.000000e-09	32	1720	708	22656	32	0.693095
bg	0	1.000000e-09	32	1723	709	22688	32	0.693095
bg	0	1.000000e-09	32	1725	710	22720	32	0.693095
bg	0	1.000000e-09	32	1727	711	22752	32	0.693095
bg	0	1.000000e-09	32	1730	712	22784	32	0.693095
bg	0	1.000000e-09	32	1732	713	22816	32	0.693095
bg	0	1.000000e-09	32	1735	714	22848	32	0.693095
bg	0	1.000000e-09	32	1737	715	22880	32	0.693095
bg	0	1.000000e-09	32	1740	716	22912	32	0.693095
bg	0	1.000000e-09	32	1742	717	22944	32	0.693095
bg	0	1.000000e-09	32	1744	718	22976	32	0.693095
bg	0	1.000000e-09	32	1747	719	23008	32	0.693095
bg	0	1.000000e-09	32	1749	720	23040	32	0.693094
bg	0	1.000000e-09	32	1752	721	23072	32	0.693094
bg	0	1.000000e-09	32	1754	722	23104	32	0.693094
bg	0	1.000000e-09	32	1757	723	23136	32	0.693094
bg	0	1.000000e-09	32	1759	724	23168	32	0.693094
bg	0	1.000000e-09	32	1761	725	23200	32	0.693094
bg	0	1.000000e-09	32	1764	726	23232	32	0.693094
bg	0	1.000000e-09	32	1766	727	23264	32	0.693094
bg	0	1.000000e-09	32	1769	728	23296	32	0.693094
bg	0	1.000000e-09	32	1771	729	23328	32	0.693094
bg	0	1.000000e-09	32	1774	730	23360	32	0.693094
bg	0	1.000000e-09	32	1776	731	23392	32	0.693094
bg	0	1.000000e-09	32	1778	732	23424	32	0.693094
bg	0	1.000000e-09	32	1781	733	23456	32	0.693094
bg	0	1.000000e-09	32	1783	734	23488	32	0.693093
bg	0	1.000000e-09	32	1786	735	23520	32	0.693093
bg	0	1.000000e-09	32	1788	736	23552	32	0.693093
bg	0	1.000000e-09	32	1791	737	23584	32	0.693093
bg	0	1.000000e-09	32	1793	738	23616	32	0.693093
bg	0	1.000000e-09	32	1795	739	23648	32	0.693093
bg	0	1.000000e-09	32	1798	740	23680	32	0.693093
bg	0	1.000000e-09	32	1800	741	23712	32	0.693093
bg	0	1.000000e-09	32	1803	742	23744	32	0.693093
bg	0	1.000000e-09	32	1805	743	23776	32	0.693093
bg	0	1.000000e-09	32	1808	744	23808	32	0.693093
bg	0	1.000000e-09	32	1810	745	23840	32	0.693093
bg	0	1.000000e-09	32	1812	746	23872	32	0.693093
bg	0	1.000000e-09	32	1815	747	23904	32	0.693092
bg	0	1.000000e-09	32	1817	748	23936	32	0.693092
bg	0	1.000000e-09	32	1820	749	23968	32	0.693092
bg	0	1.000000e-09	32	1822	750	24000	32	0.693092
bg	0	1.000000e-09	32	1824	751	24032	32	0.693092
bg	0	1.000000e-09	32	1827	752	24064	32	0.693092
bg	0	1.000000e-09	32	1829	753	24096	32	0.693092
bg	0	1.000000e-09	32	1832	754	24128	32	0.693092
bg	0	1.000000e-09	32	1834	755	24160	32	0.693092
bg	0	1.000000e-09	32	1837	756	24192	32	0.693092
bg	0	1.000000e-09	32	1839	757	24224	32	0.693092
bg	0	1.000000e-09	32	1841	758	24256	32	0.693092
bg	0	1.000000e-09	32	1844	759	24288	32	0.693092
bg	0	1.000000e-09	32	1846	760	24320	32	0.693092
bg	0	1.000000e-09	32	1849	761	24352	32	0.693091
bg	0	1.000000e-09	32	1851	762	24384	32	0.693091
bg	0	1.000000e-09	32	1854	763	24416	32	0.693091
bg	0	1.000000e-09	32	1856	764	24448	32	0.693091
bg	0	1.000000e-09	32	1858	765	24480	32	0.693091
bg	0	1.000000e-09	32	1861	766	24512	32	0.693091
bg	0	1.000000e-09	32	1863	767	24544	32	0.693091
bg	0	1.000000e-09	32	1866	768	24576	32	0.693091
bg	0	1.000000e-09	32	1868	769	24608	32	0.693091
bg	0	1.000000e-09	32	1870	770	24640	32	0.693091
bg	0	1.000000e-09	32	1873	771	24672	32	0.693091
bg	0	1.000000e-09	32	1875	772	24704	32	0.693091
bg	0	1.000000e-09	32	1878	773	24736	32	0.693091
bg	0	1.000000e-09	32	1880	774	24768	32	0.693091
bg	0	1.000000e-09	32	1883	775	24800	32	0.693090
bg	0	1.000000e-09	32	1885	776	24832	32	0.693090
bg	0	1.000000e-09	32	1887	777	24864	32	0.693090
bg	0	1.000000e-09	32	1890	778	24896	32	0.693090
bg	0	1.000000e-09	32	1892	779	24928	32	0.693090
bg	0	1.000000e-09	32	1895	780	24960	32	0.693090
bg	0	1.000000e-09	32	1897	781	24992	32	0.693090
bg	0	1.000000e-09	32	1900	782	25024	32	0.693090
bg	0	1.000000e-09	32	1902	783	25056	32	0.693090
bg	0	1.000000e-09	32	1904	784	25088	32	0.693090
bg	0	1.000000e-09	32	1907	785	25120	32	0.693090
bg	0	1.000000e-09	32	1909	786	25152	32	0.693090
bg	0	1.000000e-09	32	1912	787	25184	32	0.693090
bg	0	1.000000e-09	32	1914	788	25216	32	0.693089
bg	0	1.000000e-09	32	1917	789	25248	32	0.693089
bg	0	1.000000e-09	32	1919	790	25280	32	0.693089
bg	0	1.000000e-09	32	1921	791	25312	32	0.693089
bg	0	1.000000e-09	32	1924	792	25344	32	0.693089
bg	0	1.000000e-09	32	1926	793	25376	32	0.693089
bg	0	1.000000e-09	32	1929	794	25408	32	0.693089
bg	0	1.000000e-09	32	1931	795	25440	32	0.693089
bg	0	1.000000e-09	32	1934	796	25472	32	0.693089
bg	0	1.000000e-09	32	1936	797	25504	32	0.693089
bg	0	1.000000e-09	32	1938	798	25536	32	0.693089
bg	0	1.000000e-09	32	1941	799	25568	32	0.693089
bg	0	1.000000e-09	32	1943	800	25600	32	0.693089
bg	0	1.000000e-09	32	1946	801	25632	32	0.693089
bg	0	1.000000e-09	32	1948	802	25664	32	0.693088
bg	0	1.000000e-09	32	1951	803	25696	32	0.693088
bg	0	1.000000e-09	32	1953	804	25728	32	0.693088
bg	0	1.000000e-09	32	1955	805	25760	32	0.693088
bg	0	1.000000e-09	32	1958	806	25792	32	0.693088
bg	0	1.000000e-09	32	1960	807	25824	32	0.693088
bg	0	1.000000e-09	32	1963	808	25856	32	0.693088
bg	0	1.000000e-09	32	1965	809	25888	32	0.693088
bg	0	1.000000e-09	32	1968	810	25920	32	0.693088
bg	0	1.000000e-09	32	1970	811	25952	32	0.693088
bg	0	1.000000e-09	32	1973	812	25984	32	0.693088
bg	0	1.000000e-09	32	1975	813	26016	32	0.693088
bg	0	1.000000e-09	32	1977	814	26048	32	0.693088
bg	0	1.000000e-09	32	1980	815	26080	32	0.693087
bg	0	1.000000e-09	32	1982	816	26112	32	0.693087
bg	0	1.000000e-09	32	1985	817	26144	32	0.693087
bg	0	1.000000e-09	32	1987	818	26176	32	0.693087
bg	0	1.000000e-09	32	1990	819	26208	32	0.693087
bg	0	1.000000e-09	32	1992	820	26240	32	0.693087
bg	0	1.000000e-09	32	1994	821	26272	32	0.693087
bg	0	1.000000e-09	32	1997	822	26304	32	0.693087
bg	0	1.000000e-09	32	1999	823	26336	32	0.693087
bg	0	1.000000e-09	32	2002	824	26368	32	0.693087
bg	0	1.000000e-09	32	2004	825	26400	32	0.693087
bg	0	1.000000e-09	32	2007	826	26432	32	0.693087
bg	0	1.000000e-09	32	2009	827	26464	32	0.693087
bg	0	1.000000e-09	32	2012	828	26496	32	0.693087
bg	0	1.000000e-09	32	2014	829	26528	32	0.693086
bg	0	1.000000e-09	32	2016	830	26560	32	0.693086
bg	0	1.000000e-09	32	2019	831	26592	32	0.693086
bg	0	1.000000e-09	32	2021	832	26624	32	0.693086
bg	0	1.000000e-09	32	2024	833	26656	32	0.693086
bg	0	1.000000e-09	32	2026	834	26688	32	0.693086
bg	0	1.000000e-09	32	2029	835	26720	32	0.693086
bg	0	1.000000e-09	32	2031	836	26752	32	0.693086
bg	0	1.000000e-09	32	2033	837	26784	32	0.693086
bg	0	1.000000e-09	32	2036	838	26816	32	0.693086
bg	0	1.000000e-09	32	2038	839	26848	32	0.693086
bg	0	1.000000e-09	32	2041	840	26880	32	0.693086
bg	0	1.000000e-09	32	2043	841	26912	32	0.693086
bg	0	1.000000e-09	32	2046	842	26944	32	0.693086
bg	0	1.000000e-09	32	2048	843	26976	32	0.693085
bg	0	1.000000e-09	32	2050	844	27008	32	0.693085
bg	0	1.000000e-09	32	2053	845	27040	32	0.693085
bg	0	1.000000e-09	32	2055	846	27072	32	0.693085
bg	0	1.000000e-09	32	2058	847	27104	32	0.693085
bg	0	1.000000e-09	32	2060	848	27136	32	0.693085
bg	0	1.000000e-09	32	2063	849	27168	32	0.693085
bg	0	1.000000e-09	32	2065	850	27200	32	0.693085
bg	0	1.000000e-09	32	2067	851	27232	32	0.693085
bg	0	1.000000e-09	32	2070	852	27264	32	0.693085
bg	0	1.000000e-09	32	2072	853	27296	32	0.693085
bg	0	1.000000e-09	32	2075	854	27328	32	0.693085
bg	0	1.000000e-09	32	2077	855	27360	32	0.693085
bg	0	1.000000e-09	32	2080	856	27392	32	0.693084
bg	0	1.000000e-09	32	2082	857	27424	32	0.693084
bg	0	1.000000e-09	32	2085	858	27456	32	0.693084
bg	0	1.000000e-09	32	2087	859	27488	32	0.693084
bg	0	1.000000e-09	32	2089	860	27520	32	0.693084
bg	0	1.000000e-09	32	2092	861	27552	32	0.693084
bg	0	1.000000e-09	32	2094	862	27584	32	0.693084
bg	0	1.000000e-09	32	2097	863	27616	32	0.693084
bg	0	1.000000e-09	32	2099	864	27648	32	0.693084
bg	0	1.000000e-09	32	2102	865	27680	32	0.693084
bg	0	1.000000e-09	32	2104	866	27712	32	0.693084
bg	0	1.000000e-09	32	2106	867	27744	32	0.693084
bg	0	1.000000e-09	32	2109	868	27776	32	0.693084
bg	0	1.000000e-09	32	2111	869	27808	32	0.693084
bg	0	1.000000e-09	32	2114	870	27840	32	0.693083
bg	0	1.000000e-09	32	2116	871	27872	32	0.693083
bg	0	1.000000e-09	32	2119	872	27904	32	0.693083
bg	0	1.000000e-09	32	2121	873	27936	32	0.693083
bg	0	1.000000e-09	32	2123	874	27968	32	0.693083
bg	0	1.000000e-09	32	2126	875	28000	32	0.693083
bg	0	1.000000e-09	32	2128	876	28032	32	0.693083
bg	0	1.000000e-09	32	2131	877	28064	32	0.693083
bg	0	1.000000e-09	32	2133	878	28096	32	0.693083
bg	0	1.000000e-09	32	2136	879	28128	32	0.693083
bg	0	1.000000e-09	32	2138	880	28160	32	0.693083
bg	0	1.000000e-09	32	2140	881	28192	32	0.693083
bg	0	1.000000e-09	32	2143	882	28224	32	0.693083
bg	0	1.000000e-09	32	2145	883	28256	32	0.693082
bg	0	1.000000e-09	32	2148	884	28288	32	0.693082
bg	0	1.000000e-09	32	2150	885	28320	32	0.693082
bg	0	1.000000e-09	32	2153	886	28352	32	0.693082
bg	0	1.000000e-09	32	2155	887	28384	32	0.693082
bg	0	1.000000e-09	32	2157	888	28416	32	0.693082
bg	0	1.000000e-09	32	2160	889	28448	32	0.693082
bg	0	1.000000e-09	32	2162	890	28480	32	0.693082
bg	0	1.000000e-09	32	2165	891	28512	32	0.693082
bg	0	1.000000e-09	32	2167	892	28544	32	0.693082
bg	0	1.000000e-09	32	2170	893	28576	32	0.693082
bg	0	1.000000e-09	32	2172	894	28608	32	0.693082
bg	0	1.000000e-09	32	2175	895	28640	32	0.693082
bg	0	1.000000e-09	32	2177	896	28672	32	0.693082
bg	0	1.000000e-09	32	2179	897	28704	32	0.693081
bg	0	1.000000e-09	32	2182	898	28736	32	0.693081
bg	0	1.000000e-09	32	2184	899	28768	32	0.693081
bg	0	1.000000e-09	32	2187	900	28800	32	0.693081
bg	0	1.000000e-09	32	2189	901	28832	32	0.693081
bg	0	1.000000e-09	32	2192	902	28864	32	0.693081
bg	0	1.000000e-09	32	2194	903	28896	32	0.693081
bg	0	1.000000e-09	32	2196	904	28928	32	0.693081
bg	0	1.000000e-09	32	2199	905	28960	32	0.693081
bg	0	1.000000e-09	32	2201	906	28992	32	0.693081
bg	0	1.000000e-09	32	2204	907	29024	32	0.693081
bg	0	1.000000e-09	32	2206	908	29056	32	0.693081
bg	0	1.000000e-09	32	2209	909	29088	32	0.693081
bg	0	1.000000e-09	32	2211	910	29120	32	0.693081
bg	0	1.000000e-09	32	2213	911	29152	32	0.693080
bg	0	1.000000e-09	32	2216	912	29184	32	0.693080
bg	0	1.000000e-09	32	2218	913	29216	32	0.693080
bg	0	1.000000e-09	32	2221	914	29248	32	0.693080
bg	0	1.000000e-09	32	2223	915	29280	32	0.693080
bg	0	1.000000e-09	32	2226	916	29312	32	0.693080
bg	0	1.000000e-09	32	2228	917	29344	32	0.693080
bg	0	1.000000e-09	32	2230	918	29376	32	0.693080
bg	0	1.000000e-09	32	2233	919	29408	32	0.693080
bg	0	1.000000e-09	32	2235	920	29440	32	0.693080
bg	0	1.000000e-09	32	2238	921	29472	32	0.693080
bg	0	1.000000e-09	32	2240	922	29504	32	0.693080
bg	0	1.000000e-09	32	2243	923	29536	32	0.693080
bg	0	1.000000e-09	32	2245	924	29568	32	0.693080
bg	0	1.000000e-09	32	2247	925	29600	32	0.693079
bg	0	1.000000e-09	32	2250	926	29632	32	0.693079
bg	0	1.000000e-09	32	2252	927	29664	32	0.693079
bg	0	1.000000e-09	32	2255	928	29696	32	0.693079
bg	0	1.000000e-09	32	2257	929	29728	32	0.693079
bg	0	1.000000e-09	32	2260	930	29760	32	0.693079
bg	0	1.000000e-09	32	2262	931	29792	32	0.693079
bg	0	1.000000e-09	32	2264	932	29824	32	0.693079
bg	0	1.000000e-09	32	2267	933	29856	32	0.693079
bg	0	1.000000e-09	32	2269	934	29888	32	0.693079
bg	0	1.000000e-09	32	2272	935	29920	32	0.693079
bg	0	1.000000e-09	32	2274	936	29952	32	0.693079
bg	0	1.000000e-09	32	2277	937	29984	32	0.693079
bg	0	1.000000e-09	32	2279	938	30016	32	0.693078
bg	0	1.000000e-09	32	2281	939	30048	32	0.693078
bg	0	1.000000e-09	32	2284	940	30080	32	0.693078
bg	0	1.000000e-09	32	2286	941	30112	32	0.693078
bg	0	1.000000e-09	32	2289	942	30144	32	0.693078
bg	0	1.000000e-09	32	2291	943	30176	32	0.693078
bg	0	1.000000e-09	32	2293	944	30208	32	0.693078
bg	0	1.000000e-09	32	2296	945	30240	32	0.693078
bg	0	1.000000e-09	32	2298	946	30272	32	0.693078
bg	0	1.000000e-09	32	2301	947	30304	32	0.693078
bg	0	1.000000e-09	32	2303	948	30336	32	0.693078
bg	0	1.000000e-09	32	2306	949	30368	32	0.693078
bg	0	1.000000e-09	32	2308	950	30400	32	0.693078
bg	0	1.000000e-09	32	2310	951	30432	32	0.693078
bg	0	1.000000e-09	32	2313	952	30464	32	0.693077
bg	0	1.000000e-09	32	2315	953	30496	32	0.693077
bg	0	1.000000e-09	32	2318	954	30528	32	0.693077
bg	0	1.000000e-09	32	2320	955	30560	32	0.693077
bg	0	1.000000e-09	32	2323	956	30592	32	0.693077
bg	0	1.000000e-09	32	2325	957	30624	32	0.693077
bg	0	1.000000e-09	32	2327	958	30656	32	0.693077
bg	0	1.000000e-09	32	2330	959	30688	32	0.693077
bg	0	1.000000e-09	32	2332	960	30720	32	0.693077
bg	0	1.000000e-09	32	2335	961	30752	32	0.693077
bg	0	1.000000e-09	32	2337	962	30784	32	0.693077
bg	0	1.000000e-09	32	2340	963	30816	32	0.693077
bg	0	1.000000e-09	32	2342	964	30848	32	0.693077
bg	0	1.000000e-09	32	2345	965	30880	32	0.693077
bg	0	1.000000e-09	32	2347	966	30912	32	0.693076
bg	0	1.000000e-09	32	2349	967	30944	32	0.693076
bg	0	1.000000e-09	32	2352	968	30976	32	0.693076
bg	0	1.000000e-09	32	2354	969	31008	32	0.693076
bg	0	1.000000e-09	32	2357	970	31040	32	0.693076
bg	0	1.000000e-09	32	2359	971	31072	32	0.693076
bg	0	1.000000e-09	32	2362	972	31104	32	0.693076
bg	0	1.000000e-09	32	2364	973	31136	32	0.693076
bg	0	1.000000e-09	32	2366	974	31168	32	0.693076
bg	0	1.000000e-09	32	2369	975	31200	32	0.693076
bg	0	1.000000e-09	32	2371	976	31232	32	0.693076
bg	0	1.000000e-09	32	2374	977	31264	32	0.693076
bg	0	1.000000e-09	32	2376	978	31296	32	0.693076
bg	0	1.000000e-09	32	2379	979	31328	32	0.693076
bg	0	1.000000e-09	32	2381	980	31360	32	0.693075
bg	0	1.000000e-09	32	2383	981	31392	32	0.693075
bg	0	1.000000e-09	32	2386	982	31424	32	0.693075
bg	0	1.000000e-09	32	2388	983	31456	32	0.693075
bg	0	1.000000e-09	32	2391	984	31488	32	0.693075
bg	0	1.000000e-09	32	2393	985	31520	32	0.693075
bg	0	1.000000e-09	32	2396	986	31552	32	0.693075
bg	0	1.000000e-09	32	2398	987	31584	32	0.693075
bg	0	1.000000e-09	32	2400	988	31616	32	0.693075
bg	0	1.000000e-09	32	2403	989	31648	32	0.693075
bg	0	1.000000e-09	32	2405	990	31680	32	0.693075
bg	0	1.000000e-09	32	2408	991	31712	32	0.693075
bg	0	1.000000e-09	32	2410	992	31744	32	0.693075
bg	0	1.000000e-09	32	2413	993	31776	32	0.693075
bg	0	1.000000e-09	32	2415	994	31808	32	0.693074
bg	0	1.000000e-09	32	2418	995	31840	32	0.693074
bg	0	1.000000e-09	32	2420	996	31872	32	0.693074
bg	0	1.000000e-09	32	2422	997	31904	32	0.693074
bg	0	1.000000e-09	32	2425	998	31936	32	0.693074
bg	0	1.000000e-09	32	2427	999	31968	32	0.693074
bg	0	1.000000e-09	32	2430	1000	32000	32	0.693074
bg	0	1.000000e-09	32	2432	1001	32032	32	0.693074
bg	0	1.000000e-09	32	2435	1002	32064	32	0.693074
bg	0	1.000000e-09	32	2437	1003	32096	32	0.693074
bg	0	1.000000e-09	32	2439	1004	32128	32	0.693074
bg	0	1.000000e-09	32	2442	1005	32160	32	0.693074
bg	0	1.000000e-09	32	2444	1006	32192	32	0.693074
bg	0	1.000000e-09	32	2447	1007	32224	32	0.693074
bg	0	1.000000e-09	32	2449	1008	32256	32	0.693073
bg	0	1.000000e-09	32	2452	1009	32288	32	0.693073
bg	0	1.000000e-09	32	2454	1010	32320	32	0.693073
bg	0	1.000000e-09	32	2456	1011	32352	32	0.693073
bg	0	1.000000e-09	32	2459	1012	32384	32	0.693073
bg	0	1.000000e-09	32	2461	1013	32416	32	0.693073
bg	0	1.000000e-09	32	2464	1014	32448	32	0.693073
bg	0	1.000000e-09	32	2466	1015	32480	32	0.693073
bg	0	1.000000e-09	32	2469	1016	32512	32	0.693073
bg	0	1.000000e-09	32	2471	1017	32544	32	0.693073
bg	0	1.000000e-09	32	2473	1018	32576	32	0.693073
bg	0	1.000000e-09	32	2476	1019	32608	32	0.693073
bg	0	1.000000e-09	32	2478	1020	32640	32	0.693073
bg	0	1.000000e-09	32	2481	1021	32672	32	0.693072
bg	0	1.000000e-09	32	2483	1022	32704	32	0.693072
bg	0	1.000000e-09	32	2486	1023	32736	32	0.693072
bg	0	1.000000e-09	32	2488	1024	32768	32	0.693072
bg	0	1.000000e-09	32	2490	1025	32800	32	0.693072
bg	0	1.000000e-09	32	2493	1026	32832	32	0.693072
bg	0	1.000000e-09	32	2495	1027	32864	32	0.693072
bg	0	1.000000e-09	32	2498	1028	32896	32	0.693072
bg	0	1.000000e-09	32	2500	1029	32928	32	0.693072
bg	0	1.000000e-09	32	2503	1030	32960	32	0.693072
bg	0	1.000000e-09	32	2505	1031	32992	32	0.693072
bg	0	1.000000e-09	32	2507	1032	33024	32	0.693072
bg	0	1.000000e-09	32	2510	1033	33056	32	0.693072
bg	0	1.000000e-09	32	2512	1034	33088	32	0.693072
bg	0	1.000000e-09	32	2515	1035	33120	32	0.693071
bg	0	1.000000e-09	32	2517	1036	33152	32	0.693071
bg	0	1.000000e-09	32	2520	1037	33184	32	0.693071
bg	0	1.000000e-09	32	2522	1038	33216	32	0.693071
bg	0	1.000000e-09	32	2524	1039	33248	32	0.693071
bg	0	1.000000e-09	32	2527	1040	33280	32	0.693071
bg	0	1.000000e-09	32	2529	1041	33312	32	0.693071
bg	0	1.000000e-09	32	2532	1042	33344	32	0.693071
bg	0	1.000000e-09	32	2534	1043	33376	32	0.693071
bg	0	1.000000e-09	32	2537	1044	33408	32	0.693071
bg	0	1.000000e-09	32	2539	1045	33440	32	0.693071
bg	0	1.000000e-09	32	2542	1046	33472	32	0.693071
bg	0	1.000000e-09	32	2544	1047	33504	32	0.693071
bg	0	1.000000e-09	32	2546	1048	33536	32	0.693071
bg	0	1.000000e-09	32	2549	1049	33568	32	0.693070
bg	0	1.000000e-09	32	2551	1050	33600	32	0.693070
bg	0	1.000000e-09	32	2554	1051	33632	32	0.693070
bg	0	1.000000e-09	32	2556	1052	33664	32	0.693070
bg	0	1.000000e-09	32	2559	1053	33696	32	0.693070
bg	0	1.000000e-09	32	2561	1054	33728	32	0.693070
bg	0	1.000000e-09	32	2563	1055	33760	32	0.693070
bg	0	1.000000e-09	32	2566	1056	33792	32	0.693070
bg	0	1.000000e-09	32	2568	1057	33824	32	0.693070
bg	0	1.000000e-09	32	2571	1058	33856	32	0.693070
bg	0	1.000000e-09	32	2573	1059	33888	32	0.693070
bg	0	1.000000e-09	32	2576	1060	33920	32	0.693070
bg	0	1.000000e-09	32	2578	1061	33952	32	0.693070
bg	0	1.000000e-09	32	2580	1062	33984	32	0.693069
bg	0	1.000000e-09	32	2583	1063	34016	32	0.693069
bg	0	1.000000e-09	32	2585	1064	34048	32	0.693069
bg	0	1.000000e-09	32	2588	1065	34080	32	0.693069
bg	0	1.000000e-09	32	2590	1066	34112	32	0.693069
bg	0	1.000000e-09	32	2593	1067	34144	32	0.693069
bg	0	1.000000e-09	32	2595	1068	34176	32	0.693069
bg	0	1.000000e-09	32	2597	1069	34208	32	0.693069
bg	0	1.000000e-09	32	2600	1070	34240	32	0.693069
bg	0	1.000000e-09	32	2602	1071	34272	32	0.693069
bg	0	1.000000e-09	32	2605	1072	34304	32	0.693069
bg	0	1.000000e-09	32	2607	1073	34336	32	0.693069
bg	0	1.000000e-09	32	2610	1074	34368	32	0.693069
bg	0	1.000000e-09	32	2612	1075	34400	32	0.693069
bg	0	1.000000e-09	32	2614	1076	34432	32	0.693068
bg	0	1.000000e-09	32	2617	1077	34464	32	0.693068
bg	0	1.000000e-09	32	2619	1078	34496	32	0.693068
bg	0	1.000000e-09	32	2622	1079	34528	32	0.693068
bg	0	1.000000e-09	32	2624	1080	34560	32	0.693068
bg	0	1.000000e-09	32	2627	1081	34592	32	0.693068
bg	0	1.000000e-09	32	2629	1082	34624	32	0.693068
bg	0	1.000000e-09	32	2631	1083	34656	32	0.693068
bg	0	1.000000e-09	32	2634	1084	34688	32	0.693068
bg	0	1.000000e-09	32	2636	1085	34720	32	0.693068
bg	0	1.000000e-09	32	2639	1086	34752	32	0.693068
bg	0	1.000000e-09	32	2641	1087	34784	32	0.693068
bg	0	1.000000e-09	32	2644	1088	34816	32	0.693068
bg	0	1.000000e-09	32	2646	1089	34848	32	0.693068
bg	0	1.000000e-09	32	2649	1090	34880	32	0.693067
bg	0	1.000000e-09	32	2651	1091	34912	32	0.693067
bg	0	1.000000e-09	32	2653	1092	34944	32	0.693067
bg	0	1.000000e-09	32	2656	1093	34976	32	0.693067
bg	0	1.000000e-09	32	2658	1094	35008	32	0.693067
bg	0	1.000000e-09	32	2661	1095	35040	32	0.693067
bg	0	1.000000e-09	32	2663	1096	35072	32	0.693067
bg	0	1.000000e-09	32	2666	1097	35104	32	0.693067
bg	0	1.000000e-09	32	2668	1098	35136	32	0.693067
bg	0	1.000000e-09	32	2670	1099	35168	32	0.693067
bg	0	1.000000e-09	32	2673	1100	35200	32	0.693067
bg	0	1.000000e-09	32	2675	1101	35232	32	0.693067
bg	0	1.000000e-09	32	2678	1102	35264	32	0.693067
bg	0	1.000000e-09	32	2680	1103	35296	32	0.693067
bg	0	1.000000e-09	32	2683	1104	35328	32	0.693066
bg	0	1.000000e-09	32	2685	1105	35360	32	0.693066
bg	0	1.000000e-09	32	2687	1106	35392	32	0.693066
bg	0	1.000000e-09	32	2690	1107	35424	32	0.693066
bg	0	1.000000e-09	32	2692	1108	35456	32	0.693066
bg	0	1.000000e-09	32	2695	1109	35488	32	0.693066
bg	0	1.000000e-09	32	2697	1110	35520	32	0.693066
bg	0	1.000000e-09	32	2700	1111	35552	32	0.693066
bg	0	1.000000e-09	32	2702	1112	35584	32	0.693066
bg	0	1.000000e-09	32	2704	1113	35616	32	0.693066
bg	0	1.000000e-09	32	2707	1114	35648	32	0.693066
bg	0	1.000000e-09	32	2709	1115	35680	32	0.693066
bg	0	1.000000e-09	32	2712	1116	35712	32	0.693066
bg	0	1.000000e-09	32	2714	1117	35744	32	0.693065
bg	0	1.000000e-09	32	2717	1118	35776	32	0.693065
bg	0	1.000000e-09	32	2719	1119	35808	32	0.693065
bg	0	1.000000e-09	32	2721	1120	35840	32	0.693065
bg	0	1.000000e-09	32	2724	1121	35872	32	0.693065
bg	0	1.000000e-09	32	2726	1122	35904	32	0.693065
bg	0	1.000000e-09	32	2729	1123	35936	32	0.693065
bg	0	1.000000e-09	32	2731	1124	35968	32	0.693065
bg	0	1.000000e-09	32	2734	1125	36000	32	0.693065
bg	0	1.000000e-09	32	2736	1126	36032	32	0.693065
bg	0	1.000000e-09	32	2738	1127	36064	32	0.693065
bg	0	1.000000e-09	32	2741	1128	36096	32	0.693065
bg	0	1.000000e-09	32	2743	1129	36128	32	0.693065
bg	0	1.000000e-09	32	2746	1130	36160	32	0.693065
bg	0	1.000000e-09	32	2748	1131	36192	32	0.693064
bg	0	1.000000e-09	32	2751	1132	36224	32	0.693064
bg	0	1.000000e-09	32	2753	1133	36256	32	0.693064
bg	0	1.000000e-09	32	2755	1134	36288	32	0.693064
bg	0	1.000000e-09	32	2758	1135	36320	32	0.693064
bg	0	1.000000e-09	32	2760	1136	36352	32	0.693064
bg	0	1.000000e-09	32	2763	1137	36384	32	0.693064
bg	0	1.000000e-09	32	2765	1138	36416	32	0.693064
bg	0	1.000000e-09	32	2768	1139	36448	32	0.693064
bg	0	1.000000e-09	32	2770	1140	36480	32	0.693064
bg	0	1.000000e-09	32	2772	1141	36512	32	0.693064
bg	0	1.000000e-09	32	2775	1142	36544	32	0.693064
bg	0	1.000000e-09	32	2777	1143	36576	32	0.693064
bg	0	1.000000e-09	32	2780	1144	36608	32	0.693064
bg	0	1.000000e-09	32	2782	1145	36640	32	0.693063
bg	0	1.000000e-09	32	2785	1146	36672	32	0.693063
bg	0	1.000000e-09	32	2787	1147	36704	32	0.693063
bg	0	1.000000e-09	32	2789	1148	36736	32	0.693063
bg	0	1.000000e-09	32	2792	1149	36768	32	0.693063
bg	0	1.000000e-09	32	2794	1150	36800	32	0.693063
bg	0	1.000000e-09	32	2797	1151	36832	32	0.693063
bg	0	1.000000e-09	32	2799	1152	36864	32	0.693063
bg	0	1.000000e-09	32	2802	1153	36896	32	0.693063
bg	0	1.000000e-09	32	2804	1154	36928	32	0.693063
bg	0	1.000000e-09	32	2806	1155	36960	32	0.693063
bg	0	1.000000e-09	32	2809	1156	36992	32	0.693063
bg	0	1.000000e-09	32	2811	1157	37024	32	0.693063
bg	0	1.000000e-09	32	2814	1158	37056	32	0.693063
bg	0	1.000000e-09	32	2816	1159	37088	32	0.693062
bg	0	1.000000e-09	32	2819	1160	37120	32	0.693062
bg	0	1.000000e-09	32	2821	1161	37152	32	0.693062
bg	0	1.000000e-09	32	2823	1162	37184	32	0.693062
bg	0	1.000000e-09	32	2826	1163	37216	32	0.693062
bg	0	1.000000e-09	32	2828	1164	37248	32	0.693062
bg	0	1.000000e-09	32	2831	1165	37280	32	0.693062
bg	0	1.000000e-09	32	2833	1166	37312	32	0.693062
bg	0	1.000000e-09	32	2836	1167	37344	32	0.693062
bg	0	1.000000e-09	32	2838	1168	37376	32	0.693062
bg	0	1.000000e-09	32	2841	1169	37408	32	0.693062
bg	0	1.000000e-09	32	2843	1170	37440	32	0.693062
bg	0	1.000000e-09	32	2845	1171	37472	32	0.693062
bg	0	1.000000e-09	32	2848	1172	37504	32	0.693061
bg	0	1.000000e-09	32	2850	1173	37536	32	0.693061
bg	0	1.000000e-09	32	2853	1174	37568	32	0.693061
bg	0	1.000000e-09	32	2855	1175	37600	32	0.693061
bg	0	1.000000e-09	32	2858	1176	37632	32	0.693061
bg	0	1.000000e-09	32	2860	1177	37664	32	0.693061
bg	0	1.000000e-09	32	2862	1178	37696	32	0.693061
bg	0	1.000000e-09	32	2865	1179	37728	32	0.693061
bg	0	1.000000e-09	32	2867	1180	37760	32	0.693061
bg	0	1.000000e-09	32	2870	1181	37792	32	0.693061
bg	0	1.000000e-09	32	2872	1182	37824	32	0.693061
bg	0	1.000000e-09	32	2875	1183	37856	32	0.693061
bg	0	1.000000e-09	32	2877	1184	37888	32	0.693061
bg	0	1.000000e-09	32	2879	1185	37920	32	0.693061
bg	0	1.000000e-09	32	2882	1186	37952	32	0.693060
bg	0	1.000000e-09	32	2885	1187	37984	32	0.693060
bg	0	1.000000e-09	32	2887	1188	38016	32	0.693060
bg	0	1.000000e-09	32	2890	1189	38048	32	0.693060
bg	0	1.000000e-09	32	2892	1190	38080	32	0.693060
bg	0	1.000000e-09	32	2894	1191	38112	32	0.693060
bg	0	1.000000e-09	32	2897	1192	38144	32	0.693060
bg	0	1.000000e-09	32	2899	1193	38176	32	0.693060
bg	0	1.000000e-09	32	2902	1194	38208	32	0.693060
bg	0	1.000000e-09	32	2904	1195	38240	32	0.693060
bg	0	1.000000e-09	32	2907	1196	38272	32	0.693060
bg	0	1.000000e-09	32	2909	1197	38304	32	0.693060
bg	0	1.000000e-09	32	2911	1198	38336	32	0.693060
bg	0	1.000000e-09	32	2914	1199	38368	32	0.693059
bg	0	1.000000e-09	32	2916	1200	38400	32	0.693059
bg	0	1.000000e-09	32	2919	1201	38432	32	0.693059
bg	0	1.000000e-09	32	2921	1202	38464	32	0.693059
bg	0	1.000000e-09	32	2924	1203	38496	32	0.693059
bg	0	1.000000e-09	32	2926	1204	38528	32	0.693059
bg	0	1.000000e-09	32	2929	1205	38560	32	0.693059
bg	0	1.000000e-09	32	2931	1206	38592	32	0.693059
bg	0	1.000000e-09	32	2933	1207	38624	32	0.693059
bg	0	1.000000e-09	32	2936	1208	38656	32	0.693059
bg	0	1.000000e-09	32	2938	1209	38688	32	0.693059
bg	0	1.000000e-09	32	2941	1210	38720	32	0.693059
bg	0	1.000000e-09	32	2943	1211	38752	32	0.693059
bg	0	1.000000e-09	32	2946	1212	38784	32	0.693059
bg	0	1.000000e-09	32	2948	1213	38816	32	0.693058
bg	0	1.000000e-09	32	2950	1214	38848	32	0.693058
bg	0	1.000000e-09	32	2953	1215	38880	32	0.693058
bg	0	1.000000e-09	32	2955	1216	38912	32	0.693058
bg	0	1.000000e-09	32	2958	1217	38944	32	0.693058
bg	0	1.000000e-09	32	2960	1218	38976	32	0.693058
bg	0	1.000000e-09	32	2963	1219	39008	32	0.693058
bg	0	1.000000e-09	32	2965	1220	39040	32	0.693058
bg	0	1.000000e-09	32	2967	1221	39072	32	0.693058
bg	0	1.000000e-09	32	2970	1222	39104	32	0.693058
bg	0	1.000000e-09	32	2972	1223	39136	32	0.693058
bg	0	1.000000e-09	32	2975	1224	39168	32	0.693058
bg	0	1.000000e-09	32	2977	1225	39200	32	0.693058
bg	0	1.000000e-09	32	2980	1226	39232	32	0.693058
bg	0	1.000000e-09	32	2982	1227	39264	32	0.693057
bg	0	1.000000e-09	32	2984	1228	39296	32	0.693057
bg	0	1.000000e-09	32	2987	1229	39328	32	0.693057
bg	0	1.000000e-09	32	2989	1230	39360	32	0.693057
bg	0	1.000000e-09	32	2992	1231	39392	32	0.693057
bg	0	1.000000e-09	32	2994	1232	39424	32	0.693057
bg	0	1.000000e-09	32	2997	1233	39456	32	0.693057
bg	0	1.000000e-09	32	2999	1234	39488	32	0.693057
bg	0	1.000000e-09	32	3001	1235	39520	32	0.693057
bg	0	1.000000e-09	32	3004	1236	39552	32	0.693057
bg	0	1.000000e-09	32	3006	1237	39584	32	0.693057
bg	0	1.000000e-09	32	3009	1238	39616	32	0.693057
bg	0	1.000000e-09	32	3011	1239	39648	32	0.693057
bg	0	1.000000e-09	32	3014	1240	39680	32	0.693056
bg	0	1.000000e-09	32	3016	1241	39712	32	0.693056
bg	0	1.000000e-09	32	3019	1242	39744	32	0.693056
bg	0	1.000000e-09	32	3021	1243	39776	32	0.693056
bg	0	1.000000e-09	32	3023	1244	39808	32	0.693056
bg	0	1.000000e-09	32	3026	1245	39840	32	0.693056
bg	0	1.000000e-09	32	3028	1246	39872	32	0.693056
bg	0	1.000000e-09	32	3031	1247	39904	32	0.693056
bg	0	1.000000e-09	32	3033	1248	39936	32	0.693056
bg	0	1.000000e-09	32	3036	1249	39968	32	0.693056
bg	0	1.000000e-09	32	3038	1250	40000	32	0.693056
bg	0	1.000000e-09	32	3040	1251	40032	32	0.693056
bg	0	1.000000e-09	32	3043	1252	40064	32	0.693056
bg	0	1.000000e-09	32	3045	1253	40096	32	0.693056
bg	0	1.000000e-09	32	3048	1254	40128	32	0.693055
bg	0	1.000000e-09	32	3050	1255	40160	32	0.693055
bg	0	1.000000e-09	32	3053	1256	40192	32	0.693055
bg	0	1.000000e-09	32	3055	1257	40224	32	0.693055
bg	0	1.000000e-09	32	3057	1258	40256	32	0.693055
bg	0	1.000000e-09	32	3060	1259	40288	32	0.693055
bg	0	1.000000e-09	32	3062	1260	40320	32	0.693055
bg	0	1.000000e-09	32	3065	1261	40352	32	0.693055
bg	0	1.000000e-09	32	3067	1262	40384	32	0.693055
bg	0	1.000000e-09	32	3070	1263	40416	32	0.693055
bg	0	1.000000e-09	32	3072	1264	40448	32	0.693055
bg	0	1.000000e-09	32	3074	1265	40480	32	0.693055
bg	0	1.000000e-09	32	3077	1266	40512	32	0.693055
bg	0	1.000000e-09	32	3079	1267	40544	32	0.693054
bg	0	1.000000e-09	32	3082	1268	40576	32	0.693054
bg	0	1.000000e-09	32	3084	1269	40608	32	0.693054
bg	0	1.000000e-09	32	3087	1270	40640	32	0.693054
bg	0	1.000000e-09	32	3089	1271	40672	32	0.693054
bg	0	1.000000e-09	32	3092	1272	40704	32	0.693054
bg	0	1.000000e-09	32	3094	1273	40736	32	0.693054
bg	0	1.000000e-09	32	3096	1274	40768	32	0.693054
bg	0	1.000000e-09	32	3099	1275	40800	32	0.693054
bg	0	1.000000e-09	32	3101	1276	40832	32	0.693054
bg	0	1.000000e-09	32	3104	1277	40864	32	0.693054
bg	0	1.000000e-09	32	3106	1278	40896	32	0.693054
bg	0	1.000000e-09	32	3109	1279	40928	32	0.693054
bg	0	1.000000e-09	32	3111	1280	40960	32	0.693053
bg	0	1.000000e-09	32	3113	1281	40992	32	0.693053
bg	0	1.000000e-09	32	3116	1282	41024	32	0.693053
bg	0	1.000000e-09	32	3118	1283	41056	32	0.693053
bg	0	1.000000e-09	32	3121	1284	41088	32	0.693053
bg	0	1.000000e-09	32	3123	1285	41120	32	0.693053
bg	0	1.000000e-09	32	3126	1286	41152	32	0.693053
bg	0	1.000000e-09	32	3128	1287	41184	32	0.693053
bg	0	1.000000e-09	32	3132	1288	41216	32	0.693053
bg	0	1.000000e-09	32	3134	1289	41248	32	0.693053
bg	0	1.000000e-09	32	3136	1290	41280	32	0.693053
bg	0	1.000000e-09	32	3139	1291	41312	32	0.693053
bg	0	1.000000e-09	32	3141	1292	41344	32	0.693053
bg	0	1.000000e-09	32	3144	1293	41376	32	0.693053
bg	0	1.000000e-09	32	3146	1294	41408	32	0.693052
bg	0	1.000000e-09	32	3148	1295	41440	32	0.693052
bg	0	1.000000e-09	32	3151	1296	41472	32	0.693052
bg	0	1.000000e-09	32	3153	1297	41504	32	0.693052
bg	0	1.000000e-09	32	3156	1298	41536	32	0.693052
bg	0	1.000000e-09	32	3158	1299	41568	32	0.693052
bg	0	1.000000e-09	32	3161	1300	41600	32	0.693052
bg	0	1.000000e-09	32	3163	1301	41632	32	0.693052
bg	0	1.000000e-09	32	3165	1302	41664	32	0.693052
bg	0	1.000000e-09	32	3168	1303	41696	32	0.693052
bg	0	1.000000e-09	32	3170	1304	41728	32	0.693052
bg	0	1.000000e-09	32	3173	1305	41760	32	0.693052
bg	0	1.000000e-09	32	3175	1306	41792	32	0.693052
bg	0	1.000000e-09	32	3178	1307	41824	32	0.693052
bg	0	1.000000e-09	32	3180	1308	41856	32	0.693051
bg	0	1.000000e-09	32	3182	1309	41888	32	0.693051
bg	0	1.000000e-09	32	3185	1310	41920	32	0.693051
bg	0	1.000000e-09	32	3187	1311	41952	32	0.693051
bg	0	1.000000e-09	32	3190	1312	41984	32	0.693051
bg	0	1.000000e-09	32	3192	1313	42016	32	0.693051
bg	0	1.000000e-09	32	3195	1314	42048	32	0.693051
bg	0	1.000000e-09	32	3197	1315	42080	32	0.693051
bg	0	1.000000e-09	32	3199	1316	42112	32	0.693051
bg	0	1.000000e-09	32	3202	1317	42144	32	0.693051
bg	0	1.000000e-09	32	3204	1318	42176	32	0.693051
bg	0	1.000000e-09	32	3207	1319	42208	32	0.693051
bg	0	1.000000e-09	32	3209	1320	42240	32	0.693051
bg	0	1.000000e-09	32	3212	1321	42272	32	0.693050
bg	0	1.000000e-09	32	3214	1322	42304	32	0.693050
bg	0	1.000000e-09	32	3216	1323	42336	32	0.693050
bg	0	1.000000e-09	32	3219	1324	42368	32	0.693050
bg	0	1.000000e-09	32	3221	1325	42400	32	0.693050
bg	0	1.000000e-09	32	3224	1326	42432	32	0.693050
bg	0	1.000000e-09	32	3226	1327	42464	32	0.693050
bg	0	1.000000e-09	32	3229	1328	42496	32	0.693050
bg	0	1.000000e-09	32	3231	1329	42528	32	0.693050
bg	0	1.000000e-09	32	3234	1330	42560	32	0.693050
bg	0	1.000000e-09	32	3236	1331	42592	32	0.693050
bg	0	1.000000e-09	32	3238	1332	42624	32	0.693050
bg	0	1.000000e-09	32	3241	1333	42656	32	0.693050
bg	0	1.000000e-09	32	3243	1334	42688	32	0.693050
bg	0	1.000000e-09	32	3246	1335	42720	32	0.693049
bg	0	1.000000e-09	32	3248	1336	42752	32	0.693049
bg	0	1.000000e-09	32	3250	1337	42784	32	0.693049
bg	0	1.000000e-09	32	3253	1338	42816	32	0.693049
bg	0	1.000000e-09	32	3255	1339	42848	32	0.693049
bg	0	1.000000e-09	32	3258	1340	42880	32	0.693049
bg	0	1.000000e-09	32	3260	1341	42912	32	0.693049
bg	0	1.000000e-09	32	3263	1342	42944	32	0.693049
bg	0	1.000000e-09	32	3265	1343	42976	32	0.693049
bg	0	1.000000e-09	32	3268	1344	43008	32	0.693049
bg	0	1.000000e-09	32	3270	1345	43040	32	0.693049
bg	0	1.000000e-09	32	3272	1346	43072	32	0.693049
bg	0	1.000000e-09	32	3275	1347	43104	32	0.693049
bg	0	1.000000e-09	32	3277	1348	43136	32	0.693049
bg	0	1.000000e-09	32	3280	1349	43168	32	0.693048
bg	0	1.000000e-09	32	3282	1350	43200	32	0.693048
bg	0	1.000000e-09	32	3285	1351	43232	32	0.693048
bg	0	1.000000e-09	32	3287	1352	43264	32	0.693048
bg	0	1.000000e-09	32	3289	1353	43296	32	0.693048
bg	0	1.000000e-09	32	3292	1354	43328	32	0.693048
bg	0	1.000000e-09	32	3294	1355	43360	32	0.693048
bg	0	1.000000e-09	32	3297	1356	43392	32	0.693048
bg	0	1.000000e-09	32	3299	1357	43424	32	0.693048
bg	0	1.000000e-09	32	3302	1358	43456	32	0.693048
bg	0	1.000000e-09	32	3304	1359	43488	32	0.693048
bg	0	1.000000e-09	32	3307	1360	43520	32	0.693048
bg	0	1.000000e-09	32	3309	1361	43552	32	0.693048
bg	0	1.000000e-09	32	3311	1362	43584	32	0.693048
bg	0	1.000000e-09	32	3314	1363	43616	32	0.693047
bg	0	1.000000e-09	32	3316	1364	43648	32	0.693047
bg	0	1.000000e-09	32	3319	1365	43680	32	0.693047
bg	0	1.000000e-09	32	3321	1366	43712	32	0.693047
bg	0	1.000000e-09	32	3324	1367	43744	32	0.693047
bg	0	1.000000e-09	32	3326	1368	43776	32	0.693047
bg	0	1.000000e-09	32	3328	1369	43808	32	0.693047
bg	0	1.000000e-09	32	3331	1370	43840	32	0.693047
bg	0	1.000000e-09	32	3333	1371	43872	32	0.693047
bg	0	1.000000e-09	32	3336	1372	43904	32	0.693047
bg	0	1.000000e-09	32	3338	1373	43936	32	0.693047
bg	0	1.000000e-09	32	3341	1374	43968	32	0.693047
bg	0	1.000000e-09	32	3343	1375	44000	32	0.693047
bg	0	1.000000e-09	32	3345	1376	44032	32	0.693046
bg	0	1.000000e-09	32	3348	1377	44064	32	0.693046
bg	0	1.000000e-09	32	3350	1378	44096	32	0.693046
bg	0	1.000000e-09	32	3353	1379	44128	32	0.693046
bg	0	1.000000e-09	32	3355	1380	44160	32	0.693046
bg	0	1.000000e-09	32	3358	1381	44192	32	0.693046
bg	0	1.000000e-09	32	3360	1382	44224	32	0.693046
bg	0	1.000000e-09	32	3362	1383	44256	32	0.693046
bg	0	1.000000e-09	32	3365	1384	44288	32	0.693046
bg	0	1.000000e-09	32	3367	1385	44320	32	0.693046
bg	0	1.000000e-09	32	3370	1386	44352	32	0.693046
bg	0	1.000000e-09	32	3372	1387	44384	32	0.693046
bg	0	1.000000e-09	32	3375	1388	44416	32	0.693046
bg	0	1.000000e-09	32	3377	1389	44448	32	0.693046
bg	0	1.000000e-09	32	3379	1390	44480	32	0.693045
bg	0	1.000000e-09	32	3382	1391	44512	32	0.693045
bg	0	1.000000e-09	32	3384	1392	44544	32	0.693045
bg	0	1.000000e-09	32	3387	1393	44576	32	0.693045
bg	0	1.000000e-09	32	3389	1394	44608	32	0.693045
bg	0	1.000000e-09	32	3392	1395	44640	32	0.693045
bg	0	1.000000e-09	32	3394	1396	44672	32	0.693045
bg	0	1.000000e-09	32	3396	1397	44704	32	0.693045
bg	0	1.000000e-09	32	3399	1398	44736	32	0.693045
bg	0	1.000000e-09	32	3401	1399	44768	32	0.693045
bg	0	1.000000e-09	32	3404	1400	44800	32	0.693045
bg	0	1.000000e-09	32	3406	1401	44832	32	0.693045
bg	0	1.000000e-09	32	3409	1402	44864	32	0.693045
bg	0	1.000000e-09	32	3411	1403	44896	32	0.693044
bg	0	1.000000e-09	32	3414	1404	44928	32	0.693044
bg	0	1.000000e-09	32	3416	1405	44960	32	0.693044
bg	0	1.000000e-09	32	3418	1406	44992	32	0.693044
bg	0	1.000000e-09	32	3421	1407	45024	32	0.693044
bg	0	1.000000e-09	32	3423	1408	45056	32	0.693044
bg	0	1.000000e-09	32	3426	1409	45088	32	0.693044
bg	0	1.000000e-09	32	3428	1410	45120	32	0.693044
bg	0	1.000000e-09	32	3431	1411	45152	32	0.693044
bg	0	1.000000e-09	32	3433	1412	45184	32	0.693044
bg	0	1.000000e-09	32	3435	1413	45216	32	0.693044
bg	0	1.000000e-09	32	3438	1414	45248	32	0.693044
bg	0	1.000000e-09	32	3441	1415	45280	32	0.693044
bg	0	1.000000e-09	32	3443	1416	45312	32	0.693043
bg	0	1.000000e-09	32	3446	1417	45344	32	0.693043
bg	0	1.000000e-09	32	3448	1418	45376	32	0.693043
bg	0	1.000000e-09	32	3450	1419	45408	32	0.693043
bg	0	1.000000e-09	32	3453	1420	45440	32	0.693043
bg	0	1.000000e-09	32	3455	1421	45472	32	0.693043
bg	0	1.000000e-09	32	3458	1422	45504	32	0.693043
bg	0	1.000000e-09	32	3460	1423	45536	32	0.693043
bg	0	1.000000e-09	32	3463	1424	45568	32	0.693043
bg	0	1.000000e-09	32	3465	1425	45600	32	0.693043
bg	0	1.000000e-09	32	3467	1426	45632	32	0.693043
bg	0	1.000000e-09	32	3470	1427	45664	32	0.693043
bg	0	1.000000e-09	32	3472	1428	45696	32	0.693043
bg	0	1.000000e-09	32	3475	1429	45728	32	0.693043
bg	0	1.000000e-09	32	3477	1430	45760	32	0.693042
bg	0	1.000000e-09	32	3480	1431	45792	32	0.693042
bg	0	1.000000e-09	32	3482	1432	45824	32	0.693042
bg	0	1.000000e-09	32	3485	1433	45856	32	0.693042
bg	0	1.000000e-09	32	3487	1434	45888	32	0.693042
bg	0	1.000000e-09	32	3489	1435	45920	32	0.693042
bg	0	1.000000e-09	32	3492	1436	45952	32	0.693042
bg	0	1.000000e-09	32	3494	1437	45984	32	0.693042
bg	0	1.000000e-09	32	3497	1438	46016	32	0.693042
bg	0	1.000000e-09	32	3499	1439	46048	32	0.693042
bg	0	1.000000e-09	32	3502	1440	46080	32	0.693042
bg	0	1.000000e-09	32	3504	1441	46112	32	0.693042
bg	0	1.000000e-09	32	3506	1442	46144	32	0.693042
bg	0	1.000000e-09	32	3509	1443	46176	32	0.693041
bg	0	1.000000e-09	32	3511	1444	46208	32	0.693041
bg	0	1.000000e-09	32	3514	1445	46240	32	0.693041
bg	0	1.000000e-09	32	3516	1446	46272	32	0.693041
bg	0	1.000000e-09	32	3519	1447	46304	32	0.693041
bg	0	1.000000e-09	32	3521	1448	46336	32	0.693041
bg	0	1.000000e-09	32	3523	1449	46368	32	0.693041
bg	0	1.000000e-09	32	3526	1450	46400	32	0.693041
bg	0	1.000000e-09	32	3528	1451	46432	32	0.693041
bg	0	1.000000e-09	32	3531	1452	46464	32	0.693041
bg	0	1.000000e-09	32	3533	1453	46496	32	0.693041
bg	0	1.000000e-09	32	3536	1454	46528	32	0.693041
bg	0	1.000000e-09	32	3538	1455	46560	32	0.693041
bg	0	1.000000e-09	32	3541	1456	46592	32	0.693041
bg	0	1.000000e-09	32	3543	1457	46624	32	0.693040
bg	0	1.000000e-09	32	3545	1458	46656	32	0.693040
bg	0	1.000000e-09	32	3548	1459	46688	32	0.693040
bg	0	1.000000e-09	32	3550	1460	46720	32	0.693040
bg	0	1.000000e-09	32	3553	1461	46752	32	0.693040
bg	0	1.000000e-09	32	3555	1462	46784	32	0.693040
bg	0	1.000000e-09	32	3558	1463	46816	32	0.693040
bg	0	1.000000e-09	32	3560	1464	46848	32	0.693040
bg	0	1.000000e-09	32	3562	1465	46880	32	0.693040
bg	0	1.000000e-09	32	3565	1466	46912	32	0.693040
bg	0	1.000000e-09	32	3567	1467	46944	32	0.693040
bg	0	1.000000e-09	32	3570	1468	46976	32	0.693040
bg	0	1.000000e-09	32	3572	1469	47008	32	0.693040
bg	0	1.000000e-09	32	3575	1470	47040	32	0.693040
bg	0	1.000000e-09	32	3577	1471	47072	32	0.693039
bg	0	1.000000e-09	32	3579	1472	47104	32	0.693039
bg	0	1.000000e-09	32	3582	1473	47136	32	0.693039
bg	0	1.000000e-09	32	3584	1474	47168	32	0.693039
bg	0	1.000000e-09	32	3587	1475	47200	32	0.693039
bg	0	1.000000e-09	32	3589	1476	47232	32	0.693039
bg	0	1.000000e-09	32	3592	1477	47264	32	0.693039
bg	0	1.000000e-09	32	3594	1478	47296	32	0.693039
bg	0	1.000000e-09	32	3596	1479	47328	32	0.693039
bg	0	1.000000e-09	32	3599	1480	47360	32	0.693039
bg	0	1.000000e-09	32	3601	1481	47392	32	0.693039
bg	0	1.000000e-09	32	3604	1482	47424	32	0.693039
bg	0	1.000000e-09	32	3606	1483	47456	32	0.693039
bg	0	1.000000e-09	32	3609	1484	47488	32	0.693038
bg	0	1.000000e-09	32	3611	1485	47520	32	0.693038
bg	0	1.000000e-09	32	3614	1486	47552	32	0.693038
bg	0	1.000000e-09	32	3616	1487	47584	32	0.693038
bg	0	1.000000e-09	32	3618	1488	47616	32	0.693038
bg	0	1.000000e-09	32	3621	1489	47648	32	0.693038
bg	0	1.000000e-09	32	3623	1490	47680	32	0.693038
bg	0	1.000000e-09	32	3626	1491	47712	32	0.693038
bg	0	1.000000e-09	32	3628	1492	47744	32	0.693038
bg	0	1.000000e-09	32	3631	1493	47776	32	0.693038
bg	0	1.000000e-09	32	3633	1494	47808	32	0.693038
bg	0	1.000000e-09	32	3635	1495	47840	32	0.693038
bg	0	1.000000e-09	32	3638	1496	47872	32	0.693038
bg	0	1.000000e-09	32	3640	1497	47904	32	0.693038
bg	0	1.000000e-09	32	3643	1498	47936	32	0.693037
bg	0	1.000000e-09	32	3645	1499	47968	32	0.693037
bg	0	1.000000e-09	32	3648	1500	48000	32	0.693037
bg	0	1.000000e-09	32	3650	1501	48032	32	0.693037
bg	0	1.000000e-09	32	3652	1502	48064	32	0.693037
bg	0	1.000000e-09	32	3655	1503	48096	32	0.693037
bg	0	1.000000e-09	32	3657	1504	48128	32	0.693037
bg	0	1.000000e-09	32	3660	1505	48160	32	0.693037
bg	0	1.000000e-09	32	3662	1506	48192	32	0.693037
bg	0	1.000000e-09	32	3665	1507	48224	32	0.693037
bg	0	1.000000e-09	32	3667	1508	48256	32	0.693037
bg	0	1.000000e-09	32	3669	1509	48288	32	0.693037
bg	0	1.000000e-09	32	3672	1510	48320	32	0.693037
bg	0	1.000000e-09	32	3674	1511	48352	32	0.693037
bg	0	1.000000e-09	32	3677	1512	48384	32	0.693036
bg	0	1.000000e-09	32	3679	1513	48416	32	0.693036
bg	0	1.000000e-09	32	3682	1514	48448	32	0.693036
bg	0	1.000000e-09	32	3684	1515	48480	32	0.693036
bg	0	1.000000e-09	32	3686	1516	48512	32	0.693036
bg	0	1.000000e-09	32	3689	1517	48544	32	0.693036
bg	0	1.000000e-09	32	3691	1518	48576	32	0.693036
bg	0	1.000000e-09	32	3694	1519	48608	32	0.693036
bg	0	1.000000e-09	32	3696	1520	48640	32	0.693036
bg	0	1.000000e-09	32	3699	1521	48672	32	0.693036
bg	0	1.000000e-09	32	3701	1522	48704	32	0.693036
bg	0	1.000000e-09	32	3703	1523	48736	32	0.693036
bg	0	1.000000e-09	32	3706	1524	48768	32	0.693036
bg	0	1.000000e-09	32	3708	1525	48800	32	0.693036
bg	0	1.000000e-09	32	3711	1526	48832	32	0.693035
bg	0	1.000000e-09	32	3713	1527	48864	32	0.693035
bg	0	1.000000e-09	32	3716	1528	48896	32	0.693035
bg	0	1.000000e-09	32	3718	1529	48928	32	0.693035
bg	0	1.000000e-09	32	3721	1530	48960	32	0.693035
bg	0	1.000000e-09	32	3723	1531	48992	32	0.693035
bg	0	1.000000e-09	32	3725	1532	49024	32	0.693035
bg	0	1.000000e-09	32	3728	1533	49056	32	0.693035
bg	0	1.000000e-09	32	3730	1534	49088	32	0.693035
bg	0	1.000000e-09	32	3733	1535	49120	32	0.693035
bg	0	1.000000e-09	32	3735	1536	49152	32	0.693035
bg	0	1.000000e-09	32	3738	1537	49184	32	0.693035
bg	0	1.000000e-09	32	3740	1538	49216	32	0.693035
bg	0	1.000000e-09	32	3742	1539	49248	32	0.693034
bg	0	1.000000e-09	32	3745	1540	49280	32	0.693034
bg	0	1.000000e-09	32	3747	1541	49312	32	0.693034
bg	0	1.000000e-09	32	3750	1542	49344	32	0.693034
bg	0	1.000000e-09	32	3752	1543	49376	32	0.693034
bg	0	1.000000e-09	32	3755	1544	49408	32	0.693034
bg	0	1.000000e-09	32	3757	1545	49440	32	0.693034
bg	0	1.000000e-09	32	3759	1546	49472	32	0.693034
bg	0	1.000000e-09	32	3762	1547	49504	32	0.693034
bg	0	1.000000e-09	32	3764	1548	49536	32	0.693034
bg	0	1.000000e-09	32	3767	1549	49568	32	0.693034
bg	0	1.000000e-09	32	3769	1550	49600	32	0.693034
bg	0	1.000000e-09	32	3772	1551	49632	32	0.693034
bg	0	1.000000e-09	32	3774	1552	49664	32	0.693034
bg	0	1.000000e-09	32	3776	1553	49696	32	0.693033
bg	0	1.000000e-09	32	3779	1554	49728	32	0.693033
bg	0	1.000000e-09	32	3781	1555	49760	32	0.693033
bg	0	1.000000e-09	32	3784	1556	49792	32	0.693033
bg	0	1.000000e-09	32	3786	1557	49824	32	0.693033
bg	0	1.000000e-09	32	3789	1558	49856	32	0.693033
bg	0	1.000000e-09	32	3791	1559	49888	32	0.693033
bg	0	1.000000e-09	32	3793	1560	49920	32	0.693033
bg	0	1.000000e-09	32	3796	1561	49952	32	0.693033
bg	0	1.000000e-09	32	3798	1562	49984	32	0.693033
bg	0	1.000000e-09	32	3801	1563	50016	32	0.693033
bg	0	1.000000e-09	32	3803	1564	50048	32	0.693033
bg	0	1.000000e-09	32	3806	1565	50080	32	0.693033
bg	0	1.000000e-09	32	3808	1566	50112	32	0.693033
bg	0	1.000000e-09	32	3811	1567	50144	32	0.693032
bg	0	1.000000e-09	32	3813	1568	50176	32	0.693032
bg	0	1.000000e-09	32	3815	1569	50208	32	0.693032
bg	0	1.000000e-09	32	3818	1570	50240	32	0.693032
bg	0	1.000000e-09	32	3820	1571	50272	32	0.693032
bg	0	1.000000e-09	32	3823	1572	50304	32	0.693032
bg	0	1.000000e-09	32	3825	1573	50336	32	0.693032
bg	0	1.000000e-09	32	3828	1574	50368	32	0.693032
bg	0	1.000000e-09	32	3830	1575	50400	32	0.693032
bg	0	1.000000e-09	32	3832	1576	50432	32	0.693032
bg	0	1.000000e-09	32	3835	1577	50464	32	0.693032
bg	0	1.000000e-09	32	3837	1578	50496	32	0.693032
bg	0	1.000000e-09	32	3840	1579	50528	32	0.693032
bg	0	1.000000e-09	32	3842	1580	50560	32	0.693032
bg	0	1.000000e-09	32	3845	1581	50592	32	0.693031
bg	0	1.000000e-09	32	3847	1582	50624	32	0.693031
bg	0	1.000000e-09	32	3849	1583	50656	32	0.693031
bg	0	1.000000e-09	32	3852	1584	50688	32	0.693031
bg	0	1.000000e-09	32	3854	1585	50720	32	0.693031
bg	0	1.000000e-09	32	3857	1586	50752	32	0.693031
bg	0	1.000000e-09	32	3859	1587	50784	32	0.693031
bg	0	1.000000e-09	32	3862	1588	50816	32	0.693031
bg	0	1.000000e-09	32	3864	1589	50848	32	0.693031
bg	0	1.000000e-09	32	3866	1590	50880	32	0.693031
bg	0	1.000000e-09	32	3869	1591	50912	32	0.693031
bg	0	1.000000e-09	32	3871	1592	50944	32	0.693031
bg	0	1.000000e-09	32	3874	1593	50976	32	0.693031
bg	0	1.000000e-09	32	3876	1594	51008	32	0.693030
bg	0	1.000000e-09	32	3879	1595	51040	32	0.693030
bg	0	1.000000e-09	32	3881	1596	51072	32	0.693030
bg	0	1.000000e-09	32	3883	1597	51104	32	0.693030
bg	0	1.000000e-09	32	3886	1598	51136	32	0.693030
bg	0	1.000000e-09	32	3888	1599	51168	32	0.693030
bg	0	1.000000e-09	32	3891	1600	51200	32	0.693030
bg	0	1.000000e-09	32	3893	1601	51232	32	0.693030
bg	0	1.000000e-09	32	3896	1602	51264	32	0.693030
bg	0	1.000000e-09	32	3898	1603	51296	32	0.693030
bg	0	1.000000e-09	32	3901	1604	51328	32	0.693030
bg	0	1.000000e-09	32	3903	1605	51360	32	0.693030
bg	0	1.000000e-09	32	3905	1606	51392	32	0.693030
bg	0	1.000000e-09	32	3908	1607	51424	32	0.693030
bg	0	1.000000e-09	32	3910	1608	51456	32	0.693029
bg	0	1.000000e-09	32	3913	1609	51488	32	0.693029
bg	0	1.000000e-09	32	3915	1610	51520	32	0.693029
bg	0	1.000000e-09	32	3918	1611	51552	32	0.693029
bg	0	1.000000e-09	32	3920	1612	51584	32	0.693029
bg	0	1.000000e-09	32	3922	1613	51616	32	0.693029
bg	0	1.000000e-09	32	3925	1614	51648	32	0.693029
bg	0	1.000000e-09	32	3927	1615	51680	32	0.693029
bg	0	1.000000e-09	32	3930	1616	51712	32	0.693029
bg	0	1.000000e-09	32	3932	1617	51744	32	0.693029
bg	0	1.000000e-09	32	3935	1618	51776	32	0.693029
bg	0	1.000000e-09	32	3937	1619	51808	32	0.693029
bg	0	1.000000e-09	32	3940	1620	51840	32	0.693029
bg	0	1.000000e-09	32	3942	1621	51872	32	0.693029
bg	0	1.000000e-09	32	3944	1622	51904	32	0.693028
bg	0	1.000000e-09	32	3947	1623	51936	32	0.693028
bg	0	1.000000e-09	32	3949	1624	51968	32	0.693028
bg	0	1.000000e-09	32	3952	1625	52000	32	0.693028
bg	0	1.000000e-09	32	3954	1626	52032	32	0.693028
bg	0	1.000000e-09	32	3957	1627	52064	32	0.693028
bg	0	1.000000e-09	32	3959	1628	52096	32	0.693028
bg	0	1.000000e-09	32	3962	1629	52128	32	0.693028
bg	0	1.000000e-09	32	3964	1630	52160	32	0.693028
bg	0	1.000000e-09	32	3966	1631	52192	32	0.693028
bg	0	1.000000e-09	32	3969	1632	52224	32	0.693028
bg	0	1.000000e-09	32	3971	1633	52256	32	0.693028
bg	0	1.000000e-09	32	3974	1634	52288	32	0.693028
bg	0	1.000000e-09	32	3976	1635	52320	32	0.693027
bg	0	1.000000e-09	32	3979	1636	52352	32	0.693027
bg	0	1.000000e-09	32	3981	1637	52384	32	0.693027
bg	0	1.000000e-09	32	3983	1638	52416	32	0.693027
bg	0	1.000000e-09	32	3986	1639	52448	32	0.693027
bg	0	1.000000e-09	32	3988	1640	52480	32	0.693027
bg	0	1.000000e-09	32	3991	1641	52512	32	0.693027
bg	0	1.000000e-09	32	3993	1642	52544	32	0.693027
bg	0	1.000000e-09	32	3996	1643	52576	32	0.693027
bg	0	1.000000e-09	32	3998	1644	52608	32	0.693027
bg	0	1.000000e-09	32	4000	1645	52640	32	0.693027
bg	0	1.000000e-09	32	4003	1646	52672	32	0.693027
bg	0	1.000000e-09	32	4005	1647	52704	32	0.693027
bg	0	1.000000e-09	32	4008	1648	52736	32	0.693027
bg	0	1.000000e-09	32	4010	1649	52768	32	0.693026
bg	0	1.000000e-09	32	4013	1650	52800	32	0.693026
bg	0	1.000000e-09	32	4015	1651	52832	32	0.693026
bg	0	1.000000e-09	32	4018	1652	52864	32	0.693026
bg	0	1.000000e-09	32	4020	1653	52896	32	0.693026
bg	0	1.000000e-09	32	4022	1654	52928	32	0.693026
bg	0	1.000000e-09	32	4025	1655	52960	32	0.693026
bg	0	1.000000e-09	32	4027	1656	52992	32	0.693026
bg	0	1.000000e-09	32	4030	1657	53024	32	0.693026
bg	0	1.000000e-09	32	4032	1658	53056	32	0.693026
bg	0	1.000000e-09	32	4035	1659	53088	32	0.693026
bg	0	1.000000e-09	32	4037	1660	53120	32	0.693026
bg	0	1.000000e-09	32	4039	1661	53152	32	0.693026
bg	0	1.000000e-09	32	4042	1662	53184	32	0.693026
bg	0	1.000000e-09	32	4044	1663	53216	32	0.693025
bg	0	1.000000e-09	32	4047	1664	53248	32	0.693025
bg	0	1.000000e-09	32	4049	1665	53280	32	0.693025
bg	0	1.000000e-09	32	4052	1666	53312	32	0.693025
bg	0	1.000000e-09	32	4054	1667	53344	32	0.693025
bg	0	1.000000e-09	32	4057	1668	53376	32	0.693025
bg	0	1.000000e-09	32	4059	1669	53408	32	0.693025
bg	0	1.000000e-09	32	4061	1670	53440	32	0.693025
bg	0	1.000000e-09	32	4064	1671	53472	32	0.693025
bg	0	1.000000e-09	32	4066	1672	53504	32	0.693025
bg	0	1.000000e-09	32	4069	1673	53536	32	0.693025
bg	0	1.000000e-09	32	4071	1674	53568	32	0.693025
bg	0	1.000000e-09	32	4074	1675	53600	32	0.693025
bg	0	1.000000e-09	32	4076	1676	53632	32	0.693024
bg	0	1.000000e-09	32	4079	1677	53664	32	0.693024
bg	0	1.000000e-09	32	4081	1678	53696	32	0.693024
bg	0	1.000000e-09	32	4083	1679	53728	32	0.693024
bg	0	1.000000e-09	32	4086	1680	53760	32	0.693024
bg	0	1.000000e-09	32	4088	1681	53792	32	0.693024
bg	0	1.000000e-09	32	4091	1682	53824	32	0.693024
bg	0	1.000000e-09	32	4093	1683	53856	32	0.693024
bg	0	1.000000e-09	32	4096	1684	53888	32	0.693024
bg	0	1.000000e-09	32	4098	1685	53920	32	0.693024
bg	0	1.000000e-09	32	4101	1686	53952	32	0.693024
bg	0	1.000000e-09	32	4103	1687	53984	32	0.693024
bg	0	1.000000e-09	32	4105	1688	54016	32	0.693024
bg	0	1.000000e-09	32	4108	1689	54048	32	0.693024
bg	0	1.000000e-09	32	4110	1690	54080	32	0.693023
bg	0	1.000000e-09	32	4113	1691	54112	32	0.693023
bg	0	1.000000e-09	32	4115	1692	54144	32	0.693023
bg	0	1.000000e-09	32	4118	1693	54176	32	0.693023
bg	0	1.000000e-09	32	4120	1694	54208	32	0.693023
bg	0	1.000000e-09	32	4122	1695	54240	32	0.693023
bg	0	1.000000e-09	32	4125	1696	54272	32	0.693023
bg	0	1.000000e-09	32	4127	1697	54304	32	0.693023
bg	0	1.000000e-09	32	4130	1698	54336	32	0.693023
bg	0	1.000000e-09	32	4132	1699	54368	32	0.693023
bg	0	1.000000e-09	32	4135	1700	54400	32	0.693023
bg	0	1.000000e-09	32	4137	1701	54432	32	0.693023
bg	0	1.000000e-09	32	4140	1702	54464	32	0.693023
bg	0	1.000000e-09	32	4142	1703	54496	32	0.693022
bg	0	1.000000e-09	32	4144	1704	54528	32	0.693022
bg	0	1.000000e-09	32	4147	1705	54560	32	0.693022
bg	0	1.000000e-09	32	4149	1706	54592	32	0.693022
bg	0	1.000000e-09	32	4152	1707	54624	32	0.693022
bg	0	1.000000e-09	32	4154	1708	54656	32	0.693022
bg	0	1.000000e-09	32	4157	1709	54688	32	0.693022
bg	0	1.000000e-09	32	4159	1710	54720	32	0.693022
bg	0	1.000000e-09	32	4162	1711	54752	32	0.693022
bg	0	1.000000e-09	32	4164	1712	54784	32	0.693022
bg	0	1.000000e-09	32	4166	1713	54816	32	0.693022
bg	0	1.000000e-09	32	4169	1714	54848	32	0.693022
bg	0	1.000000e-09	32	4171	1715	54880	32	0.693022
bg	0	1.000000e-09	32	4174	1716	54912	32	0.693022
bg	0	1.000000e-09	32	4176	1717	54944	32	0.693021
bg	0	1.000000e-09	32	4179	1718	54976	32	0.693021
bg	0	1.000000e-09	32	4181	1719	55008	32	0.693021
bg	0	1.000000e-09	32	4183	1720	55040	32	0.693021
bg	0	1.000000e-09	32	4186	1721	55072	32	0.693021
bg	0	1.000000e-09	32	4188	1722	55104	32	0.693021
bg	0	1.000000e-09	32	4191	1723	55136	32	0.693021
bg	0	1.000000e-09	32	4193	1724	55168	32	0.693021
bg	0	1.000000e-09	32	4196	1725	55200	32	0.693021
bg	0	1.000000e-09	32	4198	1726	55232	32	0.693021
bg	0	1.000000e-09	32	4201	1727	55264	32	0.693021
bg	0	1.000000e-09	32	4203	1728	55296	32	0.693021
bg	0	1.000000e-09	32	4205	1729	55328	32	0.693021
bg	0	1.000000e-09	32	4208	1730	55360	32	0.693021
bg	0	1.000000e-09	32	4210	1731	55392	32	0.693020
bg	0	1.000000e-09	32	4213	1732	55424	32	0.693020
bg	0	1.000000e-09	32	4215	1733	55456	32	0.693020
bg	0	1.000000e-09	32	4218	1734	55488	32	0.693020
bg	0	1.000000e-09	32	4220	1735	55520	32	0.693020
bg	0	1.000000e-09	32	4223	1736	55552	32	0.693020
bg	0	1.000000e-09	32	4225	1737	55584	32	0.693020
bg	0	1.000000e-09	32	4227	1738	55616	32	0.693020
bg	0	1.000000e-09	32	4230	1739	55648	32	0.693020
bg	0	1.000000e-09	32	4232	1740	55680	32	0.693020
bg	0	1.000000e-09	32	4235	1741	55712	32	0.693020
bg	0	1.000000e-09	32	4237	1742	55744	32	0.693020
bg	0	1.000000e-09	32	4240	1743	55776	32	0.693020
bg	0	1.000000e-09	32	4242	1744	55808	32	0.693019
bg	0	1.000000e-09	32	4244	1745	55840	32	0.693019
bg	0	1.000000e-09	32	4247	1746	55872	32	0.693019
bg	0	1.000000e-09	32	4249	1747	55904	32	0.693019
bg	0	1.000000e-09	32	4252	1748	55936	32	0.693019
bg	0	1.000000e-09	32	4254	1749	55968	32	0.693019
bg	0	1.000000e-09	32	4257	1750	56000	32	0.693019
bg	0	1.000000e-09	32	4259	1751	56032	32	0.693019
bg	0	1.000000e-09	32	4262	1752	56064	32	0.693019
bg	0	1.000000e-09	32	4264	1753	56096	32	0.693019
bg	0	1.000000e-09	32	4266	1754	56128	32	0.693019
bg	0	1.000000e-09	32	4269	1755	56160	32	0.693019
bg	0	1.000000e-09	32	4271	1756	56192	32	0.693019
bg	0	1.000000e-09	32	4274	1757	56224	32	0.693019
bg	0	1.000000e-09	32	4276	1758	56256	32	0.693018
bg	0	1.000000e-09	32	4279	1759	56288	32	0.693018
bg	0	1.000000e-09	32	4281	1760	56320	32	0.693018
bg	0	1.000000e-09	32	4284	1761	56352	32	0.693018
bg	0	1.000000e-09	32	4286	1762	56384	32	0.693018
bg	0	1.000000e-09	32	4288	1763	56416	32	0.693018
bg	0	1.000000e-09	32	4291	1764	56448	32	0.693018
bg	0	1.000000e-09	32	4293	1765	56480	32	0.693018
bg	0	1.000000e-09	32	4296	1766	56512	32	0.693018
bg	0	1.000000e-09	32	4298	1767	56544	32	0.693018
bg	0	1.000000e-09	32	4301	1768	56576	32	0.693018
bg	0	1.000000e-09	32	4303	1769	56608	32	0.693018
bg	0	1.000000e-09	32	4305	1770	56640	32	0.693018
bg	0	1.000000e-09	32	4308	1771	56672	32	0.693018
bg	0	1.000000e-09	32	4310	1772	56704	32	0.693017
bg	0	1.000000e-09	32	4313	1773	56736	32	0.693017
bg	0	1.000000e-09	32	4315	1774	56768	32	0.693017
bg	0	1.000000e-09	32	4318	1775	56800	32	0.693017
bg	0	1.000000e-09	32	4320	1776	56832	32	0.693017
bg	0	1.000000e-09	32	4323	1777	56864	32	0.693017
bg	0	1.000000e-09	32	4325	1778	56896	32	0.693017
bg	0	1.000000e-09	32	4327	1779	56928	32	0.693017
bg	0	1.000000e-09	32	4330	1780	56960	32	0.693017
bg	0	1.000000e-09	32	4332	1781	56992	32	0.693017
bg	0	1.000000e-09	32	4335	1782	57024	32	0.693017
bg	0	1.000000e-09	32	4337	1783	57056	32	0.693017
bg	0	1.000000e-09	32	4340	1784	57088	32	0.693017
bg	0	1.000000e-09	32	4342	1785	57120	32	0.693017
bg	0	1.000000e-09	32	4344	1786	57152	32	0.693016
bg	0	1.000000e-09	32	4347	1787	57184	32	0.693016
bg	0	1.000000e-09	32	4349	1788	57216	32	0.693016
bg	0	1.000000e-09	32	4352	1789	57248	32	0.693016
bg	0	1.000000e-09	32	4354	1790	57280	32	0.693016
bg	0	1.000000e-09	32	4357	1791	57312	32	0.693016
bg	0	1.000000e-09	32	4359	1792	57344	32	0.693016
bg	0	1.000000e-09	32	4362	1793	57376	32	0.693016
bg	0	1.000000e-09	32	4364	1794	57408	32	0.693016
bg	0	1.000000e-09	32	4366	1795	57440	32	0.693016
bg	0	1.000000e-09	32	4369	1796	57472	32	0.693016
bg	0	1.000000e-09	32	4371	1797	57504	32	0.693016
bg	0	1.000000e-09	32	4374	1798	57536	32	0.693016
bg	0	1.000000e-09	32	4376	1799	57568	32	0.693016
bg	0	1.000000e-09	32	4379	1800	57600	32	0.693015
bg	0	1.000000e-09	32	4381	1801	57632	32	0.693015
bg	0	1.000000e-09	32	4383	1802	57664	32	0.693015
bg	0	1.000000e-09	32	4386	1803	57696	32	0.693015
bg	0	1.000000e-09	32	4388	1804	57728	32	0.693015
bg	0	1.000000e-09	32	4391	1805	57760	32	0.693015
bg	0	1.000000e-09	32	4393	1806	57792	32	0.693015
bg	0	1.000000e-09	32	4396	1807	57824	32	0.693015
bg	0	1.000000e-09	32	4398	1808	57856	32	0.693015
bg	0	1.000000e-09	32	4401	1809	57888	32	0.693015
bg	0	1.000000e-09	32	4403	1810	57920	32	0.693015
bg	0	1.000000e-09	32	4405	1811	57952	32	0.693015
bg	0	1.000000e-09	32	4408	1812	57984	32	0.693015
bg	0	1.000000e-09	32	4410	1813	58016	32	0.693014
bg	0	1.000000e-09	32	4413	1814	58048	32	0.693014
bg	0	1.000000e-09	32	4415	1815	58080	32	0.693014
bg	0	1.000000e-09	32	4418	1816	58112	32	0.693014
bg	0	1.000000e-09	32	4420	1817	58144	32	0.693014
bg	0	1.000000e-09	32	4422	1818	58176	32	0.693014
bg	0	1.000000e-09	32	4425	1819	58208	32	0.693014
bg	0	1.000000e-09	32	4427	1820	58240	32	0.693014
bg	0	1.000000e-09	32	4430	1821	58272	32	0.693014
bg	0	1.000000e-09	32	4432	1822	58304	32	0.693014
bg	0	1.000000e-09	32	4435	1823	58336	32	0.693014
bg	0	1.000000e-09	32	4437	1824	58368	32	0.693014
bg	0	1.000000e-09	32	4440	1825	58400	32	0.693014
bg	0	1.000000e-09	32	4442	1826	58432	32	0.693014
bg	0	1.000000e-09	32	4444	1827	58464	32	0.693013
bg	0	1.000000e-09	32	4447	1828	58496	32	0.693013
bg	0	1.000000e-09	32	4449	1829	58528	32	0.693013
bg	0	1.000000e-09	32	4452	1830	58560	32	0.693013
bg	0	1.000000e-09	32	4454	1831	58592	32	0.693013
bg	0	1.000000e-09	32	4457	1832	58624	32	0.693013
bg	0	1.000000e-09	32	4459	1833	58656	32	0.693013
bg	0	1.000000e-09	32	4461	1834	58688	32	0.693013
bg	0	1.000000e-09	32	4464	1835	58720	32	0.693013
bg	0	1.000000e-09	32	4466	1836	58752	32	0.693013
bg	0	1.000000e-09	32	4469	1837	58784	32	0.693013
bg	0	1.000000e-09	32	4471	1838	58816	32	0.693013
bg	0	1.000000e-09	32	4474	1839	58848	32	0.693013
bg	0	1.000000e-09	32	4476	1840	58880	32	0.693013
bg	0	1.000000e-09	32	4479	1841	58912	32	0.693012
bg	0	1.000000e-09	32	4481	1842	58944	32	0.693012
bg	0	1.000000e-09	32	4483	1843	58976	32	0.693012
bg	0	1.000000e-09	32	4486	1844	59008	32	0.693012
bg	0	1.000000e-09	32	4488	1845	59040	32	0.693012
bg	0	1.000000e-09	32	4491	1846	59072	32	0.693012
bg	0	1.000000e-09	32	4493	1847	59104	32	0.693012
bg	0	1.000000e-09	32	4496	1848	59136	32	0.693012
bg	0	1.000000e-09	32	4498	1849	59168	32	0.693012
bg	0	1.000000e-09	32	4501	1850	59200	32	0.693012
bg	0	1.000000e-09	32	4503	1851	59232	32	0.693012
bg	0	1.000000e-09	32	4505	1852	59264	32	0.693012
bg	0	1.000000e-09	32	4508	1853	59296	32	0.693012
bg	0	1.000000e-09	32	4510	1854	59328	32	0.693012
bg	0	1.000000e-09	32	4513	1855	59360	32	0.693011
bg	0	1.000000e-09	32	4515	1856	59392	32	0.693011
bg	0	1.000000e-09	32	4518	1857	59424	32	0.693011
bg	0	1.000000e-09	32	4520	1858	59456	32	0.693011
bg	0	1.000000e-09	32	4522	1859	59488	32	0.693011
bg	0	1.000000e-09	32	4525	1860	59520	32	0.693011
bg	0	1.000000e-09	32	4527	1861	59552	32	0.693011
bg	0	1.000000e-09	32	4530	1862	59584	32	0.693011
bg	0	1.000000e-09	32	4532	1863	59616	32	0.693011
bg	0	1.000000e-09	32	4535	1864	59648	32	0.693011
bg	0	1.000000e-09	32	4537	1865	59680	32	0.693011
bg	0	1.000000e-09	32	4539	1866	59712	32	0.693011
bg	0	1.000000e-09	32	4542	1867	59744	32	0.693011
bg	0	1.000000e-09	32	4544	1868	59776	32	0.693011
bg	0	1.000000e-09	32	4547	1869	59808	32	0.693010
bg	0	1.000000e-09	32	4549	1870	59840	32	0.693010
bg	0	1.000000e-09	32	4552	1871	59872	32	0.693010
bg	0	1.000000e-09	32	4554	1872	59904	32	0.693010
bg	0	1.000000e-09	32	4557	1873	59936	32	0.693010
bg	0	1.000000e-09	32	4559	1874	59968	32	0.693010
bg	0	1.000000e-09	32	4561	1875	60000	32	0.693010
bg	0	1.000000e-09	32	4564	1876	60032	32	0.693010
bg	0	1.000000e-09	32	4566	1877	60064	32	0.693010
bg	0	1.000000e-09	32	4569	1878	60096	32	0.693010
bg	0	1.000000e-09	32	4571	1879	60128	32	0.693010
bg	0	1.000000e-09	32	4574	1880	60160	32	0.693010
bg	0	1.000000e-09	32	4576	1881	60192	32	0.693010
bg	0	1.000000e-09	32	4578	1882	60224	32	0.693009
bg	0	1.000000e-09	32	4581	1883	60256	32	0.693009
bg	0	1.000000e-09	32	4583	1884	60288	32	0.693009
bg	0	1.000000e-09	32	4586	1885	60320	32	0.693009
bg	0	1.000000e-09	32	4588	1886	60352	32	0.693009
bg	0	1.000000e-09	32	4591	1887	60384	32	0.693009
bg	0	1.000000e-09	32	4593	1888	60416	32	0.693009
bg	0	1.000000e-09	32	4596	1889	60448	32	0.693009
bg	0	1.000000e-09	32	4598	1890	60480	32	0.693009
bg	0	1.000000e-09	32	4600	1891	60512	32	0.693009
bg	0	1.000000e-09	32	4603	1892	60544	32	0.693009
bg	0	1.000000e-09	32	4605	1893	60576	32	0.693009
bg	0	1.000000e-09	32	4608	1894	60608	32	0.693009
bg	0	1.000000e-09	32	4610	1895	60640	32	0.693009
bg	0	1.000000e-09	32	4613	1896	60672	32	0.693008
bg	0	1.000000e-09	32	4615	1897	60704	32	0.693008
bg	0	1.000000e-09	32	4617	1898	60736	32	0.693008
bg	0	1.000000e-09	32	4620	1899	60768	32	0.693008
bg	0	1.000000e-09	32	4622	1900	60800	32	0.693008
bg	0	1.000000e-09	32	4625	1901	60832	32	0.693008
bg	0	1.000000e-09	32	4627	1902	60864	32	0.693008
bg	0	1.000000e-09	32	4630	1903	60896	32	0.693008
bg	0	1.000000e-09	32	4632	1904	60928	32	0.693008
bg	0	1.000000e-09	32	4635	1905	60960	32	0.693008
bg	0	1.000000e-09	32	4637	1906	60992	32	0.693008
bg	0	1.000000e-09	32	4639	1907	61024	32	0.693008
bg	0	1.000000e-09	32	4642	1908	61056	32	0.693008
bg	0	1.000000e-09	32	4644	1909	61088	32	0.693008
bg	0	1.000000e-09	32	4647	1910	61120	32	0.693007
bg	0	1.000000e-09	32	4649	1911	61152	32	0.693007
bg	0	1.000000e-09	32	4652	1912	61184	32	0.693007
bg	0	1.000000e-09	32	4654	1913	61216	32	0.693007
bg	0	1.000000e-09	32	4656	1914	61248	32	0.693007
bg	0	1.000000e-09	32	4659	1915	61280	32	0.693007
bg	0	1.000000e-09	32	4661	1916	61312	32	0.693007
bg	0	1.000000e-09	32	4664	1917	61344	32	0.693007
bg	0	1.000000e-09	32	4666	1918	61376	32	0.693007
bg	0	1.000000e-09	32	4669	1919	61408	32	0.693007
bg	0	1.000000e-09	32	4671	1920	61440	32	0.693007
bg	0	1.000000e-09	32	4673	1921	61472	32	0.693007
bg	0	1.000000e-09	32	4676	1922	61504	32	0.693007
bg	0	1.000000e-09	32	4678	1923	61536	32	0.693007
bg	0	1.000000e-09	32	4681	1924	61568	32	0.693006
bg	0	1.000000e-09	32	4683	1925	61600	32	0.693006
bg	0	1.000000e-09	32	4686	1926	61632	32	0.693006
bg	0	1.000000e-09	32	4688	1927	61664	32	0.693006
bg	0	1.000000e-09	32	4691	1928	61696	32	0.693006
bg	0	1.000000e-09	32	4693	1929	61728	32	0.693006
bg	0	1.000000e-09	32	4695	1930	61760	32	0.693006
bg	0	1.000000e-09	32	4698	1931	61792	32	0.693006
bg	0	1.000000e-09	32	4700	1932	61824	32	0.693006
bg	0	1.000000e-09	32	4703	1933	61856	32	0.693006
bg	0	1.000000e-09	32	4705	1934	61888	32	0.693006
bg	0	1.000000e-09	32	4708	1935	61920	32	0.693006
bg	0	1.000000e-09	32	4710	1936	61952	32	0.693006
bg	0	1.000000e-09	32	4712	1937	61984	32	0.693006
bg	0	1.000000e-09	32	4715	1938	62016	32	0.693005
bg	0	1.000000e-09	32	4717	1939	62048	32	0.693005
bg	0	1.000000e-09	32	4720	1940	62080	32	0.693005
bg	0	1.000000e-09	32	4722	1941	62112	32	0.693005
bg	0	1.000000e-09	32	4725	1942	62144	32	0.693005
bg	0	1.000000e-09	32	4727	1943	62176	32	0.693005
bg	0	1.000000e-09	32	4730	1944	62208	32	0.693005
bg	0	1.000000e-09	32	4732	1945	62240	32	0.693005
bg	0	1.000000e-09	32	4734	1946	62272	32	0.693005
bg	0	1.000000e-09	32	4737	1947	62304	32	0.693005
bg	0	1.000000e-09	32	4739	1948	62336	32	0.693005
bg	0	1.000000e-09	32	4742	1949	62368	32	0.693005
bg	0	1.000000e-09	32	4744	1950	62400	32	0.693005
bg	0	1.000000e-09	32	4747	1951	62432	32	0.693005
bg	0	1.000000e-09	32	4749	1952	62464	32	0.693004
bg	0	1.000000e-09	32	4752	1953	62496	32	0.693004
bg	0	1.000000e-09	32	4754	1954	62528	32	0.693004
bg	0	1.000000e-09	32	4756	1955	62560	32	0.693004
bg	0	1.000000e-09	32	4759	1956	62592	32	0.693004
bg	0	1.000000e-09	32	4761	1957	62624	32	0.693004
bg	0	1.000000e-09	32	4764	1958	62656	32	0.693004
bg	0	1.000000e-09	32	4766	1959	62688	32	0.693004
bg	0	1.000000e-09	32	4769	1960	62720	32	0.693004
bg	0	1.000000e-09	32	4771	1961	62752	32	0.693004
bg	0	1.000000e-09	32	4774	1962	62784	32	0.693004
bg	0	1.000000e-09	32	4776	1963	62816	32	0.693004
bg	0	1.000000e-09	32	4778	1964	62848	32	0.693004
bg	0	1.000000e-09	32	4781	1965	62880	32	0.693003
bg	0	1.000000e-09	32	4783	1966	62912	32	0.693003
bg	0	1.000000e-09	32	4786	1967	62944	32	0.693003
bg	0	1.000000e-09	32	4788	1968	62976	32	0.693003
bg	0	1.000000e-09	32	4791	1969	63008	32	0.693003
bg	0	1.000000e-09	32	4793	1970	63040	32	0.693003
bg	0	1.000000e-09	32	4795	1971	63072	32	0.693003
bg	0	1.000000e-09	32	4798	1972	63104	32	0.693003
bg	0	1.000000e-09	32	4800	1973	63136	32	0.693003
bg	0	1.000000e-09	32	4803	1974	63168	32	0.693003
bg	0	1.000000e-09	32	4805	1975	63200	32	0.693003
bg	0	1.000000e-09	32	4808	1976	63232	32	0.693003
bg	0	1.000000e-09	32	4810	1977	63264	32	0.693003
bg	0	1.000000e-09	32	4812	1978	63296	32	0.693003
bg	0	1.000000e-09	32	4815	1979	63328	32	0.693002
bg	0	1.000000e-09	32	4817	1980	63360	32	0.693002
bg	0	1.000000e-09	32	4820	1981	63392	32	0.693002
bg	0	1.000000e-09	32	4822	1982	63424	32	0.693002
bg	0	1.000000e-09	32	4825	1983	63456	32	0.693002
bg	0	1.000000e-09	32	4827	1984	63488	32	0.693002
bg	0	1.000000e-09	32	4830	1985	63520	32	0.693002
bg	0	1.000000e-09	32	4832	1986	63552	32	0.693002
bg	0	1.000000e-09	32	4834	1987	63584	32	0.693002
bg	0	1.000000e-09	32	4837	1988	63616	32	0.693002
bg	0	1.000000e-09	32	4839	1989	63648	32	0.693002
bg	0	1.000000e-09	32	4842	1990	63680	32	0.693002
bg	0	1.000000e-09	32	4844	1991	63712	32	0.693002
bg	0	1.000000e-09	32	4847	1992	63744	32	0.693002
bg	0	1.000000e-09	32	4849	1993	63776	32	0.693001
bg	0	1.000000e-09	32	4852	1994	63808	32	0.693001
bg	0	1.000000e-09	32	4854	1995	63840	32	0.693001
bg	0	1.000000e-09	32	4856	1996	63872	32	0.693001
bg	0	1.000000e-09	32	4859	1997	63904	32	0.693001
bg	0	1.000000e-09	32	4861	1998	63936	32	0.693001
bg	0	1.000000e-09	32	4864	1999	63968	32	0.693001
bg	0	1.000000e-09	32	4866	2000	64000	32	0.693001
bg	0	1.000000e-09	32	4869	2001	64032	32	0.693001
bg	0	1.000000e-09	32	4871	2002	64064	32	0.693001
bg	0	1.000000e-09	32	4873	2003	64096	32	0.693001
bg	0	1.000000e-09	32	4876	2004	64128	32	0.693001
bg	0	1.000000e-09	32	4878	2005	64160	32	0.693001
bg	0	1.000000e-09	32	4881	2006	64192	32	0.693001
bg	0	1.000000e-09	32	4883	2007	64224	32	0.693000
bg	0	1.000000e-09	32	4886	2008	64256	32	0.693000
bg	0	1.000000e-09	32	4888	2009	64288	32	0.693000
bg	0	1.000000e-09	32	4891	2010	64320	32	0.693000
bg	0	1.000000e-09	32	4893	2011	64352	32	0.693000
bg	0	1.000000e-09	32	4895	2012	64384	32	0.693000
bg	0	1.000000e-09	32	4898	2013	64416	32	0.693000
bg	0	1.000000e-09	32	4900	2014	64448	32	0.693000
bg	0	1.000000e-09	32	4903	2015	64480	32	0.693000
bg	0	1.000000e-09	32	4905	2016	64512	32	0.693000
bg	0	1.000000e-09	32	4908	2017	64544	32	0.693000
bg	0	1.000000e-09	32	4910	2018	64576	32	0.693000
bg	0	1.000000e-09	32	4912	2019	64608	32	0.693000
bg	0	1.000000e-09	32	4915	2020	64640	32	0.693000
bg	0	1.000000e-09	32	4917	2021	64672	32	0.692999
bg	0	1.000000e-09	32	4920	2022	64704	32	0.692999
bg	0	1.000000e-09	32	4922	2023	64736	32	0.692999
bg	0	1.000000e-09	32	4925	2024	64768	32	0.692999
bg	0	1.000000e-09	32	4927	2025	64800	32	0.692999
bg	0	1.000000e-09	32	4929	2026	64832	32	0.692999
bg	0	1.000000e-09	32	4932	2027	64864	32	0.692999
bg	0	1.000000e-09	32	4934	2028	64896	32	0.692999
bg	0	1.000000e-09	32	4937	2029	64928	32	0.692999
bg	0	1.000000e-09	32	4939	2030	64960	32	0.692999
bg	0	1.000000e-09	32	4942	2031	64992	32	0.692999
bg	0	1.000000e-09	32	4944	2032	65024	32	0.692999
bg	0	1.000000e-09	32	4946	2033	65056	32	0.692999
bg	0	1.000000e-09	32	4949	2034	65088	32	0.692999
bg	0	1.000000e-09	32	4951	2035	65120	32	0.692998
bg	0	1.000000e-09	32	4954	2036	65152	32	0.692998
bg	0	1.000000e-09	32	4956	2037	65184	32	0.692998
bg	0	1.000000e-09	32	4959	2038	65216	32	0.692998
bg	0	1.000000e-09	32	4961	2039	65248	32	0.692998
bg	0	1.000000e-09	32	4964	2040	65280	32	0.692998
bg	0	1.000000e-09	32	4966	2041	65312	32	0.692998
bg	0	1.000000e-09	32	4968	2042	65344	32	0.692998
bg	0	1.000000e-09	32	4971	2043	65376	32	0.692998
bg	0	1.000000e-09	32	4973	2044	65408	32	0.692998
bg	0	1.000000e-09	32	4976	2045	65440	32	0.692998
bg	0	1.000000e-09	32	4978	2046	65472	32	0.692998
bg	0	1.000000e-09	32	4981	2047	65504	32	0.692998
bg	0	1.000000e-09	32	4983	2048	65536	32	0.692997
bg	0	1.000000e-09	32	4985	2049	65568	32	0.692997
bg	0	1.000000e-09	32	4988	2050	65600	32	0.692997
bg	0	1.000000e-09	32	4990	2051	65632	32	0.692997
bg	0	1.000000e-09	32	4993	2052	65664	32	0.692997
bg	0	1.000000e-09	32	4995	2053	65696	32	0.692997
bg	0	1.000000e-09	32	4998	2054	65728	32	0.692997
bg	0	1.000000e-09	32	5000	2055	65760	32	0.692997
bg	0	1.000000e-09	32	5003	2056	65792	32	0.692997
bg	0	1.000000e-09	32	5005	2057	65824	32	0.692997
bg	0	1.000000e-09	32	5007	2058	65856	32	0.692997
bg	0	1.000000e-09	32	5010	2059	65888	32	0.692997
bg	0	1.000000e-09	32	5012	2060	65920	32	0.692997
bg	0	1.000000e-09	32	5015	2061	65952	32	0.692997
bg	0	1.000000e-09	32	5017	2062	65984	32	0.692996
bg	0	1.000000e-09	32	5020	2063	66016	32	0.692996
bg	0	1.000000e-09	32	5022	2064	66048	32	0.692996
bg	0	1.000000e-09	32	5024	2065	66080	32	0.692996
bg	0	1.000000e-09	32	5027	2066	66112	32	0.692996
bg	0	1.000000e-09	32	5029	2067	66144	32	0.692996
bg	0	1.000000e-09	32	5032	2068	66176	32	0.692996
bg	0	1.000000e-09	32	5034	2069	66208	32	0.692996
bg	0	1.000000e-09	32	5037	2070	66240	32	0.692996
bg	0	1.000000e-09	32	5039	2071	66272	32	0.692996
bg	0	1.000000e-09	32	5042	2072	66304	32	0.692996
bg	0	1.000000e-09	32	5044	2073	66336	32	0.692996
bg	0	1.000000e-09	32	5046	2074	66368	32	0.692996
bg	0	1.000000e-09	32	5049	2075	66400	32	0.692996
bg	0	1.000000e-09	32	5051	2076	66432	32	0.692995
bg	0	1.000000e-09	32	5054	2077	66464	32	0.692995
bg	0	1.000000e-09	32	5056	2078	66496	32	0.692995
bg	0	1.000000e-09	32	5059	2079	66528	32	0.692995
bg	0	1.000000e-09	32	5061	2080	66560	32	0.692995
bg	0	1.000000e-09	32	5063	2081	66592	32	0.692995
bg	0	1.000000e-09	32	5066	2082	66624	32	0.692995
bg	0	1.000000e-09	32	5068	2083	66656	32	0.692995
bg	0	1.000000e-09	32	5071	2084	66688	32	0.692995
bg	0	1.000000e-09	32	5073	2085	66720	32	0.692995
bg	0	1.000000e-09	32	5076	2086	66752	32	0.692995
bg	0	1.000000e-09	32	5078	2087	66784	32	0.692995
bg	0	1.000000e-09	32	5081	2088	66816	32	0.692995
bg	0	1.000000e-09	32	5083	2089	66848	32	0.692995
bg	0	1.000000e-09	32	5085	2090	66880	32	0.692994
bg	0	1.000000e-09	32	5088	2091	66912	32	0.692994
bg	0	1.000000e-09	32	5090	2092	66944	32	0.692994
bg	0	1.000000e-09	32	5093	2093	66976	32	0.692994
bg	0	1.000000e-09	32	5095	2094	67008	32	0.692994
bg	0	1.000000e-09	32	5098	2095	67040	32	0.692994
bg	0	1.000000e-09	32	5100	2096	67072	32	0.692994
bg	0	1.000000e-09	32	5103	2097	67104	32	0.692994
bg	0	1.000000e-09	32	5105	2098	67136	32	0.692994
bg	0	1.000000e-09	32	5107	2099	67168	32	0.692994
bg	0	1.000000e-09	32	5110	2100	67200	32	0.692994
bg	0	1.000000e-09	32	5112	2101	67232	32	0.692994
bg	0	1.000000e-09	32	5115	2102	67264	32	0.692994
bg	0	1.000000e-09	32	5117	2103	67296	32	0.692994
bg	0	1.000000e-09	32	5120	2104	67328	32	0.692993
bg	0	1.000000e-09	32	5122	2105	67360	32	0.692993
bg	0	1.000000e-09	32	5125	2106	67392	32	0.692993
bg	0	1.000000e-09	32	5127	2107	67424	32	0.692993
bg	0	1.000000e-09	32	5129	2108	67456	32	0.692993
bg	0	1.000000e-09	32	5132	2109	67488	32	0.692993
bg	0	1.000000e-09	32	5134	2110	67520	32	0.692993
bg	0	1.000000e-09	32	5137	2111	67552	32	0.692993
bg	0	1.000000e-09	32	5139	2112	67584	32	0.692993
bg	0	1.000000e-09	32	5142	2113	67616	32	0.692993
bg	0	1.000000e-09	32	5144	2114	67648	32	0.692993
bg	0	1.000000e-09	32	5146	2115	67680	32	0.692993
bg	0	1.000000e-09	32	5149	2116	67712	32	0.692993
bg	0	1.000000e-09	32	5151	2117	67744	32	0.692993
bg	0	1.000000e-09	32	5154	2118	67776	32	0.692992
bg	0	1.000000e-09	32	5156	2119	67808	32	0.692992
bg	0	1.000000e-09	32	5159	2120	67840	32	0.692992
bg	0	1.000000e-09	32	5161	2121	67872	32	0.692992
bg	0	1.000000e-09	32	5164	2122	67904	32	0.692992
bg	0	1.000000e-09	32	5166	2123	67936	32	0.692992
bg	0	1.000000e-09	32	5168	2124	67968	32	0.692992
bg	0	1.000000e-09	32	5171	2125	68000	32	0.692992
bg	0	1.000000e-09	32	5173	2126	68032	32	0.692992
bg	0	1.000000e-09	32	5176	2127	68064	32	0.692992
bg	0	1.000000e-09	32	5178	2128	68096	32	0.692992
bg	0	1.000000e-09	32	5181	2129	68128	32	0.692992
bg	0	1.000000e-09	32	5183	2130	68160	32	0.692992
bg	0	1.000000e-09	32	5185	2131	68192	32	0.692992
bg	0	1.000000e-09	32	5188	2132	68224	32	0.692991
bg	0	1.000000e-09	32	5190	2133	68256	32	0.692991
bg	0	1.000000e-09	32	5193	2134	68288	32	0.692991
bg	0	1.000000e-09	32	5195	2135	68320	32	0.692991
bg	0	1.000000e-09	32	5198	2136	68352	32	0.692991
bg	0	1.000000e-09	32	5200	2137	68384	32	0.692991
bg	0	1.000000e-09	32	5203	2138	68416	32	0.692991
bg	0	1.000000e-09	32	5205	2139	68448	32	0.692991
bg	0	1.000000e-09	32	5207	2140	68480	32	0.692991
bg	0	1.000000e-09	32	5210	2141	68512	32	0.692991
bg	0	1.000000e-09	32	5212	2142	68544	32	0.692991
bg	0	1.000000e-09	32	5215	2143	68576	32	0.692991
bg	0	1.000000e-09	32	5217	2144	68608	32	0.692991
bg	0	1.000000e-09	32	5220	2145	68640	32	0.692990
bg	0	1.000000e-09	32	5222	2146	68672	32	0.692990
bg	0	1.000000e-09	32	5224	2147	68704	32	0.692990
bg	0	1.000000e-09	32	5227	2148	68736	32	0.692990
bg	0	1.000000e-09	32	5229	2149	68768	32	0.692990
bg	0	1.000000e-09	32	5232	2150	68800	32	0.692990
bg	0	1.000000e-09	32	5234	2151	68832	32	0.692990
bg	0	1.000000e-09	32	5237	2152	68864	32	0.692990
bg	0	1.000000e-09	32	5239	2153	68896	32	0.692990
bg	0	1.000000e-09	32	5242	2154	68928	32	0.692990
bg	0	1.000000e-09	32	5244	2155	68960	32	0.692990
bg	0	1.000000e-09	32	5246	2156	68992	32	0.692990
bg	0	1.000000e-09	32	5249	2157	69024	32	0.692990
bg	0	1.000000e-09	32	5251	2158	69056	32	0.692990
bg	0	1.000000e-09	32	5254	2159	69088	32	0.692989
bg	0	1.000000e-09	32	5256	2160	69120	32	0.692989
bg	0	1.000000e-09	32	5259	2161	69152	32	0.692989
bg	0	1.000000e-09	32	5261	2162	69184	32	0.692989
bg	0	1.000000e-09	32	5264	2163	69216	32	0.692989
bg	0	1.000000e-09	32	5266	2164	69248	32	0.692989
bg	0	1.000000e-09	32	5268	2165	69280	32	0.692989
bg	0	1.000000e-09	32	5271	2166	69312	32	0.692989
bg	0	1.000000e-09	32	5273	2167	69344	32	0.692989
bg	0	1.000000e-09	32	5276	2168	69376	32	0.692989
bg	0	1.000000e-09	32	5280	2169	69408	32	0.692989
bg	0	1.000000e-09	32	5282	2170	69440	32	0.692989
bg	0	1.000000e-09	32	5285	2171	69472	32	0.692989
bg	0	1.000000e-09	32	5287	2172	69504	32	0.692989
bg	0	1.000000e-09	32	5289	2173	69536	32	0.692988
bg	0	1.000000e-09	32	5292	2174	69568	32	0.692988
bg	0	1.000000e-09	32	5294	2175	69600	32	0.692988
bg	0	1.000000e-09	32	5297	2176	69632	32	0.692988
bg	0	1.000000e-09	32	5299	2177	69664	32	0.692988
bg	0	1.000000e-09	32	5302	2178	69696	32	0.692988
bg	0	1.000000e-09	32	5304	2179	69728	32	0.692988
bg	0	1.000000e-09	32	5307	2180	69760	32	0.692988
bg	0	1.000000e-09	32	5309	2181	69792	32	0.692988
bg	0	1.000000e-09	32	5311	2182	69824	32	0.692988
bg	0	1.000000e-09	32	5314	2183	69856	32	0.692988
bg	0	1.000000e-09	32	5316	2184	69888	32	0.692988
bg	0	1.000000e-09	32	5319	2185	69920	32	0.692988
bg	0	1.000000e-09	32	5321	2186	69952	32	0.692988
bg	0	1.000000e-09	32	5324	2187	69984	32	0.692987
bg	0	1.000000e-09	32	5326	2188	70016	32	0.692987
bg	0	1.000000e-09	32	5328	2189	70048	32	0.692987
bg	0	1.000000e-09	32	5331	2190	70080	32	0.692987
bg	0	1.000000e-09	32	5333	2191	70112	32	0.692987
bg	0	1.000000e-09	32	5336	2192	70144	32	0.692987
bg	0	1.000000e-09	32	5338	2193	70176	32	0.692987
bg	0	1.000000e-09	32	5341	2194	70208	32	0.692987
bg	0	1.000000e-09	32	5343	2195	70240	32	0.692987
bg	0	1.000000e-09	32	5346	2196	70272	32	0.692987
bg	0	1.000000e-09	32	5348	2197	70304	32	0.692987
bg	0	1.000000e-09	32	5350	2198	70336	32	0.692987
bg	0	1.000000e-09	32	5353	2199	70368	32	0.692987
bg	0	1.000000e-09	32	5355	2200	70400	32	0.692986
bg	0	1.000000e-09	32	5358	2201	70432	32	0.692986
bg	0	1.000000e-09	32	5360	2202	70464	32	0.692986
bg	0	1.000000e-09	32	5363	2203	70496	32	0.692986
bg	0	1.000000e-09	32	5365	2204	70528	32	0.692986
bg	0	1.000000e-09	32	5367	2205	70560	32	0.692986
bg	0	1.000000e-09	32	5370	2206	70592	32	0.692986
bg	0	1.000000e-09	32	5372	2207	70624	32	0.692986
bg	0	1.000000e-09	32	5375	2208	70656	32	0.692986
bg	0	1.000000e-09	32	5377	2209	70688	32	0.692986
bg	0	1.000000e-09	32	5380	2210	70720	32	0.692986
bg	0	1.000000e-09	32	5382	2211	70752	32	0.692986
bg	0	1.000000e-09	32	5385	2212	70784	32	0.692986
bg	0	1.000000e-09	32	5387	2213	70816	32	0.692986
bg	0	1.000000e-09	32	5389	2214	70848	32	0.692985
bg	0	1.000000e-09	32	5392	2215	70880	32	0.692985
bg	0	1.000000e-09	32	5394	2216	70912	32	0.692985
bg	0	1.000000e-09	32	5397	2217	70944	32	0.692985
bg	0	1.000000e-09	32	5399	2218	70976	32	0.692985
bg	0	1.000000e-09	32	5402	2219	71008	32	0.692985
bg	0	1.000000e-09	32	5404	2220	71040	32	0.692985
bg	0	1.000000e-09	32	5406	2221	71072	32	0.692985
bg	0	1.000000e-09	32	5409	2222	71104	32	0.692985
bg	0	1.000000e-09	32	5411	2223	71136	32	0.692985
bg	0	1.000000e-09	32	5414	2224	71168	32	0.692985
bg	0	1.000000e-09	32	5416	2225	71200	32	0.692985
bg	0	1.000000e-09	32	5419	2226	71232	32	0.692985
bg	0	1.000000e-09	32	5421	2227	71264	32	0.692985
bg	0	1.000000e-09	32	5423	2228	71296	32	0.692984
bg	0	1.000000e-09	32	5426	2229	71328	32	0.692984
bg	0	1.000000e-09	32	5428	2230	71360	32	0.692984
bg	0	1.000000e-09	32	5431	2231	71392	32	0.692984
bg	0	1.000000e-09	32	5433	2232	71424	32	0.692984
bg	0	1.000000e-09	32	5436	2233	71456	32	0.692984
bg	0	1.000000e-09	32	5438	2234	71488	32	0.692984
bg	0	1.000000e-09	32	5441	2235	71520	32	0.692984
bg	0	1.000000e-09	32	5443	2236	71552	32	0.692984
bg	0	1.000000e-09	32	5445	2237	71584	32	0.692984
bg	0	1.000000e-09	32	5448	2238	71616	32	0.692984
bg	0	1.000000e-09	32	5450	2239	71648	32	0.692984
bg	0	1.000000e-09	32	5453	2240	71680	32	0.692984
bg	0	1.000000e-09	32	5455	2241	71712	32	0.692984
bg	0	1.000000e-09	32	5458	2242	71744	32	0.692983
bg	0	1.000000e-09	32	5460	2243	71776	32	0.692983
bg	0	1.000000e-09	32	5462	2244	71808	32	0.692983
bg	0	1.000000e-09	32	5465	2245	71840	32	0.692983
bg	0	1.000000e-09	32	5467	2246	71872	32	0.692983
bg	0	1.000000e-09	32	5470	2247	71904	32	0.692983
bg	0	1.000000e-09	32	5472	2248	71936	32	0.692983
bg	0	1.000000e-09	32	5475	2249	71968	32	0.692983
bg	0	1.000000e-09	32	5477	2250	72000	32	0.692983
bg	0	1.000000e-09	32	5480	2251	72032	32	0.692983
bg	0	1.000000e-09	32	5482	2252	72064	32	0.692983
bg	0	1.000000e-09	32	5484	2253	72096	32	0.692983
bg	0	1.000000e-09	32	5487	2254	72128	32	0.692983
bg	0	1.000000e-09	32	5489	2255	72160	32	0.692982
bg	0	1.000000e-09	32	5492	2256	72192	32	0.692982
bg	0	1.000000e-09	32	5494	2257	72224	32	0.692982
bg	0	1.000000e-09	32	5497	2258	72256	32	0.692982
bg	0	1.000000e-09	32	5499	2259	72288	32	0.692982
bg	0	1.000000e-09	32	5501	2260	72320	32	0.692982
bg	0	1.000000e-09	32	5504	2261	72352	32	0.692982
bg	0	1.000000e-09	32	5506	2262	72384	32	0.692982
bg	0	1.000000e-09	32	5509	2263	72416	32	0.692982
bg	0	1.000000e-09	32	5511	2264	72448	32	0.692982
bg	0	1.000000e-09	32	5514	2265	72480	32	0.692982
bg	0	1.000000e-09	32	5516	2266	72512	32	0.692982
bg	0	1.000000e-09	32	5519	2267	72544	32	0.692982
bg	0	1.000000e-09	32	5521	2268	72576	32	0.692982
bg	0	1.000000e-09	32	5524	2269	72608	32	0.692981
bg	0	1.000000e-09	32	5526	2270	72640	32	0.692981
bg	0	1.000000e-09	32	5528	2271	72672	32	0.692981
bg	0	1.000000e-09	32	5531	2272	72704	32	0.692981
bg	0	1.000000e-09	32	5533	2273	72736	32	0.692981
bg	0	1.000000e-09	32	5536	2274	72768	32	0.692981
bg	0	1.000000e-09	32	5538	2275	72800	32	0.692981
bg	0	1.000000e-09	32	5541	2276	72832	32	0.692981
bg	0	1.000000e-09	32	5543	2277	72864	32	0.692981
bg	0	1.000000e-09	32	5545	2278	72896	32	0.692981
bg	0	1.000000e-09	32	5548	2279	72928	32	0.692981
bg	0	1.000000e-09	32	5550	2280	72960	32	0.692981
bg	0	1.000000e-09	32	5553	2281	72992	32	0.692981
bg	0	1.000000e-09	32	5555	2282	73024	32	0.692981
bg	0	1.000000e-09	32	5558	2283	73056	32	0.692980
bg	0	1.000000e-09	32	5560	2284	73088	32	0.692980
bg	0	1.000000e-09	32	5563	2285	73120	32	0.692980
bg	0	1.000000e-09	32	5565	2286	73152	32	0.692980
bg	0	1.000000e-09	32	5567	2287	73184	32	0.692980
bg	0	1.000000e-09	32	5570	2288	73216	32	0.692980
bg	0	1.000000e-09	32	5572	2289	73248	32	0.692980
bg	0	1.000000e-09	32	5575	2290	73280	32	0.692980
bg	0	1.000000e-09	32	5577	2291	73312	32	0.692980
bg	0	1.000000e-09	32	5580	2292	73344	32	0.692980
bg	0	1.000000e-09	32	5582	2293	73376	32	0.692980
bg	0	1.000000e-09	32	5584	2294	73408	32	0.692980
bg	0	1.000000e-09	32	5587	2295	73440	32	0.692980
bg	0	1.000000e-09	32	5589	2296	73472	32	0.692980
bg	0	1.000000e-09	32	5592	2297	73504	32	0.692979
bg	0	1.000000e-09	32	5594	2298	73536	32	0.692979
bg	0	1.000000e-09	32	5597	2299	73568	32	0.692979
bg	0	1.000000e-09	32	5599	2300	73600	32	0.692979
bg	0	1.000000e-09	32	5602	2301	73632	32	0.692979
bg	0	1.000000e-09	32	5604	2302	73664	32	0.692979
bg	0	1.000000e-09	32	5606	2303	73696	32	0.692979
bg	0	1.000000e-09	32	5609	2304	73728	32	0.692979
bg	0	1.000000e-09	32	5611	2305	73760	32	0.692979
bg	0	1.000000e-09	32	5614	2306	73792	32	0.692979
bg	0	1.000000e-09	32	5617	2307	73824	32	0.692979
bg	0	1.000000e-09	32	5619	2308	73856	32	0.692979
bg	0	1.000000e-09	32	5621	2309	73888	32	0.692979
bg	0	1.000000e-09	32	5624	2310	73920	32	0.692979
bg	0	1.000000e-09	32	5626	2311	73952	32	0.692978
bg	0	1.000000e-09	32	5629	2312	73984	32	0.692978
bg	0	1.000000e-09	32	5631	2313	74016	32	0.692978
bg	0	1.000000e-09	32	5634	2314	74048	32	0.692978
bg	0	1.000000e-09	32	5636	2315	74080	32	0.692978
bg	0	1.000000e-09	32	5638	2316	74112	32	0.692978
bg	0	1.000000e-09	32	5641	2317	74144	32	0.692978
bg	0	1.000000e-09	32	5643	2318	74176	32	0.692978
bg	0	1.000000e-09	32	5646	2319	74208	32	0.692978
bg	0	1.000000e-09	32	5648	2320	74240	32	0.692978
bg	0	1.000000e-09	32	5651	2321	74272	32	0.692978
bg	0	1.000000e-09	32	5653	2322	74304	32	0.692978
bg	0	1.000000e-09	32	5656	2323	74336	32	0.692978
bg	0	1.000000e-09	32	5658	2324	74368	32	0.692977
bg	0	1.000000e-09	32	5660	2325	74400	32	0.692977
bg	0	1.000000e-09	32	5663	2326	74432	32	0.692977
bg	0	1.000000e-09	32	5665	2327	74464	32	0.692977
bg	0	1.000000e-09	32	5668	2328	74496	32	0.692977
bg	0	1.000000e-09	32	5670	2329	74528	32	0.692977
bg	0	1.000000e-09	32	5673	2330	74560	32	0.692977
bg	0	1.000000e-09	32	5675	2331	74592	32	0.692977
bg	0	1.000000e-09	32	5677	2332	74624	32	0.692977
bg	0	1.000000e-09	32	5680	2333	74656	32	0.692977
bg	0	1.000000e-09	32	5682	2334	74688	32	0.692977
bg	0	1.000000e-09	32	5685	2335	74720	32	0.692977
bg	0	1.000000e-09	32	5687	2336	74752	32	0.692977
bg	0	1.000000e-09	32	5690	2337	74784	32	0.692977
bg	0	1.000000e-09	32	5692	2338	74816	32	0.692977
bg	0	1.000000e-09	32	5695	2339	74848	32	0.692976
bg	0	1.000000e-09	32	5697	2340	74880	32	0.692976
bg	0	1.000000e-09	32	5699	2341	74912	32	0.692976
bg	0	1.000000e-09	32	5702	2342	74944	32	0.692976
bg	0	1.000000e-09	32	5704	2343	74976	32	0.692976
bg	0	1.000000e-09	32	5707	2344	75008	32	0.692976
bg	0	1.000000e-09	32	5709	2345	75040	32	0.692976
bg	0	1.000000e-09	32	5712	2346	75072	32	0.692976
bg	0	1.000000e-09	32	5714	2347	75104	32	0.692976
bg	0	1.000000e-09	32	5717	2348	75136	32	0.692976
bg	0	1.000000e-09	32	5719	2349	75168	32	0.692976
bg	0	1.000000e-09	32	5721	2350	75200	32	0.692976
bg	0	1.000000e-09	32	5724	2351	75232	32	0.692976
bg	0	1.000000e-09	32	5726	2352	75264	32	0.692975
bg	0	1.000000e-09	32	5729	2353	75296	32	0.692975
bg	0	1.000000e-09	32	5731	2354	75328	32	0.692975
bg	0	1.000000e-09	32	5734	2355	75360	32	0.692975
bg	0	1.000000e-09	32	5736	2356	75392	32	0.692975
bg	0	1.000000e-09	32	5738	2357	75424	32	0.692975
bg	0	1.000000e-09	32	5741	2358	75456	32	0.692975
bg	0	1.000000e-09	32	5743	2359	75488	32	0.692975
bg	0	1.000000e-09	32	5746	2360	75520	32	0.692975
bg	0	1.000000e-09	32	5748	2361	75552	32	0.692975
bg	0	1.000000e-09	32	5751	2362	75584	32	0.692975
bg	0	1.000000e-09	32	5753	2363	75616	32	0.692975
bg	0	1.000000e-09	32	5756	2364	75648	32	0.692975
bg	0	1.000000e-09	32	5758	2365	75680	32	0.692975
bg	0	1.000000e-09	32	5760	2366	75712	32	0.692974
bg	0	1.000000e-09	32	5763	2367	75744	32	0.692974
bg	0	1.000000e-09	32	5765	2368	75776	32	0.692974
bg	0	1.000000e-09	32	5768	2369	75808	32	0.692974
bg	0	1.000000e-09	32	5770	2370	75840	32	0.692974
bg	0	1.000000e-09	32	5773	2371	75872	32	0.692974
bg	0	1.000000e-09	32	5775	2372	75904	32	0.692974
bg	0	1.000000e-09	32	5778	2373	75936	32	0.692974
bg	0	1.000000e-09	32	5780	2374	75968	32	0.692974
bg	0	1.000000e-09	32	5782	2375	76000	32	0.692974
bg	0	1.000000e-09	32	5785	2376	76032	32	0.692974
bg	0	1.000000e-09	32	5787	2377	76064	32	0.692974
bg	0	1.000000e-09	32	5790	2378	76096	32	0.692974
bg	0	1.000000e-09	32	5792	2379	76128	32	0.692974
bg	0	1.000000e-09	32	5795	2380	76160	32	0.692973
bg	0	1.000000e-09	32	5797	2381	76192	32	0.692973
bg	0	1.000000e-09	32	5799	2382	76224	32	0.692973
bg	0	1.000000e-09	32	5802	2383	76256	32	0.692973
bg	0	1.000000e-09	32	5804	2384	76288	32	0.692973
bg	0	1.000000e-09	32	5807	2385	76320	32	0.692973
bg	0	1.000000e-09	32	5809	2386	76352	32	0.692973
bg	0	1.000000e-09	32	5812	2387	76384	32	0.692973
bg	0	1.000000e-09	32	5814	2388	76416	32	0.692973
bg	0	1.000000e-09	32	5817	2389	76448	32	0.692973
bg	0	1.000000e-09	32	5819	2390	76480	32	0.692973
bg	0	1.000000e-09	32	5821	2391	76512	32	0.692973
bg	0	1.000000e-09	32	5824	2392	76544	32	0.692973
bg	0	1.000000e-09	32	5826	2393	76576	32	0.692973
bg	0	1.000000e-09	32	5829	2394	76608	32	0.692972
bg	0	1.000000e-09	32	5831	2395	76640	32	0.692972
bg	0	1.000000e-09	32	5834	2396	76672	32	0.692972
bg	0	1.000000e-09	32	5836	2397	76704	32	0.692972
bg	0	1.000000e-09	32	5838	2398	76736	32	0.692972
bg	0	1.000000e-09	32	5841	2399	76768	32	0.692972
bg	0	1.000000e-09	32	5843	2400	76800	32	0.692972
bg	0	1.000000e-09	32	5846	2401	76832	32	0.692972
bg	0	1.000000e-09	32	5848	2402	76864	32	0.692972
bg	0	1.000000e-09	32	5851	2403	76896	32	0.692972
bg	0	1.000000e-09	32	5853	2404	76928	32	0.692972
bg	0	1.000000e-09	32	5855	2405	76960	32	0.692972
bg	0	1.000000e-09	32	5858	2406	76992	32	0.692972
bg	0	1.000000e-09	32	5860	2407	77024	32	0.692972
bg	0	1.000000e-09	32	5863	2408	77056	32	0.692971
bg	0	1.000000e-09	32	5865	2409	77088	32	0.692971
bg	0	1.000000e-09	32	5868	2410	77120	32	0.692971
bg	0	1.000000e-09	32	5870	2411	77152	32	0.692971
bg	0	1.000000e-09	32	5872	2412	77184	32	0.692971
bg	0	1.000000e-09	32	5875	2413	77216	32	0.692971
bg	0	1.000000e-09	32	5877	2414	77248	32	0.692971
bg	0	1.000000e-09	32	5880	2415	77280	32	0.692971
bg	0	1.000000e-09	32	5882	2416	77312	32	0.692971
bg	0	1.000000e-09	32	5885	2417	77344	32	0.692971
bg	0	1.000000e-09	32	5887	2418	77376	32	0.692971
bg	0	1.000000e-09	32	5890	2419	77408	32	0.692971
bg	0	1.000000e-09	32	5892	2420	77440	32	0.692971
bg	0	1.000000e-09	32	5894	2421	77472	32	0.692971
bg	0	1.000000e-09	32	5897	2422	77504	32	0.692970
bg	0	1.000000e-09	32	5899	2423	77536	32	0.692970
bg	0	1.000000e-09	32	5902	2424	77568	32	0.692970
bg	0	1.000000e-09	32	5904	2425	77600	32	0.692970
bg	0	1.000000e-09	32	5907	2426	77632	32	0.692970
bg	0	1.000000e-09	32	5909	2427	77664	32	0.692970
bg	0	1.000000e-09	32	5911	2428	77696	32	0.692970
bg	0	1.000000e-09	32	5914	2429	77728	32	0.692970
bg	0	1.000000e-09	32	5916	2430	77760	32	0.692970
bg	0	1.000000e-09	32	5919	2431	77792	32	0.692970
bg	0	1.000000e-09	32	5921	2432	77824	32	0.692970
bg	0	1.000000e-09	32	5924	2433	77856	32	0.692970
bg	0	1.000000e-09	32	5926	2434	77888	32	0.692970
bg	0	1.000000e-09	32	5929	2435	77920	32	0.692970
bg	0	1.000000e-09	32	5931	2436	77952	32	0.692969
bg	0	1.000000e-09	32	5933	2437	77984	32	0.692969
bg	0	1.000000e-09	32	5936	2438	78016	32	0.692969
bg	0	1.000000e-09	32	5938	2439	78048	32	0.692969
bg	0	1.000000e-09	32	5941	2440	78080	32	0.692969
bg	0	1.000000e-09	32	5943	2441	78112	32	0.692969
bg	0	1.000000e-09	32	5946	2442	78144	32	0.692969
bg	0	1.000000e-09	32	5948	2443	78176	32	0.692969
bg	0	1.000000e-09	32	5950	2444	78208	32	0.692969
bg	0	1.000000e-09	32	5953	2445	78240	32	0.692969
bg	0	1.000000e-09	32	5955	2446	78272	32	0.692969
bg	0	1.000000e-09	32	5958	2447	78304	32	0.692969
bg	0	1.000000e-09	32	5960	2448	78336	32	0.692969
bg	0	1.000000e-09	32	5963	2449	78368	32	0.692969
bg	0	1.000000e-09	32	5965	2450	78400	32	0.692968
bg	0	1.000000e-09	32	5967	2451	78432	32	0.692968
bg	0	1.000000e-09	32	5970	2452	78464	32	0.692968
bg	0	1.000000e-09	32	5972	2453	78496	32	0.692968
bg	0	1.000000e-09	32	5975	2454	78528	32	0.692968
bg	0	1.000000e-09	32	5977	2455	78560	32	0.692968
bg	0	1.000000e-09	32	5980	2456	78592	32	0.692968
bg	0	1.000000e-09	32	5982	2457	78624	32	0.692968
bg	0	1.000000e-09	32	5984	2458	78656	32	0.692968
bg	0	1.000000e-09	32	5987	2459	78688	32	0.692968
bg	0	1.000000e-09	32	5989	2460	78720	32	0.692968
bg	0	1.000000e-09	32	5992	2461	78752	32	0.692968
bg	0	1.000000e-09	32	5994	2462	78784	32	0.692968
bg	0	1.000000e-09	32	5997	2463	78816	32	0.692968
bg	0	1.000000e-09	32	5999	2464	78848	32	0.692967
bg	0	1.000000e-09	32	6001	2465	78880	32	0.692967
bg	0	1.000000e-09	32	6004	2466	78912	32	0.692967
bg	0	1.000000e-09	32	6006	2467	78944	32	0.692967
bg	0	1.000000e-09	32	6009	2468	78976	32	0.692967
bg	0	1.000000e-09	32	6011	2469	79008	32	0.692967
bg	0	1.000000e-09	32	6014	2470	79040	32	0.692967
bg	0	1.000000e-09	32	6016	2471	79072	32	0.692967
bg	0	1.000000e-09	32	6018	2472	79104	32	0.692967
bg	0	1.000000e-09	32	6021	2473	79136	32	0.692967
bg	0	1.000000e-09	32	6023	2474	79168	32	0.692967
bg	0	1.000000e-09	32	6026	2475	79200	32	0.692967
bg	0	1.000000e-09	32	6028	2476	79232	32	0.692967
bg	0	1.000000e-09	32	6031	2477	79264	32	0.692967
bg	0	1.000000e-09	32	6033	2478	79296	32	0.692966
bg	0	1.000000e-09	32	6035	2479	79328	32	0.692966
bg	0	1.000000e-09	32	6038	2480	79360	32	0.692966
bg	0	1.000000e-09	32	6040	2481	79392	32	0.692966
bg	0	1.000000e-09	32	6043	2482	79424	32	0.692966
bg	0	1.000000e-09	32	6045	2483	79456	32	0.692966
bg	0	1.000000e-09	32	6048	2484	79488	32	0.692966
bg	0	1.000000e-09	32	6050	2485	79520	32	0.692966
bg	0	1.000000e-09	32	6052	2486	79552	32	0.692966
bg	0	1.000000e-09	32	6055	2487	79584	32	0.692966
bg	0	1.000000e-09	32	6057	2488	79616	32	0.692966
bg	0	1.000000e-09	32	6060	2489	79648	32	0.692966
bg	0	1.000000e-09	32	6062	2490	79680	32	0.692966
bg	0	1.000000e-09	32	6065	2491	79712	32	0.692966
bg	0	1.000000e-09	32	6067	2492	79744	32	0.692965
bg	0	1.000000e-09	32	6069	2493	79776	32	0.692965
bg	0	1.000000e-09	32	6072	2494	79808	32	0.692965
bg	0	1.000000e-09	32	6074	2495	79840	32	0.692965
bg	0	1.000000e-09	32	6077	2496	79872	32	0.692965
bg	0	1.000000e-09	32	6079	2497	79904	32	0.692965
bg	0	1.000000e-09	32	6082	2498	79936	32	0.692965
bg	0	1.000000e-09	32	6084	2499	79968	32	0.692965
bg	0	1.000000e-09	32	6086	2500	80000	32	0.692965
bg	0	1.000000e-09	32	6089	2501	80032	32	0.692965
bg	0	1.000000e-09	32	6091	2502	80064	32	0.692965
bg	0	1.000000e-09	32	6094	2503	80096	32	0.692965
bg	0	1.000000e-09	32	6096	2504	80128	32	0.692965
bg	0	1.000000e-09	32	6099	2505	80160	32	0.692965
bg	0	1.000000e-09	32	6101	2506	80192	32	0.692964
bg	0	1.000000e-09	32	6103	2507	80224	32	0.692964
bg	0	1.000000e-09	32	6106	2508	80256	32	0.692964
bg	0	1.000000e-09	32	6108	2509	80288	32	0.692964
bg	0	1.000000e-09	32	6111	2510	80320	32	0.692964
bg	0	1.000000e-09	32	6113	2511	80352	32	0.692964
bg	0	1.000000e-09	32	6116	2512	80384	32	0.692964
bg	0	1.000000e-09	32	6118	2513	80416	32	0.692964
bg	0	1.000000e-09	32	6120	2514	80448	32	0.692964
bg	0	1.000000e-09	32	6123	2515	80480	32	0.692964
bg	0	1.000000e-09	32	6125	2516	80512	32	0.692964
bg	0	1.000000e-09	32	6128	2517	80544	32	0.692964
bg	0	1.000000e-09	32	6130	2518	80576	32	0.692964
bg	0	1.000000e-09	32	6133	2519	80608	32	0.692964
bg	0	1.000000e-09	32	6135	2520	80640	32	0.692963
bg	0	1.000000e-09	32	6138	2521	80672	32	0.692963
bg	0	1.000000e-09	32	6140	2522	80704	32	0.692963
bg	0	1.000000e-09	32	6142	2523	80736	32	0.692963
bg	0	1.000000e-09	32	6145	2524	80768	32	0.692963
bg	0	1.000000e-09	32	6147	2525	80800	32	0.692963
bg	0	1.000000e-09	32	6150	2526	80832	32	0.692963
bg	0	1.000000e-09	32	6152	2527	80864	32	0.692963
bg	0	1.000000e-09	32	6155	2528	80896	32	0.692963
bg	0	1.000000e-09	32	6157	2529	80928	32	0.692963
bg	0	1.000000e-09	32	6159	2530	80960	32	0.692963
bg	0	1.000000e-09	32	6162	2531	80992	32	0.692963
bg	0	1.000000e-09	32	6164	2532	81024	32	0.692963
bg	0	1.000000e-09	32	6167	2533	81056	32	0.692963
bg	0	1.000000e-09	32	6169	2534	81088	32	0.692963
bg	0	1.000000e-09	32	6172	2535	81120	32	0.692962
bg	0	1.000000e-09	32	6174	2536	81152	32	0.692962
bg	0	1.000000e-09	32	6177	2537	81184	32	0.692962
bg	0	1.000000e-09	32	6179	2538	81216	32	0.692962
bg	0	1.000000e-09	32	6181	2539	81248	32	0.692962
bg	0	1.000000e-09	32	6184	2540	81280	32	0.692962
bg	0	1.000000e-09	32	6186	2541	81312	32	0.692962
bg	0	1.000000e-09	32	6189	2542	81344	32	0.692962
bg	0	1.000000e-09	32	6191	2543	81376	32	0.692962
bg	0	1.000000e-09	32	6194	2544	81408	32	0.692962
bg	0	1.000000e-09	32	6196	2545	81440	32	0.692962
bg	0	1.000000e-09	32	6198	2546	81472	32	0.692962
bg	0	1.000000e-09	32	6201	2547	81504	32	0.692962
bg	0	1.000000e-09	32	6203	2548	81536	32	0.692962
bg	0	1.000000e-09	32	6206	2549	81568	32	0.692961
bg	0	1.000000e-09	32	6208	2550	81600	32	0.692961
bg	0	1.000000e-09	32	6211	2551	81632	32	0.692961
bg	0	1.000000e-09	32	6213	2552	81664	32	0.692961
bg	0	1.000000e-09	32	6215	2553	81696	32	0.692961
bg	0	1.000000e-09	32	6218	2554	81728	32	0.692961
bg	0	1.000000e-09	32	6220	2555	81760	32	0.692961
bg	0	1.000000e-09	32	6223	2556	81792	32	0.692961
bg	0	1.000000e-09	32	6225	2557	81824	32	0.692961
bg	0	1.000000e-09	32	6228	2558	81856	32	0.692961
bg	0	1.000000e-09	32	6230	2559	81888	32	0.692961
bg	0	1.000000e-09	32	6233	2560	81920	32	0.692961
bg	0	1.000000e-09	32	6235	2561	81952	32	0.692961
bg	0	1.000000e-09	32	6237	2562	81984	32	0.692961
bg	0	1.000000e-09	32	6240	2563	82016	32	0.692960
bg	0	1.000000e-09	32	6242	2564	82048	32	0.692960
bg	0	1.000000e-09	32	6245	2565	82080	32	0.692960
bg	0	1.000000e-09	32	6247	2566	82112	32	0.692960
bg	0	1.000000e-09	32	6250	2567	82144	32	0.692960
bg	0	1.000000e-09	32	6252	2568	82176	32	0.692960
bg	0	1.000000e-09	32	6254	2569	82208	32	0.692960
bg	0	1.000000e-09	32	6257	2570	82240	32	0.692960
bg	0	1.000000e-09	32	6259	2571	82272	32	0.692960
bg	0	1.000000e-09	32	6262	2572	82304	32	0.692960
bg	0	1.000000e-09	32	6264	2573	82336	32	0.692960
bg	0	1.000000e-09	32	6267	2574	82368	32	0.692960
bg	0	1.000000e-09	32	6269	2575	82400	32	0.692960
bg	0	1.000000e-09	32	6272	2576	82432	32	0.692960
bg	0	1.000000e-09	32	6274	2577	82464	32	0.692959
bg	0	1.000000e-09	32	6276	2578	82496	32	0.692959
bg	0	1.000000e-09	32	6279	2579	82528	32	0.692959
bg	0	1.000000e-09	32	6281	2580	82560	32	0.692959
bg	0	1.000000e-09	32	6284	2581	82592	32	0.692959
bg	0	1.000000e-09	32	6286	2582	82624	32	0.692959
bg	0	1.000000e-09	32	6289	2583	82656	32	0.692959
bg	0	1.000000e-09	32	6291	2584	82688	32	0.692959
bg	0	1.000000e-09	32	6294	2585	82720	32	0.692959
bg	0	1.000000e-09	32	6296	2586	82752	32	0.692959
bg	0	1.000000e-09	32	6298	2587	82784	32	0.692959
bg	0	1.000000e-09	32	6301	2588	82816	32	0.692959
bg	0	1.000000e-09	32	6303	2589	82848	32	0.692959
bg	0	1.000000e-09	32	6306	2590	82880	32	0.692959
bg	0	1.000000e-09	32	6308	2591	82912	32	0.692958
bg	0	1.000000e-09	32	6311	2592	82944	32	0.692958
bg	0	1.000000e-09	32	6313	2593	82976	32	0.692958
bg	0	1.000000e-09	32	6315	2594	83008	32	0.692958
bg	0	1.000000e-09	32	6318	2595	83040	32	0.692958
bg	0	1.000000e-09	32	6320	2596	83072	32	0.692958
bg	0	1.000000e-09	32	6323	2597	83104	32	0.692958
bg	0	1.000000e-09	32	6325	2598	83136	32	0.692958
bg	0	1.000000e-09	32	6328	2599	83168	32	0.692958
bg	0	1.000000e-09	32	6330	2600	83200	32	0.692958
bg	0	1.000000e-09	32	6333	2601	83232	32	0.692958
bg	0	1.000000e-09	32	6335	2602	83264	32	0.692958
bg	0	1.000000e-09	32	6337	2603	83296	32	0.692958
bg	0	1.000000e-09	32	6340	2604	83328	32	0.692958
bg	0	1.000000e-09	32	6342	2605	83360	32	0.692957
bg	0	1.000000e-09	32	6345	2606	83392	32	0.692957
bg	0	1.000000e-09	32	6347	2607	83424	32	0.692957
bg	0	1.000000e-09	32	6350	2608	83456	32	0.692957
bg	0	1.000000e-09	32	6352	2609	83488	32	0.692957
bg	0	1.000000e-09	32	6354	2610	83520	32	0.692957
bg	0	1.000000e-09	32	6357	2611	83552	32	0.692957
bg	0	1.000000e-09	32	6359	2612	83584	32	0.692957
bg	0	1.000000e-09	32	6362	2613	83616	32	0.692957
bg	0	1.000000e-09	32	6364	2614	83648	32	0.692957
bg	0	1.000000e-09	32	6367	2615	83680	32	0.692957
bg	0	1.000000e-09	32	6369	2616	83712	32	0.692957
bg	0	1.000000e-09	32	6372	2617	83744	32	0.692957
bg	0	1.000000e-09	32	6374	2618	83776	32	0.692957
bg	0	1.000000e-09	32	6376	2619	83808	32	0.692956
bg	0	1.000000e-09	32	6379	2620	83840	32	0.692956
bg	0	1.000000e-09	32	6381	2621	83872	32	0.692956
bg	0	1.000000e-09	32	6384	2622	83904	32	0.692956
bg	0	1.000000e-09	32	6386	2623	83936	32	0.692956
bg	0	1.000000e-09	32	6389	2624	83968	32	0.692956
bg	0	1.000000e-09	32	6391	2625	84000	32	0.692956
bg	0	1.000000e-09	32	6393	2626	84032	32	0.692956
bg	0	1.000000e-09	32	6396	2627	84064	32	0.692956
bg	0	1.000000e-09	32	6398	2628	84096	32	0.692956
bg	0	1.000000e-09	32	6401	2629	84128	32	0.692956
bg	0	1.000000e-09	32	6403	2630	84160	32	0.692956
bg	0	1.000000e-09	32	6406	2631	84192	32	0.692956
bg	0	1.000000e-09	32	6408	2632	84224	32	0.692956
bg	0	1.000000e-09	32	6410	2633	84256	32	0.692955
bg	0	1.000000e-09	32	6413	2634	84288	32	0.692955
bg	0	1.000000e-09	32	6415	2635	84320	32	0.692955
bg	0	1.000000e-09	32	6418	2636	84352	32	0.692955
bg	0	1.000000e-09	32	6420	2637	84384	32	0.692955
bg	0	1.000000e-09	32	6423	2638	84416	32	0.692955
bg	0	1.000000e-09	32	6425	2639	84448	32	0.692955
bg	0	1.000000e-09	32	6428	2640	84480	32	0.692955
bg	0	1.000000e-09	32	6430	2641	84512	32	0.692955
bg	0	1.000000e-09	32	6433	2642	84544	32	0.692955
bg	0	1.000000e-09	32	6435	2643	84576	32	0.692955
bg	0	1.000000e-09	32	6437	2644	84608	32	0.692955
bg	0	1.000000e-09	32	6440	2645	84640	32	0.692955
bg	0	1.000000e-09	32	6442	2646	84672	32	0.692955
bg	0	1.000000e-09	32	6445	2647	84704	32	0.692954
bg	0	1.000000e-09	32	6447	2648	84736	32	0.692954
bg	0	1.000000e-09	32	6450	2649	84768	32	0.692954
bg	0	1.000000e-09	32	6452	2650	84800	32	0.692954
bg	0	1.000000e-09	32	6454	2651	84832	32	0.692954
bg	0	1.000000e-09	32	6457	2652	84864	32	0.692954
bg	0	1.000000e-09	32	6459	2653	84896	32	0.692954
bg	0	1.000000e-09	32	6462	2654	84928	32	0.692954
bg	0	1.000000e-09	32	6464	2655	84960	32	0.692954
bg	0	1.000000e-09	32	6467	2656	84992	32	0.692954
bg	0	1.000000e-09	32	6469	2657	85024	32	0.692954
bg	0	1.000000e-09	32	6471	2658	85056	32	0.692954
bg	0	1.000000e-09	32	6474	2659	85088	32	0.692954
bg	0	1.000000e-09	32	6476	2660	85120	32	0.692954
bg	0	1.000000e-09	32	6479	2661	85152	32	0.692953
bg	0	1.000000e-09	32	6481	2662	85184	32	0.692953
bg	0	1.000000e-09	32	6484	2663	85216	32	0.692953
bg	0	1.000000e-09	32	6486	2664	85248	32	0.692953
bg	0	1.000000e-09	32	6489	2665	85280	32	0.692953
bg	0	1.000000e-09	32	6491	2666	85312	32	0.692953
bg	0	1.000000e-09	32	6493	2667	85344	32	0.692953
bg	0	1.000000e-09	32	6496	2668	85376	32	0.692953
bg	0	1.000000e-09	32	6498	2669	85408	32	0.692953
bg	0	1.000000e-09	32	6501	2670	85440	32	0.692953
bg	0	1.000000e-09	32	6503	2671	85472	32	0.692953
bg	0	1.000000e-09	32	6506	2672	85504	32	0.692953
bg	0	1.000000e-09	32	6508	2673	85536	32	0.692953
bg	0	1.000000e-09	32	6510	2674	85568	32	0.692953
bg	0	1.000000e-09	32	6513	2675	85600	32	0.692952
bg	0	1.000000e-09	32	6515	2676	85632	32	0.692952
bg	0	1.000000e-09	32	6518	2677	85664	32	0.692952
bg	0	1.000000e-09	32	6520	2678	85696	32	0.692952
bg	0	1.000000e-09	32	6523	2679	85728	32	0.692952
bg	0	1.000000e-09	32	6525	2680	85760	32	0.692952
bg	0	1.000000e-09	32	6527	2681	85792	32	0.692952
bg	0	1.000000e-09	32	6530	2682	85824	32	0.692952
bg	0	1.000000e-09	32	6532	2683	85856	32	0.692952
bg	0	1.000000e-09	32	6535	2684	85888	32	0.692952
bg	0	1.000000e-09	32	6537	2685	85920	32	0.692952
bg	0	1.000000e-09	32	6540	2686	85952	32	0.692952
bg	0	1.000000e-09	32	6542	2687	85984	32	0.692952
bg	0	1.000000e-09	32	6544	2688	86016	32	0.692952
bg	0	1.000000e-09	32	6547	2689	86048	32	0.692951
bg	0	1.000000e-09	32	6549	2690	86080	32	0.692951
bg	0	1.000000e-09	32	6552	2691	86112	32	0.692951
bg	0	1.000000e-09	32	6554	2692	86144	32	0.692951
bg	0	1.000000e-09	32	6557	2693	86176	32	0.692951
bg	0	1.000000e-09	32	6559	2694	86208	32	0.692951
bg	0	1.000000e-09	32	6562	2695	86240	32	0.692951
bg	0	1.000000e-09	32	6564	2696	86272	32	0.692951
bg	0	1.000000e-09	32	6566	2697	86304	32	0.692951
bg	0	1.000000e-09	32	6569	2698	86336	32	0.692951
bg	0	1.000000e-09	32	6571	2699	86368	32	0.692951
bg	0	1.000000e-09	32	6574	2700	86400	32	0.692951
bg	0	1.000000e-09	32	6576	2701	86432	32	0.692951
bg	0	1.000000e-09	32	6579	2702	86464	32	0.692950
bg	0	1.000000e-09	32	6581	2703	86496	32	0.692950
bg	0	1.000000e-09	32	6583	2704	86528	32	0.692950
bg	0	1.000000e-09	32	6586	2705	86560	32	0.692950
bg	0	1.000000e-09	32	6588	2706	86592	32	0.692950
bg	0	1.000000e-09	32	6591	2707	86624	32	0.692950
bg	0	1.000000e-09	32	6593	2708	86656	32	0.692950
bg	0	1.000000e-09	32	6596	2709	86688	32	0.692950
bg	0	1.000000e-09	32	6598	2710	86720	32	0.692950
bg	0	1.000000e-09	32	6601	2711	86752	32	0.692950
bg	0	1.000000e-09	32	6603	2712	86784	32	0.692950
bg	0	1.000000e-09	32	6605	2713	86816	32	0.692950
bg	0	1.000000e-09	32	6608	2714	86848	32	0.692950
bg	0	1.000000e-09	32	6610	2715	86880	32	0.692950
bg	0	1.000000e-09	32	6613	2716	86912	32	0.692949
bg	0	1.000000e-09	32	6615	2717	86944	32	0.692949
bg	0	1.000000e-09	32	6618	2718	86976	32	0.692949
bg	0	1.000000e-09	32	6620	2719	87008	32	0.692949
bg	0	1.000000e-09	32	6622	2720	87040	32	0.692949
bg	0	1.000000e-09	32	6625	2721	87072	32	0.692949
bg	0	1.000000e-09	32	6627	2722	87104	32	0.692949
bg	0	1.000000e-09	32	6630	2723	87136	32	0.692949
bg	0	1.000000e-09	32	6632	2724	87168	32	0.692949
bg	0	1.000000e-09	32	6635	2725	87200	32	0.692949
bg	0	1.000000e-09	32	6637	2726	87232	32	0.692949
bg	0	1.000000e-09	32	6640	2727	87264	32	0.692949
bg	0	1.000000e-09	32	6642	2728	87296	32	0.692949
bg	0	1.000000e-09	32	6644	2729	87328	32	0.692949
bg	0	1.000000e-09	32	6647	2730	87360	32	0.692948
bg	0	1.000000e-09	32	6649	2731	87392	32	0.692948
bg	0	1.000000e-09	32	6652	2732	87424	32	0.692948
bg	0	1.000000e-09	32	6654	2733	87456	32	0.692948
bg	0	1.000000e-09	32	6657	2734	87488	32	0.692948
bg	0	1.000000e-09	32	6659	2735	87520	32	0.692948
bg	0	1.000000e-09	32	6661	2736	87552	32	0.692948
bg	0	1.000000e-09	32	6664	2737	87584	32	0.692948
bg	0	1.000000e-09	32	6666	2738	87616	32	0.692948
bg	0	1.000000e-09	32	6669	2739	87648	32	0.692948
bg	0	1.000000e-09	32	6671	2740	87680	32	0.692948
bg	0	1.000000e-09	32	6674	2741	87712	32	0.692948
bg	0	1.000000e-09	32	6676	2742	87744	32	0.692948
bg	0	1.000000e-09	32	6678	2743	87776	32	0.692948
bg	0	1.000000e-09	32	6681	2744	87808	32	0.692947
bg	0	1.000000e-09	32	6683	2745	87840	32	0.692947
bg	0	1.000000e-09	32	6686	2746	87872	32	0.692947
bg	0	1.000000e-09	32	6688	2747	87904	32	0.692947
bg	0	1.000000e-09	32	6691	2748	87936	32	0.692947
bg	0	1.000000e-09	32	6693	2749	87968	32	0.692947
bg	0	1.000000e-09	32	6696	2750	88000	32	0.692947
bg	0	1.000000e-09	32	6698	2751	88032	32	0.692947
bg	0	1.000000e-09	32	6700	2752	88064	32	0.692947
bg	0	1.000000e-09	32	6703	2753	88096	32	0.692947
bg	0	1.000000e-09	32	6705	2754	88128	32	0.692947
bg	0	1.000000e-09	32	6708	2755	88160	32	0.692947
bg	0	1.000000e-09	32	6710	2756	88192	32	0.692947
bg	0	1.000000e-09	32	6713	2757	88224	32	0.692947
bg	0	1.000000e-09	32	6715	2758	88256	32	0.692946
bg	0	1.000000e-09	32	6717	2759	88288	32	0.692946
bg	0	1.000000e-09	32	6720	2760	88320	32	0.692946
bg	0	1.000000e-09	32	6722	2761	88352	32	0.692946
bg	0	1.000000e-09	32	6725	2762	88384	32	0.692946
bg	0	1.000000e-09	32	6727	2763	88416	32	0.692946
bg	0	1.000000e-09	32	6730	2764	88448	32	0.692946
bg	0	1.000000e-09	32	6732	2765	88480	32	0.692946
bg	0	1.000000e-09	32	6735	2766	88512	32	0.692946
bg	0	1.000000e-09	32	6737	2767	88544	32	0.692946
bg	0	1.000000e-09	32	6740	2768	88576	32	0.692946
bg	0	1.000000e-09	32	6742	2769	88608	32	0.692946
bg	0	1.000000e-09	32	6744	2770	88640	32	0.692946
bg	0	1.000000e-09	32	6747	2771	88672	32	0.692946
bg	0	1.000000e-09	32	6749	2772	88704	32	0.692945
bg	0	1.000000e-09	32	6752	2773	88736	32	0.692945
bg	0	1.000000e-09	32	6754	2774	88768	32	0.692945
bg	0	1.000000e-09	32	6757	2775	88800	32	0.692945
bg	0	1.000000e-09	32	6759	2776	88832	32	0.692945
bg	0	1.000000e-09	32	6761	2777	88864	32	0.692945
bg	0	1.000000e-09	32	6764	2778	88896	32	0.692945
bg	0	1.000000e-09	32	6766	2779	88928	32	0.692945
bg	0	1.000000e-09	32	6769	2780	88960	32	0.692945
bg	0	1.000000e-09	32	6771	2781	88992	32	0.692945
bg	0	1.000000e-09	32	6774	2782	89024	32	0.692945
bg	0	1.000000e-09	32	6776	2783	89056	32	0.692945
bg	0	1.000000e-09	32	6779	2784	89088	32	0.692945
bg	0	1.000000e-09	32	6781	2785	89120	32	0.692945
bg	0	1.000000e-09	32	6783	2786	89152	32	0.692944
bg	0	1.000000e-09	32	6786	2787	89184	32	0.692944
bg	0	1.000000e-09	32	6788	2788	89216	32	0.692944
bg	0	1.000000e-09	32	6791	2789	89248	32	0.692944
bg	0	1.000000e-09	32	6793	2790	89280	32	0.692944
bg	0	1.000000e-09	32	6796	2791	89312	32	0.692944
bg	0	1.000000e-09	32	6798	2792	89344	32	0.692944
bg	0	1.000000e-09	32	6800	2793	89376	32	0.692944
bg	0	1.000000e-09	32	6803	2794	89408	32	0.692944
bg	0	1.000000e-09	32	6805	2795	89440	32	0.692944
bg	0	1.000000e-09	32	6808	2796	89472	32	0.692944
bg	0	1.000000e-09	32	6810	2797	89504	32	0.692944
bg	0	1.000000e-09	32	6813	2798	89536	32	0.692944
bg	0	1.000000e-09	32	6815	2799	89568	32	0.692944
bg	0	1.000000e-09	32	6818	2800	89600	32	0.692943
bg	0	1.000000e-09	32	6820	2801	89632	32	0.692943
bg	0	1.000000e-09	32	6822	2802	89664	32	0.692943
bg	0	1.000000e-09	32	6825	2803	89696	32	0.692943
bg	0	1.000000e-09	32	6827	2804	89728	32	0.692943
bg	0	1.000000e-09	32	6830	2805	89760	32	0.692943
bg	0	1.000000e-09	32	6832	2806	89792	32	0.692943
bg	0	1.000000e-09	32	6835	2807	89824	32	0.692943
bg	0	1.000000e-09	32	6837	2808	89856	32	0.692943
bg	0	1.000000e-09	32	6840	2809	89888	32	0.692943
bg	0	1.000000e-09	32	6842	2810	89920	32	0.692943
bg	0	1.000000e-09	32	6844	2811	89952	32	0.692943
bg	0	1.000000e-09	32	6847	2812	89984	32	0.692943
bg	0	1.000000e-09	32	6849	2813	90016	32	0.692943
bg	0	1.000000e-09	32	6852	2814	90048	32	0.692942
bg	0	1.000000e-09	32	6854	2815	90080	32	0.692942
bg	0	1.000000e-09	32	6857	2816	90112	32	0.692942
bg	0	1.000000e-09	32	6859	2817	90144	32	0.692942
bg	0	1.000000e-09	32	6861	2818	90176	32	0.692942
bg	0	1.000000e-09	32	6864	2819	90208	32	0.692942
bg	0	1.000000e-09	32	6866	2820	90240	32	0.692942
bg	0	1.000000e-09	32	6869	2821	90272	32	0.692942
bg	0	1.000000e-09	32	6871	2822	90304	32	0.692942
bg	0	1.000000e-09	32	6874	2823	90336	32	0.692942
bg	0	1.000000e-09	32	6876	2824	90368	32	0.692942
bg	0	1.000000e-09	32	6879	2825	90400	32	0.692942
bg	0	1.000000e-09	32	6881	2826	90432	32	0.692942
bg	0	1.000000e-09	32	6883	2827	90464	32	0.692941
bg	0	1.000000e-09	32	6886	2828	90496	32	0.692941
bg	0	1.000000e-09	32	6888	2829	90528	32	0.692941
bg	0	1.000000e-09	32	6891	2830	90560	32	0.692941
bg	0	1.000000e-09	32	6893	2831	90592	32	0.692941
bg	0	1.000000e-09	32	6896	2832	90624	32	0.692941
bg	0	1.000000e-09	32	6898	2833	90656	32	0.692941
bg	0	1.000000e-09	32	6900	2834	90688	32	0.692941
bg	0	1.000000e-09	32	6903	2835	90720	32	0.692941
bg	0	1.000000e-09	32	6905	2836	90752	32	0.692941
bg	0	1.000000e-09	32	6908	2837	90784	32	0.692941
bg	0	1.000000e-09	32	6910	2838	90816	32	0.692941
bg	0	1.000000e-09	32	6913	2839	90848	32	0.692941
bg	0	1.000000e-09	32	6915	2840	90880	32	0.692941
bg	0	1.000000e-09	32	6918	2841	90912	32	0.692940
bg	0	1.000000e-09	32	6920	2842	90944	32	0.692940
bg	0	1.000000e-09	32	6922	2843	90976	32	0.692940
bg	0	1.000000e-09	32	6925	2844	91008	32	0.692940
bg	0	1.000000e-09	32	6927	2845	91040	32	0.692940
bg	0	1.000000e-09	32	6930	2846	91072	32	0.692940
bg	0	1.000000e-09	32	6932	2847	91104	32	0.692940
bg	0	1.000000e-09	32	6935	2848	91136	32	0.692940
bg	0	1.000000e-09	32	6937	2849	91168	32	0.692940
bg	0	1.000000e-09	32	6940	2850	91200	32	0.692940
bg	0	1.000000e-09	32	6942	2851	91232	32	0.692940
bg	0	1.000000e-09	32	6944	2852	91264	32	0.692940
bg	0	1.000000e-09	32	6947	2853	91296	32	0.692940
bg	0	1.000000e-09	32	6949	2854	91328	32	0.692940
bg	0	1.000000e-09	32	6952	2855	91360	32	0.692939
bg	0	1.000000e-09	32	6954	2856	91392	32	0.692939
bg	0	1.000000e-09	32	6957	2857	91424	32	0.692939
bg	0	1.000000e-09	32	6959	2858	91456	32	0.692939
bg	0	1.000000e-09	32	6961	2859	91488	32	0.692939
bg	0	1.000000e-09	32	6964	2860	91520	32	0.692939
bg	0	1.000000e-09	32	6966	2861	91552	32	0.692939
bg	0	1.000000e-09	32	6969	2862	91584	32	0.692939
bg	0	1.000000e-09	32	6971	2863	91616	32	0.692939
bg	0	1.000000e-09	32	6974	2864	91648	32	0.692939
bg	0	1.000000e-09	32	6976	2865	91680	32	0.692939
bg	0	1.000000e-09	32	6978	2866	91712	32	0.692939
bg	0	1.000000e-09	32	6981	2867	91744	32	0.692939
bg	0	1.000000e-09	32	6983	2868	91776	32	0.692939
bg	0	1.000000e-09	32	6986	2869	91808	32	0.692938
bg	0	1.000000e-09	32	6988	2870	91840	32	0.692938
bg	0	1.000000e-09	32	6991	2871	91872	32	0.692938
bg	0	1.000000e-09	32	6993	2872	91904	32	0.692938
bg	0	1.000000e-09	32	6996	2873	91936	32	0.692938
bg	0	1.000000e-09	32	6998	2874	91968	32	0.692938
bg	0	1.000000e-09	32	7000	2875	92000	32	0.692938
bg	0	1.000000e-09	32	7003	2876	92032	32	0.692938
bg	0	1.000000e-09	32	7005	2877	92064	32	0.692938
bg	0	1.000000e-09	32	7008	2878	92096	32	0.692938
bg	0	1.000000e-09	32	7010	2879	92128	32	0.692938
bg	0	1.000000e-09	32	7013	2880	92160	32	0.692938
bg	0	1.000000e-09	32	7015	2881	92192	32	0.692938
bg	0	1.000000e-09	32	7018	2882	92224	32	0.692938
bg	0	1.000000e-09	32	7020	2883	92256	32	0.692937
bg	0	1.000000e-09	32	7022	2884	92288	32	0.692937
bg	0	1.000000e-09	32	7025	2885	92320	32	0.692937
bg	0	1.000000e-09	32	7027	2886	92352	32	0.692937
bg	0	1.000000e-09	32	7030	2887	92384	32	0.692937
bg	0	1.000000e-09	32	7032	2888	92416	32	0.692937
bg	0	1.000000e-09	32	7035	2889	92448	32	0.692937
bg	0	1.000000e-09	32	7037	2890	92480	32	0.692937
bg	0	1.000000e-09	32	7039	2891	92512	32	0.692937
bg	0	1.000000e-09	32	7042	2892	92544	32	0.692937
bg	0	1.000000e-09	32	7044	2893	92576	32	0.692937
bg	0	1.000000e-09	32	7047	2894	92608	32	0.692937
bg	0	1.000000e-09	32	7049	2895	92640	32	0.692937
bg	0	1.000000e-09	32	7052	2896	92672	32	0.692936
bg	0	1.000000e-09	32	7054	2897	92704	32	0.692936
bg	0	1.000000e-09	32	7057	2898	92736	32	0.692936
bg	0	1.000000e-09	32	7059	2899	92768	32	0.692936
bg	0	1.000000e-09	32	7061	2900	92800	32	0.692936
bg	0	1.000000e-09	32	7064	2901	92832	32	0.692936
bg	0	1.000000e-09	32	7066	2902	92864	32	0.692936
bg	0	1.000000e-09	32	7069	2903	92896	32	0.692936
bg	0	1.000000e-09	32	7071	2904	92928	32	0.692936
bg	0	1.000000e-09	32	7074	2905	92960	32	0.692936
bg	0	1.000000e-09	32	7076	2906	92992	32	0.692936
bg	0	1.000000e-09	32	7079	2907	93024	32	0.692936
bg	0	1.000000e-09	32	7081	2908	93056	32	0.692936
bg	0	1.000000e-09	32	7083	2909	93088	32	0.692936
bg	0	1.000000e-09	32	7086	2910	93120	32	0.692935
bg	0	1.000000e-09	32	7088	2911	93152	32	0.692935
bg	0	1.000000e-09	32	7091	2912	93184	32	0.692935
bg	0	1.000000e-09	32	7093	2913	93216	32	0.692935
bg	0	1.000000e-09	32	7096	2914	93248	32	0.692935
bg	0	1.000000e-09	32	7098	2915	93280	32	0.692935
bg	0	1.000000e-09	32	7101	2916	93312	32	0.692935
bg	0	1.000000e-09	32	7103	2917	93344	32	0.692935
bg	0	1.000000e-09	32	7105	2918	93376	32	0.692935
bg	0	1.000000e-09	32	7108	2919	93408	32	0.692935
bg	0	1.000000e-09	32	7110	2920	93440	32	0.692935
bg	0	1.000000e-09	32	7113	2921	93472	32	0.692935
bg	0	1.000000e-09	32	7115	2922	93504	32	0.692935
bg	0	1.000000e-09	32	7118	2923	93536	32	0.692935
bg	0	1.000000e-09	32	7120	2924	93568	32	0.692934
bg	0	1.000000e-09	32	7122	2925	93600	32	0.692934
bg	0	1.000000e-09	32	7125	2926	93632	32	0.692934
bg	0	1.000000e-09	32	7127	2927	93664	32	0.692934
bg	0	1.000000e-09	32	7130	2928	93696	32	0.692934
bg	0	1.000000e-09	32	7132	2929	93728	32	0.692934
bg	0	1.000000e-09	32	7135	2930	93760	32	0.692934
bg	0	1.000000e-09	32	7137	2931	93792	32	0.692934
bg	0	1.000000e-09	32	7139	2932	93824	32	0.692934
bg	0	1.000000e-09	32	7142	2933	93856	32	0.692934
bg	0	1.000000e-09	32	7144	2934	93888	32	0.692934
bg	0	1.000000e-09	32	7147	2935	93920	32	0.692934
bg	0	1.000000e-09	32	7149	2936	93952	32	0.692934
bg	0	1.000000e-09	32	7152	2937	93984	32	0.692933
bg	0	1.000000e-09	32	7154	2938	94016	32	0.692933
bg	0	1.000000e-09	32	7157	2939	94048	32	0.692933
bg	0	1.000000e-09	32	7159	2940	94080	32	0.692933
bg	0	1.000000e-09	32	7161	2941	94112	32	0.692933
bg	0	1.000000e-09	32	7164	2942	94144	32	0.692933
bg	0	1.000000e-09	32	7166	2943	94176	32	0.692933
bg	0	1.000000e-09	32	7169	2944	94208	32	0.692933
bg	0	1.000000e-09	32	7171	2945	94240	32	0.692933
bg	0	1.000000e-09	32	7174	2946	94272	32	0.692933
bg	0	1.000000e-09	32	7176	2947	94304	32	0.692933
bg	0	1.000000e-09	32	7179	2948	94336	32	0.692933
bg	0	1.000000e-09	32	7181	2949	94368	32	0.692933
bg	0	1.000000e-09	32	7183	2950	94400	32	0.692933
bg	0	1.000000e-09	32	7186	2951	94432	32	0.692932
bg	0	1.000000e-09	32	7188	2952	94464	32	0.692932
bg	0	1.000000e-09	32	7191	2953	94496	32	0.692932
bg	0	1.000000e-09	32	7193	2954	94528	32	0.692932
bg	0	1.000000e-09	32	7196	2955	94560	32	0.692932
bg	0	1.000000e-09	32	7198	2956	94592	32	0.692932
bg	0	1.000000e-09	32	7201	2957	94624	32	0.692932
bg	0	1.000000e-09	32	7203	2958	94656	32	0.692932
bg	0	1.000000e-09	32	7205	2959	94688	32	0.692932
bg	0	1.000000e-09	32	7208	2960	94720	32	0.692932
bg	0	1.000000e-09	32	7210	2961	94752	32	0.692932
bg	0	1.000000e-09	32	7213	2962	94784	32	0.692932
bg	0	1.000000e-09	32	7215	2963	94816	32	0.692932
bg	0	1.000000e-09	32	7218	2964	94848	32	0.692932
bg	0	1.000000e-09	32	7220	2965	94880	32	0.692931
bg	0	1.000000e-09	32	7222	2966	94912	32	0.692931
bg	0	1.000000e-09	32	7225	2967	94944	32	0.692931
bg	0	1.000000e-09	32	7227	2968	94976	32	0.692931
bg	0	1.000000e-09	32	7230	2969	95008	32	0.692931
bg	0	1.000000e-09	32	7232	2970	95040	32	0.692931
bg	0	1.000000e-09	32	7235	2971	95072	32	0.692931
bg	0	1.000000e-09	32	7237	2972	95104	32	0.692931
bg	0	1.000000e-09	32	7240	2973	95136	32	0.692931
bg	0	1.000000e-09	32	7242	2974	95168	32	0.692931
bg	0	1.000000e-09	32	7245	2975	95200	32	0.692931
bg	0	1.000000e-09	32	7247	2976	95232	32	0.692931
bg	0	1.000000e-09	32	7249	2977	95264	32	0.692931
bg	0	1.000000e-09	32	7252	2978	95296	32	0.692930
bg	0	1.000000e-09	32	7254	2979	95328	32	0.692930
bg	0	1.000000e-09	32	7257	2980	95360	32	0.692930
bg	0	1.000000e-09	32	7259	2981	95392	32	0.692930
bg	0	1.000000e-09	32	7262	2982	95424	32	0.692930
bg	0	1.000000e-09	32	7264	2983	95456	32	0.692930
bg	0	1.000000e-09	32	7267	2984	95488	32	0.692930
bg	0	1.000000e-09	32	7269	2985	95520	32	0.692930
bg	0	1.000000e-09	32	7271	2986	95552	32	0.692930
bg	0	1.000000e-09	32	7274	2987	95584	32	0.692930
bg	0	1.000000e-09	32	7276	2988	95616	32	0.692930
bg	0	1.000000e-09	32	7279	2989	95648	32	0.692930
bg	0	1.000000e-09	32	7281	2990	95680	32	0.692930
bg	0	1.000000e-09	32	7284	2991	95712	32	0.692930
bg	0	1.000000e-09	32	7286	2992	95744	32	0.692929
bg	0	1.000000e-09	32	7289	2993	95776	32	0.692929
bg	0	1.000000e-09	32	7291	2994	95808	32	0.692929
bg	0	1.000000e-09	32	7293	2995	95840	32	0.692929
bg	0	1.000000e-09	32	7296	2996	95872	32	0.692929
bg	0	1.000000e-09	32	7298	2997	95904	32	0.692929
bg	0	1.000000e-09	32	7301	2998	95936	32	0.692929
bg	0	1.000000e-09	32	7303	2999	95968	32	0.692929
bg	0	1.000000e-09	32	7306	3000	96000	32	0.692929
bg	0	1.000000e-09	32	7308	3001	96032	32	0.692929
bg	0	1.000000e-09	32	7311	3002	96064	32	0.692929
bg	0	1.000000e-09	32	7313	3003	96096	32	0.692929
bg	0	1.000000e-09	32	7315	3004	96128	32	0.692929
bg	0	1.000000e-09	32	7318	3005	96160	32	0.692928
bg	0	1.000000e-09	32	7320	3006	96192	32	0.692928
bg	0	1.000000e-09	32	7323	3007	96224	32	0.692928
bg	0	1.000000e-09	32	7325	3008	96256	32	0.692928
bg	0	1.000000e-09	32	7328	3009	96288	32	0.692928
bg	0	1.000000e-09	32	7330	3010	96320	32	0.692928
bg	0	1.000000e-09	32	7332	3011	96352	32	0.692928
bg	0	1.000000e-09	32	7335	3012	96384	32	0.692928
bg	0	1.000000e-09	32	7337	3013	96416	32	0.692928
bg	0	1.000000e-09	32	7340	3014	96448	32	0.692928
bg	0	1.000000e-09	32	7342	3015	96480	32	0.692928
bg	0	1.000000e-09	32	7345	3016	96512	32	0.692928
bg	0	1.000000e-09	32	7347	3017	96544	32	0.692928
bg	0	1.000000e-09	32	7350	3018	96576	32	0.692928
bg	0	1.000000e-09	32	7352	3019	96608	32	0.692927
bg	0	1.000000e-09	32	7354	3020	96640	32	0.692927
bg	0	1.000000e-09	32	7357	3021	96672	32	0.692927
bg	0	1.000000e-09	32	7359	3022	96704	32	0.692927
bg	0	1.000000e-09	32	7362	3023	96736	32	0.692927
bg	0	1.000000e-09	32	7364	3024	96768	32	0.692927
bg	0	1.000000e-09	32	7367	3025	96800	32	0.692927
bg	0	1.000000e-09	32	7369	3026	96832	32	0.692927
bg	0	1.000000e-09	32	7371	3027	96864	32	0.692927
bg	0	1.000000e-09	32	7374	3028	96896	32	0.692927
bg	0	1.000000e-09	32	7376	3029	96928	32	0.692927
bg	0	1.000000e-09	32	7379	3030	96960	32	0.692927
bg	0	1.000000e-09	32	7381	3031	96992	32	0.692927
bg	0	1.000000e-09	32	7384	3032	97024	32	0.692927
bg	0	1.000000e-09	32	7386	3033	97056	32	0.692926
bg	0	1.000000e-09	32	7389	3034	97088	32	0.692926
bg	0	1.000000e-09	32	7391	3035	97120	32	0.692926
bg	0	1.000000e-09	32	7393	3036	97152	32	0.692926
bg	0	1.000000e-09	32	7396	3037	97184	32	0.692926
bg	0	1.000000e-09	32	7398	3038	97216	32	0.692926
bg	0	1.000000e-09	32	7401	3039	97248	32	0.692926
bg	0	1.000000e-09	32	7403	3040	97280	32	0.692926
bg	0	1.000000e-09	32	7406	3041	97312	32	0.692926
bg	0	1.000000e-09	32	7408	3042	97344	32	0.692926
bg	0	1.000000e-09	32	7411	3043	97376	32	0.692926
bg	0	1.000000e-09	32	7413	3044	97408	32	0.692926
bg	0	1.000000e-09	32	7415	3045	97440	32	0.692926
bg	0	1.000000e-09	32	7418	3046	97472	32	0.692925
bg	0	1.000000e-09	32	7420	3047	97504	32	0.692925
bg	0	1.000000e-09	32	7423	3048	97536	32	0.692925
bg	0	1.000000e-09	32	7425	3049	97568	32	0.692925
bg	0	1.000000e-09	32	7428	3050	97600	32	0.692925
bg	0	1.000000e-09	32	7430	3051	97632	32	0.692925
bg	0	1.000000e-09	32	7432	3052	97664	32	0.692925
bg	0	1.000000e-09	32	7435	3053	97696	32	0.692925
bg	0	1.000000e-09	32	7437	3054	97728	32	0.692925
bg	0	1.000000e-09	32	7440	3055	97760	32	0.692925
bg	0	1.000000e-09	32	7442	3056	97792	32	0.692925
bg	0	1.000000e-09	32	7445	3057	97824	32	0.692925
bg	0	1.000000e-09	32	7447	3058	97856	32	0.692925
bg	0	1.000000e-09	32	7449	3059	97888	32	0.692925
bg	0	1.000000e-09	32	7452	3060	97920	32	0.692924
bg	0	1.000000e-09	32	7454	3061	97952	32	0.692924
bg	0	1.000000e-09	32	7457	3062	97984	32	0.692924
bg	0	1.000000e-09	32	7459	3063	98016	32	0.692924
bg	0	1.000000e-09	32	7462	3064	98048	32	0.692924
bg	0	1.000000e-09	32	7464	3065	98080	32	0.692924
bg	0	1.000000e-09	32	7466	3066	98112	32	0.692924
bg	0	1.000000e-09	32	7469	3067	98144	32	0.692924
bg	0	1.000000e-09	32	7471	3068	98176	32	0.692924
bg	0	1.000000e-09	32	7474	3069	98208	32	0.692924
bg	0	1.000000e-09	32	7476	3070	98240	32	0.692924
bg	0	1.000000e-09	32	7479	3071	98272	32	0.692924
bg	0	1.000000e-09	32	7481	3072	98304	32	0.692924
bg	0	1.000000e-09	32	7484	3073	98336	32	0.692924
bg	0	1.000000e-09	32	7486	3074	98368	32	0.692923
bg	0	1.000000e-09	32	7488	3075	98400	32	0.692923
bg	0	1.000000e-09	32	7491	3076	98432	32	0.692923
bg	0	1.000000e-09	32	7493	3077	98464	32	0.692923
bg	0	1.000000e-09	32	7496	3078	98496	32	0.692923
bg	0	1.000000e-09	32	7498	3079	98528	32	0.692923
bg	0	1.000000e-09	32	7500	3080	98560	32	0.692923
bg	0	1.000000e-09	32	7503	3081	98592	32	0.692923
bg	0	1.000000e-09	32	7505	3082	98624	32	0.692923
bg	0	1.000000e-09	32	7508	3083	98656	32	0.692923
bg	0	1.000000e-09	32	7510	3084	98688	32	0.692923
bg	0	1.000000e-09	32	7513	3085	98720	32	0.692923
bg	0	1.000000e-09	32	7515	3086	98752	32	0.692923
bg	0	1.000000e-09	32	7518	3087	98784	32	0.692923
bg	0	1.000000e-09	32	7520	3088	98816	32	0.692922
bg	0	1.000000e-09	32	7522	3089	98848	32	0.692922
bg	0	1.000000e-09	32	7525	3090	98880	32	0.692922
bg	0	1.000000e-09	32	7527	3091	98912	32	0.692922
bg	0	1.000000e-09	32	7530	3092	98944	32	0.692922
bg	0	1.000000e-09	32	7532	3093	98976	32	0.692922
bg	0	1.000000e-09	32	7535	3094	99008	32	0.692922
bg	0	1.000000e-09	32	7537	3095	99040	32	0.692922
bg	0	1.000000e-09	32	7540	3096	99072	32	0.692922
bg	0	1.000000e-09	32	7542	3097	99104	32	0.692922
bg	0	1.000000e-09	32	7544	3098	99136	32	0.692922
bg	0	1.000000e-09	32	7547	3099	99168	32	0.692922
bg	0	1.000000e-09	32	7549	3100	99200	32	0.692922
bg	0	1.000000e-09	32	7552	3101	99232	32	0.692921
bg	0	1.000000e-09	32	7554	3102	99264	32	0.692921
bg	0	1.000000e-09	32	7557	3103	99296	32	0.692921
bg	0	1.000000e-09	32	7559	3104	99328	32	0.692921
bg	0	1.000000e-09	32	7562	3105	99360	32	0.692921
bg	0	1.000000e-09	32	7564	3106	99392	32	0.692921
bg	0	1.000000e-09	32	7566	3107	99424	32	0.692921
bg	0	1.000000e-09	32	7569	3108	99456	32	0.692921
bg	0	1.000000e-09	32	7571	3109	99488	32	0.692921
bg	0	1.000000e-09	32	7574	3110	99520	32	0.692921
bg	0	1.000000e-09	32	7576	3111	99552	32	0.692921
bg	0	1.000000e-09	32	7579	3112	99584	32	0.692921
bg	0	1.000000e-09	32	7581	3113	99616	32	0.692921
bg	0	1.000000e-09	32	7584	3114	99648	32	0.692921
bg	0	1.000000e-09	32	7586	3115	99680	32	0.692920
bg	0	1.000000e-09	32	7588	3116	99712	32	0.692920
bg	0	1.000000e-09	32	7591	3117	99744	32	0.692920
bg	0	1.000000e-09	32	7593	3118	99776	32	0.692920
bg	0	1.000000e-09	32	7596	3119	99808	32	0.692920
bg	0	1.000000e-09	32	7598	3120	99840	32	0.692920
bg	0	1.000000e-09	32	7601	3121	99872	32	0.692920
bg	0	1.000000e-09	32	7603	3122	99904	32	0.692920
bg	0	1.000000e-09	32	7606	3123	99936	32	0.692920
bg	0	1.000000e-09	32	7608	3124	99968	32	0.692920
bg	0	1.000000e-09	32	7610	3125	100000	32	0.692920
bg	0	1.000000e-09	32	7613	3126	100032	32	0.692920
bg	0	1.000000e-09	32	7615	3127	100064	32	0.692920
bg	0	1.000000e-09	32	7618	3128	100096	32	0.692920
bg	0	1.000000e-09	32	7620	3129	100128	32	0.692919
bg	0	1.000000e-09	32	7623	3130	100160	32	0.692919
bg	0	1.000000e-09	32	7625	3131	100192	32	0.692919
bg	0	1.000000e-09	32	7628	3132	100224	32	0.692919
bg	0	1.000000e-09	32	7630	3133	100256	32	0.692919
bg	0	1.000000e-09	32	7632	3134	100288	32	0.692919
bg	0	1.000000e-09	32	7635	3135	100320	32	0.692919
bg	0	1.000000e-09	32	7638	3136	100352	32	0.692919
bg	0	1.000000e-09	32	7640	3137	100384	32	0.692919
bg	0	1.000000e-09	32	7642	3138	100416	32	0.692919
bg	0	1.000000e-09	32	7645	3139	100448	32	0.692919
bg	0	1.000000e-09	32	7647	3140	100480	32	0.692919
bg	0	1.000000e-09	32	7650	3141	100512	32	0.692919
bg	0	1.000000e-09	32	7652	3142	100544	32	0.692918
bg	0	1.000000e-09	32	7655	3143	100576	32	0.692918
bg	0	1.000000e-09	32	7657	3144	100608	32	0.692918
bg	0	1.000000e-09	32	7660	3145	100640	32	0.692918
bg	0	1.000000e-09	32	7662	3146	100672	32	0.692918
bg	0	1.000000e-09	32	7665	3147	100704	32	0.692918
bg	0	1.000000e-09	32	7667	3148	100736	32	0.692918
bg	0	1.000000e-09	32	7670	3149	100768	32	0.692918
bg	0	1.000000e-09	32	7672	3150	100800	32	0.692918
bg	0	1.000000e-09	32	7674	3151	100832	32	0.692918
bg	0	1.000000e-09	32	7677	3152	100864	32	0.692918
bg	0	1.000000e-09	32	7679	3153	100896	32	0.692918
bg	0	1.000000e-09	32	7682	3154	100928	32	0.692918
bg	0	1.000000e-09	32	7684	3155	100960	32	0.692917
bg	0	1.000000e-09	32	7687	3156	100992	32	0.692917
bg	0	1.000000e-09	32	7689	3157	101024	32	0.692917
bg	0	1.000000e-09	32	7692	3158	101056	32	0.692917
bg	0	1.000000e-09	32	7694	3159	101088	32	0.692917
bg	0	1.000000e-09	32	7697	3160	101120	32	0.692917
bg	0	1.000000e-09	32	7699	3161	101152	32	0.692917
bg	0	1.000000e-09	32	7702	3162	101184	32	0.692917
bg	0	1.000000e-09	32	7704	3163	101216	32	0.692917
bg	0	1.000000e-09	32	7707	3164	101248	32	0.692917
bg	0	1.000000e-09	32	7709	3165	101280	32	0.692917
bg	0	1.000000e-09	32	7711	3166	101312	32	0.692917
bg	0	1.000000e-09	32	7714	3167	101344	32	0.692916
bg	0	1.000000e-09	32	7716	3168	101376	32	0.692916
bg	0	1.000000e-09	32	7719	3169	101408	32	0.692916
bg	0	1.000000e-09	32	7721	3170	101440	32	0.692916
bg	0	1.000000e-09	32	7724	3171	101472	32	0.692916
bg	0	1.000000e-09	32	7726	3172	101504	32	0.692916
bg	0	1.000000e-09	32	7729	3173	101536	32	0.692916
bg	0	1.000000e-09	32	7731	3174	101568	32	0.692916
bg	0	1.000000e-09	32	7734	3175	101600	32	0.692916
bg	0	1.000000e-09	32	7736	3176	101632	32	0.692916
bg	0	1.000000e-09	32	7739	3177	101664	32	0.692916
bg	0	1.000000e-09	32	7741	3178	101696	32	0.692916
bg	0	1.000000e-09	32	7743	3179	101728	32	0.692916
bg	0	1.000000e-09	32	7746	3180	101760	32	0.692915
bg	0	1.000000e-09	32	7748	3181	101792	32	0.692915
bg	0	1.000000e-09	32	7751	3182	101824	32	0.692915
bg	0	1.000000e-09	32	7753	3183	101856	32	0.692915
bg	0	1.000000e-09	32	7756	3184	101888	32	0.692915
bg	0	1.000000e-09	32	7758	3185	101920	32	0.692915
bg	0	1.000000e-09	32	7761	3186	101952	32	0.692915
bg	0	1.000000e-09	32	7763	3187	101984	32	0.692915
bg	0	1.000000e-09	32	7766	3188	102016	32	0.692915
bg	0	1.000000e-09	32	7768	3189	102048	32	0.692915
bg	0	1.000000e-09	32	7771	3190	102080	32	0.692915
bg	0	1.000000e-09	32	7773	3191	102112	32	0.692915
bg	0	1.000000e-09	32	7776	3192	102144	32	0.692915
bg	0	1.000000e-09	32	7778	3193	102176	32	0.692914
bg	0	1.000000e-09	32	7781	3194	102208	32	0.692914
bg	0	1.000000e-09	32	7783	3195	102240	32	0.692914
bg	0	1.000000e-09	32	7785	3196	102272	32	0.692914
bg	0	1.000000e-09	32	7788	3197	102304	32	0.692914
bg	0	1.000000e-09	32	7790	3198	102336	32	0.692914
bg	0	1.000000e-09	32	7793	3199	102368	32	0.692914
bg	0	1.000000e-09	32	7795	3200	102400	32	0.692914
bg	0	1.000000e-09	32	7798	3201	102432	32	0.692914
bg	0	1.000000e-09	32	7800	3202	102464	32	0.692914
bg	0	1.000000e-09	32	7803	3203	102496	32	0.692914
bg	0	1.000000e-09	32	7805	3204	102528	32	0.692914
bg	0	1.000000e-09	32	7808	3205	102560	32	0.692914
bg	0	1.000000e-09	32	7810	3206	102592	32	0.692913
bg	0	1.000000e-09	32	7813	3207	102624	32	0.692913
bg	0	1.000000e-09	32	7815	3208	102656	32	0.692913
bg	0	1.000000e-09	32	7818	3209	102688	32	0.692913
bg	0	1.000000e-09	32	7820	3210	102720	32	0.692913
bg	0	1.000000e-09	32	7822	3211	102752	32	0.692913
bg	0	1.000000e-09	32	7825	3212	102784	32	0.692913
bg	0	1.000000e-09	32	7827	3213	102816	32	0.692913
bg	0	1.000000e-09	32	7830	3214	102848	32	0.692913
bg	0	1.000000e-09	32	7832	3215	102880	32	0.692913
bg	0	1.000000e-09	32	7835	3216	102912	32	0.692913
bg	0	1.000000e-09	32	7837	3217	102944	32	0.692913
bg	0	1.000000e-09	32	7840	3218	102976	32	0.692912
bg	0	1.000000e-09	32	7842	3219	103008	32	0.692912
bg	0	1.000000e-09	32	7845	3220	103040	32	0.692912
bg	0	1.000000e-09	32	7847	3221	103072	32	0.692912
bg	0	1.000000e-09	32	7850	3222	103104	32	0.692912
bg	0	1.000000e-09	32	7852	3223	103136	32	0.692912
bg	0	1.000000e-09	32	7854	3224	103168	32	0.692912
bg	0	1.000000e-09	32	7857	3225	103200	32	0.692912
bg	0	1.000000e-09	32	7859	3226	103232	32	0.692912
bg	0	1.000000e-09	32	7862	3227	103264	32	0.692912
bg	0	1.000000e-09	32	7864	3228	103296	32	0.692912
bg	0	1.000000e-09	32	7867	3229	103328	32	0.692912
bg	0	1.000000e-09	32	7869	3230	103360	32	0.692912
bg	0	1.000000e-09	32	7872	3231	103392	32	0.692911
bg	0	1.000000e-09	32	7874	3232	103424	32	0.692911
bg	0	1.000000e-09	32	7877	3233	103456	32	0.692911
bg	0	1.000000e-09	32	7879	3234	103488	32	0.692911
bg	0	1.000000e-09	32	7882	3235	103520	32	0.692911
bg	0	1.000000e-09	32	7884	3236	103552	32	0.692911
bg	0	1.000000e-09	32	7886	3237	103584	32	0.692911
bg	0	1.000000e-09	32	7889	3238	103616	32	0.692911
bg	0	1.000000e-09	32	7891	3239	103648	32	0.692911
bg	0	1.000000e-09	32	7894	3240	103680	32	0.692911
bg	0	1.000000e-09	32	7896	3241	103712	32	0.692911
bg	0	1.000000e-09	32	7899	3242	103744	32	0.692911
bg	0	1.000000e-09	32	7901	3243	103776	32	0.692911
bg	0	1.000000e-09	32	7904	3244	103808	32	0.692910
bg	0	1.000000e-09	32	7906	3245	103840	32	0.692910
bg	0	1.000000e-09	32	7909	3246	103872	32	0.692910
bg	0	1.000000e-09	32	7911	3247	103904	32	0.692910
bg	0	1.000000e-09	32	7914	3248	103936	32	0.692910
bg	0	1.000000e-09	32	7916	3249	103968	32	0.692910
bg	0	1.000000e-09	32	7918	3250	104000	32	0.692910
bg	0	1.000000e-09	32	7921	3251	104032	32	0.692910
bg	0	1.000000e-09	32	7923	3252	104064	32	0.692910
bg	0	1.000000e-09	32	7926	3253	104096	32	0.692910
bg	0	1.000000e-09	32	7928	3254	104128	32	0.692910
bg	0	1.000000e-09	32	7931	3255	104160	32	0.692910
bg	0	1.000000e-09	32	7933	3256	104192	32	0.692910
bg	0	1.000000e-09	32	7936	3257	104224	32	0.692909
bg	0	1.000000e-09	32	7938	3258	104256	32	0.692909
bg	0	1.000000e-09	32	7941	3259	104288	32	0.692909
bg	0	1.000000e-09	32	7943	3260	104320	32	0.692909
bg	0	1.000000e-09	32	7946	3261	104352	32	0.692909
bg	0	1.000000e-09	32	7948	3262	104384	32	0.692909
bg	0	1.000000e-09	32	7950	3263	104416	32	0.692909
bg	0	1.000000e-09	32	7953	3264	104448	32	0.692909
bg	0	1.000000e-09	32	7960	3265	104480	32	0.692909
bg	0	1.000000e-09	32	7962	3266	104512	32	0.692909
bg	0	1.000000e-09	32	7965	3267	104544	32	0.692909
bg	0	1.000000e-09	32	7967	3268	104576	32	0.692909
bg	0	1.000000e-09	32	7969	3269	104608	32	0.692909
bg	0	1.000000e-09	32	7972	3270	104640	32	0.692908
bg	0	1.000000e-09	32	7974	3271	104672	32	0.692908
bg	0	1.000000e-09	32	7977	3272	104704	32	0.692908
bg	0	1.000000e-09	32	7979	3273	104736	32	0.692908
bg	0	1.000000e-09	32	7982	3274	104768	32	0.692908
bg	0	1.000000e-09	32	7984	3275	104800	32	0.692908
bg	0	1.000000e-09	32	7987	3276	104832	32	0.692908
bg	0	1.000000e-09	32	7989	3277	104864	32	0.692908
bg	0	1.000000e-09	32	7992	3278	104896	32	0.692908
bg	0	1.000000e-09	32	7994	3279	104928	32	0.692908
bg	0	1.000000e-09	32	7997	3280	104960	32	0.692908
bg	0	1.000000e-09	32	7999	3281	104992	32	0.692908
bg	0	1.000000e-09	32	8002	3282	105024	32	0.692907
bg	0	1.000000e-09	32	8004	3283	105056	32	0.692907
bg	0	1.000000e-09	32	8007	3284	105088	32	0.692907
bg	0	1.000000e-09	32	8009	3285	105120	32	0.692907
bg	0	1.000000e-09	32	8011	3286	105152	32	0.692907
bg	0	1.000000e-09	32	8014	3287	105184	32	0.692907
bg	0	1.000000e-09	32	8016	3288	105216	32	0.692907
bg	0	1.000000e-09	32	8019	3289	105248	32	0.692907
bg	0	1.000000e-09	32	8021	3290	105280	32	0.692907
bg	0	1.000000e-09	32	8024	3291	105312	32	0.692907
bg	0	1.000000e-09	32	8026	3292	105344	32	0.692907
bg	0	1.000000e-09	32	8029	3293	105376	32	0.692907
bg	0	1.000000e-09	32	8031	3294	105408	32	0.692907
bg	0	1.000000e-09	32	8034	3295	105440	32	0.692906
bg	0	1.000000e-09	32	8036	3296	105472	32	0.692906
bg	0	1.000000e-09	32	8039	3297	105504	32	0.692906
bg	0	1.000000e-09	32	8041	3298	105536	32	0.692906
bg	0	1.000000e-09	32	8044	3299	105568	32	0.692906
bg	0	1.000000e-09	32	8046	3300	105600	32	0.692906
bg	0	1.000000e-09	32	8048	3301	105632	32	0.692906
bg	0	1.000000e-09	32	8051	3302	105664	32	0.692906
bg	0	1.000000e-09	32	8053	3303	105696	32	0.692906
bg	0	1.000000e-09	32	8056	3304	105728	32	0.692906
bg	0	1.000000e-09	32	8058	3305	105760	32	0.692906
bg	0	1.000000e-09	32	8061	3306	105792	32	0.692906
bg	0	1.000000e-09	32	8063	3307	105824	32	0.692906
bg	0	1.000000e-09	32	8066	3308	105856	32	0.692905
bg	0	1.000000e-09	32	8068	3309	105888	32	0.692905
bg	0	1.000000e-09	32	8071	3310	105920	32	0.692905
bg	0	1.000000e-09	32	8073	3311	105952	32	0.692905
bg	0	1.000000e-09	32	8076	3312	105984	32	0.692905
bg	0	1.000000e-09	32	8078	3313	106016	32	0.692905
bg	0	1.000000e-09	32	8081	3314	106048	32	0.692905
bg	0	1.000000e-09	32	8083	3315	106080	32	0.692905
bg	0	1.000000e-09	32	8085	3316	106112	32	0.692905
bg	0	1.000000e-09	32	8088	3317	106144	32	0.692905
bg	0	1.000000e-09	32	8090	3318	106176	32	0.692905
bg	0	1.000000e-09	32	8093	3319	106208	32	0.692905
bg	0	1.000000e-09	32	8095	3320	106240	32	0.692905
bg	0	1.000000e-09	32	8098	3321	106272	32	0.692904
bg	0	1.000000e-09	32	8100	3322	106304	32	0.692904
bg	0	1.000000e-09	32	8103	3323	106336	32	0.692904
bg	0	1.000000e-09	32	8105	3324	106368	32	0.692904
bg	0	1.000000e-09	32	8108	3325	106400	32	0.692904
bg	0	1.000000e-09	32	8110	3326	106432	32	0.692904
bg	0	1.000000e-09	32	8113	3327	106464	32	0.692904
bg	0	1.000000e-09	32	8115	3328	106496	32	0.692904
bg	0	1.000000e-09	32	8118	3329	106528	32	0.692904
bg	0	1.000000e-09	32	8120	3330	106560	32	0.692904
bg	0	1.000000e-09	32	8122	3331	106592	32	0.692904
bg	0	1.000000e-09	32	8125	3332	106624	32	0.692904
bg	0	1.000000e-09	32	8127	3333	106656	32	0.692904
bg	0	1.000000e-09	32	8130	3334	106688	32	0.692903
bg	0	1.000000e-09	32	8132	3335	106720	32	0.692903
bg	0	1.000000e-09	32	8135	3336	106752	32	0.692903
bg	0	1.000000e-09	32	8137	3337	106784	32	0.692903
bg	0	1.000000e-09	32	8140	3338	106816	32	0.692903
bg	0	1.000000e-09	32	8142	3339	106848	32	0.692903
bg	0	1.000000e-09	32	8145	3340	106880	32	0.692903
bg	0	1.000000e-09	32	8147	3341	106912	32	0.692903
bg	0	1.000000e-09	32	8150	3342	106944	32	0.692903
bg	0	1.000000e-09	32	8152	3343	106976	32	0.692903
bg	0	1.000000e-09	32	8155	3344	107008	32	0.692903
bg	0	1.000000e-09	32	8157	3345	107040	32	0.692903
bg	0	1.000000e-09	32	8159	3346	107072	32	0.692902
bg	0	1.000000e-09	32	8162	3347	107104	32	0.692902
bg	0	1.000000e-09	32	8164	3348	107136	32	0.692902
bg	0	1.000000e-09	32	8167	3349	107168	32	0.692902
bg	0	1.000000e-09	32	8169	3350	107200	32	0.692902
bg	0	1.000000e-09	32	8172	3351	107232	32	0.692902
bg	0	1.000000e-09	32	8174	3352	107264	32	0.692902
bg	0	1.000000e-09	32	8177	3353	107296	32	0.692902
bg	0	1.000000e-09	32	8179	3354	107328	32	0.692902
bg	0	1.000000e-09	32	8182	3355	107360	32	0.692902
bg	0	1.000000e-09	32	8184	3356	107392	32	0.692902
bg	0	1.000000e-09	32	8187	3357	107424	32	0.692902
bg	0	1.000000e-09	32	8189	3358	107456	32	0.692902
bg	0	1.000000e-09	32	8192	3359	107488	32	0.692901
bg	0	1.000000e-09	32	8194	3360	107520	32	0.692901
bg	0	1.000000e-09	32	8196	3361	107552	32	0.692901
bg	0	1.000000e-09	32	8199	3362	107584	32	0.692901
bg	0	1.000000e-09	32	8201	3363	107616	32	0.692901
bg	0	1.000000e-09	32	8204	3364	107648	32	0.692901
bg	0	1.000000e-09	32	8206	3365	107680	32	0.692901
bg	0	1.000000e-09	32	8209	3366	107712	32	0.692901
bg	0	1.000000e-09	32	8211	3367	107744	32	0.692901
bg	0	1.000000e-09	32	8214	3368	107776	32	0.692901
bg	0	1.000000e-09	32	8216	3369	107808	32	0.692901
bg	0	1.000000e-09	32	8219	3370	107840	32	0.692901
bg	0	1.000000e-09	32	8221	3371	107872	32	0.692901
bg	0	1.000000e-09	32	8224	3372	107904	32	0.692900
bg	0	1.000000e-09	32	8226	3373	107936	32	0.692900
bg	0	1.000000e-09	32	8229	3374	107968	32	0.692900
bg	0	1.000000e-09	32	8231	3375	108000	32	0.692900
bg	0	1.000000e-09	32	8233	3376	108032	32	0.692900
bg	0	1.000000e-09	32	8236	3377	108064	32	0.692900
bg	0	1.000000e-09	32	8238	3378	108096	32	0.692900
bg	0	1.000000e-09	32	8241	3379	108128	32	0.692900
bg	0	1.000000e-09	32	8243	3380	108160	32	0.692900
bg	0	1.000000e-09	32	8246	3381	108192	32	0.692900
bg	0	1.000000e-09	32	8248	3382	108224	32	0.692900
bg	0	1.000000e-09	32	8251	3383	108256	32	0.692900
bg	0	1.000000e-09	32	8253	3384	108288	32	0.692900
bg	0	1.000000e-09	32	8256	3385	108320	32	0.692899
bg	0	1.000000e-09	32	8258	3386	108352	32	0.692899
bg	0	1.000000e-09	32	8261	3387	108384	32	0.692899
bg	0	1.000000e-09	32	8263	3388	108416	32	0.692899
bg	0	1.000000e-09	32	8265	3389	108448	32	0.692899
bg	0	1.000000e-09	32	8268	3390	108480	32	0.692899
bg	0	1.000000e-09	32	8270	3391	108512	32	0.692899
bg	0	1.000000e-09	32	8273	3392	108544	32	0.692899
bg	0	1.000000e-09	32	8275	3393	108576	32	0.692899
bg	0	1.000000e-09	32	8278	3394	108608	32	0.692899
bg	0	1.000000e-09	32	8280	3395	108640	32	0.692899
bg	0	1.000000e-09	32	8283	3396	108672	32	0.692899
bg	0	1.000000e-09	32	8285	3397	108704	32	0.692899
bg	0	1.000000e-09	32	8288	3398	108736	32	0.692898
bg	0	1.000000e-09	32	8290	3399	108768	32	0.692898
bg	0	1.000000e-09	32	8293	3400	108800	32	0.692898
bg	0	1.000000e-09	32	8295	3401	108832	32	0.692898
bg	0	1.000000e-09	32	8298	3402	108864	32	0.692898
bg	0	1.000000e-09	32	8300	3403	108896	32	0.692898
bg	0	1.000000e-09	32	8302	3404	108928	32	0.692898
bg	0	1.000000e-09	32	8305	3405	108960	32	0.692898
bg	0	1.000000e-09	32	8307	3406	108992	32	0.692898
bg	0	1.000000e-09	32	8310	3407	109024	32	0.692898
bg	0	1.000000e-09	32	8312	3408	109056	32	0.692898
bg	0	1.000000e-09	32	8315	3409	109088	32	0.692898
bg	0	1.000000e-09	32	8317	3410	109120	32	0.692898
bg	0	1.000000e-09	32	8320	3411	109152	32	0.692897
bg	0	1.000000e-09	32	8322	3412	109184	32	0.692897
bg	0	1.000000e-09	32	8325	3413	109216	32	0.692897
bg	0	1.000000e-09	32	8327	3414	109248	32	0.692897
bg	0	1.000000e-09	32	8330	3415	109280	32	0.692897
bg	0	1.000000e-09	32	8332	3416	109312	32	0.692897
bg	0	1.000000e-09	32	8334	3417	109344	32	0.692897
bg	0	1.000000e-09	32	8337	3418	109376	32	0.692897
bg	0	1.000000e-09	32	8339	3419	109408	32	0.692897
bg	0	1.000000e-09	32	8342	3420	109440	32	0.692897
bg	0	1.000000e-09	32	8344	3421	109472	32	0.692897
bg	0	1.000000e-09	32	8347	3422	109504	32	0.692897
bg	0	1.000000e-09	32	8349	3423	109536	32	0.692896
bg	0	1.000000e-09	32	8352	3424	109568	32	0.692896
bg	0	1.000000e-09	32	8354	3425	109600	32	0.692896
bg	0	1.000000e-09	32	8357	3426	109632	32	0.692896
bg	0	1.000000e-09	32	8359	3427	109664	32	0.692896
bg	0	1.000000e-09	32	8362	3428	109696	32	0.692896
bg	0	1.000000e-09	32	8364	3429	109728	32	0.692896
bg	0	1.000000e-09	32	8367	3430	109760	32	0.692896
bg	0	1.000000e-09	32	8369	3431	109792	32	0.692896
bg	0	1.000000e-09	32	8371	3432	109824	32	0.692896
bg	0	1.000000e-09	32	8374	3433	109856	32	0.692896
bg	0	1.000000e-09	32	8377	3434	109888	32	0.692896
bg	0	1.000000e-09	32	8379	3435	109920	32	0.692895
bg	0	1.000000e-09	32	8382	3436	109952	32	0.692895
bg	0	1.000000e-09	32	8384	3437	109984	32	0.692895
bg	0	1.000000e-09	32	8387	3438	110016	32	0.692895
bg	0	1.000000e-09	32	8389	3439	110048	32	0.692895
bg	0	1.000000e-09	32	8392	3440	110080	32	0.692895
bg	0	1.000000e-09	32	8394	3441	110112	32	0.692895
bg	0	1.000000e-09	32	8397	3442	110144	32	0.692895
bg	0	1.000000e-09	32	8399	3443	110176	32	0.692895
bg	0	1.000000e-09	32	8402	3444	110208	32	0.692895
bg	0	1.000000e-09	32	8404	3445	110240	32	0.692895
bg	0	1.000000e-09	32	8407	3446	110272	32	0.692895
bg	0	1.000000e-09	32	8409	3447	110304	32	0.692895
bg	0	1.000000e-09	32	8412	3448	110336	32	0.692894
bg	0	1.000000e-09	32	8414	3449	110368	32	0.692894
bg	0	1.000000e-09	32	8416	3450	110400	32	0.692894
bg	0	1.000000e-09	32	8419	3451	110432	32	0.692894
bg	0	1.000000e-09	32	8421	3452	110464	32	0.692894
bg	0	1.000000e-09	32	8424	3453	110496	32	0.692894
bg	0	1.000000e-09	32	8426	3454	110528	32	0.692894
bg	0	1.000000e-09	32	8429	3455	110560	32	0.692894
bg	0	1.000000e-09	32	8431	3456	110592	32	0.692894
bg	0	1.000000e-09	32	8434	3457	110624	32	0.692894
bg	0	1.000000e-09	32	8436	3458	110656	32	0.692894
bg	0	1.000000e-09	32	8439	3459	110688	32	0.692894
bg	0	1.000000e-09	32	8441	3460	110720	32	0.692894
bg	0	1.000000e-09	32	8444	3461	110752	32	0.692893
bg	0	1.000000e-09	32	8446	3462	110784	32	0.692893
bg	0	1.000000e-09	32	8448	3463	110816	32	0.692893
bg	0	1.000000e-09	32	8451	3464	110848	32	0.692893
bg	0	1.000000e-09	32	8453	3465	110880	32	0.692893
bg	0	1.000000e-09	32	8456	3466	110912	32	0.692893
bg	0	1.000000e-09	32	8458	3467	110944	32	0.692893
bg	0	1.000000e-09	32	8461	3468	110976	32	0.692893
bg	0	1.000000e-09	32	8463	3469	111008	32	0.692893
bg	0	1.000000e-09	32	8466	3470	111040	32	0.692893
bg	0	1.000000e-09	32	8468	3471	111072	32	0.692893
bg	0	1.000000e-09	32	8471	3472	111104	32	0.692893
bg	0	1.000000e-09	32	8473	3473	111136	32	0.692893
bg	0	1.000000e-09	32	8476	3474	111168	32	0.692892
bg	0	1.000000e-09	32	8478	3475	111200	32	0.692892
bg	0	1.000000e-09	32	8480	3476	111232	32	0.692892
bg	0	1.000000e-09	32	8483	3477	111264	32	0.692892
bg	0	1.000000e-09	32	8485	3478	111296	32	0.692892
bg	0	1.000000e-09	32	8488	3479	111328	32	0.692892
bg	0	1.000000e-09	32	8490	3480	111360	32	0.692892
bg	0	1.000000e-09	32	8493	3481	111392	32	0.692892
bg	0	1.000000e-09	32	8495	3482	111424	32	0.692892
bg	0	1.000000e-09	32	8498	3483	111456	32	0.692892
bg	0	1.000000e-09	32	8500	3484	111488	32	0.692892
bg	0	1.000000e-09	32	8503	3485	111520	32	0.692892
bg	0	1.000000e-09	32	8505	3486	111552	32	0.692892
bg	0	1.000000e-09	32	8507	3487	111584	32	0.692891
bg	0	1.000000e-09	32	8510	3488	111616	32	0.692891
bg	0	1.000000e-09	32	8512	3489	111648	32	0.692891
bg	0	1.000000e-09	32	8515	3490	111680	32	0.692891
bg	0	1.000000e-09	32	8517	3491	111712	32	0.692891
bg	0	1.000000e-09	32	8520	3492	111744	32	0.692891
bg	0	1.000000e-09	32	8522	3493	111776	32	0.692891
bg	0	1.000000e-09	32	8525	3494	111808	32	0.692891
bg	0	1.000000e-09	32	8527	3495	111840	32	0.692891
bg	0	1.000000e-09	32	8530	3496	111872	32	0.692891
bg	0	1.000000e-09	32	8532	3497	111904	32	0.692891
bg	0	1.000000e-09	32	8535	3498	111936	32	0.692891
bg	0	1.000000e-09	32	8537	3499	111968	32	0.692891
bg	0	1.000000e-09	32	8540	3500	112000	32	0.692890
bg	0	1.000000e-09	32	8542	3501	112032	32	0.692890
bg	0	1.000000e-09	32	8544	3502	112064	32	0.692890
bg	0	1.000000e-09	32	8547	3503	112096	32	0.692890
bg	0	1.000000e-09	32	8549	3504	112128	32	0.692890
bg	0	1.000000e-09	32	8552	3505	112160	32	0.692890
bg	0	1.000000e-09	32	8554	3506	112192	32	0.692890
bg	0	1.000000e-09	32	8557	3507	112224	32	0.692890
bg	0	1.000000e-09	32	8559	3508	112256	32	0.692890
bg	0	1.000000e-09	32	8562	3509	112288	32	0.692890
bg	0	1.000000e-09	32	8564	3510	112320	32	0.692890
bg	0	1.000000e-09	32	8567	3511	112352	32	0.692890
bg	0	1.000000e-09	32	8569	3512	112384	32	0.692890
bg	0	1.000000e-09	32	8572	3513	112416	32	0.692889
bg	0	1.000000e-09	32	8574	3514	112448	32	0.692889
bg	0	1.000000e-09	32	8576	3515	112480	32	0.692889
bg	0	1.000000e-09	32	8579	3516	112512	32	0.692889
bg	0	1.000000e-09	32	8581	3517	112544	32	0.692889
bg	0	1.000000e-09	32	8584	3518	112576	32	0.692889
bg	0	1.000000e-09	32	8586	3519	112608	32	0.692889
bg	0	1.000000e-09	32	8589	3520	112640	32	0.692889
bg	0	1.000000e-09	32	8591	3521	112672	32	0.692889
bg	0	1.000000e-09	32	8594	3522	112704	32	0.692889
bg	0	1.000000e-09	32	8596	3523	112736	32	0.692889
bg	0	1.000000e-09	32	8599	3524	112768	32	0.692889
bg	0	1.000000e-09	32	8601	3525	112800	32	0.692889
bg	0	1.000000e-09	32	8604	3526	112832	32	0.692888
bg	0	1.000000e-09	32	8606	3527	112864	32	0.692888
bg	0	1.000000e-09	32	8609	3528	112896	32	0.692888
bg	0	1.000000e-09	32	8611	3529	112928	32	0.692888
bg	0	1.000000e-09	32	8613	3530	112960	32	0.692888
bg	0	1.000000e-09	32	8616	3531	112992	32	0.692888
bg	0	1.000000e-09	32	8618	3532	113024	32	0.692888
bg	0	1.000000e-09	32	8621	3533	113056	32	0.692888
bg	0	1.000000e-09	32	8623	3534	113088	32	0.692888
bg	0	1.000000e-09	32	8626	3535	113120	32	0.692888
bg	0	1.000000e-09	32	8628	3536	113152	32	0.692888
bg	0	1.000000e-09	32	8631	3537	113184	32	0.692888
bg	0	1.000000e-09	32	8633	3538	113216	32	0.692888
bg	0	1.000000e-09	32	8636	3539	113248	32	0.692887
bg	0	1.000000e-09	32	8638	3540	113280	32	0.692887
bg	0	1.000000e-09	32	8641	3541	113312	32	0.692887
bg	0	1.000000e-09	32	8643	3542	113344	32	0.692887
bg	0	1.000000e-09	32	8646	3543	113376	32	0.692887
bg	0	1.000000e-09	32	8648	3544	113408	32	0.692887
bg	0	1.000000e-09	32	8650	3545	113440	32	0.692887
bg	0	1.000000e-09	32	8653	3546	113472	32	0.692887
bg	0	1.000000e-09	32	8655	3547	113504	32	0.692887
bg	0	1.000000e-09	32	8658	3548	113536	32	0.692887
bg	0	1.000000e-09	32	8660	3549	113568	32	0.692887
bg	0	1.000000e-09	32	8663	3550	113600	32	0.692887
bg	0	1.000000e-09	32	8665	3551	113632	32	0.692887
bg	0	1.000000e-09	32	8668	3552	113664	32	0.692886
bg	0	1.000000e-09	32	8670	3553	113696	32	0.692886
bg	0	1.000000e-09	32	8673	3554	113728	32	0.692886
bg	0	1.000000e-09	32	8675	3555	113760	32	0.692886
bg	0	1.000000e-09	32	8678	3556	113792	32	0.692886
bg	0	1.000000e-09	32	8680	3557	113824	32	0.692886
bg	0	1.000000e-09	32	8682	3558	113856	32	0.692886
bg	0	1.000000e-09	32	8685	3559	113888	32	0.692886
bg	0	1.000000e-09	32	8687	3560	113920	32	0.692886
bg	0	1.000000e-09	32	8690	3561	113952	32	0.692886
bg	0	1.000000e-09	32	8692	3562	113984	32	0.692886
bg	0	1.000000e-09	32	8695	3563	114016	32	0.692886
bg	0	1.000000e-09	32	8697	3564	114048	32	0.692886
bg	0	1.000000e-09	32	8700	3565	114080	32	0.692885
bg	0	1.000000e-09	32	8702	3566	114112	32	0.692885
bg	0	1.000000e-09	32	8705	3567	114144	32	0.692885
bg	0	1.000000e-09	32	8707	3568	114176	32	0.692885
bg	0	1.000000e-09	32	8710	3569	114208	32	0.692885
bg	0	1.000000e-09	32	8712	3570	114240	32	0.692885
bg	0	1.000000e-09	32	8714	3571	114272	32	0.692885
bg	0	1.000000e-09	32	8717	3572	114304	32	0.692885
bg	0	1.000000e-09	32	8719	3573	114336	32	0.692885
bg	0	1.000000e-09	32	8722	3574	114368	32	0.692885
bg	0	1.000000e-09	32	8724	3575	114400	32	0.692885
bg	0	1.000000e-09	32	8727	3576	114432	32	0.692885
bg	0	1.000000e-09	32	8729	3577	114464	32	0.692884
bg	0	1.000000e-09	32	8732	3578	114496	32	0.692884
bg	0	1.000000e-09	32	8734	3579	114528	32	0.692884
bg	0	1.000000e-09	32	8737	3580	114560	32	0.692884
bg	0	1.000000e-09	32	8739	3581	114592	32	0.692884
bg	0	1.000000e-09	32	8742	3582	114624	32	0.692884
bg	0	1.000000e-09	32	8744	3583	114656	32	0.692884
bg	0	1.000000e-09	32	8746	3584	114688	32	0.692884
bg	0	1.000000e-09	32	8749	3585	114720	32	0.692884
bg	0	1.000000e-09	32	8751	3586	114752	32	0.692884
bg	0	1.000000e-09	32	8754	3587	114784	32	0.692884
bg	0	1.000000e-09	32	8756	3588	114816	32	0.692884
bg	0	1.000000e-09	32	8759	3589	114848	32	0.692884
bg	0	1.000000e-09	32	8761	3590	114880	32	0.692883
bg	0	1.000000e-09	32	8764	3591	114912	32	0.692883
bg	0	1.000000e-09	32	8766	3592	114944	32	0.692883
bg	0	1.000000e-09	32	8769	3593	114976	32	0.692883
bg	0	1.000000e-09	32	8771	3594	115008	32	0.692883
bg	0	1.000000e-09	32	8773	3595	115040	32	0.692883
bg	0	1.000000e-09	32	8776	3596	115072	32	0.692883
bg	0	1.000000e-09	32	8778	3597	115104	32	0.692883
bg	0	1.000000e-09	32	8781	3598	115136	32	0.692883
bg	0	1.000000e-09	32	8783	3599	115168	32	0.692883
bg	0	1.000000e-09	32	8786	3600	115200	32	0.692883
bg	0	1.000000e-09	32	8788	3601	115232	32	0.692883
bg	0	1.000000e-09	32	8791	3602	115264	32	0.692883
bg	0	1.000000e-09	32	8793	3603	115296	32	0.692882
bg	0	1.000000e-09	32	8796	3604	115328	32	0.692882
bg	0	1.000000e-09	32	8798	3605	115360	32	0.692882
bg	0	1.000000e-09	32	8801	3606	115392	32	0.692882
bg	0	1.000000e-09	32	8803	3607	115424	32	0.692882
bg	0	1.000000e-09	32	8805	3608	115456	32	0.692882
bg	0	1.000000e-09	32	8809	3609	115488	32	0.692882
bg	0	1.000000e-09	32	8811	3610	115520	32	0.692882
bg	0	1.000000e-09	32	8813	3611	115552	32	0.692882
bg	0	1.000000e-09	32	8816	3612	115584	32	0.692882
bg	0	1.000000e-09	32	8818	3613	115616	32	0.692882
bg	0	1.000000e-09	32	8821	3614	115648	32	0.692881
bg	0	1.000000e-09	32	8823	3615	115680	32	0.692881
bg	0	1.000000e-09	32	8826	3616	115712	32	0.692881
bg	0	1.000000e-09	32	8828	3617	115744	32	0.692881
bg	0	1.000000e-09	32	8831	3618	115776	32	0.692881
bg	0	1.000000e-09	32	8833	3619	115808	32	0.692881
bg	0	1.000000e-09	32	8836	3620	115840	32	0.692881
bg	0	1.000000e-09	32	8838	3621	115872	32	0.692881
bg	0	1.000000e-09	32	8841	3622	115904	32	0.692881
bg	0	1.000000e-09	32	8843	3623	115936	32	0.692881
bg	0	1.000000e-09	32	8845	3624	115968	32	0.692881
bg	0	1.000000e-09	32	8848	3625	116000	32	0.692881
bg	0	1.000000e-09	32	8850	3626	116032	32	0.692881
bg	0	1.000000e-09	32	8853	3627	116064	32	0.692880
bg	0	1.000000e-09	32	8855	3628	116096	32	0.692880
bg	0	1.000000e-09	32	8858	3629	116128	32	0.692880
bg	0	1.000000e-09	32	8860	3630	116160	32	0.692880
bg	0	1.000000e-09	32	8863	3631	116192	32	0.692880
bg	0	1.000000e-09	32	8865	3632	116224	32	0.692880
bg	0	1.000000e-09	32	8868	3633	116256	32	0.692880
bg	0	1.000000e-09	32	8870	3634	116288	32	0.692880
bg	0	1.000000e-09	32	8873	3635	116320	32	0.692880
bg	0	1.000000e-09	32	8875	3636	116352	32	0.692880
bg	0	1.000000e-09	32	8877	3637	116384	32	0.692880
bg	0	1.000000e-09	32	8880	3638	116416	32	0.692880
bg	0	1.000000e-09	32	8882	3639	116448	32	0.692880
bg	0	1.000000e-09	32	8885	3640	116480	32	0.692879
bg	0	1.000000e-09	32	8887	3641	116512	32	0.692879
bg	0	1.000000e-09	32	8890	3642	116544	32	0.692879
bg	0	1.000000e-09	32	8892	3643	116576	32	0.692879
bg	0	1.000000e-09	32	8895	3644	116608	32	0.692879
bg	0	1.000000e-09	32	8897	3645	116640	32	0.692879
bg	0	1.000000e-09	32	8900	3646	116672	32	0.692879
bg	0	1.000000e-09	32	8902	3647	116704	32	0.692879
bg	0	1.000000e-09	32	8905	3648	116736	32	0.692879
bg	0	1.000000e-09	32	8907	3649	116768	32	0.692879
bg	0	1.000000e-09	32	8909	3650	116800	32	0.692879
bg	0	1.000000e-09	32	8912	3651	116832	32	0.692879
bg	0	1.000000e-09	32	8914	3652	116864	32	0.692878
bg	0	1.000000e-09	32	8917	3653	116896	32	0.692878
bg	0	1.000000e-09	32	8919	3654	116928	32	0.692878
bg	0	1.000000e-09	32	8922	3655	116960	32	0.692878
bg	0	1.000000e-09	32	8924	3656	116992	32	0.692878
bg	0	1.000000e-09	32	8927	3657	117024	32	0.692878
bg	0	1.000000e-09	32	8929	3658	117056	32	0.692878
bg	0	1.000000e-09	32	8932	3659	117088	32	0.692878
bg	0	1.000000e-09	32	8934	3660	117120	32	0.692878
bg	0	1.000000e-09	32	8937	3661	117152	32	0.692878
bg	0	1.000000e-09	32	8939	3662	117184	32	0.692878
bg	0	1.000000e-09	32	8942	3663	117216	32	0.692878
bg	0	1.000000e-09	32	8944	3664	117248	32	0.692878
bg	0	1.000000e-09	32	8946	3665	117280	32	0.692877
bg	0	1.000000e-09	32	8949	3666	117312	32	0.692877
bg	0	1.000000e-09	32	8951	3667	117344	32	0.692877
bg	0	1.000000e-09	32	8954	3668	117376	32	0.692877
bg	0	1.000000e-09	32	8956	3669	117408	32	0.692877
bg	0	1.000000e-09	32	8959	3670	117440	32	0.692877
bg	0	1.000000e-09	32	8961	3671	117472	32	0.692877
bg	0	1.000000e-09	32	8964	3672	117504	32	0.692877
bg	0	1.000000e-09	32	8966	3673	117536	32	0.692877
bg	0	1.000000e-09	32	8969	3674	117568	32	0.692877
bg	0	1.000000e-09	32	8971	3675	117600	32	0.692877
bg	0	1.000000e-09	32	8974	3676	117632	32	0.692877
bg	0	1.000000e-09	32	8976	3677	117664	32	0.692877
bg	0	1.000000e-09	32	8978	3678	117696	32	0.692876
bg	0	1.000000e-09	32	8981	3679	117728	32	0.692876
bg	0	1.000000e-09	32	8983	3680	117760	32	0.692876
bg	0	1.000000e-09	32	8986	3681	117792	32	0.692876
bg	0	1.000000e-09	32	8988	3682	117824	32	0.692876
bg	0	1.000000e-09	32	8991	3683	117856	32	0.692876
bg	0	1.000000e-09	32	8993	3684	117888	32	0.692876
bg	0	1.000000e-09	32	8996	3685	117920	32	0.692876
bg	0	1.000000e-09	32	8998	3686	117952	32	0.692876
bg	0	1.000000e-09	32	9001	3687	117984	32	0.692876
bg	0	1.000000e-09	32	9003	3688	118016	32	0.692876
bg	0	1.000000e-09	32	9006	3689	118048	32	0.692876
bg	0	1.000000e-09	32	9008	3690	118080	32	0.692876
bg	0	1.000000e-09	32	9010	3691	118112	32	0.692875
bg	0	1.000000e-09	32	9013	3692	118144	32	0.692875
bg	0	1.000000e-09	32	9015	3693	118176	32	0.692875
bg	0	1.000000e-09	32	9018	3694	118208	32	0.692875
bg	0	1.000000e-09	32	9020	3695	118240	32	0.692875
bg	0	1.000000e-09	32	9023	3696	118272	32	0.692875
bg	0	1.000000e-09	32	9025	3697	118304	32	0.692875
bg	0	1.000000e-09	32	9028	3698	118336	32	0.692875
bg	0	1.000000e-09	32	9030	3699	118368	32	0.692875
bg	0	1.000000e-09	32	9033	3700	118400	32	0.692875
bg	0	1.000000e-09	32	9035	3701	118432	32	0.692875
bg	0	1.000000e-09	32	9038	3702	118464	32	0.692875
bg	0	1.000000e-09	32	9040	3703	118496	32	0.692874
bg	0	1.000000e-09	32	9043	3704	118528	32	0.692874
bg	0	1.000000e-09	32	9045	3705	118560	32	0.692874
bg	0	1.000000e-09	32	9047	3706	118592	32	0.692874
bg	0	1.000000e-09	32	9050	3707	118624	32	0.692874
bg	0	1.000000e-09	32	9052	3708	118656	32	0.692874
bg	0	1.000000e-09	32	9055	3709	118688	32	0.692874
bg	0	1.000000e-09	32	9057	3710	118720	32	0.692874
bg	0	1.000000e-09	32	9060	3711	118752	32	0.692874
bg	0	1.000000e-09	32	9062	3712	118784	32	0.692874
bg	0	1.000000e-09	32	9065	3713	118816	32	0.692874
bg	0	1.000000e-09	32	9067	3714	118848	32	0.692874
bg	0	1.000000e-09	32	9070	3715	118880	32	0.692874
bg	0	1.000000e-09	32	9072	3716	118912	32	0.692873
bg	0	1.000000e-09	32	9075	3717	118944	32	0.692873
bg	0	1.000000e-09	32	9077	3718	118976	32	0.692873
bg	0	1.000000e-09	32	9080	3719	119008	32	0.692873
bg	0	1.000000e-09	32	9082	3720	119040	32	0.692873
bg	0	1.000000e-09	32	9084	3721	119072	32	0.692873
bg	0	1.000000e-09	32	9087	3722	119104	32	0.692873
bg	0	1.000000e-09	32	9089	3723	119136	32	0.692873
bg	0	1.000000e-09	32	9092	3724	119168	32	0.692873
bg	0	1.000000e-09	32	9094	3725	119200	32	0.692873
bg	0	1.000000e-09	32	9097	3726	119232	32	0.692873
bg	0	1.000000e-09	32	9099	3727	119264	32	0.692873
bg	0	1.000000e-09	32	9102	3728	119296	32	0.692873
bg	0	1.000000e-09	32	9104	3729	119328	32	0.692872
bg	0	1.000000e-09	32	9106	3730	119360	32	0.692872
bg	0	1.000000e-09	32	9109	3731	119392	32	0.692872
bg	0	1.000000e-09	32	9111	3732	119424	32	0.692872
bg	0	1.000000e-09	32	9114	3733	119456	32	0.692872
bg	0	1.000000e-09	32	9116	3734	119488	32	0.692872
bg	0	1.000000e-09	32	9119	3735	119520	32	0.692872
bg	0	1.000000e-09	32	9121	3736	119552	32	0.692872
bg	0	1.000000e-09	32	9124	3737	119584	32	0.692872
bg	0	1.000000e-09	32	9126	3738	119616	32	0.692872
bg	0	1.000000e-09	32	9129	3739	119648	32	0.692872
bg	0	1.000000e-09	32	9131	3740	119680	32	0.692872
bg	0	1.000000e-09	32	9133	3741	119712	32	0.692872
bg	0	1.000000e-09	32	9136	3742	119744	32	0.692872
bg	0	1.000000e-09	32	9138	3743	119776	32	0.692871
bg	0	1.000000e-09	32	9141	3744	119808	32	0.692871
bg	0	1.000000e-09	32	9143	3745	119840	32	0.692871
bg	0	1.000000e-09	32	9146	3746	119872	32	0.692871
bg	0	1.000000e-09	32	9148	3747	119904	32	0.692871
bg	0	1.000000e-09	32	9151	3748	119936	32	0.692871
bg	0	1.000000e-09	32	9153	3749	119968	32	0.692871
bg	0	1.000000e-09	32	9155	3750	120000	32	0.692871
bg	0	1.000000e-09	32	9158	3751	120032	32	0.692871
bg	0	1.000000e-09	32	9160	3752	120064	32	0.692871
bg	0	1.000000e-09	32	9163	3753	120096	32	0.692871
bg	0	1.000000e-09	32	9165	3754	120128	32	0.692871
bg	0	1.000000e-09	32	9168	3755	120160	32	0.692871
bg	0	1.000000e-09	32	9170	3756	120192	32	0.692870
bg	0	1.000000e-09	32	9173	3757	120224	32	0.692870
bg	0	1.000000e-09	32	9175	3758	120256	32	0.692870
bg	0	1.000000e-09	32	9177	3759	120288	32	0.692870
bg	0	1.000000e-09	32	9180	3760	120320	32	0.692870
bg	0	1.000000e-09	32	9182	3761	120352	32	0.692870
bg	0	1.000000e-09	32	9185	3762	120384	32	0.692870
bg	0	1.000000e-09	32	9187	3763	120416	32	0.692870
bg	0	1.000000e-09	32	9190	3764	120448	32	0.692870
bg	0	1.000000e-09	32	9192	3765	120480	32	0.692870
bg	0	1.000000e-09	32	9195	3766	120512	32	0.692870
bg	0	1.000000e-09	32	9197	3767	120544	32	0.692870
bg	0	1.000000e-09	32	9200	3768	120576	32	0.692870
bg	0	1.000000e-09	32	9202	3769	120608	32	0.692870
bg	0	1.000000e-09	32	9205	3770	120640	32	0.692869
bg	0	1.000000e-09	32	9207	3771	120672	32	0.692869
bg	0	1.000000e-09	32	9209	3772	120704	32	0.692869
bg	0	1.000000e-09	32	9212	3773	120736	32	0.692869
bg	0	1.000000e-09	32	9214	3774	120768	32	0.692869
bg	0	1.000000e-09	32	9217	3775	120800	32	0.692869
bg	0	1.000000e-09	32	9219	3776	120832	32	0.692869
bg	0	1.000000e-09	32	9222	3777	120864	32	0.692869
bg	0	1.000000e-09	32	9224	3778	120896	32	0.692869
bg	0	1.000000e-09	32	9227	3779	120928	32	0.692869
bg	0	1.000000e-09	32	9229	3780	120960	32	0.692869
bg	0	1.000000e-09	32	9232	3781	120992	32	0.692869
bg	0	1.000000e-09	32	9234	3782	121024	32	0.692869
bg	0	1.000000e-09	32	9236	3783	121056	32	0.692868
bg	0	1.000000e-09	32	9240	3784	121088	32	0.692868
bg	0	1.000000e-09	32	9242	3785	121120	32	0.692868
bg	0	1.000000e-09	32	9244	3786	121152	32	0.692868
bg	0	1.000000e-09	32	9247	3787	121184	32	0.692868
bg	0	1.000000e-09	32	9249	3788	121216	32	0.692868
bg	0	1.000000e-09	32	9252	3789	121248	32	0.692868
bg	0	1.000000e-09	32	9254	3790	121280	32	0.692868
bg	0	1.000000e-09	32	9257	3791	121312	32	0.692868
bg	0	1.000000e-09	32	9259	3792	121344	32	0.692868
bg	0	1.000000e-09	32	9262	3793	121376	32	0.692868
bg	0	1.000000e-09	32	9264	3794	121408	32	0.692868
bg	0	1.000000e-09	32	9266	3795	121440	32	0.692868
bg	0	1.000000e-09	32	9269	3796	121472	32	0.692867
bg	0	1.000000e-09	32	9271	3797	121504	32	0.692867
bg	0	1.000000e-09	32	9274	3798	121536	32	0.692867
bg	0	1.000000e-09	32	9276	3799	121568	32	0.692867
bg	0	1.000000e-09	32	9279	3800	121600	32	0.692867
bg	0	1.000000e-09	32	9281	3801	121632	32	0.692867
bg	0	1.000000e-09	32	9284	3802	121664	32	0.692867
bg	0	1.000000e-09	32	9286	3803	121696	32	0.692867
bg	0	1.000000e-09	32	9289	3804	121728	32	0.692867
bg	0	1.000000e-09	32	9291	3805	121760	32	0.692867
bg	0	1.000000e-09	32	9293	3806	121792	32	0.692867
bg	0	1.000000e-09	32	9296	3807	121824	32	0.692867
bg	0	1.000000e-09	32	9298	3808	121856	32	0.692867
bg	0	1.000000e-09	32	9301	3809	121888	32	0.692867
bg	0	1.000000e-09	32	9303	3810	121920	32	0.692866
bg	0	1.000000e-09	32	9306	3811	121952	32	0.692866
bg	0	1.000000e-09	32	9308	3812	121984	32	0.692866
bg	0	1.000000e-09	32	9310	3813	122016	32	0.692866
bg	0	1.000000e-09	32	9313	3814	122048	32	0.692866
bg	0	1.000000e-09	32	9315	3815	122080	32	0.692866
bg	0	1.000000e-09	32	9318	3816	122112	32	0.692866
bg	0	1.000000e-09	32	9320	3817	122144	32	0.692866
bg	0	1.000000e-09	32	9323	3818	122176	32	0.692866
bg	0	1.000000e-09	32	9325	3819	122208	32	0.692866
bg	0	1.000000e-09	32	9328	3820	122240	32	0.692866
bg	0	1.000000e-09	32	9330	3821	122272	32	0.692866
bg	0	1.000000e-09	32	9332	3822	122304	32	0.692866
bg	0	1.000000e-09	32	9335	3823	122336	32	0.692865
bg	0	1.000000e-09	32	9337	3824	122368	32	0.692865
bg	0	1.000000e-09	32	9340	3825	122400	32	0.692865
bg	0	1.000000e-09	32	9342	3826	122432	32	0.692865
bg	0	1.000000e-09	32	9345	3827	122464	32	0.692865
bg	0	1.000000e-09	32	9347	3828	122496	32	0.692865
bg	0	1.000000e-09	32	9350	3829	122528	32	0.692865
bg	0	1.000000e-09	32	9352	3830	122560	32	0.692865
bg	0	1.000000e-09	32	9354	3831	122592	32	0.692865
bg	0	1.000000e-09	32	9357	3832	122624	32	0.692865
bg	0	1.000000e-09	32	9359	3833	122656	32	0.692865
bg	0	1.000000e-09	32	9362	3834	122688	32	0.692865
bg	0	1.000000e-09	32	9364	3835	122720	32	0.692865
bg	0	1.000000e-09	32	9367	3836	122752	32	0.692865
bg	0	1.000000e-09	32	9369	3837	122784	32	0.692864
bg	0	1.000000e-09	32	9372	3838	122816	32	0.692864
bg	0	1.000000e-09	32	9374	3839	122848	32	0.692864
bg	0	1.000000e-09	32	9377	3840	122880	32	0.692864
bg	0	1.000000e-09	32	9379	3841	122912	32	0.692864
bg	0	1.000000e-09	32	9381	3842	122944	32	0.692864
bg	0	1.000000e-09	32	9384	3843	122976	32	0.692864
bg	0	1.000000e-09	32	9386	3844	123008	32	0.692864
bg	0	1.000000e-09	32	9389	3845	123040	32	0.692864
bg	0	1.000000e-09	32	9391	3846	123072	32	0.692864
bg	0	1.000000e-09	32	9394	3847	123104	32	0.692864
bg	0	1.000000e-09	32	9396	3848	123136	32	0.692864
bg	0	1.000000e-09	32	9399	3849	123168	32	0.692864
bg	0	1.000000e-09	32	9401	3850	123200	32	0.692863
bg	0	1.000000e-09	32	9403	3851	123232	32	0.692863
bg	0	1.000000e-09	32	9406	3852	123264	32	0.692863
bg	0	1.000000e-09	32	9408	3853	123296	32	0.692863
bg	0	1.000000e-09	32	9411	3854	123328	32	0.692863
bg	0	1.000000e-09	32	9413	3855	123360	32	0.692863
bg	0	1.000000e-09	32	9416	3856	123392	32	0.692863
bg	0	1.000000e-09	32	9418	3857	123424	32	0.692863
bg	0	1.000000e-09	32	9421	3858	123456	32	0.692863
bg	0	1.000000e-09	32	9423	3859	123488	32	0.692863
bg	0	1.000000e-09	32	9426	3860	123520	32	0.692863
bg	0	1.000000e-09	32	9428	3861	123552	32	0.692863
bg	0	1.000000e-09	32	9430	3862	123584	32	0.692863
bg	0	1.000000e-09	32	9433	3863	123616	32	0.692862
bg	0	1.000000e-09	32	9435	3864	123648	32	0.692862
bg	0	1.000000e-09	32	9438	3865	123680	32	0.692862
bg	0	1.000000e-09	32	9440	3866	123712	32	0.692862
bg	0	1.000000e-09	32	9443	3867	123744	32	0.692862
bg	0	1.000000e-09	32	9445	3868	123776	32	0.692862
bg	0	1.000000e-09	32	9448	3869	123808	32	0.692862
bg	0	1.000000e-09	32	9450	3870	123840	32	0.692862
bg	0	1.000000e-09	32	9452	3871	123872	32	0.692862
bg	0	1.000000e-09	32	9455	3872	123904	32	0.692862
bg	0	1.000000e-09	32	9457	3873	123936	32	0.692862
bg	0	1.000000e-09	32	9460	3874	123968	32	0.692862
bg	0	1.000000e-09	32	9462	3875	124000	32	0.692862
bg	0	1.000000e-09	32	9465	3876	124032	32	0.692862
bg	0	1.000000e-09	32	9467	3877	124064	32	0.692861
bg	0	1.000000e-09	32	9470	3878	124096	32	0.692861
bg	0	1.000000e-09	32	9472	3879	124128	32	0.692861
bg	0	1.000000e-09	32	9475	3880	124160	32	0.692861
bg	0	1.000000e-09	32	9477	3881	124192	32	0.692861
bg	0	1.000000e-09	32	9479	3882	124224	32	0.692861
bg	0	1.000000e-09	32	9482	3883	124256	32	0.692861
bg	0	1.000000e-09	32	9484	3884	124288	32	0.692861
bg	0	1.000000e-09	32	9487	3885	124320	32	0.692861
bg	0	1.000000e-09	32	9489	3886	124352	32	0.692861
bg	0	1.000000e-09	32	9492	3887	124384	32	0.692861
bg	0	1.000000e-09	32	9494	3888	124416	32	0.692861
bg	0	1.000000e-09	32	9497	3889	124448	32	0.692861
bg	0	1.000000e-09	32	9499	3890	124480	32	0.692860
bg	0	1.000000e-09	32	9501	3891	124512	32	0.692860
bg	0	1.000000e-09	32	9504	3892	124544	32	0.692860
bg	0	1.000000e-09	32	9506	3893	124576	32	0.692860
bg	0	1.000000e-09	32	9509	3894	124608	32	0.692860
bg	0	1.000000e-09	32	9511	3895	124640	32	0.692860
bg	0	1.000000e-09	32	9514	3896	124672	32	0.692860
bg	0	1.000000e-09	32	9516	3897	124704	32	0.692860
bg	0	1.000000e-09	32	9519	3898	124736	32	0.692860
bg	0	1.000000e-09	32	9521	3899	124768	32	0.692860
bg	0	1.000000e-09	32	9524	3900	124800	32	0.692860
bg	0	1.000000e-09	32	9526	3901	124832	32	0.692860
bg	0	1.000000e-09	32	9528	3902	124864	32	0.692860
bg	0	1.000000e-09	32	9531	3903	124896	32	0.692859
bg	0	1.000000e-09	32	9533	3904	124928	32	0.692859
bg	0	1.000000e-09	32	9536	3905	124960	32	0.692859
bg	0	1.000000e-09	32	9538	3906	124992	32	0.692859
bg	0	1.000000e-09	32	9541	3907	125024	32	0.692859
bg	0	1.000000e-09	32	9543	3908	125056	32	0.692859
bg	0	1.000000e-09	32	9545	3909	125088	32	0.692859
bg	0	1.000000e-09	32	9548	3910	125120	32	0.692859
bg	0	1.000000e-09	32	9550	3911	125152	32	0.692859
bg	0	1.000000e-09	32	9553	3912	125184	32	0.692859
bg	0	1.000000e-09	32	9555	3913	125216	32	0.692859
bg	0	1.000000e-09	32	9558	3914	125248	32	0.692859
bg	0	1.000000e-09	32	9560	3915	125280	32	0.692859
bg	0	1.000000e-09	32	9563	3916	125312	32	0.692858
bg	0	1.000000e-09	32	9565	3917	125344	32	0.692858
bg	0	1.000000e-09	32	9568	3918	125376	32	0.692858
bg	0	1.000000e-09	32	9570	3919	125408	32	0.692858
bg	0	1.000000e-09	32	9572	3920	125440	32	0.692858
bg	0	1.000000e-09	32	9575	3921	125472	32	0.692858
bg	0	1.000000e-09	32	9577	3922	125504	32	0.692858
bg	0	1.000000e-09	32	9580	3923	125536	32	0.692858
bg	0	1.000000e-09	32	9582	3924	125568	32	0.692858
bg	0	1.000000e-09	32	9585	3925	125600	32	0.692858
bg	0	1.000000e-09	32	9587	3926	125632	32	0.692858
bg	0	1.000000e-09	32	9590	3927	125664	32	0.692858
bg	0	1.000000e-09	32	9592	3928	125696	32	0.692858
bg	0	1.000000e-09	32	9594	3929	125728	32	0.692858
bg	0	1.000000e-09	32	9597	3930	125760	32	0.692857
bg	0	1.000000e-09	32	9599	3931	125792	32	0.692857
bg	0	1.000000e-09	32	9602	3932	125824	32	0.692857
bg	0	1.000000e-09	32	9604	3933	125856	32	0.692857
bg	0	1.000000e-09	32	9607	3934	125888	32	0.692857
bg	0	1.000000e-09	32	9609	3935	125920	32	0.692857
bg	0	1.000000e-09	32	9612	3936	125952	32	0.692857
bg	0	1.000000e-09	32	9614	3937	125984	32	0.692857
bg	0	1.000000e-09	32	9622	3938	126016	32	0.692857
bg	0	1.000000e-09	32	9624	3939	126048	32	0.692857
bg	0	1.000000e-09	32	9627	3940	126080	32	0.692857
bg	0	1.000000e-09	32	9629	3941	126112	32	0.692857
bg	0	1.000000e-09	32	9632	3942	126144	32	0.692857
bg	0	1.000000e-09	32	9634	3943	126176	32	0.692856
bg	0	1.000000e-09	32	9637	3944	126208	32	0.692856
bg	0	1.000000e-09	32	9639	3945	126240	32	0.692856
bg	0	1.000000e-09	32	9642	3946	126272	32	0.692856
bg	0	1.000000e-09	32	9644	3947	126304	32	0.692856
bg	0	1.000000e-09	32	9646	3948	126336	32	0.692856
bg	0	1.000000e-09	32	9649	3949	126368	32	0.692856
bg	0	1.000000e-09	32	9651	3950	126400	32	0.692856
bg	0	1.000000e-09	32	9654	3951	126432	32	0.692856
bg	0	1.000000e-09	32	9656	3952	126464	32	0.692856
bg	0	1.000000e-09	32	9659	3953	126496	32	0.692856
bg	0	1.000000e-09	32	9661	3954	126528	32	0.692856
bg	0	1.000000e-09	32	9664	3955	126560	32	0.692856
bg	0	1.000000e-09	32	9666	3956	126592	32	0.692855
bg	0	1.000000e-09	32	9668	3957	126624	32	0.692855
bg	0	1.000000e-09	32	9671	3958	126656	32	0.692855
bg	0	1.000000e-09	32	9673	3959	126688	32	0.692855
bg	0	1.000000e-09	32	9676	3960	126720	32	0.692855
bg	0	1.000000e-09	32	9678	3961	126752	32	0.692855
bg	0	1.000000e-09	32	9681	3962	126784	32	0.692855
bg	0	1.000000e-09	32	9683	3963	126816	32	0.692855
bg	0	1.000000e-09	32	9686	3964	126848	32	0.692855
bg	0	1.000000e-09	32	9688	3965	126880	32	0.692855
bg	0	1.000000e-09	32	9690	3966	126912	32	0.692855
bg	0	1.000000e-09	32	9693	3967	126944	32	0.692855
bg	0	1.000000e-09	32	9695	3968	126976	32	0.692855
bg	0	1.000000e-09	32	9698	3969	127008	32	0.692855
bg	0	1.000000e-09	32	9700	3970	127040	32	0.692854
bg	0	1.000000e-09	32	9703	3971	127072	32	0.692854
bg	0	1.000000e-09	32	9705	3972	127104	32	0.692854
bg	0	1.000000e-09	32	9708	3973	127136	32	0.692854
bg	0	1.000000e-09	32	9710	3974	127168	32	0.692854
bg	0	1.000000e-09	32	9712	3975	127200	32	0.692854
bg	0	1.000000e-09	32	9715	3976	127232	32	0.692854
bg	0	1.000000e-09	32	9717	3977	127264	32	0.692854
bg	0	1.000000e-09	32	9720	3978	127296	32	0.692854
bg	0	1.000000e-09	32	9722	3979	127328	32	0.692854
bg	0	1.000000e-09	32	9725	3980	127360	32	0.692854
bg	0	1.000000e-09	32	9727	3981	127392	32	0.692854
bg	0	1.000000e-09	32	9730	3982	127424	32	0.692854
bg	0	1.000000e-09	32	9732	3983	127456	32	0.692853
bg	0	1.000000e-09	32	9734	3984	127488	32	0.692853
bg	0	1.000000e-09	32	9737	3985	127520	32	0.692853
bg	0	1.000000e-09	32	9739	3986	127552	32	0.692853
bg	0	1.000000e-09	32	9742	3987	127584	32	0.692853
bg	0	1.000000e-09	32	9744	3988	127616	32	0.692853
bg	0	1.000000e-09	32	9747	3989	127648	32	0.692853
bg	0	1.000000e-09	32	9749	3990	127680	32	0.692853
bg	0	1.000000e-09	32	9752	3991	127712	32	0.692853
bg	0	1.000000e-09	32	9754	3992	127744	32	0.692853
bg	0	1.000000e-09	32	9756	3993	127776	32	0.692853
bg	0	1.000000e-09	32	9759	3994	127808	32	0.692853
bg	0	1.000000e-09	32	9761	3995	127840	32	0.692853
bg	0	1.000000e-09	32	9764	3996	127872	32	0.692852
bg	0	1.000000e-09	32	9766	3997	127904	32	0.692852
bg	0	1.000000e-09	32	9769	3998	127936	32	0.692852
bg	0	1.000000e-09	32	9771	3999	127968	32	0.692852
bg	0	1.000000e-09	32	9774	4000	128000	32	0.692852
bg	0	1.000000e-09	32	9776	4001	128032	32	0.692852
bg	0	1.000000e-09	32	9778	4002	128064	32	0.692852
bg	0	1.000000e-09	32	9781	4003	128096	32	0.692852
bg	0	1.000000e-09	32	9783	4004	128128	32	0.692852
bg	0	1.000000e-09	32	9786	4005	128160	32	0.692852
bg	0	1.000000e-09	32	9788	4006	128192	32	0.692852
bg	0	1.000000e-09	32	9791	4007	128224	32	0.692852
bg	0	1.000000e-09	32	9793	4008	128256	32	0.692852
bg	0	1.000000e-09	32	9796	4009	128288	32	0.692852
bg	0	1.000000e-09	32	9798	4010	128320	32	0.692851
bg	0	1.000000e-09	32	9800	4011	128352	32	0.692851
bg	0	1.000000e-09	32	9803	4012	128384	32	0.692851
bg	0	1.000000e-09	32	9805	4013	128416	32	0.692851
bg	0	1.000000e-09	32	9808	4014	128448	32	0.692851
bg	0	1.000000e-09	32	9810	4015	128480	32	0.692851
bg	0	1.000000e-09	32	9813	4016	128512	32	0.692851
bg	0	1.000000e-09	32	9815	4017	128544	32	0.692851
bg	0	1.000000e-09	32	9818	4018	128576	32	0.692851
bg	0	1.000000e-09	32	9820	4019	128608	32	0.692851
bg	0	1.000000e-09	32	9823	4020	128640	32	0.692851
bg	0	1.000000e-09	32	9825	4021	128672	32	0.692851
bg	0	1.000000e-09	32	9827	4022	128704	32	0.692851
bg	0	1.000000e-09	32	9830	4023	128736	32	0.692850
bg	0	1.000000e-09	32	9832	4024	128768	32	0.692850
bg	0	1.000000e-09	32	9835	4025	128800	32	0.692850
bg	0	1.000000e-09	32	9837	4026	128832	32	0.692850
bg	0	1.000000e-09	32	9840	4027	128864	32	0.692850
bg	0	1.000000e-09	32	9842	4028	128896	32	0.692850
bg	0	1.000000e-09	32	9845	4029	128928	32	0.692850
bg	0	1.000000e-09	32	9847	4030	128960	32	0.692850
bg	0	1.000000e-09	32	9850	4031	128992	32	0.692850
bg	0	1.000000e-09	32	9852	4032	129024	32	0.692850
bg	0	1.000000e-09	32	9854	4033	129056	32	0.692850
bg	0	1.000000e-09	32	9857	4034	129088	32	0.692850
bg	0	1.000000e-09	32	9859	4035	129120	32	0.692850
bg	0	1.000000e-09	32	9862	4036	129152	32	0.692849
bg	0	1.000000e-09	32	9864	4037	129184	32	0.692849
bg	0	1.000000e-09	32	9867	4038	129216	32	0.692849
bg	0	1.000000e-09	32	9869	4039	129248	32	0.692849
bg	0	1.000000e-09	32	9872	4040	129280	32	0.692849
bg	0	1.000000e-09	32	9874	4041	129312	32	0.692849
bg	0	1.000000e-09	32	9876	4042	129344	32	0.692849
bg	0	1.000000e-09	32	9879	4043	129376	32	0.692849
bg	0	1.000000e-09	32	9881	4044	129408	32	0.692849
bg	0	1.000000e-09	32	9884	4045	129440	32	0.692849
bg	0	1.000000e-09	32	9886	4046	129472	32	0.692849
bg	0	1.000000e-09	32	9889	4047	129504	32	0.692849
bg	0	1.000000e-09	32	9891	4048	129536	32	0.692849
bg	0	1.000000e-09	32	9894	4049	129568	32	0.692848
bg	0	1.000000e-09	32	9896	4050	129600	32	0.692848
bg	0	1.000000e-09	32	9898	4051	129632	32	0.692848
bg	0	1.000000e-09	32	9901	4052	129664	32	0.692848
bg	0	1.000000e-09	32	9903	4053	129696	32	0.692848
bg	0	1.000000e-09	32	9906	4054	129728	32	0.692848
bg	0	1.000000e-09	32	9908	4055	129760	32	0.692848
bg	0	1.000000e-09	32	9911	4056	129792	32	0.692848
bg	0	1.000000e-09	32	9913	4057	129824	32	0.692848
bg	0	1.000000e-09	32	9915	4058	129856	32	0.692848
bg	0	1.000000e-09	32	9918	4059	129888	32	0.692848
bg	0	1.000000e-09	32	9920	4060	129920	32	0.692848
bg	0	1.000000e-09	32	9923	4061	129952	32	0.692848
bg	0	1.000000e-09	32	9925	4062	129984	32	0.692848
bg	0	1.000000e-09	32	9928	4063	130016	32	0.692847
bg	0	1.000000e-09	32	9930	4064	130048	32	0.692847
bg	0	1.000000e-09	32	9933	4065	130080	32	0.692847
bg	0	1.000000e-09	32	9935	4066	130112	32	0.692847
bg	0	1.000000e-09	32	9938	4067	130144	32	0.692847
bg	0	1.000000e-09	32	9940	4068	130176	32	0.692847
bg	0	1.000000e-09	32	9942	4069	130208	32	0.692847
bg	0	1.000000e-09	32	9945	4070	130240	32	0.692847
bg	0	1.000000e-09	32	9947	4071	130272	32	0.692847
bg	0	1.000000e-09	32	9950	4072	130304	32	0.692847
bg	0	1.000000e-09	32	9952	4073	130336	32	0.692847
bg	0	1.000000e-09	32	9955	4074	130368	32	0.692847
bg	0	1.000000e-09	32	9957	4075	130400	32	0.692847
bg	0	1.000000e-09	32	9960	4076	130432	32	0.692846
bg	0	1.000000e-09	32	9962	4077	130464	32	0.692846
bg	0	1.000000e-09	32	9965	4078	130496	32	0.692846
bg	0	1.000000e-09	32	9967	4079	130528	32	0.692846
bg	0	1.000000e-09	32	9969	4080	130560	32	0.692846
bg	0	1.000000e-09	32	9972	4081	130592	32	0.692846
bg	0	1.000000e-09	32	9974	4082	130624	32	0.692846
bg	0	1.000000e-09	32	9977	4083	130656	32	0.692846
bg	0	1.000000e-09	32	9979	4084	130688	32	0.692846
bg	0	1.000000e-09	32	9982	4085	130720	32	0.692846
bg	0	1.000000e-09	32	9984	4086	130752	32	0.692846
bg	0	1.000000e-09	32	9987	4087	130784	32	0.692846
bg	0	1.000000e-09	32	9989	4088	130816	32	0.692846
bg	0	1.000000e-09	32	9992	4089	130848	32	0.692845
bg	0	1.000000e-09	32	9994	4090	130880	32	0.692845
bg	0	1.000000e-09	32	9996	4091	130912	32	0.692845
bg	0	1.000000e-09	32	9999	4092	130944	32	0.692845
bg	0	1.000000e-09	32	10001	4093	130976	32	0.692845
bg	1	1.000000e-09	31	17	1	32	31	0.693144
bg	1	1.000000e-09	31	35	2	64	61	0.693142
bg	1	1.000000e-09	31	53	3	96	91	0.693139
bg	1	1.000000e-09	31	71	4	128	121	0.693136
bg	1	1.000000e-09	31	89	5	160	151	0.693133
bg	1	1.000000e-09	31	107	6	192	181	0.693131
bg	1	1.000000e-09	31	125	7	224	211	0.693128
bg	1	1.000000e-09	31	143	8	256	241	0.693125
bg	1	1.000000e-09	31	161	9	288	271	0.693123
bg	1	1.000000e-09	31	179	10	320	301	0.693120
bg	1	1.000000e-09	31	197	11	352	331	0.693117
bg	1	1.000000e-09	31	215	12	384	361	0.693114
bg	1	1.000000e-09	31	233	13	416	391	0.693111
bg	1	1.000000e-09	31	251	14	448	421	0.693109
bg	1	1.000000e-09	31	269	15	480	451	0.693106
bg	1	1.000000e-09	31	287	16	512	481	0.693103
bg	1	1.000000e-09	31	305	17	544	511	0.693100
bg	1	1.000000e-09	31	322	18	576	541	0.693098
bg	1	1.000000e-09	31	340	19	608	571	0.693095
bg	1	1.000000e-09	31	358	20	640	601	0.693092
bg	1	1.000000e-09	31	376	21	672	631	0.693089
bg	1	1.000000e-09	31	394	22	704	661	0.693087
bg	1	1.000000e-09	31	412	23	736	691	0.693084
bg	1	1.000000e-09	31	430	24	768	721	0.693081
bg	1	1.000000e-09	31	448	25	800	751	0.693078
bg	1	1.000000e-09	31	466	26	832	781	0.693076
bg	1	1.000000e-09	31	484	27	864	811	0.693073
bg	1	1.000000e-09	31	502	28	896	841	0.693070
bg	1	1.000000e-09	31	520	29	928	871	0.693067
bg	1	1.000000e-09	31	538	30	960	901	0.693065
bg	1	1.000000e-09	31	556	31	992	931	0.693062
bg	1	1.000000e-09	31	574	32	1024	961	0.693059
bg	1	1.000000e-09	31	592	33	1056	991	0.693056
bg	1	1.000000e-09	31	610	34	1088	1021	0.693054
bg	1	1.000000e-09	31	628	35	1120	1051	0.693051
bg	1	1.000000e-09	31	645	36	1152	1081	0.693048
bg	1	1.000000e-09	31	664	37	1184	1111	0.693046
bg	1	1.000000e-09	31	682	38	1216	1141	0.693043
bg	1	1.000000e-09	31	699	39	1248	1171	0.693040
bg	1	1.000000e-09	31	717	40	1280	1201	0.693037
bg	1	1.000000e-09	31	735	41	1312	1231	0.693034
bg	1	1.000000e-09	31	753	42	1344	1261	0.693032
bg	1	1.000000e-09	31	771	43	1376	1291	0.693029
bg	1	1.000000e-09	31	789	44	1408	1321	0.693026
bg	1	1.000000e-09	31	807	45	1440	1351	0.693023
bg	1	1.000000e-09	31	825	46	1472	1381	0.693021
bg	1	1.000000e-09	31	843	47	1504	1411	0.693018
bg	1	1.000000e-09	31	861	48	1536	1441	0.693015
bg	1	1.000000e-09	31	879	49	1568	1471	0.693012
bg	1	1.000000e-09	31	897	50	1600	1501	0.693010
bg	1	1.000000e-09	31	915	51	1632	1531	0.693007
bg	1	1.000000e-09	31	933	52	1664	1561	0.693004
bg	1	1.000000e-09	31	951	53	1696	1591	0.693001
bg	1	1.000000e-09	31	969	54	1728	1621	0.692998
bg	1	1.000000e-09	31	987	55	1760	1651	0.692996
bg	1	1.000000e-09	31	1004	56	1792	1681	0.692993
bg	1	1.000000e-09	31	1022	57	1824	1711	0.692990
bg	1	1.000000e-09	31	1040	58	1856	1741	0.692988
bg	1	1.000000e-09	31	1058	59	1888	1771	0.692985
bg	1	1.000000e-09	31	1076	60	1920	1801	0.692982
bg	1	1.000000e-09	31	1094	61	1952	1831	0.692979
bg	1	1.000000e-09	31	1112	62	1984	1861	0.692977
bg	1	1.000000e-09	31	1130	63	2016	1891	0.692974
bg	1	1.000000e-09	31	1148	64	2048	1921	0.692971
bg	1	1.000000e-09	31	1166	65	2080	1951	0.692968
bg	1	1.000000e-09	31	1184	66	2112	1981	0.692965
bg	1	1.000000e-09	31	1202	67	2144	2011	0.692963
bg	1	1.000000e-09	31	1220	68	2176	2041	0.692960
bg	1	1.000000e-09	31	1238	69	2208	2071	0.692957
bg	1	1.000000e-09	31	1256	70	2240	2101	0.692954
bg	1	1.000000e-09	31	1274	71	2272	2131	0.692952
bg	1	1.000000e-09	31	1292	72	2304	2161	0.692949
bg	1	1.000000e-09	31	1310	73	2336	2191	0.692946
bg	1	1.000000e-09	31	1328	74	2368	2221	0.692944
bg	1	1.000000e-09	31	1346	75	2400	2251	0.692941
bg	1	1.000000e-09	31	1364	76	2432	2281	0.692938
bg	1	1.000000e-09	31	1382	77	2464	2311	0.692935
bg	1	1.000000e-09	31	1400	78	2496	2341	0.692933
bg	1	1.000000e-09	31	1418	79	2528	2371	0.692930
bg	1	1.000000e-09	31	1436	80	2560	2401	0.692927
bg	1	1.000000e-09	31	1454	81	2592	2431	0.692924
bg	1	1.000000e-09	31	1472	82	2624	2461	0.692922
bg	1	1.000000e-09	31	1489	83	2656	2491	0.692919
bg	1	1.000000e-09	31	1507	84	2688	2521	0.692916
bg	1	1.000000e-09	31	1525	85	2720	2551	0.692913
bg	1	1.000000e-09	31	1543	86	2752	2581	0.692911
bg	1	1.000000e-09	31	1561	87	2784	2611	0.692908
bg	1	1.000000e-09	31	1580	88	2816	2641	0.692905
bg	1	1.000000e-09	31	1597	89	2848	2671	0.692902
bg	1	1.000000e-09	31	1615	90	2880	2701	0.692900
bg	1	1.000000e-09	31	1633	91	2912	2731	0.692897
bg	1	1.000000e-09	31	1651	92	2944	2761	0.692894
bg	1	1.000000e-09	31	1669	93	2976	2791	0.692891
bg	1	1.000000e-09	31	1687	94	3008	2821	0.692888
bg	1	1.000000e-09	31	1705	95	3040	2851	0.692886
bg	1	1.000000e-09	31	1723	96	3072	2881	0.692883
bg	1	1.000000e-09	31	1741	97	3104	2911	0.692880
bg	1	1.000000e-09	31	1759	98	3136	2941	0.692877
bg	1	1.000000e-09	31	1777	99	3168	2971	0.692875
bg	1	1.000000e-09	31	1795	100	3200	3001	0.692872
bg	1	1.000000e-09	31	1813	101	3232	3031	0.692869
bg	1	1.000000e-09	31	1831	102	3264	3061	0.692866
bg	1	1.000000e-09	31	1849	103	3296	3091	0.692864
bg	1	1.000000e-09	31	1867	104	3328	3121	0.692861
bg	1	1.000000e-09	31	1885	105	3360	3151	0.692858
bg	1	1.000000e-09	31	1903	106	3392	3181	0.692855
bg	1	1.000000e-09	31	1921	107	3424	3211	0.692853
bg	1	1.000000e-09	31	1939	108	3456	3241	0.692850
bg	1	1.000000e-09	31	1957	109	3488	3271	0.692847
bg	1	1.000000e-09	31	1975	110	3520	3301	0.692844
bg	1	1.000000e-09	31	1993	111	3552	3331	0.692842
bg	1	1.000000e-09	31	2011	112	3584	3361	0.692839
bg	1	1.000000e-09	31	2029	113	3616	3391	0.692836
bg	1	1.000000e-09	31	2047	114	3648	3421	0.692833
bg	1	1.000000e-09	31	2065	115	3680	3451	0.692831
bg	1	1.000000e-09	31	2083	116	3712	3481	0.692828
bg	1	1.000000e-09	31	2101	117	3744	3511	0.692825
bg	1	1.000000e-09	31	2119	118	3776	3541	0.692822
bg	1	1.000000e-09	31	2137	119	3808	3571	0.692819
bg	1	1.000000e-09	31	2155	120	3840	3601	0.692817
bg	1	1.000000e-09	31	2173	121	3872	3631	0.692814
bg	1	1.000000e-09	31	2191	122	3904	3661	0.692811
bg	1	1.000000e-09	31	2209	123	3936	3691	0.692808
bg	1	1.000000e-09	31	2227	124	3968	3721	0.692806
bg	1	1.000000e-09	31	2245	125	4000	3751	0.692803
bg	1	1.000000e-09	31	2263	126	4032	3781	0.692800
bg	1	1.000000e-09	31	2281	127	4064	3811	0.692797
bg	1	1.000000e-09	31	2299	128	4096	3841	0.692794
bg	1	1.000000e-09	31	2317	129	4128	3871	0.692792
bg	1	1.000000e-09	31	2335	130	4160	3901	0.692789
bg	1	1.000000e-09	31	2353	131	4192	3931	0.692786
bg	1	1.000000e-09	31	2371	132	4224	3961	0.692783
bg	1	1.000000e-09	31	2389	133	4256	3991	0.692781
bg	1	1.000000e-09	31	2407	134	4288	4021	0.692778
bg	1	1.000000e-09	31	2425	135	4320	4051	0.692775
bg	1	1.000000e-09	31	2443	136	4352	4081	0.692772
bg	1	1.000000e-09	31	2460	137	4384	4111	0.692769
bg	1	1.000000e-09	31	2479	138	4416	4141	0.692767
bg	1	1.000000e-09	31	2497	139	4448	4171	0.692764
bg	1	1.000000e-09	31	2515	140	4480	4201	0.692761
bg	1	1.000000e-09	31	2533	141	4512	4231	0.692758
bg	1	1.000000e-09	31	2551	142	4544	4261	0.692756
bg	1	1.000000e-09	31	2569	143	4576	4291	0.692753
bg	1	1.000000e-09	31	2587	144	4608	4321	0.692750
bg	1	1.000000e-09	31	2605	145	4640	4351	0.692747
bg	1	1.000000e-09	31	2623	146	4672	4381	0.692745
bg	1	1.000000e-09	31	2641	147	4704	4411	0.692742
bg	1	1.000000e-09	31	2659	148	4736	4441	0.692739
bg	1	1.000000e-09	31	2677	149	4768	4471	0.692736
bg	1	1.000000e-09	31	2695	150	4800	4501	0.692733
bg	1	1.000000e-09	31	2713	151	4832	4531	0.692731
bg	1	1.000000e-09	31	2731	152	4864	4561	0.692728
bg	1	1.000000e-09	31	2749	153	4896	4591	0.692725
bg	1	1.000000e-09	31	2767	154	4928	4621	0.692722
bg	1	1.000000e-09	31	2785	155	4960	4651	0.692720
bg	1	1.000000e-09	31	2803	156	4992	4681	0.692717
bg	1	1.000000e-09	31	2821	157	5024	4711	0.692714
bg	1	1.000000e-09	31	2839	158	5056	4741	0.692711
bg	1	1.000000e-09	31	2857	159	5088	4771	0.692708
bg	1	1.000000e-09	31	2875	160	5120	4801	0.692706
bg	1	1.000000e-09	31	2893	161	5152	4831	0.692703
bg	1	1.000000e-09	31	2911	162	5184	4861	0.692700
bg	1	1.000000e-09	31	2929	163	5216	4891	0.692697
bg	1	1.000000e-09	31	2947	164	5248	4921	0.692695
bg	1	1.000000e-09	31	2965	165	5280	4951	0.692692
bg	1	1.000000e-09	31	2983	166	5312	4981	0.692689
bg	1	1.000000e-09	31	3001	167	5344	5011	0.692686
bg	1	1.000000e-09	31	3019	168	5376	5041	0.692684
bg	1	1.000000e-09	31	3037	169	5408	5071	0.692681
bg	1	1.000000e-09	31	3055	170	5440	5101	0.692678
bg	1	1.000000e-09	31	3073	171	5472	5131	0.692675
bg	1	1.000000e-09	31	3091	172	5504	5161	0.692673
bg	1	1.000000e-09	31	3109	173	5536	5191	0.692670
bg	1	1.000000e-09	31	3127	174	5568	5221	0.692667
bg	1	1.000000e-09	31	3145	175	5600	5251	0.692664
bg	1	1.000000e-09	31	3163	176	5632	5281	0.692661
bg	1	1.000000e-09	31	3181	177	5664	5311	0.692659
bg	1	1.000000e-09	31	3199	178	5696	5341	0.692656
bg	1	1.000000e-09	31	3217	179	5728	5371	0.692653
bg	1	1.000000e-09	31	3235	180	5760	5401	0.692650
bg	1	1.000000e-09	31	3253	181	5792	5431	0.692648
bg	1	1.000000e-09	31	3271	182	5824	5461	0.692645
bg	1	1.000000e-09	31	3289	183	5856	5491	0.692642
bg	1	1.000000e-09	31	3307	184	5888	5521	0.692639
bg	1	1.000000e-09	31	3325	185	5920	5551	0.692637
bg	1	1.000000e-09	31	3343	186	5952	5581	0.692634
bg	1	1.000000e-09	31	3361	187	5984	5611	0.692631
bg	1	1.000000e-09	31	3379	188	6016	5641	0.692628
bg	1	1.000000e-09	31	3397	189	6048	5671	0.692625
bg	1	1.000000e-09	31	3415	190	6080	5701	0.692623
bg	1	1.000000e-09	31	3433	191	6112	5731	0.692620
bg	1	1.000000e-09	31	3451	192	6144	5761	0.692617
bg	1	1.000000e-09	31	3469	193	6176	5791	0.692614
bg	1	1.000000e-09	31	3487	194	6208	5821	0.692612
bg	1	1.000000e-09	31	3505	195	6240	5851	0.692609
bg	1	1.000000e-09	31	3523	196	6272	5881	0.692606
bg	1	1.000000e-09	31	3541	197	6304	5911	0.692603
bg	1	1.000000e-09	31	3559	198	6336	5941	0.692601
bg	1	1.000000e-09	31	3577	199	6368	5971	0.692598
bg	1	1.000000e-09	31	3595	200	6400	6001	0.692595
bg	1	1.000000e-09	31	3613	201	6432	6031	0.692592
bg	1	1.000000e-09	31	3631	202	6464	6061	0.692590
bg	1	1.000000e-09	31	3649	203	6496	6091	0.692587
bg	1	1.000000e-09	31	3667	204	6528	6121	0.692584
bg	1	1.000000e-09	31	3685	205	6560	6151	0.692581
bg	1	1.000000e-09	31	3703	206	6592	6181	0.692578
bg	1	1.000000e-09	31	3721	207	6624	6211	0.692576
bg	1	1.000000e-09	31	3739	208	6656	6241	0.692573
bg	1	1.000000e-09	31	3757	209	6688	6271	0.692570
bg	1	1.000000e-09	31	3775	210	6720	6301	0.692568
bg	1	1.000000e-09	31	3793	211	6752	6331	0.692565
bg	1	1.000000e-09	31	3811	212	6784	6361	0.692562
bg	1	1.000000e-09	31	3829	213	6816	6391	0.692559
bg	1	1.000000e-09	31	3847	214	6848	6421	0.692556
bg	1	1.000000e-09	31	3865	215	6880	6451	0.692554
bg	1	1.000000e-09	31	3883	216	6912	6481	0.692551
bg	1	1.000000e-09	31	3901	217	6944	6511	0.692548
bg	1	1.000000e-09	31	3919	218	6976	6541	0.692545
bg	1	1.000000e-09	31	3937	219	7008	6571	0.692543
bg	1	1.000000e-09	31	3955	220	7040	6601	0.692540
bg	1	1.000000e-09	31	3973	221	7072	6631	0.692537
bg	1	1.000000e-09	31	3991	222	7104	6661	0.692534
bg	1	1.000000e-09	31	4009	223	7136	6691	0.692532
bg	1	1.000000e-09	31	4027	224	7168	6721	0.692529
bg	1	1.000000e-09	31	4045	225	7200	6751	0.692526
bg	1	1.000000e-09	31	4063	226	7232	6781	0.692523
bg	1	1.000000e-09	31	4081	227	7264	6811	0.692521
bg	1	1.000000e-09	31	4099	228	7296	6841	0.692518
bg	1	1.000000e-09	31	4117	229	7328	6871	0.692515
bg	1	1.000000e-09	31	4135	230	7360	6901	0.692513
bg	1	1.000000e-09	31	4153	231	7392	6931	0.692510
bg	1	1.000000e-09	31	4171	232	7424	6961	0.692507
bg	1	1.000000e-09	31	4189	233	7456	6991	0.692504
bg	1	1.000000e-09	31	4207	234	7488	7021	0.692501
bg	1	1.000000e-09	31	4225	235	7520	7051	0.692499
bg	1	1.000000e-09	31	4243	236	7552	7081	0.692496
bg	1	1.000000e-09	31	4261	237	7584	7111	0.692493
bg	1	1.000000e-09	31	4279	238	7616	7141	0.692490
bg	1	1.000000e-09	31	4297	239	7648	7171	0.692488
bg	1	1.000000e-09	31	4315	240	7680	7201	0.692485
bg	1	1.000000e-09	31	4333	241	7712	7231	0.692482
bg	1	1.000000e-09	31	4351	242	7744	7261	0.692479
bg	1	1.000000e-09	31	4369	243	7776	7291	0.692476
bg	1	1.000000e-09	31	4387	244	7808	7321	0.692474
bg	1	1.000000e-09	31	4405	245	7840	7351	0.692471
bg	1	1.000000e-09	31	4423	246	7872	7381	0.692468
bg	1	1.000000e-09	31	4441	247	7904	7411	0.692465
bg	1	1.000000e-09	31	4459	248	7936	7441	0.692463
bg	1	1.000000e-09	31	4477	249	7968	7471	0.692460
bg	1	1.000000e-09	31	4495	250	8000	7501	0.692457
bg	1	1.000000e-09	31	4513	251	8032	7531	0.692454
bg	1	1.000000e-09	31	4531	252	8064	7561	0.692452
bg	1	1.000000e-09	31	4549	253	8096	7591	0.692449
bg	1	1.000000e-09	31	4567	254	8128	7621	0.692446
bg	1	1.000000e-09	31	4585	255	8160	7651	0.692443
bg	1	1.000000e-09	31	4603	256	8192	7681	0.692441
bg	1	1.000000e-09	31	4621	257	8224	7711	0.692438
bg	1	1.000000e-09	31	4639	258	8256	7741	0.692435
bg	1	1.000000e-09	31	4657	259	8288	7771	0.692432
bg	1	1.000000e-09	31	4675	260	8320	7801	0.692430
bg	1	1.000000e-09	31	4693	261	8352	7831	0.692427
bg	1	1.000000e-09	31	4711	262	8384	7861	0.692424
bg	1	1.000000e-09	31	4729	263	8416	7891	0.692421
bg	1	1.000000e-09	31	4748	264	8448	7921	0.692419
bg	1	1.000000e-09	31	4766	265	8480	7951	0.692416
bg	1	1.000000e-09	31	4784	266	8512	7981	0.692413
bg	1	1.000000e-09	31	4802	267	8544	8011	0.692410
bg	1	1.000000e-09	31	4820	268	8576	8041	0.692408
bg	1	1.000000e-09	31	4838	269	8608	8071	0.692405
bg	1	1.000000e-09	31	4856	270	8640	8101	0.692402
bg	1	1.000000e-09	31	4874	271	8672	8131	0.692399
bg	1	1.000000e-09	31	4892	272	8704	8161	0.692396
bg	1	1.000000e-09	31	4910	273	8736	8191	0.692394
bg	1	1.000000e-09	31	4928	274	8768	8221	0.692391
bg	1	1.000000e-09	31	4946	275	8800	8251	0.692388
bg	1	1.000000e-09	31	4964	276	8832	8281	0.692385
bg	1	1.000000e-09	31	4982	277	8864	8311	0.692382
bg	1	1.000000e-09	31	5000	278	8896	8341	0.692380
bg	1	1.000000e-09	31	5018	279	8928	8371	0.692377
bg	1	1.000000e-09	31	5036	280	8960	8401	0.692374
bg	1	1.000000e-09	31	5054	281	8992	8431	0.692372
bg	1	1.000000e-09	31	5072	282	9024	8461	0.692369
bg	1	1.000000e-09	31	5090	283	9056	8491	0.692366
bg	1	1.000000e-09	31	5108	284	9088	8521	0.692363
bg	1	1.000000e-09	31	5126	285	9120	8551	0.692360
bg	1	1.000000e-09	31	5144	286	9152	8581	0.692358
bg	1	1.000000e-09	31	5162	287	9184	8611	0.692355
bg	1	1.000000e-09	31	5180	288	9216	8641	0.692352
bg	1	1.000000e-09	31	5198	289	9248	8671	0.692349
bg	1	1.000000e-09	31	5216	290	9280	8701	0.692347
bg	1	1.000000e-09	31	5234	291	9312	8731	0.692344
bg	1	1.000000e-09	31	5252	292	9344	8761	0.692341
bg	1	1.000000e-09	31	5270	293	9376	8791	0.692338
bg	1	1.000000e-09	31	5288	294	9408	8821	0.692336
bg	1	1.000000e-09	31	5306	295	9440	8851	0.692333
bg	1	1.000000e-09	31	5324	296	9472	8881	0.692330
bg	1	1.000000e-09	31	5342	297	9504	8911	0.692327
bg	1	1.000000e-09	31	5360	298	9536	8941	0.692325
bg	1	1.000000e-09	31	5378	299	9568	8971	0.692322
bg	1	1.000000e-09	31	5396	300	9600	9001	0.692319
bg	1	1.000000e-09	31	5414	301	9632	9031	0.692316
bg	1	1.000000e-09	31	5432	302	9664	9061	0.692313
bg	1	1.000000e-09	31	5450	303	9696	9091	0.692311
bg	1	1.000000e-09	31	5468	304	9728	9121	0.692308
bg	1	1.000000e-09	31	5486	305	9760	9151	0.692305
bg	1	1.000000e-09	31	5504	306	9792	9181	0.692302
bg	1	1.000000e-09	31	5522	307	9824	9211	0.692300
bg	1	1.000000e-09	31	5540	308	9856	9241	0.692297
bg	1	1.000000e-09	31	5558	309	9888	9271	0.692294
bg	1	1.000000e-09	31	5576	310	9920	9301	0.692291
bg	1	1.000000e-09	31	5594	311	9952	9331	0.692289
bg	1	1.000000e-09	31	5612	312	9984	9361	0.692286
bg	1	1.000000e-09	31	5630	313	10016	9391	0.692283
bg	1	1.000000e-09	31	5648	314	10048	9421	0.692280
bg	1	1.000000e-09	31	5666	315	10080	9451	0.692278
bg	1	1.000000e-09	31	5684	316	10112	9481	0.692275
bg	1	1.000000e-09	31	5702	317	10144	9511	0.692272
bg	1	1.000000e-09	31	5720	318	10176	9541	0.692269
bg	1	1.000000e-09	31	5738	319	10208	9571	0.692267
bg	1	1.000000e-09	31	5756	320	10240	9601	0.692264
bg	1	1.000000e-09	31	5774	321	10272	9631	0.692261
bg	1	1.000000e-09	31	5792	322	10304	9661	0.692258
bg	1	1.000000e-09	31	5810	323	10336	9691	0.692255
bg	1	1.000000e-09	31	5828	324	10368	9721	0.692253
bg	1	1.000000e-09	31	5846	325	10400	9751	0.692250
bg	1	1.000000e-09	31	5864	326	10432	9781	0.692247
bg	1	1.000000e-09	31	5883	327	10464	9811	0.692245
bg	1	1.000000e-09	31	5900	328	10496	9841	0.692242
bg	1	1.000000e-09	31	5919	329	10528	9871	0.692239
bg	1	1.000000e-09	31	5936	330	10560	9901	0.692236
bg	1	1.000000e-09	31	5954	331	10592	9931	0.692233
bg	1	1.000000e-09	31	5973	332	10624	9961	0.692231
bg	1	1.000000e-09	31	5991	333	10656	9991	0.692228
bg	1	1.000000e-09	31	6009	334	10688	10021	0.692225
bg	1	1.000000e-09	31	6027	335	10720	10051	0.692222
bg	1	1.000000e-09	31	6045	336	10752	10081	0.692220
bg	1	1.000000e-09	31	6063	337	10784	10111	0.692217
bg	1	1.000000e-09	31	6081	338	10816	10141	0.692214
bg	1	1.000000e-09	31	6099	339	10848	10171	0.692211
bg	1	1.000000e-09	31	6117	340	10880	10201	0.692208
bg	1	1.000000e-09	31	6135	341	10912	10231	0.692206
bg	1	1.000000e-09	31	6153	342	10944	10261	0.692203
bg	1	1.000000e-09	31	6171	343	10976	10291	0.692200
bg	1	1.000000e-09	31	6189	344	11008	10321	0.692198
bg	1	1.000000e-09	31	6207	345	11040	10351	0.692195
bg	1	1.000000e-09	31	6225	346	11072	10381	0.692192
bg	1	1.000000e-09	31	6243	347	11104	10411	0.692189
bg	1	1.000000e-09	31	6261	348	11136	10441	0.692187
bg	1	1.000000e-09	31	6279	349	11168	10471	0.692184
bg	1	1.000000e-09	31	6297	350	11200	10501	0.692181
bg	1	1.000000e-09	31	6315	351	11232	10531	0.692178
bg	1	1.000000e-09	31	6333	352	11264	10561	0.692175
bg	1	1.000000e-09	31	6351	353	11296	10591	0.692173
bg	1	1.000000e-09	31	6369	354	11328	10621	0.692170
bg	1	1.000000e-09	31	6387	355	11360	10651	0.692167
bg	1	1.000000e-09	31	6405	356	11392	10681	0.692164
bg	1	1.000000e-09	31	6423	357	11424	10711	0.692162
bg	1	1.000000e-09	31	6441	358	11456	10741	0.692159
bg	1	1.000000e-09	31	6459	359	11488	10771	0.692156
bg	1	1.000000e-09	31	6477	360	11520	10801	0.692153
bg	1	1.000000e-09	31	6495	361	11552	10831	0.692150
bg	1	1.000000e-09	31	6514	362	11584	10861	0.692148
bg	1	1.000000e-09	31	6532	363	11616	10891	0.692145
bg	1	1.000000e-09	31	6550	364	11648	10921	0.692142
bg	1	1.000000e-09	31	6568	365	11680	10951	0.692139
bg	1	1.000000e-09	31	6586	366	11712	10981	0.692137
bg	1	1.000000e-09	31	6604	367	11744	11011	0.692134
bg	1	1.000000e-09	31	6622	368	11776	11041	0.692131
bg	1	1.000000e-09	31	6640	369	11808	11071	0.692128
bg	1	1.000000e-09	31	6658	370	11840	11101	0.692126
bg	1	1.000000e-09	31	6676	371	11872	11131	0.692123
bg	1	1.000000e-09	31	6694	372	11904	11161	0.692120
bg	1	1.000000e-09	31	6712	373	11936	11191	0.692117
bg	1	1.000000e-09	31	6730	374	11968	11221	0.692115
bg	1	1.000000e-09	31	6748	375	12000	11251	0.692112
bg	1	1.000000e-09	31	6766	376	12032	11281	0.692109
bg	1	1.000000e-09	31	6784	377	12064	11311	0.692106
bg	1	1.000000e-09	31	6802	378	12096	11341	0.692104
bg	1	1.000000e-09	31	6820	379	12128	11371	0.692101
bg	1	1.000000e-09	31	6838	380	12160	11401	0.692098
bg	1	1.000000e-09	31	6856	381	12192	11431	0.692095
bg	1	1.000000e-09	31	6874	382	12224	11461	0.692093
bg	1	1.000000e-09	31	6892	383	12256	11491	0.692090
bg	1	1.000000e-09	31	6910	384	12288	11521	0.692087
bg	1	1.000000e-09	31	6928	385	12320	11551	0.692084
bg	1	1.000000e-09	31	6946	386	12352	11581	0.692081
bg	1	1.000000e-09	31	6964	387	12384	11611	0.692079
bg	1	1.000000e-09	31	6982	388	12416	11641	0.692076
bg	1	1.000000e-09	31	7000	389	12448	11671	0.692073
bg	1	1.000000e-09	31	7018	390	12480	11701	0.692070
bg	1	1.000000e-09	31	7037	391	12512	11731	0.692067
bg	1	1.000000e-09	31	7055	392	12544	11761	0.692065
bg	1	1.000000e-09	31	7073	393	12576	11791	0.692062
bg	1	1.000000e-09	31	7091	394	12608	11821	0.692059
bg	1	1.000000e-09	31	7109	395	12640	11851	0.692056
bg	1	1.000000e-09	31	7127	396	12672	11881	0.692054
bg	1	1.000000e-09	31	7145	397	12704	11911	0.692051
bg	1	1.000000e-09	31	7163	398	12736	11941	0.692048
bg	1	1.000000e-09	31	7181	399	12768	11971	0.692046
bg	1	1.000000e-09	31	7199	400	12800	12001	0.692043
bg	1	1.000000e-09	31	7217	401	12832	12031	0.692040
bg	1	1.000000e-09	31	7235	402	12864	12061	0.692037
bg	1	1.000000e-09	31	7253	403	12896	12091	0.692034
bg	1	1.000000e-09	31	7271	404	12928	12121	0.692032
bg	1	1.000000e-09	31	7289	405	12960	12151	0.692029
bg	1	1.000000e-09	31	7307	406	12992	12181	0.692026
bg	1	1.000000e-09	31	7325	407	13024	12211	0.692023
bg	1	1.000000e-09	31	7343	408	13056	12241	0.692021
bg	1	1.000000e-09	31	7361	409	13088	12271	0.692018
bg	1	1.000000e-09	31	7379	410	13120	12301	0.692015
bg	1	1.000000e-09	31	7397	411	13152	12331	0.692012
bg	1	1.000000e-09	31	7415	412	13184	12361	0.692010
bg	1	1.000000e-09	31	7434	413	13216	12391	0.692007
bg	1	1.000000e-09	31	7452	414	13248	12421	0.692004
bg	1	1.000000e-09	31	7470	415	13280	12451	0.692001
bg	1	1.000000e-09	31	7488	416	13312	12481	0.691999
bg	1	1.000000e-09	31	7506	417	13344	12511	0.691996
bg	1	1.000000e-09	31	7524	418	13376	12541	0.691993
bg	1	1.000000e-09	31	7542	419	13408	12571	0.691990
bg	1	1.000000e-09	31	7560	420	13440	12601	0.691987
bg	1	1.000000e-09	31	7578	421	13472	12631	0.691985
bg	1	1.000000e-09	31	7596	422	13504	12661	0.691982
bg	1	1.000000e-09	31	7614	423	13536	12691	0.691979
bg	1	1.000000e-09	31	7632	424	13568	12721	0.691976
bg	1	1.000000e-09	31	7650	425	13600	12751	0.691974
bg	1	1.000000e-09	31	7668	426	13632	12781	0.691971
bg	1	1.000000e-09	31	7686	427	13664	12811	0.691968
bg	1	1.000000e-09	31	7704	428	13696	12841	0.691965
bg	1	1.000000e-09	31	7722	429	13728	12871	0.691962
bg	1	1.000000e-09	31	7740	430	13760	12901	0.691960
bg	1	1.000000e-09	31	7758	431	13792	12931	0.691957
bg	1	1.000000e-09	31	7776	432	13824	12961	0.691954
bg	1	1.000000e-09	31	7794	433	13856	12991	0.691951
bg	1	1.000000e-09	31	7812	434	13888	13021	0.691949
bg	1	1.000000e-09	31	7831	435	13920	13051	0.691946
bg	1	1.000000e-09	31	7848	436	13952	13081	0.691943
bg	1	1.000000e-09	31	7867	437	13984	13111	0.691940
bg	1	1.000000e-09	31	7885	438	14016	13141	0.691937
bg	1	1.000000e-09	31	7903	439	14048	13171	0.691935
bg	1	1.000000e-09	31	7921	440	14080	13201	0.691932
bg	1	1.000000e-09	31	7939	441	14112	13231	0.691929
bg	1	1.000000e-09	31	7957	442	14144	13261	0.691926
bg	1	1.000000e-09	31	7975	443	14176	13291	0.691924
bg	1	1.000000e-09	31	7993	444	14208	13321	0.691921
bg	1	1.000000e-09	31	8011	445	14240	13351	0.691918
bg	1	1.000000e-09	31	8029	446	14272	13381	0.691915
bg	1	1.000000e-09	31	8047	447	14304	13411	0.691913
bg	1	1.000000e-09	31	8065	448	14336	13441	0.691910
bg	1	1.000000e-09	31	8083	449	14368	13471	0.691907
bg	1	1.000000e-09	31	8101	450	14400	13501	0.691904
bg	1	1.000000e-09	31	8119	451	14432	13531	0.691902
bg	1	1.000000e-09	31	8137	452	14464	13561	0.691899
bg	1	1.000000e-09	31	8155	453	14496	13591	0.691896
bg	1	1.000000e-09	31	8173	454	14528	13621	0.691893
bg	1	1.000000e-09	31	8191	455	14560	13651	0.691891
bg	1	1.000000e-09	31	8209	456	14592	13681	0.691888
bg	1	1.000000e-09	31	8228	457	14624	13711	0.691885
bg	1	1.000000e-09	31	8246	458	14656	13741	0.691882
bg	1	1.000000e-09	31	8264	459	14688	13771	0.691879
bg	1	1.000000e-09	31	8282	460	14720	13801	0.691877
bg	1	1.000000e-09	31	8300	461	14752	13831	0.691874
bg	1	1.000000e-09	31	8318	462	14784	13861	0.691871
bg	1	1.000000e-09	31	8336	463	14816	13891	0.691868
bg	1	1.000000e-09	31	8354	464	14848	13921	0.691866
bg	1	1.000000e-09	31	8372	465	14880	13951	0.691863
bg	1	1.000000e-09	31	8390	466	14912	13981	0.691860
bg	1	1.000000e-09	31	8408	467	14944	14011	0.691857
bg	1	1.000000e-09	31	8426	468	14976	14041	0.691854
bg	1	1.000000e-09	31	8444	469	15008	14071	0.691852
bg	1	1.000000e-09	31	8462	470	15040	14101	0.691849
bg	1	1.000000e-09	31	8480	471	15072	14131	0.691846
bg	1	1.000000e-09	31	8499	472	15104	14161	0.691843
bg	1	1.000000e-09	31	8517	473	15136	14191	0.691841
bg	1	1.000000e-09	31	8535	474	15168	14221	0.691838
bg	1	1.000000e-09	31	8553	475	15200	14251	0.691835
bg	1	1.000000e-09	31	8571	476	15232	14281	0.691832
bg	1	1.000000e-09	31	8589	477	15264	14311	0.691830
bg	1	1.000000e-09	31	8607	478	15296	14341	0.691827
bg	1	1.000000e-09	31	8625	479	15328	14371	0.691824
bg	1	1.000000e-09	31	8643	480	15360	14401	0.691821
bg	1	1.000000e-09	31	8661	481	15392	14431	0.691818
bg	1	1.000000e-09	31	8679	482	15424	14461	0.691816
bg	1	1.000000e-09	31	8697	483	15456	14491	0.691813
bg	1	1.000000e-09	31	8715	484	15488	14521	0.691810
bg	1	1.000000e-09	31	8733	485	15520	14551	0.691807
bg	1	1.000000e-09	31	8751	486	15552	14581	0.691805
bg	1	1.000000e-09	31	8769	487	15584	14611	0.691802
bg	1	1.000000e-09	31	8787	488	15616	14641	0.691799
bg	1	1.000000e-09	31	8806	489	15648	14671	0.691796
bg	1	1.000000e-09	31	8824	490	15680	14701	0.691793
bg	1	1.000000e-09	31	8842	491	15712	14731	0.691791
bg	1	1.000000e-09	31	8860	492	15744	14761	0.691788
bg	1	1.000000e-09	31	8878	493	15776	14791	0.691785
bg	1	1.000000e-09	31	8896	494	15808	14821	0.691782
bg	1	1.000000e-09	31	8914	495	15840	14851	0.691780
bg	1	1.000000e-09	31	8932	496	15872	14881	0.691777
bg	1	1.000000e-09	31	8950	497	15904	14911	0.691774
bg	1	1.000000e-09	31	8968	498	15936	14941	0.691771
bg	1	1.000000e-09	31	8986	499	15968	14971	0.691769
bg	1	1.000000e-09	31	9004	500	16000	15001	0.691766
bg	1	1.000000e-09	31	9022	501	16032	15031	0.691763
bg	1	1.000000e-09	31	9040	502	16064	15061	0.691760
bg	1	1.000000e-09	31	9058	503	16096	15091	0.691758
bg	1	1.000000e-09	31	9076	504	16128	15121	0.691755
bg	1	1.000000e-09	31	9094	505	16160	15151	0.691752
bg	1	1.000000e-09	31	9112	506	16192	15181	0.691749
bg	1	1.000000e-09	31	9130	507	16224	15211	0.691747
bg	1	1.000000e-09	31	9148	508	16256	15241	0.691744
bg	1	1.000000e-09	31	9166	509	16288	15271	0.691741
bg	1	1.000000e-09	31	9184	510	16320	15301	0.691738
bg	1	1.000000e-09	31	9202	511	16352	15331	0.691735
bg	1	1.000000e-09	31	9220	512	16384	15361	0.691733
bg	1	1.000000e-09	31	9239	513	16416	15391	0.691730
bg	1	1.000000e-09	31	9257	514	16448	15421	0.691727
bg	1	1.000000e-09	31	9275	515	16480	15451	0.691724
bg	1	1.000000e-09	31	9293	516	16512	15481	0.691722
bg	1	1.000000e-09	31	9311	517	16544	15511	0.691719
bg	1	1.000000e-09	31	9329	518	16576	15541	0.691716
bg	1	1.000000e-09	31	9347	519	16608	15571	0.691713
bg	1	1.000000e-09	31	9365	520	16640	15601	0.691710
bg	1	1.000000e-09	31	9383	521	16672	15631	0.691708
bg	1	1.000000e-09	31	9401	522	16704	15661	0.691705
bg	1	1.000000e-09	31	9419	523	16736	15691	0.691702
bg	1	1.000000e-09	31	9437	524	16768	15721	0.691700
bg	1	1.000000e-09	31	9455	525	16800	15751	0.691697
bg	1	1.000000e-09	31	9473	526	16832	15781	0.691694
bg	1	1.000000e-09	31	9491	527	16864	15811	0.691691
bg	1	1.000000e-09	31	9509	528	16896	15841	0.691689
bg	1	1.000000e-09	31	9527	529	16928	15871	0.691686
bg	1	1.000000e-09	31	9545	530	16960	15901	0.691683
bg	1	1.000000e-09	31	9563	531	16992	15931	0.691680
bg	1	1.000000e-09	31	9581	532	17024	15961	0.691677
bg	1	1.000000e-09	31	9600	533	17056	15991	0.691675
bg	1	1.000000e-09	31	9618	534	17088	16021	0.691672
bg	1	1.000000e-09	31	9636	535	17120	16051	0.691669
bg	1	1.000000e-09	31	9654	536	17152	16081	0.691666
bg	1	1.000000e-09	31	9672	537	17184	16111	0.691664
bg	1	1.000000e-09	31	9690	538	17216	16141	0.691661
bg	1	1.000000e-09	31	9708	539	17248	16171	0.691658
bg	1	1.000000e-09	31	9726	540	17280	16201	0.691656
bg	1	1.000000e-09	31	9744	541	17312	16231	0.691653
bg	1	1.000000e-09	31	9762	542	17344	16261	0.691650
bg	1	1.000000e-09	31	9780	543	17376	16291	0.691647
bg	1	1.000000e-09	31	9798	544	17408	16321	0.691645
bg	1	1.000000e-09	31	9816	545	17440	16351	0.691642
bg	1	1.000000e-09	31	9834	546	17472	16381	0.691639
bg	1	1.000000e-09	31	9852	547	17504	16411	0.691636
bg	1	1.000000e-09	31	9870	548	17536	16441	0.691633
bg	1	1.000000e-09	31	9888	549	17568	16471	0.691631
bg	1	1.000000e-09	31	9906	550	17600	16501	0.691628
bg	1	1.000000e-09	31	9924	551	17632	16531	0.691625
bg	1	1.000000e-09	31	9942	552	17664	16561	0.691622
bg	1	1.000000e-09	31	9960	553	17696	16591	0.691620
bg	1	1.000000e-09	31	9979	554	17728	16621	0.691617
bg	1	1.000000e-09	31	9997	555	17760	16651	0.691614
bg	1	1.000000e-09	31	10015	556	17792	16681	0.691611



==> results/kdda1e-9.txt <==
lambda=0.000000 		  Tot-time=10000 
************************************
Parsing graph in Matrix Market format: 
Within parse_MatrixMarket_CSC()
Coloring Rouinte: Number of threads: 48
 Number of procs: 48
%%MatrixMarket matrix coordinate real general
|S|= 8407752, |T|= 20216830, |E|= 305613510 
Matrix is of type: Unsymmetric Real or Complex
Done reading from file.
Done cumulative addition for edgeListPtrs:   0.062752 sec.
Sanity Check: |E| = 305613510, rowPtr[NV]= 305613510
Time for allocating memory for marks and edgeList = 0.000028
Building edgeList...
Time for building edgeList = 2.626326
Time taken to read and build graph is 180.77 sec.
************************************
Building CSR format... 
Time taken to build CSR format: 0.00 sec.
************************************
Normalizing...Time to compute normalized matrix: 1.530573
Building CSR format from CSC format...
|Rows|= 8407752, |Cols|= 20216830, |E|= 305613510 
Built colPtrs in 0.012 seconds
Sanity Check: |E| = 305613510, colPtr[NRows]= 305613510
Building edgeList...
Time for building edgeList = 19.050235
Time to allocate memory for r, y, w and z: 0.000024
Within parse_YVector()
Number of threads: 48
 Number of procs: 48
|Y|= 8407752
Reading the Y values...
Done reading from file. It took 2.722357 seconds.
************************************
Calling algorithms...
21	631775
14	631775
28	631775
24	631775
29	631775
25	631775
23	631775
20	631775
15	631775
16	631775
13	631775
26	631775
22	631775
17	631775
30	352833
11	631775
31	0
18	631775
19	631775
10	631775
9	733765
12	631775
27	631775
8	1263546
7	1351955
6	2080710
4	4197931
5	2910169
3	5942905
2	8670089
0	250834398
1	14639709
alg	cluster	lambda	activeBlocks	time	iter	updates	nnz	obj
bg	0	1.000000e-09	32	2	1	32	32	0.693147
bg	0	1.000000e-09	32	4	2	64	32	0.693147
bg	0	1.000000e-09	32	7	3	96	32	0.693147
bg	0	1.000000e-09	32	9	4	128	32	0.693147
bg	0	1.000000e-09	32	11	5	160	32	0.693147
bg	0	1.000000e-09	32	14	6	192	32	0.693147
bg	0	1.000000e-09	32	16	7	224	32	0.693147
bg	0	1.000000e-09	32	19	8	256	32	0.693147
bg	0	1.000000e-09	32	21	9	288	32	0.693147
bg	0	1.000000e-09	32	24	10	320	32	0.693146
bg	0	1.000000e-09	32	26	11	352	32	0.693146
bg	0	1.000000e-09	32	28	12	384	32	0.693146
bg	0	1.000000e-09	32	31	13	416	32	0.693146
bg	0	1.000000e-09	32	33	14	448	32	0.693146
bg	0	1.000000e-09	32	36	15	480	32	0.693146
bg	0	1.000000e-09	32	38	16	512	32	0.693146
bg	0	1.000000e-09	32	41	17	544	32	0.693146
bg	0	1.000000e-09	32	43	18	576	32	0.693146
bg	0	1.000000e-09	32	45	19	608	32	0.693146
bg	0	1.000000e-09	32	48	20	640	32	0.693146
bg	0	1.000000e-09	32	50	21	672	32	0.693146
bg	0	1.000000e-09	32	53	22	704	32	0.693146
bg	0	1.000000e-09	32	55	23	736	32	0.693146
bg	0	1.000000e-09	32	58	24	768	32	0.693145
bg	0	1.000000e-09	32	60	25	800	32	0.693145
bg	0	1.000000e-09	32	62	26	832	32	0.693145
bg	0	1.000000e-09	32	65	27	864	32	0.693145
bg	0	1.000000e-09	32	67	28	896	32	0.693145
bg	0	1.000000e-09	32	70	29	928	32	0.693145
bg	0	1.000000e-09	32	72	30	960	32	0.693145
bg	0	1.000000e-09	32	75	31	992	32	0.693145
bg	0	1.000000e-09	32	77	32	1024	32	0.693145
bg	0	1.000000e-09	32	79	33	1056	32	0.693145
bg	0	1.000000e-09	32	82	34	1088	32	0.693145
bg	0	1.000000e-09	32	84	35	1120	32	0.693145
bg	0	1.000000e-09	32	87	36	1152	32	0.693145
bg	0	1.000000e-09	32	89	37	1184	32	0.693145
bg	0	1.000000e-09	32	92	38	1216	32	0.693144
bg	0	1.000000e-09	32	94	39	1248	32	0.693144
bg	0	1.000000e-09	32	97	40	1280	32	0.693144
bg	0	1.000000e-09	32	99	41	1312	32	0.693144
bg	0	1.000000e-09	32	101	42	1344	32	0.693144
bg	0	1.000000e-09	32	104	43	1376	32	0.693144
bg	0	1.000000e-09	32	106	44	1408	32	0.693144
bg	0	1.000000e-09	32	109	45	1440	32	0.693144
bg	0	1.000000e-09	32	111	46	1472	32	0.693144
bg	0	1.000000e-09	32	114	47	1504	32	0.693144
bg	0	1.000000e-09	32	116	48	1536	32	0.693144
bg	0	1.000000e-09	32	118	49	1568	32	0.693144
bg	0	1.000000e-09	32	121	50	1600	32	0.693144
bg	0	1.000000e-09	32	123	51	1632	32	0.693143
bg	0	1.000000e-09	32	126	52	1664	32	0.693143
bg	0	1.000000e-09	32	128	53	1696	32	0.693143
bg	0	1.000000e-09	32	131	54	1728	32	0.693143
bg	0	1.000000e-09	32	133	55	1760	32	0.693143
bg	0	1.000000e-09	32	135	56	1792	32	0.693143
bg	0	1.000000e-09	32	138	57	1824	32	0.693143
bg	0	1.000000e-09	32	140	58	1856	32	0.693143
bg	0	1.000000e-09	32	143	59	1888	32	0.693143
bg	0	1.000000e-09	32	145	60	1920	32	0.693143
bg	0	1.000000e-09	32	148	61	1952	32	0.693143
bg	0	1.000000e-09	32	150	62	1984	32	0.693143
bg	0	1.000000e-09	32	152	63	2016	32	0.693143
bg	0	1.000000e-09	32	155	64	2048	32	0.693143
bg	0	1.000000e-09	32	157	65	2080	32	0.693142
bg	0	1.000000e-09	32	160	66	2112	32	0.693142
bg	0	1.000000e-09	32	162	67	2144	32	0.693142
bg	0	1.000000e-09	32	164	68	2176	32	0.693142
bg	0	1.000000e-09	32	167	69	2208	32	0.693142
bg	0	1.000000e-09	32	169	70	2240	32	0.693142
bg	0	1.000000e-09	32	172	71	2272	32	0.693142
bg	0	1.000000e-09	32	174	72	2304	32	0.693142
bg	0	1.000000e-09	32	177	73	2336	32	0.693142
bg	0	1.000000e-09	32	179	74	2368	32	0.693142
bg	0	1.000000e-09	32	181	75	2400	32	0.693142
bg	0	1.000000e-09	32	184	76	2432	32	0.693142
bg	0	1.000000e-09	32	186	77	2464	32	0.693142
bg	0	1.000000e-09	32	189	78	2496	32	0.693142
bg	0	1.000000e-09	32	191	79	2528	32	0.693141
bg	0	1.000000e-09	32	194	80	2560	32	0.693141
bg	0	1.000000e-09	32	196	81	2592	32	0.693141
bg	0	1.000000e-09	32	198	82	2624	32	0.693141
bg	0	1.000000e-09	32	201	83	2656	32	0.693141
bg	0	1.000000e-09	32	203	84	2688	32	0.693141
bg	0	1.000000e-09	32	206	85	2720	32	0.693141
bg	0	1.000000e-09	32	208	86	2752	32	0.693141
bg	0	1.000000e-09	32	211	87	2784	32	0.693141
bg	0	1.000000e-09	32	213	88	2816	32	0.693141
bg	0	1.000000e-09	32	215	89	2848	32	0.693141
bg	0	1.000000e-09	32	218	90	2880	32	0.693141
bg	0	1.000000e-09	32	220	91	2912	32	0.693141
bg	0	1.000000e-09	32	223	92	2944	32	0.693141
bg	0	1.000000e-09	32	225	93	2976	32	0.693140
bg	0	1.000000e-09	32	228	94	3008	32	0.693140
bg	0	1.000000e-09	32	230	95	3040	32	0.693140
bg	0	1.000000e-09	32	232	96	3072	32	0.693140
bg	0	1.000000e-09	32	235	97	3104	32	0.693140
bg	0	1.000000e-09	32	237	98	3136	32	0.693140
bg	0	1.000000e-09	32	240	99	3168	32	0.693140
bg	0	1.000000e-09	32	242	100	3200	32	0.693140
bg	0	1.000000e-09	32	245	101	3232	32	0.693140
bg	0	1.000000e-09	32	247	102	3264	32	0.693140
bg	0	1.000000e-09	32	249	103	3296	32	0.693140
bg	0	1.000000e-09	32	252	104	3328	32	0.693140
bg	0	1.000000e-09	32	254	105	3360	32	0.693140
bg	0	1.000000e-09	32	257	106	3392	32	0.693140
bg	0	1.000000e-09	32	259	107	3424	32	0.693139
bg	0	1.000000e-09	32	262	108	3456	32	0.693139
bg	0	1.000000e-09	32	264	109	3488	32	0.693139
bg	0	1.000000e-09	32	266	110	3520	32	0.693139
bg	0	1.000000e-09	32	269	111	3552	32	0.693139
bg	0	1.000000e-09	32	271	112	3584	32	0.693139
bg	0	1.000000e-09	32	274	113	3616	32	0.693139
bg	0	1.000000e-09	32	276	114	3648	32	0.693139
bg	0	1.000000e-09	32	279	115	3680	32	0.693139
bg	0	1.000000e-09	32	281	116	3712	32	0.693139
bg	0	1.000000e-09	32	283	117	3744	32	0.693139
bg	0	1.000000e-09	32	286	118	3776	32	0.693139
bg	0	1.000000e-09	32	288	119	3808	32	0.693139
bg	0	1.000000e-09	32	291	120	3840	32	0.693139
bg	0	1.000000e-09	32	293	121	3872	32	0.693138
bg	0	1.000000e-09	32	296	122	3904	32	0.693138
bg	0	1.000000e-09	32	298	123	3936	32	0.693138
bg	0	1.000000e-09	32	300	124	3968	32	0.693138
bg	0	1.000000e-09	32	303	125	4000	32	0.693138
bg	0	1.000000e-09	32	305	126	4032	32	0.693138
bg	0	1.000000e-09	32	308	127	4064	32	0.693138
bg	0	1.000000e-09	32	310	128	4096	32	0.693138
bg	0	1.000000e-09	32	312	129	4128	32	0.693138
bg	0	1.000000e-09	32	315	130	4160	32	0.693138
bg	0	1.000000e-09	32	317	131	4192	32	0.693138
bg	0	1.000000e-09	32	320	132	4224	32	0.693138
bg	0	1.000000e-09	32	322	133	4256	32	0.693138
bg	0	1.000000e-09	32	325	134	4288	32	0.693138
bg	0	1.000000e-09	32	327	135	4320	32	0.693137
bg	0	1.000000e-09	32	329	136	4352	32	0.693137
bg	0	1.000000e-09	32	332	137	4384	32	0.693137
bg	0	1.000000e-09	32	334	138	4416	32	0.693137
bg	0	1.000000e-09	32	337	139	4448	32	0.693137
bg	0	1.000000e-09	32	339	140	4480	32	0.693137
bg	0	1.000000e-09	32	341	141	4512	32	0.693137
bg	0	1.000000e-09	32	344	142	4544	32	0.693137
bg	0	1.000000e-09	32	346	143	4576	32	0.693137
bg	0	1.000000e-09	32	349	144	4608	32	0.693137
bg	0	1.000000e-09	32	351	145	4640	32	0.693137
bg	0	1.000000e-09	32	354	146	4672	32	0.693137
bg	0	1.000000e-09	32	356	147	4704	32	0.693137
bg	0	1.000000e-09	32	358	148	4736	32	0.693137
bg	0	1.000000e-09	32	361	149	4768	32	0.693136
bg	0	1.000000e-09	32	363	150	4800	32	0.693136
bg	0	1.000000e-09	32	366	151	4832	32	0.693136
bg	0	1.000000e-09	32	368	152	4864	32	0.693136
bg	0	1.000000e-09	32	371	153	4896	32	0.693136
bg	0	1.000000e-09	32	373	154	4928	32	0.693136
bg	0	1.000000e-09	32	375	155	4960	32	0.693136
bg	0	1.000000e-09	32	378	156	4992	32	0.693136
bg	0	1.000000e-09	32	380	157	5024	32	0.693136
bg	0	1.000000e-09	32	383	158	5056	32	0.693136
bg	0	1.000000e-09	32	385	159	5088	32	0.693136
bg	0	1.000000e-09	32	387	160	5120	32	0.693136
bg	0	1.000000e-09	32	390	161	5152	32	0.693136
bg	0	1.000000e-09	32	392	162	5184	32	0.693136
bg	0	1.000000e-09	32	395	163	5216	32	0.693135
bg	0	1.000000e-09	32	397	164	5248	32	0.693135
bg	0	1.000000e-09	32	400	165	5280	32	0.693135
bg	0	1.000000e-09	32	402	166	5312	32	0.693135
bg	0	1.000000e-09	32	404	167	5344	32	0.693135
bg	0	1.000000e-09	32	407	168	5376	32	0.693135
bg	0	1.000000e-09	32	409	169	5408	32	0.693135
bg	0	1.000000e-09	32	412	170	5440	32	0.693135
bg	0	1.000000e-09	32	414	171	5472	32	0.693135
bg	0	1.000000e-09	32	416	172	5504	32	0.693135
bg	0	1.000000e-09	32	419	173	5536	32	0.693135
bg	0	1.000000e-09	32	421	174	5568	32	0.693135
bg	0	1.000000e-09	32	424	175	5600	32	0.693135
bg	0	1.000000e-09	32	426	176	5632	32	0.693135
bg	0	1.000000e-09	32	429	177	5664	32	0.693134
bg	0	1.000000e-09	32	431	178	5696	32	0.693134
bg	0	1.000000e-09	32	433	179	5728	32	0.693134
bg	0	1.000000e-09	32	436	180	5760	32	0.693134
bg	0	1.000000e-09	32	439	181	5792	32	0.693134
bg	0	1.000000e-09	32	442	182	5824	32	0.693134
bg	0	1.000000e-09	32	444	183	5856	32	0.693134
bg	0	1.000000e-09	32	446	184	5888	32	0.693134
bg	0	1.000000e-09	32	449	185	5920	32	0.693134
bg	0	1.000000e-09	32	451	186	5952	32	0.693134
bg	0	1.000000e-09	32	454	187	5984	32	0.693134
bg	0	1.000000e-09	32	456	188	6016	32	0.693134
bg	0	1.000000e-09	32	459	189	6048	32	0.693134
bg	0	1.000000e-09	32	461	190	6080	32	0.693134
bg	0	1.000000e-09	32	464	191	6112	32	0.693133
bg	0	1.000000e-09	32	466	192	6144	32	0.693133
bg	0	1.000000e-09	32	468	193	6176	32	0.693133
bg	0	1.000000e-09	32	471	194	6208	32	0.693133
bg	0	1.000000e-09	32	473	195	6240	32	0.693133
bg	0	1.000000e-09	32	476	196	6272	32	0.693133
bg	0	1.000000e-09	32	478	197	6304	32	0.693133
bg	0	1.000000e-09	32	481	198	6336	32	0.693133
bg	0	1.000000e-09	32	483	199	6368	32	0.693133
bg	0	1.000000e-09	32	485	200	6400	32	0.693133
bg	0	1.000000e-09	32	488	201	6432	32	0.693133
bg	0	1.000000e-09	32	490	202	6464	32	0.693133
bg	0	1.000000e-09	32	493	203	6496	32	0.693133
bg	0	1.000000e-09	32	495	204	6528	32	0.693133
bg	0	1.000000e-09	32	498	205	6560	32	0.693132
bg	0	1.000000e-09	32	500	206	6592	32	0.693132
bg	0	1.000000e-09	32	502	207	6624	32	0.693132
bg	0	1.000000e-09	32	505	208	6656	32	0.693132
bg	0	1.000000e-09	32	507	209	6688	32	0.693132
bg	0	1.000000e-09	32	510	210	6720	32	0.693132
bg	0	1.000000e-09	32	512	211	6752	32	0.693132
bg	0	1.000000e-09	32	515	212	6784	32	0.693132
bg	0	1.000000e-09	32	517	213	6816	32	0.693132
bg	0	1.000000e-09	32	519	214	6848	32	0.693132
bg	0	1.000000e-09	32	522	215	6880	32	0.693132
bg	0	1.000000e-09	32	524	216	6912	32	0.693132
bg	0	1.000000e-09	32	527	217	6944	32	0.693132
bg	0	1.000000e-09	32	529	218	6976	32	0.693131
bg	0	1.000000e-09	32	532	219	7008	32	0.693131
bg	0	1.000000e-09	32	534	220	7040	32	0.693131
bg	0	1.000000e-09	32	537	221	7072	32	0.693131
bg	0	1.000000e-09	32	539	222	7104	32	0.693131
bg	0	1.000000e-09	32	541	223	7136	32	0.693131
bg	0	1.000000e-09	32	544	224	7168	32	0.693131
bg	0	1.000000e-09	32	546	225	7200	32	0.693131
bg	0	1.000000e-09	32	549	226	7232	32	0.693131
bg	0	1.000000e-09	32	551	227	7264	32	0.693131
bg	0	1.000000e-09	32	554	228	7296	32	0.693131
bg	0	1.000000e-09	32	556	229	7328	32	0.693131
bg	0	1.000000e-09	32	558	230	7360	32	0.693131
bg	0	1.000000e-09	32	561	231	7392	32	0.693130
bg	0	1.000000e-09	32	563	232	7424	32	0.693130
bg	0	1.000000e-09	32	566	233	7456	32	0.693130
bg	0	1.000000e-09	32	568	234	7488	32	0.693130
bg	0	1.000000e-09	32	571	235	7520	32	0.693130
bg	0	1.000000e-09	32	573	236	7552	32	0.693130
bg	0	1.000000e-09	32	575	237	7584	32	0.693130
bg	0	1.000000e-09	32	578	238	7616	32	0.693130
bg	0	1.000000e-09	32	580	239	7648	32	0.693130
bg	0	1.000000e-09	32	583	240	7680	32	0.693130
bg	0	1.000000e-09	32	585	241	7712	32	0.693130
bg	0	1.000000e-09	32	588	242	7744	32	0.693130
bg	0	1.000000e-09	32	590	243	7776	32	0.693130
bg	0	1.000000e-09	32	592	244	7808	32	0.693130
bg	0	1.000000e-09	32	595	245	7840	32	0.693129
bg	0	1.000000e-09	32	597	246	7872	32	0.693129
bg	0	1.000000e-09	32	600	247	7904	32	0.693129
bg	0	1.000000e-09	32	602	248	7936	32	0.693129
bg	0	1.000000e-09	32	605	249	7968	32	0.693129
bg	0	1.000000e-09	32	607	250	8000	32	0.693129
bg	0	1.000000e-09	32	610	251	8032	32	0.693129
bg	0	1.000000e-09	32	612	252	8064	32	0.693129
bg	0	1.000000e-09	32	614	253	8096	32	0.693129
bg	0	1.000000e-09	32	617	254	8128	32	0.693129
bg	0	1.000000e-09	32	619	255	8160	32	0.693129
bg	0	1.000000e-09	32	622	256	8192	32	0.693129
bg	0	1.000000e-09	32	624	257	8224	32	0.693129
bg	0	1.000000e-09	32	627	258	8256	32	0.693129
bg	0	1.000000e-09	32	629	259	8288	32	0.693128
bg	0	1.000000e-09	32	631	260	8320	32	0.693128
bg	0	1.000000e-09	32	634	261	8352	32	0.693128
bg	0	1.000000e-09	32	636	262	8384	32	0.693128
bg	0	1.000000e-09	32	639	263	8416	32	0.693128
bg	0	1.000000e-09	32	641	264	8448	32	0.693128
bg	0	1.000000e-09	32	644	265	8480	32	0.693128
bg	0	1.000000e-09	32	646	266	8512	32	0.693128
bg	0	1.000000e-09	32	649	267	8544	32	0.693128
bg	0	1.000000e-09	32	651	268	8576	32	0.693128
bg	0	1.000000e-09	32	654	269	8608	32	0.693128
bg	0	1.000000e-09	32	656	270	8640	32	0.693128
bg	0	1.000000e-09	32	658	271	8672	32	0.693128
bg	0	1.000000e-09	32	661	272	8704	32	0.693127
bg	0	1.000000e-09	32	663	273	8736	32	0.693127
bg	0	1.000000e-09	32	666	274	8768	32	0.693127
bg	0	1.000000e-09	32	668	275	8800	32	0.693127
bg	0	1.000000e-09	32	671	276	8832	32	0.693127
bg	0	1.000000e-09	32	673	277	8864	32	0.693127
bg	0	1.000000e-09	32	675	278	8896	32	0.693127
bg	0	1.000000e-09	32	678	279	8928	32	0.693127
bg	0	1.000000e-09	32	680	280	8960	32	0.693127
bg	0	1.000000e-09	32	683	281	8992	32	0.693127
bg	0	1.000000e-09	32	685	282	9024	32	0.693127
bg	0	1.000000e-09	32	688	283	9056	32	0.693127
bg	0	1.000000e-09	32	690	284	9088	32	0.693127
bg	0	1.000000e-09	32	692	285	9120	32	0.693126
bg	0	1.000000e-09	32	695	286	9152	32	0.693126
bg	0	1.000000e-09	32	697	287	9184	32	0.693126
bg	0	1.000000e-09	32	700	288	9216	32	0.693126
bg	0	1.000000e-09	32	703	289	9248	32	0.693126
bg	0	1.000000e-09	32	705	290	9280	32	0.693126
bg	0	1.000000e-09	32	707	291	9312	32	0.693126
bg	0	1.000000e-09	32	710	292	9344	32	0.693126
bg	0	1.000000e-09	32	712	293	9376	32	0.693126
bg	0	1.000000e-09	32	715	294	9408	32	0.693126
bg	0	1.000000e-09	32	717	295	9440	32	0.693126
bg	0	1.000000e-09	32	720	296	9472	32	0.693126
bg	0	1.000000e-09	32	722	297	9504	32	0.693126
bg	0	1.000000e-09	32	724	298	9536	32	0.693126
bg	0	1.000000e-09	32	727	299	9568	32	0.693125
bg	0	1.000000e-09	32	729	300	9600	32	0.693125
bg	0	1.000000e-09	32	732	301	9632	32	0.693125
bg	0	1.000000e-09	32	734	302	9664	32	0.693125
bg	0	1.000000e-09	32	737	303	9696	32	0.693125
bg	0	1.000000e-09	32	739	304	9728	32	0.693125
bg	0	1.000000e-09	32	742	305	9760	32	0.693125
bg	0	1.000000e-09	32	744	306	9792	32	0.693125
bg	0	1.000000e-09	32	746	307	9824	32	0.693125
bg	0	1.000000e-09	32	749	308	9856	32	0.693125
bg	0	1.000000e-09	32	751	309	9888	32	0.693125
bg	0	1.000000e-09	32	754	310	9920	32	0.693125
bg	0	1.000000e-09	32	756	311	9952	32	0.693125
bg	0	1.000000e-09	32	759	312	9984	32	0.693124
bg	0	1.000000e-09	32	761	313	10016	32	0.693124
bg	0	1.000000e-09	32	763	314	10048	32	0.693124
bg	0	1.000000e-09	32	766	315	10080	32	0.693124
bg	0	1.000000e-09	32	768	316	10112	32	0.693124
bg	0	1.000000e-09	32	771	317	10144	32	0.693124
bg	0	1.000000e-09	32	773	318	10176	32	0.693124
bg	0	1.000000e-09	32	776	319	10208	32	0.693124
bg	0	1.000000e-09	32	778	320	10240	32	0.693124
bg	0	1.000000e-09	32	780	321	10272	32	0.693124
bg	0	1.000000e-09	32	783	322	10304	32	0.693124
bg	0	1.000000e-09	32	785	323	10336	32	0.693124
bg	0	1.000000e-09	32	788	324	10368	32	0.693124
bg	0	1.000000e-09	32	790	325	10400	32	0.693124
bg	0	1.000000e-09	32	792	326	10432	32	0.693123
bg	0	1.000000e-09	32	795	327	10464	32	0.693123
bg	0	1.000000e-09	32	797	328	10496	32	0.693123
bg	0	1.000000e-09	32	800	329	10528	32	0.693123
bg	0	1.000000e-09	32	802	330	10560	32	0.693123
bg	0	1.000000e-09	32	805	331	10592	32	0.693123
bg	0	1.000000e-09	32	807	332	10624	32	0.693123
bg	0	1.000000e-09	32	809	333	10656	32	0.693123
bg	0	1.000000e-09	32	812	334	10688	32	0.693123
bg	0	1.000000e-09	32	814	335	10720	32	0.693123
bg	0	1.000000e-09	32	817	336	10752	32	0.693123
bg	0	1.000000e-09	32	819	337	10784	32	0.693123
bg	0	1.000000e-09	32	822	338	10816	32	0.693123
bg	0	1.000000e-09	32	824	339	10848	32	0.693122
bg	0	1.000000e-09	32	826	340	10880	32	0.693122
bg	0	1.000000e-09	32	829	341	10912	32	0.693122
bg	0	1.000000e-09	32	831	342	10944	32	0.693122
bg	0	1.000000e-09	32	834	343	10976	32	0.693122
bg	0	1.000000e-09	32	836	344	11008	32	0.693122
bg	0	1.000000e-09	32	839	345	11040	32	0.693122
bg	0	1.000000e-09	32	841	346	11072	32	0.693122
bg	0	1.000000e-09	32	843	347	11104	32	0.693122
bg	0	1.000000e-09	32	846	348	11136	32	0.693122
bg	0	1.000000e-09	32	848	349	11168	32	0.693122
bg	0	1.000000e-09	32	851	350	11200	32	0.693122
bg	0	1.000000e-09	32	853	351	11232	32	0.693122
bg	0	1.000000e-09	32	856	352	11264	32	0.693122
bg	0	1.000000e-09	32	858	353	11296	32	0.693121
bg	0	1.000000e-09	32	860	354	11328	32	0.693121
bg	0	1.000000e-09	32	863	355	11360	32	0.693121
bg	0	1.000000e-09	32	865	356	11392	32	0.693121
bg	0	1.000000e-09	32	868	357	11424	32	0.693121
bg	0	1.000000e-09	32	870	358	11456	32	0.693121
bg	0	1.000000e-09	32	872	359	11488	32	0.693121
bg	0	1.000000e-09	32	875	360	11520	32	0.693121
bg	0	1.000000e-09	32	877	361	11552	32	0.693121
bg	0	1.000000e-09	32	880	362	11584	32	0.693121
bg	0	1.000000e-09	32	882	363	11616	32	0.693121
bg	0	1.000000e-09	32	885	364	11648	32	0.693121
bg	0	1.000000e-09	32	887	365	11680	32	0.693121
bg	0	1.000000e-09	32	889	366	11712	32	0.693120
bg	0	1.000000e-09	32	892	367	11744	32	0.693120
bg	0	1.000000e-09	32	894	368	11776	32	0.693120
bg	0	1.000000e-09	32	897	369	11808	32	0.693120
bg	0	1.000000e-09	32	899	370	11840	32	0.693120
bg	0	1.000000e-09	32	902	371	11872	32	0.693120
bg	0	1.000000e-09	32	904	372	11904	32	0.693120
bg	0	1.000000e-09	32	906	373	11936	32	0.693120
bg	0	1.000000e-09	32	909	374	11968	32	0.693120
bg	0	1.000000e-09	32	911	375	12000	32	0.693120
bg	0	1.000000e-09	32	914	376	12032	32	0.693120
bg	0	1.000000e-09	32	916	377	12064	32	0.693120
bg	0	1.000000e-09	32	919	378	12096	32	0.693120
bg	0	1.000000e-09	32	921	379	12128	32	0.693120
bg	0	1.000000e-09	32	923	380	12160	32	0.693119
bg	0	1.000000e-09	32	926	381	12192	32	0.693119
bg	0	1.000000e-09	32	928	382	12224	32	0.693119
bg	0	1.000000e-09	32	931	383	12256	32	0.693119
bg	0	1.000000e-09	32	933	384	12288	32	0.693119
bg	0	1.000000e-09	32	936	385	12320	32	0.693119
bg	0	1.000000e-09	32	938	386	12352	32	0.693119
bg	0	1.000000e-09	32	940	387	12384	32	0.693119
bg	0	1.000000e-09	32	943	388	12416	32	0.693119
bg	0	1.000000e-09	32	945	389	12448	32	0.693119
bg	0	1.000000e-09	32	948	390	12480	32	0.693119
bg	0	1.000000e-09	32	950	391	12512	32	0.693119
bg	0	1.000000e-09	32	953	392	12544	32	0.693119
bg	0	1.000000e-09	32	955	393	12576	32	0.693118
bg	0	1.000000e-09	32	957	394	12608	32	0.693118
bg	0	1.000000e-09	32	960	395	12640	32	0.693118
bg	0	1.000000e-09	32	962	396	12672	32	0.693118
bg	0	1.000000e-09	32	965	397	12704	32	0.693118
bg	0	1.000000e-09	32	967	398	12736	32	0.693118
bg	0	1.000000e-09	32	970	399	12768	32	0.693118
bg	0	1.000000e-09	32	972	400	12800	32	0.693118
bg	0	1.000000e-09	32	974	401	12832	32	0.693118
bg	0	1.000000e-09	32	977	402	12864	32	0.693118
bg	0	1.000000e-09	32	979	403	12896	32	0.693118
bg	0	1.000000e-09	32	982	404	12928	32	0.693118
bg	0	1.000000e-09	32	984	405	12960	32	0.693118
bg	0	1.000000e-09	32	987	406	12992	32	0.693118
bg	0	1.000000e-09	32	989	407	13024	32	0.693117
bg	0	1.000000e-09	32	991	408	13056	32	0.693117
bg	0	1.000000e-09	32	994	409	13088	32	0.693117
bg	0	1.000000e-09	32	996	410	13120	32	0.693117
bg	0	1.000000e-09	32	999	411	13152	32	0.693117
bg	0	1.000000e-09	32	1001	412	13184	32	0.693117
bg	0	1.000000e-09	32	1004	413	13216	32	0.693117
bg	0	1.000000e-09	32	1006	414	13248	32	0.693117
bg	0	1.000000e-09	32	1008	415	13280	32	0.693117
bg	0	1.000000e-09	32	1011	416	13312	32	0.693117
bg	0	1.000000e-09	32	1013	417	13344	32	0.693117
bg	0	1.000000e-09	32	1016	418	13376	32	0.693117
bg	0	1.000000e-09	32	1018	419	13408	32	0.693117
bg	0	1.000000e-09	32	1021	420	13440	32	0.693117
bg	0	1.000000e-09	32	1023	421	13472	32	0.693116
bg	0	1.000000e-09	32	1025	422	13504	32	0.693116
bg	0	1.000000e-09	32	1028	423	13536	32	0.693116
bg	0	1.000000e-09	32	1030	424	13568	32	0.693116
bg	0	1.000000e-09	32	1033	425	13600	32	0.693116
bg	0	1.000000e-09	32	1035	426	13632	32	0.693116
bg	0	1.000000e-09	32	1038	427	13664	32	0.693116
bg	0	1.000000e-09	32	1040	428	13696	32	0.693116
bg	0	1.000000e-09	32	1042	429	13728	32	0.693116
bg	0	1.000000e-09	32	1045	430	13760	32	0.693116
bg	0	1.000000e-09	32	1047	431	13792	32	0.693116
bg	0	1.000000e-09	32	1050	432	13824	32	0.693116
bg	0	1.000000e-09	32	1052	433	13856	32	0.693116
bg	0	1.000000e-09	32	1055	434	13888	32	0.693116
bg	0	1.000000e-09	32	1057	435	13920	32	0.693115
bg	0	1.000000e-09	32	1059	436	13952	32	0.693115
bg	0	1.000000e-09	32	1062	437	13984	32	0.693115
bg	0	1.000000e-09	32	1064	438	14016	32	0.693115
bg	0	1.000000e-09	32	1067	439	14048	32	0.693115
bg	0	1.000000e-09	32	1069	440	14080	32	0.693115
bg	0	1.000000e-09	32	1072	441	14112	32	0.693115
bg	0	1.000000e-09	32	1074	442	14144	32	0.693115
bg	0	1.000000e-09	32	1076	443	14176	32	0.693115
bg	0	1.000000e-09	32	1079	444	14208	32	0.693115
bg	0	1.000000e-09	32	1081	445	14240	32	0.693115
bg	0	1.000000e-09	32	1084	446	14272	32	0.693115
bg	0	1.000000e-09	32	1086	447	14304	32	0.693115
bg	0	1.000000e-09	32	1089	448	14336	32	0.693114
bg	0	1.000000e-09	32	1091	449	14368	32	0.693114
bg	0	1.000000e-09	32	1093	450	14400	32	0.693114
bg	0	1.000000e-09	32	1096	451	14432	32	0.693114
bg	0	1.000000e-09	32	1098	452	14464	32	0.693114
bg	0	1.000000e-09	32	1101	453	14496	32	0.693114
bg	0	1.000000e-09	32	1103	454	14528	32	0.693114
bg	0	1.000000e-09	32	1106	455	14560	32	0.693114
bg	0	1.000000e-09	32	1108	456	14592	32	0.693114
bg	0	1.000000e-09	32	1110	457	14624	32	0.693114
bg	0	1.000000e-09	32	1113	458	14656	32	0.693114
bg	0	1.000000e-09	32	1115	459	14688	32	0.693114
bg	0	1.000000e-09	32	1118	460	14720	32	0.693114
bg	0	1.000000e-09	32	1120	461	14752	32	0.693114
bg	0	1.000000e-09	32	1123	462	14784	32	0.693113
bg	0	1.000000e-09	32	1125	463	14816	32	0.693113
bg	0	1.000000e-09	32	1127	464	14848	32	0.693113
bg	0	1.000000e-09	32	1130	465	14880	32	0.693113
bg	0	1.000000e-09	32	1132	466	14912	32	0.693113
bg	0	1.000000e-09	32	1135	467	14944	32	0.693113
bg	0	1.000000e-09	32	1137	468	14976	32	0.693113
bg	0	1.000000e-09	32	1140	469	15008	32	0.693113
bg	0	1.000000e-09	32	1142	470	15040	32	0.693113
bg	0	1.000000e-09	32	1144	471	15072	32	0.693113
bg	0	1.000000e-09	32	1147	472	15104	32	0.693113
bg	0	1.000000e-09	32	1149	473	15136	32	0.693113
bg	0	1.000000e-09	32	1152	474	15168	32	0.693113
bg	0	1.000000e-09	32	1154	475	15200	32	0.693112
bg	0	1.000000e-09	32	1157	476	15232	32	0.693112
bg	0	1.000000e-09	32	1159	477	15264	32	0.693112
bg	0	1.000000e-09	32	1161	478	15296	32	0.693112
bg	0	1.000000e-09	32	1164	479	15328	32	0.693112
bg	0	1.000000e-09	32	1166	480	15360	32	0.693112
bg	0	1.000000e-09	32	1169	481	15392	32	0.693112
bg	0	1.000000e-09	32	1171	482	15424	32	0.693112
bg	0	1.000000e-09	32	1174	483	15456	32	0.693112
bg	0	1.000000e-09	32	1176	484	15488	32	0.693112
bg	0	1.000000e-09	32	1178	485	15520	32	0.693112
bg	0	1.000000e-09	32	1181	486	15552	32	0.693112
bg	0	1.000000e-09	32	1183	487	15584	32	0.693112
bg	0	1.000000e-09	32	1186	488	15616	32	0.693112
bg	0	1.000000e-09	32	1188	489	15648	32	0.693111
bg	0	1.000000e-09	32	1191	490	15680	32	0.693111
bg	0	1.000000e-09	32	1193	491	15712	32	0.693111
bg	0	1.000000e-09	32	1195	492	15744	32	0.693111
bg	0	1.000000e-09	32	1198	493	15776	32	0.693111
bg	0	1.000000e-09	32	1200	494	15808	32	0.693111
bg	0	1.000000e-09	32	1203	495	15840	32	0.693111
bg	0	1.000000e-09	32	1205	496	15872	32	0.693111
bg	0	1.000000e-09	32	1208	497	15904	32	0.693111
bg	0	1.000000e-09	32	1210	498	15936	32	0.693111
bg	0	1.000000e-09	32	1212	499	15968	32	0.693111
bg	0	1.000000e-09	32	1215	500	16000	32	0.693111
bg	0	1.000000e-09	32	1217	501	16032	32	0.693111
bg	0	1.000000e-09	32	1220	502	16064	32	0.693111
bg	0	1.000000e-09	32	1222	503	16096	32	0.693110
bg	0	1.000000e-09	32	1225	504	16128	32	0.693110
bg	0	1.000000e-09	32	1227	505	16160	32	0.693110
bg	0	1.000000e-09	32	1229	506	16192	32	0.693110
bg	0	1.000000e-09	32	1232	507	16224	32	0.693110
bg	0	1.000000e-09	32	1234	508	16256	32	0.693110
bg	0	1.000000e-09	32	1237	509	16288	32	0.693110
bg	0	1.000000e-09	32	1239	510	16320	32	0.693110
bg	0	1.000000e-09	32	1242	511	16352	32	0.693110
bg	0	1.000000e-09	32	1244	512	16384	32	0.693110
bg	0	1.000000e-09	32	1246	513	16416	32	0.693110
bg	0	1.000000e-09	32	1249	514	16448	32	0.693110
bg	0	1.000000e-09	32	1251	515	16480	32	0.693110
bg	0	1.000000e-09	32	1254	516	16512	32	0.693109
bg	0	1.000000e-09	32	1256	517	16544	32	0.693109
bg	0	1.000000e-09	32	1259	518	16576	32	0.693109
bg	0	1.000000e-09	32	1261	519	16608	32	0.693109
bg	0	1.000000e-09	32	1263	520	16640	32	0.693109
bg	0	1.000000e-09	32	1266	521	16672	32	0.693109
bg	0	1.000000e-09	32	1268	522	16704	32	0.693109
bg	0	1.000000e-09	32	1271	523	16736	32	0.693109
bg	0	1.000000e-09	32	1273	524	16768	32	0.693109
bg	0	1.000000e-09	32	1276	525	16800	32	0.693109
bg	0	1.000000e-09	32	1278	526	16832	32	0.693109
bg	0	1.000000e-09	32	1280	527	16864	32	0.693109
bg	0	1.000000e-09	32	1283	528	16896	32	0.693109
bg	0	1.000000e-09	32	1285	529	16928	32	0.693109
bg	0	1.000000e-09	32	1288	530	16960	32	0.693108
bg	0	1.000000e-09	32	1290	531	16992	32	0.693108
bg	0	1.000000e-09	32	1292	532	17024	32	0.693108
bg	0	1.000000e-09	32	1295	533	17056	32	0.693108
bg	0	1.000000e-09	32	1297	534	17088	32	0.693108
bg	0	1.000000e-09	32	1300	535	17120	32	0.693108
bg	0	1.000000e-09	32	1302	536	17152	32	0.693108
bg	0	1.000000e-09	32	1305	537	17184	32	0.693108
bg	0	1.000000e-09	32	1307	538	17216	32	0.693108
bg	0	1.000000e-09	32	1309	539	17248	32	0.693108
bg	0	1.000000e-09	32	1312	540	17280	32	0.693108
bg	0	1.000000e-09	32	1314	541	17312	32	0.693108
bg	0	1.000000e-09	32	1317	542	17344	32	0.693108
bg	0	1.000000e-09	32	1319	543	17376	32	0.693107
bg	0	1.000000e-09	32	1322	544	17408	32	0.693107
bg	0	1.000000e-09	32	1324	545	17440	32	0.693107
bg	0	1.000000e-09	32	1327	546	17472	32	0.693107
bg	0	1.000000e-09	32	1329	547	17504	32	0.693107
bg	0	1.000000e-09	32	1331	548	17536	32	0.693107
bg	0	1.000000e-09	32	1334	549	17568	32	0.693107
bg	0	1.000000e-09	32	1336	550	17600	32	0.693107
bg	0	1.000000e-09	32	1339	551	17632	32	0.693107
bg	0	1.000000e-09	32	1341	552	17664	32	0.693107
bg	0	1.000000e-09	32	1343	553	17696	32	0.693107
bg	0	1.000000e-09	32	1346	554	17728	32	0.693107
bg	0	1.000000e-09	32	1348	555	17760	32	0.693107
bg	0	1.000000e-09	32	1351	556	17792	32	0.693107
bg	0	1.000000e-09	32	1353	557	17824	32	0.693106
bg	0	1.000000e-09	32	1356	558	17856	32	0.693106
bg	0	1.000000e-09	32	1358	559	17888	32	0.693106
bg	0	1.000000e-09	32	1360	560	17920	32	0.693106
bg	0	1.000000e-09	32	1363	561	17952	32	0.693106
bg	0	1.000000e-09	32	1365	562	17984	32	0.693106
bg	0	1.000000e-09	32	1368	563	18016	32	0.693106
bg	0	1.000000e-09	32	1370	564	18048	32	0.693106
bg	0	1.000000e-09	32	1373	565	18080	32	0.693106
bg	0	1.000000e-09	32	1375	566	18112	32	0.693106
bg	0	1.000000e-09	32	1377	567	18144	32	0.693106
bg	0	1.000000e-09	32	1380	568	18176	32	0.693106
bg	0	1.000000e-09	32	1382	569	18208	32	0.693106
bg	0	1.000000e-09	32	1385	570	18240	32	0.693106
bg	0	1.000000e-09	32	1387	571	18272	32	0.693105
bg	0	1.000000e-09	32	1390	572	18304	32	0.693105
bg	0	1.000000e-09	32	1392	573	18336	32	0.693105
bg	0	1.000000e-09	32	1394	574	18368	32	0.693105
bg	0	1.000000e-09	32	1397	575	18400	32	0.693105
bg	0	1.000000e-09	32	1399	576	18432	32	0.693105
bg	0	1.000000e-09	32	1402	577	18464	32	0.693105
bg	0	1.000000e-09	32	1404	578	18496	32	0.693105
bg	0	1.000000e-09	32	1407	579	18528	32	0.693105
bg	0	1.000000e-09	32	1409	580	18560	32	0.693105
bg	0	1.000000e-09	32	1411	581	18592	32	0.693105
bg	0	1.000000e-09	32	1414	582	18624	32	0.693105
bg	0	1.000000e-09	32	1416	583	18656	32	0.693105
bg	0	1.000000e-09	32	1419	584	18688	32	0.693104
bg	0	1.000000e-09	32	1421	585	18720	32	0.693104
bg	0	1.000000e-09	32	1424	586	18752	32	0.693104
bg	0	1.000000e-09	32	1426	587	18784	32	0.693104
bg	0	1.000000e-09	32	1428	588	18816	32	0.693104
bg	0	1.000000e-09	32	1431	589	18848	32	0.693104
bg	0	1.000000e-09	32	1433	590	18880	32	0.693104
bg	0	1.000000e-09	32	1436	591	18912	32	0.693104
bg	0	1.000000e-09	32	1438	592	18944	32	0.693104
bg	0	1.000000e-09	32	1441	593	18976	32	0.693104
bg	0	1.000000e-09	32	1443	594	19008	32	0.693104
bg	0	1.000000e-09	32	1446	595	19040	32	0.693104
bg	0	1.000000e-09	32	1448	596	19072	32	0.693104
bg	0	1.000000e-09	32	1450	597	19104	32	0.693103
bg	0	1.000000e-09	32	1453	598	19136	32	0.693103
bg	0	1.000000e-09	32	1455	599	19168	32	0.693103
bg	0	1.000000e-09	32	1458	600	19200	32	0.693103
bg	0	1.000000e-09	32	1460	601	19232	32	0.693103
bg	0	1.000000e-09	32	1463	602	19264	32	0.693103
bg	0	1.000000e-09	32	1465	603	19296	32	0.693103
bg	0	1.000000e-09	32	1467	604	19328	32	0.693103
bg	0	1.000000e-09	32	1470	605	19360	32	0.693103
bg	0	1.000000e-09	32	1472	606	19392	32	0.693103
bg	0	1.000000e-09	32	1475	607	19424	32	0.693103
bg	0	1.000000e-09	32	1477	608	19456	32	0.693103
bg	0	1.000000e-09	32	1480	609	19488	32	0.693103
bg	0	1.000000e-09	32	1482	610	19520	32	0.693103
bg	0	1.000000e-09	32	1484	611	19552	32	0.693102
bg	0	1.000000e-09	32	1487	612	19584	32	0.693102
bg	0	1.000000e-09	32	1489	613	19616	32	0.693102
bg	0	1.000000e-09	32	1492	614	19648	32	0.693102
bg	0	1.000000e-09	32	1494	615	19680	32	0.693102
bg	0	1.000000e-09	32	1497	616	19712	32	0.693102
bg	0	1.000000e-09	32	1499	617	19744	32	0.693102
bg	0	1.000000e-09	32	1501	618	19776	32	0.693102
bg	0	1.000000e-09	32	1504	619	19808	32	0.693102
bg	0	1.000000e-09	32	1506	620	19840	32	0.693102
bg	0	1.000000e-09	32	1509	621	19872	32	0.693102
bg	0	1.000000e-09	32	1511	622	19904	32	0.693102
bg	0	1.000000e-09	32	1514	623	19936	32	0.693102
bg	0	1.000000e-09	32	1516	624	19968	32	0.693102
bg	0	1.000000e-09	32	1518	625	20000	32	0.693101
bg	0	1.000000e-09	32	1521	626	20032	32	0.693101
bg	0	1.000000e-09	32	1523	627	20064	32	0.693101
bg	0	1.000000e-09	32	1526	628	20096	32	0.693101
bg	0	1.000000e-09	32	1528	629	20128	32	0.693101
bg	0	1.000000e-09	32	1531	630	20160	32	0.693101
bg	0	1.000000e-09	32	1533	631	20192	32	0.693101
bg	0	1.000000e-09	32	1536	632	20224	32	0.693101
bg	0	1.000000e-09	32	1538	633	20256	32	0.693101
bg	0	1.000000e-09	32	1540	634	20288	32	0.693101
bg	0	1.000000e-09	32	1543	635	20320	32	0.693101
bg	0	1.000000e-09	32	1545	636	20352	32	0.693101
bg	0	1.000000e-09	32	1548	637	20384	32	0.693101
bg	0	1.000000e-09	32	1550	638	20416	32	0.693100
bg	0	1.000000e-09	32	1553	639	20448	32	0.693100
bg	0	1.000000e-09	32	1555	640	20480	32	0.693100
bg	0	1.000000e-09	32	1557	641	20512	32	0.693100
bg	0	1.000000e-09	32	1560	642	20544	32	0.693100
bg	0	1.000000e-09	32	1562	643	20576	32	0.693100
bg	0	1.000000e-09	32	1565	644	20608	32	0.693100
bg	0	1.000000e-09	32	1567	645	20640	32	0.693100
bg	0	1.000000e-09	32	1570	646	20672	32	0.693100
bg	0	1.000000e-09	32	1572	647	20704	32	0.693100
bg	0	1.000000e-09	32	1574	648	20736	32	0.693100
bg	0	1.000000e-09	32	1577	649	20768	32	0.693100
bg	0	1.000000e-09	32	1579	650	20800	32	0.693100
bg	0	1.000000e-09	32	1582	651	20832	32	0.693100
bg	0	1.000000e-09	32	1584	652	20864	32	0.693099
bg	0	1.000000e-09	32	1587	653	20896	32	0.693099
bg	0	1.000000e-09	32	1589	654	20928	32	0.693099
bg	0	1.000000e-09	32	1591	655	20960	32	0.693099
bg	0	1.000000e-09	32	1594	656	20992	32	0.693099
bg	0	1.000000e-09	32	1596	657	21024	32	0.693099
bg	0	1.000000e-09	32	1599	658	21056	32	0.693099
bg	0	1.000000e-09	32	1601	659	21088	32	0.693099
bg	0	1.000000e-09	32	1604	660	21120	32	0.693099
bg	0	1.000000e-09	32	1606	661	21152	32	0.693099
bg	0	1.000000e-09	32	1608	662	21184	32	0.693099
bg	0	1.000000e-09	32	1611	663	21216	32	0.693099
bg	0	1.000000e-09	32	1613	664	21248	32	0.693099
bg	0	1.000000e-09	32	1616	665	21280	32	0.693098
bg	0	1.000000e-09	32	1618	666	21312	32	0.693098
bg	0	1.000000e-09	32	1621	667	21344	32	0.693098
bg	0	1.000000e-09	32	1623	668	21376	32	0.693098
bg	0	1.000000e-09	32	1625	669	21408	32	0.693098
bg	0	1.000000e-09	32	1628	670	21440	32	0.693098
bg	0	1.000000e-09	32	1630	671	21472	32	0.693098
bg	0	1.000000e-09	32	1633	672	21504	32	0.693098
bg	0	1.000000e-09	32	1635	673	21536	32	0.693098
bg	0	1.000000e-09	32	1638	674	21568	32	0.693098
bg	0	1.000000e-09	32	1640	675	21600	32	0.693098
bg	0	1.000000e-09	32	1642	676	21632	32	0.693098
bg	0	1.000000e-09	32	1645	677	21664	32	0.693098
bg	0	1.000000e-09	32	1647	678	21696	32	0.693098
bg	0	1.000000e-09	32	1650	679	21728	32	0.693097
bg	0	1.000000e-09	32	1652	680	21760	32	0.693097
bg	0	1.000000e-09	32	1655	681	21792	32	0.693097
bg	0	1.000000e-09	32	1657	682	21824	32	0.693097
bg	0	1.000000e-09	32	1659	683	21856	32	0.693097
bg	0	1.000000e-09	32	1662	684	21888	32	0.693097
bg	0	1.000000e-09	32	1664	685	21920	32	0.693097
bg	0	1.000000e-09	32	1667	686	21952	32	0.693097
bg	0	1.000000e-09	32	1669	687	21984	32	0.693097
bg	0	1.000000e-09	32	1672	688	22016	32	0.693097
bg	0	1.000000e-09	32	1674	689	22048	32	0.693097
bg	0	1.000000e-09	32	1676	690	22080	32	0.693097
bg	0	1.000000e-09	32	1679	691	22112	32	0.693097
bg	0	1.000000e-09	32	1681	692	22144	32	0.693097
bg	0	1.000000e-09	32	1684	693	22176	32	0.693096
bg	0	1.000000e-09	32	1686	694	22208	32	0.693096
bg	0	1.000000e-09	32	1689	695	22240	32	0.693096
bg	0	1.000000e-09	32	1691	696	22272	32	0.693096
bg	0	1.000000e-09	32	1693	697	22304	32	0.693096
bg	0	1.000000e-09	32	1696	698	22336	32	0.693096
bg	0	1.000000e-09	32	1698	699	22368	32	0.693096
bg	0	1.000000e-09	32	1701	700	22400	32	0.693096
bg	0	1.000000e-09	32	1703	701	22432	32	0.693096
bg	0	1.000000e-09	32	1706	702	22464	32	0.693096
bg	0	1.000000e-09	32	1708	703	22496	32	0.693096
bg	0	1.000000e-09	32	1711	704	22528	32	0.693096
bg	0	1.000000e-09	32	1713	705	22560	32	0.693096
bg	0	1.000000e-09	32	1715	706	22592	32	0.693095
bg	0	1.000000e-09	32	1718	707	22624	32	0.693095
bg	0	1.000000e-09	32	1720	708	22656	32	0.693095
bg	0	1.000000e-09	32	1723	709	22688	32	0.693095
bg	0	1.000000e-09	32	1725	710	22720	32	0.693095
bg	0	1.000000e-09	32	1727	711	22752	32	0.693095
bg	0	1.000000e-09	32	1730	712	22784	32	0.693095
bg	0	1.000000e-09	32	1732	713	22816	32	0.693095
bg	0	1.000000e-09	32	1735	714	22848	32	0.693095
bg	0	1.000000e-09	32	1737	715	22880	32	0.693095
bg	0	1.000000e-09	32	1740	716	22912	32	0.693095
bg	0	1.000000e-09	32	1742	717	22944	32	0.693095
bg	0	1.000000e-09	32	1744	718	22976	32	0.693095
bg	0	1.000000e-09	32	1747	719	23008	32	0.693095
bg	0	1.000000e-09	32	1749	720	23040	32	0.693094
bg	0	1.000000e-09	32	1752	721	23072	32	0.693094
bg	0	1.000000e-09	32	1754	722	23104	32	0.693094
bg	0	1.000000e-09	32	1757	723	23136	32	0.693094
bg	0	1.000000e-09	32	1759	724	23168	32	0.693094
bg	0	1.000000e-09	32	1761	725	23200	32	0.693094
bg	0	1.000000e-09	32	1764	726	23232	32	0.693094
bg	0	1.000000e-09	32	1766	727	23264	32	0.693094
bg	0	1.000000e-09	32	1769	728	23296	32	0.693094
bg	0	1.000000e-09	32	1771	729	23328	32	0.693094
bg	0	1.000000e-09	32	1774	730	23360	32	0.693094
bg	0	1.000000e-09	32	1776	731	23392	32	0.693094
bg	0	1.000000e-09	32	1778	732	23424	32	0.693094
bg	0	1.000000e-09	32	1781	733	23456	32	0.693094
bg	0	1.000000e-09	32	1783	734	23488	32	0.693093
bg	0	1.000000e-09	32	1786	735	23520	32	0.693093
bg	0	1.000000e-09	32	1788	736	23552	32	0.693093
bg	0	1.000000e-09	32	1791	737	23584	32	0.693093
bg	0	1.000000e-09	32	1793	738	23616	32	0.693093
bg	0	1.000000e-09	32	1795	739	23648	32	0.693093
bg	0	1.000000e-09	32	1798	740	23680	32	0.693093
bg	0	1.000000e-09	32	1800	741	23712	32	0.693093
bg	0	1.000000e-09	32	1803	742	23744	32	0.693093
bg	0	1.000000e-09	32	1805	743	23776	32	0.693093
bg	0	1.000000e-09	32	1808	744	23808	32	0.693093
bg	0	1.000000e-09	32	1810	745	23840	32	0.693093
bg	0	1.000000e-09	32	1812	746	23872	32	0.693093
bg	0	1.000000e-09	32	1815	747	23904	32	0.693092
bg	0	1.000000e-09	32	1817	748	23936	32	0.693092
bg	0	1.000000e-09	32	1820	749	23968	32	0.693092
bg	0	1.000000e-09	32	1822	750	24000	32	0.693092
bg	0	1.000000e-09	32	1824	751	24032	32	0.693092
bg	0	1.000000e-09	32	1827	752	24064	32	0.693092
bg	0	1.000000e-09	32	1829	753	24096	32	0.693092
bg	0	1.000000e-09	32	1832	754	24128	32	0.693092
bg	0	1.000000e-09	32	1834	755	24160	32	0.693092
bg	0	1.000000e-09	32	1837	756	24192	32	0.693092
bg	0	1.000000e-09	32	1839	757	24224	32	0.693092
bg	0	1.000000e-09	32	1841	758	24256	32	0.693092
bg	0	1.000000e-09	32	1844	759	24288	32	0.693092
bg	0	1.000000e-09	32	1846	760	24320	32	0.693092
bg	0	1.000000e-09	32	1849	761	24352	32	0.693091
bg	0	1.000000e-09	32	1851	762	24384	32	0.693091
bg	0	1.000000e-09	32	1854	763	24416	32	0.693091
bg	0	1.000000e-09	32	1856	764	24448	32	0.693091
bg	0	1.000000e-09	32	1858	765	24480	32	0.693091
bg	0	1.000000e-09	32	1861	766	24512	32	0.693091
bg	0	1.000000e-09	32	1863	767	24544	32	0.693091
bg	0	1.000000e-09	32	1866	768	24576	32	0.693091
bg	0	1.000000e-09	32	1868	769	24608	32	0.693091
bg	0	1.000000e-09	32	1870	770	24640	32	0.693091
bg	0	1.000000e-09	32	1873	771	24672	32	0.693091
bg	0	1.000000e-09	32	1875	772	24704	32	0.693091
bg	0	1.000000e-09	32	1878	773	24736	32	0.693091
bg	0	1.000000e-09	32	1880	774	24768	32	0.693091
bg	0	1.000000e-09	32	1883	775	24800	32	0.693090
bg	0	1.000000e-09	32	1885	776	24832	32	0.693090
bg	0	1.000000e-09	32	1887	777	24864	32	0.693090
bg	0	1.000000e-09	32	1890	778	24896	32	0.693090
bg	0	1.000000e-09	32	1892	779	24928	32	0.693090
bg	0	1.000000e-09	32	1895	780	24960	32	0.693090
bg	0	1.000000e-09	32	1897	781	24992	32	0.693090
bg	0	1.000000e-09	32	1900	782	25024	32	0.693090
bg	0	1.000000e-09	32	1902	783	25056	32	0.693090
bg	0	1.000000e-09	32	1904	784	25088	32	0.693090
bg	0	1.000000e-09	32	1907	785	25120	32	0.693090
bg	0	1.000000e-09	32	1909	786	25152	32	0.693090
bg	0	1.000000e-09	32	1912	787	25184	32	0.693090
bg	0	1.000000e-09	32	1914	788	25216	32	0.693089
bg	0	1.000000e-09	32	1917	789	25248	32	0.693089
bg	0	1.000000e-09	32	1919	790	25280	32	0.693089
bg	0	1.000000e-09	32	1921	791	25312	32	0.693089
bg	0	1.000000e-09	32	1924	792	25344	32	0.693089
bg	0	1.000000e-09	32	1926	793	25376	32	0.693089
bg	0	1.000000e-09	32	1929	794	25408	32	0.693089
bg	0	1.000000e-09	32	1931	795	25440	32	0.693089
bg	0	1.000000e-09	32	1934	796	25472	32	0.693089
bg	0	1.000000e-09	32	1936	797	25504	32	0.693089
bg	0	1.000000e-09	32	1938	798	25536	32	0.693089
bg	0	1.000000e-09	32	1941	799	25568	32	0.693089
bg	0	1.000000e-09	32	1943	800	25600	32	0.693089
bg	0	1.000000e-09	32	1946	801	25632	32	0.693089
bg	0	1.000000e-09	32	1948	802	25664	32	0.693088
bg	0	1.000000e-09	32	1951	803	25696	32	0.693088
bg	0	1.000000e-09	32	1953	804	25728	32	0.693088
bg	0	1.000000e-09	32	1955	805	25760	32	0.693088
bg	0	1.000000e-09	32	1958	806	25792	32	0.693088
bg	0	1.000000e-09	32	1960	807	25824	32	0.693088
bg	0	1.000000e-09	32	1963	808	25856	32	0.693088
bg	0	1.000000e-09	32	1965	809	25888	32	0.693088
bg	0	1.000000e-09	32	1968	810	25920	32	0.693088
bg	0	1.000000e-09	32	1970	811	25952	32	0.693088
bg	0	1.000000e-09	32	1973	812	25984	32	0.693088
bg	0	1.000000e-09	32	1975	813	26016	32	0.693088
bg	0	1.000000e-09	32	1977	814	26048	32	0.693088
bg	0	1.000000e-09	32	1980	815	26080	32	0.693087
bg	0	1.000000e-09	32	1982	816	26112	32	0.693087
bg	0	1.000000e-09	32	1985	817	26144	32	0.693087
bg	0	1.000000e-09	32	1987	818	26176	32	0.693087
bg	0	1.000000e-09	32	1990	819	26208	32	0.693087
bg	0	1.000000e-09	32	1992	820	26240	32	0.693087
bg	0	1.000000e-09	32	1994	821	26272	32	0.693087
bg	0	1.000000e-09	32	1997	822	26304	32	0.693087
bg	0	1.000000e-09	32	1999	823	26336	32	0.693087
bg	0	1.000000e-09	32	2002	824	26368	32	0.693087
bg	0	1.000000e-09	32	2004	825	26400	32	0.693087
bg	0	1.000000e-09	32	2007	826	26432	32	0.693087
bg	0	1.000000e-09	32	2009	827	26464	32	0.693087
bg	0	1.000000e-09	32	2012	828	26496	32	0.693087
bg	0	1.000000e-09	32	2014	829	26528	32	0.693086
bg	0	1.000000e-09	32	2016	830	26560	32	0.693086
bg	0	1.000000e-09	32	2019	831	26592	32	0.693086
bg	0	1.000000e-09	32	2021	832	26624	32	0.693086
bg	0	1.000000e-09	32	2024	833	26656	32	0.693086
bg	0	1.000000e-09	32	2026	834	26688	32	0.693086
bg	0	1.000000e-09	32	2029	835	26720	32	0.693086
bg	0	1.000000e-09	32	2031	836	26752	32	0.693086
bg	0	1.000000e-09	32	2033	837	26784	32	0.693086
bg	0	1.000000e-09	32	2036	838	26816	32	0.693086
bg	0	1.000000e-09	32	2038	839	26848	32	0.693086
bg	0	1.000000e-09	32	2041	840	26880	32	0.693086
bg	0	1.000000e-09	32	2043	841	26912	32	0.693086
bg	0	1.000000e-09	32	2046	842	26944	32	0.693086
bg	0	1.000000e-09	32	2048	843	26976	32	0.693085
bg	0	1.000000e-09	32	2050	844	27008	32	0.693085
bg	0	1.000000e-09	32	2053	845	27040	32	0.693085
bg	0	1.000000e-09	32	2055	846	27072	32	0.693085
bg	0	1.000000e-09	32	2058	847	27104	32	0.693085
bg	0	1.000000e-09	32	2060	848	27136	32	0.693085
bg	0	1.000000e-09	32	2063	849	27168	32	0.693085
bg	0	1.000000e-09	32	2065	850	27200	32	0.693085
bg	0	1.000000e-09	32	2067	851	27232	32	0.693085
bg	0	1.000000e-09	32	2070	852	27264	32	0.693085
bg	0	1.000000e-09	32	2072	853	27296	32	0.693085
bg	0	1.000000e-09	32	2075	854	27328	32	0.693085
bg	0	1.000000e-09	32	2077	855	27360	32	0.693085
bg	0	1.000000e-09	32	2080	856	27392	32	0.693084
bg	0	1.000000e-09	32	2082	857	27424	32	0.693084
bg	0	1.000000e-09	32	2085	858	27456	32	0.693084
bg	0	1.000000e-09	32	2087	859	27488	32	0.693084
bg	0	1.000000e-09	32	2089	860	27520	32	0.693084
bg	0	1.000000e-09	32	2092	861	27552	32	0.693084
bg	0	1.000000e-09	32	2094	862	27584	32	0.693084
bg	0	1.000000e-09	32	2097	863	27616	32	0.693084
bg	0	1.000000e-09	32	2099	864	27648	32	0.693084
bg	0	1.000000e-09	32	2102	865	27680	32	0.693084
bg	0	1.000000e-09	32	2104	866	27712	32	0.693084
bg	0	1.000000e-09	32	2106	867	27744	32	0.693084
bg	0	1.000000e-09	32	2109	868	27776	32	0.693084
bg	0	1.000000e-09	32	2111	869	27808	32	0.693084
bg	0	1.000000e-09	32	2114	870	27840	32	0.693083
bg	0	1.000000e-09	32	2116	871	27872	32	0.693083
bg	0	1.000000e-09	32	2119	872	27904	32	0.693083
bg	0	1.000000e-09	32	2121	873	27936	32	0.693083
bg	0	1.000000e-09	32	2123	874	27968	32	0.693083
bg	0	1.000000e-09	32	2126	875	28000	32	0.693083
bg	0	1.000000e-09	32	2128	876	28032	32	0.693083
bg	0	1.000000e-09	32	2131	877	28064	32	0.693083
bg	0	1.000000e-09	32	2133	878	28096	32	0.693083
bg	0	1.000000e-09	32	2136	879	28128	32	0.693083
bg	0	1.000000e-09	32	2138	880	28160	32	0.693083
bg	0	1.000000e-09	32	2140	881	28192	32	0.693083
bg	0	1.000000e-09	32	2143	882	28224	32	0.693083
bg	0	1.000000e-09	32	2145	883	28256	32	0.693082
bg	0	1.000000e-09	32	2148	884	28288	32	0.693082
bg	0	1.000000e-09	32	2150	885	28320	32	0.693082
bg	0	1.000000e-09	32	2153	886	28352	32	0.693082
bg	0	1.000000e-09	32	2155	887	28384	32	0.693082
bg	0	1.000000e-09	32	2157	888	28416	32	0.693082
bg	0	1.000000e-09	32	2160	889	28448	32	0.693082
bg	0	1.000000e-09	32	2162	890	28480	32	0.693082
bg	0	1.000000e-09	32	2165	891	28512	32	0.693082
bg	0	1.000000e-09	32	2167	892	28544	32	0.693082
bg	0	1.000000e-09	32	2170	893	28576	32	0.693082
bg	0	1.000000e-09	32	2172	894	28608	32	0.693082
bg	0	1.000000e-09	32	2175	895	28640	32	0.693082
bg	0	1.000000e-09	32	2177	896	28672	32	0.693082
bg	0	1.000000e-09	32	2179	897	28704	32	0.693081
bg	0	1.000000e-09	32	2182	898	28736	32	0.693081
bg	0	1.000000e-09	32	2184	899	28768	32	0.693081
bg	0	1.000000e-09	32	2187	900	28800	32	0.693081
bg	0	1.000000e-09	32	2189	901	28832	32	0.693081
bg	0	1.000000e-09	32	2192	902	28864	32	0.693081
bg	0	1.000000e-09	32	2194	903	28896	32	0.693081
bg	0	1.000000e-09	32	2196	904	28928	32	0.693081
bg	0	1.000000e-09	32	2199	905	28960	32	0.693081
bg	0	1.000000e-09	32	2201	906	28992	32	0.693081
bg	0	1.000000e-09	32	2204	907	29024	32	0.693081
bg	0	1.000000e-09	32	2206	908	29056	32	0.693081
bg	0	1.000000e-09	32	2209	909	29088	32	0.693081
bg	0	1.000000e-09	32	2211	910	29120	32	0.693081
bg	0	1.000000e-09	32	2213	911	29152	32	0.693080
bg	0	1.000000e-09	32	2216	912	29184	32	0.693080
bg	0	1.000000e-09	32	2218	913	29216	32	0.693080
bg	0	1.000000e-09	32	2221	914	29248	32	0.693080
bg	0	1.000000e-09	32	2223	915	29280	32	0.693080
bg	0	1.000000e-09	32	2226	916	29312	32	0.693080
bg	0	1.000000e-09	32	2228	917	29344	32	0.693080
bg	0	1.000000e-09	32	2230	918	29376	32	0.693080
bg	0	1.000000e-09	32	2233	919	29408	32	0.693080
bg	0	1.000000e-09	32	2235	920	29440	32	0.693080
bg	0	1.000000e-09	32	2238	921	29472	32	0.693080
bg	0	1.000000e-09	32	2240	922	29504	32	0.693080
bg	0	1.000000e-09	32	2243	923	29536	32	0.693080
bg	0	1.000000e-09	32	2245	924	29568	32	0.693080
bg	0	1.000000e-09	32	2247	925	29600	32	0.693079
bg	0	1.000000e-09	32	2250	926	29632	32	0.693079
bg	0	1.000000e-09	32	2252	927	29664	32	0.693079
bg	0	1.000000e-09	32	2255	928	29696	32	0.693079
bg	0	1.000000e-09	32	2257	929	29728	32	0.693079
bg	0	1.000000e-09	32	2260	930	29760	32	0.693079
bg	0	1.000000e-09	32	2262	931	29792	32	0.693079
bg	0	1.000000e-09	32	2264	932	29824	32	0.693079
bg	0	1.000000e-09	32	2267	933	29856	32	0.693079
bg	0	1.000000e-09	32	2269	934	29888	32	0.693079
bg	0	1.000000e-09	32	2272	935	29920	32	0.693079
bg	0	1.000000e-09	32	2274	936	29952	32	0.693079
bg	0	1.000000e-09	32	2277	937	29984	32	0.693079
bg	0	1.000000e-09	32	2279	938	30016	32	0.693078
bg	0	1.000000e-09	32	2281	939	30048	32	0.693078
bg	0	1.000000e-09	32	2284	940	30080	32	0.693078
bg	0	1.000000e-09	32	2286	941	30112	32	0.693078
bg	0	1.000000e-09	32	2289	942	30144	32	0.693078
bg	0	1.000000e-09	32	2291	943	30176	32	0.693078
bg	0	1.000000e-09	32	2293	944	30208	32	0.693078
bg	0	1.000000e-09	32	2296	945	30240	32	0.693078
bg	0	1.000000e-09	32	2298	946	30272	32	0.693078
bg	0	1.000000e-09	32	2301	947	30304	32	0.693078
bg	0	1.000000e-09	32	2303	948	30336	32	0.693078
bg	0	1.000000e-09	32	2306	949	30368	32	0.693078
bg	0	1.000000e-09	32	2308	950	30400	32	0.693078
bg	0	1.000000e-09	32	2310	951	30432	32	0.693078
bg	0	1.000000e-09	32	2313	952	30464	32	0.693077
bg	0	1.000000e-09	32	2315	953	30496	32	0.693077
bg	0	1.000000e-09	32	2318	954	30528	32	0.693077
bg	0	1.000000e-09	32	2320	955	30560	32	0.693077
bg	0	1.000000e-09	32	2323	956	30592	32	0.693077
bg	0	1.000000e-09	32	2325	957	30624	32	0.693077
bg	0	1.000000e-09	32	2327	958	30656	32	0.693077
bg	0	1.000000e-09	32	2330	959	30688	32	0.693077
bg	0	1.000000e-09	32	2332	960	30720	32	0.693077
bg	0	1.000000e-09	32	2335	961	30752	32	0.693077
bg	0	1.000000e-09	32	2337	962	30784	32	0.693077
bg	0	1.000000e-09	32	2340	963	30816	32	0.693077
bg	0	1.000000e-09	32	2342	964	30848	32	0.693077
bg	0	1.000000e-09	32	2345	965	30880	32	0.693077
bg	0	1.000000e-09	32	2347	966	30912	32	0.693076
bg	0	1.000000e-09	32	2349	967	30944	32	0.693076
bg	0	1.000000e-09	32	2352	968	30976	32	0.693076
bg	0	1.000000e-09	32	2354	969	31008	32	0.693076
bg	0	1.000000e-09	32	2357	970	31040	32	0.693076
bg	0	1.000000e-09	32	2359	971	31072	32	0.693076
bg	0	1.000000e-09	32	2362	972	31104	32	0.693076
bg	0	1.000000e-09	32	2364	973	31136	32	0.693076
bg	0	1.000000e-09	32	2366	974	31168	32	0.693076
bg	0	1.000000e-09	32	2369	975	31200	32	0.693076
bg	0	1.000000e-09	32	2371	976	31232	32	0.693076
bg	0	1.000000e-09	32	2374	977	31264	32	0.693076
bg	0	1.000000e-09	32	2376	978	31296	32	0.693076
bg	0	1.000000e-09	32	2379	979	31328	32	0.693076
bg	0	1.000000e-09	32	2381	980	31360	32	0.693075
bg	0	1.000000e-09	32	2383	981	31392	32	0.693075
bg	0	1.000000e-09	32	2386	982	31424	32	0.693075
bg	0	1.000000e-09	32	2388	983	31456	32	0.693075
bg	0	1.000000e-09	32	2391	984	31488	32	0.693075
bg	0	1.000000e-09	32	2393	985	31520	32	0.693075
bg	0	1.000000e-09	32	2396	986	31552	32	0.693075
bg	0	1.000000e-09	32	2398	987	31584	32	0.693075
bg	0	1.000000e-09	32	2400	988	31616	32	0.693075
bg	0	1.000000e-09	32	2403	989	31648	32	0.693075
bg	0	1.000000e-09	32	2405	990	31680	32	0.693075
bg	0	1.000000e-09	32	2408	991	31712	32	0.693075
bg	0	1.000000e-09	32	2410	992	31744	32	0.693075
bg	0	1.000000e-09	32	2413	993	31776	32	0.693075
bg	0	1.000000e-09	32	2415	994	31808	32	0.693074
bg	0	1.000000e-09	32	2418	995	31840	32	0.693074
bg	0	1.000000e-09	32	2420	996	31872	32	0.693074
bg	0	1.000000e-09	32	2422	997	31904	32	0.693074
bg	0	1.000000e-09	32	2425	998	31936	32	0.693074
bg	0	1.000000e-09	32	2427	999	31968	32	0.693074
bg	0	1.000000e-09	32	2430	1000	32000	32	0.693074
bg	0	1.000000e-09	32	2432	1001	32032	32	0.693074
bg	0	1.000000e-09	32	2435	1002	32064	32	0.693074
bg	0	1.000000e-09	32	2437	1003	32096	32	0.693074
bg	0	1.000000e-09	32	2439	1004	32128	32	0.693074
bg	0	1.000000e-09	32	2442	1005	32160	32	0.693074
bg	0	1.000000e-09	32	2444	1006	32192	32	0.693074
bg	0	1.000000e-09	32	2447	1007	32224	32	0.693074
bg	0	1.000000e-09	32	2449	1008	32256	32	0.693073
bg	0	1.000000e-09	32	2452	1009	32288	32	0.693073
bg	0	1.000000e-09	32	2454	1010	32320	32	0.693073
bg	0	1.000000e-09	32	2456	1011	32352	32	0.693073
bg	0	1.000000e-09	32	2459	1012	32384	32	0.693073
bg	0	1.000000e-09	32	2461	1013	32416	32	0.693073
bg	0	1.000000e-09	32	2464	1014	32448	32	0.693073
bg	0	1.000000e-09	32	2466	1015	32480	32	0.693073
bg	0	1.000000e-09	32	2469	1016	32512	32	0.693073
bg	0	1.000000e-09	32	2471	1017	32544	32	0.693073
bg	0	1.000000e-09	32	2473	1018	32576	32	0.693073
bg	0	1.000000e-09	32	2476	1019	32608	32	0.693073
bg	0	1.000000e-09	32	2478	1020	32640	32	0.693073
bg	0	1.000000e-09	32	2481	1021	32672	32	0.693072
bg	0	1.000000e-09	32	2483	1022	32704	32	0.693072
bg	0	1.000000e-09	32	2486	1023	32736	32	0.693072
bg	0	1.000000e-09	32	2488	1024	32768	32	0.693072
bg	0	1.000000e-09	32	2490	1025	32800	32	0.693072
bg	0	1.000000e-09	32	2493	1026	32832	32	0.693072
bg	0	1.000000e-09	32	2495	1027	32864	32	0.693072
bg	0	1.000000e-09	32	2498	1028	32896	32	0.693072
bg	0	1.000000e-09	32	2500	1029	32928	32	0.693072
bg	0	1.000000e-09	32	2503	1030	32960	32	0.693072
bg	0	1.000000e-09	32	2505	1031	32992	32	0.693072
bg	0	1.000000e-09	32	2507	1032	33024	32	0.693072
bg	0	1.000000e-09	32	2510	1033	33056	32	0.693072
bg	0	1.000000e-09	32	2512	1034	33088	32	0.693072
bg	0	1.000000e-09	32	2515	1035	33120	32	0.693071
bg	0	1.000000e-09	32	2517	1036	33152	32	0.693071
bg	0	1.000000e-09	32	2520	1037	33184	32	0.693071
bg	0	1.000000e-09	32	2522	1038	33216	32	0.693071
bg	0	1.000000e-09	32	2524	1039	33248	32	0.693071
bg	0	1.000000e-09	32	2527	1040	33280	32	0.693071
bg	0	1.000000e-09	32	2529	1041	33312	32	0.693071
bg	0	1.000000e-09	32	2532	1042	33344	32	0.693071
bg	0	1.000000e-09	32	2534	1043	33376	32	0.693071
bg	0	1.000000e-09	32	2537	1044	33408	32	0.693071
bg	0	1.000000e-09	32	2539	1045	33440	32	0.693071
bg	0	1.000000e-09	32	2542	1046	33472	32	0.693071
bg	0	1.000000e-09	32	2544	1047	33504	32	0.693071
bg	0	1.000000e-09	32	2546	1048	33536	32	0.693071
bg	0	1.000000e-09	32	2549	1049	33568	32	0.693070
bg	0	1.000000e-09	32	2551	1050	33600	32	0.693070
bg	0	1.000000e-09	32	2554	1051	33632	32	0.693070
bg	0	1.000000e-09	32	2556	1052	33664	32	0.693070
bg	0	1.000000e-09	32	2559	1053	33696	32	0.693070
bg	0	1.000000e-09	32	2561	1054	33728	32	0.693070
bg	0	1.000000e-09	32	2563	1055	33760	32	0.693070
bg	0	1.000000e-09	32	2566	1056	33792	32	0.693070
bg	0	1.000000e-09	32	2568	1057	33824	32	0.693070
bg	0	1.000000e-09	32	2571	1058	33856	32	0.693070
bg	0	1.000000e-09	32	2573	1059	33888	32	0.693070
bg	0	1.000000e-09	32	2576	1060	33920	32	0.693070
bg	0	1.000000e-09	32	2578	1061	33952	32	0.693070
bg	0	1.000000e-09	32	2580	1062	33984	32	0.693069
bg	0	1.000000e-09	32	2583	1063	34016	32	0.693069
bg	0	1.000000e-09	32	2585	1064	34048	32	0.693069
bg	0	1.000000e-09	32	2588	1065	34080	32	0.693069
bg	0	1.000000e-09	32	2590	1066	34112	32	0.693069
bg	0	1.000000e-09	32	2593	1067	34144	32	0.693069
bg	0	1.000000e-09	32	2595	1068	34176	32	0.693069
bg	0	1.000000e-09	32	2597	1069	34208	32	0.693069
bg	0	1.000000e-09	32	2600	1070	34240	32	0.693069
bg	0	1.000000e-09	32	2602	1071	34272	32	0.693069
bg	0	1.000000e-09	32	2605	1072	34304	32	0.693069
bg	0	1.000000e-09	32	2607	1073	34336	32	0.693069
bg	0	1.000000e-09	32	2610	1074	34368	32	0.693069
bg	0	1.000000e-09	32	2612	1075	34400	32	0.693069
bg	0	1.000000e-09	32	2614	1076	34432	32	0.693068
bg	0	1.000000e-09	32	2617	1077	34464	32	0.693068
bg	0	1.000000e-09	32	2619	1078	34496	32	0.693068
bg	0	1.000000e-09	32	2622	1079	34528	32	0.693068
bg	0	1.000000e-09	32	2624	1080	34560	32	0.693068
bg	0	1.000000e-09	32	2627	1081	34592	32	0.693068
bg	0	1.000000e-09	32	2629	1082	34624	32	0.693068
bg	0	1.000000e-09	32	2631	1083	34656	32	0.693068
bg	0	1.000000e-09	32	2634	1084	34688	32	0.693068
bg	0	1.000000e-09	32	2636	1085	34720	32	0.693068
bg	0	1.000000e-09	32	2639	1086	34752	32	0.693068
bg	0	1.000000e-09	32	2641	1087	34784	32	0.693068
bg	0	1.000000e-09	32	2644	1088	34816	32	0.693068
bg	0	1.000000e-09	32	2646	1089	34848	32	0.693068
bg	0	1.000000e-09	32	2649	1090	34880	32	0.693067
bg	0	1.000000e-09	32	2651	1091	34912	32	0.693067
bg	0	1.000000e-09	32	2653	1092	34944	32	0.693067
bg	0	1.000000e-09	32	2656	1093	34976	32	0.693067
bg	0	1.000000e-09	32	2658	1094	35008	32	0.693067
bg	0	1.000000e-09	32	2661	1095	35040	32	0.693067
bg	0	1.000000e-09	32	2663	1096	35072	32	0.693067
bg	0	1.000000e-09	32	2666	1097	35104	32	0.693067
bg	0	1.000000e-09	32	2668	1098	35136	32	0.693067
bg	0	1.000000e-09	32	2670	1099	35168	32	0.693067
bg	0	1.000000e-09	32	2673	1100	35200	32	0.693067
bg	0	1.000000e-09	32	2675	1101	35232	32	0.693067
bg	0	1.000000e-09	32	2678	1102	35264	32	0.693067
bg	0	1.000000e-09	32	2680	1103	35296	32	0.693067
bg	0	1.000000e-09	32	2683	1104	35328	32	0.693066
bg	0	1.000000e-09	32	2685	1105	35360	32	0.693066
bg	0	1.000000e-09	32	2687	1106	35392	32	0.693066
bg	0	1.000000e-09	32	2690	1107	35424	32	0.693066
bg	0	1.000000e-09	32	2692	1108	35456	32	0.693066
bg	0	1.000000e-09	32	2695	1109	35488	32	0.693066
bg	0	1.000000e-09	32	2697	1110	35520	32	0.693066
bg	0	1.000000e-09	32	2700	1111	35552	32	0.693066
bg	0	1.000000e-09	32	2702	1112	35584	32	0.693066
bg	0	1.000000e-09	32	2704	1113	35616	32	0.693066
bg	0	1.000000e-09	32	2707	1114	35648	32	0.693066
bg	0	1.000000e-09	32	2709	1115	35680	32	0.693066
bg	0	1.000000e-09	32	2712	1116	35712	32	0.693066
bg	0	1.000000e-09	32	2714	1117	35744	32	0.693065
bg	0	1.000000e-09	32	2717	1118	35776	32	0.693065
bg	0	1.000000e-09	32	2719	1119	35808	32	0.693065
bg	0	1.000000e-09	32	2721	1120	35840	32	0.693065
bg	0	1.000000e-09	32	2724	1121	35872	32	0.693065
bg	0	1.000000e-09	32	2726	1122	35904	32	0.693065
bg	0	1.000000e-09	32	2729	1123	35936	32	0.693065
bg	0	1.000000e-09	32	2731	1124	35968	32	0.693065
bg	0	1.000000e-09	32	2734	1125	36000	32	0.693065
bg	0	1.000000e-09	32	2736	1126	36032	32	0.693065
bg	0	1.000000e-09	32	2738	1127	36064	32	0.693065
bg	0	1.000000e-09	32	2741	1128	36096	32	0.693065
bg	0	1.000000e-09	32	2743	1129	36128	32	0.693065
bg	0	1.000000e-09	32	2746	1130	36160	32	0.693065
bg	0	1.000000e-09	32	2748	1131	36192	32	0.693064
bg	0	1.000000e-09	32	2751	1132	36224	32	0.693064
bg	0	1.000000e-09	32	2753	1133	36256	32	0.693064
bg	0	1.000000e-09	32	2755	1134	36288	32	0.693064
bg	0	1.000000e-09	32	2758	1135	36320	32	0.693064
bg	0	1.000000e-09	32	2760	1136	36352	32	0.693064
bg	0	1.000000e-09	32	2763	1137	36384	32	0.693064
bg	0	1.000000e-09	32	2765	1138	36416	32	0.693064
bg	0	1.000000e-09	32	2768	1139	36448	32	0.693064
bg	0	1.000000e-09	32	2770	1140	36480	32	0.693064
bg	0	1.000000e-09	32	2772	1141	36512	32	0.693064
bg	0	1.000000e-09	32	2775	1142	36544	32	0.693064
bg	0	1.000000e-09	32	2777	1143	36576	32	0.693064
bg	0	1.000000e-09	32	2780	1144	36608	32	0.693064
bg	0	1.000000e-09	32	2782	1145	36640	32	0.693063
bg	0	1.000000e-09	32	2785	1146	36672	32	0.693063
bg	0	1.000000e-09	32	2787	1147	36704	32	0.693063
bg	0	1.000000e-09	32	2789	1148	36736	32	0.693063
bg	0	1.000000e-09	32	2792	1149	36768	32	0.693063
bg	0	1.000000e-09	32	2794	1150	36800	32	0.693063
bg	0	1.000000e-09	32	2797	1151	36832	32	0.693063
bg	0	1.000000e-09	32	2799	1152	36864	32	0.693063
bg	0	1.000000e-09	32	2802	1153	36896	32	0.693063
bg	0	1.000000e-09	32	2804	1154	36928	32	0.693063
bg	0	1.000000e-09	32	2806	1155	36960	32	0.693063
bg	0	1.000000e-09	32	2809	1156	36992	32	0.693063
bg	0	1.000000e-09	32	2811	1157	37024	32	0.693063
bg	0	1.000000e-09	32	2814	1158	37056	32	0.693063
bg	0	1.000000e-09	32	2816	1159	37088	32	0.693062
bg	0	1.000000e-09	32	2819	1160	37120	32	0.693062
bg	0	1.000000e-09	32	2821	1161	37152	32	0.693062
bg	0	1.000000e-09	32	2823	1162	37184	32	0.693062
bg	0	1.000000e-09	32	2826	1163	37216	32	0.693062
bg	0	1.000000e-09	32	2828	1164	37248	32	0.693062
bg	0	1.000000e-09	32	2831	1165	37280	32	0.693062
bg	0	1.000000e-09	32	2833	1166	37312	32	0.693062
bg	0	1.000000e-09	32	2836	1167	37344	32	0.693062
bg	0	1.000000e-09	32	2838	1168	37376	32	0.693062
bg	0	1.000000e-09	32	2841	1169	37408	32	0.693062
bg	0	1.000000e-09	32	2843	1170	37440	32	0.693062
bg	0	1.000000e-09	32	2845	1171	37472	32	0.693062
bg	0	1.000000e-09	32	2848	1172	37504	32	0.693061
bg	0	1.000000e-09	32	2850	1173	37536	32	0.693061
bg	0	1.000000e-09	32	2853	1174	37568	32	0.693061
bg	0	1.000000e-09	32	2855	1175	37600	32	0.693061
bg	0	1.000000e-09	32	2858	1176	37632	32	0.693061
bg	0	1.000000e-09	32	2860	1177	37664	32	0.693061
bg	0	1.000000e-09	32	2862	1178	37696	32	0.693061
bg	0	1.000000e-09	32	2865	1179	37728	32	0.693061
bg	0	1.000000e-09	32	2867	1180	37760	32	0.693061
bg	0	1.000000e-09	32	2870	1181	37792	32	0.693061
bg	0	1.000000e-09	32	2872	1182	37824	32	0.693061
bg	0	1.000000e-09	32	2875	1183	37856	32	0.693061
bg	0	1.000000e-09	32	2877	1184	37888	32	0.693061
bg	0	1.000000e-09	32	2879	1185	37920	32	0.693061
bg	0	1.000000e-09	32	2882	1186	37952	32	0.693060
bg	0	1.000000e-09	32	2885	1187	37984	32	0.693060
bg	0	1.000000e-09	32	2887	1188	38016	32	0.693060
bg	0	1.000000e-09	32	2890	1189	38048	32	0.693060
bg	0	1.000000e-09	32	2892	1190	38080	32	0.693060
bg	0	1.000000e-09	32	2894	1191	38112	32	0.693060
bg	0	1.000000e-09	32	2897	1192	38144	32	0.693060
bg	0	1.000000e-09	32	2899	1193	38176	32	0.693060
bg	0	1.000000e-09	32	2902	1194	38208	32	0.693060
bg	0	1.000000e-09	32	2904	1195	38240	32	0.693060
bg	0	1.000000e-09	32	2907	1196	38272	32	0.693060
bg	0	1.000000e-09	32	2909	1197	38304	32	0.693060
bg	0	1.000000e-09	32	2911	1198	38336	32	0.693060
bg	0	1.000000e-09	32	2914	1199	38368	32	0.693059
bg	0	1.000000e-09	32	2916	1200	38400	32	0.693059
bg	0	1.000000e-09	32	2919	1201	38432	32	0.693059
bg	0	1.000000e-09	32	2921	1202	38464	32	0.693059
bg	0	1.000000e-09	32	2924	1203	38496	32	0.693059
bg	0	1.000000e-09	32	2926	1204	38528	32	0.693059
bg	0	1.000000e-09	32	2929	1205	38560	32	0.693059
bg	0	1.000000e-09	32	2931	1206	38592	32	0.693059
bg	0	1.000000e-09	32	2933	1207	38624	32	0.693059
bg	0	1.000000e-09	32	2936	1208	38656	32	0.693059
bg	0	1.000000e-09	32	2938	1209	38688	32	0.693059
bg	0	1.000000e-09	32	2941	1210	38720	32	0.693059
bg	0	1.000000e-09	32	2943	1211	38752	32	0.693059
bg	0	1.000000e-09	32	2946	1212	38784	32	0.693059
bg	0	1.000000e-09	32	2948	1213	38816	32	0.693058
bg	0	1.000000e-09	32	2950	1214	38848	32	0.693058
bg	0	1.000000e-09	32	2953	1215	38880	32	0.693058
bg	0	1.000000e-09	32	2955	1216	38912	32	0.693058
bg	0	1.000000e-09	32	2958	1217	38944	32	0.693058
bg	0	1.000000e-09	32	2960	1218	38976	32	0.693058
bg	0	1.000000e-09	32	2963	1219	39008	32	0.693058
bg	0	1.000000e-09	32	2965	1220	39040	32	0.693058
bg	0	1.000000e-09	32	2967	1221	39072	32	0.693058
bg	0	1.000000e-09	32	2970	1222	39104	32	0.693058
bg	0	1.000000e-09	32	2972	1223	39136	32	0.693058
bg	0	1.000000e-09	32	2975	1224	39168	32	0.693058
bg	0	1.000000e-09	32	2977	1225	39200	32	0.693058
bg	0	1.000000e-09	32	2980	1226	39232	32	0.693058
bg	0	1.000000e-09	32	2982	1227	39264	32	0.693057
bg	0	1.000000e-09	32	2984	1228	39296	32	0.693057
bg	0	1.000000e-09	32	2987	1229	39328	32	0.693057
bg	0	1.000000e-09	32	2989	1230	39360	32	0.693057
bg	0	1.000000e-09	32	2992	1231	39392	32	0.693057
bg	0	1.000000e-09	32	2994	1232	39424	32	0.693057
bg	0	1.000000e-09	32	2997	1233	39456	32	0.693057
bg	0	1.000000e-09	32	2999	1234	39488	32	0.693057
bg	0	1.000000e-09	32	3001	1235	39520	32	0.693057
bg	0	1.000000e-09	32	3004	1236	39552	32	0.693057
bg	0	1.000000e-09	32	3006	1237	39584	32	0.693057
bg	0	1.000000e-09	32	3009	1238	39616	32	0.693057
bg	0	1.000000e-09	32	3011	1239	39648	32	0.693057
bg	0	1.000000e-09	32	3014	1240	39680	32	0.693056
bg	0	1.000000e-09	32	3016	1241	39712	32	0.693056
bg	0	1.000000e-09	32	3019	1242	39744	32	0.693056
bg	0	1.000000e-09	32	3021	1243	39776	32	0.693056
bg	0	1.000000e-09	32	3023	1244	39808	32	0.693056
bg	0	1.000000e-09	32	3026	1245	39840	32	0.693056
bg	0	1.000000e-09	32	3028	1246	39872	32	0.693056
bg	0	1.000000e-09	32	3031	1247	39904	32	0.693056
bg	0	1.000000e-09	32	3033	1248	39936	32	0.693056
bg	0	1.000000e-09	32	3036	1249	39968	32	0.693056
bg	0	1.000000e-09	32	3038	1250	40000	32	0.693056
bg	0	1.000000e-09	32	3040	1251	40032	32	0.693056
bg	0	1.000000e-09	32	3043	1252	40064	32	0.693056
bg	0	1.000000e-09	32	3045	1253	40096	32	0.693056
bg	0	1.000000e-09	32	3048	1254	40128	32	0.693055
bg	0	1.000000e-09	32	3050	1255	40160	32	0.693055
bg	0	1.000000e-09	32	3053	1256	40192	32	0.693055
bg	0	1.000000e-09	32	3055	1257	40224	32	0.693055
bg	0	1.000000e-09	32	3057	1258	40256	32	0.693055
bg	0	1.000000e-09	32	3060	1259	40288	32	0.693055
bg	0	1.000000e-09	32	3062	1260	40320	32	0.693055
bg	0	1.000000e-09	32	3065	1261	40352	32	0.693055
bg	0	1.000000e-09	32	3067	1262	40384	32	0.693055
bg	0	1.000000e-09	32	3070	1263	40416	32	0.693055
bg	0	1.000000e-09	32	3072	1264	40448	32	0.693055
bg	0	1.000000e-09	32	3074	1265	40480	32	0.693055
bg	0	1.000000e-09	32	3077	1266	40512	32	0.693055
bg	0	1.000000e-09	32	3079	1267	40544	32	0.693054
bg	0	1.000000e-09	32	3082	1268	40576	32	0.693054
bg	0	1.000000e-09	32	3084	1269	40608	32	0.693054
bg	0	1.000000e-09	32	3087	1270	40640	32	0.693054
bg	0	1.000000e-09	32	3089	1271	40672	32	0.693054
bg	0	1.000000e-09	32	3092	1272	40704	32	0.693054
bg	0	1.000000e-09	32	3094	1273	40736	32	0.693054
bg	0	1.000000e-09	32	3096	1274	40768	32	0.693054
bg	0	1.000000e-09	32	3099	1275	40800	32	0.693054
bg	0	1.000000e-09	32	3101	1276	40832	32	0.693054
bg	0	1.000000e-09	32	3104	1277	40864	32	0.693054
bg	0	1.000000e-09	32	3106	1278	40896	32	0.693054
bg	0	1.000000e-09	32	3109	1279	40928	32	0.693054
bg	0	1.000000e-09	32	3111	1280	40960	32	0.693053
bg	0	1.000000e-09	32	3113	1281	40992	32	0.693053
bg	0	1.000000e-09	32	3116	1282	41024	32	0.693053
bg	0	1.000000e-09	32	3118	1283	41056	32	0.693053
bg	0	1.000000e-09	32	3121	1284	41088	32	0.693053
bg	0	1.000000e-09	32	3123	1285	41120	32	0.693053
bg	0	1.000000e-09	32	3126	1286	41152	32	0.693053
bg	0	1.000000e-09	32	3128	1287	41184	32	0.693053
bg	0	1.000000e-09	32	3132	1288	41216	32	0.693053
bg	0	1.000000e-09	32	3134	1289	41248	32	0.693053
bg	0	1.000000e-09	32	3136	1290	41280	32	0.693053
bg	0	1.000000e-09	32	3139	1291	41312	32	0.693053
bg	0	1.000000e-09	32	3141	1292	41344	32	0.693053
bg	0	1.000000e-09	32	3144	1293	41376	32	0.693053
bg	0	1.000000e-09	32	3146	1294	41408	32	0.693052
bg	0	1.000000e-09	32	3148	1295	41440	32	0.693052
bg	0	1.000000e-09	32	3151	1296	41472	32	0.693052
bg	0	1.000000e-09	32	3153	1297	41504	32	0.693052
bg	0	1.000000e-09	32	3156	1298	41536	32	0.693052
bg	0	1.000000e-09	32	3158	1299	41568	32	0.693052
bg	0	1.000000e-09	32	3161	1300	41600	32	0.693052
bg	0	1.000000e-09	32	3163	1301	41632	32	0.693052
bg	0	1.000000e-09	32	3165	1302	41664	32	0.693052
bg	0	1.000000e-09	32	3168	1303	41696	32	0.693052
bg	0	1.000000e-09	32	3170	1304	41728	32	0.693052
bg	0	1.000000e-09	32	3173	1305	41760	32	0.693052
bg	0	1.000000e-09	32	3175	1306	41792	32	0.693052
bg	0	1.000000e-09	32	3178	1307	41824	32	0.693052
bg	0	1.000000e-09	32	3180	1308	41856	32	0.693051
bg	0	1.000000e-09	32	3182	1309	41888	32	0.693051
bg	0	1.000000e-09	32	3185	1310	41920	32	0.693051
bg	0	1.000000e-09	32	3187	1311	41952	32	0.693051
bg	0	1.000000e-09	32	3190	1312	41984	32	0.693051
bg	0	1.000000e-09	32	3192	1313	42016	32	0.693051
bg	0	1.000000e-09	32	3195	1314	42048	32	0.693051
bg	0	1.000000e-09	32	3197	1315	42080	32	0.693051
bg	0	1.000000e-09	32	3199	1316	42112	32	0.693051
bg	0	1.000000e-09	32	3202	1317	42144	32	0.693051
bg	0	1.000000e-09	32	3204	1318	42176	32	0.693051
bg	0	1.000000e-09	32	3207	1319	42208	32	0.693051
bg	0	1.000000e-09	32	3209	1320	42240	32	0.693051
bg	0	1.000000e-09	32	3212	1321	42272	32	0.693050
bg	0	1.000000e-09	32	3214	1322	42304	32	0.693050
bg	0	1.000000e-09	32	3216	1323	42336	32	0.693050
bg	0	1.000000e-09	32	3219	1324	42368	32	0.693050
bg	0	1.000000e-09	32	3221	1325	42400	32	0.693050
bg	0	1.000000e-09	32	3224	1326	42432	32	0.693050
bg	0	1.000000e-09	32	3226	1327	42464	32	0.693050
bg	0	1.000000e-09	32	3229	1328	42496	32	0.693050
bg	0	1.000000e-09	32	3231	1329	42528	32	0.693050
bg	0	1.000000e-09	32	3234	1330	42560	32	0.693050
bg	0	1.000000e-09	32	3236	1331	42592	32	0.693050
bg	0	1.000000e-09	32	3238	1332	42624	32	0.693050
bg	0	1.000000e-09	32	3241	1333	42656	32	0.693050
bg	0	1.000000e-09	32	3243	1334	42688	32	0.693050
bg	0	1.000000e-09	32	3246	1335	42720	32	0.693049
bg	0	1.000000e-09	32	3248	1336	42752	32	0.693049
bg	0	1.000000e-09	32	3250	1337	42784	32	0.693049
bg	0	1.000000e-09	32	3253	1338	42816	32	0.693049
bg	0	1.000000e-09	32	3255	1339	42848	32	0.693049
bg	0	1.000000e-09	32	3258	1340	42880	32	0.693049
bg	0	1.000000e-09	32	3260	1341	42912	32	0.693049
bg	0	1.000000e-09	32	3263	1342	42944	32	0.693049
bg	0	1.000000e-09	32	3265	1343	42976	32	0.693049
bg	0	1.000000e-09	32	3268	1344	43008	32	0.693049
bg	0	1.000000e-09	32	3270	1345	43040	32	0.693049
bg	0	1.000000e-09	32	3272	1346	43072	32	0.693049
bg	0	1.000000e-09	32	3275	1347	43104	32	0.693049
bg	0	1.000000e-09	32	3277	1348	43136	32	0.693049
bg	0	1.000000e-09	32	3280	1349	43168	32	0.693048
bg	0	1.000000e-09	32	3282	1350	43200	32	0.693048
bg	0	1.000000e-09	32	3285	1351	43232	32	0.693048
bg	0	1.000000e-09	32	3287	1352	43264	32	0.693048
bg	0	1.000000e-09	32	3289	1353	43296	32	0.693048
bg	0	1.000000e-09	32	3292	1354	43328	32	0.693048
bg	0	1.000000e-09	32	3294	1355	43360	32	0.693048
bg	0	1.000000e-09	32	3297	1356	43392	32	0.693048
bg	0	1.000000e-09	32	3299	1357	43424	32	0.693048
bg	0	1.000000e-09	32	3302	1358	43456	32	0.693048
bg	0	1.000000e-09	32	3304	1359	43488	32	0.693048
bg	0	1.000000e-09	32	3307	1360	43520	32	0.693048
bg	0	1.000000e-09	32	3309	1361	43552	32	0.693048
bg	0	1.000000e-09	32	3311	1362	43584	32	0.693048
bg	0	1.000000e-09	32	3314	1363	43616	32	0.693047
bg	0	1.000000e-09	32	3316	1364	43648	32	0.693047
bg	0	1.000000e-09	32	3319	1365	43680	32	0.693047
bg	0	1.000000e-09	32	3321	1366	43712	32	0.693047
bg	0	1.000000e-09	32	3324	1367	43744	32	0.693047
bg	0	1.000000e-09	32	3326	1368	43776	32	0.693047
bg	0	1.000000e-09	32	3328	1369	43808	32	0.693047
bg	0	1.000000e-09	32	3331	1370	43840	32	0.693047
bg	0	1.000000e-09	32	3333	1371	43872	32	0.693047
bg	0	1.000000e-09	32	3336	1372	43904	32	0.693047
bg	0	1.000000e-09	32	3338	1373	43936	32	0.693047
bg	0	1.000000e-09	32	3341	1374	43968	32	0.693047
bg	0	1.000000e-09	32	3343	1375	44000	32	0.693047
bg	0	1.000000e-09	32	3345	1376	44032	32	0.693046
bg	0	1.000000e-09	32	3348	1377	44064	32	0.693046
bg	0	1.000000e-09	32	3350	1378	44096	32	0.693046
bg	0	1.000000e-09	32	3353	1379	44128	32	0.693046
bg	0	1.000000e-09	32	3355	1380	44160	32	0.693046
bg	0	1.000000e-09	32	3358	1381	44192	32	0.693046
bg	0	1.000000e-09	32	3360	1382	44224	32	0.693046
bg	0	1.000000e-09	32	3362	1383	44256	32	0.693046
bg	0	1.000000e-09	32	3365	1384	44288	32	0.693046
bg	0	1.000000e-09	32	3367	1385	44320	32	0.693046
bg	0	1.000000e-09	32	3370	1386	44352	32	0.693046
bg	0	1.000000e-09	32	3372	1387	44384	32	0.693046
bg	0	1.000000e-09	32	3375	1388	44416	32	0.693046
bg	0	1.000000e-09	32	3377	1389	44448	32	0.693046
bg	0	1.000000e-09	32	3379	1390	44480	32	0.693045
bg	0	1.000000e-09	32	3382	1391	44512	32	0.693045
bg	0	1.000000e-09	32	3384	1392	44544	32	0.693045
bg	0	1.000000e-09	32	3387	1393	44576	32	0.693045
bg	0	1.000000e-09	32	3389	1394	44608	32	0.693045
bg	0	1.000000e-09	32	3392	1395	44640	32	0.693045
bg	0	1.000000e-09	32	3394	1396	44672	32	0.693045
bg	0	1.000000e-09	32	3396	1397	44704	32	0.693045
bg	0	1.000000e-09	32	3399	1398	44736	32	0.693045
bg	0	1.000000e-09	32	3401	1399	44768	32	0.693045
bg	0	1.000000e-09	32	3404	1400	44800	32	0.693045
bg	0	1.000000e-09	32	3406	1401	44832	32	0.693045
bg	0	1.000000e-09	32	3409	1402	44864	32	0.693045
bg	0	1.000000e-09	32	3411	1403	44896	32	0.693044
bg	0	1.000000e-09	32	3414	1404	44928	32	0.693044
bg	0	1.000000e-09	32	3416	1405	44960	32	0.693044
bg	0	1.000000e-09	32	3418	1406	44992	32	0.693044
bg	0	1.000000e-09	32	3421	1407	45024	32	0.693044
bg	0	1.000000e-09	32	3423	1408	45056	32	0.693044
bg	0	1.000000e-09	32	3426	1409	45088	32	0.693044
bg	0	1.000000e-09	32	3428	1410	45120	32	0.693044
bg	0	1.000000e-09	32	3431	1411	45152	32	0.693044
bg	0	1.000000e-09	32	3433	1412	45184	32	0.693044
bg	0	1.000000e-09	32	3435	1413	45216	32	0.693044
bg	0	1.000000e-09	32	3438	1414	45248	32	0.693044
bg	0	1.000000e-09	32	3441	1415	45280	32	0.693044
bg	0	1.000000e-09	32	3443	1416	45312	32	0.693043
bg	0	1.000000e-09	32	3446	1417	45344	32	0.693043
bg	0	1.000000e-09	32	3448	1418	45376	32	0.693043
bg	0	1.000000e-09	32	3450	1419	45408	32	0.693043
bg	0	1.000000e-09	32	3453	1420	45440	32	0.693043
bg	0	1.000000e-09	32	3455	1421	45472	32	0.693043
bg	0	1.000000e-09	32	3458	1422	45504	32	0.693043
bg	0	1.000000e-09	32	3460	1423	45536	32	0.693043
bg	0	1.000000e-09	32	3463	1424	45568	32	0.693043
bg	0	1.000000e-09	32	3465	1425	45600	32	0.693043
bg	0	1.000000e-09	32	3467	1426	45632	32	0.693043
bg	0	1.000000e-09	32	3470	1427	45664	32	0.693043
bg	0	1.000000e-09	32	3472	1428	45696	32	0.693043
bg	0	1.000000e-09	32	3475	1429	45728	32	0.693043
bg	0	1.000000e-09	32	3477	1430	45760	32	0.693042
bg	0	1.000000e-09	32	3480	1431	45792	32	0.693042
bg	0	1.000000e-09	32	3482	1432	45824	32	0.693042
bg	0	1.000000e-09	32	3485	1433	45856	32	0.693042
bg	0	1.000000e-09	32	3487	1434	45888	32	0.693042
bg	0	1.000000e-09	32	3489	1435	45920	32	0.693042
bg	0	1.000000e-09	32	3492	1436	45952	32	0.693042
bg	0	1.000000e-09	32	3494	1437	45984	32	0.693042
bg	0	1.000000e-09	32	3497	1438	46016	32	0.693042
bg	0	1.000000e-09	32	3499	1439	46048	32	0.693042
bg	0	1.000000e-09	32	3502	1440	46080	32	0.693042
bg	0	1.000000e-09	32	3504	1441	46112	32	0.693042
bg	0	1.000000e-09	32	3506	1442	46144	32	0.693042
bg	0	1.000000e-09	32	3509	1443	46176	32	0.693041
bg	0	1.000000e-09	32	3511	1444	46208	32	0.693041
bg	0	1.000000e-09	32	3514	1445	46240	32	0.693041
bg	0	1.000000e-09	32	3516	1446	46272	32	0.693041
bg	0	1.000000e-09	32	3519	1447	46304	32	0.693041
bg	0	1.000000e-09	32	3521	1448	46336	32	0.693041
bg	0	1.000000e-09	32	3523	1449	46368	32	0.693041
bg	0	1.000000e-09	32	3526	1450	46400	32	0.693041
bg	0	1.000000e-09	32	3528	1451	46432	32	0.693041
bg	0	1.000000e-09	32	3531	1452	46464	32	0.693041
bg	0	1.000000e-09	32	3533	1453	46496	32	0.693041
bg	0	1.000000e-09	32	3536	1454	46528	32	0.693041
bg	0	1.000000e-09	32	3538	1455	46560	32	0.693041
bg	0	1.000000e-09	32	3541	1456	46592	32	0.693041
bg	0	1.000000e-09	32	3543	1457	46624	32	0.693040
bg	0	1.000000e-09	32	3545	1458	46656	32	0.693040
bg	0	1.000000e-09	32	3548	1459	46688	32	0.693040
bg	0	1.000000e-09	32	3550	1460	46720	32	0.693040
bg	0	1.000000e-09	32	3553	1461	46752	32	0.693040
bg	0	1.000000e-09	32	3555	1462	46784	32	0.693040
bg	0	1.000000e-09	32	3558	1463	46816	32	0.693040
bg	0	1.000000e-09	32	3560	1464	46848	32	0.693040
bg	0	1.000000e-09	32	3562	1465	46880	32	0.693040
bg	0	1.000000e-09	32	3565	1466	46912	32	0.693040
bg	0	1.000000e-09	32	3567	1467	46944	32	0.693040
bg	0	1.000000e-09	32	3570	1468	46976	32	0.693040
bg	0	1.000000e-09	32	3572	1469	47008	32	0.693040
bg	0	1.000000e-09	32	3575	1470	47040	32	0.693040
bg	0	1.000000e-09	32	3577	1471	47072	32	0.693039
bg	0	1.000000e-09	32	3579	1472	47104	32	0.693039
bg	0	1.000000e-09	32	3582	1473	47136	32	0.693039
bg	0	1.000000e-09	32	3584	1474	47168	32	0.693039
bg	0	1.000000e-09	32	3587	1475	47200	32	0.693039
bg	0	1.000000e-09	32	3589	1476	47232	32	0.693039
bg	0	1.000000e-09	32	3592	1477	47264	32	0.693039
bg	0	1.000000e-09	32	3594	1478	47296	32	0.693039
bg	0	1.000000e-09	32	3596	1479	47328	32	0.693039
bg	0	1.000000e-09	32	3599	1480	47360	32	0.693039
bg	0	1.000000e-09	32	3601	1481	47392	32	0.693039
bg	0	1.000000e-09	32	3604	1482	47424	32	0.693039
bg	0	1.000000e-09	32	3606	1483	47456	32	0.693039
bg	0	1.000000e-09	32	3609	1484	47488	32	0.693038
bg	0	1.000000e-09	32	3611	1485	47520	32	0.693038
bg	0	1.000000e-09	32	3614	1486	47552	32	0.693038
bg	0	1.000000e-09	32	3616	1487	47584	32	0.693038
bg	0	1.000000e-09	32	3618	1488	47616	32	0.693038
bg	0	1.000000e-09	32	3621	1489	47648	32	0.693038
bg	0	1.000000e-09	32	3623	1490	47680	32	0.693038
bg	0	1.000000e-09	32	3626	1491	47712	32	0.693038
bg	0	1.000000e-09	32	3628	1492	47744	32	0.693038
bg	0	1.000000e-09	32	3631	1493	47776	32	0.693038
bg	0	1.000000e-09	32	3633	1494	47808	32	0.693038
bg	0	1.000000e-09	32	3635	1495	47840	32	0.693038
bg	0	1.000000e-09	32	3638	1496	47872	32	0.693038
bg	0	1.000000e-09	32	3640	1497	47904	32	0.693038
bg	0	1.000000e-09	32	3643	1498	47936	32	0.693037
bg	0	1.000000e-09	32	3645	1499	47968	32	0.693037
bg	0	1.000000e-09	32	3648	1500	48000	32	0.693037
bg	0	1.000000e-09	32	3650	1501	48032	32	0.693037
bg	0	1.000000e-09	32	3652	1502	48064	32	0.693037
bg	0	1.000000e-09	32	3655	1503	48096	32	0.693037
bg	0	1.000000e-09	32	3657	1504	48128	32	0.693037
bg	0	1.000000e-09	32	3660	1505	48160	32	0.693037
bg	0	1.000000e-09	32	3662	1506	48192	32	0.693037
bg	0	1.000000e-09	32	3665	1507	48224	32	0.693037
bg	0	1.000000e-09	32	3667	1508	48256	32	0.693037
bg	0	1.000000e-09	32	3669	1509	48288	32	0.693037
bg	0	1.000000e-09	32	3672	1510	48320	32	0.693037
bg	0	1.000000e-09	32	3674	1511	48352	32	0.693037
bg	0	1.000000e-09	32	3677	1512	48384	32	0.693036
bg	0	1.000000e-09	32	3679	1513	48416	32	0.693036
bg	0	1.000000e-09	32	3682	1514	48448	32	0.693036
bg	0	1.000000e-09	32	3684	1515	48480	32	0.693036
bg	0	1.000000e-09	32	3686	1516	48512	32	0.693036
bg	0	1.000000e-09	32	3689	1517	48544	32	0.693036
bg	0	1.000000e-09	32	3691	1518	48576	32	0.693036
bg	0	1.000000e-09	32	3694	1519	48608	32	0.693036
bg	0	1.000000e-09	32	3696	1520	48640	32	0.693036
bg	0	1.000000e-09	32	3699	1521	48672	32	0.693036
bg	0	1.000000e-09	32	3701	1522	48704	32	0.693036
bg	0	1.000000e-09	32	3703	1523	48736	32	0.693036
bg	0	1.000000e-09	32	3706	1524	48768	32	0.693036
bg	0	1.000000e-09	32	3708	1525	48800	32	0.693036
bg	0	1.000000e-09	32	3711	1526	48832	32	0.693035
bg	0	1.000000e-09	32	3713	1527	48864	32	0.693035
bg	0	1.000000e-09	32	3716	1528	48896	32	0.693035
bg	0	1.000000e-09	32	3718	1529	48928	32	0.693035
bg	0	1.000000e-09	32	3721	1530	48960	32	0.693035
bg	0	1.000000e-09	32	3723	1531	48992	32	0.693035
bg	0	1.000000e-09	32	3725	1532	49024	32	0.693035
bg	0	1.000000e-09	32	3728	1533	49056	32	0.693035
bg	0	1.000000e-09	32	3730	1534	49088	32	0.693035
bg	0	1.000000e-09	32	3733	1535	49120	32	0.693035
bg	0	1.000000e-09	32	3735	1536	49152	32	0.693035
bg	0	1.000000e-09	32	3738	1537	49184	32	0.693035
bg	0	1.000000e-09	32	3740	1538	49216	32	0.693035
bg	0	1.000000e-09	32	3742	1539	49248	32	0.693034
bg	0	1.000000e-09	32	3745	1540	49280	32	0.693034
bg	0	1.000000e-09	32	3747	1541	49312	32	0.693034
bg	0	1.000000e-09	32	3750	1542	49344	32	0.693034
bg	0	1.000000e-09	32	3752	1543	49376	32	0.693034
bg	0	1.000000e-09	32	3755	1544	49408	32	0.693034
bg	0	1.000000e-09	32	3757	1545	49440	32	0.693034
bg	0	1.000000e-09	32	3759	1546	49472	32	0.693034
bg	0	1.000000e-09	32	3762	1547	49504	32	0.693034
bg	0	1.000000e-09	32	3764	1548	49536	32	0.693034
bg	0	1.000000e-09	32	3767	1549	49568	32	0.693034
bg	0	1.000000e-09	32	3769	1550	49600	32	0.693034
bg	0	1.000000e-09	32	3772	1551	49632	32	0.693034
bg	0	1.000000e-09	32	3774	1552	49664	32	0.693034
bg	0	1.000000e-09	32	3776	1553	49696	32	0.693033
bg	0	1.000000e-09	32	3779	1554	49728	32	0.693033
bg	0	1.000000e-09	32	3781	1555	49760	32	0.693033
bg	0	1.000000e-09	32	3784	1556	49792	32	0.693033
bg	0	1.000000e-09	32	3786	1557	49824	32	0.693033
bg	0	1.000000e-09	32	3789	1558	49856	32	0.693033
bg	0	1.000000e-09	32	3791	1559	49888	32	0.693033
bg	0	1.000000e-09	32	3793	1560	49920	32	0.693033
bg	0	1.000000e-09	32	3796	1561	49952	32	0.693033
bg	0	1.000000e-09	32	3798	1562	49984	32	0.693033
bg	0	1.000000e-09	32	3801	1563	50016	32	0.693033
bg	0	1.000000e-09	32	3803	1564	50048	32	0.693033
bg	0	1.000000e-09	32	3806	1565	50080	32	0.693033
bg	0	1.000000e-09	32	3808	1566	50112	32	0.693033
bg	0	1.000000e-09	32	3811	1567	50144	32	0.693032
bg	0	1.000000e-09	32	3813	1568	50176	32	0.693032
bg	0	1.000000e-09	32	3815	1569	50208	32	0.693032
bg	0	1.000000e-09	32	3818	1570	50240	32	0.693032
bg	0	1.000000e-09	32	3820	1571	50272	32	0.693032
bg	0	1.000000e-09	32	3823	1572	50304	32	0.693032
bg	0	1.000000e-09	32	3825	1573	50336	32	0.693032
bg	0	1.000000e-09	32	3828	1574	50368	32	0.693032
bg	0	1.000000e-09	32	3830	1575	50400	32	0.693032
bg	0	1.000000e-09	32	3832	1576	50432	32	0.693032
bg	0	1.000000e-09	32	3835	1577	50464	32	0.693032
bg	0	1.000000e-09	32	3837	1578	50496	32	0.693032
bg	0	1.000000e-09	32	3840	1579	50528	32	0.693032
bg	0	1.000000e-09	32	3842	1580	50560	32	0.693032
bg	0	1.000000e-09	32	3845	1581	50592	32	0.693031
bg	0	1.000000e-09	32	3847	1582	50624	32	0.693031
bg	0	1.000000e-09	32	3849	1583	50656	32	0.693031
bg	0	1.000000e-09	32	3852	1584	50688	32	0.693031
bg	0	1.000000e-09	32	3854	1585	50720	32	0.693031
bg	0	1.000000e-09	32	3857	1586	50752	32	0.693031
bg	0	1.000000e-09	32	3859	1587	50784	32	0.693031
bg	0	1.000000e-09	32	3862	1588	50816	32	0.693031
bg	0	1.000000e-09	32	3864	1589	50848	32	0.693031
bg	0	1.000000e-09	32	3866	1590	50880	32	0.693031
bg	0	1.000000e-09	32	3869	1591	50912	32	0.693031
bg	0	1.000000e-09	32	3871	1592	50944	32	0.693031
bg	0	1.000000e-09	32	3874	1593	50976	32	0.693031
bg	0	1.000000e-09	32	3876	1594	51008	32	0.693030
bg	0	1.000000e-09	32	3879	1595	51040	32	0.693030
bg	0	1.000000e-09	32	3881	1596	51072	32	0.693030
bg	0	1.000000e-09	32	3883	1597	51104	32	0.693030
bg	0	1.000000e-09	32	3886	1598	51136	32	0.693030
bg	0	1.000000e-09	32	3888	1599	51168	32	0.693030
bg	0	1.000000e-09	32	3891	1600	51200	32	0.693030
bg	0	1.000000e-09	32	3893	1601	51232	32	0.693030
bg	0	1.000000e-09	32	3896	1602	51264	32	0.693030
bg	0	1.000000e-09	32	3898	1603	51296	32	0.693030
bg	0	1.000000e-09	32	3901	1604	51328	32	0.693030
bg	0	1.000000e-09	32	3903	1605	51360	32	0.693030
bg	0	1.000000e-09	32	3905	1606	51392	32	0.693030
bg	0	1.000000e-09	32	3908	1607	51424	32	0.693030
bg	0	1.000000e-09	32	3910	1608	51456	32	0.693029
bg	0	1.000000e-09	32	3913	1609	51488	32	0.693029
bg	0	1.000000e-09	32	3915	1610	51520	32	0.693029
bg	0	1.000000e-09	32	3918	1611	51552	32	0.693029
bg	0	1.000000e-09	32	3920	1612	51584	32	0.693029
bg	0	1.000000e-09	32	3922	1613	51616	32	0.693029
bg	0	1.000000e-09	32	3925	1614	51648	32	0.693029
bg	0	1.000000e-09	32	3927	1615	51680	32	0.693029
bg	0	1.000000e-09	32	3930	1616	51712	32	0.693029
bg	0	1.000000e-09	32	3932	1617	51744	32	0.693029
bg	0	1.000000e-09	32	3935	1618	51776	32	0.693029
bg	0	1.000000e-09	32	3937	1619	51808	32	0.693029
bg	0	1.000000e-09	32	3940	1620	51840	32	0.693029
bg	0	1.000000e-09	32	3942	1621	51872	32	0.693029
bg	0	1.000000e-09	32	3944	1622	51904	32	0.693028
bg	0	1.000000e-09	32	3947	1623	51936	32	0.693028
bg	0	1.000000e-09	32	3949	1624	51968	32	0.693028
bg	0	1.000000e-09	32	3952	1625	52000	32	0.693028
bg	0	1.000000e-09	32	3954	1626	52032	32	0.693028
bg	0	1.000000e-09	32	3957	1627	52064	32	0.693028
bg	0	1.000000e-09	32	3959	1628	52096	32	0.693028
bg	0	1.000000e-09	32	3962	1629	52128	32	0.693028
bg	0	1.000000e-09	32	3964	1630	52160	32	0.693028
bg	0	1.000000e-09	32	3966	1631	52192	32	0.693028
bg	0	1.000000e-09	32	3969	1632	52224	32	0.693028
bg	0	1.000000e-09	32	3971	1633	52256	32	0.693028
bg	0	1.000000e-09	32	3974	1634	52288	32	0.693028
bg	0	1.000000e-09	32	3976	1635	52320	32	0.693027
bg	0	1.000000e-09	32	3979	1636	52352	32	0.693027
bg	0	1.000000e-09	32	3981	1637	52384	32	0.693027
bg	0	1.000000e-09	32	3983	1638	52416	32	0.693027
bg	0	1.000000e-09	32	3986	1639	52448	32	0.693027
bg	0	1.000000e-09	32	3988	1640	52480	32	0.693027
bg	0	1.000000e-09	32	3991	1641	52512	32	0.693027
bg	0	1.000000e-09	32	3993	1642	52544	32	0.693027
bg	0	1.000000e-09	32	3996	1643	52576	32	0.693027
bg	0	1.000000e-09	32	3998	1644	52608	32	0.693027
bg	0	1.000000e-09	32	4000	1645	52640	32	0.693027
bg	0	1.000000e-09	32	4003	1646	52672	32	0.693027
bg	0	1.000000e-09	32	4005	1647	52704	32	0.693027
bg	0	1.000000e-09	32	4008	1648	52736	32	0.693027
bg	0	1.000000e-09	32	4010	1649	52768	32	0.693026
bg	0	1.000000e-09	32	4013	1650	52800	32	0.693026
bg	0	1.000000e-09	32	4015	1651	52832	32	0.693026
bg	0	1.000000e-09	32	4018	1652	52864	32	0.693026
bg	0	1.000000e-09	32	4020	1653	52896	32	0.693026
bg	0	1.000000e-09	32	4022	1654	52928	32	0.693026
bg	0	1.000000e-09	32	4025	1655	52960	32	0.693026
bg	0	1.000000e-09	32	4027	1656	52992	32	0.693026
bg	0	1.000000e-09	32	4030	1657	53024	32	0.693026
bg	0	1.000000e-09	32	4032	1658	53056	32	0.693026
bg	0	1.000000e-09	32	4035	1659	53088	32	0.693026
bg	0	1.000000e-09	32	4037	1660	53120	32	0.693026
bg	0	1.000000e-09	32	4039	1661	53152	32	0.693026
bg	0	1.000000e-09	32	4042	1662	53184	32	0.693026
bg	0	1.000000e-09	32	4044	1663	53216	32	0.693025
bg	0	1.000000e-09	32	4047	1664	53248	32	0.693025
bg	0	1.000000e-09	32	4049	1665	53280	32	0.693025
bg	0	1.000000e-09	32	4052	1666	53312	32	0.693025
bg	0	1.000000e-09	32	4054	1667	53344	32	0.693025
bg	0	1.000000e-09	32	4057	1668	53376	32	0.693025
bg	0	1.000000e-09	32	4059	1669	53408	32	0.693025
bg	0	1.000000e-09	32	4061	1670	53440	32	0.693025
bg	0	1.000000e-09	32	4064	1671	53472	32	0.693025
bg	0	1.000000e-09	32	4066	1672	53504	32	0.693025
bg	0	1.000000e-09	32	4069	1673	53536	32	0.693025
bg	0	1.000000e-09	32	4071	1674	53568	32	0.693025
bg	0	1.000000e-09	32	4074	1675	53600	32	0.693025
bg	0	1.000000e-09	32	4076	1676	53632	32	0.693024
bg	0	1.000000e-09	32	4079	1677	53664	32	0.693024
bg	0	1.000000e-09	32	4081	1678	53696	32	0.693024
bg	0	1.000000e-09	32	4083	1679	53728	32	0.693024
bg	0	1.000000e-09	32	4086	1680	53760	32	0.693024
bg	0	1.000000e-09	32	4088	1681	53792	32	0.693024
bg	0	1.000000e-09	32	4091	1682	53824	32	0.693024
bg	0	1.000000e-09	32	4093	1683	53856	32	0.693024
bg	0	1.000000e-09	32	4096	1684	53888	32	0.693024
bg	0	1.000000e-09	32	4098	1685	53920	32	0.693024
bg	0	1.000000e-09	32	4101	1686	53952	32	0.693024
bg	0	1.000000e-09	32	4103	1687	53984	32	0.693024
bg	0	1.000000e-09	32	4105	1688	54016	32	0.693024
bg	0	1.000000e-09	32	4108	1689	54048	32	0.693024
bg	0	1.000000e-09	32	4110	1690	54080	32	0.693023
bg	0	1.000000e-09	32	4113	1691	54112	32	0.693023
bg	0	1.000000e-09	32	4115	1692	54144	32	0.693023
bg	0	1.000000e-09	32	4118	1693	54176	32	0.693023
bg	0	1.000000e-09	32	4120	1694	54208	32	0.693023
bg	0	1.000000e-09	32	4122	1695	54240	32	0.693023
bg	0	1.000000e-09	32	4125	1696	54272	32	0.693023
bg	0	1.000000e-09	32	4127	1697	54304	32	0.693023
bg	0	1.000000e-09	32	4130	1698	54336	32	0.693023
bg	0	1.000000e-09	32	4132	1699	54368	32	0.693023
bg	0	1.000000e-09	32	4135	1700	54400	32	0.693023
bg	0	1.000000e-09	32	4137	1701	54432	32	0.693023
bg	0	1.000000e-09	32	4140	1702	54464	32	0.693023
bg	0	1.000000e-09	32	4142	1703	54496	32	0.693022
bg	0	1.000000e-09	32	4144	1704	54528	32	0.693022
bg	0	1.000000e-09	32	4147	1705	54560	32	0.693022
bg	0	1.000000e-09	32	4149	1706	54592	32	0.693022
bg	0	1.000000e-09	32	4152	1707	54624	32	0.693022
bg	0	1.000000e-09	32	4154	1708	54656	32	0.693022
bg	0	1.000000e-09	32	4157	1709	54688	32	0.693022
bg	0	1.000000e-09	32	4159	1710	54720	32	0.693022
bg	0	1.000000e-09	32	4162	1711	54752	32	0.693022
bg	0	1.000000e-09	32	4164	1712	54784	32	0.693022
bg	0	1.000000e-09	32	4166	1713	54816	32	0.693022
bg	0	1.000000e-09	32	4169	1714	54848	32	0.693022
bg	0	1.000000e-09	32	4171	1715	54880	32	0.693022
bg	0	1.000000e-09	32	4174	1716	54912	32	0.693022
bg	0	1.000000e-09	32	4176	1717	54944	32	0.693021
bg	0	1.000000e-09	32	4179	1718	54976	32	0.693021
bg	0	1.000000e-09	32	4181	1719	55008	32	0.693021
bg	0	1.000000e-09	32	4183	1720	55040	32	0.693021
bg	0	1.000000e-09	32	4186	1721	55072	32	0.693021
bg	0	1.000000e-09	32	4188	1722	55104	32	0.693021
bg	0	1.000000e-09	32	4191	1723	55136	32	0.693021
bg	0	1.000000e-09	32	4193	1724	55168	32	0.693021
bg	0	1.000000e-09	32	4196	1725	55200	32	0.693021
bg	0	1.000000e-09	32	4198	1726	55232	32	0.693021
bg	0	1.000000e-09	32	4201	1727	55264	32	0.693021
bg	0	1.000000e-09	32	4203	1728	55296	32	0.693021
bg	0	1.000000e-09	32	4205	1729	55328	32	0.693021
bg	0	1.000000e-09	32	4208	1730	55360	32	0.693021
bg	0	1.000000e-09	32	4210	1731	55392	32	0.693020
bg	0	1.000000e-09	32	4213	1732	55424	32	0.693020
bg	0	1.000000e-09	32	4215	1733	55456	32	0.693020
bg	0	1.000000e-09	32	4218	1734	55488	32	0.693020
bg	0	1.000000e-09	32	4220	1735	55520	32	0.693020
bg	0	1.000000e-09	32	4223	1736	55552	32	0.693020
bg	0	1.000000e-09	32	4225	1737	55584	32	0.693020
bg	0	1.000000e-09	32	4227	1738	55616	32	0.693020
bg	0	1.000000e-09	32	4230	1739	55648	32	0.693020
bg	0	1.000000e-09	32	4232	1740	55680	32	0.693020
bg	0	1.000000e-09	32	4235	1741	55712	32	0.693020
bg	0	1.000000e-09	32	4237	1742	55744	32	0.693020
bg	0	1.000000e-09	32	4240	1743	55776	32	0.693020
bg	0	1.000000e-09	32	4242	1744	55808	32	0.693019
bg	0	1.000000e-09	32	4244	1745	55840	32	0.693019
bg	0	1.000000e-09	32	4247	1746	55872	32	0.693019
bg	0	1.000000e-09	32	4249	1747	55904	32	0.693019
bg	0	1.000000e-09	32	4252	1748	55936	32	0.693019
bg	0	1.000000e-09	32	4254	1749	55968	32	0.693019
bg	0	1.000000e-09	32	4257	1750	56000	32	0.693019
bg	0	1.000000e-09	32	4259	1751	56032	32	0.693019
bg	0	1.000000e-09	32	4262	1752	56064	32	0.693019
bg	0	1.000000e-09	32	4264	1753	56096	32	0.693019
bg	0	1.000000e-09	32	4266	1754	56128	32	0.693019
bg	0	1.000000e-09	32	4269	1755	56160	32	0.693019
bg	0	1.000000e-09	32	4271	1756	56192	32	0.693019
bg	0	1.000000e-09	32	4274	1757	56224	32	0.693019
bg	0	1.000000e-09	32	4276	1758	56256	32	0.693018
bg	0	1.000000e-09	32	4279	1759	56288	32	0.693018
bg	0	1.000000e-09	32	4281	1760	56320	32	0.693018
bg	0	1.000000e-09	32	4284	1761	56352	32	0.693018
bg	0	1.000000e-09	32	4286	1762	56384	32	0.693018
bg	0	1.000000e-09	32	4288	1763	56416	32	0.693018
bg	0	1.000000e-09	32	4291	1764	56448	32	0.693018
bg	0	1.000000e-09	32	4293	1765	56480	32	0.693018
bg	0	1.000000e-09	32	4296	1766	56512	32	0.693018
bg	0	1.000000e-09	32	4298	1767	56544	32	0.693018
bg	0	1.000000e-09	32	4301	1768	56576	32	0.693018
bg	0	1.000000e-09	32	4303	1769	56608	32	0.693018
bg	0	1.000000e-09	32	4305	1770	56640	32	0.693018
bg	0	1.000000e-09	32	4308	1771	56672	32	0.693018
bg	0	1.000000e-09	32	4310	1772	56704	32	0.693017
bg	0	1.000000e-09	32	4313	1773	56736	32	0.693017
bg	0	1.000000e-09	32	4315	1774	56768	32	0.693017
bg	0	1.000000e-09	32	4318	1775	56800	32	0.693017
bg	0	1.000000e-09	32	4320	1776	56832	32	0.693017
bg	0	1.000000e-09	32	4323	1777	56864	32	0.693017
bg	0	1.000000e-09	32	4325	1778	56896	32	0.693017
bg	0	1.000000e-09	32	4327	1779	56928	32	0.693017
bg	0	1.000000e-09	32	4330	1780	56960	32	0.693017
bg	0	1.000000e-09	32	4332	1781	56992	32	0.693017
bg	0	1.000000e-09	32	4335	1782	57024	32	0.693017
bg	0	1.000000e-09	32	4337	1783	57056	32	0.693017
bg	0	1.000000e-09	32	4340	1784	57088	32	0.693017
bg	0	1.000000e-09	32	4342	1785	57120	32	0.693017
bg	0	1.000000e-09	32	4344	1786	57152	32	0.693016
bg	0	1.000000e-09	32	4347	1787	57184	32	0.693016
bg	0	1.000000e-09	32	4349	1788	57216	32	0.693016
bg	0	1.000000e-09	32	4352	1789	57248	32	0.693016
bg	0	1.000000e-09	32	4354	1790	57280	32	0.693016
bg	0	1.000000e-09	32	4357	1791	57312	32	0.693016
bg	0	1.000000e-09	32	4359	1792	57344	32	0.693016
bg	0	1.000000e-09	32	4362	1793	57376	32	0.693016
bg	0	1.000000e-09	32	4364	1794	57408	32	0.693016
bg	0	1.000000e-09	32	4366	1795	57440	32	0.693016
bg	0	1.000000e-09	32	4369	1796	57472	32	0.693016
bg	0	1.000000e-09	32	4371	1797	57504	32	0.693016
bg	0	1.000000e-09	32	4374	1798	57536	32	0.693016
bg	0	1.000000e-09	32	4376	1799	57568	32	0.693016
bg	0	1.000000e-09	32	4379	1800	57600	32	0.693015
bg	0	1.000000e-09	32	4381	1801	57632	32	0.693015
bg	0	1.000000e-09	32	4383	1802	57664	32	0.693015
bg	0	1.000000e-09	32	4386	1803	57696	32	0.693015
bg	0	1.000000e-09	32	4388	1804	57728	32	0.693015
bg	0	1.000000e-09	32	4391	1805	57760	32	0.693015
bg	0	1.000000e-09	32	4393	1806	57792	32	0.693015
bg	0	1.000000e-09	32	4396	1807	57824	32	0.693015
bg	0	1.000000e-09	32	4398	1808	57856	32	0.693015
bg	0	1.000000e-09	32	4401	1809	57888	32	0.693015
bg	0	1.000000e-09	32	4403	1810	57920	32	0.693015
bg	0	1.000000e-09	32	4405	1811	57952	32	0.693015
bg	0	1.000000e-09	32	4408	1812	57984	32	0.693015
bg	0	1.000000e-09	32	4410	1813	58016	32	0.693014
bg	0	1.000000e-09	32	4413	1814	58048	32	0.693014
bg	0	1.000000e-09	32	4415	1815	58080	32	0.693014
bg	0	1.000000e-09	32	4418	1816	58112	32	0.693014
bg	0	1.000000e-09	32	4420	1817	58144	32	0.693014
bg	0	1.000000e-09	32	4422	1818	58176	32	0.693014
bg	0	1.000000e-09	32	4425	1819	58208	32	0.693014
bg	0	1.000000e-09	32	4427	1820	58240	32	0.693014
bg	0	1.000000e-09	32	4430	1821	58272	32	0.693014
bg	0	1.000000e-09	32	4432	1822	58304	32	0.693014
bg	0	1.000000e-09	32	4435	1823	58336	32	0.693014
bg	0	1.000000e-09	32	4437	1824	58368	32	0.693014
bg	0	1.000000e-09	32	4440	1825	58400	32	0.693014
bg	0	1.000000e-09	32	4442	1826	58432	32	0.693014
bg	0	1.000000e-09	32	4444	1827	58464	32	0.693013
bg	0	1.000000e-09	32	4447	1828	58496	32	0.693013
bg	0	1.000000e-09	32	4449	1829	58528	32	0.693013
bg	0	1.000000e-09	32	4452	1830	58560	32	0.693013
bg	0	1.000000e-09	32	4454	1831	58592	32	0.693013
bg	0	1.000000e-09	32	4457	1832	58624	32	0.693013
bg	0	1.000000e-09	32	4459	1833	58656	32	0.693013
bg	0	1.000000e-09	32	4461	1834	58688	32	0.693013
bg	0	1.000000e-09	32	4464	1835	58720	32	0.693013
bg	0	1.000000e-09	32	4466	1836	58752	32	0.693013
bg	0	1.000000e-09	32	4469	1837	58784	32	0.693013
bg	0	1.000000e-09	32	4471	1838	58816	32	0.693013
bg	0	1.000000e-09	32	4474	1839	58848	32	0.693013
bg	0	1.000000e-09	32	4476	1840	58880	32	0.693013
bg	0	1.000000e-09	32	4479	1841	58912	32	0.693012
bg	0	1.000000e-09	32	4481	1842	58944	32	0.693012
bg	0	1.000000e-09	32	4483	1843	58976	32	0.693012
bg	0	1.000000e-09	32	4486	1844	59008	32	0.693012
bg	0	1.000000e-09	32	4488	1845	59040	32	0.693012
bg	0	1.000000e-09	32	4491	1846	59072	32	0.693012
bg	0	1.000000e-09	32	4493	1847	59104	32	0.693012
bg	0	1.000000e-09	32	4496	1848	59136	32	0.693012
bg	0	1.000000e-09	32	4498	1849	59168	32	0.693012
bg	0	1.000000e-09	32	4501	1850	59200	32	0.693012
bg	0	1.000000e-09	32	4503	1851	59232	32	0.693012
bg	0	1.000000e-09	32	4505	1852	59264	32	0.693012
bg	0	1.000000e-09	32	4508	1853	59296	32	0.693012
bg	0	1.000000e-09	32	4510	1854	59328	32	0.693012
bg	0	1.000000e-09	32	4513	1855	59360	32	0.693011
bg	0	1.000000e-09	32	4515	1856	59392	32	0.693011
bg	0	1.000000e-09	32	4518	1857	59424	32	0.693011
bg	0	1.000000e-09	32	4520	1858	59456	32	0.693011
bg	0	1.000000e-09	32	4522	1859	59488	32	0.693011
bg	0	1.000000e-09	32	4525	1860	59520	32	0.693011
bg	0	1.000000e-09	32	4527	1861	59552	32	0.693011
bg	0	1.000000e-09	32	4530	1862	59584	32	0.693011
bg	0	1.000000e-09	32	4532	1863	59616	32	0.693011
bg	0	1.000000e-09	32	4535	1864	59648	32	0.693011
bg	0	1.000000e-09	32	4537	1865	59680	32	0.693011
bg	0	1.000000e-09	32	4539	1866	59712	32	0.693011
bg	0	1.000000e-09	32	4542	1867	59744	32	0.693011
bg	0	1.000000e-09	32	4544	1868	59776	32	0.693011
bg	0	1.000000e-09	32	4547	1869	59808	32	0.693010
bg	0	1.000000e-09	32	4549	1870	59840	32	0.693010
bg	0	1.000000e-09	32	4552	1871	59872	32	0.693010
bg	0	1.000000e-09	32	4554	1872	59904	32	0.693010
bg	0	1.000000e-09	32	4557	1873	59936	32	0.693010
bg	0	1.000000e-09	32	4559	1874	59968	32	0.693010
bg	0	1.000000e-09	32	4561	1875	60000	32	0.693010
bg	0	1.000000e-09	32	4564	1876	60032	32	0.693010
bg	0	1.000000e-09	32	4566	1877	60064	32	0.693010
bg	0	1.000000e-09	32	4569	1878	60096	32	0.693010
bg	0	1.000000e-09	32	4571	1879	60128	32	0.693010
bg	0	1.000000e-09	32	4574	1880	60160	32	0.693010
bg	0	1.000000e-09	32	4576	1881	60192	32	0.693010
bg	0	1.000000e-09	32	4578	1882	60224	32	0.693009
bg	0	1.000000e-09	32	4581	1883	60256	32	0.693009
bg	0	1.000000e-09	32	4583	1884	60288	32	0.693009
bg	0	1.000000e-09	32	4586	1885	60320	32	0.693009
bg	0	1.000000e-09	32	4588	1886	60352	32	0.693009
bg	0	1.000000e-09	32	4591	1887	60384	32	0.693009
bg	0	1.000000e-09	32	4593	1888	60416	32	0.693009
bg	0	1.000000e-09	32	4596	1889	60448	32	0.693009
bg	0	1.000000e-09	32	4598	1890	60480	32	0.693009
bg	0	1.000000e-09	32	4600	1891	60512	32	0.693009
bg	0	1.000000e-09	32	4603	1892	60544	32	0.693009
bg	0	1.000000e-09	32	4605	1893	60576	32	0.693009
bg	0	1.000000e-09	32	4608	1894	60608	32	0.693009
bg	0	1.000000e-09	32	4610	1895	60640	32	0.693009
bg	0	1.000000e-09	32	4613	1896	60672	32	0.693008
bg	0	1.000000e-09	32	4615	1897	60704	32	0.693008
bg	0	1.000000e-09	32	4617	1898	60736	32	0.693008
bg	0	1.000000e-09	32	4620	1899	60768	32	0.693008
bg	0	1.000000e-09	32	4622	1900	60800	32	0.693008
bg	0	1.000000e-09	32	4625	1901	60832	32	0.693008
bg	0	1.000000e-09	32	4627	1902	60864	32	0.693008
bg	0	1.000000e-09	32	4630	1903	60896	32	0.693008
bg	0	1.000000e-09	32	4632	1904	60928	32	0.693008
bg	0	1.000000e-09	32	4635	1905	60960	32	0.693008
bg	0	1.000000e-09	32	4637	1906	60992	32	0.693008
bg	0	1.000000e-09	32	4639	1907	61024	32	0.693008
bg	0	1.000000e-09	32	4642	1908	61056	32	0.693008
bg	0	1.000000e-09	32	4644	1909	61088	32	0.693008
bg	0	1.000000e-09	32	4647	1910	61120	32	0.693007
bg	0	1.000000e-09	32	4649	1911	61152	32	0.693007
bg	0	1.000000e-09	32	4652	1912	61184	32	0.693007
bg	0	1.000000e-09	32	4654	1913	61216	32	0.693007
bg	0	1.000000e-09	32	4656	1914	61248	32	0.693007
bg	0	1.000000e-09	32	4659	1915	61280	32	0.693007
bg	0	1.000000e-09	32	4661	1916	61312	32	0.693007
bg	0	1.000000e-09	32	4664	1917	61344	32	0.693007
bg	0	1.000000e-09	32	4666	1918	61376	32	0.693007
bg	0	1.000000e-09	32	4669	1919	61408	32	0.693007
bg	0	1.000000e-09	32	4671	1920	61440	32	0.693007
bg	0	1.000000e-09	32	4673	1921	61472	32	0.693007
bg	0	1.000000e-09	32	4676	1922	61504	32	0.693007
bg	0	1.000000e-09	32	4678	1923	61536	32	0.693007
bg	0	1.000000e-09	32	4681	1924	61568	32	0.693006
bg	0	1.000000e-09	32	4683	1925	61600	32	0.693006
bg	0	1.000000e-09	32	4686	1926	61632	32	0.693006
bg	0	1.000000e-09	32	4688	1927	61664	32	0.693006
bg	0	1.000000e-09	32	4691	1928	61696	32	0.693006
bg	0	1.000000e-09	32	4693	1929	61728	32	0.693006
bg	0	1.000000e-09	32	4695	1930	61760	32	0.693006
bg	0	1.000000e-09	32	4698	1931	61792	32	0.693006
bg	0	1.000000e-09	32	4700	1932	61824	32	0.693006
bg	0	1.000000e-09	32	4703	1933	61856	32	0.693006
bg	0	1.000000e-09	32	4705	1934	61888	32	0.693006
bg	0	1.000000e-09	32	4708	1935	61920	32	0.693006
bg	0	1.000000e-09	32	4710	1936	61952	32	0.693006
bg	0	1.000000e-09	32	4712	1937	61984	32	0.693006
bg	0	1.000000e-09	32	4715	1938	62016	32	0.693005
bg	0	1.000000e-09	32	4717	1939	62048	32	0.693005
bg	0	1.000000e-09	32	4720	1940	62080	32	0.693005
bg	0	1.000000e-09	32	4722	1941	62112	32	0.693005
bg	0	1.000000e-09	32	4725	1942	62144	32	0.693005
bg	0	1.000000e-09	32	4727	1943	62176	32	0.693005
bg	0	1.000000e-09	32	4730	1944	62208	32	0.693005
bg	0	1.000000e-09	32	4732	1945	62240	32	0.693005
bg	0	1.000000e-09	32	4734	1946	62272	32	0.693005
bg	0	1.000000e-09	32	4737	1947	62304	32	0.693005
bg	0	1.000000e-09	32	4739	1948	62336	32	0.693005
bg	0	1.000000e-09	32	4742	1949	62368	32	0.693005
bg	0	1.000000e-09	32	4744	1950	62400	32	0.693005
bg	0	1.000000e-09	32	4747	1951	62432	32	0.693005
bg	0	1.000000e-09	32	4749	1952	62464	32	0.693004
bg	0	1.000000e-09	32	4752	1953	62496	32	0.693004
bg	0	1.000000e-09	32	4754	1954	62528	32	0.693004
bg	0	1.000000e-09	32	4756	1955	62560	32	0.693004
bg	0	1.000000e-09	32	4759	1956	62592	32	0.693004
bg	0	1.000000e-09	32	4761	1957	62624	32	0.693004
bg	0	1.000000e-09	32	4764	1958	62656	32	0.693004
bg	0	1.000000e-09	32	4766	1959	62688	32	0.693004
bg	0	1.000000e-09	32	4769	1960	62720	32	0.693004
bg	0	1.000000e-09	32	4771	1961	62752	32	0.693004
bg	0	1.000000e-09	32	4774	1962	62784	32	0.693004
bg	0	1.000000e-09	32	4776	1963	62816	32	0.693004
bg	0	1.000000e-09	32	4778	1964	62848	32	0.693004
bg	0	1.000000e-09	32	4781	1965	62880	32	0.693003
bg	0	1.000000e-09	32	4783	1966	62912	32	0.693003
bg	0	1.000000e-09	32	4786	1967	62944	32	0.693003
bg	0	1.000000e-09	32	4788	1968	62976	32	0.693003
bg	0	1.000000e-09	32	4791	1969	63008	32	0.693003
bg	0	1.000000e-09	32	4793	1970	63040	32	0.693003
bg	0	1.000000e-09	32	4795	1971	63072	32	0.693003
bg	0	1.000000e-09	32	4798	1972	63104	32	0.693003
bg	0	1.000000e-09	32	4800	1973	63136	32	0.693003
bg	0	1.000000e-09	32	4803	1974	63168	32	0.693003
bg	0	1.000000e-09	32	4805	1975	63200	32	0.693003
bg	0	1.000000e-09	32	4808	1976	63232	32	0.693003
bg	0	1.000000e-09	32	4810	1977	63264	32	0.693003
bg	0	1.000000e-09	32	4812	1978	63296	32	0.693003
bg	0	1.000000e-09	32	4815	1979	63328	32	0.693002
bg	0	1.000000e-09	32	4817	1980	63360	32	0.693002
bg	0	1.000000e-09	32	4820	1981	63392	32	0.693002
bg	0	1.000000e-09	32	4822	1982	63424	32	0.693002
bg	0	1.000000e-09	32	4825	1983	63456	32	0.693002
bg	0	1.000000e-09	32	4827	1984	63488	32	0.693002
bg	0	1.000000e-09	32	4830	1985	63520	32	0.693002
bg	0	1.000000e-09	32	4832	1986	63552	32	0.693002
bg	0	1.000000e-09	32	4834	1987	63584	32	0.693002
bg	0	1.000000e-09	32	4837	1988	63616	32	0.693002
bg	0	1.000000e-09	32	4839	1989	63648	32	0.693002
bg	0	1.000000e-09	32	4842	1990	63680	32	0.693002
bg	0	1.000000e-09	32	4844	1991	63712	32	0.693002
bg	0	1.000000e-09	32	4847	1992	63744	32	0.693002
bg	0	1.000000e-09	32	4849	1993	63776	32	0.693001
bg	0	1.000000e-09	32	4852	1994	63808	32	0.693001
bg	0	1.000000e-09	32	4854	1995	63840	32	0.693001
bg	0	1.000000e-09	32	4856	1996	63872	32	0.693001
bg	0	1.000000e-09	32	4859	1997	63904	32	0.693001
bg	0	1.000000e-09	32	4861	1998	63936	32	0.693001
bg	0	1.000000e-09	32	4864	1999	63968	32	0.693001
bg	0	1.000000e-09	32	4866	2000	64000	32	0.693001
bg	0	1.000000e-09	32	4869	2001	64032	32	0.693001
bg	0	1.000000e-09	32	4871	2002	64064	32	0.693001
bg	0	1.000000e-09	32	4873	2003	64096	32	0.693001
bg	0	1.000000e-09	32	4876	2004	64128	32	0.693001
bg	0	1.000000e-09	32	4878	2005	64160	32	0.693001
bg	0	1.000000e-09	32	4881	2006	64192	32	0.693001
bg	0	1.000000e-09	32	4883	2007	64224	32	0.693000
bg	0	1.000000e-09	32	4886	2008	64256	32	0.693000
bg	0	1.000000e-09	32	4888	2009	64288	32	0.693000
bg	0	1.000000e-09	32	4891	2010	64320	32	0.693000
bg	0	1.000000e-09	32	4893	2011	64352	32	0.693000
bg	0	1.000000e-09	32	4895	2012	64384	32	0.693000
bg	0	1.000000e-09	32	4898	2013	64416	32	0.693000
bg	0	1.000000e-09	32	4900	2014	64448	32	0.693000
bg	0	1.000000e-09	32	4903	2015	64480	32	0.693000
bg	0	1.000000e-09	32	4905	2016	64512	32	0.693000
bg	0	1.000000e-09	32	4908	2017	64544	32	0.693000
bg	0	1.000000e-09	32	4910	2018	64576	32	0.693000
bg	0	1.000000e-09	32	4912	2019	64608	32	0.693000
bg	0	1.000000e-09	32	4915	2020	64640	32	0.693000
bg	0	1.000000e-09	32	4917	2021	64672	32	0.692999
bg	0	1.000000e-09	32	4920	2022	64704	32	0.692999
bg	0	1.000000e-09	32	4922	2023	64736	32	0.692999
bg	0	1.000000e-09	32	4925	2024	64768	32	0.692999
bg	0	1.000000e-09	32	4927	2025	64800	32	0.692999
bg	0	1.000000e-09	32	4929	2026	64832	32	0.692999
bg	0	1.000000e-09	32	4932	2027	64864	32	0.692999
bg	0	1.000000e-09	32	4934	2028	64896	32	0.692999
bg	0	1.000000e-09	32	4937	2029	64928	32	0.692999
bg	0	1.000000e-09	32	4939	2030	64960	32	0.692999
bg	0	1.000000e-09	32	4942	2031	64992	32	0.692999
bg	0	1.000000e-09	32	4944	2032	65024	32	0.692999
bg	0	1.000000e-09	32	4946	2033	65056	32	0.692999
bg	0	1.000000e-09	32	4949	2034	65088	32	0.692999
bg	0	1.000000e-09	32	4951	2035	65120	32	0.692998
bg	0	1.000000e-09	32	4954	2036	65152	32	0.692998
bg	0	1.000000e-09	32	4956	2037	65184	32	0.692998
bg	0	1.000000e-09	32	4959	2038	65216	32	0.692998
bg	0	1.000000e-09	32	4961	2039	65248	32	0.692998
bg	0	1.000000e-09	32	4964	2040	65280	32	0.692998
bg	0	1.000000e-09	32	4966	2041	65312	32	0.692998
bg	0	1.000000e-09	32	4968	2042	65344	32	0.692998
bg	0	1.000000e-09	32	4971	2043	65376	32	0.692998
bg	0	1.000000e-09	32	4973	2044	65408	32	0.692998
bg	0	1.000000e-09	32	4976	2045	65440	32	0.692998
bg	0	1.000000e-09	32	4978	2046	65472	32	0.692998
bg	0	1.000000e-09	32	4981	2047	65504	32	0.692998
bg	0	1.000000e-09	32	4983	2048	65536	32	0.692997
bg	0	1.000000e-09	32	4985	2049	65568	32	0.692997
bg	0	1.000000e-09	32	4988	2050	65600	32	0.692997
bg	0	1.000000e-09	32	4990	2051	65632	32	0.692997
bg	0	1.000000e-09	32	4993	2052	65664	32	0.692997
bg	0	1.000000e-09	32	4995	2053	65696	32	0.692997
bg	0	1.000000e-09	32	4998	2054	65728	32	0.692997
bg	0	1.000000e-09	32	5000	2055	65760	32	0.692997
bg	0	1.000000e-09	32	5003	2056	65792	32	0.692997
bg	0	1.000000e-09	32	5005	2057	65824	32	0.692997
bg	0	1.000000e-09	32	5007	2058	65856	32	0.692997
bg	0	1.000000e-09	32	5010	2059	65888	32	0.692997
bg	0	1.000000e-09	32	5012	2060	65920	32	0.692997
bg	0	1.000000e-09	32	5015	2061	65952	32	0.692997
bg	0	1.000000e-09	32	5017	2062	65984	32	0.692996
bg	0	1.000000e-09	32	5020	2063	66016	32	0.692996
bg	0	1.000000e-09	32	5022	2064	66048	32	0.692996
bg	0	1.000000e-09	32	5024	2065	66080	32	0.692996
bg	0	1.000000e-09	32	5027	2066	66112	32	0.692996
bg	0	1.000000e-09	32	5029	2067	66144	32	0.692996
bg	0	1.000000e-09	32	5032	2068	66176	32	0.692996
bg	0	1.000000e-09	32	5034	2069	66208	32	0.692996
bg	0	1.000000e-09	32	5037	2070	66240	32	0.692996
bg	0	1.000000e-09	32	5039	2071	66272	32	0.692996
bg	0	1.000000e-09	32	5042	2072	66304	32	0.692996
bg	0	1.000000e-09	32	5044	2073	66336	32	0.692996
bg	0	1.000000e-09	32	5046	2074	66368	32	0.692996
bg	0	1.000000e-09	32	5049	2075	66400	32	0.692996
bg	0	1.000000e-09	32	5051	2076	66432	32	0.692995
bg	0	1.000000e-09	32	5054	2077	66464	32	0.692995
bg	0	1.000000e-09	32	5056	2078	66496	32	0.692995
bg	0	1.000000e-09	32	5059	2079	66528	32	0.692995
bg	0	1.000000e-09	32	5061	2080	66560	32	0.692995
bg	0	1.000000e-09	32	5063	2081	66592	32	0.692995
bg	0	1.000000e-09	32	5066	2082	66624	32	0.692995
bg	0	1.000000e-09	32	5068	2083	66656	32	0.692995
bg	0	1.000000e-09	32	5071	2084	66688	32	0.692995
bg	0	1.000000e-09	32	5073	2085	66720	32	0.692995
bg	0	1.000000e-09	32	5076	2086	66752	32	0.692995
bg	0	1.000000e-09	32	5078	2087	66784	32	0.692995
bg	0	1.000000e-09	32	5081	2088	66816	32	0.692995
bg	0	1.000000e-09	32	5083	2089	66848	32	0.692995
bg	0	1.000000e-09	32	5085	2090	66880	32	0.692994
bg	0	1.000000e-09	32	5088	2091	66912	32	0.692994
bg	0	1.000000e-09	32	5090	2092	66944	32	0.692994
bg	0	1.000000e-09	32	5093	2093	66976	32	0.692994
bg	0	1.000000e-09	32	5095	2094	67008	32	0.692994
bg	0	1.000000e-09	32	5098	2095	67040	32	0.692994
bg	0	1.000000e-09	32	5100	2096	67072	32	0.692994
bg	0	1.000000e-09	32	5103	2097	67104	32	0.692994
bg	0	1.000000e-09	32	5105	2098	67136	32	0.692994
bg	0	1.000000e-09	32	5107	2099	67168	32	0.692994
bg	0	1.000000e-09	32	5110	2100	67200	32	0.692994
bg	0	1.000000e-09	32	5112	2101	67232	32	0.692994
bg	0	1.000000e-09	32	5115	2102	67264	32	0.692994
bg	0	1.000000e-09	32	5117	2103	67296	32	0.692994
bg	0	1.000000e-09	32	5120	2104	67328	32	0.692993
bg	0	1.000000e-09	32	5122	2105	67360	32	0.692993
bg	0	1.000000e-09	32	5125	2106	67392	32	0.692993
bg	0	1.000000e-09	32	5127	2107	67424	32	0.692993
bg	0	1.000000e-09	32	5129	2108	67456	32	0.692993
bg	0	1.000000e-09	32	5132	2109	67488	32	0.692993
bg	0	1.000000e-09	32	5134	2110	67520	32	0.692993
bg	0	1.000000e-09	32	5137	2111	67552	32	0.692993
bg	0	1.000000e-09	32	5139	2112	67584	32	0.692993
bg	0	1.000000e-09	32	5142	2113	67616	32	0.692993
bg	0	1.000000e-09	32	5144	2114	67648	32	0.692993
bg	0	1.000000e-09	32	5146	2115	67680	32	0.692993
bg	0	1.000000e-09	32	5149	2116	67712	32	0.692993
bg	0	1.000000e-09	32	5151	2117	67744	32	0.692993
bg	0	1.000000e-09	32	5154	2118	67776	32	0.692992
bg	0	1.000000e-09	32	5156	2119	67808	32	0.692992
bg	0	1.000000e-09	32	5159	2120	67840	32	0.692992
bg	0	1.000000e-09	32	5161	2121	67872	32	0.692992
bg	0	1.000000e-09	32	5164	2122	67904	32	0.692992
bg	0	1.000000e-09	32	5166	2123	67936	32	0.692992
bg	0	1.000000e-09	32	5168	2124	67968	32	0.692992
bg	0	1.000000e-09	32	5171	2125	68000	32	0.692992
bg	0	1.000000e-09	32	5173	2126	68032	32	0.692992
bg	0	1.000000e-09	32	5176	2127	68064	32	0.692992
bg	0	1.000000e-09	32	5178	2128	68096	32	0.692992
bg	0	1.000000e-09	32	5181	2129	68128	32	0.692992
bg	0	1.000000e-09	32	5183	2130	68160	32	0.692992
bg	0	1.000000e-09	32	5185	2131	68192	32	0.692992
bg	0	1.000000e-09	32	5188	2132	68224	32	0.692991
bg	0	1.000000e-09	32	5190	2133	68256	32	0.692991
bg	0	1.000000e-09	32	5193	2134	68288	32	0.692991
bg	0	1.000000e-09	32	5195	2135	68320	32	0.692991
bg	0	1.000000e-09	32	5198	2136	68352	32	0.692991
bg	0	1.000000e-09	32	5200	2137	68384	32	0.692991
bg	0	1.000000e-09	32	5203	2138	68416	32	0.692991
bg	0	1.000000e-09	32	5205	2139	68448	32	0.692991
bg	0	1.000000e-09	32	5207	2140	68480	32	0.692991
bg	0	1.000000e-09	32	5210	2141	68512	32	0.692991
bg	0	1.000000e-09	32	5212	2142	68544	32	0.692991
bg	0	1.000000e-09	32	5215	2143	68576	32	0.692991
bg	0	1.000000e-09	32	5217	2144	68608	32	0.692991
bg	0	1.000000e-09	32	5220	2145	68640	32	0.692990
bg	0	1.000000e-09	32	5222	2146	68672	32	0.692990
bg	0	1.000000e-09	32	5224	2147	68704	32	0.692990
bg	0	1.000000e-09	32	5227	2148	68736	32	0.692990
bg	0	1.000000e-09	32	5229	2149	68768	32	0.692990
bg	0	1.000000e-09	32	5232	2150	68800	32	0.692990
bg	0	1.000000e-09	32	5234	2151	68832	32	0.692990
bg	0	1.000000e-09	32	5237	2152	68864	32	0.692990
bg	0	1.000000e-09	32	5239	2153	68896	32	0.692990
bg	0	1.000000e-09	32	5242	2154	68928	32	0.692990
bg	0	1.000000e-09	32	5244	2155	68960	32	0.692990
bg	0	1.000000e-09	32	5246	2156	68992	32	0.692990
bg	0	1.000000e-09	32	5249	2157	69024	32	0.692990
bg	0	1.000000e-09	32	5251	2158	69056	32	0.692990
bg	0	1.000000e-09	32	5254	2159	69088	32	0.692989
bg	0	1.000000e-09	32	5256	2160	69120	32	0.692989
bg	0	1.000000e-09	32	5259	2161	69152	32	0.692989
bg	0	1.000000e-09	32	5261	2162	69184	32	0.692989
bg	0	1.000000e-09	32	5264	2163	69216	32	0.692989
bg	0	1.000000e-09	32	5266	2164	69248	32	0.692989
bg	0	1.000000e-09	32	5268	2165	69280	32	0.692989
bg	0	1.000000e-09	32	5271	2166	69312	32	0.692989
bg	0	1.000000e-09	32	5273	2167	69344	32	0.692989
bg	0	1.000000e-09	32	5276	2168	69376	32	0.692989
bg	0	1.000000e-09	32	5280	2169	69408	32	0.692989
bg	0	1.000000e-09	32	5282	2170	69440	32	0.692989
bg	0	1.000000e-09	32	5285	2171	69472	32	0.692989
bg	0	1.000000e-09	32	5287	2172	69504	32	0.692989
bg	0	1.000000e-09	32	5289	2173	69536	32	0.692988
bg	0	1.000000e-09	32	5292	2174	69568	32	0.692988
bg	0	1.000000e-09	32	5294	2175	69600	32	0.692988
bg	0	1.000000e-09	32	5297	2176	69632	32	0.692988
bg	0	1.000000e-09	32	5299	2177	69664	32	0.692988
bg	0	1.000000e-09	32	5302	2178	69696	32	0.692988
bg	0	1.000000e-09	32	5304	2179	69728	32	0.692988
bg	0	1.000000e-09	32	5307	2180	69760	32	0.692988
bg	0	1.000000e-09	32	5309	2181	69792	32	0.692988
bg	0	1.000000e-09	32	5311	2182	69824	32	0.692988
bg	0	1.000000e-09	32	5314	2183	69856	32	0.692988
bg	0	1.000000e-09	32	5316	2184	69888	32	0.692988
bg	0	1.000000e-09	32	5319	2185	69920	32	0.692988
bg	0	1.000000e-09	32	5321	2186	69952	32	0.692988
bg	0	1.000000e-09	32	5324	2187	69984	32	0.692987
bg	0	1.000000e-09	32	5326	2188	70016	32	0.692987
bg	0	1.000000e-09	32	5328	2189	70048	32	0.692987
bg	0	1.000000e-09	32	5331	2190	70080	32	0.692987
bg	0	1.000000e-09	32	5333	2191	70112	32	0.692987
bg	0	1.000000e-09	32	5336	2192	70144	32	0.692987
bg	0	1.000000e-09	32	5338	2193	70176	32	0.692987
bg	0	1.000000e-09	32	5341	2194	70208	32	0.692987
bg	0	1.000000e-09	32	5343	2195	70240	32	0.692987
bg	0	1.000000e-09	32	5346	2196	70272	32	0.692987
bg	0	1.000000e-09	32	5348	2197	70304	32	0.692987
bg	0	1.000000e-09	32	5350	2198	70336	32	0.692987
bg	0	1.000000e-09	32	5353	2199	70368	32	0.692987
bg	0	1.000000e-09	32	5355	2200	70400	32	0.692986
bg	0	1.000000e-09	32	5358	2201	70432	32	0.692986
bg	0	1.000000e-09	32	5360	2202	70464	32	0.692986
bg	0	1.000000e-09	32	5363	2203	70496	32	0.692986
bg	0	1.000000e-09	32	5365	2204	70528	32	0.692986
bg	0	1.000000e-09	32	5367	2205	70560	32	0.692986
bg	0	1.000000e-09	32	5370	2206	70592	32	0.692986
bg	0	1.000000e-09	32	5372	2207	70624	32	0.692986
bg	0	1.000000e-09	32	5375	2208	70656	32	0.692986
bg	0	1.000000e-09	32	5377	2209	70688	32	0.692986
bg	0	1.000000e-09	32	5380	2210	70720	32	0.692986
bg	0	1.000000e-09	32	5382	2211	70752	32	0.692986
bg	0	1.000000e-09	32	5385	2212	70784	32	0.692986
bg	0	1.000000e-09	32	5387	2213	70816	32	0.692986
bg	0	1.000000e-09	32	5389	2214	70848	32	0.692985
bg	0	1.000000e-09	32	5392	2215	70880	32	0.692985
bg	0	1.000000e-09	32	5394	2216	70912	32	0.692985
bg	0	1.000000e-09	32	5397	2217	70944	32	0.692985
bg	0	1.000000e-09	32	5399	2218	70976	32	0.692985
bg	0	1.000000e-09	32	5402	2219	71008	32	0.692985
bg	0	1.000000e-09	32	5404	2220	71040	32	0.692985
bg	0	1.000000e-09	32	5406	2221	71072	32	0.692985
bg	0	1.000000e-09	32	5409	2222	71104	32	0.692985
bg	0	1.000000e-09	32	5411	2223	71136	32	0.692985
bg	0	1.000000e-09	32	5414	2224	71168	32	0.692985
bg	0	1.000000e-09	32	5416	2225	71200	32	0.692985
bg	0	1.000000e-09	32	5419	2226	71232	32	0.692985
bg	0	1.000000e-09	32	5421	2227	71264	32	0.692985
bg	0	1.000000e-09	32	5423	2228	71296	32	0.692984
bg	0	1.000000e-09	32	5426	2229	71328	32	0.692984
bg	0	1.000000e-09	32	5428	2230	71360	32	0.692984
bg	0	1.000000e-09	32	5431	2231	71392	32	0.692984
bg	0	1.000000e-09	32	5433	2232	71424	32	0.692984
bg	0	1.000000e-09	32	5436	2233	71456	32	0.692984
bg	0	1.000000e-09	32	5438	2234	71488	32	0.692984
bg	0	1.000000e-09	32	5441	2235	71520	32	0.692984
bg	0	1.000000e-09	32	5443	2236	71552	32	0.692984
bg	0	1.000000e-09	32	5445	2237	71584	32	0.692984
bg	0	1.000000e-09	32	5448	2238	71616	32	0.692984
bg	0	1.000000e-09	32	5450	2239	71648	32	0.692984
bg	0	1.000000e-09	32	5453	2240	71680	32	0.692984
bg	0	1.000000e-09	32	5455	2241	71712	32	0.692984
bg	0	1.000000e-09	32	5458	2242	71744	32	0.692983
bg	0	1.000000e-09	32	5460	2243	71776	32	0.692983
bg	0	1.000000e-09	32	5462	2244	71808	32	0.692983
bg	0	1.000000e-09	32	5465	2245	71840	32	0.692983
bg	0	1.000000e-09	32	5467	2246	71872	32	0.692983
bg	0	1.000000e-09	32	5470	2247	71904	32	0.692983
bg	0	1.000000e-09	32	5472	2248	71936	32	0.692983
bg	0	1.000000e-09	32	5475	2249	71968	32	0.692983
bg	0	1.000000e-09	32	5477	2250	72000	32	0.692983
bg	0	1.000000e-09	32	5480	2251	72032	32	0.692983
bg	0	1.000000e-09	32	5482	2252	72064	32	0.692983
bg	0	1.000000e-09	32	5484	2253	72096	32	0.692983
bg	0	1.000000e-09	32	5487	2254	72128	32	0.692983
bg	0	1.000000e-09	32	5489	2255	72160	32	0.692982
bg	0	1.000000e-09	32	5492	2256	72192	32	0.692982
bg	0	1.000000e-09	32	5494	2257	72224	32	0.692982
bg	0	1.000000e-09	32	5497	2258	72256	32	0.692982
bg	0	1.000000e-09	32	5499	2259	72288	32	0.692982
bg	0	1.000000e-09	32	5501	2260	72320	32	0.692982
bg	0	1.000000e-09	32	5504	2261	72352	32	0.692982
bg	0	1.000000e-09	32	5506	2262	72384	32	0.692982
bg	0	1.000000e-09	32	5509	2263	72416	32	0.692982
bg	0	1.000000e-09	32	5511	2264	72448	32	0.692982
bg	0	1.000000e-09	32	5514	2265	72480	32	0.692982
bg	0	1.000000e-09	32	5516	2266	72512	32	0.692982
bg	0	1.000000e-09	32	5519	2267	72544	32	0.692982
bg	0	1.000000e-09	32	5521	2268	72576	32	0.692982
bg	0	1.000000e-09	32	5524	2269	72608	32	0.692981
bg	0	1.000000e-09	32	5526	2270	72640	32	0.692981
bg	0	1.000000e-09	32	5528	2271	72672	32	0.692981
bg	0	1.000000e-09	32	5531	2272	72704	32	0.692981
bg	0	1.000000e-09	32	5533	2273	72736	32	0.692981
bg	0	1.000000e-09	32	5536	2274	72768	32	0.692981
bg	0	1.000000e-09	32	5538	2275	72800	32	0.692981
bg	0	1.000000e-09	32	5541	2276	72832	32	0.692981
bg	0	1.000000e-09	32	5543	2277	72864	32	0.692981
bg	0	1.000000e-09	32	5545	2278	72896	32	0.692981
bg	0	1.000000e-09	32	5548	2279	72928	32	0.692981
bg	0	1.000000e-09	32	5550	2280	72960	32	0.692981
bg	0	1.000000e-09	32	5553	2281	72992	32	0.692981
bg	0	1.000000e-09	32	5555	2282	73024	32	0.692981
bg	0	1.000000e-09	32	5558	2283	73056	32	0.692980
bg	0	1.000000e-09	32	5560	2284	73088	32	0.692980
bg	0	1.000000e-09	32	5563	2285	73120	32	0.692980
bg	0	1.000000e-09	32	5565	2286	73152	32	0.692980
bg	0	1.000000e-09	32	5567	2287	73184	32	0.692980
bg	0	1.000000e-09	32	5570	2288	73216	32	0.692980
bg	0	1.000000e-09	32	5572	2289	73248	32	0.692980
bg	0	1.000000e-09	32	5575	2290	73280	32	0.692980
bg	0	1.000000e-09	32	5577	2291	73312	32	0.692980
bg	0	1.000000e-09	32	5580	2292	73344	32	0.692980
bg	0	1.000000e-09	32	5582	2293	73376	32	0.692980
bg	0	1.000000e-09	32	5584	2294	73408	32	0.692980
bg	0	1.000000e-09	32	5587	2295	73440	32	0.692980
bg	0	1.000000e-09	32	5589	2296	73472	32	0.692980
bg	0	1.000000e-09	32	5592	2297	73504	32	0.692979
bg	0	1.000000e-09	32	5594	2298	73536	32	0.692979
bg	0	1.000000e-09	32	5597	2299	73568	32	0.692979
bg	0	1.000000e-09	32	5599	2300	73600	32	0.692979
bg	0	1.000000e-09	32	5602	2301	73632	32	0.692979
bg	0	1.000000e-09	32	5604	2302	73664	32	0.692979
bg	0	1.000000e-09	32	5606	2303	73696	32	0.692979
bg	0	1.000000e-09	32	5609	2304	73728	32	0.692979
bg	0	1.000000e-09	32	5611	2305	73760	32	0.692979
bg	0	1.000000e-09	32	5614	2306	73792	32	0.692979
bg	0	1.000000e-09	32	5617	2307	73824	32	0.692979
bg	0	1.000000e-09	32	5619	2308	73856	32	0.692979
bg	0	1.000000e-09	32	5621	2309	73888	32	0.692979
bg	0	1.000000e-09	32	5624	2310	73920	32	0.692979
bg	0	1.000000e-09	32	5626	2311	73952	32	0.692978
bg	0	1.000000e-09	32	5629	2312	73984	32	0.692978
bg	0	1.000000e-09	32	5631	2313	74016	32	0.692978
bg	0	1.000000e-09	32	5634	2314	74048	32	0.692978
bg	0	1.000000e-09	32	5636	2315	74080	32	0.692978
bg	0	1.000000e-09	32	5638	2316	74112	32	0.692978
bg	0	1.000000e-09	32	5641	2317	74144	32	0.692978
bg	0	1.000000e-09	32	5643	2318	74176	32	0.692978
bg	0	1.000000e-09	32	5646	2319	74208	32	0.692978
bg	0	1.000000e-09	32	5648	2320	74240	32	0.692978
bg	0	1.000000e-09	32	5651	2321	74272	32	0.692978
bg	0	1.000000e-09	32	5653	2322	74304	32	0.692978
bg	0	1.000000e-09	32	5656	2323	74336	32	0.692978
bg	0	1.000000e-09	32	5658	2324	74368	32	0.692977
bg	0	1.000000e-09	32	5660	2325	74400	32	0.692977
bg	0	1.000000e-09	32	5663	2326	74432	32	0.692977
bg	0	1.000000e-09	32	5665	2327	74464	32	0.692977
bg	0	1.000000e-09	32	5668	2328	74496	32	0.692977
bg	0	1.000000e-09	32	5670	2329	74528	32	0.692977
bg	0	1.000000e-09	32	5673	2330	74560	32	0.692977
bg	0	1.000000e-09	32	5675	2331	74592	32	0.692977
bg	0	1.000000e-09	32	5677	2332	74624	32	0.692977
bg	0	1.000000e-09	32	5680	2333	74656	32	0.692977
bg	0	1.000000e-09	32	5682	2334	74688	32	0.692977
bg	0	1.000000e-09	32	5685	2335	74720	32	0.692977
bg	0	1.000000e-09	32	5687	2336	74752	32	0.692977
bg	0	1.000000e-09	32	5690	2337	74784	32	0.692977
bg	0	1.000000e-09	32	5692	2338	74816	32	0.692977
bg	0	1.000000e-09	32	5695	2339	74848	32	0.692976
bg	0	1.000000e-09	32	5697	2340	74880	32	0.692976
bg	0	1.000000e-09	32	5699	2341	74912	32	0.692976
bg	0	1.000000e-09	32	5702	2342	74944	32	0.692976
bg	0	1.000000e-09	32	5704	2343	74976	32	0.692976
bg	0	1.000000e-09	32	5707	2344	75008	32	0.692976
bg	0	1.000000e-09	32	5709	2345	75040	32	0.692976
bg	0	1.000000e-09	32	5712	2346	75072	32	0.692976
bg	0	1.000000e-09	32	5714	2347	75104	32	0.692976
bg	0	1.000000e-09	32	5717	2348	75136	32	0.692976
bg	0	1.000000e-09	32	5719	2349	75168	32	0.692976
bg	0	1.000000e-09	32	5721	2350	75200	32	0.692976
bg	0	1.000000e-09	32	5724	2351	75232	32	0.692976
bg	0	1.000000e-09	32	5726	2352	75264	32	0.692975
bg	0	1.000000e-09	32	5729	2353	75296	32	0.692975
bg	0	1.000000e-09	32	5731	2354	75328	32	0.692975
bg	0	1.000000e-09	32	5734	2355	75360	32	0.692975
bg	0	1.000000e-09	32	5736	2356	75392	32	0.692975
bg	0	1.000000e-09	32	5738	2357	75424	32	0.692975
bg	0	1.000000e-09	32	5741	2358	75456	32	0.692975
bg	0	1.000000e-09	32	5743	2359	75488	32	0.692975
bg	0	1.000000e-09	32	5746	2360	75520	32	0.692975
bg	0	1.000000e-09	32	5748	2361	75552	32	0.692975
bg	0	1.000000e-09	32	5751	2362	75584	32	0.692975
bg	0	1.000000e-09	32	5753	2363	75616	32	0.692975
bg	0	1.000000e-09	32	5756	2364	75648	32	0.692975
bg	0	1.000000e-09	32	5758	2365	75680	32	0.692975
bg	0	1.000000e-09	32	5760	2366	75712	32	0.692974
bg	0	1.000000e-09	32	5763	2367	75744	32	0.692974
bg	0	1.000000e-09	32	5765	2368	75776	32	0.692974
bg	0	1.000000e-09	32	5768	2369	75808	32	0.692974
bg	0	1.000000e-09	32	5770	2370	75840	32	0.692974
bg	0	1.000000e-09	32	5773	2371	75872	32	0.692974
bg	0	1.000000e-09	32	5775	2372	75904	32	0.692974
bg	0	1.000000e-09	32	5778	2373	75936	32	0.692974
bg	0	1.000000e-09	32	5780	2374	75968	32	0.692974
bg	0	1.000000e-09	32	5782	2375	76000	32	0.692974
bg	0	1.000000e-09	32	5785	2376	76032	32	0.692974
bg	0	1.000000e-09	32	5787	2377	76064	32	0.692974
bg	0	1.000000e-09	32	5790	2378	76096	32	0.692974
bg	0	1.000000e-09	32	5792	2379	76128	32	0.692974
bg	0	1.000000e-09	32	5795	2380	76160	32	0.692973
bg	0	1.000000e-09	32	5797	2381	76192	32	0.692973
bg	0	1.000000e-09	32	5799	2382	76224	32	0.692973
bg	0	1.000000e-09	32	5802	2383	76256	32	0.692973
bg	0	1.000000e-09	32	5804	2384	76288	32	0.692973
bg	0	1.000000e-09	32	5807	2385	76320	32	0.692973
bg	0	1.000000e-09	32	5809	2386	76352	32	0.692973
bg	0	1.000000e-09	32	5812	2387	76384	32	0.692973
bg	0	1.000000e-09	32	5814	2388	76416	32	0.692973
bg	0	1.000000e-09	32	5817	2389	76448	32	0.692973
bg	0	1.000000e-09	32	5819	2390	76480	32	0.692973
bg	0	1.000000e-09	32	5821	2391	76512	32	0.692973
bg	0	1.000000e-09	32	5824	2392	76544	32	0.692973
bg	0	1.000000e-09	32	5826	2393	76576	32	0.692973
bg	0	1.000000e-09	32	5829	2394	76608	32	0.692972
bg	0	1.000000e-09	32	5831	2395	76640	32	0.692972
bg	0	1.000000e-09	32	5834	2396	76672	32	0.692972
bg	0	1.000000e-09	32	5836	2397	76704	32	0.692972
bg	0	1.000000e-09	32	5838	2398	76736	32	0.692972
bg	0	1.000000e-09	32	5841	2399	76768	32	0.692972
bg	0	1.000000e-09	32	5843	2400	76800	32	0.692972
bg	0	1.000000e-09	32	5846	2401	76832	32	0.692972
bg	0	1.000000e-09	32	5848	2402	76864	32	0.692972
bg	0	1.000000e-09	32	5851	2403	76896	32	0.692972
bg	0	1.000000e-09	32	5853	2404	76928	32	0.692972
bg	0	1.000000e-09	32	5855	2405	76960	32	0.692972
bg	0	1.000000e-09	32	5858	2406	76992	32	0.692972
bg	0	1.000000e-09	32	5860	2407	77024	32	0.692972
bg	0	1.000000e-09	32	5863	2408	77056	32	0.692971
bg	0	1.000000e-09	32	5865	2409	77088	32	0.692971
bg	0	1.000000e-09	32	5868	2410	77120	32	0.692971
bg	0	1.000000e-09	32	5870	2411	77152	32	0.692971
bg	0	1.000000e-09	32	5872	2412	77184	32	0.692971
bg	0	1.000000e-09	32	5875	2413	77216	32	0.692971
bg	0	1.000000e-09	32	5877	2414	77248	32	0.692971
bg	0	1.000000e-09	32	5880	2415	77280	32	0.692971
bg	0	1.000000e-09	32	5882	2416	77312	32	0.692971
bg	0	1.000000e-09	32	5885	2417	77344	32	0.692971
bg	0	1.000000e-09	32	5887	2418	77376	32	0.692971
bg	0	1.000000e-09	32	5890	2419	77408	32	0.692971
bg	0	1.000000e-09	32	5892	2420	77440	32	0.692971
bg	0	1.000000e-09	32	5894	2421	77472	32	0.692971
bg	0	1.000000e-09	32	5897	2422	77504	32	0.692970
bg	0	1.000000e-09	32	5899	2423	77536	32	0.692970
bg	0	1.000000e-09	32	5902	2424	77568	32	0.692970
bg	0	1.000000e-09	32	5904	2425	77600	32	0.692970
bg	0	1.000000e-09	32	5907	2426	77632	32	0.692970
bg	0	1.000000e-09	32	5909	2427	77664	32	0.692970
bg	0	1.000000e-09	32	5911	2428	77696	32	0.692970
bg	0	1.000000e-09	32	5914	2429	77728	32	0.692970
bg	0	1.000000e-09	32	5916	2430	77760	32	0.692970
bg	0	1.000000e-09	32	5919	2431	77792	32	0.692970
bg	0	1.000000e-09	32	5921	2432	77824	32	0.692970
bg	0	1.000000e-09	32	5924	2433	77856	32	0.692970
bg	0	1.000000e-09	32	5926	2434	77888	32	0.692970
bg	0	1.000000e-09	32	5929	2435	77920	32	0.692970
bg	0	1.000000e-09	32	5931	2436	77952	32	0.692969
bg	0	1.000000e-09	32	5933	2437	77984	32	0.692969
bg	0	1.000000e-09	32	5936	2438	78016	32	0.692969
bg	0	1.000000e-09	32	5938	2439	78048	32	0.692969
bg	0	1.000000e-09	32	5941	2440	78080	32	0.692969
bg	0	1.000000e-09	32	5943	2441	78112	32	0.692969
bg	0	1.000000e-09	32	5946	2442	78144	32	0.692969
bg	0	1.000000e-09	32	5948	2443	78176	32	0.692969
bg	0	1.000000e-09	32	5950	2444	78208	32	0.692969
bg	0	1.000000e-09	32	5953	2445	78240	32	0.692969
bg	0	1.000000e-09	32	5955	2446	78272	32	0.692969
bg	0	1.000000e-09	32	5958	2447	78304	32	0.692969
bg	0	1.000000e-09	32	5960	2448	78336	32	0.692969
bg	0	1.000000e-09	32	5963	2449	78368	32	0.692969
bg	0	1.000000e-09	32	5965	2450	78400	32	0.692968
bg	0	1.000000e-09	32	5967	2451	78432	32	0.692968
bg	0	1.000000e-09	32	5970	2452	78464	32	0.692968
bg	0	1.000000e-09	32	5972	2453	78496	32	0.692968
bg	0	1.000000e-09	32	5975	2454	78528	32	0.692968
bg	0	1.000000e-09	32	5977	2455	78560	32	0.692968
bg	0	1.000000e-09	32	5980	2456	78592	32	0.692968
bg	0	1.000000e-09	32	5982	2457	78624	32	0.692968
bg	0	1.000000e-09	32	5984	2458	78656	32	0.692968
bg	0	1.000000e-09	32	5987	2459	78688	32	0.692968
bg	0	1.000000e-09	32	5989	2460	78720	32	0.692968
bg	0	1.000000e-09	32	5992	2461	78752	32	0.692968
bg	0	1.000000e-09	32	5994	2462	78784	32	0.692968
bg	0	1.000000e-09	32	5997	2463	78816	32	0.692968
bg	0	1.000000e-09	32	5999	2464	78848	32	0.692967
bg	0	1.000000e-09	32	6001	2465	78880	32	0.692967
bg	0	1.000000e-09	32	6004	2466	78912	32	0.692967
bg	0	1.000000e-09	32	6006	2467	78944	32	0.692967
bg	0	1.000000e-09	32	6009	2468	78976	32	0.692967
bg	0	1.000000e-09	32	6011	2469	79008	32	0.692967
bg	0	1.000000e-09	32	6014	2470	79040	32	0.692967
bg	0	1.000000e-09	32	6016	2471	79072	32	0.692967
bg	0	1.000000e-09	32	6018	2472	79104	32	0.692967
bg	0	1.000000e-09	32	6021	2473	79136	32	0.692967
bg	0	1.000000e-09	32	6023	2474	79168	32	0.692967
bg	0	1.000000e-09	32	6026	2475	79200	32	0.692967
bg	0	1.000000e-09	32	6028	2476	79232	32	0.692967
bg	0	1.000000e-09	32	6031	2477	79264	32	0.692967
bg	0	1.000000e-09	32	6033	2478	79296	32	0.692966
bg	0	1.000000e-09	32	6035	2479	79328	32	0.692966
bg	0	1.000000e-09	32	6038	2480	79360	32	0.692966
bg	0	1.000000e-09	32	6040	2481	79392	32	0.692966
bg	0	1.000000e-09	32	6043	2482	79424	32	0.692966
bg	0	1.000000e-09	32	6045	2483	79456	32	0.692966
bg	0	1.000000e-09	32	6048	2484	79488	32	0.692966
bg	0	1.000000e-09	32	6050	2485	79520	32	0.692966
bg	0	1.000000e-09	32	6052	2486	79552	32	0.692966
bg	0	1.000000e-09	32	6055	2487	79584	32	0.692966
bg	0	1.000000e-09	32	6057	2488	79616	32	0.692966
bg	0	1.000000e-09	32	6060	2489	79648	32	0.692966
bg	0	1.000000e-09	32	6062	2490	79680	32	0.692966
bg	0	1.000000e-09	32	6065	2491	79712	32	0.692966
bg	0	1.000000e-09	32	6067	2492	79744	32	0.692965
bg	0	1.000000e-09	32	6069	2493	79776	32	0.692965
bg	0	1.000000e-09	32	6072	2494	79808	32	0.692965
bg	0	1.000000e-09	32	6074	2495	79840	32	0.692965
bg	0	1.000000e-09	32	6077	2496	79872	32	0.692965
bg	0	1.000000e-09	32	6079	2497	79904	32	0.692965
bg	0	1.000000e-09	32	6082	2498	79936	32	0.692965
bg	0	1.000000e-09	32	6084	2499	79968	32	0.692965
bg	0	1.000000e-09	32	6086	2500	80000	32	0.692965
bg	0	1.000000e-09	32	6089	2501	80032	32	0.692965
bg	0	1.000000e-09	32	6091	2502	80064	32	0.692965
bg	0	1.000000e-09	32	6094	2503	80096	32	0.692965
bg	0	1.000000e-09	32	6096	2504	80128	32	0.692965
bg	0	1.000000e-09	32	6099	2505	80160	32	0.692965
bg	0	1.000000e-09	32	6101	2506	80192	32	0.692964
bg	0	1.000000e-09	32	6103	2507	80224	32	0.692964
bg	0	1.000000e-09	32	6106	2508	80256	32	0.692964
bg	0	1.000000e-09	32	6108	2509	80288	32	0.692964
bg	0	1.000000e-09	32	6111	2510	80320	32	0.692964
bg	0	1.000000e-09	32	6113	2511	80352	32	0.692964
bg	0	1.000000e-09	32	6116	2512	80384	32	0.692964
bg	0	1.000000e-09	32	6118	2513	80416	32	0.692964
bg	0	1.000000e-09	32	6120	2514	80448	32	0.692964
bg	0	1.000000e-09	32	6123	2515	80480	32	0.692964
bg	0	1.000000e-09	32	6125	2516	80512	32	0.692964
bg	0	1.000000e-09	32	6128	2517	80544	32	0.692964
bg	0	1.000000e-09	32	6130	2518	80576	32	0.692964
bg	0	1.000000e-09	32	6133	2519	80608	32	0.692964
bg	0	1.000000e-09	32	6135	2520	80640	32	0.692963
bg	0	1.000000e-09	32	6138	2521	80672	32	0.692963
bg	0	1.000000e-09	32	6140	2522	80704	32	0.692963
bg	0	1.000000e-09	32	6142	2523	80736	32	0.692963
bg	0	1.000000e-09	32	6145	2524	80768	32	0.692963
bg	0	1.000000e-09	32	6147	2525	80800	32	0.692963
bg	0	1.000000e-09	32	6150	2526	80832	32	0.692963
bg	0	1.000000e-09	32	6152	2527	80864	32	0.692963
bg	0	1.000000e-09	32	6155	2528	80896	32	0.692963
bg	0	1.000000e-09	32	6157	2529	80928	32	0.692963
bg	0	1.000000e-09	32	6159	2530	80960	32	0.692963
bg	0	1.000000e-09	32	6162	2531	80992	32	0.692963
bg	0	1.000000e-09	32	6164	2532	81024	32	0.692963
bg	0	1.000000e-09	32	6167	2533	81056	32	0.692963
bg	0	1.000000e-09	32	6169	2534	81088	32	0.692963
bg	0	1.000000e-09	32	6172	2535	81120	32	0.692962
bg	0	1.000000e-09	32	6174	2536	81152	32	0.692962
bg	0	1.000000e-09	32	6177	2537	81184	32	0.692962
bg	0	1.000000e-09	32	6179	2538	81216	32	0.692962
bg	0	1.000000e-09	32	6181	2539	81248	32	0.692962
bg	0	1.000000e-09	32	6184	2540	81280	32	0.692962
bg	0	1.000000e-09	32	6186	2541	81312	32	0.692962
bg	0	1.000000e-09	32	6189	2542	81344	32	0.692962
bg	0	1.000000e-09	32	6191	2543	81376	32	0.692962
bg	0	1.000000e-09	32	6194	2544	81408	32	0.692962
bg	0	1.000000e-09	32	6196	2545	81440	32	0.692962
bg	0	1.000000e-09	32	6198	2546	81472	32	0.692962
bg	0	1.000000e-09	32	6201	2547	81504	32	0.692962
bg	0	1.000000e-09	32	6203	2548	81536	32	0.692962
bg	0	1.000000e-09	32	6206	2549	81568	32	0.692961
bg	0	1.000000e-09	32	6208	2550	81600	32	0.692961
bg	0	1.000000e-09	32	6211	2551	81632	32	0.692961
bg	0	1.000000e-09	32	6213	2552	81664	32	0.692961
bg	0	1.000000e-09	32	6215	2553	81696	32	0.692961
bg	0	1.000000e-09	32	6218	2554	81728	32	0.692961
bg	0	1.000000e-09	32	6220	2555	81760	32	0.692961
bg	0	1.000000e-09	32	6223	2556	81792	32	0.692961
bg	0	1.000000e-09	32	6225	2557	81824	32	0.692961
bg	0	1.000000e-09	32	6228	2558	81856	32	0.692961
bg	0	1.000000e-09	32	6230	2559	81888	32	0.692961
bg	0	1.000000e-09	32	6233	2560	81920	32	0.692961
bg	0	1.000000e-09	32	6235	2561	81952	32	0.692961
bg	0	1.000000e-09	32	6237	2562	81984	32	0.692961
bg	0	1.000000e-09	32	6240	2563	82016	32	0.692960
bg	0	1.000000e-09	32	6242	2564	82048	32	0.692960
bg	0	1.000000e-09	32	6245	2565	82080	32	0.692960
bg	0	1.000000e-09	32	6247	2566	82112	32	0.692960
bg	0	1.000000e-09	32	6250	2567	82144	32	0.692960
bg	0	1.000000e-09	32	6252	2568	82176	32	0.692960
bg	0	1.000000e-09	32	6254	2569	82208	32	0.692960
bg	0	1.000000e-09	32	6257	2570	82240	32	0.692960
bg	0	1.000000e-09	32	6259	2571	82272	32	0.692960
bg	0	1.000000e-09	32	6262	2572	82304	32	0.692960
bg	0	1.000000e-09	32	6264	2573	82336	32	0.692960
bg	0	1.000000e-09	32	6267	2574	82368	32	0.692960
bg	0	1.000000e-09	32	6269	2575	82400	32	0.692960
bg	0	1.000000e-09	32	6272	2576	82432	32	0.692960
bg	0	1.000000e-09	32	6274	2577	82464	32	0.692959
bg	0	1.000000e-09	32	6276	2578	82496	32	0.692959
bg	0	1.000000e-09	32	6279	2579	82528	32	0.692959
bg	0	1.000000e-09	32	6281	2580	82560	32	0.692959
bg	0	1.000000e-09	32	6284	2581	82592	32	0.692959
bg	0	1.000000e-09	32	6286	2582	82624	32	0.692959
bg	0	1.000000e-09	32	6289	2583	82656	32	0.692959
bg	0	1.000000e-09	32	6291	2584	82688	32	0.692959
bg	0	1.000000e-09	32	6294	2585	82720	32	0.692959
bg	0	1.000000e-09	32	6296	2586	82752	32	0.692959
bg	0	1.000000e-09	32	6298	2587	82784	32	0.692959
bg	0	1.000000e-09	32	6301	2588	82816	32	0.692959
bg	0	1.000000e-09	32	6303	2589	82848	32	0.692959
bg	0	1.000000e-09	32	6306	2590	82880	32	0.692959
bg	0	1.000000e-09	32	6308	2591	82912	32	0.692958
bg	0	1.000000e-09	32	6311	2592	82944	32	0.692958
bg	0	1.000000e-09	32	6313	2593	82976	32	0.692958
bg	0	1.000000e-09	32	6315	2594	83008	32	0.692958
bg	0	1.000000e-09	32	6318	2595	83040	32	0.692958
bg	0	1.000000e-09	32	6320	2596	83072	32	0.692958
bg	0	1.000000e-09	32	6323	2597	83104	32	0.692958
bg	0	1.000000e-09	32	6325	2598	83136	32	0.692958
bg	0	1.000000e-09	32	6328	2599	83168	32	0.692958
bg	0	1.000000e-09	32	6330	2600	83200	32	0.692958
bg	0	1.000000e-09	32	6333	2601	83232	32	0.692958
bg	0	1.000000e-09	32	6335	2602	83264	32	0.692958
bg	0	1.000000e-09	32	6337	2603	83296	32	0.692958
bg	0	1.000000e-09	32	6340	2604	83328	32	0.692958
bg	0	1.000000e-09	32	6342	2605	83360	32	0.692957
bg	0	1.000000e-09	32	6345	2606	83392	32	0.692957
bg	0	1.000000e-09	32	6347	2607	83424	32	0.692957
bg	0	1.000000e-09	32	6350	2608	83456	32	0.692957
bg	0	1.000000e-09	32	6352	2609	83488	32	0.692957
bg	0	1.000000e-09	32	6354	2610	83520	32	0.692957
bg	0	1.000000e-09	32	6357	2611	83552	32	0.692957
bg	0	1.000000e-09	32	6359	2612	83584	32	0.692957
bg	0	1.000000e-09	32	6362	2613	83616	32	0.692957
bg	0	1.000000e-09	32	6364	2614	83648	32	0.692957
bg	0	1.000000e-09	32	6367	2615	83680	32	0.692957
bg	0	1.000000e-09	32	6369	2616	83712	32	0.692957
bg	0	1.000000e-09	32	6372	2617	83744	32	0.692957
bg	0	1.000000e-09	32	6374	2618	83776	32	0.692957
bg	0	1.000000e-09	32	6376	2619	83808	32	0.692956
bg	0	1.000000e-09	32	6379	2620	83840	32	0.692956
bg	0	1.000000e-09	32	6381	2621	83872	32	0.692956
bg	0	1.000000e-09	32	6384	2622	83904	32	0.692956
bg	0	1.000000e-09	32	6386	2623	83936	32	0.692956
bg	0	1.000000e-09	32	6389	2624	83968	32	0.692956
bg	0	1.000000e-09	32	6391	2625	84000	32	0.692956
bg	0	1.000000e-09	32	6393	2626	84032	32	0.692956
bg	0	1.000000e-09	32	6396	2627	84064	32	0.692956
bg	0	1.000000e-09	32	6398	2628	84096	32	0.692956
bg	0	1.000000e-09	32	6401	2629	84128	32	0.692956
bg	0	1.000000e-09	32	6403	2630	84160	32	0.692956
bg	0	1.000000e-09	32	6406	2631	84192	32	0.692956
bg	0	1.000000e-09	32	6408	2632	84224	32	0.692956
bg	0	1.000000e-09	32	6410	2633	84256	32	0.692955
bg	0	1.000000e-09	32	6413	2634	84288	32	0.692955
bg	0	1.000000e-09	32	6415	2635	84320	32	0.692955
bg	0	1.000000e-09	32	6418	2636	84352	32	0.692955
bg	0	1.000000e-09	32	6420	2637	84384	32	0.692955
bg	0	1.000000e-09	32	6423	2638	84416	32	0.692955
bg	0	1.000000e-09	32	6425	2639	84448	32	0.692955
bg	0	1.000000e-09	32	6428	2640	84480	32	0.692955
bg	0	1.000000e-09	32	6430	2641	84512	32	0.692955
bg	0	1.000000e-09	32	6433	2642	84544	32	0.692955
bg	0	1.000000e-09	32	6435	2643	84576	32	0.692955
bg	0	1.000000e-09	32	6437	2644	84608	32	0.692955
bg	0	1.000000e-09	32	6440	2645	84640	32	0.692955
bg	0	1.000000e-09	32	6442	2646	84672	32	0.692955
bg	0	1.000000e-09	32	6445	2647	84704	32	0.692954
bg	0	1.000000e-09	32	6447	2648	84736	32	0.692954
bg	0	1.000000e-09	32	6450	2649	84768	32	0.692954
bg	0	1.000000e-09	32	6452	2650	84800	32	0.692954
bg	0	1.000000e-09	32	6454	2651	84832	32	0.692954
bg	0	1.000000e-09	32	6457	2652	84864	32	0.692954
bg	0	1.000000e-09	32	6459	2653	84896	32	0.692954
bg	0	1.000000e-09	32	6462	2654	84928	32	0.692954
bg	0	1.000000e-09	32	6464	2655	84960	32	0.692954
bg	0	1.000000e-09	32	6467	2656	84992	32	0.692954
bg	0	1.000000e-09	32	6469	2657	85024	32	0.692954
bg	0	1.000000e-09	32	6471	2658	85056	32	0.692954
bg	0	1.000000e-09	32	6474	2659	85088	32	0.692954
bg	0	1.000000e-09	32	6476	2660	85120	32	0.692954
bg	0	1.000000e-09	32	6479	2661	85152	32	0.692953
bg	0	1.000000e-09	32	6481	2662	85184	32	0.692953
bg	0	1.000000e-09	32	6484	2663	85216	32	0.692953
bg	0	1.000000e-09	32	6486	2664	85248	32	0.692953
bg	0	1.000000e-09	32	6489	2665	85280	32	0.692953
bg	0	1.000000e-09	32	6491	2666	85312	32	0.692953
bg	0	1.000000e-09	32	6493	2667	85344	32	0.692953
bg	0	1.000000e-09	32	6496	2668	85376	32	0.692953
bg	0	1.000000e-09	32	6498	2669	85408	32	0.692953
bg	0	1.000000e-09	32	6501	2670	85440	32	0.692953
bg	0	1.000000e-09	32	6503	2671	85472	32	0.692953
bg	0	1.000000e-09	32	6506	2672	85504	32	0.692953
bg	0	1.000000e-09	32	6508	2673	85536	32	0.692953
bg	0	1.000000e-09	32	6510	2674	85568	32	0.692953
bg	0	1.000000e-09	32	6513	2675	85600	32	0.692952
bg	0	1.000000e-09	32	6515	2676	85632	32	0.692952
bg	0	1.000000e-09	32	6518	2677	85664	32	0.692952
bg	0	1.000000e-09	32	6520	2678	85696	32	0.692952
bg	0	1.000000e-09	32	6523	2679	85728	32	0.692952
bg	0	1.000000e-09	32	6525	2680	85760	32	0.692952
bg	0	1.000000e-09	32	6527	2681	85792	32	0.692952
bg	0	1.000000e-09	32	6530	2682	85824	32	0.692952
bg	0	1.000000e-09	32	6532	2683	85856	32	0.692952
bg	0	1.000000e-09	32	6535	2684	85888	32	0.692952
bg	0	1.000000e-09	32	6537	2685	85920	32	0.692952
bg	0	1.000000e-09	32	6540	2686	85952	32	0.692952
bg	0	1.000000e-09	32	6542	2687	85984	32	0.692952
bg	0	1.000000e-09	32	6544	2688	86016	32	0.692952
bg	0	1.000000e-09	32	6547	2689	86048	32	0.692951
bg	0	1.000000e-09	32	6549	2690	86080	32	0.692951
bg	0	1.000000e-09	32	6552	2691	86112	32	0.692951
bg	0	1.000000e-09	32	6554	2692	86144	32	0.692951
bg	0	1.000000e-09	32	6557	2693	86176	32	0.692951
bg	0	1.000000e-09	32	6559	2694	86208	32	0.692951
bg	0	1.000000e-09	32	6562	2695	86240	32	0.692951
bg	0	1.000000e-09	32	6564	2696	86272	32	0.692951
bg	0	1.000000e-09	32	6566	2697	86304	32	0.692951
bg	0	1.000000e-09	32	6569	2698	86336	32	0.692951
bg	0	1.000000e-09	32	6571	2699	86368	32	0.692951
bg	0	1.000000e-09	32	6574	2700	86400	32	0.692951
bg	0	1.000000e-09	32	6576	2701	86432	32	0.692951
bg	0	1.000000e-09	32	6579	2702	86464	32	0.692950
bg	0	1.000000e-09	32	6581	2703	86496	32	0.692950
bg	0	1.000000e-09	32	6583	2704	86528	32	0.692950
bg	0	1.000000e-09	32	6586	2705	86560	32	0.692950
bg	0	1.000000e-09	32	6588	2706	86592	32	0.692950
bg	0	1.000000e-09	32	6591	2707	86624	32	0.692950
bg	0	1.000000e-09	32	6593	2708	86656	32	0.692950
bg	0	1.000000e-09	32	6596	2709	86688	32	0.692950
bg	0	1.000000e-09	32	6598	2710	86720	32	0.692950
bg	0	1.000000e-09	32	6601	2711	86752	32	0.692950
bg	0	1.000000e-09	32	6603	2712	86784	32	0.692950
bg	0	1.000000e-09	32	6605	2713	86816	32	0.692950
bg	0	1.000000e-09	32	6608	2714	86848	32	0.692950
bg	0	1.000000e-09	32	6610	2715	86880	32	0.692950
bg	0	1.000000e-09	32	6613	2716	86912	32	0.692949
bg	0	1.000000e-09	32	6615	2717	86944	32	0.692949
bg	0	1.000000e-09	32	6618	2718	86976	32	0.692949
bg	0	1.000000e-09	32	6620	2719	87008	32	0.692949
bg	0	1.000000e-09	32	6622	2720	87040	32	0.692949
bg	0	1.000000e-09	32	6625	2721	87072	32	0.692949
bg	0	1.000000e-09	32	6627	2722	87104	32	0.692949
bg	0	1.000000e-09	32	6630	2723	87136	32	0.692949
bg	0	1.000000e-09	32	6632	2724	87168	32	0.692949
bg	0	1.000000e-09	32	6635	2725	87200	32	0.692949
bg	0	1.000000e-09	32	6637	2726	87232	32	0.692949
bg	0	1.000000e-09	32	6640	2727	87264	32	0.692949
bg	0	1.000000e-09	32	6642	2728	87296	32	0.692949
bg	0	1.000000e-09	32	6644	2729	87328	32	0.692949
bg	0	1.000000e-09	32	6647	2730	87360	32	0.692948
bg	0	1.000000e-09	32	6649	2731	87392	32	0.692948
bg	0	1.000000e-09	32	6652	2732	87424	32	0.692948
bg	0	1.000000e-09	32	6654	2733	87456	32	0.692948
bg	0	1.000000e-09	32	6657	2734	87488	32	0.692948
bg	0	1.000000e-09	32	6659	2735	87520	32	0.692948
bg	0	1.000000e-09	32	6661	2736	87552	32	0.692948
bg	0	1.000000e-09	32	6664	2737	87584	32	0.692948
bg	0	1.000000e-09	32	6666	2738	87616	32	0.692948
bg	0	1.000000e-09	32	6669	2739	87648	32	0.692948
bg	0	1.000000e-09	32	6671	2740	87680	32	0.692948
bg	0	1.000000e-09	32	6674	2741	87712	32	0.692948
bg	0	1.000000e-09	32	6676	2742	87744	32	0.692948
bg	0	1.000000e-09	32	6678	2743	87776	32	0.692948
bg	0	1.000000e-09	32	6681	2744	87808	32	0.692947
bg	0	1.000000e-09	32	6683	2745	87840	32	0.692947
bg	0	1.000000e-09	32	6686	2746	87872	32	0.692947
bg	0	1.000000e-09	32	6688	2747	87904	32	0.692947
bg	0	1.000000e-09	32	6691	2748	87936	32	0.692947
bg	0	1.000000e-09	32	6693	2749	87968	32	0.692947
bg	0	1.000000e-09	32	6696	2750	88000	32	0.692947
bg	0	1.000000e-09	32	6698	2751	88032	32	0.692947
bg	0	1.000000e-09	32	6700	2752	88064	32	0.692947
bg	0	1.000000e-09	32	6703	2753	88096	32	0.692947
bg	0	1.000000e-09	32	6705	2754	88128	32	0.692947
bg	0	1.000000e-09	32	6708	2755	88160	32	0.692947
bg	0	1.000000e-09	32	6710	2756	88192	32	0.692947
bg	0	1.000000e-09	32	6713	2757	88224	32	0.692947
bg	0	1.000000e-09	32	6715	2758	88256	32	0.692946
bg	0	1.000000e-09	32	6717	2759	88288	32	0.692946
bg	0	1.000000e-09	32	6720	2760	88320	32	0.692946
bg	0	1.000000e-09	32	6722	2761	88352	32	0.692946
bg	0	1.000000e-09	32	6725	2762	88384	32	0.692946
bg	0	1.000000e-09	32	6727	2763	88416	32	0.692946
bg	0	1.000000e-09	32	6730	2764	88448	32	0.692946
bg	0	1.000000e-09	32	6732	2765	88480	32	0.692946
bg	0	1.000000e-09	32	6735	2766	88512	32	0.692946
bg	0	1.000000e-09	32	6737	2767	88544	32	0.692946
bg	0	1.000000e-09	32	6740	2768	88576	32	0.692946
bg	0	1.000000e-09	32	6742	2769	88608	32	0.692946
bg	0	1.000000e-09	32	6744	2770	88640	32	0.692946
bg	0	1.000000e-09	32	6747	2771	88672	32	0.692946
bg	0	1.000000e-09	32	6749	2772	88704	32	0.692945
bg	0	1.000000e-09	32	6752	2773	88736	32	0.692945
bg	0	1.000000e-09	32	6754	2774	88768	32	0.692945
bg	0	1.000000e-09	32	6757	2775	88800	32	0.692945
bg	0	1.000000e-09	32	6759	2776	88832	32	0.692945
bg	0	1.000000e-09	32	6761	2777	88864	32	0.692945
bg	0	1.000000e-09	32	6764	2778	88896	32	0.692945
bg	0	1.000000e-09	32	6766	2779	88928	32	0.692945
bg	0	1.000000e-09	32	6769	2780	88960	32	0.692945
bg	0	1.000000e-09	32	6771	2781	88992	32	0.692945
bg	0	1.000000e-09	32	6774	2782	89024	32	0.692945
bg	0	1.000000e-09	32	6776	2783	89056	32	0.692945
bg	0	1.000000e-09	32	6779	2784	89088	32	0.692945
bg	0	1.000000e-09	32	6781	2785	89120	32	0.692945
bg	0	1.000000e-09	32	6783	2786	89152	32	0.692944
bg	0	1.000000e-09	32	6786	2787	89184	32	0.692944
bg	0	1.000000e-09	32	6788	2788	89216	32	0.692944
bg	0	1.000000e-09	32	6791	2789	89248	32	0.692944
bg	0	1.000000e-09	32	6793	2790	89280	32	0.692944
bg	0	1.000000e-09	32	6796	2791	89312	32	0.692944
bg	0	1.000000e-09	32	6798	2792	89344	32	0.692944
bg	0	1.000000e-09	32	6800	2793	89376	32	0.692944
bg	0	1.000000e-09	32	6803	2794	89408	32	0.692944
bg	0	1.000000e-09	32	6805	2795	89440	32	0.692944
bg	0	1.000000e-09	32	6808	2796	89472	32	0.692944
bg	0	1.000000e-09	32	6810	2797	89504	32	0.692944
bg	0	1.000000e-09	32	6813	2798	89536	32	0.692944
bg	0	1.000000e-09	32	6815	2799	89568	32	0.692944
bg	0	1.000000e-09	32	6818	2800	89600	32	0.692943
bg	0	1.000000e-09	32	6820	2801	89632	32	0.692943
bg	0	1.000000e-09	32	6822	2802	89664	32	0.692943
bg	0	1.000000e-09	32	6825	2803	89696	32	0.692943
bg	0	1.000000e-09	32	6827	2804	89728	32	0.692943
bg	0	1.000000e-09	32	6830	2805	89760	32	0.692943
bg	0	1.000000e-09	32	6832	2806	89792	32	0.692943
bg	0	1.000000e-09	32	6835	2807	89824	32	0.692943
bg	0	1.000000e-09	32	6837	2808	89856	32	0.692943
bg	0	1.000000e-09	32	6840	2809	89888	32	0.692943
bg	0	1.000000e-09	32	6842	2810	89920	32	0.692943
bg	0	1.000000e-09	32	6844	2811	89952	32	0.692943
bg	0	1.000000e-09	32	6847	2812	89984	32	0.692943
bg	0	1.000000e-09	32	6849	2813	90016	32	0.692943
bg	0	1.000000e-09	32	6852	2814	90048	32	0.692942
bg	0	1.000000e-09	32	6854	2815	90080	32	0.692942
bg	0	1.000000e-09	32	6857	2816	90112	32	0.692942
bg	0	1.000000e-09	32	6859	2817	90144	32	0.692942
bg	0	1.000000e-09	32	6861	2818	90176	32	0.692942
bg	0	1.000000e-09	32	6864	2819	90208	32	0.692942
bg	0	1.000000e-09	32	6866	2820	90240	32	0.692942
bg	0	1.000000e-09	32	6869	2821	90272	32	0.692942
bg	0	1.000000e-09	32	6871	2822	90304	32	0.692942
bg	0	1.000000e-09	32	6874	2823	90336	32	0.692942
bg	0	1.000000e-09	32	6876	2824	90368	32	0.692942
bg	0	1.000000e-09	32	6879	2825	90400	32	0.692942
bg	0	1.000000e-09	32	6881	2826	90432	32	0.692942
bg	0	1.000000e-09	32	6883	2827	90464	32	0.692941
bg	0	1.000000e-09	32	6886	2828	90496	32	0.692941
bg	0	1.000000e-09	32	6888	2829	90528	32	0.692941
bg	0	1.000000e-09	32	6891	2830	90560	32	0.692941
bg	0	1.000000e-09	32	6893	2831	90592	32	0.692941
bg	0	1.000000e-09	32	6896	2832	90624	32	0.692941
bg	0	1.000000e-09	32	6898	2833	90656	32	0.692941
bg	0	1.000000e-09	32	6900	2834	90688	32	0.692941
bg	0	1.000000e-09	32	6903	2835	90720	32	0.692941
bg	0	1.000000e-09	32	6905	2836	90752	32	0.692941
bg	0	1.000000e-09	32	6908	2837	90784	32	0.692941
bg	0	1.000000e-09	32	6910	2838	90816	32	0.692941
bg	0	1.000000e-09	32	6913	2839	90848	32	0.692941
bg	0	1.000000e-09	32	6915	2840	90880	32	0.692941
bg	0	1.000000e-09	32	6918	2841	90912	32	0.692940
bg	0	1.000000e-09	32	6920	2842	90944	32	0.692940
bg	0	1.000000e-09	32	6922	2843	90976	32	0.692940
bg	0	1.000000e-09	32	6925	2844	91008	32	0.692940
bg	0	1.000000e-09	32	6927	2845	91040	32	0.692940
bg	0	1.000000e-09	32	6930	2846	91072	32	0.692940
bg	0	1.000000e-09	32	6932	2847	91104	32	0.692940
bg	0	1.000000e-09	32	6935	2848	91136	32	0.692940
bg	0	1.000000e-09	32	6937	2849	91168	32	0.692940
bg	0	1.000000e-09	32	6940	2850	91200	32	0.692940
bg	0	1.000000e-09	32	6942	2851	91232	32	0.692940
bg	0	1.000000e-09	32	6944	2852	91264	32	0.692940
bg	0	1.000000e-09	32	6947	2853	91296	32	0.692940
bg	0	1.000000e-09	32	6949	2854	91328	32	0.692940
bg	0	1.000000e-09	32	6952	2855	91360	32	0.692939
bg	0	1.000000e-09	32	6954	2856	91392	32	0.692939
bg	0	1.000000e-09	32	6957	2857	91424	32	0.692939
bg	0	1.000000e-09	32	6959	2858	91456	32	0.692939
bg	0	1.000000e-09	32	6961	2859	91488	32	0.692939
bg	0	1.000000e-09	32	6964	2860	91520	32	0.692939
bg	0	1.000000e-09	32	6966	2861	91552	32	0.692939
bg	0	1.000000e-09	32	6969	2862	91584	32	0.692939
bg	0	1.000000e-09	32	6971	2863	91616	32	0.692939
bg	0	1.000000e-09	32	6974	2864	91648	32	0.692939
bg	0	1.000000e-09	32	6976	2865	91680	32	0.692939
bg	0	1.000000e-09	32	6978	2866	91712	32	0.692939
bg	0	1.000000e-09	32	6981	2867	91744	32	0.692939
bg	0	1.000000e-09	32	6983	2868	91776	32	0.692939
bg	0	1.000000e-09	32	6986	2869	91808	32	0.692938
bg	0	1.000000e-09	32	6988	2870	91840	32	0.692938
bg	0	1.000000e-09	32	6991	2871	91872	32	0.692938
bg	0	1.000000e-09	32	6993	2872	91904	32	0.692938
bg	0	1.000000e-09	32	6996	2873	91936	32	0.692938
bg	0	1.000000e-09	32	6998	2874	91968	32	0.692938
bg	0	1.000000e-09	32	7000	2875	92000	32	0.692938
bg	0	1.000000e-09	32	7003	2876	92032	32	0.692938
bg	0	1.000000e-09	32	7005	2877	92064	32	0.692938
bg	0	1.000000e-09	32	7008	2878	92096	32	0.692938
bg	0	1.000000e-09	32	7010	2879	92128	32	0.692938
bg	0	1.000000e-09	32	7013	2880	92160	32	0.692938
bg	0	1.000000e-09	32	7015	2881	92192	32	0.692938
bg	0	1.000000e-09	32	7018	2882	92224	32	0.692938
bg	0	1.000000e-09	32	7020	2883	92256	32	0.692937
bg	0	1.000000e-09	32	7022	2884	92288	32	0.692937
bg	0	1.000000e-09	32	7025	2885	92320	32	0.692937
bg	0	1.000000e-09	32	7027	2886	92352	32	0.692937
bg	0	1.000000e-09	32	7030	2887	92384	32	0.692937
bg	0	1.000000e-09	32	7032	2888	92416	32	0.692937
bg	0	1.000000e-09	32	7035	2889	92448	32	0.692937
bg	0	1.000000e-09	32	7037	2890	92480	32	0.692937
bg	0	1.000000e-09	32	7039	2891	92512	32	0.692937
bg	0	1.000000e-09	32	7042	2892	92544	32	0.692937
bg	0	1.000000e-09	32	7044	2893	92576	32	0.692937
bg	0	1.000000e-09	32	7047	2894	92608	32	0.692937
bg	0	1.000000e-09	32	7049	2895	92640	32	0.692937
bg	0	1.000000e-09	32	7052	2896	92672	32	0.692936
bg	0	1.000000e-09	32	7054	2897	92704	32	0.692936
bg	0	1.000000e-09	32	7057	2898	92736	32	0.692936
bg	0	1.000000e-09	32	7059	2899	92768	32	0.692936
bg	0	1.000000e-09	32	7061	2900	92800	32	0.692936
bg	0	1.000000e-09	32	7064	2901	92832	32	0.692936
bg	0	1.000000e-09	32	7066	2902	92864	32	0.692936
bg	0	1.000000e-09	32	7069	2903	92896	32	0.692936
bg	0	1.000000e-09	32	7071	2904	92928	32	0.692936
bg	0	1.000000e-09	32	7074	2905	92960	32	0.692936
bg	0	1.000000e-09	32	7076	2906	92992	32	0.692936
bg	0	1.000000e-09	32	7079	2907	93024	32	0.692936
bg	0	1.000000e-09	32	7081	2908	93056	32	0.692936
bg	0	1.000000e-09	32	7083	2909	93088	32	0.692936
bg	0	1.000000e-09	32	7086	2910	93120	32	0.692935
bg	0	1.000000e-09	32	7088	2911	93152	32	0.692935
bg	0	1.000000e-09	32	7091	2912	93184	32	0.692935
bg	0	1.000000e-09	32	7093	2913	93216	32	0.692935
bg	0	1.000000e-09	32	7096	2914	93248	32	0.692935
bg	0	1.000000e-09	32	7098	2915	93280	32	0.692935
bg	0	1.000000e-09	32	7101	2916	93312	32	0.692935
bg	0	1.000000e-09	32	7103	2917	93344	32	0.692935
bg	0	1.000000e-09	32	7105	2918	93376	32	0.692935
bg	0	1.000000e-09	32	7108	2919	93408	32	0.692935
bg	0	1.000000e-09	32	7110	2920	93440	32	0.692935
bg	0	1.000000e-09	32	7113	2921	93472	32	0.692935
bg	0	1.000000e-09	32	7115	2922	93504	32	0.692935
bg	0	1.000000e-09	32	7118	2923	93536	32	0.692935
bg	0	1.000000e-09	32	7120	2924	93568	32	0.692934
bg	0	1.000000e-09	32	7122	2925	93600	32	0.692934
bg	0	1.000000e-09	32	7125	2926	93632	32	0.692934
bg	0	1.000000e-09	32	7127	2927	93664	32	0.692934
bg	0	1.000000e-09	32	7130	2928	93696	32	0.692934
bg	0	1.000000e-09	32	7132	2929	93728	32	0.692934
bg	0	1.000000e-09	32	7135	2930	93760	32	0.692934
bg	0	1.000000e-09	32	7137	2931	93792	32	0.692934
bg	0	1.000000e-09	32	7139	2932	93824	32	0.692934
bg	0	1.000000e-09	32	7142	2933	93856	32	0.692934
bg	0	1.000000e-09	32	7144	2934	93888	32	0.692934
bg	0	1.000000e-09	32	7147	2935	93920	32	0.692934
bg	0	1.000000e-09	32	7149	2936	93952	32	0.692934
bg	0	1.000000e-09	32	7152	2937	93984	32	0.692933
bg	0	1.000000e-09	32	7154	2938	94016	32	0.692933
bg	0	1.000000e-09	32	7157	2939	94048	32	0.692933
bg	0	1.000000e-09	32	7159	2940	94080	32	0.692933
bg	0	1.000000e-09	32	7161	2941	94112	32	0.692933
bg	0	1.000000e-09	32	7164	2942	94144	32	0.692933
bg	0	1.000000e-09	32	7166	2943	94176	32	0.692933
bg	0	1.000000e-09	32	7169	2944	94208	32	0.692933
bg	0	1.000000e-09	32	7171	2945	94240	32	0.692933
bg	0	1.000000e-09	32	7174	2946	94272	32	0.692933
bg	0	1.000000e-09	32	7176	2947	94304	32	0.692933
bg	0	1.000000e-09	32	7179	2948	94336	32	0.692933
bg	0	1.000000e-09	32	7181	2949	94368	32	0.692933
bg	0	1.000000e-09	32	7183	2950	94400	32	0.692933
bg	0	1.000000e-09	32	7186	2951	94432	32	0.692932
bg	0	1.000000e-09	32	7188	2952	94464	32	0.692932
bg	0	1.000000e-09	32	7191	2953	94496	32	0.692932
bg	0	1.000000e-09	32	7193	2954	94528	32	0.692932
bg	0	1.000000e-09	32	7196	2955	94560	32	0.692932
bg	0	1.000000e-09	32	7198	2956	94592	32	0.692932
bg	0	1.000000e-09	32	7201	2957	94624	32	0.692932
bg	0	1.000000e-09	32	7203	2958	94656	32	0.692932
bg	0	1.000000e-09	32	7205	2959	94688	32	0.692932
bg	0	1.000000e-09	32	7208	2960	94720	32	0.692932
bg	0	1.000000e-09	32	7210	2961	94752	32	0.692932
bg	0	1.000000e-09	32	7213	2962	94784	32	0.692932
bg	0	1.000000e-09	32	7215	2963	94816	32	0.692932
bg	0	1.000000e-09	32	7218	2964	94848	32	0.692932
bg	0	1.000000e-09	32	7220	2965	94880	32	0.692931
bg	0	1.000000e-09	32	7222	2966	94912	32	0.692931
bg	0	1.000000e-09	32	7225	2967	94944	32	0.692931
bg	0	1.000000e-09	32	7227	2968	94976	32	0.692931
bg	0	1.000000e-09	32	7230	2969	95008	32	0.692931
bg	0	1.000000e-09	32	7232	2970	95040	32	0.692931
bg	0	1.000000e-09	32	7235	2971	95072	32	0.692931
bg	0	1.000000e-09	32	7237	2972	95104	32	0.692931
bg	0	1.000000e-09	32	7240	2973	95136	32	0.692931
bg	0	1.000000e-09	32	7242	2974	95168	32	0.692931
bg	0	1.000000e-09	32	7245	2975	95200	32	0.692931
bg	0	1.000000e-09	32	7247	2976	95232	32	0.692931
bg	0	1.000000e-09	32	7249	2977	95264	32	0.692931
bg	0	1.000000e-09	32	7252	2978	95296	32	0.692930
bg	0	1.000000e-09	32	7254	2979	95328	32	0.692930
bg	0	1.000000e-09	32	7257	2980	95360	32	0.692930
bg	0	1.000000e-09	32	7259	2981	95392	32	0.692930
bg	0	1.000000e-09	32	7262	2982	95424	32	0.692930
bg	0	1.000000e-09	32	7264	2983	95456	32	0.692930
bg	0	1.000000e-09	32	7267	2984	95488	32	0.692930
bg	0	1.000000e-09	32	7269	2985	95520	32	0.692930
bg	0	1.000000e-09	32	7271	2986	95552	32	0.692930
bg	0	1.000000e-09	32	7274	2987	95584	32	0.692930
bg	0	1.000000e-09	32	7276	2988	95616	32	0.692930
bg	0	1.000000e-09	32	7279	2989	95648	32	0.692930
bg	0	1.000000e-09	32	7281	2990	95680	32	0.692930
bg	0	1.000000e-09	32	7284	2991	95712	32	0.692930
bg	0	1.000000e-09	32	7286	2992	95744	32	0.692929
bg	0	1.000000e-09	32	7289	2993	95776	32	0.692929
bg	0	1.000000e-09	32	7291	2994	95808	32	0.692929
bg	0	1.000000e-09	32	7293	2995	95840	32	0.692929
bg	0	1.000000e-09	32	7296	2996	95872	32	0.692929
bg	0	1.000000e-09	32	7298	2997	95904	32	0.692929
bg	0	1.000000e-09	32	7301	2998	95936	32	0.692929
bg	0	1.000000e-09	32	7303	2999	95968	32	0.692929
bg	0	1.000000e-09	32	7306	3000	96000	32	0.692929
bg	0	1.000000e-09	32	7308	3001	96032	32	0.692929
bg	0	1.000000e-09	32	7311	3002	96064	32	0.692929
bg	0	1.000000e-09	32	7313	3003	96096	32	0.692929
bg	0	1.000000e-09	32	7315	3004	96128	32	0.692929
bg	0	1.000000e-09	32	7318	3005	96160	32	0.692928
bg	0	1.000000e-09	32	7320	3006	96192	32	0.692928
bg	0	1.000000e-09	32	7323	3007	96224	32	0.692928
bg	0	1.000000e-09	32	7325	3008	96256	32	0.692928
bg	0	1.000000e-09	32	7328	3009	96288	32	0.692928
bg	0	1.000000e-09	32	7330	3010	96320	32	0.692928
bg	0	1.000000e-09	32	7332	3011	96352	32	0.692928
bg	0	1.000000e-09	32	7335	3012	96384	32	0.692928
bg	0	1.000000e-09	32	7337	3013	96416	32	0.692928
bg	0	1.000000e-09	32	7340	3014	96448	32	0.692928
bg	0	1.000000e-09	32	7342	3015	96480	32	0.692928
bg	0	1.000000e-09	32	7345	3016	96512	32	0.692928
bg	0	1.000000e-09	32	7347	3017	96544	32	0.692928
bg	0	1.000000e-09	32	7350	3018	96576	32	0.692928
bg	0	1.000000e-09	32	7352	3019	96608	32	0.692927
bg	0	1.000000e-09	32	7354	3020	96640	32	0.692927
bg	0	1.000000e-09	32	7357	3021	96672	32	0.692927
bg	0	1.000000e-09	32	7359	3022	96704	32	0.692927
bg	0	1.000000e-09	32	7362	3023	96736	32	0.692927
bg	0	1.000000e-09	32	7364	3024	96768	32	0.692927
bg	0	1.000000e-09	32	7367	3025	96800	32	0.692927
bg	0	1.000000e-09	32	7369	3026	96832	32	0.692927
bg	0	1.000000e-09	32	7371	3027	96864	32	0.692927
bg	0	1.000000e-09	32	7374	3028	96896	32	0.692927
bg	0	1.000000e-09	32	7376	3029	96928	32	0.692927
bg	0	1.000000e-09	32	7379	3030	96960	32	0.692927
bg	0	1.000000e-09	32	7381	3031	96992	32	0.692927
bg	0	1.000000e-09	32	7384	3032	97024	32	0.692927
bg	0	1.000000e-09	32	7386	3033	97056	32	0.692926
bg	0	1.000000e-09	32	7389	3034	97088	32	0.692926
bg	0	1.000000e-09	32	7391	3035	97120	32	0.692926
bg	0	1.000000e-09	32	7393	3036	97152	32	0.692926
bg	0	1.000000e-09	32	7396	3037	97184	32	0.692926
bg	0	1.000000e-09	32	7398	3038	97216	32	0.692926
bg	0	1.000000e-09	32	7401	3039	97248	32	0.692926
bg	0	1.000000e-09	32	7403	3040	97280	32	0.692926
bg	0	1.000000e-09	32	7406	3041	97312	32	0.692926
bg	0	1.000000e-09	32	7408	3042	97344	32	0.692926
bg	0	1.000000e-09	32	7411	3043	97376	32	0.692926
bg	0	1.000000e-09	32	7413	3044	97408	32	0.692926
bg	0	1.000000e-09	32	7415	3045	97440	32	0.692926
bg	0	1.000000e-09	32	7418	3046	97472	32	0.692925
bg	0	1.000000e-09	32	7420	3047	97504	32	0.692925
bg	0	1.000000e-09	32	7423	3048	97536	32	0.692925
bg	0	1.000000e-09	32	7425	3049	97568	32	0.692925
bg	0	1.000000e-09	32	7428	3050	97600	32	0.692925
bg	0	1.000000e-09	32	7430	3051	97632	32	0.692925
bg	0	1.000000e-09	32	7432	3052	97664	32	0.692925
bg	0	1.000000e-09	32	7435	3053	97696	32	0.692925
bg	0	1.000000e-09	32	7437	3054	97728	32	0.692925
bg	0	1.000000e-09	32	7440	3055	97760	32	0.692925
bg	0	1.000000e-09	32	7442	3056	97792	32	0.692925
bg	0	1.000000e-09	32	7445	3057	97824	32	0.692925
bg	0	1.000000e-09	32	7447	3058	97856	32	0.692925
bg	0	1.000000e-09	32	7449	3059	97888	32	0.692925
bg	0	1.000000e-09	32	7452	3060	97920	32	0.692924
bg	0	1.000000e-09	32	7454	3061	97952	32	0.692924
bg	0	1.000000e-09	32	7457	3062	97984	32	0.692924
bg	0	1.000000e-09	32	7459	3063	98016	32	0.692924
bg	0	1.000000e-09	32	7462	3064	98048	32	0.692924
bg	0	1.000000e-09	32	7464	3065	98080	32	0.692924
bg	0	1.000000e-09	32	7466	3066	98112	32	0.692924
bg	0	1.000000e-09	32	7469	3067	98144	32	0.692924
bg	0	1.000000e-09	32	7471	3068	98176	32	0.692924
bg	0	1.000000e-09	32	7474	3069	98208	32	0.692924
bg	0	1.000000e-09	32	7476	3070	98240	32	0.692924
bg	0	1.000000e-09	32	7479	3071	98272	32	0.692924
bg	0	1.000000e-09	32	7481	3072	98304	32	0.692924
bg	0	1.000000e-09	32	7484	3073	98336	32	0.692924
bg	0	1.000000e-09	32	7486	3074	98368	32	0.692923
bg	0	1.000000e-09	32	7488	3075	98400	32	0.692923
bg	0	1.000000e-09	32	7491	3076	98432	32	0.692923
bg	0	1.000000e-09	32	7493	3077	98464	32	0.692923
bg	0	1.000000e-09	32	7496	3078	98496	32	0.692923
bg	0	1.000000e-09	32	7498	3079	98528	32	0.692923
bg	0	1.000000e-09	32	7500	3080	98560	32	0.692923
bg	0	1.000000e-09	32	7503	3081	98592	32	0.692923
bg	0	1.000000e-09	32	7505	3082	98624	32	0.692923
bg	0	1.000000e-09	32	7508	3083	98656	32	0.692923
bg	0	1.000000e-09	32	7510	3084	98688	32	0.692923
bg	0	1.000000e-09	32	7513	3085	98720	32	0.692923
bg	0	1.000000e-09	32	7515	3086	98752	32	0.692923
bg	0	1.000000e-09	32	7518	3087	98784	32	0.692923
bg	0	1.000000e-09	32	7520	3088	98816	32	0.692922
bg	0	1.000000e-09	32	7522	3089	98848	32	0.692922
bg	0	1.000000e-09	32	7525	3090	98880	32	0.692922
bg	0	1.000000e-09	32	7527	3091	98912	32	0.692922
bg	0	1.000000e-09	32	7530	3092	98944	32	0.692922
bg	0	1.000000e-09	32	7532	3093	98976	32	0.692922
bg	0	1.000000e-09	32	7535	3094	99008	32	0.692922
bg	0	1.000000e-09	32	7537	3095	99040	32	0.692922
bg	0	1.000000e-09	32	7540	3096	99072	32	0.692922
bg	0	1.000000e-09	32	7542	3097	99104	32	0.692922
bg	0	1.000000e-09	32	7544	3098	99136	32	0.692922
bg	0	1.000000e-09	32	7547	3099	99168	32	0.692922
bg	0	1.000000e-09	32	7549	3100	99200	32	0.692922
bg	0	1.000000e-09	32	7552	3101	99232	32	0.692921
bg	0	1.000000e-09	32	7554	3102	99264	32	0.692921
bg	0	1.000000e-09	32	7557	3103	99296	32	0.692921
bg	0	1.000000e-09	32	7559	3104	99328	32	0.692921
bg	0	1.000000e-09	32	7562	3105	99360	32	0.692921
bg	0	1.000000e-09	32	7564	3106	99392	32	0.692921
bg	0	1.000000e-09	32	7566	3107	99424	32	0.692921
bg	0	1.000000e-09	32	7569	3108	99456	32	0.692921
bg	0	1.000000e-09	32	7571	3109	99488	32	0.692921
bg	0	1.000000e-09	32	7574	3110	99520	32	0.692921
bg	0	1.000000e-09	32	7576	3111	99552	32	0.692921
bg	0	1.000000e-09	32	7579	3112	99584	32	0.692921
bg	0	1.000000e-09	32	7581	3113	99616	32	0.692921
bg	0	1.000000e-09	32	7584	3114	99648	32	0.692921
bg	0	1.000000e-09	32	7586	3115	99680	32	0.692920
bg	0	1.000000e-09	32	7588	3116	99712	32	0.692920
bg	0	1.000000e-09	32	7591	3117	99744	32	0.692920
bg	0	1.000000e-09	32	7593	3118	99776	32	0.692920
bg	0	1.000000e-09	32	7596	3119	99808	32	0.692920
bg	0	1.000000e-09	32	7598	3120	99840	32	0.692920
bg	0	1.000000e-09	32	7601	3121	99872	32	0.692920
bg	0	1.000000e-09	32	7603	3122	99904	32	0.692920
bg	0	1.000000e-09	32	7606	3123	99936	32	0.692920
bg	0	1.000000e-09	32	7608	3124	99968	32	0.692920
bg	0	1.000000e-09	32	7610	3125	100000	32	0.692920
bg	0	1.000000e-09	32	7613	3126	100032	32	0.692920
bg	0	1.000000e-09	32	7615	3127	100064	32	0.692920
bg	0	1.000000e-09	32	7618	3128	100096	32	0.692920
bg	0	1.000000e-09	32	7620	3129	100128	32	0.692919
bg	0	1.000000e-09	32	7623	3130	100160	32	0.692919
bg	0	1.000000e-09	32	7625	3131	100192	32	0.692919
bg	0	1.000000e-09	32	7628	3132	100224	32	0.692919
bg	0	1.000000e-09	32	7630	3133	100256	32	0.692919
bg	0	1.000000e-09	32	7632	3134	100288	32	0.692919
bg	0	1.000000e-09	32	7635	3135	100320	32	0.692919
bg	0	1.000000e-09	32	7638	3136	100352	32	0.692919
bg	0	1.000000e-09	32	7640	3137	100384	32	0.692919
bg	0	1.000000e-09	32	7642	3138	100416	32	0.692919
bg	0	1.000000e-09	32	7645	3139	100448	32	0.692919
bg	0	1.000000e-09	32	7647	3140	100480	32	0.692919
bg	0	1.000000e-09	32	7650	3141	100512	32	0.692919
bg	0	1.000000e-09	32	7652	3142	100544	32	0.692918
bg	0	1.000000e-09	32	7655	3143	100576	32	0.692918
bg	0	1.000000e-09	32	7657	3144	100608	32	0.692918
bg	0	1.000000e-09	32	7660	3145	100640	32	0.692918
bg	0	1.000000e-09	32	7662	3146	100672	32	0.692918
bg	0	1.000000e-09	32	7665	3147	100704	32	0.692918
bg	0	1.000000e-09	32	7667	3148	100736	32	0.692918
bg	0	1.000000e-09	32	7670	3149	100768	32	0.692918
bg	0	1.000000e-09	32	7672	3150	100800	32	0.692918
bg	0	1.000000e-09	32	7674	3151	100832	32	0.692918
bg	0	1.000000e-09	32	7677	3152	100864	32	0.692918
bg	0	1.000000e-09	32	7679	3153	100896	32	0.692918
bg	0	1.000000e-09	32	7682	3154	100928	32	0.692918
bg	0	1.000000e-09	32	7684	3155	100960	32	0.692917
bg	0	1.000000e-09	32	7687	3156	100992	32	0.692917
bg	0	1.000000e-09	32	7689	3157	101024	32	0.692917
bg	0	1.000000e-09	32	7692	3158	101056	32	0.692917
bg	0	1.000000e-09	32	7694	3159	101088	32	0.692917
bg	0	1.000000e-09	32	7697	3160	101120	32	0.692917
bg	0	1.000000e-09	32	7699	3161	101152	32	0.692917
bg	0	1.000000e-09	32	7702	3162	101184	32	0.692917
bg	0	1.000000e-09	32	7704	3163	101216	32	0.692917
bg	0	1.000000e-09	32	7707	3164	101248	32	0.692917
bg	0	1.000000e-09	32	7709	3165	101280	32	0.692917
bg	0	1.000000e-09	32	7711	3166	101312	32	0.692917
bg	0	1.000000e-09	32	7714	3167	101344	32	0.692916
bg	0	1.000000e-09	32	7716	3168	101376	32	0.692916
bg	0	1.000000e-09	32	7719	3169	101408	32	0.692916
bg	0	1.000000e-09	32	7721	3170	101440	32	0.692916
bg	0	1.000000e-09	32	7724	3171	101472	32	0.692916
bg	0	1.000000e-09	32	7726	3172	101504	32	0.692916
bg	0	1.000000e-09	32	7729	3173	101536	32	0.692916
bg	0	1.000000e-09	32	7731	3174	101568	32	0.692916
bg	0	1.000000e-09	32	7734	3175	101600	32	0.692916
bg	0	1.000000e-09	32	7736	3176	101632	32	0.692916
bg	0	1.000000e-09	32	7739	3177	101664	32	0.692916
bg	0	1.000000e-09	32	7741	3178	101696	32	0.692916
bg	0	1.000000e-09	32	7743	3179	101728	32	0.692916
bg	0	1.000000e-09	32	7746	3180	101760	32	0.692915
bg	0	1.000000e-09	32	7748	3181	101792	32	0.692915
bg	0	1.000000e-09	32	7751	3182	101824	32	0.692915
bg	0	1.000000e-09	32	7753	3183	101856	32	0.692915
bg	0	1.000000e-09	32	7756	3184	101888	32	0.692915
bg	0	1.000000e-09	32	7758	3185	101920	32	0.692915
bg	0	1.000000e-09	32	7761	3186	101952	32	0.692915
bg	0	1.000000e-09	32	7763	3187	101984	32	0.692915
bg	0	1.000000e-09	32	7766	3188	102016	32	0.692915
bg	0	1.000000e-09	32	7768	3189	102048	32	0.692915
bg	0	1.000000e-09	32	7771	3190	102080	32	0.692915
bg	0	1.000000e-09	32	7773	3191	102112	32	0.692915
bg	0	1.000000e-09	32	7776	3192	102144	32	0.692915
bg	0	1.000000e-09	32	7778	3193	102176	32	0.692914
bg	0	1.000000e-09	32	7781	3194	102208	32	0.692914
bg	0	1.000000e-09	32	7783	3195	102240	32	0.692914
bg	0	1.000000e-09	32	7785	3196	102272	32	0.692914
bg	0	1.000000e-09	32	7788	3197	102304	32	0.692914
bg	0	1.000000e-09	32	7790	3198	102336	32	0.692914
bg	0	1.000000e-09	32	7793	3199	102368	32	0.692914
bg	0	1.000000e-09	32	7795	3200	102400	32	0.692914
bg	0	1.000000e-09	32	7798	3201	102432	32	0.692914
bg	0	1.000000e-09	32	7800	3202	102464	32	0.692914
bg	0	1.000000e-09	32	7803	3203	102496	32	0.692914
bg	0	1.000000e-09	32	7805	3204	102528	32	0.692914
bg	0	1.000000e-09	32	7808	3205	102560	32	0.692914
bg	0	1.000000e-09	32	7810	3206	102592	32	0.692913
bg	0	1.000000e-09	32	7813	3207	102624	32	0.692913
bg	0	1.000000e-09	32	7815	3208	102656	32	0.692913
bg	0	1.000000e-09	32	7818	3209	102688	32	0.692913
bg	0	1.000000e-09	32	7820	3210	102720	32	0.692913
bg	0	1.000000e-09	32	7822	3211	102752	32	0.692913
bg	0	1.000000e-09	32	7825	3212	102784	32	0.692913
bg	0	1.000000e-09	32	7827	3213	102816	32	0.692913
bg	0	1.000000e-09	32	7830	3214	102848	32	0.692913
bg	0	1.000000e-09	32	7832	3215	102880	32	0.692913
bg	0	1.000000e-09	32	7835	3216	102912	32	0.692913
bg	0	1.000000e-09	32	7837	3217	102944	32	0.692913
bg	0	1.000000e-09	32	7840	3218	102976	32	0.692912
bg	0	1.000000e-09	32	7842	3219	103008	32	0.692912
bg	0	1.000000e-09	32	7845	3220	103040	32	0.692912
bg	0	1.000000e-09	32	7847	3221	103072	32	0.692912
bg	0	1.000000e-09	32	7850	3222	103104	32	0.692912
bg	0	1.000000e-09	32	7852	3223	103136	32	0.692912
bg	0	1.000000e-09	32	7854	3224	103168	32	0.692912
bg	0	1.000000e-09	32	7857	3225	103200	32	0.692912
bg	0	1.000000e-09	32	7859	3226	103232	32	0.692912
bg	0	1.000000e-09	32	7862	3227	103264	32	0.692912
bg	0	1.000000e-09	32	7864	3228	103296	32	0.692912
bg	0	1.000000e-09	32	7867	3229	103328	32	0.692912
bg	0	1.000000e-09	32	7869	3230	103360	32	0.692912
bg	0	1.000000e-09	32	7872	3231	103392	32	0.692911
bg	0	1.000000e-09	32	7874	3232	103424	32	0.692911
bg	0	1.000000e-09	32	7877	3233	103456	32	0.692911
bg	0	1.000000e-09	32	7879	3234	103488	32	0.692911
bg	0	1.000000e-09	32	7882	3235	103520	32	0.692911
bg	0	1.000000e-09	32	7884	3236	103552	32	0.692911
bg	0	1.000000e-09	32	7886	3237	103584	32	0.692911
bg	0	1.000000e-09	32	7889	3238	103616	32	0.692911
bg	0	1.000000e-09	32	7891	3239	103648	32	0.692911
bg	0	1.000000e-09	32	7894	3240	103680	32	0.692911
bg	0	1.000000e-09	32	7896	3241	103712	32	0.692911
bg	0	1.000000e-09	32	7899	3242	103744	32	0.692911
bg	0	1.000000e-09	32	7901	3243	103776	32	0.692911
bg	0	1.000000e-09	32	7904	3244	103808	32	0.692910
bg	0	1.000000e-09	32	7906	3245	103840	32	0.692910
bg	0	1.000000e-09	32	7909	3246	103872	32	0.692910
bg	0	1.000000e-09	32	7911	3247	103904	32	0.692910
bg	0	1.000000e-09	32	7914	3248	103936	32	0.692910
bg	0	1.000000e-09	32	7916	3249	103968	32	0.692910
bg	0	1.000000e-09	32	7918	3250	104000	32	0.692910
bg	0	1.000000e-09	32	7921	3251	104032	32	0.692910
bg	0	1.000000e-09	32	7923	3252	104064	32	0.692910
bg	0	1.000000e-09	32	7926	3253	104096	32	0.692910
bg	0	1.000000e-09	32	7928	3254	104128	32	0.692910
bg	0	1.000000e-09	32	7931	3255	104160	32	0.692910
bg	0	1.000000e-09	32	7933	3256	104192	32	0.692910
bg	0	1.000000e-09	32	7936	3257	104224	32	0.692909
bg	0	1.000000e-09	32	7938	3258	104256	32	0.692909
bg	0	1.000000e-09	32	7941	3259	104288	32	0.692909
bg	0	1.000000e-09	32	7943	3260	104320	32	0.692909
bg	0	1.000000e-09	32	7946	3261	104352	32	0.692909
bg	0	1.000000e-09	32	7948	3262	104384	32	0.692909
bg	0	1.000000e-09	32	7950	3263	104416	32	0.692909
bg	0	1.000000e-09	32	7953	3264	104448	32	0.692909
bg	0	1.000000e-09	32	7960	3265	104480	32	0.692909
bg	0	1.000000e-09	32	7962	3266	104512	32	0.692909
bg	0	1.000000e-09	32	7965	3267	104544	32	0.692909
bg	0	1.000000e-09	32	7967	3268	104576	32	0.692909
bg	0	1.000000e-09	32	7969	3269	104608	32	0.692909
bg	0	1.000000e-09	32	7972	3270	104640	32	0.692908
bg	0	1.000000e-09	32	7974	3271	104672	32	0.692908
bg	0	1.000000e-09	32	7977	3272	104704	32	0.692908
bg	0	1.000000e-09	32	7979	3273	104736	32	0.692908
bg	0	1.000000e-09	32	7982	3274	104768	32	0.692908
bg	0	1.000000e-09	32	7984	3275	104800	32	0.692908
bg	0	1.000000e-09	32	7987	3276	104832	32	0.692908
bg	0	1.000000e-09	32	7989	3277	104864	32	0.692908
bg	0	1.000000e-09	32	7992	3278	104896	32	0.692908
bg	0	1.000000e-09	32	7994	3279	104928	32	0.692908
bg	0	1.000000e-09	32	7997	3280	104960	32	0.692908
bg	0	1.000000e-09	32	7999	3281	104992	32	0.692908
bg	0	1.000000e-09	32	8002	3282	105024	32	0.692907
bg	0	1.000000e-09	32	8004	3283	105056	32	0.692907
bg	0	1.000000e-09	32	8007	3284	105088	32	0.692907
bg	0	1.000000e-09	32	8009	3285	105120	32	0.692907
bg	0	1.000000e-09	32	8011	3286	105152	32	0.692907
bg	0	1.000000e-09	32	8014	3287	105184	32	0.692907
bg	0	1.000000e-09	32	8016	3288	105216	32	0.692907
bg	0	1.000000e-09	32	8019	3289	105248	32	0.692907
bg	0	1.000000e-09	32	8021	3290	105280	32	0.692907
bg	0	1.000000e-09	32	8024	3291	105312	32	0.692907
bg	0	1.000000e-09	32	8026	3292	105344	32	0.692907
bg	0	1.000000e-09	32	8029	3293	105376	32	0.692907
bg	0	1.000000e-09	32	8031	3294	105408	32	0.692907
bg	0	1.000000e-09	32	8034	3295	105440	32	0.692906
bg	0	1.000000e-09	32	8036	3296	105472	32	0.692906
bg	0	1.000000e-09	32	8039	3297	105504	32	0.692906
bg	0	1.000000e-09	32	8041	3298	105536	32	0.692906
bg	0	1.000000e-09	32	8044	3299	105568	32	0.692906
bg	0	1.000000e-09	32	8046	3300	105600	32	0.692906
bg	0	1.000000e-09	32	8048	3301	105632	32	0.692906
bg	0	1.000000e-09	32	8051	3302	105664	32	0.692906
bg	0	1.000000e-09	32	8053	3303	105696	32	0.692906
bg	0	1.000000e-09	32	8056	3304	105728	32	0.692906
bg	0	1.000000e-09	32	8058	3305	105760	32	0.692906
bg	0	1.000000e-09	32	8061	3306	105792	32	0.692906
bg	0	1.000000e-09	32	8063	3307	105824	32	0.692906
bg	0	1.000000e-09	32	8066	3308	105856	32	0.692905
bg	0	1.000000e-09	32	8068	3309	105888	32	0.692905
bg	0	1.000000e-09	32	8071	3310	105920	32	0.692905
bg	0	1.000000e-09	32	8073	3311	105952	32	0.692905
bg	0	1.000000e-09	32	8076	3312	105984	32	0.692905
bg	0	1.000000e-09	32	8078	3313	106016	32	0.692905
bg	0	1.000000e-09	32	8081	3314	106048	32	0.692905
bg	0	1.000000e-09	32	8083	3315	106080	32	0.692905
bg	0	1.000000e-09	32	8085	3316	106112	32	0.692905
bg	0	1.000000e-09	32	8088	3317	106144	32	0.692905
bg	0	1.000000e-09	32	8090	3318	106176	32	0.692905
bg	0	1.000000e-09	32	8093	3319	106208	32	0.692905
bg	0	1.000000e-09	32	8095	3320	106240	32	0.692905
bg	0	1.000000e-09	32	8098	3321	106272	32	0.692904
bg	0	1.000000e-09	32	8100	3322	106304	32	0.692904
bg	0	1.000000e-09	32	8103	3323	106336	32	0.692904
bg	0	1.000000e-09	32	8105	3324	106368	32	0.692904
bg	0	1.000000e-09	32	8108	3325	106400	32	0.692904
bg	0	1.000000e-09	32	8110	3326	106432	32	0.692904
bg	0	1.000000e-09	32	8113	3327	106464	32	0.692904
bg	0	1.000000e-09	32	8115	3328	106496	32	0.692904
bg	0	1.000000e-09	32	8118	3329	106528	32	0.692904
bg	0	1.000000e-09	32	8120	3330	106560	32	0.692904
bg	0	1.000000e-09	32	8122	3331	106592	32	0.692904
bg	0	1.000000e-09	32	8125	3332	106624	32	0.692904
bg	0	1.000000e-09	32	8127	3333	106656	32	0.692904
bg	0	1.000000e-09	32	8130	3334	106688	32	0.692903
bg	0	1.000000e-09	32	8132	3335	106720	32	0.692903
bg	0	1.000000e-09	32	8135	3336	106752	32	0.692903
bg	0	1.000000e-09	32	8137	3337	106784	32	0.692903
bg	0	1.000000e-09	32	8140	3338	106816	32	0.692903
bg	0	1.000000e-09	32	8142	3339	106848	32	0.692903
bg	0	1.000000e-09	32	8145	3340	106880	32	0.692903
bg	0	1.000000e-09	32	8147	3341	106912	32	0.692903
bg	0	1.000000e-09	32	8150	3342	106944	32	0.692903
bg	0	1.000000e-09	32	8152	3343	106976	32	0.692903
bg	0	1.000000e-09	32	8155	3344	107008	32	0.692903
bg	0	1.000000e-09	32	8157	3345	107040	32	0.692903
bg	0	1.000000e-09	32	8159	3346	107072	32	0.692902
bg	0	1.000000e-09	32	8162	3347	107104	32	0.692902
bg	0	1.000000e-09	32	8164	3348	107136	32	0.692902
bg	0	1.000000e-09	32	8167	3349	107168	32	0.692902
bg	0	1.000000e-09	32	8169	3350	107200	32	0.692902
bg	0	1.000000e-09	32	8172	3351	107232	32	0.692902
bg	0	1.000000e-09	32	8174	3352	107264	32	0.692902
bg	0	1.000000e-09	32	8177	3353	107296	32	0.692902
bg	0	1.000000e-09	32	8179	3354	107328	32	0.692902
bg	0	1.000000e-09	32	8182	3355	107360	32	0.692902
bg	0	1.000000e-09	32	8184	3356	107392	32	0.692902
bg	0	1.000000e-09	32	8187	3357	107424	32	0.692902
bg	0	1.000000e-09	32	8189	3358	107456	32	0.692902
bg	0	1.000000e-09	32	8192	3359	107488	32	0.692901
bg	0	1.000000e-09	32	8194	3360	107520	32	0.692901
bg	0	1.000000e-09	32	8196	3361	107552	32	0.692901
bg	0	1.000000e-09	32	8199	3362	107584	32	0.692901
bg	0	1.000000e-09	32	8201	3363	107616	32	0.692901
bg	0	1.000000e-09	32	8204	3364	107648	32	0.692901
bg	0	1.000000e-09	32	8206	3365	107680	32	0.692901
bg	0	1.000000e-09	32	8209	3366	107712	32	0.692901
bg	0	1.000000e-09	32	8211	3367	107744	32	0.692901
bg	0	1.000000e-09	32	8214	3368	107776	32	0.692901
bg	0	1.000000e-09	32	8216	3369	107808	32	0.692901
bg	0	1.000000e-09	32	8219	3370	107840	32	0.692901
bg	0	1.000000e-09	32	8221	3371	107872	32	0.692901
bg	0	1.000000e-09	32	8224	3372	107904	32	0.692900
bg	0	1.000000e-09	32	8226	3373	107936	32	0.692900
bg	0	1.000000e-09	32	8229	3374	107968	32	0.692900
bg	0	1.000000e-09	32	8231	3375	108000	32	0.692900
bg	0	1.000000e-09	32	8233	3376	108032	32	0.692900
bg	0	1.000000e-09	32	8236	3377	108064	32	0.692900
bg	0	1.000000e-09	32	8238	3378	108096	32	0.692900
bg	0	1.000000e-09	32	8241	3379	108128	32	0.692900
bg	0	1.000000e-09	32	8243	3380	108160	32	0.692900
bg	0	1.000000e-09	32	8246	3381	108192	32	0.692900
bg	0	1.000000e-09	32	8248	3382	108224	32	0.692900
bg	0	1.000000e-09	32	8251	3383	108256	32	0.692900
bg	0	1.000000e-09	32	8253	3384	108288	32	0.692900
bg	0	1.000000e-09	32	8256	3385	108320	32	0.692899
bg	0	1.000000e-09	32	8258	3386	108352	32	0.692899
bg	0	1.000000e-09	32	8261	3387	108384	32	0.692899
bg	0	1.000000e-09	32	8263	3388	108416	32	0.692899
bg	0	1.000000e-09	32	8265	3389	108448	32	0.692899
bg	0	1.000000e-09	32	8268	3390	108480	32	0.692899
bg	0	1.000000e-09	32	8270	3391	108512	32	0.692899
bg	0	1.000000e-09	32	8273	3392	108544	32	0.692899
bg	0	1.000000e-09	32	8275	3393	108576	32	0.692899
bg	0	1.000000e-09	32	8278	3394	108608	32	0.692899
bg	0	1.000000e-09	32	8280	3395	108640	32	0.692899
bg	0	1.000000e-09	32	8283	3396	108672	32	0.692899
bg	0	1.000000e-09	32	8285	3397	108704	32	0.692899
bg	0	1.000000e-09	32	8288	3398	108736	32	0.692898
bg	0	1.000000e-09	32	8290	3399	108768	32	0.692898
bg	0	1.000000e-09	32	8293	3400	108800	32	0.692898
bg	0	1.000000e-09	32	8295	3401	108832	32	0.692898
bg	0	1.000000e-09	32	8298	3402	108864	32	0.692898
bg	0	1.000000e-09	32	8300	3403	108896	32	0.692898
bg	0	1.000000e-09	32	8302	3404	108928	32	0.692898
bg	0	1.000000e-09	32	8305	3405	108960	32	0.692898
bg	0	1.000000e-09	32	8307	3406	108992	32	0.692898
bg	0	1.000000e-09	32	8310	3407	109024	32	0.692898
bg	0	1.000000e-09	32	8312	3408	109056	32	0.692898
bg	0	1.000000e-09	32	8315	3409	109088	32	0.692898
bg	0	1.000000e-09	32	8317	3410	109120	32	0.692898
bg	0	1.000000e-09	32	8320	3411	109152	32	0.692897
bg	0	1.000000e-09	32	8322	3412	109184	32	0.692897
bg	0	1.000000e-09	32	8325	3413	109216	32	0.692897
bg	0	1.000000e-09	32	8327	3414	109248	32	0.692897
bg	0	1.000000e-09	32	8330	3415	109280	32	0.692897
bg	0	1.000000e-09	32	8332	3416	109312	32	0.692897
bg	0	1.000000e-09	32	8334	3417	109344	32	0.692897
bg	0	1.000000e-09	32	8337	3418	109376	32	0.692897
bg	0	1.000000e-09	32	8339	3419	109408	32	0.692897
bg	0	1.000000e-09	32	8342	3420	109440	32	0.692897
bg	0	1.000000e-09	32	8344	3421	109472	32	0.692897
bg	0	1.000000e-09	32	8347	3422	109504	32	0.692897
bg	0	1.000000e-09	32	8349	3423	109536	32	0.692896
bg	0	1.000000e-09	32	8352	3424	109568	32	0.692896
bg	0	1.000000e-09	32	8354	3425	109600	32	0.692896
bg	0	1.000000e-09	32	8357	3426	109632	32	0.692896
bg	0	1.000000e-09	32	8359	3427	109664	32	0.692896
bg	0	1.000000e-09	32	8362	3428	109696	32	0.692896
bg	0	1.000000e-09	32	8364	3429	109728	32	0.692896
bg	0	1.000000e-09	32	8367	3430	109760	32	0.692896
bg	0	1.000000e-09	32	8369	3431	109792	32	0.692896
bg	0	1.000000e-09	32	8371	3432	109824	32	0.692896
bg	0	1.000000e-09	32	8374	3433	109856	32	0.692896
bg	0	1.000000e-09	32	8377	3434	109888	32	0.692896
bg	0	1.000000e-09	32	8379	3435	109920	32	0.692895
bg	0	1.000000e-09	32	8382	3436	109952	32	0.692895
bg	0	1.000000e-09	32	8384	3437	109984	32	0.692895
bg	0	1.000000e-09	32	8387	3438	110016	32	0.692895
bg	0	1.000000e-09	32	8389	3439	110048	32	0.692895
bg	0	1.000000e-09	32	8392	3440	110080	32	0.692895
bg	0	1.000000e-09	32	8394	3441	110112	32	0.692895
bg	0	1.000000e-09	32	8397	3442	110144	32	0.692895
bg	0	1.000000e-09	32	8399	3443	110176	32	0.692895
bg	0	1.000000e-09	32	8402	3444	110208	32	0.692895
bg	0	1.000000e-09	32	8404	3445	110240	32	0.692895
bg	0	1.000000e-09	32	8407	3446	110272	32	0.692895
bg	0	1.000000e-09	32	8409	3447	110304	32	0.692895
bg	0	1.000000e-09	32	8412	3448	110336	32	0.692894
bg	0	1.000000e-09	32	8414	3449	110368	32	0.692894
bg	0	1.000000e-09	32	8416	3450	110400	32	0.692894
bg	0	1.000000e-09	32	8419	3451	110432	32	0.692894
bg	0	1.000000e-09	32	8421	3452	110464	32	0.692894
bg	0	1.000000e-09	32	8424	3453	110496	32	0.692894
bg	0	1.000000e-09	32	8426	3454	110528	32	0.692894
bg	0	1.000000e-09	32	8429	3455	110560	32	0.692894
bg	0	1.000000e-09	32	8431	3456	110592	32	0.692894
bg	0	1.000000e-09	32	8434	3457	110624	32	0.692894
bg	0	1.000000e-09	32	8436	3458	110656	32	0.692894
bg	0	1.000000e-09	32	8439	3459	110688	32	0.692894
bg	0	1.000000e-09	32	8441	3460	110720	32	0.692894
bg	0	1.000000e-09	32	8444	3461	110752	32	0.692893
bg	0	1.000000e-09	32	8446	3462	110784	32	0.692893
bg	0	1.000000e-09	32	8448	3463	110816	32	0.692893
bg	0	1.000000e-09	32	8451	3464	110848	32	0.692893
bg	0	1.000000e-09	32	8453	3465	110880	32	0.692893
bg	0	1.000000e-09	32	8456	3466	110912	32	0.692893
bg	0	1.000000e-09	32	8458	3467	110944	32	0.692893
bg	0	1.000000e-09	32	8461	3468	110976	32	0.692893
bg	0	1.000000e-09	32	8463	3469	111008	32	0.692893
bg	0	1.000000e-09	32	8466	3470	111040	32	0.692893
bg	0	1.000000e-09	32	8468	3471	111072	32	0.692893
bg	0	1.000000e-09	32	8471	3472	111104	32	0.692893
bg	0	1.000000e-09	32	8473	3473	111136	32	0.692893
bg	0	1.000000e-09	32	8476	3474	111168	32	0.692892
bg	0	1.000000e-09	32	8478	3475	111200	32	0.692892
bg	0	1.000000e-09	32	8480	3476	111232	32	0.692892
bg	0	1.000000e-09	32	8483	3477	111264	32	0.692892
bg	0	1.000000e-09	32	8485	3478	111296	32	0.692892
bg	0	1.000000e-09	32	8488	3479	111328	32	0.692892
bg	0	1.000000e-09	32	8490	3480	111360	32	0.692892
bg	0	1.000000e-09	32	8493	3481	111392	32	0.692892
bg	0	1.000000e-09	32	8495	3482	111424	32	0.692892
bg	0	1.000000e-09	32	8498	3483	111456	32	0.692892
bg	0	1.000000e-09	32	8500	3484	111488	32	0.692892
bg	0	1.000000e-09	32	8503	3485	111520	32	0.692892
bg	0	1.000000e-09	32	8505	3486	111552	32	0.692892
bg	0	1.000000e-09	32	8507	3487	111584	32	0.692891
bg	0	1.000000e-09	32	8510	3488	111616	32	0.692891
bg	0	1.000000e-09	32	8512	3489	111648	32	0.692891
bg	0	1.000000e-09	32	8515	3490	111680	32	0.692891
bg	0	1.000000e-09	32	8517	3491	111712	32	0.692891
bg	0	1.000000e-09	32	8520	3492	111744	32	0.692891
bg	0	1.000000e-09	32	8522	3493	111776	32	0.692891
bg	0	1.000000e-09	32	8525	3494	111808	32	0.692891
bg	0	1.000000e-09	32	8527	3495	111840	32	0.692891
bg	0	1.000000e-09	32	8530	3496	111872	32	0.692891
bg	0	1.000000e-09	32	8532	3497	111904	32	0.692891
bg	0	1.000000e-09	32	8535	3498	111936	32	0.692891
bg	0	1.000000e-09	32	8537	3499	111968	32	0.692891
bg	0	1.000000e-09	32	8540	3500	112000	32	0.692890
bg	0	1.000000e-09	32	8542	3501	112032	32	0.692890
bg	0	1.000000e-09	32	8544	3502	112064	32	0.692890
bg	0	1.000000e-09	32	8547	3503	112096	32	0.692890
bg	0	1.000000e-09	32	8549	3504	112128	32	0.692890
bg	0	1.000000e-09	32	8552	3505	112160	32	0.692890
bg	0	1.000000e-09	32	8554	3506	112192	32	0.692890
bg	0	1.000000e-09	32	8557	3507	112224	32	0.692890
bg	0	1.000000e-09	32	8559	3508	112256	32	0.692890
bg	0	1.000000e-09	32	8562	3509	112288	32	0.692890
bg	0	1.000000e-09	32	8564	3510	112320	32	0.692890
bg	0	1.000000e-09	32	8567	3511	112352	32	0.692890
bg	0	1.000000e-09	32	8569	3512	112384	32	0.692890
bg	0	1.000000e-09	32	8572	3513	112416	32	0.692889
bg	0	1.000000e-09	32	8574	3514	112448	32	0.692889
bg	0	1.000000e-09	32	8576	3515	112480	32	0.692889
bg	0	1.000000e-09	32	8579	3516	112512	32	0.692889
bg	0	1.000000e-09	32	8581	3517	112544	32	0.692889
bg	0	1.000000e-09	32	8584	3518	112576	32	0.692889
bg	0	1.000000e-09	32	8586	3519	112608	32	0.692889
bg	0	1.000000e-09	32	8589	3520	112640	32	0.692889
bg	0	1.000000e-09	32	8591	3521	112672	32	0.692889
bg	0	1.000000e-09	32	8594	3522	112704	32	0.692889
bg	0	1.000000e-09	32	8596	3523	112736	32	0.692889
bg	0	1.000000e-09	32	8599	3524	112768	32	0.692889
bg	0	1.000000e-09	32	8601	3525	112800	32	0.692889
bg	0	1.000000e-09	32	8604	3526	112832	32	0.692888
bg	0	1.000000e-09	32	8606	3527	112864	32	0.692888
bg	0	1.000000e-09	32	8609	3528	112896	32	0.692888
bg	0	1.000000e-09	32	8611	3529	112928	32	0.692888
bg	0	1.000000e-09	32	8613	3530	112960	32	0.692888
bg	0	1.000000e-09	32	8616	3531	112992	32	0.692888
bg	0	1.000000e-09	32	8618	3532	113024	32	0.692888
bg	0	1.000000e-09	32	8621	3533	113056	32	0.692888
bg	0	1.000000e-09	32	8623	3534	113088	32	0.692888
bg	0	1.000000e-09	32	8626	3535	113120	32	0.692888
bg	0	1.000000e-09	32	8628	3536	113152	32	0.692888
bg	0	1.000000e-09	32	8631	3537	113184	32	0.692888
bg	0	1.000000e-09	32	8633	3538	113216	32	0.692888
bg	0	1.000000e-09	32	8636	3539	113248	32	0.692887
bg	0	1.000000e-09	32	8638	3540	113280	32	0.692887
bg	0	1.000000e-09	32	8641	3541	113312	32	0.692887
bg	0	1.000000e-09	32	8643	3542	113344	32	0.692887
bg	0	1.000000e-09	32	8646	3543	113376	32	0.692887
bg	0	1.000000e-09	32	8648	3544	113408	32	0.692887
bg	0	1.000000e-09	32	8650	3545	113440	32	0.692887
bg	0	1.000000e-09	32	8653	3546	113472	32	0.692887
bg	0	1.000000e-09	32	8655	3547	113504	32	0.692887
bg	0	1.000000e-09	32	8658	3548	113536	32	0.692887
bg	0	1.000000e-09	32	8660	3549	113568	32	0.692887
bg	0	1.000000e-09	32	8663	3550	113600	32	0.692887
bg	0	1.000000e-09	32	8665	3551	113632	32	0.692887
bg	0	1.000000e-09	32	8668	3552	113664	32	0.692886
bg	0	1.000000e-09	32	8670	3553	113696	32	0.692886
bg	0	1.000000e-09	32	8673	3554	113728	32	0.692886
bg	0	1.000000e-09	32	8675	3555	113760	32	0.692886
bg	0	1.000000e-09	32	8678	3556	113792	32	0.692886
bg	0	1.000000e-09	32	8680	3557	113824	32	0.692886
bg	0	1.000000e-09	32	8682	3558	113856	32	0.692886
bg	0	1.000000e-09	32	8685	3559	113888	32	0.692886
bg	0	1.000000e-09	32	8687	3560	113920	32	0.692886
bg	0	1.000000e-09	32	8690	3561	113952	32	0.692886
bg	0	1.000000e-09	32	8692	3562	113984	32	0.692886
bg	0	1.000000e-09	32	8695	3563	114016	32	0.692886
bg	0	1.000000e-09	32	8697	3564	114048	32	0.692886
bg	0	1.000000e-09	32	8700	3565	114080	32	0.692885
bg	0	1.000000e-09	32	8702	3566	114112	32	0.692885
bg	0	1.000000e-09	32	8705	3567	114144	32	0.692885
bg	0	1.000000e-09	32	8707	3568	114176	32	0.692885
bg	0	1.000000e-09	32	8710	3569	114208	32	0.692885
bg	0	1.000000e-09	32	8712	3570	114240	32	0.692885
bg	0	1.000000e-09	32	8714	3571	114272	32	0.692885
bg	0	1.000000e-09	32	8717	3572	114304	32	0.692885
bg	0	1.000000e-09	32	8719	3573	114336	32	0.692885
bg	0	1.000000e-09	32	8722	3574	114368	32	0.692885
bg	0	1.000000e-09	32	8724	3575	114400	32	0.692885
bg	0	1.000000e-09	32	8727	3576	114432	32	0.692885
bg	0	1.000000e-09	32	8729	3577	114464	32	0.692884
bg	0	1.000000e-09	32	8732	3578	114496	32	0.692884
bg	0	1.000000e-09	32	8734	3579	114528	32	0.692884
bg	0	1.000000e-09	32	8737	3580	114560	32	0.692884
bg	0	1.000000e-09	32	8739	3581	114592	32	0.692884
bg	0	1.000000e-09	32	8742	3582	114624	32	0.692884
bg	0	1.000000e-09	32	8744	3583	114656	32	0.692884
bg	0	1.000000e-09	32	8746	3584	114688	32	0.692884
bg	0	1.000000e-09	32	8749	3585	114720	32	0.692884
bg	0	1.000000e-09	32	8751	3586	114752	32	0.692884
bg	0	1.000000e-09	32	8754	3587	114784	32	0.692884
bg	0	1.000000e-09	32	8756	3588	114816	32	0.692884
bg	0	1.000000e-09	32	8759	3589	114848	32	0.692884
bg	0	1.000000e-09	32	8761	3590	114880	32	0.692883
bg	0	1.000000e-09	32	8764	3591	114912	32	0.692883
bg	0	1.000000e-09	32	8766	3592	114944	32	0.692883
bg	0	1.000000e-09	32	8769	3593	114976	32	0.692883
bg	0	1.000000e-09	32	8771	3594	115008	32	0.692883
bg	0	1.000000e-09	32	8773	3595	115040	32	0.692883
bg	0	1.000000e-09	32	8776	3596	115072	32	0.692883
bg	0	1.000000e-09	32	8778	3597	115104	32	0.692883
bg	0	1.000000e-09	32	8781	3598	115136	32	0.692883
bg	0	1.000000e-09	32	8783	3599	115168	32	0.692883
bg	0	1.000000e-09	32	8786	3600	115200	32	0.692883
bg	0	1.000000e-09	32	8788	3601	115232	32	0.692883
bg	0	1.000000e-09	32	8791	3602	115264	32	0.692883
bg	0	1.000000e-09	32	8793	3603	115296	32	0.692882
bg	0	1.000000e-09	32	8796	3604	115328	32	0.692882
bg	0	1.000000e-09	32	8798	3605	115360	32	0.692882
bg	0	1.000000e-09	32	8801	3606	115392	32	0.692882
bg	0	1.000000e-09	32	8803	3607	115424	32	0.692882
bg	0	1.000000e-09	32	8805	3608	115456	32	0.692882
bg	0	1.000000e-09	32	8809	3609	115488	32	0.692882
bg	0	1.000000e-09	32	8811	3610	115520	32	0.692882
bg	0	1.000000e-09	32	8813	3611	115552	32	0.692882
bg	0	1.000000e-09	32	8816	3612	115584	32	0.692882
bg	0	1.000000e-09	32	8818	3613	115616	32	0.692882
bg	0	1.000000e-09	32	8821	3614	115648	32	0.692881
bg	0	1.000000e-09	32	8823	3615	115680	32	0.692881
bg	0	1.000000e-09	32	8826	3616	115712	32	0.692881
bg	0	1.000000e-09	32	8828	3617	115744	32	0.692881
bg	0	1.000000e-09	32	8831	3618	115776	32	0.692881
bg	0	1.000000e-09	32	8833	3619	115808	32	0.692881
bg	0	1.000000e-09	32	8836	3620	115840	32	0.692881
bg	0	1.000000e-09	32	8838	3621	115872	32	0.692881
bg	0	1.000000e-09	32	8841	3622	115904	32	0.692881
bg	0	1.000000e-09	32	8843	3623	115936	32	0.692881
bg	0	1.000000e-09	32	8845	3624	115968	32	0.692881
bg	0	1.000000e-09	32	8848	3625	116000	32	0.692881
bg	0	1.000000e-09	32	8850	3626	116032	32	0.692881
bg	0	1.000000e-09	32	8853	3627	116064	32	0.692880
bg	0	1.000000e-09	32	8855	3628	116096	32	0.692880
bg	0	1.000000e-09	32	8858	3629	116128	32	0.692880
bg	0	1.000000e-09	32	8860	3630	116160	32	0.692880
bg	0	1.000000e-09	32	8863	3631	116192	32	0.692880
bg	0	1.000000e-09	32	8865	3632	116224	32	0.692880
bg	0	1.000000e-09	32	8868	3633	116256	32	0.692880
bg	0	1.000000e-09	32	8870	3634	116288	32	0.692880
bg	0	1.000000e-09	32	8873	3635	116320	32	0.692880
bg	0	1.000000e-09	32	8875	3636	116352	32	0.692880
bg	0	1.000000e-09	32	8877	3637	116384	32	0.692880
bg	0	1.000000e-09	32	8880	3638	116416	32	0.692880
bg	0	1.000000e-09	32	8882	3639	116448	32	0.692880
bg	0	1.000000e-09	32	8885	3640	116480	32	0.692879
bg	0	1.000000e-09	32	8887	3641	116512	32	0.692879
bg	0	1.000000e-09	32	8890	3642	116544	32	0.692879
bg	0	1.000000e-09	32	8892	3643	116576	32	0.692879
bg	0	1.000000e-09	32	8895	3644	116608	32	0.692879
bg	0	1.000000e-09	32	8897	3645	116640	32	0.692879
bg	0	1.000000e-09	32	8900	3646	116672	32	0.692879
bg	0	1.000000e-09	32	8902	3647	116704	32	0.692879
bg	0	1.000000e-09	32	8905	3648	116736	32	0.692879
bg	0	1.000000e-09	32	8907	3649	116768	32	0.692879
bg	0	1.000000e-09	32	8909	3650	116800	32	0.692879
bg	0	1.000000e-09	32	8912	3651	116832	32	0.692879
bg	0	1.000000e-09	32	8914	3652	116864	32	0.692878
bg	0	1.000000e-09	32	8917	3653	116896	32	0.692878
bg	0	1.000000e-09	32	8919	3654	116928	32	0.692878
bg	0	1.000000e-09	32	8922	3655	116960	32	0.692878
bg	0	1.000000e-09	32	8924	3656	116992	32	0.692878
bg	0	1.000000e-09	32	8927	3657	117024	32	0.692878
bg	0	1.000000e-09	32	8929	3658	117056	32	0.692878
bg	0	1.000000e-09	32	8932	3659	117088	32	0.692878
bg	0	1.000000e-09	32	8934	3660	117120	32	0.692878
bg	0	1.000000e-09	32	8937	3661	117152	32	0.692878
bg	0	1.000000e-09	32	8939	3662	117184	32	0.692878
bg	0	1.000000e-09	32	8942	3663	117216	32	0.692878
bg	0	1.000000e-09	32	8944	3664	117248	32	0.692878
bg	0	1.000000e-09	32	8946	3665	117280	32	0.692877
bg	0	1.000000e-09	32	8949	3666	117312	32	0.692877
bg	0	1.000000e-09	32	8951	3667	117344	32	0.692877
bg	0	1.000000e-09	32	8954	3668	117376	32	0.692877
bg	0	1.000000e-09	32	8956	3669	117408	32	0.692877
bg	0	1.000000e-09	32	8959	3670	117440	32	0.692877
bg	0	1.000000e-09	32	8961	3671	117472	32	0.692877
bg	0	1.000000e-09	32	8964	3672	117504	32	0.692877
bg	0	1.000000e-09	32	8966	3673	117536	32	0.692877
bg	0	1.000000e-09	32	8969	3674	117568	32	0.692877
bg	0	1.000000e-09	32	8971	3675	117600	32	0.692877
bg	0	1.000000e-09	32	8974	3676	117632	32	0.692877
bg	0	1.000000e-09	32	8976	3677	117664	32	0.692877
bg	0	1.000000e-09	32	8978	3678	117696	32	0.692876
bg	0	1.000000e-09	32	8981	3679	117728	32	0.692876
bg	0	1.000000e-09	32	8983	3680	117760	32	0.692876
bg	0	1.000000e-09	32	8986	3681	117792	32	0.692876
bg	0	1.000000e-09	32	8988	3682	117824	32	0.692876
bg	0	1.000000e-09	32	8991	3683	117856	32	0.692876
bg	0	1.000000e-09	32	8993	3684	117888	32	0.692876
bg	0	1.000000e-09	32	8996	3685	117920	32	0.692876
bg	0	1.000000e-09	32	8998	3686	117952	32	0.692876
bg	0	1.000000e-09	32	9001	3687	117984	32	0.692876
bg	0	1.000000e-09	32	9003	3688	118016	32	0.692876
bg	0	1.000000e-09	32	9006	3689	118048	32	0.692876
bg	0	1.000000e-09	32	9008	3690	118080	32	0.692876
bg	0	1.000000e-09	32	9010	3691	118112	32	0.692875
bg	0	1.000000e-09	32	9013	3692	118144	32	0.692875
bg	0	1.000000e-09	32	9015	3693	118176	32	0.692875
bg	0	1.000000e-09	32	9018	3694	118208	32	0.692875
bg	0	1.000000e-09	32	9020	3695	118240	32	0.692875
bg	0	1.000000e-09	32	9023	3696	118272	32	0.692875
bg	0	1.000000e-09	32	9025	3697	118304	32	0.692875
bg	0	1.000000e-09	32	9028	3698	118336	32	0.692875
bg	0	1.000000e-09	32	9030	3699	118368	32	0.692875
bg	0	1.000000e-09	32	9033	3700	118400	32	0.692875
bg	0	1.000000e-09	32	9035	3701	118432	32	0.692875
bg	0	1.000000e-09	32	9038	3702	118464	32	0.692875
bg	0	1.000000e-09	32	9040	3703	118496	32	0.692874
bg	0	1.000000e-09	32	9043	3704	118528	32	0.692874
bg	0	1.000000e-09	32	9045	3705	118560	32	0.692874
bg	0	1.000000e-09	32	9047	3706	118592	32	0.692874
bg	0	1.000000e-09	32	9050	3707	118624	32	0.692874
bg	0	1.000000e-09	32	9052	3708	118656	32	0.692874
bg	0	1.000000e-09	32	9055	3709	118688	32	0.692874
bg	0	1.000000e-09	32	9057	3710	118720	32	0.692874
bg	0	1.000000e-09	32	9060	3711	118752	32	0.692874
bg	0	1.000000e-09	32	9062	3712	118784	32	0.692874
bg	0	1.000000e-09	32	9065	3713	118816	32	0.692874
bg	0	1.000000e-09	32	9067	3714	118848	32	0.692874
bg	0	1.000000e-09	32	9070	3715	118880	32	0.692874
bg	0	1.000000e-09	32	9072	3716	118912	32	0.692873
bg	0	1.000000e-09	32	9075	3717	118944	32	0.692873
bg	0	1.000000e-09	32	9077	3718	118976	32	0.692873
bg	0	1.000000e-09	32	9080	3719	119008	32	0.692873
bg	0	1.000000e-09	32	9082	3720	119040	32	0.692873
bg	0	1.000000e-09	32	9084	3721	119072	32	0.692873
bg	0	1.000000e-09	32	9087	3722	119104	32	0.692873
bg	0	1.000000e-09	32	9089	3723	119136	32	0.692873
bg	0	1.000000e-09	32	9092	3724	119168	32	0.692873
bg	0	1.000000e-09	32	9094	3725	119200	32	0.692873
bg	0	1.000000e-09	32	9097	3726	119232	32	0.692873
bg	0	1.000000e-09	32	9099	3727	119264	32	0.692873
bg	0	1.000000e-09	32	9102	3728	119296	32	0.692873
bg	0	1.000000e-09	32	9104	3729	119328	32	0.692872
bg	0	1.000000e-09	32	9106	3730	119360	32	0.692872
bg	0	1.000000e-09	32	9109	3731	119392	32	0.692872
bg	0	1.000000e-09	32	9111	3732	119424	32	0.692872
bg	0	1.000000e-09	32	9114	3733	119456	32	0.692872
bg	0	1.000000e-09	32	9116	3734	119488	32	0.692872
bg	0	1.000000e-09	32	9119	3735	119520	32	0.692872
bg	0	1.000000e-09	32	9121	3736	119552	32	0.692872
bg	0	1.000000e-09	32	9124	3737	119584	32	0.692872
bg	0	1.000000e-09	32	9126	3738	119616	32	0.692872
bg	0	1.000000e-09	32	9129	3739	119648	32	0.692872
bg	0	1.000000e-09	32	9131	3740	119680	32	0.692872
bg	0	1.000000e-09	32	9133	3741	119712	32	0.692872
bg	0	1.000000e-09	32	9136	3742	119744	32	0.692872
bg	0	1.000000e-09	32	9138	3743	119776	32	0.692871
bg	0	1.000000e-09	32	9141	3744	119808	32	0.692871
bg	0	1.000000e-09	32	9143	3745	119840	32	0.692871
bg	0	1.000000e-09	32	9146	3746	119872	32	0.692871
bg	0	1.000000e-09	32	9148	3747	119904	32	0.692871
bg	0	1.000000e-09	32	9151	3748	119936	32	0.692871
bg	0	1.000000e-09	32	9153	3749	119968	32	0.692871
bg	0	1.000000e-09	32	9155	3750	120000	32	0.692871
bg	0	1.000000e-09	32	9158	3751	120032	32	0.692871
bg	0	1.000000e-09	32	9160	3752	120064	32	0.692871
bg	0	1.000000e-09	32	9163	3753	120096	32	0.692871
bg	0	1.000000e-09	32	9165	3754	120128	32	0.692871
bg	0	1.000000e-09	32	9168	3755	120160	32	0.692871
bg	0	1.000000e-09	32	9170	3756	120192	32	0.692870
bg	0	1.000000e-09	32	9173	3757	120224	32	0.692870
bg	0	1.000000e-09	32	9175	3758	120256	32	0.692870
bg	0	1.000000e-09	32	9177	3759	120288	32	0.692870
bg	0	1.000000e-09	32	9180	3760	120320	32	0.692870
bg	0	1.000000e-09	32	9182	3761	120352	32	0.692870
bg	0	1.000000e-09	32	9185	3762	120384	32	0.692870
bg	0	1.000000e-09	32	9187	3763	120416	32	0.692870
bg	0	1.000000e-09	32	9190	3764	120448	32	0.692870
bg	0	1.000000e-09	32	9192	3765	120480	32	0.692870
bg	0	1.000000e-09	32	9195	3766	120512	32	0.692870
bg	0	1.000000e-09	32	9197	3767	120544	32	0.692870
bg	0	1.000000e-09	32	9200	3768	120576	32	0.692870
bg	0	1.000000e-09	32	9202	3769	120608	32	0.692870
bg	0	1.000000e-09	32	9205	3770	120640	32	0.692869
bg	0	1.000000e-09	32	9207	3771	120672	32	0.692869
bg	0	1.000000e-09	32	9209	3772	120704	32	0.692869
bg	0	1.000000e-09	32	9212	3773	120736	32	0.692869
bg	0	1.000000e-09	32	9214	3774	120768	32	0.692869
bg	0	1.000000e-09	32	9217	3775	120800	32	0.692869
bg	0	1.000000e-09	32	9219	3776	120832	32	0.692869
bg	0	1.000000e-09	32	9222	3777	120864	32	0.692869
bg	0	1.000000e-09	32	9224	3778	120896	32	0.692869
bg	0	1.000000e-09	32	9227	3779	120928	32	0.692869
bg	0	1.000000e-09	32	9229	3780	120960	32	0.692869
bg	0	1.000000e-09	32	9232	3781	120992	32	0.692869
bg	0	1.000000e-09	32	9234	3782	121024	32	0.692869
bg	0	1.000000e-09	32	9236	3783	121056	32	0.692868
bg	0	1.000000e-09	32	9240	3784	121088	32	0.692868
bg	0	1.000000e-09	32	9242	3785	121120	32	0.692868
bg	0	1.000000e-09	32	9244	3786	121152	32	0.692868
bg	0	1.000000e-09	32	9247	3787	121184	32	0.692868
bg	0	1.000000e-09	32	9249	3788	121216	32	0.692868
bg	0	1.000000e-09	32	9252	3789	121248	32	0.692868
bg	0	1.000000e-09	32	9254	3790	121280	32	0.692868
bg	0	1.000000e-09	32	9257	3791	121312	32	0.692868
bg	0	1.000000e-09	32	9259	3792	121344	32	0.692868
bg	0	1.000000e-09	32	9262	3793	121376	32	0.692868
bg	0	1.000000e-09	32	9264	3794	121408	32	0.692868
bg	0	1.000000e-09	32	9266	3795	121440	32	0.692868
bg	0	1.000000e-09	32	9269	3796	121472	32	0.692867
bg	0	1.000000e-09	32	9271	3797	121504	32	0.692867
bg	0	1.000000e-09	32	9274	3798	121536	32	0.692867
bg	0	1.000000e-09	32	9276	3799	121568	32	0.692867
bg	0	1.000000e-09	32	9279	3800	121600	32	0.692867
bg	0	1.000000e-09	32	9281	3801	121632	32	0.692867
bg	0	1.000000e-09	32	9284	3802	121664	32	0.692867
bg	0	1.000000e-09	32	9286	3803	121696	32	0.692867
bg	0	1.000000e-09	32	9289	3804	121728	32	0.692867
bg	0	1.000000e-09	32	9291	3805	121760	32	0.692867
bg	0	1.000000e-09	32	9293	3806	121792	32	0.692867
bg	0	1.000000e-09	32	9296	3807	121824	32	0.692867
bg	0	1.000000e-09	32	9298	3808	121856	32	0.692867
bg	0	1.000000e-09	32	9301	3809	121888	32	0.692867
bg	0	1.000000e-09	32	9303	3810	121920	32	0.692866
bg	0	1.000000e-09	32	9306	3811	121952	32	0.692866
bg	0	1.000000e-09	32	9308	3812	121984	32	0.692866
bg	0	1.000000e-09	32	9310	3813	122016	32	0.692866
bg	0	1.000000e-09	32	9313	3814	122048	32	0.692866
bg	0	1.000000e-09	32	9315	3815	122080	32	0.692866
bg	0	1.000000e-09	32	9318	3816	122112	32	0.692866
bg	0	1.000000e-09	32	9320	3817	122144	32	0.692866
bg	0	1.000000e-09	32	9323	3818	122176	32	0.692866
bg	0	1.000000e-09	32	9325	3819	122208	32	0.692866
bg	0	1.000000e-09	32	9328	3820	122240	32	0.692866
bg	0	1.000000e-09	32	9330	3821	122272	32	0.692866
bg	0	1.000000e-09	32	9332	3822	122304	32	0.692866
bg	0	1.000000e-09	32	9335	3823	122336	32	0.692865
bg	0	1.000000e-09	32	9337	3824	122368	32	0.692865
bg	0	1.000000e-09	32	9340	3825	122400	32	0.692865
bg	0	1.000000e-09	32	9342	3826	122432	32	0.692865
bg	0	1.000000e-09	32	9345	3827	122464	32	0.692865
bg	0	1.000000e-09	32	9347	3828	122496	32	0.692865
bg	0	1.000000e-09	32	9350	3829	122528	32	0.692865
bg	0	1.000000e-09	32	9352	3830	122560	32	0.692865
bg	0	1.000000e-09	32	9354	3831	122592	32	0.692865
bg	0	1.000000e-09	32	9357	3832	122624	32	0.692865
bg	0	1.000000e-09	32	9359	3833	122656	32	0.692865
bg	0	1.000000e-09	32	9362	3834	122688	32	0.692865
bg	0	1.000000e-09	32	9364	3835	122720	32	0.692865
bg	0	1.000000e-09	32	9367	3836	122752	32	0.692865
bg	0	1.000000e-09	32	9369	3837	122784	32	0.692864
bg	0	1.000000e-09	32	9372	3838	122816	32	0.692864
bg	0	1.000000e-09	32	9374	3839	122848	32	0.692864
bg	0	1.000000e-09	32	9377	3840	122880	32	0.692864
bg	0	1.000000e-09	32	9379	3841	122912	32	0.692864
bg	0	1.000000e-09	32	9381	3842	122944	32	0.692864
bg	0	1.000000e-09	32	9384	3843	122976	32	0.692864
bg	0	1.000000e-09	32	9386	3844	123008	32	0.692864
bg	0	1.000000e-09	32	9389	3845	123040	32	0.692864
bg	0	1.000000e-09	32	9391	3846	123072	32	0.692864
bg	0	1.000000e-09	32	9394	3847	123104	32	0.692864
bg	0	1.000000e-09	32	9396	3848	123136	32	0.692864
bg	0	1.000000e-09	32	9399	3849	123168	32	0.692864
bg	0	1.000000e-09	32	9401	3850	123200	32	0.692863
bg	0	1.000000e-09	32	9403	3851	123232	32	0.692863
bg	0	1.000000e-09	32	9406	3852	123264	32	0.692863
bg	0	1.000000e-09	32	9408	3853	123296	32	0.692863
bg	0	1.000000e-09	32	9411	3854	123328	32	0.692863
bg	0	1.000000e-09	32	9413	3855	123360	32	0.692863
bg	0	1.000000e-09	32	9416	3856	123392	32	0.692863
bg	0	1.000000e-09	32	9418	3857	123424	32	0.692863
bg	0	1.000000e-09	32	9421	3858	123456	32	0.692863
bg	0	1.000000e-09	32	9423	3859	123488	32	0.692863
bg	0	1.000000e-09	32	9426	3860	123520	32	0.692863
bg	0	1.000000e-09	32	9428	3861	123552	32	0.692863
bg	0	1.000000e-09	32	9430	3862	123584	32	0.692863
bg	0	1.000000e-09	32	9433	3863	123616	32	0.692862
bg	0	1.000000e-09	32	9435	3864	123648	32	0.692862
bg	0	1.000000e-09	32	9438	3865	123680	32	0.692862
bg	0	1.000000e-09	32	9440	3866	123712	32	0.692862
bg	0	1.000000e-09	32	9443	3867	123744	32	0.692862
bg	0	1.000000e-09	32	9445	3868	123776	32	0.692862
bg	0	1.000000e-09	32	9448	3869	123808	32	0.692862
bg	0	1.000000e-09	32	9450	3870	123840	32	0.692862
bg	0	1.000000e-09	32	9452	3871	123872	32	0.692862
bg	0	1.000000e-09	32	9455	3872	123904	32	0.692862
bg	0	1.000000e-09	32	9457	3873	123936	32	0.692862
bg	0	1.000000e-09	32	9460	3874	123968	32	0.692862
bg	0	1.000000e-09	32	9462	3875	124000	32	0.692862
bg	0	1.000000e-09	32	9465	3876	124032	32	0.692862
bg	0	1.000000e-09	32	9467	3877	124064	32	0.692861
bg	0	1.000000e-09	32	9470	3878	124096	32	0.692861
bg	0	1.000000e-09	32	9472	3879	124128	32	0.692861
bg	0	1.000000e-09	32	9475	3880	124160	32	0.692861
bg	0	1.000000e-09	32	9477	3881	124192	32	0.692861
bg	0	1.000000e-09	32	9479	3882	124224	32	0.692861
bg	0	1.000000e-09	32	9482	3883	124256	32	0.692861
bg	0	1.000000e-09	32	9484	3884	124288	32	0.692861
bg	0	1.000000e-09	32	9487	3885	124320	32	0.692861
bg	0	1.000000e-09	32	9489	3886	124352	32	0.692861
bg	0	1.000000e-09	32	9492	3887	124384	32	0.692861
bg	0	1.000000e-09	32	9494	3888	124416	32	0.692861
bg	0	1.000000e-09	32	9497	3889	124448	32	0.692861
bg	0	1.000000e-09	32	9499	3890	124480	32	0.692860
bg	0	1.000000e-09	32	9501	3891	124512	32	0.692860
bg	0	1.000000e-09	32	9504	3892	124544	32	0.692860
bg	0	1.000000e-09	32	9506	3893	124576	32	0.692860
bg	0	1.000000e-09	32	9509	3894	124608	32	0.692860
bg	0	1.000000e-09	32	9511	3895	124640	32	0.692860
bg	0	1.000000e-09	32	9514	3896	124672	32	0.692860
bg	0	1.000000e-09	32	9516	3897	124704	32	0.692860
bg	0	1.000000e-09	32	9519	3898	124736	32	0.692860
bg	0	1.000000e-09	32	9521	3899	124768	32	0.692860
bg	0	1.000000e-09	32	9524	3900	124800	32	0.692860
bg	0	1.000000e-09	32	9526	3901	124832	32	0.692860
bg	0	1.000000e-09	32	9528	3902	124864	32	0.692860
bg	0	1.000000e-09	32	9531	3903	124896	32	0.692859
bg	0	1.000000e-09	32	9533	3904	124928	32	0.692859
bg	0	1.000000e-09	32	9536	3905	124960	32	0.692859
bg	0	1.000000e-09	32	9538	3906	124992	32	0.692859
bg	0	1.000000e-09	32	9541	3907	125024	32	0.692859
bg	0	1.000000e-09	32	9543	3908	125056	32	0.692859
bg	0	1.000000e-09	32	9545	3909	125088	32	0.692859
bg	0	1.000000e-09	32	9548	3910	125120	32	0.692859
bg	0	1.000000e-09	32	9550	3911	125152	32	0.692859
bg	0	1.000000e-09	32	9553	3912	125184	32	0.692859
bg	0	1.000000e-09	32	9555	3913	125216	32	0.692859
bg	0	1.000000e-09	32	9558	3914	125248	32	0.692859
bg	0	1.000000e-09	32	9560	3915	125280	32	0.692859
bg	0	1.000000e-09	32	9563	3916	125312	32	0.692858
bg	0	1.000000e-09	32	9565	3917	125344	32	0.692858
bg	0	1.000000e-09	32	9568	3918	125376	32	0.692858
bg	0	1.000000e-09	32	9570	3919	125408	32	0.692858
bg	0	1.000000e-09	32	9572	3920	125440	32	0.692858
bg	0	1.000000e-09	32	9575	3921	125472	32	0.692858
bg	0	1.000000e-09	32	9577	3922	125504	32	0.692858
bg	0	1.000000e-09	32	9580	3923	125536	32	0.692858
bg	0	1.000000e-09	32	9582	3924	125568	32	0.692858
bg	0	1.000000e-09	32	9585	3925	125600	32	0.692858
bg	0	1.000000e-09	32	9587	3926	125632	32	0.692858
bg	0	1.000000e-09	32	9590	3927	125664	32	0.692858
bg	0	1.000000e-09	32	9592	3928	125696	32	0.692858
bg	0	1.000000e-09	32	9594	3929	125728	32	0.692858
bg	0	1.000000e-09	32	9597	3930	125760	32	0.692857
bg	0	1.000000e-09	32	9599	3931	125792	32	0.692857
bg	0	1.000000e-09	32	9602	3932	125824	32	0.692857
bg	0	1.000000e-09	32	9604	3933	125856	32	0.692857
bg	0	1.000000e-09	32	9607	3934	125888	32	0.692857
bg	0	1.000000e-09	32	9609	3935	125920	32	0.692857
bg	0	1.000000e-09	32	9612	3936	125952	32	0.692857
bg	0	1.000000e-09	32	9614	3937	125984	32	0.692857
bg	0	1.000000e-09	32	9622	3938	126016	32	0.692857
bg	0	1.000000e-09	32	9624	3939	126048	32	0.692857
bg	0	1.000000e-09	32	9627	3940	126080	32	0.692857
bg	0	1.000000e-09	32	9629	3941	126112	32	0.692857
bg	0	1.000000e-09	32	9632	3942	126144	32	0.692857
bg	0	1.000000e-09	32	9634	3943	126176	32	0.692856
bg	0	1.000000e-09	32	9637	3944	126208	32	0.692856
bg	0	1.000000e-09	32	9639	3945	126240	32	0.692856
bg	0	1.000000e-09	32	9642	3946	126272	32	0.692856
bg	0	1.000000e-09	32	9644	3947	126304	32	0.692856
bg	0	1.000000e-09	32	9646	3948	126336	32	0.692856
bg	0	1.000000e-09	32	9649	3949	126368	32	0.692856
bg	0	1.000000e-09	32	9651	3950	126400	32	0.692856
bg	0	1.000000e-09	32	9654	3951	126432	32	0.692856
bg	0	1.000000e-09	32	9656	3952	126464	32	0.692856
bg	0	1.000000e-09	32	9659	3953	126496	32	0.692856
bg	0	1.000000e-09	32	9661	3954	126528	32	0.692856
bg	0	1.000000e-09	32	9664	3955	126560	32	0.692856
bg	0	1.000000e-09	32	9666	3956	126592	32	0.692855
bg	0	1.000000e-09	32	9668	3957	126624	32	0.692855
bg	0	1.000000e-09	32	9671	3958	126656	32	0.692855
bg	0	1.000000e-09	32	9673	3959	126688	32	0.692855
bg	0	1.000000e-09	32	9676	3960	126720	32	0.692855
bg	0	1.000000e-09	32	9678	3961	126752	32	0.692855
bg	0	1.000000e-09	32	9681	3962	126784	32	0.692855
bg	0	1.000000e-09	32	9683	3963	126816	32	0.692855
bg	0	1.000000e-09	32	9686	3964	126848	32	0.692855
bg	0	1.000000e-09	32	9688	3965	126880	32	0.692855
bg	0	1.000000e-09	32	9690	3966	126912	32	0.692855
bg	0	1.000000e-09	32	9693	3967	126944	32	0.692855
bg	0	1.000000e-09	32	9695	3968	126976	32	0.692855
bg	0	1.000000e-09	32	9698	3969	127008	32	0.692855
bg	0	1.000000e-09	32	9700	3970	127040	32	0.692854
bg	0	1.000000e-09	32	9703	3971	127072	32	0.692854
bg	0	1.000000e-09	32	9705	3972	127104	32	0.692854
bg	0	1.000000e-09	32	9708	3973	127136	32	0.692854
bg	0	1.000000e-09	32	9710	3974	127168	32	0.692854
bg	0	1.000000e-09	32	9712	3975	127200	32	0.692854
bg	0	1.000000e-09	32	9715	3976	127232	32	0.692854
bg	0	1.000000e-09	32	9717	3977	127264	32	0.692854
bg	0	1.000000e-09	32	9720	3978	127296	32	0.692854
bg	0	1.000000e-09	32	9722	3979	127328	32	0.692854
bg	0	1.000000e-09	32	9725	3980	127360	32	0.692854
bg	0	1.000000e-09	32	9727	3981	127392	32	0.692854
bg	0	1.000000e-09	32	9730	3982	127424	32	0.692854
bg	0	1.000000e-09	32	9732	3983	127456	32	0.692853
bg	0	1.000000e-09	32	9734	3984	127488	32	0.692853
bg	0	1.000000e-09	32	9737	3985	127520	32	0.692853
bg	0	1.000000e-09	32	9739	3986	127552	32	0.692853
bg	0	1.000000e-09	32	9742	3987	127584	32	0.692853
bg	0	1.000000e-09	32	9744	3988	127616	32	0.692853
bg	0	1.000000e-09	32	9747	3989	127648	32	0.692853
bg	0	1.000000e-09	32	9749	3990	127680	32	0.692853
bg	0	1.000000e-09	32	9752	3991	127712	32	0.692853
bg	0	1.000000e-09	32	9754	3992	127744	32	0.692853
bg	0	1.000000e-09	32	9756	3993	127776	32	0.692853
bg	0	1.000000e-09	32	9759	3994	127808	32	0.692853
bg	0	1.000000e-09	32	9761	3995	127840	32	0.692853
bg	0	1.000000e-09	32	9764	3996	127872	32	0.692852
bg	0	1.000000e-09	32	9766	3997	127904	32	0.692852
bg	0	1.000000e-09	32	9769	3998	127936	32	0.692852
bg	0	1.000000e-09	32	9771	3999	127968	32	0.692852
bg	0	1.000000e-09	32	9774	4000	128000	32	0.692852
bg	0	1.000000e-09	32	9776	4001	128032	32	0.692852
bg	0	1.000000e-09	32	9778	4002	128064	32	0.692852
bg	0	1.000000e-09	32	9781	4003	128096	32	0.692852
bg	0	1.000000e-09	32	9783	4004	128128	32	0.692852
bg	0	1.000000e-09	32	9786	4005	128160	32	0.692852
bg	0	1.000000e-09	32	9788	4006	128192	32	0.692852
bg	0	1.000000e-09	32	9791	4007	128224	32	0.692852
bg	0	1.000000e-09	32	9793	4008	128256	32	0.692852
bg	0	1.000000e-09	32	9796	4009	128288	32	0.692852
bg	0	1.000000e-09	32	9798	4010	128320	32	0.692851
bg	0	1.000000e-09	32	9800	4011	128352	32	0.692851
bg	0	1.000000e-09	32	9803	4012	128384	32	0.692851
bg	0	1.000000e-09	32	9805	4013	128416	32	0.692851
bg	0	1.000000e-09	32	9808	4014	128448	32	0.692851
bg	0	1.000000e-09	32	9810	4015	128480	32	0.692851
bg	0	1.000000e-09	32	9813	4016	128512	32	0.692851
bg	0	1.000000e-09	32	9815	4017	128544	32	0.692851
bg	0	1.000000e-09	32	9818	4018	128576	32	0.692851
bg	0	1.000000e-09	32	9820	4019	128608	32	0.692851
bg	0	1.000000e-09	32	9823	4020	128640	32	0.692851
bg	0	1.000000e-09	32	9825	4021	128672	32	0.692851
bg	0	1.000000e-09	32	9827	4022	128704	32	0.692851
bg	0	1.000000e-09	32	9830	4023	128736	32	0.692850
bg	0	1.000000e-09	32	9832	4024	128768	32	0.692850
bg	0	1.000000e-09	32	9835	4025	128800	32	0.692850
bg	0	1.000000e-09	32	9837	4026	128832	32	0.692850
bg	0	1.000000e-09	32	9840	4027	128864	32	0.692850
bg	0	1.000000e-09	32	9842	4028	128896	32	0.692850
bg	0	1.000000e-09	32	9845	4029	128928	32	0.692850
bg	0	1.000000e-09	32	9847	4030	128960	32	0.692850
bg	0	1.000000e-09	32	9850	4031	128992	32	0.692850
bg	0	1.000000e-09	32	9852	4032	129024	32	0.692850
bg	0	1.000000e-09	32	9854	4033	129056	32	0.692850
bg	0	1.000000e-09	32	9857	4034	129088	32	0.692850
bg	0	1.000000e-09	32	9859	4035	129120	32	0.692850
bg	0	1.000000e-09	32	9862	4036	129152	32	0.692849
bg	0	1.000000e-09	32	9864	4037	129184	32	0.692849
bg	0	1.000000e-09	32	9867	4038	129216	32	0.692849
bg	0	1.000000e-09	32	9869	4039	129248	32	0.692849
bg	0	1.000000e-09	32	9872	4040	129280	32	0.692849
bg	0	1.000000e-09	32	9874	4041	129312	32	0.692849
bg	0	1.000000e-09	32	9876	4042	129344	32	0.692849
bg	0	1.000000e-09	32	9879	4043	129376	32	0.692849
bg	0	1.000000e-09	32	9881	4044	129408	32	0.692849
bg	0	1.000000e-09	32	9884	4045	129440	32	0.692849
bg	0	1.000000e-09	32	9886	4046	129472	32	0.692849
bg	0	1.000000e-09	32	9889	4047	129504	32	0.692849
bg	0	1.000000e-09	32	9891	4048	129536	32	0.692849
bg	0	1.000000e-09	32	9894	4049	129568	32	0.692848
bg	0	1.000000e-09	32	9896	4050	129600	32	0.692848
bg	0	1.000000e-09	32	9898	4051	129632	32	0.692848
bg	0	1.000000e-09	32	9901	4052	129664	32	0.692848
bg	0	1.000000e-09	32	9903	4053	129696	32	0.692848
bg	0	1.000000e-09	32	9906	4054	129728	32	0.692848
bg	0	1.000000e-09	32	9908	4055	129760	32	0.692848
bg	0	1.000000e-09	32	9911	4056	129792	32	0.692848
bg	0	1.000000e-09	32	9913	4057	129824	32	0.692848
bg	0	1.000000e-09	32	9915	4058	129856	32	0.692848
bg	0	1.000000e-09	32	9918	4059	129888	32	0.692848
bg	0	1.000000e-09	32	9920	4060	129920	32	0.692848
bg	0	1.000000e-09	32	9923	4061	129952	32	0.692848
bg	0	1.000000e-09	32	9925	4062	129984	32	0.692848
bg	0	1.000000e-09	32	9928	4063	130016	32	0.692847
bg	0	1.000000e-09	32	9930	4064	130048	32	0.692847
bg	0	1.000000e-09	32	9933	4065	130080	32	0.692847
bg	0	1.000000e-09	32	9935	4066	130112	32	0.692847
bg	0	1.000000e-09	32	9938	4067	130144	32	0.692847
bg	0	1.000000e-09	32	9940	4068	130176	32	0.692847
bg	0	1.000000e-09	32	9942	4069	130208	32	0.692847
bg	0	1.000000e-09	32	9945	4070	130240	32	0.692847
bg	0	1.000000e-09	32	9947	4071	130272	32	0.692847
bg	0	1.000000e-09	32	9950	4072	130304	32	0.692847
bg	0	1.000000e-09	32	9952	4073	130336	32	0.692847
bg	0	1.000000e-09	32	9955	4074	130368	32	0.692847
bg	0	1.000000e-09	32	9957	4075	130400	32	0.692847
bg	0	1.000000e-09	32	9960	4076	130432	32	0.692846
bg	0	1.000000e-09	32	9962	4077	130464	32	0.692846
bg	0	1.000000e-09	32	9965	4078	130496	32	0.692846
bg	0	1.000000e-09	32	9967	4079	130528	32	0.692846
bg	0	1.000000e-09	32	9969	4080	130560	32	0.692846
bg	0	1.000000e-09	32	9972	4081	130592	32	0.692846
bg	0	1.000000e-09	32	9974	4082	130624	32	0.692846
bg	0	1.000000e-09	32	9977	4083	130656	32	0.692846
bg	0	1.000000e-09	32	9979	4084	130688	32	0.692846
bg	0	1.000000e-09	32	9982	4085	130720	32	0.692846
bg	0	1.000000e-09	32	9984	4086	130752	32	0.692846
bg	0	1.000000e-09	32	9987	4087	130784	32	0.692846
bg	0	1.000000e-09	32	9989	4088	130816	32	0.692846
bg	0	1.000000e-09	32	9992	4089	130848	32	0.692845
bg	0	1.000000e-09	32	9994	4090	130880	32	0.692845
bg	0	1.000000e-09	32	9996	4091	130912	32	0.692845
bg	0	1.000000e-09	32	9999	4092	130944	32	0.692845
bg	0	1.000000e-09	32	10001	4093	130976	32	0.692845
bg	1	1.000000e-09	31	17	1	32	31	0.693144
bg	1	1.000000e-09	31	35	2	64	61	0.693142
bg	1	1.000000e-09	31	53	3	96	91	0.693139
bg	1	1.000000e-09	31	71	4	128	121	0.693136
bg	1	1.000000e-09	31	89	5	160	151	0.693133
bg	1	1.000000e-09	31	107	6	192	181	0.693131
bg	1	1.000000e-09	31	125	7	224	211	0.693128
bg	1	1.000000e-09	31	143	8	256	241	0.693125
bg	1	1.000000e-09	31	161	9	288	271	0.693123
bg	1	1.000000e-09	31	179	10	320	301	0.693120
bg	1	1.000000e-09	31	197	11	352	331	0.693117
bg	1	1.000000e-09	31	215	12	384	361	0.693114
bg	1	1.000000e-09	31	233	13	416	391	0.693111
bg	1	1.000000e-09	31	251	14	448	421	0.693109
bg	1	1.000000e-09	31	269	15	480	451	0.693106
bg	1	1.000000e-09	31	287	16	512	481	0.693103
bg	1	1.000000e-09	31	305	17	544	511	0.693100
bg	1	1.000000e-09	31	322	18	576	541	0.693098
bg	1	1.000000e-09	31	340	19	608	571	0.693095
bg	1	1.000000e-09	31	358	20	640	601	0.693092
bg	1	1.000000e-09	31	376	21	672	631	0.693089
bg	1	1.000000e-09	31	394	22	704	661	0.693087
bg	1	1.000000e-09	31	412	23	736	691	0.693084
bg	1	1.000000e-09	31	430	24	768	721	0.693081
bg	1	1.000000e-09	31	448	25	800	751	0.693078
bg	1	1.000000e-09	31	466	26	832	781	0.693076
bg	1	1.000000e-09	31	484	27	864	811	0.693073
bg	1	1.000000e-09	31	502	28	896	841	0.693070
bg	1	1.000000e-09	31	520	29	928	871	0.693067
bg	1	1.000000e-09	31	538	30	960	901	0.693065
bg	1	1.000000e-09	31	556	31	992	931	0.693062
bg	1	1.000000e-09	31	574	32	1024	961	0.693059
bg	1	1.000000e-09	31	592	33	1056	991	0.693056
bg	1	1.000000e-09	31	610	34	1088	1021	0.693054
bg	1	1.000000e-09	31	628	35	1120	1051	0.693051
bg	1	1.000000e-09	31	645	36	1152	1081	0.693048
bg	1	1.000000e-09	31	664	37	1184	1111	0.693046
bg	1	1.000000e-09	31	682	38	1216	1141	0.693043
bg	1	1.000000e-09	31	699	39	1248	1171	0.693040
bg	1	1.000000e-09	31	717	40	1280	1201	0.693037
bg	1	1.000000e-09	31	735	41	1312	1231	0.693034
bg	1	1.000000e-09	31	753	42	1344	1261	0.693032
bg	1	1.000000e-09	31	771	43	1376	1291	0.693029
bg	1	1.000000e-09	31	789	44	1408	1321	0.693026
bg	1	1.000000e-09	31	807	45	1440	1351	0.693023
bg	1	1.000000e-09	31	825	46	1472	1381	0.693021
bg	1	1.000000e-09	31	843	47	1504	1411	0.693018
bg	1	1.000000e-09	31	861	48	1536	1441	0.693015
bg	1	1.000000e-09	31	879	49	1568	1471	0.693012
bg	1	1.000000e-09	31	897	50	1600	1501	0.693010
bg	1	1.000000e-09	31	915	51	1632	1531	0.693007
bg	1	1.000000e-09	31	933	52	1664	1561	0.693004
bg	1	1.000000e-09	31	951	53	1696	1591	0.693001
bg	1	1.000000e-09	31	969	54	1728	1621	0.692998
bg	1	1.000000e-09	31	987	55	1760	1651	0.692996
bg	1	1.000000e-09	31	1004	56	1792	1681	0.692993
bg	1	1.000000e-09	31	1022	57	1824	1711	0.692990
bg	1	1.000000e-09	31	1040	58	1856	1741	0.692988
bg	1	1.000000e-09	31	1058	59	1888	1771	0.692985
bg	1	1.000000e-09	31	1076	60	1920	1801	0.692982
bg	1	1.000000e-09	31	1094	61	1952	1831	0.692979
bg	1	1.000000e-09	31	1112	62	1984	1861	0.692977
bg	1	1.000000e-09	31	1130	63	2016	1891	0.692974
bg	1	1.000000e-09	31	1148	64	2048	1921	0.692971
bg	1	1.000000e-09	31	1166	65	2080	1951	0.692968
bg	1	1.000000e-09	31	1184	66	2112	1981	0.692965
bg	1	1.000000e-09	31	1202	67	2144	2011	0.692963
bg	1	1.000000e-09	31	1220	68	2176	2041	0.692960
bg	1	1.000000e-09	31	1238	69	2208	2071	0.692957
bg	1	1.000000e-09	31	1256	70	2240	2101	0.692954
bg	1	1.000000e-09	31	1274	71	2272	2131	0.692952
bg	1	1.000000e-09	31	1292	72	2304	2161	0.692949
bg	1	1.000000e-09	31	1310	73	2336	2191	0.692946
bg	1	1.000000e-09	31	1328	74	2368	2221	0.692944
bg	1	1.000000e-09	31	1346	75	2400	2251	0.692941
bg	1	1.000000e-09	31	1364	76	2432	2281	0.692938
bg	1	1.000000e-09	31	1382	77	2464	2311	0.692935
bg	1	1.000000e-09	31	1400	78	2496	2341	0.692933
bg	1	1.000000e-09	31	1418	79	2528	2371	0.692930
bg	1	1.000000e-09	31	1436	80	2560	2401	0.692927
bg	1	1.000000e-09	31	1454	81	2592	2431	0.692924
bg	1	1.000000e-09	31	1472	82	2624	2461	0.692922
bg	1	1.000000e-09	31	1489	83	2656	2491	0.692919
bg	1	1.000000e-09	31	1507	84	2688	2521	0.692916
bg	1	1.000000e-09	31	1525	85	2720	2551	0.692913
bg	1	1.000000e-09	31	1543	86	2752	2581	0.692911
bg	1	1.000000e-09	31	1561	87	2784	2611	0.692908
bg	1	1.000000e-09	31	1580	88	2816	2641	0.692905
bg	1	1.000000e-09	31	1597	89	2848	2671	0.692902
bg	1	1.000000e-09	31	1615	90	2880	2701	0.692900
bg	1	1.000000e-09	31	1633	91	2912	2731	0.692897
bg	1	1.000000e-09	31	1651	92	2944	2761	0.692894
bg	1	1.000000e-09	31	1669	93	2976	2791	0.692891
bg	1	1.000000e-09	31	1687	94	3008	2821	0.692888
bg	1	1.000000e-09	31	1705	95	3040	2851	0.692886
bg	1	1.000000e-09	31	1723	96	3072	2881	0.692883
bg	1	1.000000e-09	31	1741	97	3104	2911	0.692880
bg	1	1.000000e-09	31	1759	98	3136	2941	0.692877
bg	1	1.000000e-09	31	1777	99	3168	2971	0.692875
bg	1	1.000000e-09	31	1795	100	3200	3001	0.692872
bg	1	1.000000e-09	31	1813	101	3232	3031	0.692869
bg	1	1.000000e-09	31	1831	102	3264	3061	0.692866
bg	1	1.000000e-09	31	1849	103	3296	3091	0.692864
bg	1	1.000000e-09	31	1867	104	3328	3121	0.692861
bg	1	1.000000e-09	31	1885	105	3360	3151	0.692858
bg	1	1.000000e-09	31	1903	106	3392	3181	0.692855
bg	1	1.000000e-09	31	1921	107	3424	3211	0.692853
bg	1	1.000000e-09	31	1939	108	3456	3241	0.692850
bg	1	1.000000e-09	31	1957	109	3488	3271	0.692847
bg	1	1.000000e-09	31	1975	110	3520	3301	0.692844
bg	1	1.000000e-09	31	1993	111	3552	3331	0.692842
bg	1	1.000000e-09	31	2011	112	3584	3361	0.692839
bg	1	1.000000e-09	31	2029	113	3616	3391	0.692836
bg	1	1.000000e-09	31	2047	114	3648	3421	0.692833
bg	1	1.000000e-09	31	2065	115	3680	3451	0.692831
bg	1	1.000000e-09	31	2083	116	3712	3481	0.692828
bg	1	1.000000e-09	31	2101	117	3744	3511	0.692825
bg	1	1.000000e-09	31	2119	118	3776	3541	0.692822
bg	1	1.000000e-09	31	2137	119	3808	3571	0.692819
bg	1	1.000000e-09	31	2155	120	3840	3601	0.692817
bg	1	1.000000e-09	31	2173	121	3872	3631	0.692814
bg	1	1.000000e-09	31	2191	122	3904	3661	0.692811
bg	1	1.000000e-09	31	2209	123	3936	3691	0.692808
bg	1	1.000000e-09	31	2227	124	3968	3721	0.692806
bg	1	1.000000e-09	31	2245	125	4000	3751	0.692803
bg	1	1.000000e-09	31	2263	126	4032	3781	0.692800
bg	1	1.000000e-09	31	2281	127	4064	3811	0.692797
bg	1	1.000000e-09	31	2299	128	4096	3841	0.692794
bg	1	1.000000e-09	31	2317	129	4128	3871	0.692792
bg	1	1.000000e-09	31	2335	130	4160	3901	0.692789
bg	1	1.000000e-09	31	2353	131	4192	3931	0.692786
bg	1	1.000000e-09	31	2371	132	4224	3961	0.692783
bg	1	1.000000e-09	31	2389	133	4256	3991	0.692781
bg	1	1.000000e-09	31	2407	134	4288	4021	0.692778
bg	1	1.000000e-09	31	2425	135	4320	4051	0.692775
bg	1	1.000000e-09	31	2443	136	4352	4081	0.692772
bg	1	1.000000e-09	31	2460	137	4384	4111	0.692769
bg	1	1.000000e-09	31	2479	138	4416	4141	0.692767
bg	1	1.000000e-09	31	2497	139	4448	4171	0.692764
bg	1	1.000000e-09	31	2515	140	4480	4201	0.692761
bg	1	1.000000e-09	31	2533	141	4512	4231	0.692758
bg	1	1.000000e-09	31	2551	142	4544	4261	0.692756
bg	1	1.000000e-09	31	2569	143	4576	4291	0.692753
bg	1	1.000000e-09	31	2587	144	4608	4321	0.692750
bg	1	1.000000e-09	31	2605	145	4640	4351	0.692747
bg	1	1.000000e-09	31	2623	146	4672	4381	0.692745
bg	1	1.000000e-09	31	2641	147	4704	4411	0.692742
bg	1	1.000000e-09	31	2659	148	4736	4441	0.692739
bg	1	1.000000e-09	31	2677	149	4768	4471	0.692736
bg	1	1.000000e-09	31	2695	150	4800	4501	0.692733
bg	1	1.000000e-09	31	2713	151	4832	4531	0.692731
bg	1	1.000000e-09	31	2731	152	4864	4561	0.692728
bg	1	1.000000e-09	31	2749	153	4896	4591	0.692725
bg	1	1.000000e-09	31	2767	154	4928	4621	0.692722
bg	1	1.000000e-09	31	2785	155	4960	4651	0.692720
bg	1	1.000000e-09	31	2803	156	4992	4681	0.692717
bg	1	1.000000e-09	31	2821	157	5024	4711	0.692714
bg	1	1.000000e-09	31	2839	158	5056	4741	0.692711
bg	1	1.000000e-09	31	2857	159	5088	4771	0.692708
bg	1	1.000000e-09	31	2875	160	5120	4801	0.692706
bg	1	1.000000e-09	31	2893	161	5152	4831	0.692703
bg	1	1.000000e-09	31	2911	162	5184	4861	0.692700
bg	1	1.000000e-09	31	2929	163	5216	4891	0.692697
bg	1	1.000000e-09	31	2947	164	5248	4921	0.692695
bg	1	1.000000e-09	31	2965	165	5280	4951	0.692692
bg	1	1.000000e-09	31	2983	166	5312	4981	0.692689
bg	1	1.000000e-09	31	3001	167	5344	5011	0.692686
bg	1	1.000000e-09	31	3019	168	5376	5041	0.692684
bg	1	1.000000e-09	31	3037	169	5408	5071	0.692681
bg	1	1.000000e-09	31	3055	170	5440	5101	0.692678
bg	1	1.000000e-09	31	3073	171	5472	5131	0.692675
bg	1	1.000000e-09	31	3091	172	5504	5161	0.692673
bg	1	1.000000e-09	31	3109	173	5536	5191	0.692670
bg	1	1.000000e-09	31	3127	174	5568	5221	0.692667
bg	1	1.000000e-09	31	3145	175	5600	5251	0.692664
bg	1	1.000000e-09	31	3163	176	5632	5281	0.692661
bg	1	1.000000e-09	31	3181	177	5664	5311	0.692659
bg	1	1.000000e-09	31	3199	178	5696	5341	0.692656
bg	1	1.000000e-09	31	3217	179	5728	5371	0.692653
bg	1	1.000000e-09	31	3235	180	5760	5401	0.692650
bg	1	1.000000e-09	31	3253	181	5792	5431	0.692648
bg	1	1.000000e-09	31	3271	182	5824	5461	0.692645
bg	1	1.000000e-09	31	3289	183	5856	5491	0.692642
bg	1	1.000000e-09	31	3307	184	5888	5521	0.692639
bg	1	1.000000e-09	31	3325	185	5920	5551	0.692637
bg	1	1.000000e-09	31	3343	186	5952	5581	0.692634
bg	1	1.000000e-09	31	3361	187	5984	5611	0.692631
bg	1	1.000000e-09	31	3379	188	6016	5641	0.692628
bg	1	1.000000e-09	31	3397	189	6048	5671	0.692625
bg	1	1.000000e-09	31	3415	190	6080	5701	0.692623
bg	1	1.000000e-09	31	3433	191	6112	5731	0.692620
bg	1	1.000000e-09	31	3451	192	6144	5761	0.692617
bg	1	1.000000e-09	31	3469	193	6176	5791	0.692614
bg	1	1.000000e-09	31	3487	194	6208	5821	0.692612
bg	1	1.000000e-09	31	3505	195	6240	5851	0.692609
bg	1	1.000000e-09	31	3523	196	6272	5881	0.692606
bg	1	1.000000e-09	31	3541	197	6304	5911	0.692603
bg	1	1.000000e-09	31	3559	198	6336	5941	0.692601
bg	1	1.000000e-09	31	3577	199	6368	5971	0.692598
bg	1	1.000000e-09	31	3595	200	6400	6001	0.692595
bg	1	1.000000e-09	31	3613	201	6432	6031	0.692592
bg	1	1.000000e-09	31	3631	202	6464	6061	0.692590
bg	1	1.000000e-09	31	3649	203	6496	6091	0.692587
bg	1	1.000000e-09	31	3667	204	6528	6121	0.692584
bg	1	1.000000e-09	31	3685	205	6560	6151	0.692581
bg	1	1.000000e-09	31	3703	206	6592	6181	0.692578
bg	1	1.000000e-09	31	3721	207	6624	6211	0.692576
bg	1	1.000000e-09	31	3739	208	6656	6241	0.692573
bg	1	1.000000e-09	31	3757	209	6688	6271	0.692570
bg	1	1.000000e-09	31	3775	210	6720	6301	0.692568
bg	1	1.000000e-09	31	3793	211	6752	6331	0.692565
bg	1	1.000000e-09	31	3811	212	6784	6361	0.692562
bg	1	1.000000e-09	31	3829	213	6816	6391	0.692559
bg	1	1.000000e-09	31	3847	214	6848	6421	0.692556
bg	1	1.000000e-09	31	3865	215	6880	6451	0.692554
bg	1	1.000000e-09	31	3883	216	6912	6481	0.692551
bg	1	1.000000e-09	31	3901	217	6944	6511	0.692548
bg	1	1.000000e-09	31	3919	218	6976	6541	0.692545
bg	1	1.000000e-09	31	3937	219	7008	6571	0.692543
bg	1	1.000000e-09	31	3955	220	7040	6601	0.692540
bg	1	1.000000e-09	31	3973	221	7072	6631	0.692537
bg	1	1.000000e-09	31	3991	222	7104	6661	0.692534
bg	1	1.000000e-09	31	4009	223	7136	6691	0.692532
bg	1	1.000000e-09	31	4027	224	7168	6721	0.692529
bg	1	1.000000e-09	31	4045	225	7200	6751	0.692526
bg	1	1.000000e-09	31	4063	226	7232	6781	0.692523
bg	1	1.000000e-09	31	4081	227	7264	6811	0.692521
bg	1	1.000000e-09	31	4099	228	7296	6841	0.692518
bg	1	1.000000e-09	31	4117	229	7328	6871	0.692515
bg	1	1.000000e-09	31	4135	230	7360	6901	0.692513
bg	1	1.000000e-09	31	4153	231	7392	6931	0.692510
bg	1	1.000000e-09	31	4171	232	7424	6961	0.692507
bg	1	1.000000e-09	31	4189	233	7456	6991	0.692504
bg	1	1.000000e-09	31	4207	234	7488	7021	0.692501
bg	1	1.000000e-09	31	4225	235	7520	7051	0.692499
bg	1	1.000000e-09	31	4243	236	7552	7081	0.692496
bg	1	1.000000e-09	31	4261	237	7584	7111	0.692493
bg	1	1.000000e-09	31	4279	238	7616	7141	0.692490
bg	1	1.000000e-09	31	4297	239	7648	7171	0.692488
bg	1	1.000000e-09	31	4315	240	7680	7201	0.692485
bg	1	1.000000e-09	31	4333	241	7712	7231	0.692482
bg	1	1.000000e-09	31	4351	242	7744	7261	0.692479
bg	1	1.000000e-09	31	4369	243	7776	7291	0.692476
bg	1	1.000000e-09	31	4387	244	7808	7321	0.692474
bg	1	1.000000e-09	31	4405	245	7840	7351	0.692471
bg	1	1.000000e-09	31	4423	246	7872	7381	0.692468
bg	1	1.000000e-09	31	4441	247	7904	7411	0.692465
bg	1	1.000000e-09	31	4459	248	7936	7441	0.692463
bg	1	1.000000e-09	31	4477	249	7968	7471	0.692460
bg	1	1.000000e-09	31	4495	250	8000	7501	0.692457
bg	1	1.000000e-09	31	4513	251	8032	7531	0.692454
bg	1	1.000000e-09	31	4531	252	8064	7561	0.692452
bg	1	1.000000e-09	31	4549	253	8096	7591	0.692449
bg	1	1.000000e-09	31	4567	254	8128	7621	0.692446
bg	1	1.000000e-09	31	4585	255	8160	7651	0.692443
bg	1	1.000000e-09	31	4603	256	8192	7681	0.692441
bg	1	1.000000e-09	31	4621	257	8224	7711	0.692438
bg	1	1.000000e-09	31	4639	258	8256	7741	0.692435
bg	1	1.000000e-09	31	4657	259	8288	7771	0.692432
bg	1	1.000000e-09	31	4675	260	8320	7801	0.692430
bg	1	1.000000e-09	31	4693	261	8352	7831	0.692427
bg	1	1.000000e-09	31	4711	262	8384	7861	0.692424
bg	1	1.000000e-09	31	4729	263	8416	7891	0.692421
bg	1	1.000000e-09	31	4748	264	8448	7921	0.692419
bg	1	1.000000e-09	31	4766	265	8480	7951	0.692416
bg	1	1.000000e-09	31	4784	266	8512	7981	0.692413
bg	1	1.000000e-09	31	4802	267	8544	8011	0.692410
bg	1	1.000000e-09	31	4820	268	8576	8041	0.692408
bg	1	1.000000e-09	31	4838	269	8608	8071	0.692405
bg	1	1.000000e-09	31	4856	270	8640	8101	0.692402
bg	1	1.000000e-09	31	4874	271	8672	8131	0.692399
bg	1	1.000000e-09	31	4892	272	8704	8161	0.692396
bg	1	1.000000e-09	31	4910	273	8736	8191	0.692394
bg	1	1.000000e-09	31	4928	274	8768	8221	0.692391
bg	1	1.000000e-09	31	4946	275	8800	8251	0.692388
bg	1	1.000000e-09	31	4964	276	8832	8281	0.692385
bg	1	1.000000e-09	31	4982	277	8864	8311	0.692382
bg	1	1.000000e-09	31	5000	278	8896	8341	0.692380
bg	1	1.000000e-09	31	5018	279	8928	8371	0.692377
bg	1	1.000000e-09	31	5036	280	8960	8401	0.692374
bg	1	1.000000e-09	31	5054	281	8992	8431	0.692372
bg	1	1.000000e-09	31	5072	282	9024	8461	0.692369
bg	1	1.000000e-09	31	5090	283	9056	8491	0.692366
bg	1	1.000000e-09	31	5108	284	9088	8521	0.692363
bg	1	1.000000e-09	31	5126	285	9120	8551	0.692360
bg	1	1.000000e-09	31	5144	286	9152	8581	0.692358
bg	1	1.000000e-09	31	5162	287	9184	8611	0.692355
bg	1	1.000000e-09	31	5180	288	9216	8641	0.692352
bg	1	1.000000e-09	31	5198	289	9248	8671	0.692349
bg	1	1.000000e-09	31	5216	290	9280	8701	0.692347
bg	1	1.000000e-09	31	5234	291	9312	8731	0.692344
bg	1	1.000000e-09	31	5252	292	9344	8761	0.692341
bg	1	1.000000e-09	31	5270	293	9376	8791	0.692338
bg	1	1.000000e-09	31	5288	294	9408	8821	0.692336
bg	1	1.000000e-09	31	5306	295	9440	8851	0.692333
bg	1	1.000000e-09	31	5324	296	9472	8881	0.692330
bg	1	1.000000e-09	31	5342	297	9504	8911	0.692327
bg	1	1.000000e-09	31	5360	298	9536	8941	0.692325
bg	1	1.000000e-09	31	5378	299	9568	8971	0.692322
bg	1	1.000000e-09	31	5396	300	9600	9001	0.692319
bg	1	1.000000e-09	31	5414	301	9632	9031	0.692316
bg	1	1.000000e-09	31	5432	302	9664	9061	0.692313
bg	1	1.000000e-09	31	5450	303	9696	9091	0.692311
bg	1	1.000000e-09	31	5468	304	9728	9121	0.692308
bg	1	1.000000e-09	31	5486	305	9760	9151	0.692305
bg	1	1.000000e-09	31	5504	306	9792	9181	0.692302
bg	1	1.000000e-09	31	5522	307	9824	9211	0.692300
bg	1	1.000000e-09	31	5540	308	9856	9241	0.692297
bg	1	1.000000e-09	31	5558	309	9888	9271	0.692294
bg	1	1.000000e-09	31	5576	310	9920	9301	0.692291
bg	1	1.000000e-09	31	5594	311	9952	9331	0.692289
bg	1	1.000000e-09	31	5612	312	9984	9361	0.692286
bg	1	1.000000e-09	31	5630	313	10016	9391	0.692283
bg	1	1.000000e-09	31	5648	314	10048	9421	0.692280
bg	1	1.000000e-09	31	5666	315	10080	9451	0.692278
bg	1	1.000000e-09	31	5684	316	10112	9481	0.692275
bg	1	1.000000e-09	31	5702	317	10144	9511	0.692272
bg	1	1.000000e-09	31	5720	318	10176	9541	0.692269
bg	1	1.000000e-09	31	5738	319	10208	9571	0.692267
bg	1	1.000000e-09	31	5756	320	10240	9601	0.692264
bg	1	1.000000e-09	31	5774	321	10272	9631	0.692261
bg	1	1.000000e-09	31	5792	322	10304	9661	0.692258
bg	1	1.000000e-09	31	5810	323	10336	9691	0.692255
bg	1	1.000000e-09	31	5828	324	10368	9721	0.692253
bg	1	1.000000e-09	31	5846	325	10400	9751	0.692250
bg	1	1.000000e-09	31	5864	326	10432	9781	0.692247
bg	1	1.000000e-09	31	5883	327	10464	9811	0.692245
bg	1	1.000000e-09	31	5900	328	10496	9841	0.692242
bg	1	1.000000e-09	31	5919	329	10528	9871	0.692239
bg	1	1.000000e-09	31	5936	330	10560	9901	0.692236
bg	1	1.000000e-09	31	5954	331	10592	9931	0.692233
bg	1	1.000000e-09	31	5973	332	10624	9961	0.692231
bg	1	1.000000e-09	31	5991	333	10656	9991	0.692228
bg	1	1.000000e-09	31	6009	334	10688	10021	0.692225
bg	1	1.000000e-09	31	6027	335	10720	10051	0.692222
bg	1	1.000000e-09	31	6045	336	10752	10081	0.692220
bg	1	1.000000e-09	31	6063	337	10784	10111	0.692217
bg	1	1.000000e-09	31	6081	338	10816	10141	0.692214
bg	1	1.000000e-09	31	6099	339	10848	10171	0.692211
bg	1	1.000000e-09	31	6117	340	10880	10201	0.692208
bg	1	1.000000e-09	31	6135	341	10912	10231	0.692206
bg	1	1.000000e-09	31	6153	342	10944	10261	0.692203
bg	1	1.000000e-09	31	6171	343	10976	10291	0.692200
bg	1	1.000000e-09	31	6189	344	11008	10321	0.692198
bg	1	1.000000e-09	31	6207	345	11040	10351	0.692195
bg	1	1.000000e-09	31	6225	346	11072	10381	0.692192
bg	1	1.000000e-09	31	6243	347	11104	10411	0.692189
bg	1	1.000000e-09	31	6261	348	11136	10441	0.692187
bg	1	1.000000e-09	31	6279	349	11168	10471	0.692184
bg	1	1.000000e-09	31	6297	350	11200	10501	0.692181
bg	1	1.000000e-09	31	6315	351	11232	10531	0.692178
bg	1	1.000000e-09	31	6333	352	11264	10561	0.692175
bg	1	1.000000e-09	31	6351	353	11296	10591	0.692173
bg	1	1.000000e-09	31	6369	354	11328	10621	0.692170
bg	1	1.000000e-09	31	6387	355	11360	10651	0.692167
bg	1	1.000000e-09	31	6405	356	11392	10681	0.692164
bg	1	1.000000e-09	31	6423	357	11424	10711	0.692162
bg	1	1.000000e-09	31	6441	358	11456	10741	0.692159
bg	1	1.000000e-09	31	6459	359	11488	10771	0.692156
bg	1	1.000000e-09	31	6477	360	11520	10801	0.692153
bg	1	1.000000e-09	31	6495	361	11552	10831	0.692150
bg	1	1.000000e-09	31	6514	362	11584	10861	0.692148
bg	1	1.000000e-09	31	6532	363	11616	10891	0.692145
bg	1	1.000000e-09	31	6550	364	11648	10921	0.692142
bg	1	1.000000e-09	31	6568	365	11680	10951	0.692139
bg	1	1.000000e-09	31	6586	366	11712	10981	0.692137
bg	1	1.000000e-09	31	6604	367	11744	11011	0.692134
bg	1	1.000000e-09	31	6622	368	11776	11041	0.692131
bg	1	1.000000e-09	31	6640	369	11808	11071	0.692128
bg	1	1.000000e-09	31	6658	370	11840	11101	0.692126
bg	1	1.000000e-09	31	6676	371	11872	11131	0.692123
bg	1	1.000000e-09	31	6694	372	11904	11161	0.692120
bg	1	1.000000e-09	31	6712	373	11936	11191	0.692117
bg	1	1.000000e-09	31	6730	374	11968	11221	0.692115
bg	1	1.000000e-09	31	6748	375	12000	11251	0.692112
bg	1	1.000000e-09	31	6766	376	12032	11281	0.692109
bg	1	1.000000e-09	31	6784	377	12064	11311	0.692106
bg	1	1.000000e-09	31	6802	378	12096	11341	0.692104
bg	1	1.000000e-09	31	6820	379	12128	11371	0.692101
bg	1	1.000000e-09	31	6838	380	12160	11401	0.692098
bg	1	1.000000e-09	31	6856	381	12192	11431	0.692095
bg	1	1.000000e-09	31	6874	382	12224	11461	0.692093
bg	1	1.000000e-09	31	6892	383	12256	11491	0.692090
bg	1	1.000000e-09	31	6910	384	12288	11521	0.692087
bg	1	1.000000e-09	31	6928	385	12320	11551	0.692084
bg	1	1.000000e-09	31	6946	386	12352	11581	0.692081
bg	1	1.000000e-09	31	6964	387	12384	11611	0.692079
bg	1	1.000000e-09	31	6982	388	12416	11641	0.692076
bg	1	1.000000e-09	31	7000	389	12448	11671	0.692073
bg	1	1.000000e-09	31	7018	390	12480	11701	0.692070
bg	1	1.000000e-09	31	7037	391	12512	11731	0.692067
bg	1	1.000000e-09	31	7055	392	12544	11761	0.692065
bg	1	1.000000e-09	31	7073	393	12576	11791	0.692062
bg	1	1.000000e-09	31	7091	394	12608	11821	0.692059
bg	1	1.000000e-09	31	7109	395	12640	11851	0.692056
bg	1	1.000000e-09	31	7127	396	12672	11881	0.692054
bg	1	1.000000e-09	31	7145	397	12704	11911	0.692051
bg	1	1.000000e-09	31	7163	398	12736	11941	0.692048
bg	1	1.000000e-09	31	7181	399	12768	11971	0.692046
bg	1	1.000000e-09	31	7199	400	12800	12001	0.692043
bg	1	1.000000e-09	31	7217	401	12832	12031	0.692040
bg	1	1.000000e-09	31	7235	402	12864	12061	0.692037
bg	1	1.000000e-09	31	7253	403	12896	12091	0.692034
bg	1	1.000000e-09	31	7271	404	12928	12121	0.692032
bg	1	1.000000e-09	31	7289	405	12960	12151	0.692029
bg	1	1.000000e-09	31	7307	406	12992	12181	0.692026
bg	1	1.000000e-09	31	7325	407	13024	12211	0.692023
bg	1	1.000000e-09	31	7343	408	13056	12241	0.692021
bg	1	1.000000e-09	31	7361	409	13088	12271	0.692018
bg	1	1.000000e-09	31	7379	410	13120	12301	0.692015
bg	1	1.000000e-09	31	7397	411	13152	12331	0.692012
bg	1	1.000000e-09	31	7415	412	13184	12361	0.692010
bg	1	1.000000e-09	31	7434	413	13216	12391	0.692007
bg	1	1.000000e-09	31	7452	414	13248	12421	0.692004
bg	1	1.000000e-09	31	7470	415	13280	12451	0.692001
bg	1	1.000000e-09	31	7488	416	13312	12481	0.691999
bg	1	1.000000e-09	31	7506	417	13344	12511	0.691996
bg	1	1.000000e-09	31	7524	418	13376	12541	0.691993
bg	1	1.000000e-09	31	7542	419	13408	12571	0.691990
bg	1	1.000000e-09	31	7560	420	13440	12601	0.691987
bg	1	1.000000e-09	31	7578	421	13472	12631	0.691985
bg	1	1.000000e-09	31	7596	422	13504	12661	0.691982
bg	1	1.000000e-09	31	7614	423	13536	12691	0.691979
bg	1	1.000000e-09	31	7632	424	13568	12721	0.691976
bg	1	1.000000e-09	31	7650	425	13600	12751	0.691974
bg	1	1.000000e-09	31	7668	426	13632	12781	0.691971
bg	1	1.000000e-09	31	7686	427	13664	12811	0.691968
bg	1	1.000000e-09	31	7704	428	13696	12841	0.691965
bg	1	1.000000e-09	31	7722	429	13728	12871	0.691962
bg	1	1.000000e-09	31	7740	430	13760	12901	0.691960
bg	1	1.000000e-09	31	7758	431	13792	12931	0.691957
bg	1	1.000000e-09	31	7776	432	13824	12961	0.691954
bg	1	1.000000e-09	31	7794	433	13856	12991	0.691951
bg	1	1.000000e-09	31	7812	434	13888	13021	0.691949
bg	1	1.000000e-09	31	7831	435	13920	13051	0.691946
bg	1	1.000000e-09	31	7848	436	13952	13081	0.691943
bg	1	1.000000e-09	31	7867	437	13984	13111	0.691940
bg	1	1.000000e-09	31	7885	438	14016	13141	0.691937
bg	1	1.000000e-09	31	7903	439	14048	13171	0.691935
bg	1	1.000000e-09	31	7921	440	14080	13201	0.691932
bg	1	1.000000e-09	31	7939	441	14112	13231	0.691929
bg	1	1.000000e-09	31	7957	442	14144	13261	0.691926
bg	1	1.000000e-09	31	7975	443	14176	13291	0.691924
bg	1	1.000000e-09	31	7993	444	14208	13321	0.691921
bg	1	1.000000e-09	31	8011	445	14240	13351	0.691918
bg	1	1.000000e-09	31	8029	446	14272	13381	0.691915
bg	1	1.000000e-09	31	8047	447	14304	13411	0.691913
bg	1	1.000000e-09	31	8065	448	14336	13441	0.691910
bg	1	1.000000e-09	31	8083	449	14368	13471	0.691907
bg	1	1.000000e-09	31	8101	450	14400	13501	0.691904
bg	1	1.000000e-09	31	8119	451	14432	13531	0.691902
bg	1	1.000000e-09	31	8137	452	14464	13561	0.691899
bg	1	1.000000e-09	31	8155	453	14496	13591	0.691896
bg	1	1.000000e-09	31	8173	454	14528	13621	0.691893
bg	1	1.000000e-09	31	8191	455	14560	13651	0.691891
bg	1	1.000000e-09	31	8209	456	14592	13681	0.691888
bg	1	1.000000e-09	31	8228	457	14624	13711	0.691885
bg	1	1.000000e-09	31	8246	458	14656	13741	0.691882
bg	1	1.000000e-09	31	8264	459	14688	13771	0.691879
bg	1	1.000000e-09	31	8282	460	14720	13801	0.691877
bg	1	1.000000e-09	31	8300	461	14752	13831	0.691874
bg	1	1.000000e-09	31	8318	462	14784	13861	0.691871
bg	1	1.000000e-09	31	8336	463	14816	13891	0.691868
bg	1	1.000000e-09	31	8354	464	14848	13921	0.691866
bg	1	1.000000e-09	31	8372	465	14880	13951	0.691863
bg	1	1.000000e-09	31	8390	466	14912	13981	0.691860
bg	1	1.000000e-09	31	8408	467	14944	14011	0.691857
bg	1	1.000000e-09	31	8426	468	14976	14041	0.691854
bg	1	1.000000e-09	31	8444	469	15008	14071	0.691852
bg	1	1.000000e-09	31	8462	470	15040	14101	0.691849
bg	1	1.000000e-09	31	8480	471	15072	14131	0.691846
bg	1	1.000000e-09	31	8499	472	15104	14161	0.691843
bg	1	1.000000e-09	31	8517	473	15136	14191	0.691841
bg	1	1.000000e-09	31	8535	474	15168	14221	0.691838
bg	1	1.000000e-09	31	8553	475	15200	14251	0.691835
bg	1	1.000000e-09	31	8571	476	15232	14281	0.691832
bg	1	1.000000e-09	31	8589	477	15264	14311	0.691830
bg	1	1.000000e-09	31	8607	478	15296	14341	0.691827
bg	1	1.000000e-09	31	8625	479	15328	14371	0.691824
bg	1	1.000000e-09	31	8643	480	15360	14401	0.691821
bg	1	1.000000e-09	31	8661	481	15392	14431	0.691818
bg	1	1.000000e-09	31	8679	482	15424	14461	0.691816
bg	1	1.000000e-09	31	8697	483	15456	14491	0.691813
bg	1	1.000000e-09	31	8715	484	15488	14521	0.691810
bg	1	1.000000e-09	31	8733	485	15520	14551	0.691807
bg	1	1.000000e-09	31	8751	486	15552	14581	0.691805
bg	1	1.000000e-09	31	8769	487	15584	14611	0.691802
bg	1	1.000000e-09	31	8787	488	15616	14641	0.691799
bg	1	1.000000e-09	31	8806	489	15648	14671	0.691796
bg	1	1.000000e-09	31	8824	490	15680	14701	0.691793
bg	1	1.000000e-09	31	8842	491	15712	14731	0.691791
bg	1	1.000000e-09	31	8860	492	15744	14761	0.691788
bg	1	1.000000e-09	31	8878	493	15776	14791	0.691785
bg	1	1.000000e-09	31	8896	494	15808	14821	0.691782
bg	1	1.000000e-09	31	8914	495	15840	14851	0.691780
bg	1	1.000000e-09	31	8932	496	15872	14881	0.691777
bg	1	1.000000e-09	31	8950	497	15904	14911	0.691774
bg	1	1.000000e-09	31	8968	498	15936	14941	0.691771
bg	1	1.000000e-09	31	8986	499	15968	14971	0.691769
bg	1	1.000000e-09	31	9004	500	16000	15001	0.691766
bg	1	1.000000e-09	31	9022	501	16032	15031	0.691763
bg	1	1.000000e-09	31	9040	502	16064	15061	0.691760
bg	1	1.000000e-09	31	9058	503	16096	15091	0.691758
bg	1	1.000000e-09	31	9076	504	16128	15121	0.691755
bg	1	1.000000e-09	31	9094	505	16160	15151	0.691752
bg	1	1.000000e-09	31	9112	506	16192	15181	0.691749
bg	1	1.000000e-09	31	9130	507	16224	15211	0.691747
bg	1	1.000000e-09	31	9148	508	16256	15241	0.691744
bg	1	1.000000e-09	31	9166	509	16288	15271	0.691741
bg	1	1.000000e-09	31	9184	510	16320	15301	0.691738
bg	1	1.000000e-09	31	9202	511	16352	15331	0.691735
bg	1	1.000000e-09	31	9220	512	16384	15361	0.691733
bg	1	1.000000e-09	31	9239	513	16416	15391	0.691730
bg	1	1.000000e-09	31	9257	514	16448	15421	0.691727
bg	1	1.000000e-09	31	9275	515	16480	15451	0.691724
bg	1	1.000000e-09	31	9293	516	16512	15481	0.691722
bg	1	1.000000e-09	31	9311	517	16544	15511	0.691719
bg	1	1.000000e-09	31	9329	518	16576	15541	0.691716
bg	1	1.000000e-09	31	9347	519	16608	15571	0.691713
bg	1	1.000000e-09	31	9365	520	16640	15601	0.691710
bg	1	1.000000e-09	31	9383	521	16672	15631	0.691708
bg	1	1.000000e-09	31	9401	522	16704	15661	0.691705
bg	1	1.000000e-09	31	9419	523	16736	15691	0.691702
bg	1	1.000000e-09	31	9437	524	16768	15721	0.691700
bg	1	1.000000e-09	31	9455	525	16800	15751	0.691697
bg	1	1.000000e-09	31	9473	526	16832	15781	0.691694
bg	1	1.000000e-09	31	9491	527	16864	15811	0.691691
bg	1	1.000000e-09	31	9509	528	16896	15841	0.691689
bg	1	1.000000e-09	31	9527	529	16928	15871	0.691686
bg	1	1.000000e-09	31	9545	530	16960	15901	0.691683
bg	1	1.000000e-09	31	9563	531	16992	15931	0.691680
bg	1	1.000000e-09	31	9581	532	17024	15961	0.691677
bg	1	1.000000e-09	31	9600	533	17056	15991	0.691675
bg	1	1.000000e-09	31	9618	534	17088	16021	0.691672
bg	1	1.000000e-09	31	9636	535	17120	16051	0.691669
bg	1	1.000000e-09	31	9654	536	17152	16081	0.691666
bg	1	1.000000e-09	31	9672	537	17184	16111	0.691664
bg	1	1.000000e-09	31	9690	538	17216	16141	0.691661
bg	1	1.000000e-09	31	9708	539	17248	16171	0.691658
bg	1	1.000000e-09	31	9726	540	17280	16201	0.691656
bg	1	1.000000e-09	31	9744	541	17312	16231	0.691653
bg	1	1.000000e-09	31	9762	542	17344	16261	0.691650
bg	1	1.000000e-09	31	9780	543	17376	16291	0.691647
bg	1	1.000000e-09	31	9798	544	17408	16321	0.691645
bg	1	1.000000e-09	31	9816	545	17440	16351	0.691642
bg	1	1.000000e-09	31	9834	546	17472	16381	0.691639
bg	1	1.000000e-09	31	9852	547	17504	16411	0.691636
bg	1	1.000000e-09	31	9870	548	17536	16441	0.691633
bg	1	1.000000e-09	31	9888	549	17568	16471	0.691631
bg	1	1.000000e-09	31	9906	550	17600	16501	0.691628
bg	1	1.000000e-09	31	9924	551	17632	16531	0.691625
bg	1	1.000000e-09	31	9942	552	17664	16561	0.691622
bg	1	1.000000e-09	31	9960	553	17696	16591	0.691620
bg	1	1.000000e-09	31	9979	554	17728	16621	0.691617
bg	1	1.000000e-09	31	9997	555	17760	16651	0.691614
bg	1	1.000000e-09	31	10015	556	17792	16681	0.691611
bg	0	1.000000e-10	32	2	1	32	32	0.693147
bg	0	1.000000e-10	32	4	2	64	32	0.693147
bg	0	1.000000e-10	32	7	3	96	32	0.693147
bg	0	1.000000e-10	32	9	4	128	32	0.693147
bg	0	1.000000e-10	32	12	5	160	32	0.693147
bg	0	1.000000e-10	32	16	6	192	32	0.693147
bg	0	1.000000e-10	32	18	7	224	32	0.693147
bg	0	1.000000e-10	32	20	8	256	32	0.693147
bg	0	1.000000e-10	32	23	9	288	32	0.693147
bg	0	1.000000e-10	32	25	10	320	32	0.693146
bg	0	1.000000e-10	32	28	11	352	32	0.693146
bg	0	1.000000e-10	32	30	12	384	32	0.693146
bg	0	1.000000e-10	32	33	13	416	32	0.693146
bg	0	1.000000e-10	32	35	14	448	32	0.693146
bg	0	1.000000e-10	32	38	15	480	32	0.693146
bg	0	1.000000e-10	32	40	16	512	32	0.693146
bg	0	1.000000e-10	32	42	17	544	32	0.693146
bg	0	1.000000e-10	32	45	18	576	32	0.693146
bg	0	1.000000e-10	32	47	19	608	32	0.693146
bg	0	1.000000e-10	32	50	20	640	32	0.693146
bg	0	1.000000e-10	32	52	21	672	32	0.693146
bg	0	1.000000e-10	32	55	22	704	32	0.693146
bg	0	1.000000e-10	32	57	23	736	32	0.693146
bg	0	1.000000e-10	32	60	24	768	32	0.693145
bg	0	1.000000e-10	32	62	25	800	32	0.693145
bg	0	1.000000e-10	32	64	26	832	32	0.693145
bg	0	1.000000e-10	32	67	27	864	32	0.693145
bg	0	1.000000e-10	32	69	28	896	32	0.693145
bg	0	1.000000e-10	32	72	29	928	32	0.693145
bg	0	1.000000e-10	32	74	30	960	32	0.693145
bg	0	1.000000e-10	32	77	31	992	32	0.693145
bg	0	1.000000e-10	32	79	32	1024	32	0.693145
bg	0	1.000000e-10	32	82	33	1056	32	0.693145
bg	0	1.000000e-10	32	84	34	1088	32	0.693145
bg	0	1.000000e-10	32	86	35	1120	32	0.693145
bg	0	1.000000e-10	32	89	36	1152	32	0.693145
bg	0	1.000000e-10	32	91	37	1184	32	0.693145
bg	0	1.000000e-10	32	94	38	1216	32	0.693144
bg	0	1.000000e-10	32	96	39	1248	32	0.693144
bg	0	1.000000e-10	32	99	40	1280	32	0.693144
bg	0	1.000000e-10	32	101	41	1312	32	0.693144
bg	0	1.000000e-10	32	104	42	1344	32	0.693144
bg	0	1.000000e-10	32	106	43	1376	32	0.693144
bg	0	1.000000e-10	32	108	44	1408	32	0.693144
bg	0	1.000000e-10	32	111	45	1440	32	0.693144
bg	0	1.000000e-10	32	113	46	1472	32	0.693144
bg	0	1.000000e-10	32	116	47	1504	32	0.693144
bg	0	1.000000e-10	32	118	48	1536	32	0.693144
bg	0	1.000000e-10	32	121	49	1568	32	0.693144
bg	0	1.000000e-10	32	123	50	1600	32	0.693144
bg	0	1.000000e-10	32	126	51	1632	32	0.693144
bg	0	1.000000e-10	32	128	52	1664	32	0.693143
bg	0	1.000000e-10	32	130	53	1696	32	0.693143
bg	0	1.000000e-10	32	133	54	1728	32	0.693143
bg	0	1.000000e-10	32	135	55	1760	32	0.693143
bg	0	1.000000e-10	32	138	56	1792	32	0.693143
bg	0	1.000000e-10	32	140	57	1824	32	0.693143
bg	0	1.000000e-10	32	143	58	1856	32	0.693143
bg	0	1.000000e-10	32	145	59	1888	32	0.693143
bg	0	1.000000e-10	32	148	60	1920	32	0.693143
bg	0	1.000000e-10	32	150	61	1952	32	0.693143
bg	0	1.000000e-10	32	153	62	1984	32	0.693143
bg	0	1.000000e-10	32	155	63	2016	32	0.693143
bg	0	1.000000e-10	32	157	64	2048	32	0.693143
bg	0	1.000000e-10	32	160	65	2080	32	0.693143
bg	0	1.000000e-10	32	162	66	2112	32	0.693142
bg	0	1.000000e-10	32	165	67	2144	32	0.693142
bg	0	1.000000e-10	32	167	68	2176	32	0.693142
bg	0	1.000000e-10	32	170	69	2208	32	0.693142
bg	0	1.000000e-10	32	172	70	2240	32	0.693142
bg	0	1.000000e-10	32	175	71	2272	32	0.693142
bg	0	1.000000e-10	32	177	72	2304	32	0.693142
bg	0	1.000000e-10	32	179	73	2336	32	0.693142
bg	0	1.000000e-10	32	182	74	2368	32	0.693142
bg	0	1.000000e-10	32	184	75	2400	32	0.693142
bg	0	1.000000e-10	32	187	76	2432	32	0.693142
bg	0	1.000000e-10	32	189	77	2464	32	0.693142
bg	0	1.000000e-10	32	192	78	2496	32	0.693142
bg	0	1.000000e-10	32	194	79	2528	32	0.693142
bg	0	1.000000e-10	32	197	80	2560	32	0.693141
bg	0	1.000000e-10	32	199	81	2592	32	0.693141
bg	0	1.000000e-10	32	201	82	2624	32	0.693141
bg	0	1.000000e-10	32	204	83	2656	32	0.693141
bg	0	1.000000e-10	32	206	84	2688	32	0.693141
bg	0	1.000000e-10	32	209	85	2720	32	0.693141
bg	0	1.000000e-10	32	211	86	2752	32	0.693141
bg	0	1.000000e-10	32	214	87	2784	32	0.693141
bg	0	1.000000e-10	32	216	88	2816	32	0.693141
bg	0	1.000000e-10	32	219	89	2848	32	0.693141
bg	0	1.000000e-10	32	221	90	2880	32	0.693141
bg	0	1.000000e-10	32	223	91	2912	32	0.693141
bg	0	1.000000e-10	32	226	92	2944	32	0.693141
bg	0	1.000000e-10	32	228	93	2976	32	0.693141
bg	0	1.000000e-10	32	231	94	3008	32	0.693141
bg	0	1.000000e-10	32	233	95	3040	32	0.693140
bg	0	1.000000e-10	32	236	96	3072	32	0.693140
bg	0	1.000000e-10	32	238	97	3104	32	0.693140
bg	0	1.000000e-10	32	241	98	3136	32	0.693140
bg	0	1.000000e-10	32	243	99	3168	32	0.693140
bg	0	1.000000e-10	32	246	100	3200	32	0.693140
bg	0	1.000000e-10	32	248	101	3232	32	0.693140
bg	0	1.000000e-10	32	250	102	3264	32	0.693140
bg	0	1.000000e-10	32	253	103	3296	32	0.693140
bg	0	1.000000e-10	32	255	104	3328	32	0.693140
bg	0	1.000000e-10	32	258	105	3360	32	0.693140
bg	0	1.000000e-10	32	260	106	3392	32	0.693140
bg	0	1.000000e-10	32	263	107	3424	32	0.693140
bg	0	1.000000e-10	32	265	108	3456	32	0.693140
bg	0	1.000000e-10	32	268	109	3488	32	0.693139
bg	0	1.000000e-10	32	270	110	3520	32	0.693139
bg	0	1.000000e-10	32	272	111	3552	32	0.693139
bg	0	1.000000e-10	32	275	112	3584	32	0.693139
bg	0	1.000000e-10	32	277	113	3616	32	0.693139
bg	0	1.000000e-10	32	280	114	3648	32	0.693139
bg	0	1.000000e-10	32	282	115	3680	32	0.693139
bg	0	1.000000e-10	32	285	116	3712	32	0.693139
bg	0	1.000000e-10	32	287	117	3744	32	0.693139
bg	0	1.000000e-10	32	290	118	3776	32	0.693139
bg	0	1.000000e-10	32	292	119	3808	32	0.693139
bg	0	1.000000e-10	32	294	120	3840	32	0.693139
bg	0	1.000000e-10	32	297	121	3872	32	0.693139
bg	0	1.000000e-10	32	299	122	3904	32	0.693139
bg	0	1.000000e-10	32	302	123	3936	32	0.693138
bg	0	1.000000e-10	32	304	124	3968	32	0.693138
bg	0	1.000000e-10	32	307	125	4000	32	0.693138
bg	0	1.000000e-10	32	309	126	4032	32	0.693138
bg	0	1.000000e-10	32	312	127	4064	32	0.693138
bg	0	1.000000e-10	32	314	128	4096	32	0.693138
bg	0	1.000000e-10	32	316	129	4128	32	0.693138
bg	0	1.000000e-10	32	319	130	4160	32	0.693138
bg	0	1.000000e-10	32	321	131	4192	32	0.693138
bg	0	1.000000e-10	32	324	132	4224	32	0.693138
bg	0	1.000000e-10	32	326	133	4256	32	0.693138
bg	0	1.000000e-10	32	329	134	4288	32	0.693138
bg	0	1.000000e-10	32	331	135	4320	32	0.693138
bg	0	1.000000e-10	32	334	136	4352	32	0.693138
bg	0	1.000000e-10	32	336	137	4384	32	0.693137
bg	0	1.000000e-10	32	338	138	4416	32	0.693137
bg	0	1.000000e-10	32	341	139	4448	32	0.693137
bg	0	1.000000e-10	32	343	140	4480	32	0.693137
bg	0	1.000000e-10	32	346	141	4512	32	0.693137
bg	0	1.000000e-10	32	348	142	4544	32	0.693137
bg	0	1.000000e-10	32	351	143	4576	32	0.693137
bg	0	1.000000e-10	32	353	144	4608	32	0.693137
bg	0	1.000000e-10	32	355	145	4640	32	0.693137
bg	0	1.000000e-10	32	358	146	4672	32	0.693137
bg	0	1.000000e-10	32	360	147	4704	32	0.693137
bg	0	1.000000e-10	32	363	148	4736	32	0.693137
bg	0	1.000000e-10	32	365	149	4768	32	0.693137
bg	0	1.000000e-10	32	368	150	4800	32	0.693137
bg	0	1.000000e-10	32	370	151	4832	32	0.693136
bg	0	1.000000e-10	32	373	152	4864	32	0.693136
bg	0	1.000000e-10	32	375	153	4896	32	0.693136
bg	0	1.000000e-10	32	377	154	4928	32	0.693136
bg	0	1.000000e-10	32	380	155	4960	32	0.693136
bg	0	1.000000e-10	32	382	156	4992	32	0.693136
bg	0	1.000000e-10	32	385	157	5024	32	0.693136
bg	0	1.000000e-10	32	387	158	5056	32	0.693136
bg	0	1.000000e-10	32	390	159	5088	32	0.693136
bg	0	1.000000e-10	32	392	160	5120	32	0.693136
bg	0	1.000000e-10	32	395	161	5152	32	0.693136
bg	0	1.000000e-10	32	397	162	5184	32	0.693136
bg	0	1.000000e-10	32	399	163	5216	32	0.693136
bg	0	1.000000e-10	32	402	164	5248	32	0.693136
bg	0	1.000000e-10	32	404	165	5280	32	0.693135
bg	0	1.000000e-10	32	407	166	5312	32	0.693135
bg	0	1.000000e-10	32	409	167	5344	32	0.693135
bg	0	1.000000e-10	32	412	168	5376	32	0.693135
bg	0	1.000000e-10	32	414	169	5408	32	0.693135
bg	0	1.000000e-10	32	417	170	5440	32	0.693135
bg	0	1.000000e-10	32	419	171	5472	32	0.693135
bg	0	1.000000e-10	32	421	172	5504	32	0.693135
bg	0	1.000000e-10	32	424	173	5536	32	0.693135
bg	0	1.000000e-10	32	426	174	5568	32	0.693135
bg	0	1.000000e-10	32	429	175	5600	32	0.693135
bg	0	1.000000e-10	32	431	176	5632	32	0.693135
bg	0	1.000000e-10	32	434	177	5664	32	0.693135
bg	0	1.000000e-10	32	436	178	5696	32	0.693135
bg	0	1.000000e-10	32	439	179	5728	32	0.693134
bg	0	1.000000e-10	32	441	180	5760	32	0.693134
bg	0	1.000000e-10	32	443	181	5792	32	0.693134
bg	0	1.000000e-10	32	446	182	5824	32	0.693134
bg	0	1.000000e-10	32	448	183	5856	32	0.693134
bg	0	1.000000e-10	32	451	184	5888	32	0.693134
bg	0	1.000000e-10	32	453	185	5920	32	0.693134
bg	0	1.000000e-10	32	456	186	5952	32	0.693134
bg	0	1.000000e-10	32	458	187	5984	32	0.693134
bg	0	1.000000e-10	32	461	188	6016	32	0.693134
bg	0	1.000000e-10	32	463	189	6048	32	0.693134
bg	0	1.000000e-10	32	465	190	6080	32	0.693134
bg	0	1.000000e-10	32	468	191	6112	32	0.693134
bg	0	1.000000e-10	32	470	192	6144	32	0.693134
bg	0	1.000000e-10	32	473	193	6176	32	0.693133
bg	0	1.000000e-10	32	475	194	6208	32	0.693133
bg	0	1.000000e-10	32	478	195	6240	32	0.693133
bg	0	1.000000e-10	32	480	196	6272	32	0.693133
bg	0	1.000000e-10	32	482	197	6304	32	0.693133
bg	0	1.000000e-10	32	485	198	6336	32	0.693133
bg	0	1.000000e-10	32	487	199	6368	32	0.693133
bg	0	1.000000e-10	32	490	200	6400	32	0.693133
bg	0	1.000000e-10	32	492	201	6432	32	0.693133
bg	0	1.000000e-10	32	495	202	6464	32	0.693133
bg	0	1.000000e-10	32	497	203	6496	32	0.693133
bg	0	1.000000e-10	32	500	204	6528	32	0.693133
bg	0	1.000000e-10	32	502	205	6560	32	0.693133
bg	0	1.000000e-10	32	504	206	6592	32	0.693133
bg	0	1.000000e-10	32	507	207	6624	32	0.693132
bg	0	1.000000e-10	32	509	208	6656	32	0.693132
bg	0	1.000000e-10	32	512	209	6688	32	0.693132
bg	0	1.000000e-10	32	514	210	6720	32	0.693132
bg	0	1.000000e-10	32	517	211	6752	32	0.693132
bg	0	1.000000e-10	32	519	212	6784	32	0.693132
bg	0	1.000000e-10	32	522	213	6816	32	0.693132
bg	0	1.000000e-10	32	524	214	6848	32	0.693132
bg	0	1.000000e-10	32	526	215	6880	32	0.693132
bg	0	1.000000e-10	32	529	216	6912	32	0.693132
bg	0	1.000000e-10	32	531	217	6944	32	0.693132
bg	0	1.000000e-10	32	534	218	6976	32	0.693132
bg	0	1.000000e-10	32	536	219	7008	32	0.693132
bg	0	1.000000e-10	32	539	220	7040	32	0.693132
bg	0	1.000000e-10	32	541	221	7072	32	0.693131
bg	0	1.000000e-10	32	544	222	7104	32	0.693131
bg	0	1.000000e-10	32	546	223	7136	32	0.693131
bg	0	1.000000e-10	32	549	224	7168	32	0.693131
bg	0	1.000000e-10	32	551	225	7200	32	0.693131
bg	0	1.000000e-10	32	553	226	7232	32	0.693131
bg	0	1.000000e-10	32	556	227	7264	32	0.693131
bg	0	1.000000e-10	32	558	228	7296	32	0.693131
bg	0	1.000000e-10	32	561	229	7328	32	0.693131
bg	0	1.000000e-10	32	563	230	7360	32	0.693131
bg	0	1.000000e-10	32	566	231	7392	32	0.693131
bg	0	1.000000e-10	32	568	232	7424	32	0.693131
bg	0	1.000000e-10	32	571	233	7456	32	0.693131
bg	0	1.000000e-10	32	573	234	7488	32	0.693131
bg	0	1.000000e-10	32	575	235	7520	32	0.693130
bg	0	1.000000e-10	32	578	236	7552	32	0.693130
bg	0	1.000000e-10	32	580	237	7584	32	0.693130
bg	0	1.000000e-10	32	583	238	7616	32	0.693130
bg	0	1.000000e-10	32	585	239	7648	32	0.693130
bg	0	1.000000e-10	32	588	240	7680	32	0.693130
bg	0	1.000000e-10	32	590	241	7712	32	0.693130
bg	0	1.000000e-10	32	593	242	7744	32	0.693130
bg	0	1.000000e-10	32	595	243	7776	32	0.693130
bg	0	1.000000e-10	32	597	244	7808	32	0.693130
bg	0	1.000000e-10	32	600	245	7840	32	0.693130
bg	0	1.000000e-10	32	602	246	7872	32	0.693130
bg	0	1.000000e-10	32	605	247	7904	32	0.693130
bg	0	1.000000e-10	32	608	248	7936	32	0.693130
bg	0	1.000000e-10	32	611	249	7968	32	0.693129
bg	0	1.000000e-10	32	613	250	8000	32	0.693129
bg	0	1.000000e-10	32	616	251	8032	32	0.693129
bg	0	1.000000e-10	32	618	252	8064	32	0.693129
bg	0	1.000000e-10	32	621	253	8096	32	0.693129
bg	0	1.000000e-10	32	623	254	8128	32	0.693129
bg	0	1.000000e-10	32	625	255	8160	32	0.693129
bg	0	1.000000e-10	32	628	256	8192	32	0.693129
bg	0	1.000000e-10	32	630	257	8224	32	0.693129
bg	0	1.000000e-10	32	633	258	8256	32	0.693129
bg	0	1.000000e-10	32	635	259	8288	32	0.693129
bg	0	1.000000e-10	32	638	260	8320	32	0.693129
bg	0	1.000000e-10	32	640	261	8352	32	0.693129
bg	0	1.000000e-10	32	643	262	8384	32	0.693129
bg	0	1.000000e-10	32	645	263	8416	32	0.693128
bg	0	1.000000e-10	32	647	264	8448	32	0.693128
bg	0	1.000000e-10	32	650	265	8480	32	0.693128
bg	0	1.000000e-10	32	652	266	8512	32	0.693128
bg	0	1.000000e-10	32	655	267	8544	32	0.693128
bg	0	1.000000e-10	32	657	268	8576	32	0.693128
bg	0	1.000000e-10	32	660	269	8608	32	0.693128
bg	0	1.000000e-10	32	662	270	8640	32	0.693128
bg	0	1.000000e-10	32	665	271	8672	32	0.693128
bg	0	1.000000e-10	32	667	272	8704	32	0.693128
bg	0	1.000000e-10	32	670	273	8736	32	0.693128
bg	0	1.000000e-10	32	672	274	8768	32	0.693128
bg	0	1.000000e-10	32	674	275	8800	32	0.693128
bg	0	1.000000e-10	32	677	276	8832	32	0.693128
bg	0	1.000000e-10	32	679	277	8864	32	0.693127
bg	0	1.000000e-10	32	682	278	8896	32	0.693127
bg	0	1.000000e-10	32	684	279	8928	32	0.693127
bg	0	1.000000e-10	32	687	280	8960	32	0.693127
bg	0	1.000000e-10	32	689	281	8992	32	0.693127
bg	0	1.000000e-10	32	692	282	9024	32	0.693127
bg	0	1.000000e-10	32	694	283	9056	32	0.693127
bg	0	1.000000e-10	32	696	284	9088	32	0.693127
bg	0	1.000000e-10	32	699	285	9120	32	0.693127
bg	0	1.000000e-10	32	701	286	9152	32	0.693127
bg	0	1.000000e-10	32	704	287	9184	32	0.693127
bg	0	1.000000e-10	32	706	288	9216	32	0.693127
bg	0	1.000000e-10	32	709	289	9248	32	0.693127
bg	0	1.000000e-10	32	711	290	9280	32	0.693127
bg	0	1.000000e-10	32	714	291	9312	32	0.693126
bg	0	1.000000e-10	32	716	292	9344	32	0.693126
bg	0	1.000000e-10	32	719	293	9376	32	0.693126
bg	0	1.000000e-10	32	721	294	9408	32	0.693126
bg	0	1.000000e-10	32	723	295	9440	32	0.693126
bg	0	1.000000e-10	32	726	296	9472	32	0.693126
bg	0	1.000000e-10	32	728	297	9504	32	0.693126
bg	0	1.000000e-10	32	731	298	9536	32	0.693126
bg	0	1.000000e-10	32	733	299	9568	32	0.693126
bg	0	1.000000e-10	32	736	300	9600	32	0.693126
bg	0	1.000000e-10	32	738	301	9632	32	0.693126
bg	0	1.000000e-10	32	741	302	9664	32	0.693126
bg	0	1.000000e-10	32	743	303	9696	32	0.693126
bg	0	1.000000e-10	32	745	304	9728	32	0.693126
bg	0	1.000000e-10	32	748	305	9760	32	0.693125
bg	0	1.000000e-10	32	750	306	9792	32	0.693125
bg	0	1.000000e-10	32	753	307	9824	32	0.693125
bg	0	1.000000e-10	32	755	308	9856	32	0.693125
bg	0	1.000000e-10	32	758	309	9888	32	0.693125
bg	0	1.000000e-10	32	760	310	9920	32	0.693125
bg	0	1.000000e-10	32	763	311	9952	32	0.693125
bg	0	1.000000e-10	32	765	312	9984	32	0.693125
bg	0	1.000000e-10	32	768	313	10016	32	0.693125
bg	0	1.000000e-10	32	770	314	10048	32	0.693125
bg	0	1.000000e-10	32	772	315	10080	32	0.693125
bg	0	1.000000e-10	32	775	316	10112	32	0.693125
bg	0	1.000000e-10	32	777	317	10144	32	0.693125
bg	0	1.000000e-10	32	780	318	10176	32	0.693125
bg	0	1.000000e-10	32	782	319	10208	32	0.693124
bg	0	1.000000e-10	32	785	320	10240	32	0.693124
bg	0	1.000000e-10	32	787	321	10272	32	0.693124
bg	0	1.000000e-10	32	790	322	10304	32	0.693124
bg	0	1.000000e-10	32	792	323	10336	32	0.693124
bg	0	1.000000e-10	32	795	324	10368	32	0.693124
bg	0	1.000000e-10	32	797	325	10400	32	0.693124
bg	0	1.000000e-10	32	800	326	10432	32	0.693124
bg	0	1.000000e-10	32	802	327	10464	32	0.693124
bg	0	1.000000e-10	32	805	328	10496	32	0.693124
bg	0	1.000000e-10	32	807	329	10528	32	0.693124
bg	0	1.000000e-10	32	810	330	10560	32	0.693124
bg	0	1.000000e-10	32	812	331	10592	32	0.693124
bg	0	1.000000e-10	32	814	332	10624	32	0.693124
bg	0	1.000000e-10	32	817	333	10656	32	0.693123
bg	0	1.000000e-10	32	819	334	10688	32	0.693123
bg	0	1.000000e-10	32	822	335	10720	32	0.693123
bg	0	1.000000e-10	32	824	336	10752	32	0.693123
bg	0	1.000000e-10	32	827	337	10784	32	0.693123
bg	0	1.000000e-10	32	829	338	10816	32	0.693123
bg	0	1.000000e-10	32	832	339	10848	32	0.693123
bg	0	1.000000e-10	32	834	340	10880	32	0.693123
bg	0	1.000000e-10	32	836	341	10912	32	0.693123
bg	0	1.000000e-10	32	839	342	10944	32	0.693123
bg	0	1.000000e-10	32	841	343	10976	32	0.693123
bg	0	1.000000e-10	32	844	344	11008	32	0.693123
bg	0	1.000000e-10	32	846	345	11040	32	0.693123
bg	0	1.000000e-10	32	849	346	11072	32	0.693123
bg	0	1.000000e-10	32	851	347	11104	32	0.693123
bg	0	1.000000e-10	32	853	348	11136	32	0.693122
bg	0	1.000000e-10	32	856	349	11168	32	0.693122
bg	0	1.000000e-10	32	858	350	11200	32	0.693122
bg	0	1.000000e-10	32	861	351	11232	32	0.693122
bg	0	1.000000e-10	32	863	352	11264	32	0.693122
bg	0	1.000000e-10	32	866	353	11296	32	0.693122
bg	0	1.000000e-10	32	868	354	11328	32	0.693122
bg	0	1.000000e-10	32	870	355	11360	32	0.693122
bg	0	1.000000e-10	32	873	356	11392	32	0.693122
bg	0	1.000000e-10	32	875	357	11424	32	0.693122
bg	0	1.000000e-10	32	878	358	11456	32	0.693122
bg	0	1.000000e-10	32	880	359	11488	32	0.693122
bg	0	1.000000e-10	32	883	360	11520	32	0.693122
bg	0	1.000000e-10	32	885	361	11552	32	0.693122
bg	0	1.000000e-10	32	887	362	11584	32	0.693122
bg	0	1.000000e-10	32	890	363	11616	32	0.693121
bg	0	1.000000e-10	32	892	364	11648	32	0.693121
bg	0	1.000000e-10	32	895	365	11680	32	0.693121
bg	0	1.000000e-10	32	897	366	11712	32	0.693121
bg	0	1.000000e-10	32	900	367	11744	32	0.693121
bg	0	1.000000e-10	32	902	368	11776	32	0.693121
bg	0	1.000000e-10	32	904	369	11808	32	0.693121
bg	0	1.000000e-10	32	907	370	11840	32	0.693121
bg	0	1.000000e-10	32	909	371	11872	32	0.693121
bg	0	1.000000e-10	32	912	372	11904	32	0.693121
bg	0	1.000000e-10	32	914	373	11936	32	0.693121
bg	0	1.000000e-10	32	917	374	11968	32	0.693121
bg	0	1.000000e-10	32	919	375	12000	32	0.693121
bg	0	1.000000e-10	32	921	376	12032	32	0.693121
bg	0	1.000000e-10	32	924	377	12064	32	0.693121
bg	0	1.000000e-10	32	926	378	12096	32	0.693120
bg	0	1.000000e-10	32	929	379	12128	32	0.693120
bg	0	1.000000e-10	32	931	380	12160	32	0.693120
bg	0	1.000000e-10	32	934	381	12192	32	0.693120
bg	0	1.000000e-10	32	936	382	12224	32	0.693120
bg	0	1.000000e-10	32	938	383	12256	32	0.693120
bg	0	1.000000e-10	32	941	384	12288	32	0.693120
bg	0	1.000000e-10	32	943	385	12320	32	0.693120
bg	0	1.000000e-10	32	946	386	12352	32	0.693120
bg	0	1.000000e-10	32	948	387	12384	32	0.693120
bg	0	1.000000e-10	32	951	388	12416	32	0.693120
bg	0	1.000000e-10	32	953	389	12448	32	0.693120
bg	0	1.000000e-10	32	955	390	12480	32	0.693120
bg	0	1.000000e-10	32	958	391	12512	32	0.693120
bg	0	1.000000e-10	32	960	392	12544	32	0.693120
bg	0	1.000000e-10	32	963	393	12576	32	0.693119
bg	0	1.000000e-10	32	965	394	12608	32	0.693119
bg	0	1.000000e-10	32	967	395	12640	32	0.693119
bg	0	1.000000e-10	32	970	396	12672	32	0.693119
bg	0	1.000000e-10	32	972	397	12704	32	0.693119
bg	0	1.000000e-10	32	975	398	12736	32	0.693119
bg	0	1.000000e-10	32	977	399	12768	32	0.693119
bg	0	1.000000e-10	32	980	400	12800	32	0.693119
bg	0	1.000000e-10	32	982	401	12832	32	0.693119
bg	0	1.000000e-10	32	984	402	12864	32	0.693119
bg	0	1.000000e-10	32	987	403	12896	32	0.693119
bg	0	1.000000e-10	32	989	404	12928	32	0.693119
bg	0	1.000000e-10	32	992	405	12960	32	0.693119
bg	0	1.000000e-10	32	994	406	12992	32	0.693119
bg	0	1.000000e-10	32	997	407	13024	32	0.693119
bg	0	1.000000e-10	32	999	408	13056	32	0.693118
bg	0	1.000000e-10	32	1002	409	13088	32	0.693118
bg	0	1.000000e-10	32	1004	410	13120	32	0.693118
bg	0	1.000000e-10	32	1006	411	13152	32	0.693118
bg	0	1.000000e-10	32	1009	412	13184	32	0.693118
bg	0	1.000000e-10	32	1011	413	13216	32	0.693118
bg	0	1.000000e-10	32	1014	414	13248	32	0.693118
bg	0	1.000000e-10	32	1016	415	13280	32	0.693118
bg	0	1.000000e-10	32	1019	416	13312	32	0.693118
bg	0	1.000000e-10	32	1021	417	13344	32	0.693118
bg	0	1.000000e-10	32	1023	418	13376	32	0.693118
bg	0	1.000000e-10	32	1026	419	13408	32	0.693118
bg	0	1.000000e-10	32	1028	420	13440	32	0.693118
bg	0	1.000000e-10	32	1031	421	13472	32	0.693118
bg	0	1.000000e-10	32	1033	422	13504	32	0.693118
bg	0	1.000000e-10	32	1036	423	13536	32	0.693117
bg	0	1.000000e-10	32	1038	424	13568	32	0.693117
bg	0	1.000000e-10	32	1040	425	13600	32	0.693117
bg	0	1.000000e-10	32	1043	426	13632	32	0.693117
bg	0	1.000000e-10	32	1045	427	13664	32	0.693117
bg	0	1.000000e-10	32	1048	428	13696	32	0.693117
bg	0	1.000000e-10	32	1050	429	13728	32	0.693117
bg	0	1.000000e-10	32	1053	430	13760	32	0.693117
bg	0	1.000000e-10	32	1055	431	13792	32	0.693117
bg	0	1.000000e-10	32	1057	432	13824	32	0.693117
bg	0	1.000000e-10	32	1060	433	13856	32	0.693117
bg	0	1.000000e-10	32	1062	434	13888	32	0.693117
bg	0	1.000000e-10	32	1065	435	13920	32	0.693117
bg	0	1.000000e-10	32	1067	436	13952	32	0.693117
bg	0	1.000000e-10	32	1070	437	13984	32	0.693117
bg	0	1.000000e-10	32	1072	438	14016	32	0.693116
bg	0	1.000000e-10	32	1074	439	14048	32	0.693116
bg	0	1.000000e-10	32	1077	440	14080	32	0.693116
bg	0	1.000000e-10	32	1079	441	14112	32	0.693116
bg	0	1.000000e-10	32	1082	442	14144	32	0.693116
bg	0	1.000000e-10	32	1084	443	14176	32	0.693116
bg	0	1.000000e-10	32	1087	444	14208	32	0.693116
bg	0	1.000000e-10	32	1089	445	14240	32	0.693116
bg	0	1.000000e-10	32	1091	446	14272	32	0.693116
bg	0	1.000000e-10	32	1094	447	14304	32	0.693116
bg	0	1.000000e-10	32	1096	448	14336	32	0.693116
bg	0	1.000000e-10	32	1099	449	14368	32	0.693116
bg	0	1.000000e-10	32	1101	450	14400	32	0.693116
bg	0	1.000000e-10	32	1104	451	14432	32	0.693116
bg	0	1.000000e-10	32	1106	452	14464	32	0.693116
bg	0	1.000000e-10	32	1109	453	14496	32	0.693115
bg	0	1.000000e-10	32	1111	454	14528	32	0.693115
bg	0	1.000000e-10	32	1113	455	14560	32	0.693115
bg	0	1.000000e-10	32	1116	456	14592	32	0.693115
bg	0	1.000000e-10	32	1118	457	14624	32	0.693115
bg	0	1.000000e-10	32	1121	458	14656	32	0.693115
bg	0	1.000000e-10	32	1123	459	14688	32	0.693115
bg	0	1.000000e-10	32	1126	460	14720	32	0.693115
bg	0	1.000000e-10	32	1128	461	14752	32	0.693115
bg	0	1.000000e-10	32	1130	462	14784	32	0.693115
bg	0	1.000000e-10	32	1133	463	14816	32	0.693115
bg	0	1.000000e-10	32	1135	464	14848	32	0.693115
bg	0	1.000000e-10	32	1138	465	14880	32	0.693115
bg	0	1.000000e-10	32	1140	466	14912	32	0.693115
bg	0	1.000000e-10	32	1143	467	14944	32	0.693114
bg	0	1.000000e-10	32	1145	468	14976	32	0.693114
bg	0	1.000000e-10	32	1147	469	15008	32	0.693114
bg	0	1.000000e-10	32	1150	470	15040	32	0.693114
bg	0	1.000000e-10	32	1152	471	15072	32	0.693114
bg	0	1.000000e-10	32	1155	472	15104	32	0.693114
bg	0	1.000000e-10	32	1157	473	15136	32	0.693114
bg	0	1.000000e-10	32	1160	474	15168	32	0.693114
bg	0	1.000000e-10	32	1162	475	15200	32	0.693114
bg	0	1.000000e-10	32	1165	476	15232	32	0.693114
bg	0	1.000000e-10	32	1167	477	15264	32	0.693114
bg	0	1.000000e-10	32	1169	478	15296	32	0.693114
bg	0	1.000000e-10	32	1172	479	15328	32	0.693114
bg	0	1.000000e-10	32	1174	480	15360	32	0.693114
bg	0	1.000000e-10	32	1177	481	15392	32	0.693114
bg	0	1.000000e-10	32	1179	482	15424	32	0.693113
bg	0	1.000000e-10	32	1182	483	15456	32	0.693113
bg	0	1.000000e-10	32	1184	484	15488	32	0.693113
bg	0	1.000000e-10	32	1186	485	15520	32	0.693113
bg	0	1.000000e-10	32	1189	486	15552	32	0.693113
bg	0	1.000000e-10	32	1191	487	15584	32	0.693113
bg	0	1.000000e-10	32	1194	488	15616	32	0.693113
bg	0	1.000000e-10	32	1196	489	15648	32	0.693113
bg	0	1.000000e-10	32	1199	490	15680	32	0.693113
bg	0	1.000000e-10	32	1201	491	15712	32	0.693113
bg	0	1.000000e-10	32	1203	492	15744	32	0.693113
bg	0	1.000000e-10	32	1206	493	15776	32	0.693113
bg	0	1.000000e-10	32	1208	494	15808	32	0.693113
bg	0	1.000000e-10	32	1211	495	15840	32	0.693113
bg	0	1.000000e-10	32	1213	496	15872	32	0.693113
bg	0	1.000000e-10	32	1216	497	15904	32	0.693112
bg	0	1.000000e-10	32	1218	498	15936	32	0.693112
bg	0	1.000000e-10	32	1220	499	15968	32	0.693112
bg	0	1.000000e-10	32	1223	500	16000	32	0.693112
bg	0	1.000000e-10	32	1225	501	16032	32	0.693112
bg	0	1.000000e-10	32	1228	502	16064	32	0.693112
bg	0	1.000000e-10	32	1230	503	16096	32	0.693112
bg	0	1.000000e-10	32	1233	504	16128	32	0.693112
bg	0	1.000000e-10	32	1235	505	16160	32	0.693112
bg	0	1.000000e-10	32	1238	506	16192	32	0.693112
bg	0	1.000000e-10	32	1240	507	16224	32	0.693112
bg	0	1.000000e-10	32	1242	508	16256	32	0.693112
bg	0	1.000000e-10	32	1245	509	16288	32	0.693112
bg	0	1.000000e-10	32	1247	510	16320	32	0.693112
bg	0	1.000000e-10	32	1250	511	16352	32	0.693112
bg	0	1.000000e-10	32	1252	512	16384	32	0.693111
bg	0	1.000000e-10	32	1255	513	16416	32	0.693111
bg	0	1.000000e-10	32	1257	514	16448	32	0.693111
bg	0	1.000000e-10	32	1259	515	16480	32	0.693111
bg	0	1.000000e-10	32	1262	516	16512	32	0.693111
bg	0	1.000000e-10	32	1264	517	16544	32	0.693111
bg	0	1.000000e-10	32	1267	518	16576	32	0.693111
bg	0	1.000000e-10	32	1269	519	16608	32	0.693111
bg	0	1.000000e-10	32	1272	520	16640	32	0.693111
bg	0	1.000000e-10	32	1274	521	16672	32	0.693111
bg	0	1.000000e-10	32	1276	522	16704	32	0.693111
bg	0	1.000000e-10	32	1279	523	16736	32	0.693111
bg	0	1.000000e-10	32	1281	524	16768	32	0.693111
bg	0	1.000000e-10	32	1284	525	16800	32	0.693111
bg	0	1.000000e-10	32	1286	526	16832	32	0.693110
bg	0	1.000000e-10	32	1289	527	16864	32	0.693110
bg	0	1.000000e-10	32	1291	528	16896	32	0.693110
bg	0	1.000000e-10	32	1294	529	16928	32	0.693110
bg	0	1.000000e-10	32	1296	530	16960	32	0.693110
bg	0	1.000000e-10	32	1298	531	16992	32	0.693110
bg	0	1.000000e-10	32	1301	532	17024	32	0.693110
bg	0	1.000000e-10	32	1303	533	17056	32	0.693110
bg	0	1.000000e-10	32	1306	534	17088	32	0.693110
bg	0	1.000000e-10	32	1308	535	17120	32	0.693110
bg	0	1.000000e-10	32	1311	536	17152	32	0.693110
bg	0	1.000000e-10	32	1313	537	17184	32	0.693110
bg	0	1.000000e-10	32	1315	538	17216	32	0.693110
bg	0	1.000000e-10	32	1318	539	17248	32	0.693110
bg	0	1.000000e-10	32	1320	540	17280	32	0.693110
bg	0	1.000000e-10	32	1323	541	17312	32	0.693109
bg	0	1.000000e-10	32	1325	542	17344	32	0.693109
bg	0	1.000000e-10	32	1328	543	17376	32	0.693109
bg	0	1.000000e-10	32	1330	544	17408	32	0.693109
bg	0	1.000000e-10	32	1332	545	17440	32	0.693109
bg	0	1.000000e-10	32	1335	546	17472	32	0.693109
bg	0	1.000000e-10	32	1337	547	17504	32	0.693109
bg	0	1.000000e-10	32	1340	548	17536	32	0.693109
bg	0	1.000000e-10	32	1342	549	17568	32	0.693109
bg	0	1.000000e-10	32	1345	550	17600	32	0.693109
bg	0	1.000000e-10	32	1347	551	17632	32	0.693109
bg	0	1.000000e-10	32	1349	552	17664	32	0.693109
bg	0	1.000000e-10	32	1352	553	17696	32	0.693109
bg	0	1.000000e-10	32	1354	554	17728	32	0.693109
bg	0	1.000000e-10	32	1357	555	17760	32	0.693109
bg	0	1.000000e-10	32	1359	556	17792	32	0.693108
bg	0	1.000000e-10	32	1362	557	17824	32	0.693108
bg	0	1.000000e-10	32	1364	558	17856	32	0.693108
bg	0	1.000000e-10	32	1366	559	17888	32	0.693108
bg	0	1.000000e-10	32	1369	560	17920	32	0.693108
bg	0	1.000000e-10	32	1371	561	17952	32	0.693108
bg	0	1.000000e-10	32	1374	562	17984	32	0.693108
bg	0	1.000000e-10	32	1376	563	18016	32	0.693108
bg	0	1.000000e-10	32	1379	564	18048	32	0.693108
bg	0	1.000000e-10	32	1381	565	18080	32	0.693108
bg	0	1.000000e-10	32	1383	566	18112	32	0.693108
bg	0	1.000000e-10	32	1386	567	18144	32	0.693108
bg	0	1.000000e-10	32	1388	568	18176	32	0.693108
bg	0	1.000000e-10	32	1391	569	18208	32	0.693108
bg	0	1.000000e-10	32	1393	570	18240	32	0.693108
bg	0	1.000000e-10	32	1396	571	18272	32	0.693107
bg	0	1.000000e-10	32	1398	572	18304	32	0.693107
bg	0	1.000000e-10	32	1400	573	18336	32	0.693107
bg	0	1.000000e-10	32	1403	574	18368	32	0.693107
bg	0	1.000000e-10	32	1405	575	18400	32	0.693107
bg	0	1.000000e-10	32	1408	576	18432	32	0.693107
bg	0	1.000000e-10	32	1410	577	18464	32	0.693107
bg	0	1.000000e-10	32	1413	578	18496	32	0.693107
bg	0	1.000000e-10	32	1415	579	18528	32	0.693107
bg	0	1.000000e-10	32	1417	580	18560	32	0.693107
bg	0	1.000000e-10	32	1420	581	18592	32	0.693107
bg	0	1.000000e-10	32	1422	582	18624	32	0.693107
bg	0	1.000000e-10	32	1425	583	18656	32	0.693107
bg	0	1.000000e-10	32	1427	584	18688	32	0.693107
bg	0	1.000000e-10	32	1430	585	18720	32	0.693106
bg	0	1.000000e-10	32	1432	586	18752	32	0.693106
bg	0	1.000000e-10	32	1434	587	18784	32	0.693106
bg	0	1.000000e-10	32	1437	588	18816	32	0.693106
bg	0	1.000000e-10	32	1439	589	18848	32	0.693106
bg	0	1.000000e-10	32	1442	590	18880	32	0.693106
bg	0	1.000000e-10	32	1444	591	18912	32	0.693106
bg	0	1.000000e-10	32	1447	592	18944	32	0.693106
bg	0	1.000000e-10	32	1449	593	18976	32	0.693106
bg	0	1.000000e-10	32	1451	594	19008	32	0.693106
bg	0	1.000000e-10	32	1454	595	19040	32	0.693106
bg	0	1.000000e-10	32	1456	596	19072	32	0.693106
bg	0	1.000000e-10	32	1459	597	19104	32	0.693106
bg	0	1.000000e-10	32	1461	598	19136	32	0.693106
bg	0	1.000000e-10	32	1464	599	19168	32	0.693106
bg	0	1.000000e-10	32	1466	600	19200	32	0.693105
bg	0	1.000000e-10	32	1468	601	19232	32	0.693105
bg	0	1.000000e-10	32	1471	602	19264	32	0.693105
bg	0	1.000000e-10	32	1473	603	19296	32	0.693105
bg	0	1.000000e-10	32	1476	604	19328	32	0.693105
bg	0	1.000000e-10	32	1478	605	19360	32	0.693105
bg	0	1.000000e-10	32	1481	606	19392	32	0.693105
bg	0	1.000000e-10	32	1483	607	19424	32	0.693105
bg	0	1.000000e-10	32	1485	608	19456	32	0.693105
bg	0	1.000000e-10	32	1488	609	19488	32	0.693105
bg	0	1.000000e-10	32	1490	610	19520	32	0.693105
bg	0	1.000000e-10	32	1493	611	19552	32	0.693105
bg	0	1.000000e-10	32	1495	612	19584	32	0.693105
bg	0	1.000000e-10	32	1498	613	19616	32	0.693105
bg	0	1.000000e-10	32	1500	614	19648	32	0.693105
bg	0	1.000000e-10	32	1502	615	19680	32	0.693104
bg	0	1.000000e-10	32	1505	616	19712	32	0.693104
bg	0	1.000000e-10	32	1507	617	19744	32	0.693104
bg	0	1.000000e-10	32	1510	618	19776	32	0.693104
bg	0	1.000000e-10	32	1512	619	19808	32	0.693104
bg	0	1.000000e-10	32	1515	620	19840	32	0.693104
bg	0	1.000000e-10	32	1517	621	19872	32	0.693104
bg	0	1.000000e-10	32	1519	622	19904	32	0.693104
bg	0	1.000000e-10	32	1522	623	19936	32	0.693104
bg	0	1.000000e-10	32	1524	624	19968	32	0.693104
bg	0	1.000000e-10	32	1527	625	20000	32	0.693104
bg	0	1.000000e-10	32	1529	626	20032	32	0.693104
bg	0	1.000000e-10	32	1532	627	20064	32	0.693104
bg	0	1.000000e-10	32	1534	628	20096	32	0.693104
bg	0	1.000000e-10	32	1536	629	20128	32	0.693104
bg	0	1.000000e-10	32	1540	630	20160	32	0.693103
bg	0	1.000000e-10	32	1543	631	20192	32	0.693103
bg	0	1.000000e-10	32	1545	632	20224	32	0.693103
bg	0	1.000000e-10	32	1548	633	20256	32	0.693103
bg	0	1.000000e-10	32	1550	634	20288	32	0.693103
bg	0	1.000000e-10	32	1553	635	20320	32	0.693103
bg	0	1.000000e-10	32	1555	636	20352	32	0.693103
bg	0	1.000000e-10	32	1557	637	20384	32	0.693103
bg	0	1.000000e-10	32	1560	638	20416	32	0.693103
bg	0	1.000000e-10	32	1562	639	20448	32	0.693103
bg	0	1.000000e-10	32	1565	640	20480	32	0.693103
bg	0	1.000000e-10	32	1567	641	20512	32	0.693103
bg	0	1.000000e-10	32	1570	642	20544	32	0.693103
bg	0	1.000000e-10	32	1572	643	20576	32	0.693103
bg	0	1.000000e-10	32	1574	644	20608	32	0.693103
bg	0	1.000000e-10	32	1577	645	20640	32	0.693102
bg	0	1.000000e-10	32	1579	646	20672	32	0.693102
bg	0	1.000000e-10	32	1582	647	20704	32	0.693102
bg	0	1.000000e-10	32	1584	648	20736	32	0.693102
bg	0	1.000000e-10	32	1587	649	20768	32	0.693102
bg	0	1.000000e-10	32	1589	650	20800	32	0.693102
bg	0	1.000000e-10	32	1592	651	20832	32	0.693102
bg	0	1.000000e-10	32	1594	652	20864	32	0.693102
bg	0	1.000000e-10	32	1596	653	20896	32	0.693102
bg	0	1.000000e-10	32	1599	654	20928	32	0.693102
bg	0	1.000000e-10	32	1601	655	20960	32	0.693102
bg	0	1.000000e-10	32	1604	656	20992	32	0.693102
bg	0	1.000000e-10	32	1606	657	21024	32	0.693102
bg	0	1.000000e-10	32	1609	658	21056	32	0.693102
bg	0	1.000000e-10	32	1611	659	21088	32	0.693101
bg	0	1.000000e-10	32	1613	660	21120	32	0.693101
bg	0	1.000000e-10	32	1616	661	21152	32	0.693101
bg	0	1.000000e-10	32	1618	662	21184	32	0.693101
bg	0	1.000000e-10	32	1621	663	21216	32	0.693101
bg	0	1.000000e-10	32	1623	664	21248	32	0.693101
bg	0	1.000000e-10	32	1626	665	21280	32	0.693101
bg	0	1.000000e-10	32	1628	666	21312	32	0.693101
bg	0	1.000000e-10	32	1630	667	21344	32	0.693101
bg	0	1.000000e-10	32	1633	668	21376	32	0.693101
bg	0	1.000000e-10	32	1635	669	21408	32	0.693101
bg	0	1.000000e-10	32	1638	670	21440	32	0.693101
bg	0	1.000000e-10	32	1640	671	21472	32	0.693101
bg	0	1.000000e-10	32	1643	672	21504	32	0.693101
bg	0	1.000000e-10	32	1645	673	21536	32	0.693101
bg	0	1.000000e-10	32	1648	674	21568	32	0.693100
bg	0	1.000000e-10	32	1650	675	21600	32	0.693100
bg	0	1.000000e-10	32	1652	676	21632	32	0.693100
bg	0	1.000000e-10	32	1655	677	21664	32	0.693100
bg	0	1.000000e-10	32	1657	678	21696	32	0.693100
bg	0	1.000000e-10	32	1660	679	21728	32	0.693100
bg	0	1.000000e-10	32	1662	680	21760	32	0.693100
bg	0	1.000000e-10	32	1665	681	21792	32	0.693100
bg	0	1.000000e-10	32	1667	682	21824	32	0.693100
bg	0	1.000000e-10	32	1669	683	21856	32	0.693100
bg	0	1.000000e-10	32	1672	684	21888	32	0.693100
bg	0	1.000000e-10	32	1674	685	21920	32	0.693100
bg	0	1.000000e-10	32	1677	686	21952	32	0.693100
bg	0	1.000000e-10	32	1679	687	21984	32	0.693100
bg	0	1.000000e-10	32	1682	688	22016	32	0.693100
bg	0	1.000000e-10	32	1684	689	22048	32	0.693099
bg	0	1.000000e-10	32	1686	690	22080	32	0.693099
bg	0	1.000000e-10	32	1689	691	22112	32	0.693099
bg	0	1.000000e-10	32	1691	692	22144	32	0.693099
bg	0	1.000000e-10	32	1694	693	22176	32	0.693099
bg	0	1.000000e-10	32	1696	694	22208	32	0.693099
bg	0	1.000000e-10	32	1699	695	22240	32	0.693099
bg	0	1.000000e-10	32	1701	696	22272	32	0.693099
bg	0	1.000000e-10	32	1704	697	22304	32	0.693099
bg	0	1.000000e-10	32	1706	698	22336	32	0.693099
bg	0	1.000000e-10	32	1708	699	22368	32	0.693099
bg	0	1.000000e-10	32	1711	700	22400	32	0.693099
bg	0	1.000000e-10	32	1713	701	22432	32	0.693099
bg	0	1.000000e-10	32	1716	702	22464	32	0.693099
bg	0	1.000000e-10	32	1718	703	22496	32	0.693098
bg	0	1.000000e-10	32	1721	704	22528	32	0.693098
bg	0	1.000000e-10	32	1723	705	22560	32	0.693098
bg	0	1.000000e-10	32	1725	706	22592	32	0.693098
bg	0	1.000000e-10	32	1728	707	22624	32	0.693098
bg	0	1.000000e-10	32	1730	708	22656	32	0.693098
bg	0	1.000000e-10	32	1733	709	22688	32	0.693098
bg	0	1.000000e-10	32	1735	710	22720	32	0.693098
bg	0	1.000000e-10	32	1738	711	22752	32	0.693098
bg	0	1.000000e-10	32	1740	712	22784	32	0.693098
bg	0	1.000000e-10	32	1742	713	22816	32	0.693098
bg	0	1.000000e-10	32	1745	714	22848	32	0.693098
bg	0	1.000000e-10	32	1747	715	22880	32	0.693098
bg	0	1.000000e-10	32	1750	716	22912	32	0.693098
bg	0	1.000000e-10	32	1752	717	22944	32	0.693098
bg	0	1.000000e-10	32	1755	718	22976	32	0.693097
bg	0	1.000000e-10	32	1757	719	23008	32	0.693097
bg	0	1.000000e-10	32	1760	720	23040	32	0.693097
bg	0	1.000000e-10	32	1762	721	23072	32	0.693097
bg	0	1.000000e-10	32	1764	722	23104	32	0.693097
bg	0	1.000000e-10	32	1767	723	23136	32	0.693097
bg	0	1.000000e-10	32	1769	724	23168	32	0.693097
bg	0	1.000000e-10	32	1772	725	23200	32	0.693097
bg	0	1.000000e-10	32	1774	726	23232	32	0.693097
bg	0	1.000000e-10	32	1777	727	23264	32	0.693097
bg	0	1.000000e-10	32	1779	728	23296	32	0.693097
bg	0	1.000000e-10	32	1781	729	23328	32	0.693097
bg	0	1.000000e-10	32	1784	730	23360	32	0.693097
bg	0	1.000000e-10	32	1786	731	23392	32	0.693097
bg	0	1.000000e-10	32	1789	732	23424	32	0.693097
bg	0	1.000000e-10	32	1791	733	23456	32	0.693096
bg	0	1.000000e-10	32	1794	734	23488	32	0.693096
bg	0	1.000000e-10	32	1796	735	23520	32	0.693096
bg	0	1.000000e-10	32	1798	736	23552	32	0.693096
bg	0	1.000000e-10	32	1801	737	23584	32	0.693096
bg	0	1.000000e-10	32	1803	738	23616	32	0.693096
bg	0	1.000000e-10	32	1806	739	23648	32	0.693096
bg	0	1.000000e-10	32	1808	740	23680	32	0.693096
bg	0	1.000000e-10	32	1811	741	23712	32	0.693096
bg	0	1.000000e-10	32	1813	742	23744	32	0.693096
bg	0	1.000000e-10	32	1816	743	23776	32	0.693096
bg	0	1.000000e-10	32	1818	744	23808	32	0.693096
bg	0	1.000000e-10	32	1820	745	23840	32	0.693096
bg	0	1.000000e-10	32	1823	746	23872	32	0.693096
bg	0	1.000000e-10	32	1825	747	23904	32	0.693096
bg	0	1.000000e-10	32	1828	748	23936	32	0.693095
bg	0	1.000000e-10	32	1830	749	23968	32	0.693095
bg	0	1.000000e-10	32	1833	750	24000	32	0.693095
bg	0	1.000000e-10	32	1835	751	24032	32	0.693095
bg	0	1.000000e-10	32	1837	752	24064	32	0.693095
bg	0	1.000000e-10	32	1840	753	24096	32	0.693095
bg	0	1.000000e-10	32	1842	754	24128	32	0.693095
bg	0	1.000000e-10	32	1845	755	24160	32	0.693095
bg	0	1.000000e-10	32	1847	756	24192	32	0.693095
bg	0	1.000000e-10	32	1850	757	24224	32	0.693095
bg	0	1.000000e-10	32	1852	758	24256	32	0.693095
bg	0	1.000000e-10	32	1854	759	24288	32	0.693095
bg	0	1.000000e-10	32	1857	760	24320	32	0.693095
bg	0	1.000000e-10	32	1859	761	24352	32	0.693095
bg	0	1.000000e-10	32	1862	762	24384	32	0.693094
bg	0	1.000000e-10	32	1864	763	24416	32	0.693094
bg	0	1.000000e-10	32	1867	764	24448	32	0.693094
bg	0	1.000000e-10	32	1869	765	24480	32	0.693094
bg	0	1.000000e-10	32	1871	766	24512	32	0.693094
bg	0	1.000000e-10	32	1874	767	24544	32	0.693094
bg	0	1.000000e-10	32	1876	768	24576	32	0.693094
bg	0	1.000000e-10	32	1879	769	24608	32	0.693094
bg	0	1.000000e-10	32	1881	770	24640	32	0.693094
bg	0	1.000000e-10	32	1884	771	24672	32	0.693094
bg	0	1.000000e-10	32	1886	772	24704	32	0.693094
bg	0	1.000000e-10	32	1888	773	24736	32	0.693094
bg	0	1.000000e-10	32	1891	774	24768	32	0.693094
bg	0	1.000000e-10	32	1893	775	24800	32	0.693094
bg	0	1.000000e-10	32	1896	776	24832	32	0.693094
bg	0	1.000000e-10	32	1898	777	24864	32	0.693093
bg	0	1.000000e-10	32	1901	778	24896	32	0.693093
bg	0	1.000000e-10	32	1903	779	24928	32	0.693093
bg	0	1.000000e-10	32	1906	780	24960	32	0.693093
bg	0	1.000000e-10	32	1908	781	24992	32	0.693093
bg	0	1.000000e-10	32	1910	782	25024	32	0.693093
bg	0	1.000000e-10	32	1913	783	25056	32	0.693093
bg	0	1.000000e-10	32	1915	784	25088	32	0.693093
bg	0	1.000000e-10	32	1918	785	25120	32	0.693093
bg	0	1.000000e-10	32	1920	786	25152	32	0.693093
bg	0	1.000000e-10	32	1923	787	25184	32	0.693093
bg	0	1.000000e-10	32	1925	788	25216	32	0.693093
bg	0	1.000000e-10	32	1927	789	25248	32	0.693093
bg	0	1.000000e-10	32	1930	790	25280	32	0.693093
bg	0	1.000000e-10	32	1932	791	25312	32	0.693093
bg	0	1.000000e-10	32	1935	792	25344	32	0.693092
bg	0	1.000000e-10	32	1937	793	25376	32	0.693092
bg	0	1.000000e-10	32	1940	794	25408	32	0.693092
bg	0	1.000000e-10	32	1942	795	25440	32	0.693092
bg	0	1.000000e-10	32	1944	796	25472	32	0.693092
bg	0	1.000000e-10	32	1947	797	25504	32	0.693092
bg	0	1.000000e-10	32	1949	798	25536	32	0.693092
bg	0	1.000000e-10	32	1952	799	25568	32	0.693092
bg	0	1.000000e-10	32	1954	800	25600	32	0.693092
bg	0	1.000000e-10	32	1957	801	25632	32	0.693092
bg	0	1.000000e-10	32	1959	802	25664	32	0.693092
bg	0	1.000000e-10	32	1961	803	25696	32	0.693092
bg	0	1.000000e-10	32	1964	804	25728	32	0.693092
bg	0	1.000000e-10	32	1966	805	25760	32	0.693092
bg	0	1.000000e-10	32	1969	806	25792	32	0.693091
bg	0	1.000000e-10	32	1971	807	25824	32	0.693091
bg	0	1.000000e-10	32	1974	808	25856	32	0.693091
bg	0	1.000000e-10	32	1976	809	25888	32	0.693091
bg	0	1.000000e-10	32	1979	810	25920	32	0.693091
bg	0	1.000000e-10	32	1981	811	25952	32	0.693091
bg	0	1.000000e-10	32	1983	812	25984	32	0.693091
bg	0	1.000000e-10	32	1986	813	26016	32	0.693091
bg	0	1.000000e-10	32	1988	814	26048	32	0.693091
bg	0	1.000000e-10	32	1991	815	26080	32	0.693091
bg	0	1.000000e-10	32	1993	816	26112	32	0.693091
bg	0	1.000000e-10	32	1996	817	26144	32	0.693091
bg	0	1.000000e-10	32	1998	818	26176	32	0.693091
bg	0	1.000000e-10	32	2000	819	26208	32	0.693091
bg	0	1.000000e-10	32	2003	820	26240	32	0.693091
bg	0	1.000000e-10	32	2005	821	26272	32	0.693090
bg	0	1.000000e-10	32	2008	822	26304	32	0.693090
bg	0	1.000000e-10	32	2010	823	26336	32	0.693090
bg	0	1.000000e-10	32	2013	824	26368	32	0.693090
bg	0	1.000000e-10	32	2015	825	26400	32	0.693090
bg	0	1.000000e-10	32	2017	826	26432	32	0.693090
bg	0	1.000000e-10	32	2020	827	26464	32	0.693090
bg	0	1.000000e-10	32	2022	828	26496	32	0.693090
bg	0	1.000000e-10	32	2025	829	26528	32	0.693090
bg	0	1.000000e-10	32	2027	830	26560	32	0.693090
bg	0	1.000000e-10	32	2030	831	26592	32	0.693090
bg	0	1.000000e-10	32	2032	832	26624	32	0.693090
bg	0	1.000000e-10	32	2035	833	26656	32	0.693090
bg	0	1.000000e-10	32	2037	834	26688	32	0.693090
bg	0	1.000000e-10	32	2039	835	26720	32	0.693090
bg	0	1.000000e-10	32	2042	836	26752	32	0.693089
bg	0	1.000000e-10	32	2044	837	26784	32	0.693089
bg	0	1.000000e-10	32	2047	838	26816	32	0.693089
bg	0	1.000000e-10	32	2049	839	26848	32	0.693089
bg	0	1.000000e-10	32	2052	840	26880	32	0.693089
bg	0	1.000000e-10	32	2054	841	26912	32	0.693089
bg	0	1.000000e-10	32	2056	842	26944	32	0.693089
bg	0	1.000000e-10	32	2059	843	26976	32	0.693089
bg	0	1.000000e-10	32	2061	844	27008	32	0.693089
bg	0	1.000000e-10	32	2064	845	27040	32	0.693089
bg	0	1.000000e-10	32	2066	846	27072	32	0.693089
bg	0	1.000000e-10	32	2069	847	27104	32	0.693089
bg	0	1.000000e-10	32	2071	848	27136	32	0.693089
bg	0	1.000000e-10	32	2074	849	27168	32	0.693089
bg	0	1.000000e-10	32	2076	850	27200	32	0.693089
bg	0	1.000000e-10	32	2078	851	27232	32	0.693088
bg	0	1.000000e-10	32	2081	852	27264	32	0.693088
bg	0	1.000000e-10	32	2083	853	27296	32	0.693088
bg	0	1.000000e-10	32	2086	854	27328	32	0.693088
bg	0	1.000000e-10	32	2088	855	27360	32	0.693088
bg	0	1.000000e-10	32	2091	856	27392	32	0.693088
bg	0	1.000000e-10	32	2093	857	27424	32	0.693088
bg	0	1.000000e-10	32	2096	858	27456	32	0.693088
bg	0	1.000000e-10	32	2098	859	27488	32	0.693088
bg	0	1.000000e-10	32	2100	860	27520	32	0.693088
bg	0	1.000000e-10	32	2103	861	27552	32	0.693088
bg	0	1.000000e-10	32	2105	862	27584	32	0.693088
bg	0	1.000000e-10	32	2108	863	27616	32	0.693088
bg	0	1.000000e-10	32	2110	864	27648	32	0.693088
bg	0	1.000000e-10	32	2113	865	27680	32	0.693087
bg	0	1.000000e-10	32	2115	866	27712	32	0.693087
bg	0	1.000000e-10	32	2117	867	27744	32	0.693087
bg	0	1.000000e-10	32	2120	868	27776	32	0.693087
bg	0	1.000000e-10	32	2122	869	27808	32	0.693087
bg	0	1.000000e-10	32	2125	870	27840	32	0.693087
bg	0	1.000000e-10	32	2127	871	27872	32	0.693087
bg	0	1.000000e-10	32	2130	872	27904	32	0.693087
bg	0	1.000000e-10	32	2132	873	27936	32	0.693087
bg	0	1.000000e-10	32	2135	874	27968	32	0.693087
bg	0	1.000000e-10	32	2137	875	28000	32	0.693087
bg	0	1.000000e-10	32	2139	876	28032	32	0.693087
bg	0	1.000000e-10	32	2142	877	28064	32	0.693087
bg	0	1.000000e-10	32	2144	878	28096	32	0.693087
bg	0	1.000000e-10	32	2147	879	28128	32	0.693087
bg	0	1.000000e-10	32	2149	880	28160	32	0.693086
bg	0	1.000000e-10	32	2152	881	28192	32	0.693086
bg	0	1.000000e-10	32	2154	882	28224	32	0.693086
bg	0	1.000000e-10	32	2156	883	28256	32	0.693086
bg	0	1.000000e-10	32	2159	884	28288	32	0.693086
bg	0	1.000000e-10	32	2161	885	28320	32	0.693086
bg	0	1.000000e-10	32	2164	886	28352	32	0.693086
bg	0	1.000000e-10	32	2166	887	28384	32	0.693086
bg	0	1.000000e-10	32	2169	888	28416	32	0.693086
bg	0	1.000000e-10	32	2171	889	28448	32	0.693086
bg	0	1.000000e-10	32	2173	890	28480	32	0.693086
bg	0	1.000000e-10	32	2176	891	28512	32	0.693086
bg	0	1.000000e-10	32	2178	892	28544	32	0.693086
bg	0	1.000000e-10	32	2181	893	28576	32	0.693086
bg	0	1.000000e-10	32	2183	894	28608	32	0.693085
bg	0	1.000000e-10	32	2186	895	28640	32	0.693085
bg	0	1.000000e-10	32	2188	896	28672	32	0.693085
bg	0	1.000000e-10	32	2191	897	28704	32	0.693085
bg	0	1.000000e-10	32	2193	898	28736	32	0.693085
bg	0	1.000000e-10	32	2195	899	28768	32	0.693085
bg	0	1.000000e-10	32	2198	900	28800	32	0.693085
bg	0	1.000000e-10	32	2200	901	28832	32	0.693085
bg	0	1.000000e-10	32	2203	902	28864	32	0.693085
bg	0	1.000000e-10	32	2205	903	28896	32	0.693085
bg	0	1.000000e-10	32	2208	904	28928	32	0.693085
bg	0	1.000000e-10	32	2210	905	28960	32	0.693085
bg	0	1.000000e-10	32	2213	906	28992	32	0.693085
bg	0	1.000000e-10	32	2215	907	29024	32	0.693085
bg	0	1.000000e-10	32	2217	908	29056	32	0.693085
bg	0	1.000000e-10	32	2220	909	29088	32	0.693084
bg	0	1.000000e-10	32	2222	910	29120	32	0.693084
bg	0	1.000000e-10	32	2225	911	29152	32	0.693084
bg	0	1.000000e-10	32	2227	912	29184	32	0.693084
bg	0	1.000000e-10	32	2230	913	29216	32	0.693084
bg	0	1.000000e-10	32	2232	914	29248	32	0.693084
bg	0	1.000000e-10	32	2234	915	29280	32	0.693084
bg	0	1.000000e-10	32	2237	916	29312	32	0.693084
bg	0	1.000000e-10	32	2239	917	29344	32	0.693084
bg	0	1.000000e-10	32	2242	918	29376	32	0.693084
bg	0	1.000000e-10	32	2244	919	29408	32	0.693084
bg	0	1.000000e-10	32	2247	920	29440	32	0.693084
bg	0	1.000000e-10	32	2249	921	29472	32	0.693084
bg	0	1.000000e-10	32	2252	922	29504	32	0.693084
bg	0	1.000000e-10	32	2254	923	29536	32	0.693084
bg	0	1.000000e-10	32	2256	924	29568	32	0.693083
bg	0	1.000000e-10	32	2259	925	29600	32	0.693083
bg	0	1.000000e-10	32	2261	926	29632	32	0.693083
bg	0	1.000000e-10	32	2264	927	29664	32	0.693083
bg	0	1.000000e-10	32	2266	928	29696	32	0.693083
bg	0	1.000000e-10	32	2269	929	29728	32	0.693083
bg	0	1.000000e-10	32	2271	930	29760	32	0.693083
bg	0	1.000000e-10	32	2273	931	29792	32	0.693083
bg	0	1.000000e-10	32	2276	932	29824	32	0.693083
bg	0	1.000000e-10	32	2278	933	29856	32	0.693083
bg	0	1.000000e-10	32	2281	934	29888	32	0.693083
bg	0	1.000000e-10	32	2283	935	29920	32	0.693083
bg	0	1.000000e-10	32	2286	936	29952	32	0.693083
bg	0	1.000000e-10	32	2288	937	29984	32	0.693083
bg	0	1.000000e-10	32	2291	938	30016	32	0.693082
bg	0	1.000000e-10	32	2293	939	30048	32	0.693082
bg	0	1.000000e-10	32	2295	940	30080	32	0.693082
bg	0	1.000000e-10	32	2298	941	30112	32	0.693082
bg	0	1.000000e-10	32	2300	942	30144	32	0.693082
bg	0	1.000000e-10	32	2303	943	30176	32	0.693082
bg	0	1.000000e-10	32	2305	944	30208	32	0.693082
bg	0	1.000000e-10	32	2308	945	30240	32	0.693082
bg	0	1.000000e-10	32	2310	946	30272	32	0.693082
bg	0	1.000000e-10	32	2312	947	30304	32	0.693082
bg	0	1.000000e-10	32	2315	948	30336	32	0.693082
bg	0	1.000000e-10	32	2317	949	30368	32	0.693082
bg	0	1.000000e-10	32	2320	950	30400	32	0.693082
bg	0	1.000000e-10	32	2322	951	30432	32	0.693082
bg	0	1.000000e-10	32	2325	952	30464	32	0.693082
bg	0	1.000000e-10	32	2327	953	30496	32	0.693081
bg	0	1.000000e-10	32	2330	954	30528	32	0.693081
bg	0	1.000000e-10	32	2332	955	30560	32	0.693081
bg	0	1.000000e-10	32	2334	956	30592	32	0.693081
bg	0	1.000000e-10	32	2337	957	30624	32	0.693081
bg	0	1.000000e-10	32	2339	958	30656	32	0.693081
bg	0	1.000000e-10	32	2342	959	30688	32	0.693081
bg	0	1.000000e-10	32	2344	960	30720	32	0.693081
bg	0	1.000000e-10	32	2347	961	30752	32	0.693081
bg	0	1.000000e-10	32	2349	962	30784	32	0.693081
bg	0	1.000000e-10	32	2351	963	30816	32	0.693081
bg	0	1.000000e-10	32	2354	964	30848	32	0.693081
bg	0	1.000000e-10	32	2356	965	30880	32	0.693081
bg	0	1.000000e-10	32	2359	966	30912	32	0.693081
bg	0	1.000000e-10	32	2361	967	30944	32	0.693081
bg	0	1.000000e-10	32	2364	968	30976	32	0.693080
bg	0	1.000000e-10	32	2366	969	31008	32	0.693080
bg	0	1.000000e-10	32	2368	970	31040	32	0.693080
bg	0	1.000000e-10	32	2371	971	31072	32	0.693080
bg	0	1.000000e-10	32	2373	972	31104	32	0.693080
bg	0	1.000000e-10	32	2376	973	31136	32	0.693080
bg	0	1.000000e-10	32	2378	974	31168	32	0.693080
bg	0	1.000000e-10	32	2381	975	31200	32	0.693080
bg	0	1.000000e-10	32	2383	976	31232	32	0.693080
bg	0	1.000000e-10	32	2385	977	31264	32	0.693080
bg	0	1.000000e-10	32	2388	978	31296	32	0.693080
bg	0	1.000000e-10	32	2390	979	31328	32	0.693080
bg	0	1.000000e-10	32	2393	980	31360	32	0.693080
bg	0	1.000000e-10	32	2395	981	31392	32	0.693080
bg	0	1.000000e-10	32	2398	982	31424	32	0.693080
bg	0	1.000000e-10	32	2400	983	31456	32	0.693079
bg	0	1.000000e-10	32	2402	984	31488	32	0.693079
bg	0	1.000000e-10	32	2405	985	31520	32	0.693079
bg	0	1.000000e-10	32	2407	986	31552	32	0.693079
bg	0	1.000000e-10	32	2410	987	31584	32	0.693079
bg	0	1.000000e-10	32	2412	988	31616	32	0.693079
bg	0	1.000000e-10	32	2415	989	31648	32	0.693079
bg	0	1.000000e-10	32	2417	990	31680	32	0.693079
bg	0	1.000000e-10	32	2420	991	31712	32	0.693079
bg	0	1.000000e-10	32	2422	992	31744	32	0.693079
bg	0	1.000000e-10	32	2424	993	31776	32	0.693079
bg	0	1.000000e-10	32	2427	994	31808	32	0.693079
bg	0	1.000000e-10	32	2429	995	31840	32	0.693079
bg	0	1.000000e-10	32	2432	996	31872	32	0.693079
bg	0	1.000000e-10	32	2434	997	31904	32	0.693079
bg	0	1.000000e-10	32	2437	998	31936	32	0.693078
bg	0	1.000000e-10	32	2439	999	31968	32	0.693078
bg	0	1.000000e-10	32	2441	1000	32000	32	0.693078
bg	0	1.000000e-10	32	2444	1001	32032	32	0.693078
bg	0	1.000000e-10	32	2446	1002	32064	32	0.693078
bg	0	1.000000e-10	32	2449	1003	32096	32	0.693078
bg	0	1.000000e-10	32	2451	1004	32128	32	0.693078
bg	0	1.000000e-10	32	2454	1005	32160	32	0.693078
bg	0	1.000000e-10	32	2456	1006	32192	32	0.693078
bg	0	1.000000e-10	32	2458	1007	32224	32	0.693078
bg	0	1.000000e-10	32	2461	1008	32256	32	0.693078
bg	0	1.000000e-10	32	2463	1009	32288	32	0.693078
bg	0	1.000000e-10	32	2466	1010	32320	32	0.693078
bg	0	1.000000e-10	32	2468	1011	32352	32	0.693078
bg	0	1.000000e-10	32	2471	1012	32384	32	0.693077
bg	0	1.000000e-10	32	2473	1013	32416	32	0.693077
bg	0	1.000000e-10	32	2476	1014	32448	32	0.693077
bg	0	1.000000e-10	32	2478	1015	32480	32	0.693077
bg	0	1.000000e-10	32	2481	1016	32512	32	0.693077
bg	0	1.000000e-10	32	2483	1017	32544	32	0.693077
bg	0	1.000000e-10	32	2485	1018	32576	32	0.693077
bg	0	1.000000e-10	32	2488	1019	32608	32	0.693077
bg	0	1.000000e-10	32	2490	1020	32640	32	0.693077
bg	0	1.000000e-10	32	2493	1021	32672	32	0.693077
bg	0	1.000000e-10	32	2495	1022	32704	32	0.693077
bg	0	1.000000e-10	32	2498	1023	32736	32	0.693077
bg	0	1.000000e-10	32	2500	1024	32768	32	0.693077
bg	0	1.000000e-10	32	2503	1025	32800	32	0.693077
bg	0	1.000000e-10	32	2505	1026	32832	32	0.693077
bg	0	1.000000e-10	32	2507	1027	32864	32	0.693076
bg	0	1.000000e-10	32	2510	1028	32896	32	0.693076
bg	0	1.000000e-10	32	2512	1029	32928	32	0.693076
bg	0	1.000000e-10	32	2515	1030	32960	32	0.693076
bg	0	1.000000e-10	32	2517	1031	32992	32	0.693076
bg	0	1.000000e-10	32	2520	1032	33024	32	0.693076
bg	0	1.000000e-10	32	2522	1033	33056	32	0.693076
bg	0	1.000000e-10	32	2524	1034	33088	32	0.693076
bg	0	1.000000e-10	32	2527	1035	33120	32	0.693076
bg	0	1.000000e-10	32	2529	1036	33152	32	0.693076
bg	0	1.000000e-10	32	2532	1037	33184	32	0.693076
bg	0	1.000000e-10	32	2534	1038	33216	32	0.693076
bg	0	1.000000e-10	32	2537	1039	33248	32	0.693076
bg	0	1.000000e-10	32	2539	1040	33280	32	0.693076
bg	0	1.000000e-10	32	2541	1041	33312	32	0.693076
bg	0	1.000000e-10	32	2544	1042	33344	32	0.693075
bg	0	1.000000e-10	32	2546	1043	33376	32	0.693075
bg	0	1.000000e-10	32	2549	1044	33408	32	0.693075
bg	0	1.000000e-10	32	2551	1045	33440	32	0.693075
bg	0	1.000000e-10	32	2554	1046	33472	32	0.693075
bg	0	1.000000e-10	32	2556	1047	33504	32	0.693075
bg	0	1.000000e-10	32	2559	1048	33536	32	0.693075
bg	0	1.000000e-10	32	2561	1049	33568	32	0.693075
bg	0	1.000000e-10	32	2563	1050	33600	32	0.693075
bg	0	1.000000e-10	32	2566	1051	33632	32	0.693075
bg	0	1.000000e-10	32	2568	1052	33664	32	0.693075
bg	0	1.000000e-10	32	2571	1053	33696	32	0.693075
bg	0	1.000000e-10	32	2573	1054	33728	32	0.693075
bg	0	1.000000e-10	32	2576	1055	33760	32	0.693075
bg	0	1.000000e-10	32	2578	1056	33792	32	0.693075
bg	0	1.000000e-10	32	2580	1057	33824	32	0.693074
bg	0	1.000000e-10	32	2583	1058	33856	32	0.693074
bg	0	1.000000e-10	32	2585	1059	33888	32	0.693074
bg	0	1.000000e-10	32	2588	1060	33920	32	0.693074
bg	0	1.000000e-10	32	2590	1061	33952	32	0.693074
bg	0	1.000000e-10	32	2593	1062	33984	32	0.693074
bg	0	1.000000e-10	32	2595	1063	34016	32	0.693074
bg	0	1.000000e-10	32	2598	1064	34048	32	0.693074
bg	0	1.000000e-10	32	2600	1065	34080	32	0.693074
bg	0	1.000000e-10	32	2602	1066	34112	32	0.693074
bg	0	1.000000e-10	32	2605	1067	34144	32	0.693074
bg	0	1.000000e-10	32	2607	1068	34176	32	0.693074
bg	0	1.000000e-10	32	2610	1069	34208	32	0.693074
bg	0	1.000000e-10	32	2612	1070	34240	32	0.693074
bg	0	1.000000e-10	32	2614	1071	34272	32	0.693074
bg	0	1.000000e-10	32	2617	1072	34304	32	0.693073
bg	0	1.000000e-10	32	2619	1073	34336	32	0.693073
bg	0	1.000000e-10	32	2622	1074	34368	32	0.693073
bg	0	1.000000e-10	32	2624	1075	34400	32	0.693073
bg	0	1.000000e-10	32	2627	1076	34432	32	0.693073
bg	0	1.000000e-10	32	2629	1077	34464	32	0.693073
bg	0	1.000000e-10	32	2632	1078	34496	32	0.693073
bg	0	1.000000e-10	32	2634	1079	34528	32	0.693073
bg	0	1.000000e-10	32	2636	1080	34560	32	0.693073
bg	0	1.000000e-10	32	2639	1081	34592	32	0.693073
bg	0	1.000000e-10	32	2641	1082	34624	32	0.693073
bg	0	1.000000e-10	32	2644	1083	34656	32	0.693073
bg	0	1.000000e-10	32	2646	1084	34688	32	0.693073
bg	0	1.000000e-10	32	2649	1085	34720	32	0.693073
bg	0	1.000000e-10	32	2651	1086	34752	32	0.693073
bg	0	1.000000e-10	32	2653	1087	34784	32	0.693072
bg	0	1.000000e-10	32	2656	1088	34816	32	0.693072
bg	0	1.000000e-10	32	2658	1089	34848	32	0.693072
bg	0	1.000000e-10	32	2661	1090	34880	32	0.693072
bg	0	1.000000e-10	32	2663	1091	34912	32	0.693072
bg	0	1.000000e-10	32	2666	1092	34944	32	0.693072
bg	0	1.000000e-10	32	2668	1093	34976	32	0.693072
bg	0	1.000000e-10	32	2671	1094	35008	32	0.693072
bg	0	1.000000e-10	32	2673	1095	35040	32	0.693072
bg	0	1.000000e-10	32	2675	1096	35072	32	0.693072
bg	0	1.000000e-10	32	2678	1097	35104	32	0.693072
bg	0	1.000000e-10	32	2680	1098	35136	32	0.693072
bg	0	1.000000e-10	32	2683	1099	35168	32	0.693072
bg	0	1.000000e-10	32	2685	1100	35200	32	0.693072
bg	0	1.000000e-10	32	2688	1101	35232	32	0.693071
bg	0	1.000000e-10	32	2690	1102	35264	32	0.693071
bg	0	1.000000e-10	32	2692	1103	35296	32	0.693071
bg	0	1.000000e-10	32	2695	1104	35328	32	0.693071
bg	0	1.000000e-10	32	2697	1105	35360	32	0.693071
bg	0	1.000000e-10	32	2700	1106	35392	32	0.693071
bg	0	1.000000e-10	32	2702	1107	35424	32	0.693071
bg	0	1.000000e-10	32	2705	1108	35456	32	0.693071
bg	0	1.000000e-10	32	2707	1109	35488	32	0.693071
bg	0	1.000000e-10	32	2710	1110	35520	32	0.693071
bg	0	1.000000e-10	32	2712	1111	35552	32	0.693071
bg	0	1.000000e-10	32	2714	1112	35584	32	0.693071
bg	0	1.000000e-10	32	2717	1113	35616	32	0.693071
bg	0	1.000000e-10	32	2719	1114	35648	32	0.693071
bg	0	1.000000e-10	32	2722	1115	35680	32	0.693071
bg	0	1.000000e-10	32	2724	1116	35712	32	0.693070
bg	0	1.000000e-10	32	2727	1117	35744	32	0.693070
bg	0	1.000000e-10	32	2729	1118	35776	32	0.693070
bg	0	1.000000e-10	32	2732	1119	35808	32	0.693070
bg	0	1.000000e-10	32	2734	1120	35840	32	0.693070
bg	0	1.000000e-10	32	2737	1121	35872	32	0.693070
bg	0	1.000000e-10	32	2739	1122	35904	32	0.693070
bg	0	1.000000e-10	32	2741	1123	35936	32	0.693070
bg	0	1.000000e-10	32	2744	1124	35968	32	0.693070
bg	0	1.000000e-10	32	2746	1125	36000	32	0.693070
bg	0	1.000000e-10	32	2749	1126	36032	32	0.693070
bg	0	1.000000e-10	32	2751	1127	36064	32	0.693070
bg	0	1.000000e-10	32	2754	1128	36096	32	0.693070
bg	0	1.000000e-10	32	2756	1129	36128	32	0.693070
bg	0	1.000000e-10	32	2759	1130	36160	32	0.693069
bg	0	1.000000e-10	32	2761	1131	36192	32	0.693069
bg	0	1.000000e-10	32	2763	1132	36224	32	0.693069
bg	0	1.000000e-10	32	2766	1133	36256	32	0.693069
bg	0	1.000000e-10	32	2768	1134	36288	32	0.693069
bg	0	1.000000e-10	32	2771	1135	36320	32	0.693069
bg	0	1.000000e-10	32	2773	1136	36352	32	0.693069
bg	0	1.000000e-10	32	2776	1137	36384	32	0.693069
bg	0	1.000000e-10	32	2778	1138	36416	32	0.693069
bg	0	1.000000e-10	32	2780	1139	36448	32	0.693069
bg	0	1.000000e-10	32	2783	1140	36480	32	0.693069
bg	0	1.000000e-10	32	2785	1141	36512	32	0.693069
bg	0	1.000000e-10	32	2788	1142	36544	32	0.693069
bg	0	1.000000e-10	32	2790	1143	36576	32	0.693069
bg	0	1.000000e-10	32	2793	1144	36608	32	0.693069
bg	0	1.000000e-10	32	2795	1145	36640	32	0.693068
bg	0	1.000000e-10	32	2798	1146	36672	32	0.693068
bg	0	1.000000e-10	32	2800	1147	36704	32	0.693068
bg	0	1.000000e-10	32	2803	1148	36736	32	0.693068
bg	0	1.000000e-10	32	2805	1149	36768	32	0.693068
bg	0	1.000000e-10	32	2807	1150	36800	32	0.693068
bg	0	1.000000e-10	32	2810	1151	36832	32	0.693068
bg	0	1.000000e-10	32	2812	1152	36864	32	0.693068
bg	0	1.000000e-10	32	2815	1153	36896	32	0.693068
bg	0	1.000000e-10	32	2817	1154	36928	32	0.693068
bg	0	1.000000e-10	32	2820	1155	36960	32	0.693068
bg	0	1.000000e-10	32	2822	1156	36992	32	0.693068
bg	0	1.000000e-10	32	2825	1157	37024	32	0.693068
bg	0	1.000000e-10	32	2827	1158	37056	32	0.693068
bg	0	1.000000e-10	32	2829	1159	37088	32	0.693068
bg	0	1.000000e-10	32	2832	1160	37120	32	0.693067
bg	0	1.000000e-10	32	2834	1161	37152	32	0.693067
bg	0	1.000000e-10	32	2837	1162	37184	32	0.693067
bg	0	1.000000e-10	32	2839	1163	37216	32	0.693067
bg	0	1.000000e-10	32	2842	1164	37248	32	0.693067
bg	0	1.000000e-10	32	2844	1165	37280	32	0.693067
bg	0	1.000000e-10	32	2846	1166	37312	32	0.693067
bg	0	1.000000e-10	32	2849	1167	37344	32	0.693067
bg	0	1.000000e-10	32	2851	1168	37376	32	0.693067
bg	0	1.000000e-10	32	2854	1169	37408	32	0.693067
bg	0	1.000000e-10	32	2856	1170	37440	32	0.693067
bg	0	1.000000e-10	32	2859	1171	37472	32	0.693067
bg	0	1.000000e-10	32	2861	1172	37504	32	0.693067
bg	0	1.000000e-10	32	2863	1173	37536	32	0.693067
bg	0	1.000000e-10	32	2866	1174	37568	32	0.693066
bg	0	1.000000e-10	32	2868	1175	37600	32	0.693066
bg	0	1.000000e-10	32	2871	1176	37632	32	0.693066
bg	0	1.000000e-10	32	2873	1177	37664	32	0.693066
bg	0	1.000000e-10	32	2876	1178	37696	32	0.693066
bg	0	1.000000e-10	32	2878	1179	37728	32	0.693066
bg	0	1.000000e-10	32	2881	1180	37760	32	0.693066
bg	0	1.000000e-10	32	2883	1181	37792	32	0.693066
bg	0	1.000000e-10	32	2885	1182	37824	32	0.693066
bg	0	1.000000e-10	32	2888	1183	37856	32	0.693066
bg	0	1.000000e-10	32	2890	1184	37888	32	0.693066
bg	0	1.000000e-10	32	2893	1185	37920	32	0.693066
bg	0	1.000000e-10	32	2895	1186	37952	32	0.693066
bg	0	1.000000e-10	32	2898	1187	37984	32	0.693066
bg	0	1.000000e-10	32	2900	1188	38016	32	0.693066
bg	0	1.000000e-10	32	2902	1189	38048	32	0.693065
bg	0	1.000000e-10	32	2905	1190	38080	32	0.693065
bg	0	1.000000e-10	32	2907	1191	38112	32	0.693065
bg	0	1.000000e-10	32	2910	1192	38144	32	0.693065
bg	0	1.000000e-10	32	2912	1193	38176	32	0.693065
bg	0	1.000000e-10	32	2915	1194	38208	32	0.693065
bg	0	1.000000e-10	32	2917	1195	38240	32	0.693065
bg	0	1.000000e-10	32	2919	1196	38272	32	0.693065
bg	0	1.000000e-10	32	2922	1197	38304	32	0.693065
bg	0	1.000000e-10	32	2924	1198	38336	32	0.693065
bg	0	1.000000e-10	32	2927	1199	38368	32	0.693065
bg	0	1.000000e-10	32	2929	1200	38400	32	0.693065
bg	0	1.000000e-10	32	2932	1201	38432	32	0.693065
bg	0	1.000000e-10	32	2934	1202	38464	32	0.693065
bg	0	1.000000e-10	32	2937	1203	38496	32	0.693064
bg	0	1.000000e-10	32	2939	1204	38528	32	0.693064
bg	0	1.000000e-10	32	2941	1205	38560	32	0.693064
bg	0	1.000000e-10	32	2944	1206	38592	32	0.693064
bg	0	1.000000e-10	32	2946	1207	38624	32	0.693064
bg	0	1.000000e-10	32	2949	1208	38656	32	0.693064
bg	0	1.000000e-10	32	2951	1209	38688	32	0.693064
bg	0	1.000000e-10	32	2954	1210	38720	32	0.693064
bg	0	1.000000e-10	32	2956	1211	38752	32	0.693064
bg	0	1.000000e-10	32	2958	1212	38784	32	0.693064
bg	0	1.000000e-10	32	2961	1213	38816	32	0.693064
bg	0	1.000000e-10	32	2963	1214	38848	32	0.693064
bg	0	1.000000e-10	32	2966	1215	38880	32	0.693064
bg	0	1.000000e-10	32	2968	1216	38912	32	0.693064
bg	0	1.000000e-10	32	2971	1217	38944	32	0.693064
bg	0	1.000000e-10	32	2973	1218	38976	32	0.693063
bg	0	1.000000e-10	32	2975	1219	39008	32	0.693063
bg	0	1.000000e-10	32	2978	1220	39040	32	0.693063
bg	0	1.000000e-10	32	2980	1221	39072	32	0.693063
bg	0	1.000000e-10	32	2983	1222	39104	32	0.693063
bg	0	1.000000e-10	32	2985	1223	39136	32	0.693063
bg	0	1.000000e-10	32	2988	1224	39168	32	0.693063
bg	0	1.000000e-10	32	2990	1225	39200	32	0.693063
bg	0	1.000000e-10	32	2993	1226	39232	32	0.693063
bg	0	1.000000e-10	32	2995	1227	39264	32	0.693063
bg	0	1.000000e-10	32	2997	1228	39296	32	0.693063
bg	0	1.000000e-10	32	3000	1229	39328	32	0.693063
bg	0	1.000000e-10	32	3002	1230	39360	32	0.693063
bg	0	1.000000e-10	32	3005	1231	39392	32	0.693063
bg	0	1.000000e-10	32	3007	1232	39424	32	0.693062
bg	0	1.000000e-10	32	3010	1233	39456	32	0.693062
bg	0	1.000000e-10	32	3012	1234	39488	32	0.693062
bg	0	1.000000e-10	32	3014	1235	39520	32	0.693062
bg	0	1.000000e-10	32	3017	1236	39552	32	0.693062
bg	0	1.000000e-10	32	3019	1237	39584	32	0.693062
bg	0	1.000000e-10	32	3022	1238	39616	32	0.693062
bg	0	1.000000e-10	32	3024	1239	39648	32	0.693062
bg	0	1.000000e-10	32	3027	1240	39680	32	0.693062
bg	0	1.000000e-10	32	3029	1241	39712	32	0.693062
bg	0	1.000000e-10	32	3031	1242	39744	32	0.693062
bg	0	1.000000e-10	32	3034	1243	39776	32	0.693062
bg	0	1.000000e-10	32	3036	1244	39808	32	0.693062
bg	0	1.000000e-10	32	3039	1245	39840	32	0.693062
bg	0	1.000000e-10	32	3041	1246	39872	32	0.693062
bg	0	1.000000e-10	32	3044	1247	39904	32	0.693061
bg	0	1.000000e-10	32	3046	1248	39936	32	0.693061
bg	0	1.000000e-10	32	3049	1249	39968	32	0.693061
bg	0	1.000000e-10	32	3051	1250	40000	32	0.693061
bg	0	1.000000e-10	32	3053	1251	40032	32	0.693061
bg	0	1.000000e-10	32	3056	1252	40064	32	0.693061
bg	0	1.000000e-10	32	3058	1253	40096	32	0.693061
bg	0	1.000000e-10	32	3061	1254	40128	32	0.693061
bg	0	1.000000e-10	32	3063	1255	40160	32	0.693061
bg	0	1.000000e-10	32	3066	1256	40192	32	0.693061
bg	0	1.000000e-10	32	3068	1257	40224	32	0.693061
bg	0	1.000000e-10	32	3070	1258	40256	32	0.693061
bg	0	1.000000e-10	32	3073	1259	40288	32	0.693061
bg	0	1.000000e-10	32	3075	1260	40320	32	0.693061
bg	0	1.000000e-10	32	3078	1261	40352	32	0.693060
bg	0	1.000000e-10	32	3080	1262	40384	32	0.693060
bg	0	1.000000e-10	32	3083	1263	40416	32	0.693060
bg	0	1.000000e-10	32	3085	1264	40448	32	0.693060
bg	0	1.000000e-10	32	3087	1265	40480	32	0.693060
bg	0	1.000000e-10	32	3090	1266	40512	32	0.693060
bg	0	1.000000e-10	32	3092	1267	40544	32	0.693060
bg	0	1.000000e-10	32	3095	1268	40576	32	0.693060
bg	0	1.000000e-10	32	3097	1269	40608	32	0.693060
bg	0	1.000000e-10	32	3100	1270	40640	32	0.693060
bg	0	1.000000e-10	32	3102	1271	40672	32	0.693060
bg	0	1.000000e-10	32	3105	1272	40704	32	0.693060
bg	0	1.000000e-10	32	3107	1273	40736	32	0.693060
bg	0	1.000000e-10	32	3109	1274	40768	32	0.693060
bg	0	1.000000e-10	32	3112	1275	40800	32	0.693060
bg	0	1.000000e-10	32	3114	1276	40832	32	0.693059
bg	0	1.000000e-10	32	3117	1277	40864	32	0.693059
bg	0	1.000000e-10	32	3119	1278	40896	32	0.693059
bg	0	1.000000e-10	32	3122	1279	40928	32	0.693059
bg	0	1.000000e-10	32	3124	1280	40960	32	0.693059
bg	0	1.000000e-10	32	3127	1281	40992	32	0.693059
bg	0	1.000000e-10	32	3129	1282	41024	32	0.693059
bg	0	1.000000e-10	32	3131	1283	41056	32	0.693059
bg	0	1.000000e-10	32	3134	1284	41088	32	0.693059
bg	0	1.000000e-10	32	3136	1285	41120	32	0.693059
bg	0	1.000000e-10	32	3139	1286	41152	32	0.693059
bg	0	1.000000e-10	32	3141	1287	41184	32	0.693059
bg	0	1.000000e-10	32	3144	1288	41216	32	0.693059
bg	0	1.000000e-10	32	3146	1289	41248	32	0.693059
bg	0	1.000000e-10	32	3148	1290	41280	32	0.693059
bg	0	1.000000e-10	32	3151	1291	41312	32	0.693058
bg	0	1.000000e-10	32	3153	1292	41344	32	0.693058
bg	0	1.000000e-10	32	3156	1293	41376	32	0.693058
bg	0	1.000000e-10	32	3158	1294	41408	32	0.693058
bg	0	1.000000e-10	32	3161	1295	41440	32	0.693058
bg	0	1.000000e-10	32	3163	1296	41472	32	0.693058
bg	0	1.000000e-10	32	3165	1297	41504	32	0.693058
bg	0	1.000000e-10	32	3168	1298	41536	32	0.693058
bg	0	1.000000e-10	32	3170	1299	41568	32	0.693058
bg	0	1.000000e-10	32	3173	1300	41600	32	0.693058
bg	0	1.000000e-10	32	3175	1301	41632	32	0.693058
bg	0	1.000000e-10	32	3178	1302	41664	32	0.693058
bg	0	1.000000e-10	32	3180	1303	41696	32	0.693058
bg	0	1.000000e-10	32	3183	1304	41728	32	0.693058
bg	0	1.000000e-10	32	3185	1305	41760	32	0.693057
bg	0	1.000000e-10	32	3187	1306	41792	32	0.693057
bg	0	1.000000e-10	32	3190	1307	41824	32	0.693057
bg	0	1.000000e-10	32	3192	1308	41856	32	0.693057
bg	0	1.000000e-10	32	3195	1309	41888	32	0.693057
bg	0	1.000000e-10	32	3197	1310	41920	32	0.693057
bg	0	1.000000e-10	32	3200	1311	41952	32	0.693057
bg	0	1.000000e-10	32	3202	1312	41984	32	0.693057
bg	0	1.000000e-10	32	3204	1313	42016	32	0.693057
bg	0	1.000000e-10	32	3207	1314	42048	32	0.693057
bg	0	1.000000e-10	32	3209	1315	42080	32	0.693057
bg	0	1.000000e-10	32	3212	1316	42112	32	0.693057
bg	0	1.000000e-10	32	3214	1317	42144	32	0.693057
bg	0	1.000000e-10	32	3217	1318	42176	32	0.693057
bg	0	1.000000e-10	32	3219	1319	42208	32	0.693057
bg	0	1.000000e-10	32	3222	1320	42240	32	0.693056
bg	0	1.000000e-10	32	3224	1321	42272	32	0.693056
bg	0	1.000000e-10	32	3226	1322	42304	32	0.693056
bg	0	1.000000e-10	32	3229	1323	42336	32	0.693056
bg	0	1.000000e-10	32	3231	1324	42368	32	0.693056
bg	0	1.000000e-10	32	3234	1325	42400	32	0.693056
bg	0	1.000000e-10	32	3236	1326	42432	32	0.693056
bg	0	1.000000e-10	32	3239	1327	42464	32	0.693056
bg	0	1.000000e-10	32	3241	1328	42496	32	0.693056
bg	0	1.000000e-10	32	3244	1329	42528	32	0.693056
bg	0	1.000000e-10	32	3246	1330	42560	32	0.693056
bg	0	1.000000e-10	32	3248	1331	42592	32	0.693056
bg	0	1.000000e-10	32	3251	1332	42624	32	0.693056
bg	0	1.000000e-10	32	3253	1333	42656	32	0.693056
bg	0	1.000000e-10	32	3256	1334	42688	32	0.693055
bg	0	1.000000e-10	32	3258	1335	42720	32	0.693055
bg	0	1.000000e-10	32	3261	1336	42752	32	0.693055
bg	0	1.000000e-10	32	3263	1337	42784	32	0.693055
bg	0	1.000000e-10	32	3265	1338	42816	32	0.693055
bg	0	1.000000e-10	32	3268	1339	42848	32	0.693055
bg	0	1.000000e-10	32	3270	1340	42880	32	0.693055
bg	0	1.000000e-10	32	3273	1341	42912	32	0.693055
bg	0	1.000000e-10	32	3275	1342	42944	32	0.693055
bg	0	1.000000e-10	32	3278	1343	42976	32	0.693055
bg	0	1.000000e-10	32	3280	1344	43008	32	0.693055
bg	0	1.000000e-10	32	3282	1345	43040	32	0.693055
bg	0	1.000000e-10	32	3285	1346	43072	32	0.693055
bg	0	1.000000e-10	32	3287	1347	43104	32	0.693055
bg	0	1.000000e-10	32	3290	1348	43136	32	0.693055
bg	0	1.000000e-10	32	3292	1349	43168	32	0.693054
bg	0	1.000000e-10	32	3295	1350	43200	32	0.693054
bg	0	1.000000e-10	32	3297	1351	43232	32	0.693054
bg	0	1.000000e-10	32	3300	1352	43264	32	0.693054
bg	0	1.000000e-10	32	3302	1353	43296	32	0.693054
bg	0	1.000000e-10	32	3304	1354	43328	32	0.693054
bg	0	1.000000e-10	32	3307	1355	43360	32	0.693054
bg	0	1.000000e-10	32	3309	1356	43392	32	0.693054
bg	0	1.000000e-10	32	3312	1357	43424	32	0.693054
bg	0	1.000000e-10	32	3314	1358	43456	32	0.693054
bg	0	1.000000e-10	32	3317	1359	43488	32	0.693054
bg	0	1.000000e-10	32	3319	1360	43520	32	0.693054
bg	0	1.000000e-10	32	3321	1361	43552	32	0.693054
bg	0	1.000000e-10	32	3324	1362	43584	32	0.693054
bg	0	1.000000e-10	32	3326	1363	43616	32	0.693054
bg	0	1.000000e-10	32	3329	1364	43648	32	0.693053
bg	0	1.000000e-10	32	3331	1365	43680	32	0.693053
bg	0	1.000000e-10	32	3334	1366	43712	32	0.693053
bg	0	1.000000e-10	32	3336	1367	43744	32	0.693053
bg	0	1.000000e-10	32	3339	1368	43776	32	0.693053
bg	0	1.000000e-10	32	3341	1369	43808	32	0.693053
bg	0	1.000000e-10	32	3343	1370	43840	32	0.693053
bg	0	1.000000e-10	32	3346	1371	43872	32	0.693053
bg	0	1.000000e-10	32	3348	1372	43904	32	0.693053
bg	0	1.000000e-10	32	3351	1373	43936	32	0.693053
bg	0	1.000000e-10	32	3353	1374	43968	32	0.693053
bg	0	1.000000e-10	32	3356	1375	44000	32	0.693053
bg	0	1.000000e-10	32	3358	1376	44032	32	0.693053
bg	0	1.000000e-10	32	3360	1377	44064	32	0.693053
bg	0	1.000000e-10	32	3363	1378	44096	32	0.693052
bg	0	1.000000e-10	32	3365	1379	44128	32	0.693052
bg	0	1.000000e-10	32	3368	1380	44160	32	0.693052
bg	0	1.000000e-10	32	3370	1381	44192	32	0.693052
bg	0	1.000000e-10	32	3373	1382	44224	32	0.693052
bg	0	1.000000e-10	32	3375	1383	44256	32	0.693052
bg	0	1.000000e-10	32	3378	1384	44288	32	0.693052
bg	0	1.000000e-10	32	3380	1385	44320	32	0.693052
bg	0	1.000000e-10	32	3382	1386	44352	32	0.693052
bg	0	1.000000e-10	32	3385	1387	44384	32	0.693052
bg	0	1.000000e-10	32	3387	1388	44416	32	0.693052
bg	0	1.000000e-10	32	3390	1389	44448	32	0.693052
bg	0	1.000000e-10	32	3392	1390	44480	32	0.693052
bg	0	1.000000e-10	32	3395	1391	44512	32	0.693052
bg	0	1.000000e-10	32	3397	1392	44544	32	0.693052
bg	0	1.000000e-10	32	3399	1393	44576	32	0.693051
bg	0	1.000000e-10	32	3402	1394	44608	32	0.693051
bg	0	1.000000e-10	32	3404	1395	44640	32	0.693051
bg	0	1.000000e-10	32	3407	1396	44672	32	0.693051
bg	0	1.000000e-10	32	3409	1397	44704	32	0.693051
bg	0	1.000000e-10	32	3412	1398	44736	32	0.693051
bg	0	1.000000e-10	32	3414	1399	44768	32	0.693051
bg	0	1.000000e-10	32	3416	1400	44800	32	0.693051
bg	0	1.000000e-10	32	3419	1401	44832	32	0.693051
bg	0	1.000000e-10	32	3421	1402	44864	32	0.693051
bg	0	1.000000e-10	32	3424	1403	44896	32	0.693051
bg	0	1.000000e-10	32	3426	1404	44928	32	0.693051
bg	0	1.000000e-10	32	3429	1405	44960	32	0.693051
bg	0	1.000000e-10	32	3431	1406	44992	32	0.693051
bg	0	1.000000e-10	32	3434	1407	45024	32	0.693050
bg	0	1.000000e-10	32	3436	1408	45056	32	0.693050
bg	0	1.000000e-10	32	3438	1409	45088	32	0.693050
bg	0	1.000000e-10	32	3441	1410	45120	32	0.693050
bg	0	1.000000e-10	32	3443	1411	45152	32	0.693050
bg	0	1.000000e-10	32	3446	1412	45184	32	0.693050
bg	0	1.000000e-10	32	3448	1413	45216	32	0.693050
bg	0	1.000000e-10	32	3451	1414	45248	32	0.693050
bg	0	1.000000e-10	32	3453	1415	45280	32	0.693050
bg	0	1.000000e-10	32	3455	1416	45312	32	0.693050
bg	0	1.000000e-10	32	3458	1417	45344	32	0.693050
bg	0	1.000000e-10	32	3460	1418	45376	32	0.693050
bg	0	1.000000e-10	32	3463	1419	45408	32	0.693050
bg	0	1.000000e-10	32	3465	1420	45440	32	0.693050
bg	0	1.000000e-10	32	3468	1421	45472	32	0.693050
bg	0	1.000000e-10	32	3470	1422	45504	32	0.693049
bg	0	1.000000e-10	32	3473	1423	45536	32	0.693049
bg	0	1.000000e-10	32	3475	1424	45568	32	0.693049
bg	0	1.000000e-10	32	3477	1425	45600	32	0.693049
bg	0	1.000000e-10	32	3480	1426	45632	32	0.693049
bg	0	1.000000e-10	32	3482	1427	45664	32	0.693049
bg	0	1.000000e-10	32	3485	1428	45696	32	0.693049
bg	0	1.000000e-10	32	3487	1429	45728	32	0.693049
bg	0	1.000000e-10	32	3490	1430	45760	32	0.693049
bg	0	1.000000e-10	32	3492	1431	45792	32	0.693049
bg	0	1.000000e-10	32	3495	1432	45824	32	0.693049
bg	0	1.000000e-10	32	3497	1433	45856	32	0.693049
bg	0	1.000000e-10	32	3499	1434	45888	32	0.693049
bg	0	1.000000e-10	32	3502	1435	45920	32	0.693049
bg	0	1.000000e-10	32	3504	1436	45952	32	0.693049
bg	0	1.000000e-10	32	3507	1437	45984	32	0.693048
bg	0	1.000000e-10	32	3509	1438	46016	32	0.693048
bg	0	1.000000e-10	32	3512	1439	46048	32	0.693048
bg	0	1.000000e-10	32	3514	1440	46080	32	0.693048
bg	0	1.000000e-10	32	3516	1441	46112	32	0.693048
bg	0	1.000000e-10	32	3519	1442	46144	32	0.693048
bg	0	1.000000e-10	32	3521	1443	46176	32	0.693048
bg	0	1.000000e-10	32	3524	1444	46208	32	0.693048
bg	0	1.000000e-10	32	3526	1445	46240	32	0.693048
bg	0	1.000000e-10	32	3529	1446	46272	32	0.693048
bg	0	1.000000e-10	32	3531	1447	46304	32	0.693048
bg	0	1.000000e-10	32	3534	1448	46336	32	0.693048
bg	0	1.000000e-10	32	3536	1449	46368	32	0.693048
bg	0	1.000000e-10	32	3538	1450	46400	32	0.693048
bg	0	1.000000e-10	32	3541	1451	46432	32	0.693047
bg	0	1.000000e-10	32	3543	1452	46464	32	0.693047
bg	0	1.000000e-10	32	3546	1453	46496	32	0.693047
bg	0	1.000000e-10	32	3548	1454	46528	32	0.693047
bg	0	1.000000e-10	32	3551	1455	46560	32	0.693047
bg	0	1.000000e-10	32	3553	1456	46592	32	0.693047
bg	0	1.000000e-10	32	3555	1457	46624	32	0.693047
bg	0	1.000000e-10	32	3558	1458	46656	32	0.693047
bg	0	1.000000e-10	32	3560	1459	46688	32	0.693047
bg	0	1.000000e-10	32	3563	1460	46720	32	0.693047
bg	0	1.000000e-10	32	3565	1461	46752	32	0.693047
bg	0	1.000000e-10	32	3568	1462	46784	32	0.693047
bg	0	1.000000e-10	32	3570	1463	46816	32	0.693047
bg	0	1.000000e-10	32	3572	1464	46848	32	0.693047
bg	0	1.000000e-10	32	3575	1465	46880	32	0.693046
bg	0	1.000000e-10	32	3577	1466	46912	32	0.693046
bg	0	1.000000e-10	32	3580	1467	46944	32	0.693046
bg	0	1.000000e-10	32	3582	1468	46976	32	0.693046
bg	0	1.000000e-10	32	3585	1469	47008	32	0.693046
bg	0	1.000000e-10	32	3587	1470	47040	32	0.693046
bg	0	1.000000e-10	32	3590	1471	47072	32	0.693046
bg	0	1.000000e-10	32	3592	1472	47104	32	0.693046
bg	0	1.000000e-10	32	3594	1473	47136	32	0.693046
bg	0	1.000000e-10	32	3597	1474	47168	32	0.693046
bg	0	1.000000e-10	32	3599	1475	47200	32	0.693046
bg	0	1.000000e-10	32	3602	1476	47232	32	0.693046
bg	0	1.000000e-10	32	3604	1477	47264	32	0.693046
bg	0	1.000000e-10	32	3607	1478	47296	32	0.693046
bg	0	1.000000e-10	32	3609	1479	47328	32	0.693046
bg	0	1.000000e-10	32	3611	1480	47360	32	0.693045
bg	0	1.000000e-10	32	3614	1481	47392	32	0.693045
bg	0	1.000000e-10	32	3616	1482	47424	32	0.693045
bg	0	1.000000e-10	32	3619	1483	47456	32	0.693045
bg	0	1.000000e-10	32	3621	1484	47488	32	0.693045
bg	0	1.000000e-10	32	3624	1485	47520	32	0.693045
bg	0	1.000000e-10	32	3626	1486	47552	32	0.693045
bg	0	1.000000e-10	32	3629	1487	47584	32	0.693045
bg	0	1.000000e-10	32	3631	1488	47616	32	0.693045
bg	0	1.000000e-10	32	3633	1489	47648	32	0.693045
bg	0	1.000000e-10	32	3636	1490	47680	32	0.693045
bg	0	1.000000e-10	32	3638	1491	47712	32	0.693045
bg	0	1.000000e-10	32	3641	1492	47744	32	0.693045
bg	0	1.000000e-10	32	3643	1493	47776	32	0.693045
bg	0	1.000000e-10	32	3646	1494	47808	32	0.693045
bg	0	1.000000e-10	32	3648	1495	47840	32	0.693044
bg	0	1.000000e-10	32	3650	1496	47872	32	0.693044
bg	0	1.000000e-10	32	3653	1497	47904	32	0.693044
bg	0	1.000000e-10	32	3655	1498	47936	32	0.693044
bg	0	1.000000e-10	32	3658	1499	47968	32	0.693044
bg	0	1.000000e-10	32	3660	1500	48000	32	0.693044
bg	0	1.000000e-10	32	3663	1501	48032	32	0.693044
bg	0	1.000000e-10	32	3665	1502	48064	32	0.693044
bg	0	1.000000e-10	32	3667	1503	48096	32	0.693044
bg	0	1.000000e-10	32	3670	1504	48128	32	0.693044
bg	0	1.000000e-10	32	3672	1505	48160	32	0.693044
bg	0	1.000000e-10	32	3675	1506	48192	32	0.693044
bg	0	1.000000e-10	32	3677	1507	48224	32	0.693044
bg	0	1.000000e-10	32	3680	1508	48256	32	0.693044
bg	0	1.000000e-10	32	3682	1509	48288	32	0.693043
bg	0	1.000000e-10	32	3685	1510	48320	32	0.693043
bg	0	1.000000e-10	32	3687	1511	48352	32	0.693043
bg	0	1.000000e-10	32	3689	1512	48384	32	0.693043
bg	0	1.000000e-10	32	3692	1513	48416	32	0.693043
bg	0	1.000000e-10	32	3694	1514	48448	32	0.693043
bg	0	1.000000e-10	32	3697	1515	48480	32	0.693043
bg	0	1.000000e-10	32	3699	1516	48512	32	0.693043
bg	0	1.000000e-10	32	3702	1517	48544	32	0.693043
bg	0	1.000000e-10	32	3704	1518	48576	32	0.693043
bg	0	1.000000e-10	32	3706	1519	48608	32	0.693043
bg	0	1.000000e-10	32	3709	1520	48640	32	0.693043
bg	0	1.000000e-10	32	3711	1521	48672	32	0.693043
bg	0	1.000000e-10	32	3714	1522	48704	32	0.693043
bg	0	1.000000e-10	32	3716	1523	48736	32	0.693042
bg	0	1.000000e-10	32	3719	1524	48768	32	0.693042
bg	0	1.000000e-10	32	3721	1525	48800	32	0.693042
bg	0	1.000000e-10	32	3724	1526	48832	32	0.693042
bg	0	1.000000e-10	32	3726	1527	48864	32	0.693042
bg	0	1.000000e-10	32	3728	1528	48896	32	0.693042
bg	0	1.000000e-10	32	3731	1529	48928	32	0.693042
bg	0	1.000000e-10	32	3733	1530	48960	32	0.693042
bg	0	1.000000e-10	32	3736	1531	48992	32	0.693042
bg	0	1.000000e-10	32	3738	1532	49024	32	0.693042
bg	0	1.000000e-10	32	3741	1533	49056	32	0.693042
bg	0	1.000000e-10	32	3743	1534	49088	32	0.693042
bg	0	1.000000e-10	32	3745	1535	49120	32	0.693042
bg	0	1.000000e-10	32	3748	1536	49152	32	0.693042
bg	0	1.000000e-10	32	3750	1537	49184	32	0.693042
bg	0	1.000000e-10	32	3753	1538	49216	32	0.693041
bg	0	1.000000e-10	32	3755	1539	49248	32	0.693041
bg	0	1.000000e-10	32	3758	1540	49280	32	0.693041
bg	0	1.000000e-10	32	3760	1541	49312	32	0.693041
bg	0	1.000000e-10	32	3763	1542	49344	32	0.693041
bg	0	1.000000e-10	32	3765	1543	49376	32	0.693041
bg	0	1.000000e-10	32	3767	1544	49408	32	0.693041
bg	0	1.000000e-10	32	3770	1545	49440	32	0.693041
bg	0	1.000000e-10	32	3772	1546	49472	32	0.693041
bg	0	1.000000e-10	32	3775	1547	49504	32	0.693041
bg	0	1.000000e-10	32	3777	1548	49536	32	0.693041
bg	0	1.000000e-10	32	3780	1549	49568	32	0.693041
bg	0	1.000000e-10	32	3782	1550	49600	32	0.693041
bg	0	1.000000e-10	32	3785	1551	49632	32	0.693041
bg	0	1.000000e-10	32	3787	1552	49664	32	0.693041
bg	0	1.000000e-10	32	3789	1553	49696	32	0.693040
bg	0	1.000000e-10	32	3792	1554	49728	32	0.693040
bg	0	1.000000e-10	32	3794	1555	49760	32	0.693040
bg	0	1.000000e-10	32	3797	1556	49792	32	0.693040
bg	0	1.000000e-10	32	3799	1557	49824	32	0.693040
bg	0	1.000000e-10	32	3802	1558	49856	32	0.693040
bg	0	1.000000e-10	32	3804	1559	49888	32	0.693040
bg	0	1.000000e-10	32	3806	1560	49920	32	0.693040
bg	0	1.000000e-10	32	3809	1561	49952	32	0.693040
bg	0	1.000000e-10	32	3811	1562	49984	32	0.693040
bg	0	1.000000e-10	32	3814	1563	50016	32	0.693040
bg	0	1.000000e-10	32	3816	1564	50048	32	0.693040
bg	0	1.000000e-10	32	3819	1565	50080	32	0.693040
bg	0	1.000000e-10	32	3821	1566	50112	32	0.693040
bg	0	1.000000e-10	32	3824	1567	50144	32	0.693040
bg	0	1.000000e-10	32	3826	1568	50176	32	0.693039
bg	0	1.000000e-10	32	3828	1569	50208	32	0.693039
bg	0	1.000000e-10	32	3831	1570	50240	32	0.693039
bg	0	1.000000e-10	32	3833	1571	50272	32	0.693039
bg	0	1.000000e-10	32	3836	1572	50304	32	0.693039
bg	0	1.000000e-10	32	3838	1573	50336	32	0.693039
bg	0	1.000000e-10	32	3841	1574	50368	32	0.693039
bg	0	1.000000e-10	32	3843	1575	50400	32	0.693039
bg	0	1.000000e-10	32	3845	1576	50432	32	0.693039
bg	0	1.000000e-10	32	3848	1577	50464	32	0.693039
bg	0	1.000000e-10	32	3850	1578	50496	32	0.693039
bg	0	1.000000e-10	32	3853	1579	50528	32	0.693039
bg	0	1.000000e-10	32	3855	1580	50560	32	0.693039
bg	0	1.000000e-10	32	3858	1581	50592	32	0.693039
bg	0	1.000000e-10	32	3860	1582	50624	32	0.693038
bg	0	1.000000e-10	32	3863	1583	50656	32	0.693038
bg	0	1.000000e-10	32	3865	1584	50688	32	0.693038
bg	0	1.000000e-10	32	3867	1585	50720	32	0.693038
bg	0	1.000000e-10	32	3870	1586	50752	32	0.693038
bg	0	1.000000e-10	32	3872	1587	50784	32	0.693038
bg	0	1.000000e-10	32	3875	1588	50816	32	0.693038
bg	0	1.000000e-10	32	3877	1589	50848	32	0.693038
bg	0	1.000000e-10	32	3880	1590	50880	32	0.693038
bg	0	1.000000e-10	32	3882	1591	50912	32	0.693038
bg	0	1.000000e-10	32	3884	1592	50944	32	0.693038
bg	0	1.000000e-10	32	3887	1593	50976	32	0.693038
bg	0	1.000000e-10	32	3889	1594	51008	32	0.693038
bg	0	1.000000e-10	32	3892	1595	51040	32	0.693038
bg	0	1.000000e-10	32	3894	1596	51072	32	0.693038
bg	0	1.000000e-10	32	3897	1597	51104	32	0.693037
bg	0	1.000000e-10	32	3899	1598	51136	32	0.693037
bg	0	1.000000e-10	32	3901	1599	51168	32	0.693037
bg	0	1.000000e-10	32	3904	1600	51200	32	0.693037
bg	0	1.000000e-10	32	3906	1601	51232	32	0.693037
bg	0	1.000000e-10	32	3909	1602	51264	32	0.693037
bg	0	1.000000e-10	32	3911	1603	51296	32	0.693037
bg	0	1.000000e-10	32	3914	1604	51328	32	0.693037
bg	0	1.000000e-10	32	3916	1605	51360	32	0.693037
bg	0	1.000000e-10	32	3919	1606	51392	32	0.693037
bg	0	1.000000e-10	32	3921	1607	51424	32	0.693037
bg	0	1.000000e-10	32	3923	1608	51456	32	0.693037
bg	0	1.000000e-10	32	3926	1609	51488	32	0.693037
bg	0	1.000000e-10	32	3928	1610	51520	32	0.693037
bg	0	1.000000e-10	32	3931	1611	51552	32	0.693037
bg	0	1.000000e-10	32	3933	1612	51584	32	0.693036
bg	0	1.000000e-10	32	3936	1613	51616	32	0.693036
bg	0	1.000000e-10	32	3938	1614	51648	32	0.693036
bg	0	1.000000e-10	32	3940	1615	51680	32	0.693036
bg	0	1.000000e-10	32	3943	1616	51712	32	0.693036
bg	0	1.000000e-10	32	3945	1617	51744	32	0.693036
bg	0	1.000000e-10	32	3948	1618	51776	32	0.693036
bg	0	1.000000e-10	32	3950	1619	51808	32	0.693036
bg	0	1.000000e-10	32	3953	1620	51840	32	0.693036
bg	0	1.000000e-10	32	3955	1621	51872	32	0.693036
bg	0	1.000000e-10	32	3957	1622	51904	32	0.693036
bg	0	1.000000e-10	32	3960	1623	51936	32	0.693036
bg	0	1.000000e-10	32	3962	1624	51968	32	0.693036
bg	0	1.000000e-10	32	3965	1625	52000	32	0.693036
bg	0	1.000000e-10	32	3967	1626	52032	32	0.693035
bg	0	1.000000e-10	32	3970	1627	52064	32	0.693035
bg	0	1.000000e-10	32	3972	1628	52096	32	0.693035
bg	0	1.000000e-10	32	3975	1629	52128	32	0.693035
bg	0	1.000000e-10	32	3977	1630	52160	32	0.693035
bg	0	1.000000e-10	32	3979	1631	52192	32	0.693035
bg	0	1.000000e-10	32	3982	1632	52224	32	0.693035
bg	0	1.000000e-10	32	3984	1633	52256	32	0.693035
bg	0	1.000000e-10	32	3987	1634	52288	32	0.693035
bg	0	1.000000e-10	32	3989	1635	52320	32	0.693035
bg	0	1.000000e-10	32	3992	1636	52352	32	0.693035
bg	0	1.000000e-10	32	3994	1637	52384	32	0.693035
bg	0	1.000000e-10	32	3996	1638	52416	32	0.693035
bg	0	1.000000e-10	32	3999	1639	52448	32	0.693035
bg	0	1.000000e-10	32	4001	1640	52480	32	0.693035
bg	0	1.000000e-10	32	4004	1641	52512	32	0.693034
bg	0	1.000000e-10	32	4006	1642	52544	32	0.693034
bg	0	1.000000e-10	32	4009	1643	52576	32	0.693034
bg	0	1.000000e-10	32	4011	1644	52608	32	0.693034
bg	0	1.000000e-10	32	4013	1645	52640	32	0.693034
bg	0	1.000000e-10	32	4016	1646	52672	32	0.693034
bg	0	1.000000e-10	32	4018	1647	52704	32	0.693034
bg	0	1.000000e-10	32	4021	1648	52736	32	0.693034
bg	0	1.000000e-10	32	4023	1649	52768	32	0.693034
bg	0	1.000000e-10	32	4026	1650	52800	32	0.693034
bg	0	1.000000e-10	32	4028	1651	52832	32	0.693034
bg	0	1.000000e-10	32	4031	1652	52864	32	0.693034
bg	0	1.000000e-10	32	4033	1653	52896	32	0.693034
bg	0	1.000000e-10	32	4035	1654	52928	32	0.693034
bg	0	1.000000e-10	32	4038	1655	52960	32	0.693034
bg	0	1.000000e-10	32	4040	1656	52992	32	0.693033
bg	0	1.000000e-10	32	4043	1657	53024	32	0.693033
bg	0	1.000000e-10	32	4045	1658	53056	32	0.693033
bg	0	1.000000e-10	32	4048	1659	53088	32	0.693033
bg	0	1.000000e-10	32	4050	1660	53120	32	0.693033
bg	0	1.000000e-10	32	4052	1661	53152	32	0.693033
bg	0	1.000000e-10	32	4055	1662	53184	32	0.693033
bg	0	1.000000e-10	32	4057	1663	53216	32	0.693033
bg	0	1.000000e-10	32	4060	1664	53248	32	0.693033
bg	0	1.000000e-10	32	4062	1665	53280	32	0.693033
bg	0	1.000000e-10	32	4065	1666	53312	32	0.693033
bg	0	1.000000e-10	32	4067	1667	53344	32	0.693033
bg	0	1.000000e-10	32	4069	1668	53376	32	0.693033
bg	0	1.000000e-10	32	4072	1669	53408	32	0.693033
bg	0	1.000000e-10	32	4074	1670	53440	32	0.693032
bg	0	1.000000e-10	32	4077	1671	53472	32	0.693032
bg	0	1.000000e-10	32	4079	1672	53504	32	0.693032
bg	0	1.000000e-10	32	4082	1673	53536	32	0.693032
bg	0	1.000000e-10	32	4084	1674	53568	32	0.693032
bg	0	1.000000e-10	32	4087	1675	53600	32	0.693032
bg	0	1.000000e-10	32	4089	1676	53632	32	0.693032
bg	0	1.000000e-10	32	4091	1677	53664	32	0.693032
bg	0	1.000000e-10	32	4094	1678	53696	32	0.693032
bg	0	1.000000e-10	32	4096	1679	53728	32	0.693032
bg	0	1.000000e-10	32	4099	1680	53760	32	0.693032
bg	0	1.000000e-10	32	4101	1681	53792	32	0.693032
bg	0	1.000000e-10	32	4104	1682	53824	32	0.693032
bg	0	1.000000e-10	32	4106	1683	53856	32	0.693032
bg	0	1.000000e-10	32	4108	1684	53888	32	0.693032
bg	0	1.000000e-10	32	4111	1685	53920	32	0.693031
bg	0	1.000000e-10	32	4113	1686	53952	32	0.693031
bg	0	1.000000e-10	32	4116	1687	53984	32	0.693031
bg	0	1.000000e-10	32	4118	1688	54016	32	0.693031
bg	0	1.000000e-10	32	4121	1689	54048	32	0.693031
bg	0	1.000000e-10	32	4123	1690	54080	32	0.693031
bg	0	1.000000e-10	32	4126	1691	54112	32	0.693031
bg	0	1.000000e-10	32	4128	1692	54144	32	0.693031
bg	0	1.000000e-10	32	4131	1693	54176	32	0.693031
bg	0	1.000000e-10	32	4133	1694	54208	32	0.693031
bg	0	1.000000e-10	32	4136	1695	54240	32	0.693031
bg	0	1.000000e-10	32	4138	1696	54272	32	0.693031
bg	0	1.000000e-10	32	4141	1697	54304	32	0.693031
bg	0	1.000000e-10	32	4143	1698	54336	32	0.693031
bg	0	1.000000e-10	32	4146	1699	54368	32	0.693030
bg	0	1.000000e-10	32	4148	1700	54400	32	0.693030
bg	0	1.000000e-10	32	4150	1701	54432	32	0.693030
bg	0	1.000000e-10	32	4153	1702	54464	32	0.693030
bg	0	1.000000e-10	32	4155	1703	54496	32	0.693030
bg	0	1.000000e-10	32	4158	1704	54528	32	0.693030
bg	0	1.000000e-10	32	4160	1705	54560	32	0.693030
bg	0	1.000000e-10	32	4163	1706	54592	32	0.693030
bg	0	1.000000e-10	32	4165	1707	54624	32	0.693030
bg	0	1.000000e-10	32	4168	1708	54656	32	0.693030
bg	0	1.000000e-10	32	4170	1709	54688	32	0.693030
bg	0	1.000000e-10	32	4173	1710	54720	32	0.693030
bg	0	1.000000e-10	32	4175	1711	54752	32	0.693030
bg	0	1.000000e-10	32	4178	1712	54784	32	0.693029
bg	0	1.000000e-10	32	4180	1713	54816	32	0.693029
bg	0	1.000000e-10	32	4183	1714	54848	32	0.693029
bg	0	1.000000e-10	32	4185	1715	54880	32	0.693029
bg	0	1.000000e-10	32	4187	1716	54912	32	0.693029
bg	0	1.000000e-10	32	4190	1717	54944	32	0.693029
bg	0	1.000000e-10	32	4192	1718	54976	32	0.693029
bg	0	1.000000e-10	32	4195	1719	55008	32	0.693029
bg	0	1.000000e-10	32	4197	1720	55040	32	0.693029
bg	0	1.000000e-10	32	4200	1721	55072	32	0.693029
bg	0	1.000000e-10	32	4202	1722	55104	32	0.693029
bg	0	1.000000e-10	32	4205	1723	55136	32	0.693029
bg	0	1.000000e-10	32	4207	1724	55168	32	0.693029
bg	0	1.000000e-10	32	4210	1725	55200	32	0.693028
bg	0	1.000000e-10	32	4212	1726	55232	32	0.693028
bg	0	1.000000e-10	32	4215	1727	55264	32	0.693028
bg	0	1.000000e-10	32	4217	1728	55296	32	0.693028
bg	0	1.000000e-10	32	4220	1729	55328	32	0.693028
bg	0	1.000000e-10	32	4222	1730	55360	32	0.693028
bg	0	1.000000e-10	32	4225	1731	55392	32	0.693028
bg	0	1.000000e-10	32	4227	1732	55424	32	0.693028
bg	0	1.000000e-10	32	4229	1733	55456	32	0.693028
bg	0	1.000000e-10	32	4232	1734	55488	32	0.693028
bg	0	1.000000e-10	32	4234	1735	55520	32	0.693028
bg	0	1.000000e-10	32	4237	1736	55552	32	0.693028
bg	0	1.000000e-10	32	4239	1737	55584	32	0.693028
bg	0	1.000000e-10	32	4242	1738	55616	32	0.693028
bg	0	1.000000e-10	32	4244	1739	55648	32	0.693027
bg	0	1.000000e-10	32	4247	1740	55680	32	0.693027
bg	0	1.000000e-10	32	4249	1741	55712	32	0.693027
bg	0	1.000000e-10	32	4252	1742	55744	32	0.693027
bg	0	1.000000e-10	32	4254	1743	55776	32	0.693027
bg	0	1.000000e-10	32	4257	1744	55808	32	0.693027
bg	0	1.000000e-10	32	4259	1745	55840	32	0.693027
bg	0	1.000000e-10	32	4262	1746	55872	32	0.693027
bg	0	1.000000e-10	32	4264	1747	55904	32	0.693027
bg	0	1.000000e-10	32	4266	1748	55936	32	0.693027
bg	0	1.000000e-10	32	4269	1749	55968	32	0.693027
bg	0	1.000000e-10	32	4271	1750	56000	32	0.693027
bg	0	1.000000e-10	32	4274	1751	56032	32	0.693027
bg	0	1.000000e-10	32	4276	1752	56064	32	0.693026
bg	0	1.000000e-10	32	4279	1753	56096	32	0.693026
bg	0	1.000000e-10	32	4281	1754	56128	32	0.693026
bg	0	1.000000e-10	32	4284	1755	56160	32	0.693026
bg	0	1.000000e-10	32	4286	1756	56192	32	0.693026
bg	0	1.000000e-10	32	4289	1757	56224	32	0.693026
bg	0	1.000000e-10	32	4291	1758	56256	32	0.693026
bg	0	1.000000e-10	32	4294	1759	56288	32	0.693026
bg	0	1.000000e-10	32	4296	1760	56320	32	0.693026
bg	0	1.000000e-10	32	4299	1761	56352	32	0.693026
bg	0	1.000000e-10	32	4301	1762	56384	32	0.693026
bg	0	1.000000e-10	32	4304	1763	56416	32	0.693026
bg	0	1.000000e-10	32	4306	1764	56448	32	0.693026
bg	0	1.000000e-10	32	4308	1765	56480	32	0.693025
bg	0	1.000000e-10	32	4311	1766	56512	32	0.693025
bg	0	1.000000e-10	32	4313	1767	56544	32	0.693025
bg	0	1.000000e-10	32	4316	1768	56576	32	0.693025
bg	0	1.000000e-10	32	4319	1769	56608	32	0.693025
bg	0	1.000000e-10	32	4321	1770	56640	32	0.693025
bg	0	1.000000e-10	32	4323	1771	56672	32	0.693025
bg	0	1.000000e-10	32	4326	1772	56704	32	0.693025
bg	0	1.000000e-10	32	4328	1773	56736	32	0.693025
bg	0	1.000000e-10	32	4331	1774	56768	32	0.693025
bg	0	1.000000e-10	32	4333	1775	56800	32	0.693025
bg	0	1.000000e-10	32	4336	1776	56832	32	0.693025
bg	0	1.000000e-10	32	4338	1777	56864	32	0.693025
bg	0	1.000000e-10	32	4341	1778	56896	32	0.693024
bg	0	1.000000e-10	32	4343	1779	56928	32	0.693024
bg	0	1.000000e-10	32	4346	1780	56960	32	0.693024
bg	0	1.000000e-10	32	4348	1781	56992	32	0.693024
bg	0	1.000000e-10	32	4351	1782	57024	32	0.693024
bg	0	1.000000e-10	32	4353	1783	57056	32	0.693024
bg	0	1.000000e-10	32	4356	1784	57088	32	0.693024
bg	0	1.000000e-10	32	4358	1785	57120	32	0.693024
bg	0	1.000000e-10	32	4361	1786	57152	32	0.693024
bg	0	1.000000e-10	32	4363	1787	57184	32	0.693024
bg	0	1.000000e-10	32	4365	1788	57216	32	0.693024
bg	0	1.000000e-10	32	4368	1789	57248	32	0.693024
bg	0	1.000000e-10	32	4370	1790	57280	32	0.693024
bg	0	1.000000e-10	32	4373	1791	57312	32	0.693024
bg	0	1.000000e-10	32	4375	1792	57344	32	0.693023
bg	0	1.000000e-10	32	4378	1793	57376	32	0.693023
bg	0	1.000000e-10	32	4380	1794	57408	32	0.693023
bg	0	1.000000e-10	32	4383	1795	57440	32	0.693023
bg	0	1.000000e-10	32	4385	1796	57472	32	0.693023
bg	0	1.000000e-10	32	4388	1797	57504	32	0.693023
bg	0	1.000000e-10	32	4390	1798	57536	32	0.693023
bg	0	1.000000e-10	32	4393	1799	57568	32	0.693023
bg	0	1.000000e-10	32	4395	1800	57600	32	0.693023
bg	0	1.000000e-10	32	4398	1801	57632	32	0.693023
bg	0	1.000000e-10	32	4400	1802	57664	32	0.693023
bg	0	1.000000e-10	32	4402	1803	57696	32	0.693023
bg	0	1.000000e-10	32	4405	1804	57728	32	0.693023
bg	0	1.000000e-10	32	4407	1805	57760	32	0.693022
bg	0	1.000000e-10	32	4410	1806	57792	32	0.693022
bg	0	1.000000e-10	32	4412	1807	57824	32	0.693022
bg	0	1.000000e-10	32	4415	1808	57856	32	0.693022
bg	0	1.000000e-10	32	4417	1809	57888	32	0.693022
bg	0	1.000000e-10	32	4420	1810	57920	32	0.693022
bg	0	1.000000e-10	32	4422	1811	57952	32	0.693022
bg	0	1.000000e-10	32	4425	1812	57984	32	0.693022
bg	0	1.000000e-10	32	4427	1813	58016	32	0.693022
bg	0	1.000000e-10	32	4430	1814	58048	32	0.693022
bg	0	1.000000e-10	32	4432	1815	58080	32	0.693022
bg	0	1.000000e-10	32	4435	1816	58112	32	0.693022
bg	0	1.000000e-10	32	4437	1817	58144	32	0.693022
bg	0	1.000000e-10	32	4439	1818	58176	32	0.693022
bg	0	1.000000e-10	32	4442	1819	58208	32	0.693021
bg	0	1.000000e-10	32	4444	1820	58240	32	0.693021
bg	0	1.000000e-10	32	4447	1821	58272	32	0.693021
bg	0	1.000000e-10	32	4449	1822	58304	32	0.693021
bg	0	1.000000e-10	32	4452	1823	58336	32	0.693021
bg	0	1.000000e-10	32	4454	1824	58368	32	0.693021
bg	0	1.000000e-10	32	4457	1825	58400	32	0.693021
bg	0	1.000000e-10	32	4459	1826	58432	32	0.693021
bg	0	1.000000e-10	32	4462	1827	58464	32	0.693021
bg	0	1.000000e-10	32	4464	1828	58496	32	0.693021
bg	0	1.000000e-10	32	4467	1829	58528	32	0.693021
bg	0	1.000000e-10	32	4469	1830	58560	32	0.693021
bg	0	1.000000e-10	32	4472	1831	58592	32	0.693021
bg	0	1.000000e-10	32	4474	1832	58624	32	0.693020
bg	0	1.000000e-10	32	4476	1833	58656	32	0.693020
bg	0	1.000000e-10	32	4479	1834	58688	32	0.693020
bg	0	1.000000e-10	32	4481	1835	58720	32	0.693020
bg	0	1.000000e-10	32	4484	1836	58752	32	0.693020
bg	0	1.000000e-10	32	4486	1837	58784	32	0.693020
bg	0	1.000000e-10	32	4489	1838	58816	32	0.693020
bg	0	1.000000e-10	32	4491	1839	58848	32	0.693020
bg	0	1.000000e-10	32	4494	1840	58880	32	0.693020
bg	0	1.000000e-10	32	4496	1841	58912	32	0.693020
bg	0	1.000000e-10	32	4499	1842	58944	32	0.693020
bg	0	1.000000e-10	32	4501	1843	58976	32	0.693020
bg	0	1.000000e-10	32	4504	1844	59008	32	0.693020
bg	0	1.000000e-10	32	4506	1845	59040	32	0.693019
bg	0	1.000000e-10	32	4509	1846	59072	32	0.693019
bg	0	1.000000e-10	32	4511	1847	59104	32	0.693019
bg	0	1.000000e-10	32	4513	1848	59136	32	0.693019
bg	0	1.000000e-10	32	4516	1849	59168	32	0.693019
bg	0	1.000000e-10	32	4518	1850	59200	32	0.693019
bg	0	1.000000e-10	32	4521	1851	59232	32	0.693019
bg	0	1.000000e-10	32	4523	1852	59264	32	0.693019
bg	0	1.000000e-10	32	4526	1853	59296	32	0.693019
bg	0	1.000000e-10	32	4528	1854	59328	32	0.693019
bg	0	1.000000e-10	32	4531	1855	59360	32	0.693019
bg	0	1.000000e-10	32	4533	1856	59392	32	0.693019
bg	0	1.000000e-10	32	4536	1857	59424	32	0.693019
bg	0	1.000000e-10	32	4538	1858	59456	32	0.693019
bg	0	1.000000e-10	32	4541	1859	59488	32	0.693018
bg	0	1.000000e-10	32	4543	1860	59520	32	0.693018
bg	0	1.000000e-10	32	4545	1861	59552	32	0.693018
bg	0	1.000000e-10	32	4548	1862	59584	32	0.693018
bg	0	1.000000e-10	32	4550	1863	59616	32	0.693018
bg	0	1.000000e-10	32	4553	1864	59648	32	0.693018
bg	0	1.000000e-10	32	4555	1865	59680	32	0.693018
bg	0	1.000000e-10	32	4558	1866	59712	32	0.693018
bg	0	1.000000e-10	32	4560	1867	59744	32	0.693018
bg	0	1.000000e-10	32	4563	1868	59776	32	0.693018
bg	0	1.000000e-10	32	4565	1869	59808	32	0.693018
bg	0	1.000000e-10	32	4568	1870	59840	32	0.693018
bg	0	1.000000e-10	32	4570	1871	59872	32	0.693018
bg	0	1.000000e-10	32	4573	1872	59904	32	0.693018
bg	0	1.000000e-10	32	4575	1873	59936	32	0.693017
bg	0	1.000000e-10	32	4578	1874	59968	32	0.693017
bg	0	1.000000e-10	32	4580	1875	60000	32	0.693017
bg	0	1.000000e-10	32	4582	1876	60032	32	0.693017
bg	0	1.000000e-10	32	4585	1877	60064	32	0.693017
bg	0	1.000000e-10	32	4587	1878	60096	32	0.693017
bg	0	1.000000e-10	32	4590	1879	60128	32	0.693017
bg	0	1.000000e-10	32	4592	1880	60160	32	0.693017
bg	0	1.000000e-10	32	4595	1881	60192	32	0.693017
bg	0	1.000000e-10	32	4597	1882	60224	32	0.693017
bg	0	1.000000e-10	32	4600	1883	60256	32	0.693017
bg	0	1.000000e-10	32	4602	1884	60288	32	0.693017
bg	0	1.000000e-10	32	4605	1885	60320	32	0.693017
bg	0	1.000000e-10	32	4607	1886	60352	32	0.693016
bg	0	1.000000e-10	32	4610	1887	60384	32	0.693016
bg	0	1.000000e-10	32	4612	1888	60416	32	0.693016
bg	0	1.000000e-10	32	4615	1889	60448	32	0.693016
bg	0	1.000000e-10	32	4617	1890	60480	32	0.693016
bg	0	1.000000e-10	32	4619	1891	60512	32	0.693016
bg	0	1.000000e-10	32	4622	1892	60544	32	0.693016
bg	0	1.000000e-10	32	4624	1893	60576	32	0.693016
bg	0	1.000000e-10	32	4627	1894	60608	32	0.693016
bg	0	1.000000e-10	32	4629	1895	60640	32	0.693016
bg	0	1.000000e-10	32	4632	1896	60672	32	0.693016
bg	0	1.000000e-10	32	4634	1897	60704	32	0.693016
bg	0	1.000000e-10	32	4637	1898	60736	32	0.693016
bg	0	1.000000e-10	32	4639	1899	60768	32	0.693016
bg	0	1.000000e-10	32	4642	1900	60800	32	0.693015
bg	0	1.000000e-10	32	4644	1901	60832	32	0.693015
bg	0	1.000000e-10	32	4647	1902	60864	32	0.693015
bg	0	1.000000e-10	32	4649	1903	60896	32	0.693015
bg	0	1.000000e-10	32	4652	1904	60928	32	0.693015
bg	0	1.000000e-10	32	4654	1905	60960	32	0.693015
bg	0	1.000000e-10	32	4656	1906	60992	32	0.693015
bg	0	1.000000e-10	32	4659	1907	61024	32	0.693015
bg	0	1.000000e-10	32	4661	1908	61056	32	0.693015
bg	0	1.000000e-10	32	4664	1909	61088	32	0.693015
bg	0	1.000000e-10	32	4666	1910	61120	32	0.693015
bg	0	1.000000e-10	32	4669	1911	61152	32	0.693015
bg	0	1.000000e-10	32	4671	1912	61184	32	0.693015
bg	0	1.000000e-10	32	4674	1913	61216	32	0.693014
bg	0	1.000000e-10	32	4676	1914	61248	32	0.693014
bg	0	1.000000e-10	32	4679	1915	61280	32	0.693014
bg	0	1.000000e-10	32	4681	1916	61312	32	0.693014
bg	0	1.000000e-10	32	4684	1917	61344	32	0.693014
bg	0	1.000000e-10	32	4686	1918	61376	32	0.693014
bg	0	1.000000e-10	32	4688	1919	61408	32	0.693014
bg	0	1.000000e-10	32	4691	1920	61440	32	0.693014
bg	0	1.000000e-10	32	4693	1921	61472	32	0.693014
bg	0	1.000000e-10	32	4696	1922	61504	32	0.693014
bg	0	1.000000e-10	32	4698	1923	61536	32	0.693014
bg	0	1.000000e-10	32	4701	1924	61568	32	0.693014
bg	0	1.000000e-10	32	4703	1925	61600	32	0.693014
bg	0	1.000000e-10	32	4706	1926	61632	32	0.693014
bg	0	1.000000e-10	32	4708	1927	61664	32	0.693013
bg	0	1.000000e-10	32	4711	1928	61696	32	0.693013
bg	0	1.000000e-10	32	4713	1929	61728	32	0.693013
bg	0	1.000000e-10	32	4716	1930	61760	32	0.693013
bg	0	1.000000e-10	32	4718	1931	61792	32	0.693013
bg	0	1.000000e-10	32	4721	1932	61824	32	0.693013
bg	0	1.000000e-10	32	4723	1933	61856	32	0.693013
bg	0	1.000000e-10	32	4726	1934	61888	32	0.693013
bg	0	1.000000e-10	32	4728	1935	61920	32	0.693013
bg	0	1.000000e-10	32	4731	1936	61952	32	0.693013
bg	0	1.000000e-10	32	4733	1937	61984	32	0.693013
bg	0	1.000000e-10	32	4735	1938	62016	32	0.693013
bg	0	1.000000e-10	32	4738	1939	62048	32	0.693013
bg	0	1.000000e-10	32	4740	1940	62080	32	0.693012
bg	0	1.000000e-10	32	4743	1941	62112	32	0.693012
bg	0	1.000000e-10	32	4745	1942	62144	32	0.693012
bg	0	1.000000e-10	32	4748	1943	62176	32	0.693012
bg	0	1.000000e-10	32	4750	1944	62208	32	0.693012
bg	0	1.000000e-10	32	4753	1945	62240	32	0.693012
bg	0	1.000000e-10	32	4755	1946	62272	32	0.693012
bg	0	1.000000e-10	32	4758	1947	62304	32	0.693012
bg	0	1.000000e-10	32	4760	1948	62336	32	0.693012
bg	0	1.000000e-10	32	4763	1949	62368	32	0.693012
bg	0	1.000000e-10	32	4765	1950	62400	32	0.693012
bg	0	1.000000e-10	32	4768	1951	62432	32	0.693012
bg	0	1.000000e-10	32	4770	1952	62464	32	0.693012
bg	0	1.000000e-10	32	4773	1953	62496	32	0.693012
bg	0	1.000000e-10	32	4775	1954	62528	32	0.693011
bg	0	1.000000e-10	32	4777	1955	62560	32	0.693011
bg	0	1.000000e-10	32	4780	1956	62592	32	0.693011
bg	0	1.000000e-10	32	4782	1957	62624	32	0.693011
bg	0	1.000000e-10	32	4785	1958	62656	32	0.693011
bg	0	1.000000e-10	32	4787	1959	62688	32	0.693011
bg	0	1.000000e-10	32	4790	1960	62720	32	0.693011
bg	0	1.000000e-10	32	4792	1961	62752	32	0.693011
bg	0	1.000000e-10	32	4795	1962	62784	32	0.693011
bg	0	1.000000e-10	32	4797	1963	62816	32	0.693011
bg	0	1.000000e-10	32	4800	1964	62848	32	0.693011
bg	0	1.000000e-10	32	4802	1965	62880	32	0.693011
bg	0	1.000000e-10	32	4805	1966	62912	32	0.693011
bg	0	1.000000e-10	32	4809	1967	62944	32	0.693010
bg	0	1.000000e-10	32	4811	1968	62976	32	0.693010
bg	0	1.000000e-10	32	4814	1969	63008	32	0.693010
bg	0	1.000000e-10	32	4816	1970	63040	32	0.693010
bg	0	1.000000e-10	32	4819	1971	63072	32	0.693010
bg	0	1.000000e-10	32	4821	1972	63104	32	0.693010
bg	0	1.000000e-10	32	4824	1973	63136	32	0.693010
bg	0	1.000000e-10	32	4826	1974	63168	32	0.693010
bg	0	1.000000e-10	32	4829	1975	63200	32	0.693010
bg	0	1.000000e-10	32	4831	1976	63232	32	0.693010
bg	0	1.000000e-10	32	4834	1977	63264	32	0.693010
bg	0	1.000000e-10	32	4836	1978	63296	32	0.693010
bg	0	1.000000e-10	32	4839	1979	63328	32	0.693009
bg	0	1.000000e-10	32	4841	1980	63360	32	0.693009
bg	0	1.000000e-10	32	4844	1981	63392	32	0.693009
bg	0	1.000000e-10	32	4846	1982	63424	32	0.693009
bg	0	1.000000e-10	32	4849	1983	63456	32	0.693009
bg	0	1.000000e-10	32	4851	1984	63488	32	0.693009
bg	0	1.000000e-10	32	4854	1985	63520	32	0.693009
bg	0	1.000000e-10	32	4856	1986	63552	32	0.693009
bg	0	1.000000e-10	32	4859	1987	63584	32	0.693009
bg	0	1.000000e-10	32	4861	1988	63616	32	0.693009
bg	0	1.000000e-10	32	4864	1989	63648	32	0.693009
bg	0	1.000000e-10	32	4866	1990	63680	32	0.693009
bg	0	1.000000e-10	32	4869	1991	63712	32	0.693008
bg	0	1.000000e-10	32	4871	1992	63744	32	0.693008
bg	0	1.000000e-10	32	4874	1993	63776	32	0.693008
bg	0	1.000000e-10	32	4876	1994	63808	32	0.693008
bg	0	1.000000e-10	32	4879	1995	63840	32	0.693008
bg	0	1.000000e-10	32	4881	1996	63872	32	0.693008
bg	0	1.000000e-10	32	4884	1997	63904	32	0.693008
bg	0	1.000000e-10	32	4886	1998	63936	32	0.693008
bg	0	1.000000e-10	32	4889	1999	63968	32	0.693008
bg	0	1.000000e-10	32	4891	2000	64000	32	0.693008
bg	0	1.000000e-10	32	4894	2001	64032	32	0.693008
bg	0	1.000000e-10	32	4896	2002	64064	32	0.693008
bg	0	1.000000e-10	32	4899	2003	64096	32	0.693007
bg	0	1.000000e-10	32	4901	2004	64128	32	0.693007
bg	0	1.000000e-10	32	4904	2005	64160	32	0.693007
bg	0	1.000000e-10	32	4906	2006	64192	32	0.693007
bg	0	1.000000e-10	32	4909	2007	64224	32	0.693007
bg	0	1.000000e-10	32	4911	2008	64256	32	0.693007
bg	0	1.000000e-10	32	4914	2009	64288	32	0.693007
bg	0	1.000000e-10	32	4916	2010	64320	32	0.693007
bg	0	1.000000e-10	32	4919	2011	64352	32	0.693007
bg	0	1.000000e-10	32	4921	2012	64384	32	0.693007
bg	0	1.000000e-10	32	4924	2013	64416	32	0.693007
bg	0	1.000000e-10	32	4926	2014	64448	32	0.693007
bg	0	1.000000e-10	32	4929	2015	64480	32	0.693006
bg	0	1.000000e-10	32	4931	2016	64512	32	0.693006
bg	0	1.000000e-10	32	4934	2017	64544	32	0.693006
bg	0	1.000000e-10	32	4936	2018	64576	32	0.693006
bg	0	1.000000e-10	32	4939	2019	64608	32	0.693006
bg	0	1.000000e-10	32	4941	2020	64640	32	0.693006
bg	0	1.000000e-10	32	4944	2021	64672	32	0.693006
bg	0	1.000000e-10	32	4946	2022	64704	32	0.693006
bg	0	1.000000e-10	32	4949	2023	64736	32	0.693006
bg	0	1.000000e-10	32	4951	2024	64768	32	0.693006
bg	0	1.000000e-10	32	4954	2025	64800	32	0.693006
bg	0	1.000000e-10	32	4956	2026	64832	32	0.693006
bg	0	1.000000e-10	32	4959	2027	64864	32	0.693005
bg	0	1.000000e-10	32	4961	2028	64896	32	0.693005
bg	0	1.000000e-10	32	4964	2029	64928	32	0.693005
bg	0	1.000000e-10	32	4966	2030	64960	32	0.693005
bg	0	1.000000e-10	32	4969	2031	64992	32	0.693005
bg	0	1.000000e-10	32	4971	2032	65024	32	0.693005
bg	0	1.000000e-10	32	4974	2033	65056	32	0.693005
bg	0	1.000000e-10	32	4976	2034	65088	32	0.693005
bg	0	1.000000e-10	32	4979	2035	65120	32	0.693005
bg	0	1.000000e-10	32	4981	2036	65152	32	0.693005
bg	0	1.000000e-10	32	4984	2037	65184	32	0.693005
bg	0	1.000000e-10	32	4986	2038	65216	32	0.693005
bg	0	1.000000e-10	32	4989	2039	65248	32	0.693004
bg	0	1.000000e-10	32	4991	2040	65280	32	0.693004
bg	0	1.000000e-10	32	4994	2041	65312	32	0.693004
bg	0	1.000000e-10	32	4996	2042	65344	32	0.693004
bg	0	1.000000e-10	32	4999	2043	65376	32	0.693004
bg	0	1.000000e-10	32	5001	2044	65408	32	0.693004
bg	0	1.000000e-10	32	5004	2045	65440	32	0.693004
bg	0	1.000000e-10	32	5007	2046	65472	32	0.693004
bg	0	1.000000e-10	32	5009	2047	65504	32	0.693004
bg	0	1.000000e-10	32	5012	2048	65536	32	0.693004
bg	0	1.000000e-10	32	5014	2049	65568	32	0.693004
bg	0	1.000000e-10	32	5017	2050	65600	32	0.693004
bg	0	1.000000e-10	32	5019	2051	65632	32	0.693003
bg	0	1.000000e-10	32	5022	2052	65664	32	0.693003
bg	0	1.000000e-10	32	5024	2053	65696	32	0.693003
bg	0	1.000000e-10	32	5027	2054	65728	32	0.693003
bg	0	1.000000e-10	32	5029	2055	65760	32	0.693003
bg	0	1.000000e-10	32	5032	2056	65792	32	0.693003
bg	0	1.000000e-10	32	5034	2057	65824	32	0.693003
bg	0	1.000000e-10	32	5037	2058	65856	32	0.693003
bg	0	1.000000e-10	32	5039	2059	65888	32	0.693003
bg	0	1.000000e-10	32	5042	2060	65920	32	0.693003
bg	0	1.000000e-10	32	5044	2061	65952	32	0.693003
bg	0	1.000000e-10	32	5047	2062	65984	32	0.693003
bg	0	1.000000e-10	32	5049	2063	66016	32	0.693002
bg	0	1.000000e-10	32	5052	2064	66048	32	0.693002
bg	0	1.000000e-10	32	5054	2065	66080	32	0.693002
bg	0	1.000000e-10	32	5057	2066	66112	32	0.693002
bg	0	1.000000e-10	32	5059	2067	66144	32	0.693002
bg	0	1.000000e-10	32	5062	2068	66176	32	0.693002
bg	0	1.000000e-10	32	5064	2069	66208	32	0.693002
bg	0	1.000000e-10	32	5067	2070	66240	32	0.693002
bg	0	1.000000e-10	32	5069	2071	66272	32	0.693002
bg	0	1.000000e-10	32	5072	2072	66304	32	0.693002
bg	0	1.000000e-10	32	5074	2073	66336	32	0.693002
bg	0	1.000000e-10	32	5077	2074	66368	32	0.693002
bg	0	1.000000e-10	32	5080	2075	66400	32	0.693001
bg	0	1.000000e-10	32	5083	2076	66432	32	0.693001
bg	0	1.000000e-10	32	5085	2077	66464	32	0.693001
bg	0	1.000000e-10	32	5088	2078	66496	32	0.693001
bg	0	1.000000e-10	32	5090	2079	66528	32	0.693001
bg	0	1.000000e-10	32	5093	2080	66560	32	0.693001
bg	0	1.000000e-10	32	5095	2081	66592	32	0.693001
bg	0	1.000000e-10	32	5098	2082	66624	32	0.693001
bg	0	1.000000e-10	32	5101	2083	66656	32	0.693001
bg	0	1.000000e-10	32	5103	2084	66688	32	0.693001
bg	0	1.000000e-10	32	5106	2085	66720	32	0.693000
bg	0	1.000000e-10	32	5108	2086	66752	32	0.693000
bg	0	1.000000e-10	32	5111	2087	66784	32	0.693000
bg	0	1.000000e-10	32	5113	2088	66816	32	0.693000
bg	0	1.000000e-10	32	5116	2089	66848	32	0.693000
bg	0	1.000000e-10	32	5119	2090	66880	32	0.693000
bg	0	1.000000e-10	32	5121	2091	66912	32	0.693000
bg	0	1.000000e-10	32	5124	2092	66944	32	0.693000
bg	0	1.000000e-10	32	5126	2093	66976	32	0.693000
bg	0	1.000000e-10	32	5129	2094	67008	32	0.693000
bg	0	1.000000e-10	32	5132	2095	67040	32	0.692999
bg	0	1.000000e-10	32	5134	2096	67072	32	0.692999
bg	0	1.000000e-10	32	5137	2097	67104	32	0.692999
bg	0	1.000000e-10	32	5139	2098	67136	32	0.692999
bg	0	1.000000e-10	32	5142	2099	67168	32	0.692999
bg	0	1.000000e-10	32	5144	2100	67200	32	0.692999
bg	0	1.000000e-10	32	5147	2101	67232	32	0.692999
bg	0	1.000000e-10	32	5150	2102	67264	32	0.692999
bg	0	1.000000e-10	32	5152	2103	67296	32	0.692999
bg	0	1.000000e-10	32	5155	2104	67328	32	0.692999
bg	0	1.000000e-10	32	5157	2105	67360	32	0.692998
bg	0	1.000000e-10	32	5160	2106	67392	32	0.692998
bg	0	1.000000e-10	32	5163	2107	67424	32	0.692998
bg	0	1.000000e-10	32	5165	2108	67456	32	0.692998
bg	0	1.000000e-10	32	5168	2109	67488	32	0.692998
bg	0	1.000000e-10	32	5170	2110	67520	32	0.692998
bg	0	1.000000e-10	32	5173	2111	67552	32	0.692998
bg	0	1.000000e-10	32	5176	2112	67584	32	0.692998
bg	0	1.000000e-10	32	5178	2113	67616	32	0.692998
bg	0	1.000000e-10	32	5181	2114	67648	32	0.692998
bg	0	1.000000e-10	32	5183	2115	67680	32	0.692997
bg	0	1.000000e-10	32	5186	2116	67712	32	0.692997
bg	0	1.000000e-10	32	5188	2117	67744	32	0.692997
bg	0	1.000000e-10	32	5191	2118	67776	32	0.692997
bg	0	1.000000e-10	32	5194	2119	67808	32	0.692997
bg	0	1.000000e-10	32	5196	2120	67840	32	0.692997
bg	0	1.000000e-10	32	5199	2121	67872	32	0.692997
bg	0	1.000000e-10	32	5201	2122	67904	32	0.692997
bg	0	1.000000e-10	32	5204	2123	67936	32	0.692997
bg	0	1.000000e-10	32	5207	2124	67968	32	0.692996
bg	0	1.000000e-10	32	5209	2125	68000	32	0.692996
bg	0	1.000000e-10	32	5212	2126	68032	32	0.692996
bg	0	1.000000e-10	32	5214	2127	68064	32	0.692996
bg	0	1.000000e-10	32	5217	2128	68096	32	0.692996
bg	0	1.000000e-10	32	5219	2129	68128	32	0.692996
bg	0	1.000000e-10	32	5222	2130	68160	32	0.692996
bg	0	1.000000e-10	32	5225	2131	68192	32	0.692996
bg	0	1.000000e-10	32	5227	2132	68224	32	0.692996
bg	0	1.000000e-10	32	5230	2133	68256	32	0.692996
bg	0	1.000000e-10	32	5232	2134	68288	32	0.692995
bg	0	1.000000e-10	32	5235	2135	68320	32	0.692995
bg	0	1.000000e-10	32	5237	2136	68352	32	0.692995
bg	0	1.000000e-10	32	5240	2137	68384	32	0.692995
bg	0	1.000000e-10	32	5243	2138	68416	32	0.692995
bg	0	1.000000e-10	32	5245	2139	68448	32	0.692995
bg	0	1.000000e-10	32	5248	2140	68480	32	0.692995
bg	0	1.000000e-10	32	5250	2141	68512	32	0.692995
bg	0	1.000000e-10	32	5253	2142	68544	32	0.692995
bg	0	1.000000e-10	32	5256	2143	68576	32	0.692995
bg	0	1.000000e-10	32	5258	2144	68608	32	0.692994
bg	0	1.000000e-10	32	5261	2145	68640	32	0.692994
bg	0	1.000000e-10	32	5263	2146	68672	32	0.692994
bg	0	1.000000e-10	32	5266	2147	68704	32	0.692994
bg	0	1.000000e-10	32	5268	2148	68736	32	0.692994
bg	0	1.000000e-10	32	5271	2149	68768	32	0.692994
bg	0	1.000000e-10	32	5274	2150	68800	32	0.692994
bg	0	1.000000e-10	32	5276	2151	68832	32	0.692994
bg	0	1.000000e-10	32	5279	2152	68864	32	0.692994
bg	0	1.000000e-10	32	5281	2153	68896	32	0.692994
bg	0	1.000000e-10	32	5284	2154	68928	32	0.692993
bg	0	1.000000e-10	32	5287	2155	68960	32	0.692993
bg	0	1.000000e-10	32	5289	2156	68992	32	0.692993
bg	0	1.000000e-10	32	5292	2157	69024	32	0.692993
bg	0	1.000000e-10	32	5294	2158	69056	32	0.692993
bg	0	1.000000e-10	32	5297	2159	69088	32	0.692993
bg	0	1.000000e-10	32	5299	2160	69120	32	0.692993
bg	0	1.000000e-10	32	5302	2161	69152	32	0.692993
bg	0	1.000000e-10	32	5305	2162	69184	32	0.692993
bg	0	1.000000e-10	32	5307	2163	69216	32	0.692993
bg	0	1.000000e-10	32	5310	2164	69248	32	0.692992
bg	0	1.000000e-10	32	5312	2165	69280	32	0.692992
bg	0	1.000000e-10	32	5315	2166	69312	32	0.692992
bg	0	1.000000e-10	32	5318	2167	69344	32	0.692992
bg	0	1.000000e-10	32	5320	2168	69376	32	0.692992
bg	0	1.000000e-10	32	5323	2169	69408	32	0.692992
bg	0	1.000000e-10	32	5325	2170	69440	32	0.692992
bg	0	1.000000e-10	32	5328	2171	69472	32	0.692992
bg	0	1.000000e-10	32	5330	2172	69504	32	0.692992
bg	0	1.000000e-10	32	5333	2173	69536	32	0.692992
bg	0	1.000000e-10	32	5336	2174	69568	32	0.692991
bg	0	1.000000e-10	32	5338	2175	69600	32	0.692991
bg	0	1.000000e-10	32	5341	2176	69632	32	0.692991
bg	0	1.000000e-10	32	5343	2177	69664	32	0.692991
bg	0	1.000000e-10	32	5346	2178	69696	32	0.692991
bg	0	1.000000e-10	32	5349	2179	69728	32	0.692991
bg	0	1.000000e-10	32	5351	2180	69760	32	0.692991
bg	0	1.000000e-10	32	5354	2181	69792	32	0.692991
bg	0	1.000000e-10	32	5356	2182	69824	32	0.692991
bg	0	1.000000e-10	32	5359	2183	69856	32	0.692991
bg	0	1.000000e-10	32	5362	2184	69888	32	0.692990
bg	0	1.000000e-10	32	5364	2185	69920	32	0.692990
bg	0	1.000000e-10	32	5367	2186	69952	32	0.692990
bg	0	1.000000e-10	32	5369	2187	69984	32	0.692990
bg	0	1.000000e-10	32	5372	2188	70016	32	0.692990
bg	0	1.000000e-10	32	5374	2189	70048	32	0.692990
bg	0	1.000000e-10	32	5377	2190	70080	32	0.692990
bg	0	1.000000e-10	32	5380	2191	70112	32	0.692990
bg	0	1.000000e-10	32	5382	2192	70144	32	0.692990
bg	0	1.000000e-10	32	5385	2193	70176	32	0.692989
bg	0	1.000000e-10	32	5387	2194	70208	32	0.692989
bg	0	1.000000e-10	32	5390	2195	70240	32	0.692989
bg	0	1.000000e-10	32	5393	2196	70272	32	0.692989
bg	0	1.000000e-10	32	5395	2197	70304	32	0.692989
bg	0	1.000000e-10	32	5398	2198	70336	32	0.692989
bg	0	1.000000e-10	32	5400	2199	70368	32	0.692989
bg	0	1.000000e-10	32	5403	2200	70400	32	0.692989
bg	0	1.000000e-10	32	5406	2201	70432	32	0.692989
bg	0	1.000000e-10	32	5408	2202	70464	32	0.692989
bg	0	1.000000e-10	32	5411	2203	70496	32	0.692988
bg	0	1.000000e-10	32	5413	2204	70528	32	0.692988
bg	0	1.000000e-10	32	5416	2205	70560	32	0.692988
bg	0	1.000000e-10	32	5418	2206	70592	32	0.692988
bg	0	1.000000e-10	32	5421	2207	70624	32	0.692988
bg	0	1.000000e-10	32	5424	2208	70656	32	0.692988
bg	0	1.000000e-10	32	5426	2209	70688	32	0.692988
bg	0	1.000000e-10	32	5429	2210	70720	32	0.692988
bg	0	1.000000e-10	32	5431	2211	70752	32	0.692988
bg	0	1.000000e-10	32	5434	2212	70784	32	0.692988
bg	0	1.000000e-10	32	5437	2213	70816	32	0.692987
bg	0	1.000000e-10	32	5439	2214	70848	32	0.692987
bg	0	1.000000e-10	32	5442	2215	70880	32	0.692987
bg	0	1.000000e-10	32	5444	2216	70912	32	0.692987
bg	0	1.000000e-10	32	5447	2217	70944	32	0.692987
bg	0	1.000000e-10	32	5450	2218	70976	32	0.692987
bg	0	1.000000e-10	32	5452	2219	71008	32	0.692987
bg	0	1.000000e-10	32	5455	2220	71040	32	0.692987
bg	0	1.000000e-10	32	5457	2221	71072	32	0.692987
bg	0	1.000000e-10	32	5460	2222	71104	32	0.692987
bg	0	1.000000e-10	32	5462	2223	71136	32	0.692986
bg	0	1.000000e-10	32	5465	2224	71168	32	0.692986
bg	0	1.000000e-10	32	5468	2225	71200	32	0.692986
bg	0	1.000000e-10	32	5470	2226	71232	32	0.692986
bg	0	1.000000e-10	32	5473	2227	71264	32	0.692986
bg	0	1.000000e-10	32	5475	2228	71296	32	0.692986
bg	0	1.000000e-10	32	5478	2229	71328	32	0.692986
bg	0	1.000000e-10	32	5481	2230	71360	32	0.692986
bg	0	1.000000e-10	32	5483	2231	71392	32	0.692986
bg	0	1.000000e-10	32	5486	2232	71424	32	0.692986
bg	0	1.000000e-10	32	5488	2233	71456	32	0.692985
bg	0	1.000000e-10	32	5491	2234	71488	32	0.692985
bg	0	1.000000e-10	32	5494	2235	71520	32	0.692985
bg	0	1.000000e-10	32	5496	2236	71552	32	0.692985
bg	0	1.000000e-10	32	5499	2237	71584	32	0.692985
bg	0	1.000000e-10	32	5501	2238	71616	32	0.692985
bg	0	1.000000e-10	32	5504	2239	71648	32	0.692985
bg	0	1.000000e-10	32	5506	2240	71680	32	0.692985
bg	0	1.000000e-10	32	5509	2241	71712	32	0.692985
bg	0	1.000000e-10	32	5512	2242	71744	32	0.692985
bg	0	1.000000e-10	32	5514	2243	71776	32	0.692984
bg	0	1.000000e-10	32	5517	2244	71808	32	0.692984
bg	0	1.000000e-10	32	5519	2245	71840	32	0.692984
bg	0	1.000000e-10	32	5522	2246	71872	32	0.692984
bg	0	1.000000e-10	32	5525	2247	71904	32	0.692984
bg	0	1.000000e-10	32	5527	2248	71936	32	0.692984
bg	0	1.000000e-10	32	5530	2249	71968	32	0.692984
bg	0	1.000000e-10	32	5532	2250	72000	32	0.692984
bg	0	1.000000e-10	32	5535	2251	72032	32	0.692984
bg	0	1.000000e-10	32	5537	2252	72064	32	0.692983
bg	0	1.000000e-10	32	5540	2253	72096	32	0.692983
bg	0	1.000000e-10	32	5543	2254	72128	32	0.692983
bg	0	1.000000e-10	32	5545	2255	72160	32	0.692983
bg	0	1.000000e-10	32	5548	2256	72192	32	0.692983
bg	0	1.000000e-10	32	5550	2257	72224	32	0.692983
bg	0	1.000000e-10	32	5553	2258	72256	32	0.692983
bg	0	1.000000e-10	32	5556	2259	72288	32	0.692983
bg	0	1.000000e-10	32	5558	2260	72320	32	0.692983
bg	0	1.000000e-10	32	5561	2261	72352	32	0.692983
bg	0	1.000000e-10	32	5563	2262	72384	32	0.692982
bg	0	1.000000e-10	32	5566	2263	72416	32	0.692982
bg	0	1.000000e-10	32	5569	2264	72448	32	0.692982
bg	0	1.000000e-10	32	5571	2265	72480	32	0.692982
bg	0	1.000000e-10	32	5574	2266	72512	32	0.692982
bg	0	1.000000e-10	32	5576	2267	72544	32	0.692982
bg	0	1.000000e-10	32	5579	2268	72576	32	0.692982
bg	0	1.000000e-10	32	5582	2269	72608	32	0.692982
bg	0	1.000000e-10	32	5584	2270	72640	32	0.692982
bg	0	1.000000e-10	32	5587	2271	72672	32	0.692982
bg	0	1.000000e-10	32	5589	2272	72704	32	0.692981
bg	0	1.000000e-10	32	5592	2273	72736	32	0.692981
bg	0	1.000000e-10	32	5594	2274	72768	32	0.692981
bg	0	1.000000e-10	32	5597	2275	72800	32	0.692981
bg	0	1.000000e-10	32	5600	2276	72832	32	0.692981
bg	0	1.000000e-10	32	5602	2277	72864	32	0.692981
bg	0	1.000000e-10	32	5605	2278	72896	32	0.692981
bg	0	1.000000e-10	32	5607	2279	72928	32	0.692981
bg	0	1.000000e-10	32	5610	2280	72960	32	0.692981
bg	0	1.000000e-10	32	5613	2281	72992	32	0.692981
bg	0	1.000000e-10	32	5615	2282	73024	32	0.692980
bg	0	1.000000e-10	32	5618	2283	73056	32	0.692980
bg	0	1.000000e-10	32	5620	2284	73088	32	0.692980
bg	0	1.000000e-10	32	5623	2285	73120	32	0.692980
bg	0	1.000000e-10	32	5625	2286	73152	32	0.692980
bg	0	1.000000e-10	32	5628	2287	73184	32	0.692980
bg	0	1.000000e-10	32	5631	2288	73216	32	0.692980
bg	0	1.000000e-10	32	5633	2289	73248	32	0.692980
bg	0	1.000000e-10	32	5636	2290	73280	32	0.692980
bg	0	1.000000e-10	32	5638	2291	73312	32	0.692980
bg	0	1.000000e-10	32	5641	2292	73344	32	0.692979
bg	0	1.000000e-10	32	5644	2293	73376	32	0.692979
bg	0	1.000000e-10	32	5646	2294	73408	32	0.692979
bg	0	1.000000e-10	32	5649	2295	73440	32	0.692979
bg	0	1.000000e-10	32	5651	2296	73472	32	0.692979
bg	0	1.000000e-10	32	5654	2297	73504	32	0.692979
bg	0	1.000000e-10	32	5656	2298	73536	32	0.692979
bg	0	1.000000e-10	32	5659	2299	73568	32	0.692979
bg	0	1.000000e-10	32	5662	2300	73600	32	0.692979
bg	0	1.000000e-10	32	5664	2301	73632	32	0.692979
bg	0	1.000000e-10	32	5667	2302	73664	32	0.692978
bg	0	1.000000e-10	32	5669	2303	73696	32	0.692978
bg	0	1.000000e-10	32	5672	2304	73728	32	0.692978
bg	0	1.000000e-10	32	5675	2305	73760	32	0.692978
bg	0	1.000000e-10	32	5677	2306	73792	32	0.692978
bg	0	1.000000e-10	32	5680	2307	73824	32	0.692978
bg	0	1.000000e-10	32	5682	2308	73856	32	0.692978
bg	0	1.000000e-10	32	5685	2309	73888	32	0.692978
bg	0	1.000000e-10	32	5687	2310	73920	32	0.692978
bg	0	1.000000e-10	32	5690	2311	73952	32	0.692977
bg	0	1.000000e-10	32	5693	2312	73984	32	0.692977
bg	0	1.000000e-10	32	5695	2313	74016	32	0.692977
bg	0	1.000000e-10	32	5698	2314	74048	32	0.692977
bg	0	1.000000e-10	32	5700	2315	74080	32	0.692977
bg	0	1.000000e-10	32	5703	2316	74112	32	0.692977
bg	0	1.000000e-10	32	5706	2317	74144	32	0.692977
bg	0	1.000000e-10	32	5708	2318	74176	32	0.692977
bg	0	1.000000e-10	32	5711	2319	74208	32	0.692977
bg	0	1.000000e-10	32	5713	2320	74240	32	0.692977
bg	0	1.000000e-10	32	5716	2321	74272	32	0.692976
bg	0	1.000000e-10	32	5719	2322	74304	32	0.692976
bg	0	1.000000e-10	32	5721	2323	74336	32	0.692976
bg	0	1.000000e-10	32	5724	2324	74368	32	0.692976
bg	0	1.000000e-10	32	5726	2325	74400	32	0.692976
bg	0	1.000000e-10	32	5729	2326	74432	32	0.692976
bg	0	1.000000e-10	32	5731	2327	74464	32	0.692976
bg	0	1.000000e-10	32	5734	2328	74496	32	0.692976
bg	0	1.000000e-10	32	5737	2329	74528	32	0.692976
bg	0	1.000000e-10	32	5739	2330	74560	32	0.692976
bg	0	1.000000e-10	32	5742	2331	74592	32	0.692975
bg	0	1.000000e-10	32	5744	2332	74624	32	0.692975
bg	0	1.000000e-10	32	5747	2333	74656	32	0.692975
bg	0	1.000000e-10	32	5750	2334	74688	32	0.692975
bg	0	1.000000e-10	32	5752	2335	74720	32	0.692975
bg	0	1.000000e-10	32	5755	2336	74752	32	0.692975
bg	0	1.000000e-10	32	5757	2337	74784	32	0.692975
bg	0	1.000000e-10	32	5760	2338	74816	32	0.692975
bg	0	1.000000e-10	32	5763	2339	74848	32	0.692975
bg	0	1.000000e-10	32	5765	2340	74880	32	0.692974
bg	0	1.000000e-10	32	5768	2341	74912	32	0.692974
bg	0	1.000000e-10	32	5770	2342	74944	32	0.692974
bg	0	1.000000e-10	32	5773	2343	74976	32	0.692974
bg	0	1.000000e-10	32	5775	2344	75008	32	0.692974
bg	0	1.000000e-10	32	5778	2345	75040	32	0.692974
bg	0	1.000000e-10	32	5781	2346	75072	32	0.692974
bg	0	1.000000e-10	32	5783	2347	75104	32	0.692974
bg	0	1.000000e-10	32	5786	2348	75136	32	0.692974
bg	0	1.000000e-10	32	5788	2349	75168	32	0.692974
bg	0	1.000000e-10	32	5791	2350	75200	32	0.692973
bg	0	1.000000e-10	32	5794	2351	75232	32	0.692973
bg	0	1.000000e-10	32	5796	2352	75264	32	0.692973
bg	0	1.000000e-10	32	5799	2353	75296	32	0.692973
bg	0	1.000000e-10	32	5801	2354	75328	32	0.692973
bg	0	1.000000e-10	32	5804	2355	75360	32	0.692973
bg	0	1.000000e-10	32	5807	2356	75392	32	0.692973
bg	0	1.000000e-10	32	5809	2357	75424	32	0.692973
bg	0	1.000000e-10	32	5812	2358	75456	32	0.692973
bg	0	1.000000e-10	32	5814	2359	75488	32	0.692973
bg	0	1.000000e-10	32	5817	2360	75520	32	0.692972
bg	0	1.000000e-10	32	5819	2361	75552	32	0.692972
bg	0	1.000000e-10	32	5822	2362	75584	32	0.692972
bg	0	1.000000e-10	32	5825	2363	75616	32	0.692972
bg	0	1.000000e-10	32	5827	2364	75648	32	0.692972
bg	0	1.000000e-10	32	5830	2365	75680	32	0.692972
bg	0	1.000000e-10	32	5832	2366	75712	32	0.692972
bg	0	1.000000e-10	32	5835	2367	75744	32	0.692972
bg	0	1.000000e-10	32	5838	2368	75776	32	0.692972
bg	0	1.000000e-10	32	5840	2369	75808	32	0.692971
bg	0	1.000000e-10	32	5843	2370	75840	32	0.692971
bg	0	1.000000e-10	32	5845	2371	75872	32	0.692971
bg	0	1.000000e-10	32	5848	2372	75904	32	0.692971
bg	0	1.000000e-10	32	5851	2373	75936	32	0.692971
bg	0	1.000000e-10	32	5853	2374	75968	32	0.692971
bg	0	1.000000e-10	32	5856	2375	76000	32	0.692971
bg	0	1.000000e-10	32	5858	2376	76032	32	0.692971
bg	0	1.000000e-10	32	5861	2377	76064	32	0.692971
bg	0	1.000000e-10	32	5863	2378	76096	32	0.692971
bg	0	1.000000e-10	32	5866	2379	76128	32	0.692970
bg	0	1.000000e-10	32	5869	2380	76160	32	0.692970
bg	0	1.000000e-10	32	5871	2381	76192	32	0.692970
bg	0	1.000000e-10	32	5874	2382	76224	32	0.692970
bg	0	1.000000e-10	32	5876	2383	76256	32	0.692970
bg	0	1.000000e-10	32	5879	2384	76288	32	0.692970
bg	0	1.000000e-10	32	5882	2385	76320	32	0.692970
bg	0	1.000000e-10	32	5884	2386	76352	32	0.692970
bg	0	1.000000e-10	32	5887	2387	76384	32	0.692970
bg	0	1.000000e-10	32	5889	2388	76416	32	0.692970
bg	0	1.000000e-10	32	5892	2389	76448	32	0.692969
bg	0	1.000000e-10	32	5895	2390	76480	32	0.692969
bg	0	1.000000e-10	32	5897	2391	76512	32	0.692969
bg	0	1.000000e-10	32	5900	2392	76544	32	0.692969
bg	0	1.000000e-10	32	5902	2393	76576	32	0.692969
bg	0	1.000000e-10	32	5905	2394	76608	32	0.692969
bg	0	1.000000e-10	32	5908	2395	76640	32	0.692969
bg	0	1.000000e-10	32	5910	2396	76672	32	0.692969
bg	0	1.000000e-10	32	5913	2397	76704	32	0.692969
bg	0	1.000000e-10	32	5915	2398	76736	32	0.692969
bg	0	1.000000e-10	32	5918	2399	76768	32	0.692968
bg	0	1.000000e-10	32	5921	2400	76800	32	0.692968
bg	0	1.000000e-10	32	5923	2401	76832	32	0.692968
bg	0	1.000000e-10	32	5926	2402	76864	32	0.692968
bg	0	1.000000e-10	32	5928	2403	76896	32	0.692968
bg	0	1.000000e-10	32	5931	2404	76928	32	0.692968
bg	0	1.000000e-10	32	5933	2405	76960	32	0.692968
bg	0	1.000000e-10	32	5936	2406	76992	32	0.692968
bg	0	1.000000e-10	32	5939	2407	77024	32	0.692968
bg	0	1.000000e-10	32	5941	2408	77056	32	0.692967
bg	0	1.000000e-10	32	5944	2409	77088	32	0.692967
bg	0	1.000000e-10	32	5946	2410	77120	32	0.692967
bg	0	1.000000e-10	32	5949	2411	77152	32	0.692967
bg	0	1.000000e-10	32	5952	2412	77184	32	0.692967
bg	0	1.000000e-10	32	5954	2413	77216	32	0.692967
bg	0	1.000000e-10	32	5957	2414	77248	32	0.692967
bg	0	1.000000e-10	32	5959	2415	77280	32	0.692967
bg	0	1.000000e-10	32	5962	2416	77312	32	0.692967
bg	0	1.000000e-10	32	5964	2417	77344	32	0.692967
bg	0	1.000000e-10	32	5967	2418	77376	32	0.692966
bg	0	1.000000e-10	32	5970	2419	77408	32	0.692966
bg	0	1.000000e-10	32	5972	2420	77440	32	0.692966
bg	0	1.000000e-10	32	5975	2421	77472	32	0.692966
bg	0	1.000000e-10	32	5977	2422	77504	32	0.692966
bg	0	1.000000e-10	32	5980	2423	77536	32	0.692966
bg	0	1.000000e-10	32	5983	2424	77568	32	0.692966
bg	0	1.000000e-10	32	5985	2425	77600	32	0.692966
bg	0	1.000000e-10	32	5988	2426	77632	32	0.692966
bg	0	1.000000e-10	32	5990	2427	77664	32	0.692966
bg	0	1.000000e-10	32	5993	2428	77696	32	0.692965
bg	0	1.000000e-10	32	5996	2429	77728	32	0.692965
bg	0	1.000000e-10	32	5998	2430	77760	32	0.692965
bg	0	1.000000e-10	32	6001	2431	77792	32	0.692965
bg	0	1.000000e-10	32	6003	2432	77824	32	0.692965
bg	0	1.000000e-10	32	6006	2433	77856	32	0.692965
bg	0	1.000000e-10	32	6008	2434	77888	32	0.692965
bg	0	1.000000e-10	32	6011	2435	77920	32	0.692965
bg	0	1.000000e-10	32	6014	2436	77952	32	0.692965
bg	0	1.000000e-10	32	6016	2437	77984	32	0.692964
bg	0	1.000000e-10	32	6019	2438	78016	32	0.692964
bg	0	1.000000e-10	32	6021	2439	78048	32	0.692964
bg	0	1.000000e-10	32	6024	2440	78080	32	0.692964
bg	0	1.000000e-10	32	6027	2441	78112	32	0.692964
bg	0	1.000000e-10	32	6029	2442	78144	32	0.692964
bg	0	1.000000e-10	32	6032	2443	78176	32	0.692964
bg	0	1.000000e-10	32	6034	2444	78208	32	0.692964
bg	0	1.000000e-10	32	6037	2445	78240	32	0.692964
bg	0	1.000000e-10	32	6040	2446	78272	32	0.692964
bg	0	1.000000e-10	32	6042	2447	78304	32	0.692963
bg	0	1.000000e-10	32	6045	2448	78336	32	0.692963
bg	0	1.000000e-10	32	6047	2449	78368	32	0.692963
bg	0	1.000000e-10	32	6050	2450	78400	32	0.692963
bg	0	1.000000e-10	32	6053	2451	78432	32	0.692963
bg	0	1.000000e-10	32	6055	2452	78464	32	0.692963
bg	0	1.000000e-10	32	6058	2453	78496	32	0.692963
bg	0	1.000000e-10	32	6060	2454	78528	32	0.692963
bg	0	1.000000e-10	32	6063	2455	78560	32	0.692963
bg	0	1.000000e-10	32	6065	2456	78592	32	0.692963
bg	0	1.000000e-10	32	6068	2457	78624	32	0.692962
bg	0	1.000000e-10	32	6071	2458	78656	32	0.692962
bg	0	1.000000e-10	32	6073	2459	78688	32	0.692962
bg	0	1.000000e-10	32	6076	2460	78720	32	0.692962
bg	0	1.000000e-10	32	6078	2461	78752	32	0.692962
bg	0	1.000000e-10	32	6081	2462	78784	32	0.692962
bg	0	1.000000e-10	32	6084	2463	78816	32	0.692962
bg	0	1.000000e-10	32	6086	2464	78848	32	0.692962
bg	0	1.000000e-10	32	6089	2465	78880	32	0.692962
bg	0	1.000000e-10	32	6091	2466	78912	32	0.692962
bg	0	1.000000e-10	32	6094	2467	78944	32	0.692961
bg	0	1.000000e-10	32	6096	2468	78976	32	0.692961
bg	0	1.000000e-10	32	6099	2469	79008	32	0.692961
bg	0	1.000000e-10	32	6102	2470	79040	32	0.692961
bg	0	1.000000e-10	32	6104	2471	79072	32	0.692961
bg	0	1.000000e-10	32	6107	2472	79104	32	0.692961
bg	0	1.000000e-10	32	6109	2473	79136	32	0.692961
bg	0	1.000000e-10	32	6112	2474	79168	32	0.692961
bg	0	1.000000e-10	32	6115	2475	79200	32	0.692961
bg	0	1.000000e-10	32	6117	2476	79232	32	0.692960
bg	0	1.000000e-10	32	6120	2477	79264	32	0.692960
bg	0	1.000000e-10	32	6122	2478	79296	32	0.692960
bg	0	1.000000e-10	32	6125	2479	79328	32	0.692960
bg	0	1.000000e-10	32	6128	2480	79360	32	0.692960
bg	0	1.000000e-10	32	6130	2481	79392	32	0.692960
bg	0	1.000000e-10	32	6133	2482	79424	32	0.692960
bg	0	1.000000e-10	32	6135	2483	79456	32	0.692960
bg	0	1.000000e-10	32	6138	2484	79488	32	0.692960
bg	0	1.000000e-10	32	6140	2485	79520	32	0.692960
bg	0	1.000000e-10	32	6143	2486	79552	32	0.692959
bg	0	1.000000e-10	32	6146	2487	79584	32	0.692959
bg	0	1.000000e-10	32	6148	2488	79616	32	0.692959
bg	0	1.000000e-10	32	6151	2489	79648	32	0.692959
bg	0	1.000000e-10	32	6153	2490	79680	32	0.692959
bg	0	1.000000e-10	32	6156	2491	79712	32	0.692959
bg	0	1.000000e-10	32	6159	2492	79744	32	0.692959
bg	0	1.000000e-10	32	6161	2493	79776	32	0.692959
bg	0	1.000000e-10	32	6164	2494	79808	32	0.692959
bg	0	1.000000e-10	32	6166	2495	79840	32	0.692959
bg	0	1.000000e-10	32	6169	2496	79872	32	0.692958
bg	0	1.000000e-10	32	6172	2497	79904	32	0.692958
bg	0	1.000000e-10	32	6174	2498	79936	32	0.692958
bg	0	1.000000e-10	32	6177	2499	79968	32	0.692958
bg	0	1.000000e-10	32	6179	2500	80000	32	0.692958
bg	0	1.000000e-10	32	6182	2501	80032	32	0.692958
bg	0	1.000000e-10	32	6185	2502	80064	32	0.692958
bg	0	1.000000e-10	32	6187	2503	80096	32	0.692958
bg	0	1.000000e-10	32	6190	2504	80128	32	0.692958
bg	0	1.000000e-10	32	6192	2505	80160	32	0.692957
bg	0	1.000000e-10	32	6195	2506	80192	32	0.692957
bg	0	1.000000e-10	32	6197	2507	80224	32	0.692957
bg	0	1.000000e-10	32	6200	2508	80256	32	0.692957
bg	0	1.000000e-10	32	6203	2509	80288	32	0.692957
bg	0	1.000000e-10	32	6205	2510	80320	32	0.692957
bg	0	1.000000e-10	32	6208	2511	80352	32	0.692957
bg	0	1.000000e-10	32	6210	2512	80384	32	0.692957
bg	0	1.000000e-10	32	6213	2513	80416	32	0.692957
bg	0	1.000000e-10	32	6216	2514	80448	32	0.692957
bg	0	1.000000e-10	32	6218	2515	80480	32	0.692956
bg	0	1.000000e-10	32	6221	2516	80512	32	0.692956
bg	0	1.000000e-10	32	6223	2517	80544	32	0.692956
bg	0	1.000000e-10	32	6226	2518	80576	32	0.692956
bg	0	1.000000e-10	32	6228	2519	80608	32	0.692956
bg	0	1.000000e-10	32	6231	2520	80640	32	0.692956
bg	0	1.000000e-10	32	6234	2521	80672	32	0.692956
bg	0	1.000000e-10	32	6236	2522	80704	32	0.692956
bg	0	1.000000e-10	32	6239	2523	80736	32	0.692956
bg	0	1.000000e-10	32	6241	2524	80768	32	0.692956
bg	0	1.000000e-10	32	6244	2525	80800	32	0.692955
bg	0	1.000000e-10	32	6247	2526	80832	32	0.692955
bg	0	1.000000e-10	32	6249	2527	80864	32	0.692955
bg	0	1.000000e-10	32	6252	2528	80896	32	0.692955
bg	0	1.000000e-10	32	6254	2529	80928	32	0.692955
bg	0	1.000000e-10	32	6257	2530	80960	32	0.692955
bg	0	1.000000e-10	32	6260	2531	80992	32	0.692955
bg	0	1.000000e-10	32	6262	2532	81024	32	0.692955
bg	0	1.000000e-10	32	6265	2533	81056	32	0.692955
bg	0	1.000000e-10	32	6267	2534	81088	32	0.692954
bg	0	1.000000e-10	32	6270	2535	81120	32	0.692954
bg	0	1.000000e-10	32	6272	2536	81152	32	0.692954
bg	0	1.000000e-10	32	6275	2537	81184	32	0.692954
bg	0	1.000000e-10	32	6278	2538	81216	32	0.692954
bg	0	1.000000e-10	32	6280	2539	81248	32	0.692954
bg	0	1.000000e-10	32	6283	2540	81280	32	0.692954
bg	0	1.000000e-10	32	6285	2541	81312	32	0.692954
bg	0	1.000000e-10	32	6288	2542	81344	32	0.692954
bg	0	1.000000e-10	32	6291	2543	81376	32	0.692954
bg	0	1.000000e-10	32	6293	2544	81408	32	0.692953
bg	0	1.000000e-10	32	6296	2545	81440	32	0.692953
bg	0	1.000000e-10	32	6298	2546	81472	32	0.692953
bg	0	1.000000e-10	32	6301	2547	81504	32	0.692953
bg	0	1.000000e-10	32	6303	2548	81536	32	0.692953
bg	0	1.000000e-10	32	6306	2549	81568	32	0.692953
bg	0	1.000000e-10	32	6309	2550	81600	32	0.692953
bg	0	1.000000e-10	32	6311	2551	81632	32	0.692953
bg	0	1.000000e-10	32	6314	2552	81664	32	0.692953
bg	0	1.000000e-10	32	6316	2553	81696	32	0.692953
bg	0	1.000000e-10	32	6319	2554	81728	32	0.692952
bg	0	1.000000e-10	32	6322	2555	81760	32	0.692952
bg	0	1.000000e-10	32	6324	2556	81792	32	0.692952
bg	0	1.000000e-10	32	6327	2557	81824	32	0.692952
bg	0	1.000000e-10	32	6329	2558	81856	32	0.692952
bg	0	1.000000e-10	32	6332	2559	81888	32	0.692952
bg	0	1.000000e-10	32	6334	2560	81920	32	0.692952
bg	0	1.000000e-10	32	6337	2561	81952	32	0.692952
bg	0	1.000000e-10	32	6340	2562	81984	32	0.692952
bg	0	1.000000e-10	32	6342	2563	82016	32	0.692952
bg	0	1.000000e-10	32	6345	2564	82048	32	0.692951
bg	0	1.000000e-10	32	6347	2565	82080	32	0.692951
bg	0	1.000000e-10	32	6350	2566	82112	32	0.692951
bg	0	1.000000e-10	32	6353	2567	82144	32	0.692951
bg	0	1.000000e-10	32	6355	2568	82176	32	0.692951
bg	0	1.000000e-10	32	6358	2569	82208	32	0.692951
bg	0	1.000000e-10	32	6360	2570	82240	32	0.692951
bg	0	1.000000e-10	32	6363	2571	82272	32	0.692951
bg	0	1.000000e-10	32	6366	2572	82304	32	0.692951
bg	0	1.000000e-10	32	6368	2573	82336	32	0.692950
bg	0	1.000000e-10	32	6371	2574	82368	32	0.692950
bg	0	1.000000e-10	32	6373	2575	82400	32	0.692950
bg	0	1.000000e-10	32	6376	2576	82432	32	0.692950
bg	0	1.000000e-10	32	6378	2577	82464	32	0.692950
bg	0	1.000000e-10	32	6381	2578	82496	32	0.692950
bg	0	1.000000e-10	32	6384	2579	82528	32	0.692950
bg	0	1.000000e-10	32	6386	2580	82560	32	0.692950
bg	0	1.000000e-10	32	6389	2581	82592	32	0.692950
bg	0	1.000000e-10	32	6391	2582	82624	32	0.692950
bg	0	1.000000e-10	32	6394	2583	82656	32	0.692949
bg	0	1.000000e-10	32	6396	2584	82688	32	0.692949
bg	0	1.000000e-10	32	6399	2585	82720	32	0.692949
bg	0	1.000000e-10	32	6402	2586	82752	32	0.692949
bg	0	1.000000e-10	32	6404	2587	82784	32	0.692949
bg	0	1.000000e-10	32	6407	2588	82816	32	0.692949
bg	0	1.000000e-10	32	6409	2589	82848	32	0.692949
bg	0	1.000000e-10	32	6412	2590	82880	32	0.692949
bg	0	1.000000e-10	32	6415	2591	82912	32	0.692949
bg	0	1.000000e-10	32	6417	2592	82944	32	0.692949
bg	0	1.000000e-10	32	6420	2593	82976	32	0.692948
bg	0	1.000000e-10	32	6422	2594	83008	32	0.692948
bg	0	1.000000e-10	32	6425	2595	83040	32	0.692948
bg	0	1.000000e-10	32	6427	2596	83072	32	0.692948
bg	0	1.000000e-10	32	6430	2597	83104	32	0.692948
bg	0	1.000000e-10	32	6433	2598	83136	32	0.692948
bg	0	1.000000e-10	32	6435	2599	83168	32	0.692948
bg	0	1.000000e-10	32	6438	2600	83200	32	0.692948
bg	0	1.000000e-10	32	6440	2601	83232	32	0.692948
bg	0	1.000000e-10	32	6443	2602	83264	32	0.692948
bg	0	1.000000e-10	32	6446	2603	83296	32	0.692947
bg	0	1.000000e-10	32	6448	2604	83328	32	0.692947
bg	0	1.000000e-10	32	6451	2605	83360	32	0.692947
bg	0	1.000000e-10	32	6453	2606	83392	32	0.692947
bg	0	1.000000e-10	32	6456	2607	83424	32	0.692947
bg	0	1.000000e-10	32	6459	2608	83456	32	0.692947
bg	0	1.000000e-10	32	6461	2609	83488	32	0.692947
bg	0	1.000000e-10	32	6464	2610	83520	32	0.692947
bg	0	1.000000e-10	32	6466	2611	83552	32	0.692947
bg	0	1.000000e-10	32	6469	2612	83584	32	0.692946
bg	0	1.000000e-10	32	6471	2613	83616	32	0.692946
bg	0	1.000000e-10	32	6474	2614	83648	32	0.692946
bg	0	1.000000e-10	32	6477	2615	83680	32	0.692946
bg	0	1.000000e-10	32	6479	2616	83712	32	0.692946
bg	0	1.000000e-10	32	6482	2617	83744	32	0.692946
bg	0	1.000000e-10	32	6484	2618	83776	32	0.692946
bg	0	1.000000e-10	32	6487	2619	83808	32	0.692946
bg	0	1.000000e-10	32	6490	2620	83840	32	0.692946
bg	0	1.000000e-10	32	6492	2621	83872	32	0.692946
bg	0	1.000000e-10	32	6495	2622	83904	32	0.692945
bg	0	1.000000e-10	32	6497	2623	83936	32	0.692945
bg	0	1.000000e-10	32	6500	2624	83968	32	0.692945
bg	0	1.000000e-10	32	6503	2625	84000	32	0.692945
bg	0	1.000000e-10	32	6505	2626	84032	32	0.692945
bg	0	1.000000e-10	32	6508	2627	84064	32	0.692945
bg	0	1.000000e-10	32	6510	2628	84096	32	0.692945
bg	0	1.000000e-10	32	6513	2629	84128	32	0.692945
bg	0	1.000000e-10	32	6515	2630	84160	32	0.692945
bg	0	1.000000e-10	32	6518	2631	84192	32	0.692945
bg	0	1.000000e-10	32	6521	2632	84224	32	0.692944
bg	0	1.000000e-10	32	6523	2633	84256	32	0.692944
bg	0	1.000000e-10	32	6526	2634	84288	32	0.692944
bg	0	1.000000e-10	32	6528	2635	84320	32	0.692944
bg	0	1.000000e-10	32	6531	2636	84352	32	0.692944
bg	0	1.000000e-10	32	6534	2637	84384	32	0.692944
bg	0	1.000000e-10	32	6536	2638	84416	32	0.692944
bg	0	1.000000e-10	32	6539	2639	84448	32	0.692944
bg	0	1.000000e-10	32	6541	2640	84480	32	0.692944
bg	0	1.000000e-10	32	6544	2641	84512	32	0.692943
bg	0	1.000000e-10	32	6547	2642	84544	32	0.692943
bg	0	1.000000e-10	32	6549	2643	84576	32	0.692943
bg	0	1.000000e-10	32	6552	2644	84608	32	0.692943
bg	0	1.000000e-10	32	6554	2645	84640	32	0.692943
bg	0	1.000000e-10	32	6557	2646	84672	32	0.692943
bg	0	1.000000e-10	32	6559	2647	84704	32	0.692943
bg	0	1.000000e-10	32	6562	2648	84736	32	0.692943
bg	0	1.000000e-10	32	6565	2649	84768	32	0.692943
bg	0	1.000000e-10	32	6567	2650	84800	32	0.692943
bg	0	1.000000e-10	32	6570	2651	84832	32	0.692942
bg	0	1.000000e-10	32	6572	2652	84864	32	0.692942
bg	0	1.000000e-10	32	6575	2653	84896	32	0.692942
bg	0	1.000000e-10	32	6578	2654	84928	32	0.692942
bg	0	1.000000e-10	32	6580	2655	84960	32	0.692942
bg	0	1.000000e-10	32	6583	2656	84992	32	0.692942
bg	0	1.000000e-10	32	6585	2657	85024	32	0.692942
bg	0	1.000000e-10	32	6588	2658	85056	32	0.692942
bg	0	1.000000e-10	32	6591	2659	85088	32	0.692942
bg	0	1.000000e-10	32	6593	2660	85120	32	0.692942
bg	0	1.000000e-10	32	6596	2661	85152	32	0.692941
bg	0	1.000000e-10	32	6598	2662	85184	32	0.692941
bg	0	1.000000e-10	32	6601	2663	85216	32	0.692941
bg	0	1.000000e-10	32	6603	2664	85248	32	0.692941
bg	0	1.000000e-10	32	6606	2665	85280	32	0.692941
bg	0	1.000000e-10	32	6609	2666	85312	32	0.692941
bg	0	1.000000e-10	32	6611	2667	85344	32	0.692941
bg	0	1.000000e-10	32	6614	2668	85376	32	0.692941
bg	0	1.000000e-10	32	6616	2669	85408	32	0.692941
bg	0	1.000000e-10	32	6619	2670	85440	32	0.692941
bg	0	1.000000e-10	32	6622	2671	85472	32	0.692940
bg	0	1.000000e-10	32	6624	2672	85504	32	0.692940
bg	0	1.000000e-10	32	6627	2673	85536	32	0.692940
bg	0	1.000000e-10	32	6629	2674	85568	32	0.692940
bg	0	1.000000e-10	32	6632	2675	85600	32	0.692940
bg	0	1.000000e-10	32	6634	2676	85632	32	0.692940
bg	0	1.000000e-10	32	6637	2677	85664	32	0.692940
bg	0	1.000000e-10	32	6640	2678	85696	32	0.692940
bg	0	1.000000e-10	32	6642	2679	85728	32	0.692940
bg	0	1.000000e-10	32	6645	2680	85760	32	0.692940
bg	0	1.000000e-10	32	6647	2681	85792	32	0.692939
bg	0	1.000000e-10	32	6650	2682	85824	32	0.692939
bg	0	1.000000e-10	32	6653	2683	85856	32	0.692939
bg	0	1.000000e-10	32	6655	2684	85888	32	0.692939
bg	0	1.000000e-10	32	6658	2685	85920	32	0.692939
bg	0	1.000000e-10	32	6660	2686	85952	32	0.692939
bg	0	1.000000e-10	32	6663	2687	85984	32	0.692939
bg	0	1.000000e-10	32	6666	2688	86016	32	0.692939
bg	0	1.000000e-10	32	6668	2689	86048	32	0.692939
bg	0	1.000000e-10	32	6671	2690	86080	32	0.692938
bg	0	1.000000e-10	32	6673	2691	86112	32	0.692938
bg	0	1.000000e-10	32	6676	2692	86144	32	0.692938
bg	0	1.000000e-10	32	6678	2693	86176	32	0.692938
bg	0	1.000000e-10	32	6681	2694	86208	32	0.692938
bg	0	1.000000e-10	32	6684	2695	86240	32	0.692938
bg	0	1.000000e-10	32	6686	2696	86272	32	0.692938
bg	0	1.000000e-10	32	6689	2697	86304	32	0.692938
bg	0	1.000000e-10	32	6691	2698	86336	32	0.692938
bg	0	1.000000e-10	32	6694	2699	86368	32	0.692938
bg	0	1.000000e-10	32	6696	2700	86400	32	0.692937
bg	0	1.000000e-10	32	6699	2701	86432	32	0.692937
bg	0	1.000000e-10	32	6702	2702	86464	32	0.692937
bg	0	1.000000e-10	32	6704	2703	86496	32	0.692937
bg	0	1.000000e-10	32	6707	2704	86528	32	0.692937
bg	0	1.000000e-10	32	6709	2705	86560	32	0.692937
bg	0	1.000000e-10	32	6712	2706	86592	32	0.692937
bg	0	1.000000e-10	32	6715	2707	86624	32	0.692937
bg	0	1.000000e-10	32	6717	2708	86656	32	0.692937
bg	0	1.000000e-10	32	6720	2709	86688	32	0.692937
bg	0	1.000000e-10	32	6722	2710	86720	32	0.692936
bg	0	1.000000e-10	32	6725	2711	86752	32	0.692936
bg	0	1.000000e-10	32	6728	2712	86784	32	0.692936
bg	0	1.000000e-10	32	6730	2713	86816	32	0.692936
bg	0	1.000000e-10	32	6733	2714	86848	32	0.692936
bg	0	1.000000e-10	32	6735	2715	86880	32	0.692936
bg	0	1.000000e-10	32	6738	2716	86912	32	0.692936
bg	0	1.000000e-10	32	6740	2717	86944	32	0.692936
bg	0	1.000000e-10	32	6743	2718	86976	32	0.692936
bg	0	1.000000e-10	32	6746	2719	87008	32	0.692936
bg	0	1.000000e-10	32	6748	2720	87040	32	0.692935
bg	0	1.000000e-10	32	6751	2721	87072	32	0.692935
bg	0	1.000000e-10	32	6753	2722	87104	32	0.692935
bg	0	1.000000e-10	32	6756	2723	87136	32	0.692935
bg	0	1.000000e-10	32	6759	2724	87168	32	0.692935
bg	0	1.000000e-10	32	6761	2725	87200	32	0.692935
bg	0	1.000000e-10	32	6764	2726	87232	32	0.692935
bg	0	1.000000e-10	32	6766	2727	87264	32	0.692935
bg	0	1.000000e-10	32	6769	2728	87296	32	0.692935
bg	0	1.000000e-10	32	6771	2729	87328	32	0.692934
bg	0	1.000000e-10	32	6774	2730	87360	32	0.692934
bg	0	1.000000e-10	32	6777	2731	87392	32	0.692934
bg	0	1.000000e-10	32	6779	2732	87424	32	0.692934
bg	0	1.000000e-10	32	6782	2733	87456	32	0.692934
bg	0	1.000000e-10	32	6784	2734	87488	32	0.692934
bg	0	1.000000e-10	32	6787	2735	87520	32	0.692934
bg	0	1.000000e-10	32	6790	2736	87552	32	0.692934
bg	0	1.000000e-10	32	6792	2737	87584	32	0.692934
bg	0	1.000000e-10	32	6795	2738	87616	32	0.692934
bg	0	1.000000e-10	32	6797	2739	87648	32	0.692933
bg	0	1.000000e-10	32	6800	2740	87680	32	0.692933
bg	0	1.000000e-10	32	6802	2741	87712	32	0.692933
bg	0	1.000000e-10	32	6805	2742	87744	32	0.692933
bg	0	1.000000e-10	32	6808	2743	87776	32	0.692933
bg	0	1.000000e-10	32	6810	2744	87808	32	0.692933
bg	0	1.000000e-10	32	6813	2745	87840	32	0.692933
bg	0	1.000000e-10	32	6815	2746	87872	32	0.692933
bg	0	1.000000e-10	32	6818	2747	87904	32	0.692933
bg	0	1.000000e-10	32	6821	2748	87936	32	0.692933
bg	0	1.000000e-10	32	6823	2749	87968	32	0.692932
bg	0	1.000000e-10	32	6826	2750	88000	32	0.692932
bg	0	1.000000e-10	32	6828	2751	88032	32	0.692932
bg	0	1.000000e-10	32	6831	2752	88064	32	0.692932
bg	0	1.000000e-10	32	6834	2753	88096	32	0.692932
bg	0	1.000000e-10	32	6836	2754	88128	32	0.692932
bg	0	1.000000e-10	32	6839	2755	88160	32	0.692932
bg	0	1.000000e-10	32	6841	2756	88192	32	0.692932
bg	0	1.000000e-10	32	6844	2757	88224	32	0.692932
bg	0	1.000000e-10	32	6846	2758	88256	32	0.692932
bg	0	1.000000e-10	32	6849	2759	88288	32	0.692931
bg	0	1.000000e-10	32	6852	2760	88320	32	0.692931
bg	0	1.000000e-10	32	6854	2761	88352	32	0.692931
bg	0	1.000000e-10	32	6857	2762	88384	32	0.692931
bg	0	1.000000e-10	32	6859	2763	88416	32	0.692931
bg	0	1.000000e-10	32	6862	2764	88448	32	0.692931
bg	0	1.000000e-10	32	6865	2765	88480	32	0.692931
bg	0	1.000000e-10	32	6867	2766	88512	32	0.692931
bg	0	1.000000e-10	32	6870	2767	88544	32	0.692931
bg	0	1.000000e-10	32	6872	2768	88576	32	0.692931
bg	0	1.000000e-10	32	6875	2769	88608	32	0.692930
bg	0	1.000000e-10	32	6877	2770	88640	32	0.692930
bg	0	1.000000e-10	32	6880	2771	88672	32	0.692930
bg	0	1.000000e-10	32	6883	2772	88704	32	0.692930
bg	0	1.000000e-10	32	6885	2773	88736	32	0.692930
bg	0	1.000000e-10	32	6888	2774	88768	32	0.692930
bg	0	1.000000e-10	32	6890	2775	88800	32	0.692930
bg	0	1.000000e-10	32	6893	2776	88832	32	0.692930
bg	0	1.000000e-10	32	6896	2777	88864	32	0.692930
bg	0	1.000000e-10	32	6898	2778	88896	32	0.692929
bg	0	1.000000e-10	32	6901	2779	88928	32	0.692929
bg	0	1.000000e-10	32	6903	2780	88960	32	0.692929
bg	0	1.000000e-10	32	6906	2781	88992	32	0.692929
bg	0	1.000000e-10	32	6908	2782	89024	32	0.692929
bg	0	1.000000e-10	32	6911	2783	89056	32	0.692929
bg	0	1.000000e-10	32	6914	2784	89088	32	0.692929
bg	0	1.000000e-10	32	6916	2785	89120	32	0.692929
bg	0	1.000000e-10	32	6919	2786	89152	32	0.692929
bg	0	1.000000e-10	32	6921	2787	89184	32	0.692929
bg	0	1.000000e-10	32	6924	2788	89216	32	0.692928
bg	0	1.000000e-10	32	6927	2789	89248	32	0.692928
bg	0	1.000000e-10	32	6929	2790	89280	32	0.692928
bg	0	1.000000e-10	32	6932	2791	89312	32	0.692928
bg	0	1.000000e-10	32	6934	2792	89344	32	0.692928
bg	0	1.000000e-10	32	6937	2793	89376	32	0.692928
bg	0	1.000000e-10	32	6939	2794	89408	32	0.692928
bg	0	1.000000e-10	32	6942	2795	89440	32	0.692928
bg	0	1.000000e-10	32	6945	2796	89472	32	0.692928
bg	0	1.000000e-10	32	6947	2797	89504	32	0.692928
bg	0	1.000000e-10	32	6950	2798	89536	32	0.692927
bg	0	1.000000e-10	32	6952	2799	89568	32	0.692927
bg	0	1.000000e-10	32	6955	2800	89600	32	0.692927
bg	0	1.000000e-10	32	6957	2801	89632	32	0.692927
bg	0	1.000000e-10	32	6960	2802	89664	32	0.692927
bg	0	1.000000e-10	32	6963	2803	89696	32	0.692927
bg	0	1.000000e-10	32	6965	2804	89728	32	0.692927
bg	0	1.000000e-10	32	6968	2805	89760	32	0.692927
bg	0	1.000000e-10	32	6970	2806	89792	32	0.692927
bg	0	1.000000e-10	32	6973	2807	89824	32	0.692927
bg	0	1.000000e-10	32	6976	2808	89856	32	0.692926
bg	0	1.000000e-10	32	6978	2809	89888	32	0.692926
bg	0	1.000000e-10	32	6981	2810	89920	32	0.692926
bg	0	1.000000e-10	32	6983	2811	89952	32	0.692926
bg	0	1.000000e-10	32	6986	2812	89984	32	0.692926
bg	0	1.000000e-10	32	6988	2813	90016	32	0.692926
bg	0	1.000000e-10	32	6991	2814	90048	32	0.692926
bg	0	1.000000e-10	32	6994	2815	90080	32	0.692926
bg	0	1.000000e-10	32	6996	2816	90112	32	0.692926
bg	0	1.000000e-10	32	6999	2817	90144	32	0.692926
bg	0	1.000000e-10	32	7001	2818	90176	32	0.692925
bg	0	1.000000e-10	32	7004	2819	90208	32	0.692925
bg	0	1.000000e-10	32	7006	2820	90240	32	0.692925
bg	0	1.000000e-10	32	7009	2821	90272	32	0.692925
bg	0	1.000000e-10	32	7012	2822	90304	32	0.692925
bg	0	1.000000e-10	32	7014	2823	90336	32	0.692925
bg	0	1.000000e-10	32	7017	2824	90368	32	0.692925
bg	0	1.000000e-10	32	7019	2825	90400	32	0.692925
bg	0	1.000000e-10	32	7022	2826	90432	32	0.692925
bg	0	1.000000e-10	32	7024	2827	90464	32	0.692925
bg	0	1.000000e-10	32	7027	2828	90496	32	0.692924
bg	0	1.000000e-10	32	7030	2829	90528	32	0.692924
bg	0	1.000000e-10	32	7032	2830	90560	32	0.692924
bg	0	1.000000e-10	32	7035	2831	90592	32	0.692924
bg	0	1.000000e-10	32	7037	2832	90624	32	0.692924
bg	0	1.000000e-10	32	7040	2833	90656	32	0.692924
bg	0	1.000000e-10	32	7042	2834	90688	32	0.692924
bg	0	1.000000e-10	32	7045	2835	90720	32	0.692924
bg	0	1.000000e-10	32	7048	2836	90752	32	0.692924
bg	0	1.000000e-10	32	7050	2837	90784	32	0.692924
bg	0	1.000000e-10	32	7053	2838	90816	32	0.692923
bg	0	1.000000e-10	32	7055	2839	90848	32	0.692923
bg	0	1.000000e-10	32	7058	2840	90880	32	0.692923
bg	0	1.000000e-10	32	7061	2841	90912	32	0.692923
bg	0	1.000000e-10	32	7063	2842	90944	32	0.692923
bg	0	1.000000e-10	32	7066	2843	90976	32	0.692923
bg	0	1.000000e-10	32	7068	2844	91008	32	0.692923
bg	0	1.000000e-10	32	7071	2845	91040	32	0.692923
bg	0	1.000000e-10	32	7073	2846	91072	32	0.692923
bg	0	1.000000e-10	32	7076	2847	91104	32	0.692923
bg	0	1.000000e-10	32	7079	2848	91136	32	0.692922
bg	0	1.000000e-10	32	7081	2849	91168	32	0.692922
bg	0	1.000000e-10	32	7084	2850	91200	32	0.692922
bg	0	1.000000e-10	32	7086	2851	91232	32	0.692922
bg	0	1.000000e-10	32	7089	2852	91264	32	0.692922
bg	0	1.000000e-10	32	7091	2853	91296	32	0.692922
bg	0	1.000000e-10	32	7094	2854	91328	32	0.692922
bg	0	1.000000e-10	32	7097	2855	91360	32	0.692922
bg	0	1.000000e-10	32	7099	2856	91392	32	0.692922
bg	0	1.000000e-10	32	7102	2857	91424	32	0.692922
bg	0	1.000000e-10	32	7104	2858	91456	32	0.692921
bg	0	1.000000e-10	32	7107	2859	91488	32	0.692921
bg	0	1.000000e-10	32	7109	2860	91520	32	0.692921
bg	0	1.000000e-10	32	7112	2861	91552	32	0.692921
bg	0	1.000000e-10	32	7115	2862	91584	32	0.692921
bg	0	1.000000e-10	32	7117	2863	91616	32	0.692921
bg	0	1.000000e-10	32	7120	2864	91648	32	0.692921
bg	0	1.000000e-10	32	7122	2865	91680	32	0.692921
bg	0	1.000000e-10	32	7125	2866	91712	32	0.692921
bg	0	1.000000e-10	32	7127	2867	91744	32	0.692921
bg	0	1.000000e-10	32	7130	2868	91776	32	0.692920
bg	0	1.000000e-10	32	7133	2869	91808	32	0.692920
bg	0	1.000000e-10	32	7135	2870	91840	32	0.692920
bg	0	1.000000e-10	32	7138	2871	91872	32	0.692920
bg	0	1.000000e-10	32	7140	2872	91904	32	0.692920
bg	0	1.000000e-10	32	7143	2873	91936	32	0.692920
bg	0	1.000000e-10	32	7145	2874	91968	32	0.692920
bg	0	1.000000e-10	32	7148	2875	92000	32	0.692920
bg	0	1.000000e-10	32	7151	2876	92032	32	0.692920
bg	0	1.000000e-10	32	7153	2877	92064	32	0.692920
bg	0	1.000000e-10	32	7156	2878	92096	32	0.692919
bg	0	1.000000e-10	32	7158	2879	92128	32	0.692919
bg	0	1.000000e-10	32	7161	2880	92160	32	0.692919
bg	0	1.000000e-10	32	7164	2881	92192	32	0.692919
bg	0	1.000000e-10	32	7166	2882	92224	32	0.692919
bg	0	1.000000e-10	32	7169	2883	92256	32	0.692919
bg	0	1.000000e-10	32	7171	2884	92288	32	0.692919
bg	0	1.000000e-10	32	7174	2885	92320	32	0.692919
bg	0	1.000000e-10	32	7176	2886	92352	32	0.692919
bg	0	1.000000e-10	32	7179	2887	92384	32	0.692919
bg	0	1.000000e-10	32	7182	2888	92416	32	0.692918
bg	0	1.000000e-10	32	7184	2889	92448	32	0.692918
bg	0	1.000000e-10	32	7187	2890	92480	32	0.692918
bg	0	1.000000e-10	32	7189	2891	92512	32	0.692918
bg	0	1.000000e-10	32	7192	2892	92544	32	0.692918
bg	0	1.000000e-10	32	7194	2893	92576	32	0.692918
bg	0	1.000000e-10	32	7197	2894	92608	32	0.692918
bg	0	1.000000e-10	32	7200	2895	92640	32	0.692918
bg	0	1.000000e-10	32	7202	2896	92672	32	0.692918
bg	0	1.000000e-10	32	7205	2897	92704	32	0.692918
bg	0	1.000000e-10	32	7207	2898	92736	32	0.692917
bg	0	1.000000e-10	32	7210	2899	92768	32	0.692917
bg	0	1.000000e-10	32	7212	2900	92800	32	0.692917
bg	0	1.000000e-10	32	7215	2901	92832	32	0.692917
bg	0	1.000000e-10	32	7218	2902	92864	32	0.692917
bg	0	1.000000e-10	32	7220	2903	92896	32	0.692917
bg	0	1.000000e-10	32	7223	2904	92928	32	0.692917
bg	0	1.000000e-10	32	7225	2905	92960	32	0.692917
bg	0	1.000000e-10	32	7229	2906	92992	32	0.692917
bg	0	1.000000e-10	32	7232	2907	93024	32	0.692917
bg	0	1.000000e-10	32	7234	2908	93056	32	0.692916
bg	0	1.000000e-10	32	7237	2909	93088	32	0.692916
bg	0	1.000000e-10	32	7239	2910	93120	32	0.692916
bg	0	1.000000e-10	32	7242	2911	93152	32	0.692916
bg	0	1.000000e-10	32	7245	2912	93184	32	0.692916
bg	0	1.000000e-10	32	7247	2913	93216	32	0.692916
bg	0	1.000000e-10	32	7250	2914	93248	32	0.692916
bg	0	1.000000e-10	32	7252	2915	93280	32	0.692916
bg	0	1.000000e-10	32	7255	2916	93312	32	0.692916
bg	0	1.000000e-10	32	7257	2917	93344	32	0.692916
bg	0	1.000000e-10	32	7260	2918	93376	32	0.692915
bg	0	1.000000e-10	32	7263	2919	93408	32	0.692915
bg	0	1.000000e-10	32	7265	2920	93440	32	0.692915
bg	0	1.000000e-10	32	7268	2921	93472	32	0.692915
bg	0	1.000000e-10	32	7270	2922	93504	32	0.692915
bg	0	1.000000e-10	32	7273	2923	93536	32	0.692915
bg	0	1.000000e-10	32	7276	2924	93568	32	0.692915
bg	0	1.000000e-10	32	7278	2925	93600	32	0.692915
bg	0	1.000000e-10	32	7281	2926	93632	32	0.692915
bg	0	1.000000e-10	32	7283	2927	93664	32	0.692915
bg	0	1.000000e-10	32	7286	2928	93696	32	0.692914
bg	0	1.000000e-10	32	7288	2929	93728	32	0.692914
bg	0	1.000000e-10	32	7291	2930	93760	32	0.692914
bg	0	1.000000e-10	32	7294	2931	93792	32	0.692914
bg	0	1.000000e-10	32	7296	2932	93824	32	0.692914
bg	0	1.000000e-10	32	7299	2933	93856	32	0.692914
bg	0	1.000000e-10	32	7301	2934	93888	32	0.692914
bg	0	1.000000e-10	32	7304	2935	93920	32	0.692914
bg	0	1.000000e-10	32	7306	2936	93952	32	0.692914
bg	0	1.000000e-10	32	7309	2937	93984	32	0.692914
bg	0	1.000000e-10	32	7312	2938	94016	32	0.692913
bg	0	1.000000e-10	32	7314	2939	94048	32	0.692913
bg	0	1.000000e-10	32	7317	2940	94080	32	0.692913
bg	0	1.000000e-10	32	7319	2941	94112	32	0.692913
bg	0	1.000000e-10	32	7322	2942	94144	32	0.692913
bg	0	1.000000e-10	32	7325	2943	94176	32	0.692913
bg	0	1.000000e-10	32	7327	2944	94208	32	0.692913
bg	0	1.000000e-10	32	7330	2945	94240	32	0.692913
bg	0	1.000000e-10	32	7332	2946	94272	32	0.692913
bg	0	1.000000e-10	32	7335	2947	94304	32	0.692913
bg	0	1.000000e-10	32	7337	2948	94336	32	0.692912
bg	0	1.000000e-10	32	7340	2949	94368	32	0.692912
bg	0	1.000000e-10	32	7343	2950	94400	32	0.692912
bg	0	1.000000e-10	32	7345	2951	94432	32	0.692912
bg	0	1.000000e-10	32	7348	2952	94464	32	0.692912
bg	0	1.000000e-10	32	7350	2953	94496	32	0.692912
bg	0	1.000000e-10	32	7353	2954	94528	32	0.692912
bg	0	1.000000e-10	32	7356	2955	94560	32	0.692912
bg	0	1.000000e-10	32	7358	2956	94592	32	0.692912
bg	0	1.000000e-10	32	7361	2957	94624	32	0.692912
bg	0	1.000000e-10	32	7363	2958	94656	32	0.692911
bg	0	1.000000e-10	32	7366	2959	94688	32	0.692911
bg	0	1.000000e-10	32	7368	2960	94720	32	0.692911
bg	0	1.000000e-10	32	7371	2961	94752	32	0.692911
bg	0	1.000000e-10	32	7374	2962	94784	32	0.692911
bg	0	1.000000e-10	32	7376	2963	94816	32	0.692911
bg	0	1.000000e-10	32	7379	2964	94848	32	0.692911
bg	0	1.000000e-10	32	7381	2965	94880	32	0.692911
bg	0	1.000000e-10	32	7384	2966	94912	32	0.692911
bg	0	1.000000e-10	32	7387	2967	94944	32	0.692911
bg	0	1.000000e-10	32	7389	2968	94976	32	0.692910
bg	0	1.000000e-10	32	7392	2969	95008	32	0.692910
bg	0	1.000000e-10	32	7394	2970	95040	32	0.692910
bg	0	1.000000e-10	32	7397	2971	95072	32	0.692910
bg	0	1.000000e-10	32	7399	2972	95104	32	0.692910
bg	0	1.000000e-10	32	7402	2973	95136	32	0.692910
bg	0	1.000000e-10	32	7405	2974	95168	32	0.692910
bg	0	1.000000e-10	32	7407	2975	95200	32	0.692910
bg	0	1.000000e-10	32	7410	2976	95232	32	0.692910
bg	0	1.000000e-10	32	7412	2977	95264	32	0.692909
bg	0	1.000000e-10	32	7415	2978	95296	32	0.692909
bg	0	1.000000e-10	32	7417	2979	95328	32	0.692909
bg	0	1.000000e-10	32	7420	2980	95360	32	0.692909
bg	0	1.000000e-10	32	7423	2981	95392	32	0.692909
bg	0	1.000000e-10	32	7425	2982	95424	32	0.692909
bg	0	1.000000e-10	32	7428	2983	95456	32	0.692909
bg	0	1.000000e-10	32	7430	2984	95488	32	0.692909
bg	0	1.000000e-10	32	7433	2985	95520	32	0.692909
bg	0	1.000000e-10	32	7436	2986	95552	32	0.692909
bg	0	1.000000e-10	32	7438	2987	95584	32	0.692908
bg	0	1.000000e-10	32	7441	2988	95616	32	0.692908
bg	0	1.000000e-10	32	7443	2989	95648	32	0.692908
bg	0	1.000000e-10	32	7446	2990	95680	32	0.692908
bg	0	1.000000e-10	32	7448	2991	95712	32	0.692908
bg	0	1.000000e-10	32	7451	2992	95744	32	0.692908
bg	0	1.000000e-10	32	7454	2993	95776	32	0.692908
bg	0	1.000000e-10	32	7456	2994	95808	32	0.692908
bg	0	1.000000e-10	32	7459	2995	95840	32	0.692908
bg	0	1.000000e-10	32	7461	2996	95872	32	0.692908
bg	0	1.000000e-10	32	7464	2997	95904	32	0.692907
bg	0	1.000000e-10	32	7466	2998	95936	32	0.692907
bg	0	1.000000e-10	32	7469	2999	95968	32	0.692907
bg	0	1.000000e-10	32	7472	3000	96000	32	0.692907
bg	0	1.000000e-10	32	7474	3001	96032	32	0.692907
bg	0	1.000000e-10	32	7477	3002	96064	32	0.692907
bg	0	1.000000e-10	32	7479	3003	96096	32	0.692907
bg	0	1.000000e-10	32	7482	3004	96128	32	0.692907
bg	0	1.000000e-10	32	7485	3005	96160	32	0.692907
bg	0	1.000000e-10	32	7487	3006	96192	32	0.692907
bg	0	1.000000e-10	32	7490	3007	96224	32	0.692906
bg	0	1.000000e-10	32	7492	3008	96256	32	0.692906
bg	0	1.000000e-10	32	7495	3009	96288	32	0.692906
bg	0	1.000000e-10	32	7497	3010	96320	32	0.692906
bg	0	1.000000e-10	32	7500	3011	96352	32	0.692906
bg	0	1.000000e-10	32	7503	3012	96384	32	0.692906
bg	0	1.000000e-10	32	7505	3013	96416	32	0.692906
bg	0	1.000000e-10	32	7508	3014	96448	32	0.692906
bg	0	1.000000e-10	32	7510	3015	96480	32	0.692906
bg	0	1.000000e-10	32	7513	3016	96512	32	0.692906
bg	0	1.000000e-10	32	7515	3017	96544	32	0.692905
bg	0	1.000000e-10	32	7518	3018	96576	32	0.692905
bg	0	1.000000e-10	32	7521	3019	96608	32	0.692905
bg	0	1.000000e-10	32	7523	3020	96640	32	0.692905
bg	0	1.000000e-10	32	7526	3021	96672	32	0.692905
bg	0	1.000000e-10	32	7528	3022	96704	32	0.692905
bg	0	1.000000e-10	32	7531	3023	96736	32	0.692905
bg	0	1.000000e-10	32	7534	3024	96768	32	0.692905
bg	0	1.000000e-10	32	7536	3025	96800	32	0.692905
bg	0	1.000000e-10	32	7539	3026	96832	32	0.692905
bg	0	1.000000e-10	32	7541	3027	96864	32	0.692904
bg	0	1.000000e-10	32	7544	3028	96896	32	0.692904
bg	0	1.000000e-10	32	7546	3029	96928	32	0.692904
bg	0	1.000000e-10	32	7549	3030	96960	32	0.692904
bg	0	1.000000e-10	32	7552	3031	96992	32	0.692904
bg	0	1.000000e-10	32	7554	3032	97024	32	0.692904
bg	0	1.000000e-10	32	7557	3033	97056	32	0.692904
bg	0	1.000000e-10	32	7559	3034	97088	32	0.692904
bg	0	1.000000e-10	32	7562	3035	97120	32	0.692904
bg	0	1.000000e-10	32	7565	3036	97152	32	0.692904
bg	0	1.000000e-10	32	7567	3037	97184	32	0.692903
bg	0	1.000000e-10	32	7570	3038	97216	32	0.692903
bg	0	1.000000e-10	32	7572	3039	97248	32	0.692903
bg	0	1.000000e-10	32	7575	3040	97280	32	0.692903
bg	0	1.000000e-10	32	7577	3041	97312	32	0.692903
bg	0	1.000000e-10	32	7580	3042	97344	32	0.692903
bg	0	1.000000e-10	32	7583	3043	97376	32	0.692903
bg	0	1.000000e-10	32	7585	3044	97408	32	0.692903
bg	0	1.000000e-10	32	7588	3045	97440	32	0.692903
bg	0	1.000000e-10	32	7590	3046	97472	32	0.692903
bg	0	1.000000e-10	32	7593	3047	97504	32	0.692902
bg	0	1.000000e-10	32	7595	3048	97536	32	0.692902
bg	0	1.000000e-10	32	7598	3049	97568	32	0.692902
bg	0	1.000000e-10	32	7601	3050	97600	32	0.692902
bg	0	1.000000e-10	32	7603	3051	97632	32	0.692902
bg	0	1.000000e-10	32	7606	3052	97664	32	0.692902
bg	0	1.000000e-10	32	7608	3053	97696	32	0.692902
bg	0	1.000000e-10	32	7611	3054	97728	32	0.692902
bg	0	1.000000e-10	32	7613	3055	97760	32	0.692902
bg	0	1.000000e-10	32	7618	3056	97792	32	0.692902
bg	0	1.000000e-10	32	7620	3057	97824	32	0.692901
bg	0	1.000000e-10	32	7623	3058	97856	32	0.692901
bg	0	1.000000e-10	32	7625	3059	97888	32	0.692901
bg	0	1.000000e-10	32	7628	3060	97920	32	0.692901
bg	0	1.000000e-10	32	7631	3061	97952	32	0.692901
bg	0	1.000000e-10	32	7633	3062	97984	32	0.692901
bg	0	1.000000e-10	32	7636	3063	98016	32	0.692901
bg	0	1.000000e-10	32	7638	3064	98048	32	0.692901
bg	0	1.000000e-10	32	7641	3065	98080	32	0.692901
bg	0	1.000000e-10	32	7644	3066	98112	32	0.692901
bg	0	1.000000e-10	32	7646	3067	98144	32	0.692900
bg	0	1.000000e-10	32	7649	3068	98176	32	0.692900
bg	0	1.000000e-10	32	7651	3069	98208	32	0.692900
bg	0	1.000000e-10	32	7654	3070	98240	32	0.692900
bg	0	1.000000e-10	32	7656	3071	98272	32	0.692900
bg	0	1.000000e-10	32	7659	3072	98304	32	0.692900
bg	0	1.000000e-10	32	7662	3073	98336	32	0.692900
bg	0	1.000000e-10	32	7664	3074	98368	32	0.692900
bg	0	1.000000e-10	32	7667	3075	98400	32	0.692900
bg	0	1.000000e-10	32	7669	3076	98432	32	0.692900
bg	0	1.000000e-10	32	7672	3077	98464	32	0.692899
bg	0	1.000000e-10	32	7674	3078	98496	32	0.692899
bg	0	1.000000e-10	32	7677	3079	98528	32	0.692899
bg	0	1.000000e-10	32	7680	3080	98560	32	0.692899
bg	0	1.000000e-10	32	7682	3081	98592	32	0.692899
bg	0	1.000000e-10	32	7685	3082	98624	32	0.692899
bg	0	1.000000e-10	32	7687	3083	98656	32	0.692899
bg	0	1.000000e-10	32	7690	3084	98688	32	0.692899
bg	0	1.000000e-10	32	7692	3085	98720	32	0.692899
bg	0	1.000000e-10	32	7695	3086	98752	32	0.692899
bg	0	1.000000e-10	32	7698	3087	98784	32	0.692898
bg	0	1.000000e-10	32	7700	3088	98816	32	0.692898
bg	0	1.000000e-10	32	7703	3089	98848	32	0.692898
bg	0	1.000000e-10	32	7705	3090	98880	32	0.692898
bg	0	1.000000e-10	32	7708	3091	98912	32	0.692898
bg	0	1.000000e-10	32	7710	3092	98944	32	0.692898
bg	0	1.000000e-10	32	7713	3093	98976	32	0.692898
bg	0	1.000000e-10	32	7716	3094	99008	32	0.692898
bg	0	1.000000e-10	32	7718	3095	99040	32	0.692898
bg	0	1.000000e-10	32	7721	3096	99072	32	0.692898
bg	0	1.000000e-10	32	7723	3097	99104	32	0.692897
bg	0	1.000000e-10	32	7726	3098	99136	32	0.692897
bg	0	1.000000e-10	32	7729	3099	99168	32	0.692897
bg	0	1.000000e-10	32	7731	3100	99200	32	0.692897
bg	0	1.000000e-10	32	7734	3101	99232	32	0.692897
bg	0	1.000000e-10	32	7736	3102	99264	32	0.692897
bg	0	1.000000e-10	32	7739	3103	99296	32	0.692897
bg	0	1.000000e-10	32	7742	3104	99328	32	0.692897
bg	0	1.000000e-10	32	7744	3105	99360	32	0.692897
bg	0	1.000000e-10	32	7747	3106	99392	32	0.692897
bg	0	1.000000e-10	32	7749	3107	99424	32	0.692896
bg	0	1.000000e-10	32	7752	3108	99456	32	0.692896
bg	0	1.000000e-10	32	7754	3109	99488	32	0.692896
bg	0	1.000000e-10	32	7757	3110	99520	32	0.692896
bg	0	1.000000e-10	32	7760	3111	99552	32	0.692896
bg	0	1.000000e-10	32	7762	3112	99584	32	0.692896
bg	0	1.000000e-10	32	7765	3113	99616	32	0.692896
bg	0	1.000000e-10	32	7767	3114	99648	32	0.692896
bg	0	1.000000e-10	32	7770	3115	99680	32	0.692896
bg	0	1.000000e-10	32	7772	3116	99712	32	0.692896
bg	0	1.000000e-10	32	7775	3117	99744	32	0.692895
bg	0	1.000000e-10	32	7778	3118	99776	32	0.692895
bg	0	1.000000e-10	32	7780	3119	99808	32	0.692895
bg	0	1.000000e-10	32	7783	3120	99840	32	0.692895
bg	0	1.000000e-10	32	7785	3121	99872	32	0.692895
bg	0	1.000000e-10	32	7788	3122	99904	32	0.692895
bg	0	1.000000e-10	32	7791	3123	99936	32	0.692895
bg	0	1.000000e-10	32	7793	3124	99968	32	0.692895
bg	0	1.000000e-10	32	7796	3125	100000	32	0.692895
bg	0	1.000000e-10	32	7798	3126	100032	32	0.692895
bg	0	1.000000e-10	32	7801	3127	100064	32	0.692894
bg	0	1.000000e-10	32	7803	3128	100096	32	0.692894
bg	0	1.000000e-10	32	7806	3129	100128	32	0.692894
bg	0	1.000000e-10	32	7809	3130	100160	32	0.692894
bg	0	1.000000e-10	32	7811	3131	100192	32	0.692894
bg	0	1.000000e-10	32	7814	3132	100224	32	0.692894
bg	0	1.000000e-10	32	7816	3133	100256	32	0.692894
bg	0	1.000000e-10	32	7819	3134	100288	32	0.692894
bg	0	1.000000e-10	32	7822	3135	100320	32	0.692894
bg	0	1.000000e-10	32	7824	3136	100352	32	0.692894
bg	0	1.000000e-10	32	7827	3137	100384	32	0.692893
bg	0	1.000000e-10	32	7829	3138	100416	32	0.692893
bg	0	1.000000e-10	32	7832	3139	100448	32	0.692893
bg	0	1.000000e-10	32	7834	3140	100480	32	0.692893
bg	0	1.000000e-10	32	7837	3141	100512	32	0.692893
bg	0	1.000000e-10	32	7840	3142	100544	32	0.692893
bg	0	1.000000e-10	32	7842	3143	100576	32	0.692893
bg	0	1.000000e-10	32	7845	3144	100608	32	0.692893
bg	0	1.000000e-10	32	7847	3145	100640	32	0.692893
bg	0	1.000000e-10	32	7850	3146	100672	32	0.692893
bg	0	1.000000e-10	32	7853	3147	100704	32	0.692892
bg	0	1.000000e-10	32	7855	3148	100736	32	0.692892
bg	0	1.000000e-10	32	7858	3149	100768	32	0.692892
bg	0	1.000000e-10	32	7860	3150	100800	32	0.692892
bg	0	1.000000e-10	32	7863	3151	100832	32	0.692892
bg	0	1.000000e-10	32	7865	3152	100864	32	0.692892
bg	0	1.000000e-10	32	7868	3153	100896	32	0.692892
bg	0	1.000000e-10	32	7871	3154	100928	32	0.692892
bg	0	1.000000e-10	32	7873	3155	100960	32	0.692892
bg	0	1.000000e-10	32	7876	3156	100992	32	0.692892
bg	0	1.000000e-10	32	7878	3157	101024	32	0.692891
bg	0	1.000000e-10	32	7881	3158	101056	32	0.692891
bg	0	1.000000e-10	32	7883	3159	101088	32	0.692891
bg	0	1.000000e-10	32	7886	3160	101120	32	0.692891
bg	0	1.000000e-10	32	7889	3161	101152	32	0.692891
bg	0	1.000000e-10	32	7891	3162	101184	32	0.692891
bg	0	1.000000e-10	32	7894	3163	101216	32	0.692891
bg	0	1.000000e-10	32	7896	3164	101248	32	0.692891
bg	0	1.000000e-10	32	7899	3165	101280	32	0.692891
bg	0	1.000000e-10	32	7902	3166	101312	32	0.692891
bg	0	1.000000e-10	32	7904	3167	101344	32	0.692890
bg	0	1.000000e-10	32	7907	3168	101376	32	0.692890
bg	0	1.000000e-10	32	7909	3169	101408	32	0.692890
bg	0	1.000000e-10	32	7912	3170	101440	32	0.692890
bg	0	1.000000e-10	32	7915	3171	101472	32	0.692890
bg	0	1.000000e-10	32	7917	3172	101504	32	0.692890
bg	0	1.000000e-10	32	7920	3173	101536	32	0.692890
bg	0	1.000000e-10	32	7922	3174	101568	32	0.692890
bg	0	1.000000e-10	32	7925	3175	101600	32	0.692890
bg	0	1.000000e-10	32	7927	3176	101632	32	0.692890
bg	0	1.000000e-10	32	7930	3177	101664	32	0.692889
bg	0	1.000000e-10	32	7933	3178	101696	32	0.692889
bg	0	1.000000e-10	32	7935	3179	101728	32	0.692889
bg	0	1.000000e-10	32	7938	3180	101760	32	0.692889
bg	0	1.000000e-10	32	7940	3181	101792	32	0.692889
bg	0	1.000000e-10	32	7943	3182	101824	32	0.692889
bg	0	1.000000e-10	32	7946	3183	101856	32	0.692889
bg	0	1.000000e-10	32	7948	3184	101888	32	0.692889
bg	0	1.000000e-10	32	7951	3185	101920	32	0.692889
bg	0	1.000000e-10	32	7953	3186	101952	32	0.692889
bg	0	1.000000e-10	32	7956	3187	101984	32	0.692888
bg	0	1.000000e-10	32	7958	3188	102016	32	0.692888
bg	0	1.000000e-10	32	7961	3189	102048	32	0.692888
bg	0	1.000000e-10	32	7964	3190	102080	32	0.692888
bg	0	1.000000e-10	32	7966	3191	102112	32	0.692888
bg	0	1.000000e-10	32	7969	3192	102144	32	0.692888
bg	0	1.000000e-10	32	7971	3193	102176	32	0.692888
bg	0	1.000000e-10	32	7974	3194	102208	32	0.692888
bg	0	1.000000e-10	32	7976	3195	102240	32	0.692888
bg	0	1.000000e-10	32	7979	3196	102272	32	0.692888
bg	0	1.000000e-10	32	7982	3197	102304	32	0.692887
bg	0	1.000000e-10	32	7984	3198	102336	32	0.692887
bg	0	1.000000e-10	32	7987	3199	102368	32	0.692887
bg	0	1.000000e-10	32	7989	3200	102400	32	0.692887
bg	0	1.000000e-10	32	7992	3201	102432	32	0.692887
bg	0	1.000000e-10	32	7995	3202	102464	32	0.692887
bg	0	1.000000e-10	32	7997	3203	102496	32	0.692887
bg	0	1.000000e-10	32	8000	3204	102528	32	0.692887
bg	0	1.000000e-10	32	8002	3205	102560	32	0.692887
bg	0	1.000000e-10	32	8005	3206	102592	32	0.692887
bg	0	1.000000e-10	32	8007	3207	102624	32	0.692886
bg	0	1.000000e-10	32	8010	3208	102656	32	0.692886
bg	0	1.000000e-10	32	8013	3209	102688	32	0.692886
bg	0	1.000000e-10	32	8015	3210	102720	32	0.692886
bg	0	1.000000e-10	32	8018	3211	102752	32	0.692886
bg	0	1.000000e-10	32	8020	3212	102784	32	0.692886
bg	0	1.000000e-10	32	8023	3213	102816	32	0.692886
bg	0	1.000000e-10	32	8026	3214	102848	32	0.692886
bg	0	1.000000e-10	32	8028	3215	102880	32	0.692886
bg	0	1.000000e-10	32	8031	3216	102912	32	0.692885
bg	0	1.000000e-10	32	8033	3217	102944	32	0.692885
bg	0	1.000000e-10	32	8036	3218	102976	32	0.692885
bg	0	1.000000e-10	32	8038	3219	103008	32	0.692885
bg	0	1.000000e-10	32	8041	3220	103040	32	0.692885
bg	0	1.000000e-10	32	8044	3221	103072	32	0.692885
bg	0	1.000000e-10	32	8046	3222	103104	32	0.692885
bg	0	1.000000e-10	32	8049	3223	103136	32	0.692885
bg	0	1.000000e-10	32	8051	3224	103168	32	0.692885
bg	0	1.000000e-10	32	8054	3225	103200	32	0.692885
bg	0	1.000000e-10	32	8057	3226	103232	32	0.692885
bg	0	1.000000e-10	32	8059	3227	103264	32	0.692884
bg	0	1.000000e-10	32	8062	3228	103296	32	0.692884
bg	0	1.000000e-10	32	8064	3229	103328	32	0.692884
bg	0	1.000000e-10	32	8067	3230	103360	32	0.692884
bg	0	1.000000e-10	32	8069	3231	103392	32	0.692884
bg	0	1.000000e-10	32	8072	3232	103424	32	0.692884
bg	0	1.000000e-10	32	8075	3233	103456	32	0.692884
bg	0	1.000000e-10	32	8077	3234	103488	32	0.692884
bg	0	1.000000e-10	32	8080	3235	103520	32	0.692884
bg	0	1.000000e-10	32	8082	3236	103552	32	0.692884
bg	0	1.000000e-10	32	8085	3237	103584	32	0.692883
bg	0	1.000000e-10	32	8087	3238	103616	32	0.692883
bg	0	1.000000e-10	32	8090	3239	103648	32	0.692883
bg	0	1.000000e-10	32	8093	3240	103680	32	0.692883
bg	0	1.000000e-10	32	8095	3241	103712	32	0.692883
bg	0	1.000000e-10	32	8098	3242	103744	32	0.692883
bg	0	1.000000e-10	32	8100	3243	103776	32	0.692883
bg	0	1.000000e-10	32	8103	3244	103808	32	0.692883
bg	0	1.000000e-10	32	8105	3245	103840	32	0.692883
bg	0	1.000000e-10	32	8108	3246	103872	32	0.692883
bg	0	1.000000e-10	32	8111	3247	103904	32	0.692882
bg	0	1.000000e-10	32	8113	3248	103936	32	0.692882
bg	0	1.000000e-10	32	8116	3249	103968	32	0.692882
bg	0	1.000000e-10	32	8118	3250	104000	32	0.692882
bg	0	1.000000e-10	32	8121	3251	104032	32	0.692882
bg	0	1.000000e-10	32	8124	3252	104064	32	0.692882
bg	0	1.000000e-10	32	8126	3253	104096	32	0.692882
bg	0	1.000000e-10	32	8129	3254	104128	32	0.692882
bg	0	1.000000e-10	32	8131	3255	104160	32	0.692882
bg	0	1.000000e-10	32	8134	3256	104192	32	0.692881
bg	0	1.000000e-10	32	8137	3257	104224	32	0.692881
bg	0	1.000000e-10	32	8139	3258	104256	32	0.692881
bg	0	1.000000e-10	32	8142	3259	104288	32	0.692881
bg	0	1.000000e-10	32	8144	3260	104320	32	0.692881
bg	0	1.000000e-10	32	8147	3261	104352	32	0.692881
bg	0	1.000000e-10	32	8149	3262	104384	32	0.692881
bg	0	1.000000e-10	32	8152	3263	104416	32	0.692881
bg	0	1.000000e-10	32	8155	3264	104448	32	0.692881
bg	0	1.000000e-10	32	8157	3265	104480	32	0.692881
bg	0	1.000000e-10	32	8160	3266	104512	32	0.692880
bg	0	1.000000e-10	32	8162	3267	104544	32	0.692880
bg	0	1.000000e-10	32	8165	3268	104576	32	0.692880
bg	0	1.000000e-10	32	8167	3269	104608	32	0.692880
bg	0	1.000000e-10	32	8170	3270	104640	32	0.692880
bg	0	1.000000e-10	32	8173	3271	104672	32	0.692880
bg	0	1.000000e-10	32	8175	3272	104704	32	0.692880
bg	0	1.000000e-10	32	8178	3273	104736	32	0.692880
bg	0	1.000000e-10	32	8180	3274	104768	32	0.692880
bg	0	1.000000e-10	32	8183	3275	104800	32	0.692880
bg	0	1.000000e-10	32	8186	3276	104832	32	0.692879
bg	0	1.000000e-10	32	8188	3277	104864	32	0.692879
bg	0	1.000000e-10	32	8191	3278	104896	32	0.692879
bg	0	1.000000e-10	32	8193	3279	104928	32	0.692879
bg	0	1.000000e-10	32	8196	3280	104960	32	0.692879
bg	0	1.000000e-10	32	8198	3281	104992	32	0.692879
bg	0	1.000000e-10	32	8201	3282	105024	32	0.692879
bg	0	1.000000e-10	32	8204	3283	105056	32	0.692879
bg	0	1.000000e-10	32	8206	3284	105088	32	0.692879
bg	0	1.000000e-10	32	8209	3285	105120	32	0.692879
bg	0	1.000000e-10	32	8211	3286	105152	32	0.692878
bg	0	1.000000e-10	32	8214	3287	105184	32	0.692878
bg	0	1.000000e-10	32	8216	3288	105216	32	0.692878
bg	0	1.000000e-10	32	8219	3289	105248	32	0.692878
bg	0	1.000000e-10	32	8222	3290	105280	32	0.692878
bg	0	1.000000e-10	32	8224	3291	105312	32	0.692878
bg	0	1.000000e-10	32	8227	3292	105344	32	0.692878
bg	0	1.000000e-10	32	8229	3293	105376	32	0.692878
bg	0	1.000000e-10	32	8232	3294	105408	32	0.692878
bg	0	1.000000e-10	32	8235	3295	105440	32	0.692878
bg	0	1.000000e-10	32	8237	3296	105472	32	0.692877
bg	0	1.000000e-10	32	8240	3297	105504	32	0.692877
bg	0	1.000000e-10	32	8242	3298	105536	32	0.692877
bg	0	1.000000e-10	32	8245	3299	105568	32	0.692877
bg	0	1.000000e-10	32	8247	3300	105600	32	0.692877
bg	0	1.000000e-10	32	8250	3301	105632	32	0.692877
bg	0	1.000000e-10	32	8253	3302	105664	32	0.692877
bg	0	1.000000e-10	32	8255	3303	105696	32	0.692877
bg	0	1.000000e-10	32	8258	3304	105728	32	0.692877
bg	0	1.000000e-10	32	8260	3305	105760	32	0.692877
bg	0	1.000000e-10	32	8263	3306	105792	32	0.692876
bg	0	1.000000e-10	32	8266	3307	105824	32	0.692876
bg	0	1.000000e-10	32	8268	3308	105856	32	0.692876
bg	0	1.000000e-10	32	8271	3309	105888	32	0.692876
bg	0	1.000000e-10	32	8273	3310	105920	32	0.692876
bg	0	1.000000e-10	32	8276	3311	105952	32	0.692876
bg	0	1.000000e-10	32	8279	3312	105984	32	0.692876
bg	0	1.000000e-10	32	8281	3313	106016	32	0.692876
bg	0	1.000000e-10	32	8284	3314	106048	32	0.692876
bg	0	1.000000e-10	32	8286	3315	106080	32	0.692876
bg	0	1.000000e-10	32	8289	3316	106112	32	0.692875
bg	0	1.000000e-10	32	8291	3317	106144	32	0.692875
bg	0	1.000000e-10	32	8294	3318	106176	32	0.692875
bg	0	1.000000e-10	32	8297	3319	106208	32	0.692875
bg	0	1.000000e-10	32	8299	3320	106240	32	0.692875
bg	0	1.000000e-10	32	8302	3321	106272	32	0.692875
bg	0	1.000000e-10	32	8304	3322	106304	32	0.692875
bg	0	1.000000e-10	32	8307	3323	106336	32	0.692875
bg	0	1.000000e-10	32	8310	3324	106368	32	0.692875
bg	0	1.000000e-10	32	8312	3325	106400	32	0.692875
bg	0	1.000000e-10	32	8315	3326	106432	32	0.692874
bg	0	1.000000e-10	32	8317	3327	106464	32	0.692874
bg	0	1.000000e-10	32	8320	3328	106496	32	0.692874
bg	0	1.000000e-10	32	8322	3329	106528	32	0.692874
bg	0	1.000000e-10	32	8325	3330	106560	32	0.692874
bg	0	1.000000e-10	32	8328	3331	106592	32	0.692874
bg	0	1.000000e-10	32	8330	3332	106624	32	0.692874
bg	0	1.000000e-10	32	8333	3333	106656	32	0.692874
bg	0	1.000000e-10	32	8335	3334	106688	32	0.692874
bg	0	1.000000e-10	32	8338	3335	106720	32	0.692874
bg	0	1.000000e-10	32	8341	3336	106752	32	0.692873
bg	0	1.000000e-10	32	8343	3337	106784	32	0.692873
bg	0	1.000000e-10	32	8346	3338	106816	32	0.692873
bg	0	1.000000e-10	32	8348	3339	106848	32	0.692873
bg	0	1.000000e-10	32	8351	3340	106880	32	0.692873
bg	0	1.000000e-10	32	8353	3341	106912	32	0.692873
bg	0	1.000000e-10	32	8356	3342	106944	32	0.692873
bg	0	1.000000e-10	32	8359	3343	106976	32	0.692873
bg	0	1.000000e-10	32	8361	3344	107008	32	0.692873
bg	0	1.000000e-10	32	8364	3345	107040	32	0.692873
bg	0	1.000000e-10	32	8366	3346	107072	32	0.692872
bg	0	1.000000e-10	32	8369	3347	107104	32	0.692872
bg	0	1.000000e-10	32	8371	3348	107136	32	0.692872
bg	0	1.000000e-10	32	8374	3349	107168	32	0.692872
bg	0	1.000000e-10	32	8377	3350	107200	32	0.692872
bg	0	1.000000e-10	32	8379	3351	107232	32	0.692872
bg	0	1.000000e-10	32	8382	3352	107264	32	0.692872
bg	0	1.000000e-10	32	8384	3353	107296	32	0.692872
bg	0	1.000000e-10	32	8387	3354	107328	32	0.692872
bg	0	1.000000e-10	32	8389	3355	107360	32	0.692872
bg	0	1.000000e-10	32	8392	3356	107392	32	0.692871
bg	0	1.000000e-10	32	8395	3357	107424	32	0.692871
bg	0	1.000000e-10	32	8397	3358	107456	32	0.692871
bg	0	1.000000e-10	32	8400	3359	107488	32	0.692871
bg	0	1.000000e-10	32	8402	3360	107520	32	0.692871
bg	0	1.000000e-10	32	8405	3361	107552	32	0.692871
bg	0	1.000000e-10	32	8408	3362	107584	32	0.692871
bg	0	1.000000e-10	32	8410	3363	107616	32	0.692871
bg	0	1.000000e-10	32	8413	3364	107648	32	0.692871
bg	0	1.000000e-10	32	8415	3365	107680	32	0.692871
bg	0	1.000000e-10	32	8418	3366	107712	32	0.692870
bg	0	1.000000e-10	32	8420	3367	107744	32	0.692870
bg	0	1.000000e-10	32	8423	3368	107776	32	0.692870
bg	0	1.000000e-10	32	8426	3369	107808	32	0.692870
bg	0	1.000000e-10	32	8428	3370	107840	32	0.692870
bg	0	1.000000e-10	32	8431	3371	107872	32	0.692870
bg	0	1.000000e-10	32	8433	3372	107904	32	0.692870
bg	0	1.000000e-10	32	8436	3373	107936	32	0.692870
bg	0	1.000000e-10	32	8439	3374	107968	32	0.692870
bg	0	1.000000e-10	32	8441	3375	108000	32	0.692870
bg	0	1.000000e-10	32	8444	3376	108032	32	0.692869
bg	0	1.000000e-10	32	8446	3377	108064	32	0.692869
bg	0	1.000000e-10	32	8449	3378	108096	32	0.692869
bg	0	1.000000e-10	32	8451	3379	108128	32	0.692869
bg	0	1.000000e-10	32	8454	3380	108160	32	0.692869
bg	0	1.000000e-10	32	8457	3381	108192	32	0.692869
bg	0	1.000000e-10	32	8459	3382	108224	32	0.692869
bg	0	1.000000e-10	32	8462	3383	108256	32	0.692869
bg	0	1.000000e-10	32	8464	3384	108288	32	0.692869
bg	0	1.000000e-10	32	8467	3385	108320	32	0.692869
bg	0	1.000000e-10	32	8469	3386	108352	32	0.692868
bg	0	1.000000e-10	32	8472	3387	108384	32	0.692868
bg	0	1.000000e-10	32	8475	3388	108416	32	0.692868
bg	0	1.000000e-10	32	8477	3389	108448	32	0.692868
bg	0	1.000000e-10	32	8480	3390	108480	32	0.692868
bg	0	1.000000e-10	32	8482	3391	108512	32	0.692868
bg	0	1.000000e-10	32	8485	3392	108544	32	0.692868
bg	0	1.000000e-10	32	8488	3393	108576	32	0.692868
bg	0	1.000000e-10	32	8490	3394	108608	32	0.692868
bg	0	1.000000e-10	32	8493	3395	108640	32	0.692868
bg	0	1.000000e-10	32	8495	3396	108672	32	0.692867
bg	0	1.000000e-10	32	8498	3397	108704	32	0.692867
bg	0	1.000000e-10	32	8500	3398	108736	32	0.692867
bg	0	1.000000e-10	32	8503	3399	108768	32	0.692867
bg	0	1.000000e-10	32	8506	3400	108800	32	0.692867
bg	0	1.000000e-10	32	8508	3401	108832	32	0.692867
bg	0	1.000000e-10	32	8511	3402	108864	32	0.692867
bg	0	1.000000e-10	32	8513	3403	108896	32	0.692867
bg	0	1.000000e-10	32	8516	3404	108928	32	0.692867
bg	0	1.000000e-10	32	8519	3405	108960	32	0.692866
bg	0	1.000000e-10	32	8521	3406	108992	32	0.692866
bg	0	1.000000e-10	32	8524	3407	109024	32	0.692866
bg	0	1.000000e-10	32	8526	3408	109056	32	0.692866
bg	0	1.000000e-10	32	8529	3409	109088	32	0.692866
bg	0	1.000000e-10	32	8531	3410	109120	32	0.692866
bg	0	1.000000e-10	32	8534	3411	109152	32	0.692866
bg	0	1.000000e-10	32	8537	3412	109184	32	0.692866
bg	0	1.000000e-10	32	8539	3413	109216	32	0.692866
bg	0	1.000000e-10	32	8542	3414	109248	32	0.692866
bg	0	1.000000e-10	32	8544	3415	109280	32	0.692865
bg	0	1.000000e-10	32	8547	3416	109312	32	0.692865
bg	0	1.000000e-10	32	8550	3417	109344	32	0.692865
bg	0	1.000000e-10	32	8552	3418	109376	32	0.692865
bg	0	1.000000e-10	32	8555	3419	109408	32	0.692865
bg	0	1.000000e-10	32	8557	3420	109440	32	0.692865
bg	0	1.000000e-10	32	8560	3421	109472	32	0.692865
bg	0	1.000000e-10	32	8563	3422	109504	32	0.692865
bg	0	1.000000e-10	32	8565	3423	109536	32	0.692865
bg	0	1.000000e-10	32	8568	3424	109568	32	0.692865
bg	0	1.000000e-10	32	8570	3425	109600	32	0.692864
bg	0	1.000000e-10	32	8573	3426	109632	32	0.692864
bg	0	1.000000e-10	32	8575	3427	109664	32	0.692864
bg	0	1.000000e-10	32	8578	3428	109696	32	0.692864
bg	0	1.000000e-10	32	8581	3429	109728	32	0.692864
bg	0	1.000000e-10	32	8583	3430	109760	32	0.692864
bg	0	1.000000e-10	32	8586	3431	109792	32	0.692864
bg	0	1.000000e-10	32	8588	3432	109824	32	0.692864
bg	0	1.000000e-10	32	8591	3433	109856	32	0.692864
bg	0	1.000000e-10	32	8594	3434	109888	32	0.692864
bg	0	1.000000e-10	32	8596	3435	109920	32	0.692863
bg	0	1.000000e-10	32	8599	3436	109952	32	0.692863
bg	0	1.000000e-10	32	8601	3437	109984	32	0.692863
bg	0	1.000000e-10	32	8604	3438	110016	32	0.692863
bg	0	1.000000e-10	32	8606	3439	110048	32	0.692863
bg	0	1.000000e-10	32	8609	3440	110080	32	0.692863
bg	0	1.000000e-10	32	8612	3441	110112	32	0.692863
bg	0	1.000000e-10	32	8614	3442	110144	32	0.692863
bg	0	1.000000e-10	32	8617	3443	110176	32	0.692863
bg	0	1.000000e-10	32	8619	3444	110208	32	0.692863
bg	0	1.000000e-10	32	8622	3445	110240	32	0.692862
bg	0	1.000000e-10	32	8624	3446	110272	32	0.692862
bg	0	1.000000e-10	32	8627	3447	110304	32	0.692862
bg	0	1.000000e-10	32	8630	3448	110336	32	0.692862
bg	0	1.000000e-10	32	8632	3449	110368	32	0.692862
bg	0	1.000000e-10	32	8635	3450	110400	32	0.692862
bg	0	1.000000e-10	32	8637	3451	110432	32	0.692862
bg	0	1.000000e-10	32	8640	3452	110464	32	0.692862
bg	0	1.000000e-10	32	8643	3453	110496	32	0.692862
bg	0	1.000000e-10	32	8645	3454	110528	32	0.692862
bg	0	1.000000e-10	32	8648	3455	110560	32	0.692861
bg	0	1.000000e-10	32	8650	3456	110592	32	0.692861
bg	0	1.000000e-10	32	8653	3457	110624	32	0.692861
bg	0	1.000000e-10	32	8655	3458	110656	32	0.692861
bg	0	1.000000e-10	32	8658	3459	110688	32	0.692861
bg	0	1.000000e-10	32	8661	3460	110720	32	0.692861
bg	0	1.000000e-10	32	8663	3461	110752	32	0.692861
bg	0	1.000000e-10	32	8666	3462	110784	32	0.692861
bg	0	1.000000e-10	32	8668	3463	110816	32	0.692861
bg	0	1.000000e-10	32	8671	3464	110848	32	0.692861
bg	0	1.000000e-10	32	8674	3465	110880	32	0.692860
bg	0	1.000000e-10	32	8676	3466	110912	32	0.692860
bg	0	1.000000e-10	32	8679	3467	110944	32	0.692860
bg	0	1.000000e-10	32	8681	3468	110976	32	0.692860
bg	0	1.000000e-10	32	8684	3469	111008	32	0.692860
bg	0	1.000000e-10	32	8686	3470	111040	32	0.692860
bg	0	1.000000e-10	32	8689	3471	111072	32	0.692860
bg	0	1.000000e-10	32	8692	3472	111104	32	0.692860
bg	0	1.000000e-10	32	8694	3473	111136	32	0.692860
bg	0	1.000000e-10	32	8697	3474	111168	32	0.692860
bg	0	1.000000e-10	32	8699	3475	111200	32	0.692859
bg	0	1.000000e-10	32	8702	3476	111232	32	0.692859
bg	0	1.000000e-10	32	8705	3477	111264	32	0.692859
bg	0	1.000000e-10	32	8707	3478	111296	32	0.692859
bg	0	1.000000e-10	32	8710	3479	111328	32	0.692859
bg	0	1.000000e-10	32	8712	3480	111360	32	0.692859
bg	0	1.000000e-10	32	8715	3481	111392	32	0.692859
bg	0	1.000000e-10	32	8718	3482	111424	32	0.692859
bg	0	1.000000e-10	32	8720	3483	111456	32	0.692859
bg	0	1.000000e-10	32	8723	3484	111488	32	0.692859
bg	0	1.000000e-10	32	8725	3485	111520	32	0.692858
bg	0	1.000000e-10	32	8728	3486	111552	32	0.692858
bg	0	1.000000e-10	32	8730	3487	111584	32	0.692858
bg	0	1.000000e-10	32	8733	3488	111616	32	0.692858
bg	0	1.000000e-10	32	8736	3489	111648	32	0.692858
bg	0	1.000000e-10	32	8738	3490	111680	32	0.692858
bg	0	1.000000e-10	32	8741	3491	111712	32	0.692858
bg	0	1.000000e-10	32	8743	3492	111744	32	0.692858
bg	0	1.000000e-10	32	8746	3493	111776	32	0.692858
bg	0	1.000000e-10	32	8748	3494	111808	32	0.692858
bg	0	1.000000e-10	32	8751	3495	111840	32	0.692857
bg	0	1.000000e-10	32	8754	3496	111872	32	0.692857
bg	0	1.000000e-10	32	8756	3497	111904	32	0.692857
bg	0	1.000000e-10	32	8759	3498	111936	32	0.692857
bg	0	1.000000e-10	32	8761	3499	111968	32	0.692857
bg	0	1.000000e-10	32	8764	3500	112000	32	0.692857
bg	0	1.000000e-10	32	8767	3501	112032	32	0.692857
bg	0	1.000000e-10	32	8769	3502	112064	32	0.692857
bg	0	1.000000e-10	32	8772	3503	112096	32	0.692857
bg	0	1.000000e-10	32	8774	3504	112128	32	0.692857
bg	0	1.000000e-10	32	8777	3505	112160	32	0.692856
bg	0	1.000000e-10	32	8779	3506	112192	32	0.692856
bg	0	1.000000e-10	32	8782	3507	112224	32	0.692856
bg	0	1.000000e-10	32	8785	3508	112256	32	0.692856
bg	0	1.000000e-10	32	8787	3509	112288	32	0.692856
bg	0	1.000000e-10	32	8790	3510	112320	32	0.692856
bg	0	1.000000e-10	32	8792	3511	112352	32	0.692856
bg	0	1.000000e-10	32	8795	3512	112384	32	0.692856
bg	0	1.000000e-10	32	8797	3513	112416	32	0.692856
bg	0	1.000000e-10	32	8800	3514	112448	32	0.692856
bg	0	1.000000e-10	32	8803	3515	112480	32	0.692855
bg	0	1.000000e-10	32	8805	3516	112512	32	0.692855
bg	0	1.000000e-10	32	8808	3517	112544	32	0.692855
bg	0	1.000000e-10	32	8810	3518	112576	32	0.692855
bg	0	1.000000e-10	32	8813	3519	112608	32	0.692855
bg	0	1.000000e-10	32	8816	3520	112640	32	0.692855
bg	0	1.000000e-10	32	8818	3521	112672	32	0.692855
bg	0	1.000000e-10	32	8821	3522	112704	32	0.692855
bg	0	1.000000e-10	32	8823	3523	112736	32	0.692855
bg	0	1.000000e-10	32	8826	3524	112768	32	0.692855
bg	0	1.000000e-10	32	8828	3525	112800	32	0.692854
bg	0	1.000000e-10	32	8831	3526	112832	32	0.692854
bg	0	1.000000e-10	32	8834	3527	112864	32	0.692854
bg	0	1.000000e-10	32	8836	3528	112896	32	0.692854
bg	0	1.000000e-10	32	8839	3529	112928	32	0.692854
bg	0	1.000000e-10	32	8841	3530	112960	32	0.692854
bg	0	1.000000e-10	32	8844	3531	112992	32	0.692854
bg	0	1.000000e-10	32	8847	3532	113024	32	0.692854
bg	0	1.000000e-10	32	8849	3533	113056	32	0.692854
bg	0	1.000000e-10	32	8852	3534	113088	32	0.692854
bg	0	1.000000e-10	32	8854	3535	113120	32	0.692853
bg	0	1.000000e-10	32	8857	3536	113152	32	0.692853
bg	0	1.000000e-10	32	8859	3537	113184	32	0.692853
bg	0	1.000000e-10	32	8862	3538	113216	32	0.692853
bg	0	1.000000e-10	32	8865	3539	113248	32	0.692853
bg	0	1.000000e-10	32	8867	3540	113280	32	0.692853
bg	0	1.000000e-10	32	8870	3541	113312	32	0.692853
bg	0	1.000000e-10	32	8872	3542	113344	32	0.692853
bg	0	1.000000e-10	32	8875	3543	113376	32	0.692853
bg	0	1.000000e-10	32	8877	3544	113408	32	0.692853
bg	0	1.000000e-10	32	8880	3545	113440	32	0.692852
bg	0	1.000000e-10	32	8883	3546	113472	32	0.692852
bg	0	1.000000e-10	32	8885	3547	113504	32	0.692852
bg	0	1.000000e-10	32	8888	3548	113536	32	0.692852
bg	0	1.000000e-10	32	8890	3549	113568	32	0.692852
bg	0	1.000000e-10	32	8893	3550	113600	32	0.692852
bg	0	1.000000e-10	32	8896	3551	113632	32	0.692852
bg	0	1.000000e-10	32	8898	3552	113664	32	0.692852
bg	0	1.000000e-10	32	8901	3553	113696	32	0.692852
bg	0	1.000000e-10	32	8903	3554	113728	32	0.692852
bg	0	1.000000e-10	32	8906	3555	113760	32	0.692851
bg	0	1.000000e-10	32	8908	3556	113792	32	0.692851
bg	0	1.000000e-10	32	8911	3557	113824	32	0.692851
bg	0	1.000000e-10	32	8914	3558	113856	32	0.692851
bg	0	1.000000e-10	32	8916	3559	113888	32	0.692851
bg	0	1.000000e-10	32	8919	3560	113920	32	0.692851
bg	0	1.000000e-10	32	8921	3561	113952	32	0.692851
bg	0	1.000000e-10	32	8924	3562	113984	32	0.692851
bg	0	1.000000e-10	32	8926	3563	114016	32	0.692851
bg	0	1.000000e-10	32	8929	3564	114048	32	0.692851
bg	0	1.000000e-10	32	8932	3565	114080	32	0.692850
bg	0	1.000000e-10	32	8934	3566	114112	32	0.692850
bg	0	1.000000e-10	32	8937	3567	114144	32	0.692850
bg	0	1.000000e-10	32	8939	3568	114176	32	0.692850
bg	0	1.000000e-10	32	8942	3569	114208	32	0.692850
bg	0	1.000000e-10	32	8945	3570	114240	32	0.692850
bg	0	1.000000e-10	32	8947	3571	114272	32	0.692850
bg	0	1.000000e-10	32	8950	3572	114304	32	0.692850
bg	0	1.000000e-10	32	8952	3573	114336	32	0.692850
bg	0	1.000000e-10	32	8955	3574	114368	32	0.692850
bg	0	1.000000e-10	32	8957	3575	114400	32	0.692849
bg	0	1.000000e-10	32	8960	3576	114432	32	0.692849
bg	0	1.000000e-10	32	8963	3577	114464	32	0.692849
bg	0	1.000000e-10	32	8965	3578	114496	32	0.692849
bg	0	1.000000e-10	32	8968	3579	114528	32	0.692849
bg	0	1.000000e-10	32	8970	3580	114560	32	0.692849
bg	0	1.000000e-10	32	8973	3581	114592	32	0.692849
bg	0	1.000000e-10	32	8976	3582	114624	32	0.692849
bg	0	1.000000e-10	32	8978	3583	114656	32	0.692849
bg	0	1.000000e-10	32	8981	3584	114688	32	0.692849
bg	0	1.000000e-10	32	8983	3585	114720	32	0.692848
bg	0	1.000000e-10	32	8986	3586	114752	32	0.692848
bg	0	1.000000e-10	32	8988	3587	114784	32	0.692848
bg	0	1.000000e-10	32	8991	3588	114816	32	0.692848
bg	0	1.000000e-10	32	8994	3589	114848	32	0.692848
bg	0	1.000000e-10	32	8996	3590	114880	32	0.692848
bg	0	1.000000e-10	32	8999	3591	114912	32	0.692848
bg	0	1.000000e-10	32	9001	3592	114944	32	0.692848
bg	0	1.000000e-10	32	9004	3593	114976	32	0.692848
bg	0	1.000000e-10	32	9006	3594	115008	32	0.692848
bg	0	1.000000e-10	32	9009	3595	115040	32	0.692847
bg	0	1.000000e-10	32	9012	3596	115072	32	0.692847
bg	0	1.000000e-10	32	9014	3597	115104	32	0.692847
bg	0	1.000000e-10	32	9017	3598	115136	32	0.692847
bg	0	1.000000e-10	32	9019	3599	115168	32	0.692847
bg	0	1.000000e-10	32	9022	3600	115200	32	0.692847
bg	0	1.000000e-10	32	9025	3601	115232	32	0.692847
bg	0	1.000000e-10	32	9027	3602	115264	32	0.692847
bg	0	1.000000e-10	32	9030	3603	115296	32	0.692847
bg	0	1.000000e-10	32	9032	3604	115328	32	0.692847
bg	0	1.000000e-10	32	9035	3605	115360	32	0.692846
bg	0	1.000000e-10	32	9037	3606	115392	32	0.692846
bg	0	1.000000e-10	32	9040	3607	115424	32	0.692846
bg	0	1.000000e-10	32	9043	3608	115456	32	0.692846
bg	0	1.000000e-10	32	9045	3609	115488	32	0.692846
bg	0	1.000000e-10	32	9048	3610	115520	32	0.692846
bg	0	1.000000e-10	32	9050	3611	115552	32	0.692846
bg	0	1.000000e-10	32	9053	3612	115584	32	0.692846
bg	0	1.000000e-10	32	9056	3613	115616	32	0.692846
bg	0	1.000000e-10	32	9058	3614	115648	32	0.692846
bg	0	1.000000e-10	32	9061	3615	115680	32	0.692845
bg	0	1.000000e-10	32	9063	3616	115712	32	0.692845
bg	0	1.000000e-10	32	9066	3617	115744	32	0.692845
bg	0	1.000000e-10	32	9069	3618	115776	32	0.692845
bg	0	1.000000e-10	32	9071	3619	115808	32	0.692845
bg	0	1.000000e-10	32	9074	3620	115840	32	0.692845
bg	0	1.000000e-10	32	9076	3621	115872	32	0.692845
bg	0	1.000000e-10	32	9079	3622	115904	32	0.692845
bg	0	1.000000e-10	32	9081	3623	115936	32	0.692845
bg	0	1.000000e-10	32	9084	3624	115968	32	0.692845
bg	0	1.000000e-10	32	9087	3625	116000	32	0.692844
bg	0	1.000000e-10	32	9089	3626	116032	32	0.692844
bg	0	1.000000e-10	32	9092	3627	116064	32	0.692844
bg	0	1.000000e-10	32	9094	3628	116096	32	0.692844
bg	0	1.000000e-10	32	9097	3629	116128	32	0.692844
bg	0	1.000000e-10	32	9100	3630	116160	32	0.692844
bg	0	1.000000e-10	32	9102	3631	116192	32	0.692844
bg	0	1.000000e-10	32	9105	3632	116224	32	0.692844
bg	0	1.000000e-10	32	9107	3633	116256	32	0.692844
bg	0	1.000000e-10	32	9110	3634	116288	32	0.692844
bg	0	1.000000e-10	32	9113	3635	116320	32	0.692843
bg	0	1.000000e-10	32	9115	3636	116352	32	0.692843
bg	0	1.000000e-10	32	9118	3637	116384	32	0.692843
bg	0	1.000000e-10	32	9120	3638	116416	32	0.692843
bg	0	1.000000e-10	32	9123	3639	116448	32	0.692843
bg	0	1.000000e-10	32	9126	3640	116480	32	0.692843
bg	0	1.000000e-10	32	9128	3641	116512	32	0.692843
bg	0	1.000000e-10	32	9131	3642	116544	32	0.692843
bg	0	1.000000e-10	32	9133	3643	116576	32	0.692843
bg	0	1.000000e-10	32	9136	3644	116608	32	0.692843
bg	0	1.000000e-10	32	9139	3645	116640	32	0.692842
bg	0	1.000000e-10	32	9141	3646	116672	32	0.692842
bg	0	1.000000e-10	32	9144	3647	116704	32	0.692842
bg	0	1.000000e-10	32	9146	3648	116736	32	0.692842
bg	0	1.000000e-10	32	9149	3649	116768	32	0.692842
bg	0	1.000000e-10	32	9151	3650	116800	32	0.692842
bg	0	1.000000e-10	32	9154	3651	116832	32	0.692842
bg	0	1.000000e-10	32	9157	3652	116864	32	0.692842
bg	0	1.000000e-10	32	9159	3653	116896	32	0.692842
bg	0	1.000000e-10	32	9162	3654	116928	32	0.692842
bg	0	1.000000e-10	32	9164	3655	116960	32	0.692841
bg	0	1.000000e-10	32	9167	3656	116992	32	0.692841
bg	0	1.000000e-10	32	9170	3657	117024	32	0.692841
bg	0	1.000000e-10	32	9172	3658	117056	32	0.692841
bg	0	1.000000e-10	32	9175	3659	117088	32	0.692841
bg	0	1.000000e-10	32	9177	3660	117120	32	0.692841
bg	0	1.000000e-10	32	9180	3661	117152	32	0.692841
bg	0	1.000000e-10	32	9183	3662	117184	32	0.692841
bg	0	1.000000e-10	32	9185	3663	117216	32	0.692841
bg	0	1.000000e-10	32	9188	3664	117248	32	0.692841
bg	0	1.000000e-10	32	9190	3665	117280	32	0.692840
bg	0	1.000000e-10	32	9193	3666	117312	32	0.692840
bg	0	1.000000e-10	32	9195	3667	117344	32	0.692840
bg	0	1.000000e-10	32	9198	3668	117376	32	0.692840
bg	0	1.000000e-10	32	9201	3669	117408	32	0.692840
bg	0	1.000000e-10	32	9203	3670	117440	32	0.692840
bg	0	1.000000e-10	32	9206	3671	117472	32	0.692840
bg	0	1.000000e-10	32	9208	3672	117504	32	0.692840
bg	0	1.000000e-10	32	9211	3673	117536	32	0.692840
bg	0	1.000000e-10	32	9214	3674	117568	32	0.692839
bg	0	1.000000e-10	32	9216	3675	117600	32	0.692839
bg	0	1.000000e-10	32	9219	3676	117632	32	0.692839
bg	0	1.000000e-10	32	9221	3677	117664	32	0.692839
bg	0	1.000000e-10	32	9224	3678	117696	32	0.692839
bg	0	1.000000e-10	32	9226	3679	117728	32	0.692839
bg	0	1.000000e-10	32	9229	3680	117760	32	0.692839
bg	0	1.000000e-10	32	9232	3681	117792	32	0.692839
bg	0	1.000000e-10	32	9234	3682	117824	32	0.692839
bg	0	1.000000e-10	32	9237	3683	117856	32	0.692839
bg	0	1.000000e-10	32	9239	3684	117888	32	0.692838
bg	0	1.000000e-10	32	9242	3685	117920	32	0.692838
bg	0	1.000000e-10	32	9245	3686	117952	32	0.692838
bg	0	1.000000e-10	32	9247	3687	117984	32	0.692838
bg	0	1.000000e-10	32	9250	3688	118016	32	0.692838
bg	0	1.000000e-10	32	9252	3689	118048	32	0.692838
bg	0	1.000000e-10	32	9255	3690	118080	32	0.692838
bg	0	1.000000e-10	32	9257	3691	118112	32	0.692838
bg	0	1.000000e-10	32	9260	3692	118144	32	0.692838
bg	0	1.000000e-10	32	9263	3693	118176	32	0.692838
bg	0	1.000000e-10	32	9265	3694	118208	32	0.692837
bg	0	1.000000e-10	32	9268	3695	118240	32	0.692837
bg	0	1.000000e-10	32	9270	3696	118272	32	0.692837
bg	0	1.000000e-10	32	9273	3697	118304	32	0.692837
bg	0	1.000000e-10	32	9275	3698	118336	32	0.692837
bg	0	1.000000e-10	32	9278	3699	118368	32	0.692837
bg	0	1.000000e-10	32	9281	3700	118400	32	0.692837
bg	0	1.000000e-10	32	9283	3701	118432	32	0.692837
bg	0	1.000000e-10	32	9286	3702	118464	32	0.692837
bg	0	1.000000e-10	32	9288	3703	118496	32	0.692837
bg	0	1.000000e-10	32	9291	3704	118528	32	0.692836
bg	0	1.000000e-10	32	9294	3705	118560	32	0.692836
bg	0	1.000000e-10	32	9296	3706	118592	32	0.692836
bg	0	1.000000e-10	32	9299	3707	118624	32	0.692836
bg	0	1.000000e-10	32	9301	3708	118656	32	0.692836
bg	0	1.000000e-10	32	9304	3709	118688	32	0.692836
bg	0	1.000000e-10	32	9306	3710	118720	32	0.692836
bg	0	1.000000e-10	32	9309	3711	118752	32	0.692836
bg	0	1.000000e-10	32	9312	3712	118784	32	0.692836
bg	0	1.000000e-10	32	9314	3713	118816	32	0.692836
bg	0	1.000000e-10	32	9317	3714	118848	32	0.692835
bg	0	1.000000e-10	32	9319	3715	118880	32	0.692835
bg	0	1.000000e-10	32	9322	3716	118912	32	0.692835
bg	0	1.000000e-10	32	9325	3717	118944	32	0.692835
bg	0	1.000000e-10	32	9327	3718	118976	32	0.692835
bg	0	1.000000e-10	32	9330	3719	119008	32	0.692835
bg	0	1.000000e-10	32	9332	3720	119040	32	0.692835
bg	0	1.000000e-10	32	9335	3721	119072	32	0.692835
bg	0	1.000000e-10	32	9337	3722	119104	32	0.692835
bg	0	1.000000e-10	32	9340	3723	119136	32	0.692835
bg	0	1.000000e-10	32	9343	3724	119168	32	0.692834
bg	0	1.000000e-10	32	9345	3725	119200	32	0.692834
bg	0	1.000000e-10	32	9348	3726	119232	32	0.692834
bg	0	1.000000e-10	32	9350	3727	119264	32	0.692834
bg	0	1.000000e-10	32	9353	3728	119296	32	0.692834
bg	0	1.000000e-10	32	9356	3729	119328	32	0.692834
bg	0	1.000000e-10	32	9358	3730	119360	32	0.692834
bg	0	1.000000e-10	32	9361	3731	119392	32	0.692834
bg	0	1.000000e-10	32	9363	3732	119424	32	0.692834
bg	0	1.000000e-10	32	9366	3733	119456	32	0.692834
bg	0	1.000000e-10	32	9369	3734	119488	32	0.692833
bg	0	1.000000e-10	32	9371	3735	119520	32	0.692833
bg	0	1.000000e-10	32	9374	3736	119552	32	0.692833
bg	0	1.000000e-10	32	9376	3737	119584	32	0.692833
bg	0	1.000000e-10	32	9384	3738	119616	32	0.692833
bg	0	1.000000e-10	32	9387	3739	119648	32	0.692833
bg	0	1.000000e-10	32	9389	3740	119680	32	0.692833
bg	0	1.000000e-10	32	9392	3741	119712	32	0.692833
bg	0	1.000000e-10	32	9395	3742	119744	32	0.692833
bg	0	1.000000e-10	32	9397	3743	119776	32	0.692833
bg	0	1.000000e-10	32	9400	3744	119808	32	0.692832
bg	0	1.000000e-10	32	9402	3745	119840	32	0.692832
bg	0	1.000000e-10	32	9405	3746	119872	32	0.692832
bg	0	1.000000e-10	32	9408	3747	119904	32	0.692832
bg	0	1.000000e-10	32	9410	3748	119936	32	0.692832
bg	0	1.000000e-10	32	9413	3749	119968	32	0.692832
bg	0	1.000000e-10	32	9415	3750	120000	32	0.692832
bg	0	1.000000e-10	32	9418	3751	120032	32	0.692832
bg	0	1.000000e-10	32	9420	3752	120064	32	0.692832
bg	0	1.000000e-10	32	9423	3753	120096	32	0.692832
bg	0	1.000000e-10	32	9426	3754	120128	32	0.692831
bg	0	1.000000e-10	32	9428	3755	120160	32	0.692831
bg	0	1.000000e-10	32	9431	3756	120192	32	0.692831
bg	0	1.000000e-10	32	9433	3757	120224	32	0.692831
bg	0	1.000000e-10	32	9436	3758	120256	32	0.692831
bg	0	1.000000e-10	32	9439	3759	120288	32	0.692831
bg	0	1.000000e-10	32	9441	3760	120320	32	0.692831
bg	0	1.000000e-10	32	9444	3761	120352	32	0.692831
bg	0	1.000000e-10	32	9446	3762	120384	32	0.692831
bg	0	1.000000e-10	32	9449	3763	120416	32	0.692831
bg	0	1.000000e-10	32	9452	3764	120448	32	0.692830
bg	0	1.000000e-10	32	9454	3765	120480	32	0.692830
bg	0	1.000000e-10	32	9457	3766	120512	32	0.692830
bg	0	1.000000e-10	32	9459	3767	120544	32	0.692830
bg	0	1.000000e-10	32	9462	3768	120576	32	0.692830
bg	0	1.000000e-10	32	9465	3769	120608	32	0.692830
bg	0	1.000000e-10	32	9467	3770	120640	32	0.692830
bg	0	1.000000e-10	32	9470	3771	120672	32	0.692830
bg	0	1.000000e-10	32	9472	3772	120704	32	0.692830
bg	0	1.000000e-10	32	9475	3773	120736	32	0.692830
bg	0	1.000000e-10	32	9477	3774	120768	32	0.692829
bg	0	1.000000e-10	32	9480	3775	120800	32	0.692829
bg	0	1.000000e-10	32	9483	3776	120832	32	0.692829
bg	0	1.000000e-10	32	9485	3777	120864	32	0.692829
bg	0	1.000000e-10	32	9488	3778	120896	32	0.692829
bg	0	1.000000e-10	32	9490	3779	120928	32	0.692829
bg	0	1.000000e-10	32	9493	3780	120960	32	0.692829
bg	0	1.000000e-10	32	9496	3781	120992	32	0.692829
bg	0	1.000000e-10	32	9498	3782	121024	32	0.692829
bg	0	1.000000e-10	32	9501	3783	121056	32	0.692829
bg	0	1.000000e-10	32	9503	3784	121088	32	0.692828
bg	0	1.000000e-10	32	9506	3785	121120	32	0.692828
bg	0	1.000000e-10	32	9509	3786	121152	32	0.692828
bg	0	1.000000e-10	32	9511	3787	121184	32	0.692828
bg	0	1.000000e-10	32	9514	3788	121216	32	0.692828
bg	0	1.000000e-10	32	9516	3789	121248	32	0.692828
bg	0	1.000000e-10	32	9519	3790	121280	32	0.692828
bg	0	1.000000e-10	32	9521	3791	121312	32	0.692828
bg	0	1.000000e-10	32	9524	3792	121344	32	0.692828
bg	0	1.000000e-10	32	9527	3793	121376	32	0.692828
bg	0	1.000000e-10	32	9529	3794	121408	32	0.692827
bg	0	1.000000e-10	32	9532	3795	121440	32	0.692827
bg	0	1.000000e-10	32	9534	3796	121472	32	0.692827
bg	0	1.000000e-10	32	9537	3797	121504	32	0.692827
bg	0	1.000000e-10	32	9540	3798	121536	32	0.692827
bg	0	1.000000e-10	32	9542	3799	121568	32	0.692827
bg	0	1.000000e-10	32	9545	3800	121600	32	0.692827
bg	0	1.000000e-10	32	9547	3801	121632	32	0.692827
bg	0	1.000000e-10	32	9550	3802	121664	32	0.692827
bg	0	1.000000e-10	32	9552	3803	121696	32	0.692827
bg	0	1.000000e-10	32	9555	3804	121728	32	0.692826
bg	0	1.000000e-10	32	9558	3805	121760	32	0.692826
bg	0	1.000000e-10	32	9560	3806	121792	32	0.692826
bg	0	1.000000e-10	32	9563	3807	121824	32	0.692826
bg	0	1.000000e-10	32	9565	3808	121856	32	0.692826
bg	0	1.000000e-10	32	9568	3809	121888	32	0.692826
bg	0	1.000000e-10	32	9571	3810	121920	32	0.692826
bg	0	1.000000e-10	32	9573	3811	121952	32	0.692826
bg	0	1.000000e-10	32	9576	3812	121984	32	0.692826
bg	0	1.000000e-10	32	9578	3813	122016	32	0.692826
bg	0	1.000000e-10	32	9581	3814	122048	32	0.692825
bg	0	1.000000e-10	32	9584	3815	122080	32	0.692825
bg	0	1.000000e-10	32	9586	3816	122112	32	0.692825
bg	0	1.000000e-10	32	9589	3817	122144	32	0.692825
bg	0	1.000000e-10	32	9591	3818	122176	32	0.692825
bg	0	1.000000e-10	32	9594	3819	122208	32	0.692825
bg	0	1.000000e-10	32	9596	3820	122240	32	0.692825
bg	0	1.000000e-10	32	9599	3821	122272	32	0.692825
bg	0	1.000000e-10	32	9602	3822	122304	32	0.692825
bg	0	1.000000e-10	32	9604	3823	122336	32	0.692824
bg	0	1.000000e-10	32	9607	3824	122368	32	0.692824
bg	0	1.000000e-10	32	9609	3825	122400	32	0.692824
bg	0	1.000000e-10	32	9612	3826	122432	32	0.692824
bg	0	1.000000e-10	32	9615	3827	122464	32	0.692824
bg	0	1.000000e-10	32	9617	3828	122496	32	0.692824
bg	0	1.000000e-10	32	9620	3829	122528	32	0.692824
bg	0	1.000000e-10	32	9622	3830	122560	32	0.692824
bg	0	1.000000e-10	32	9625	3831	122592	32	0.692824
bg	0	1.000000e-10	32	9628	3832	122624	32	0.692824
bg	0	1.000000e-10	32	9630	3833	122656	32	0.692823
bg	0	1.000000e-10	32	9633	3834	122688	32	0.692823
bg	0	1.000000e-10	32	9635	3835	122720	32	0.692823
bg	0	1.000000e-10	32	9638	3836	122752	32	0.692823
bg	0	1.000000e-10	32	9640	3837	122784	32	0.692823
bg	0	1.000000e-10	32	9643	3838	122816	32	0.692823
bg	0	1.000000e-10	32	9646	3839	122848	32	0.692823
bg	0	1.000000e-10	32	9648	3840	122880	32	0.692823
bg	0	1.000000e-10	32	9651	3841	122912	32	0.692823
bg	0	1.000000e-10	32	9653	3842	122944	32	0.692823
bg	0	1.000000e-10	32	9656	3843	122976	32	0.692822
bg	0	1.000000e-10	32	9659	3844	123008	32	0.692822
bg	0	1.000000e-10	32	9661	3845	123040	32	0.692822
bg	0	1.000000e-10	32	9664	3846	123072	32	0.692822
bg	0	1.000000e-10	32	9666	3847	123104	32	0.692822
bg	0	1.000000e-10	32	9669	3848	123136	32	0.692822
bg	0	1.000000e-10	32	9672	3849	123168	32	0.692822
bg	0	1.000000e-10	32	9674	3850	123200	32	0.692822
bg	0	1.000000e-10	32	9677	3851	123232	32	0.692822
bg	0	1.000000e-10	32	9679	3852	123264	32	0.692822
bg	0	1.000000e-10	32	9682	3853	123296	32	0.692821
bg	0	1.000000e-10	32	9684	3854	123328	32	0.692821
bg	0	1.000000e-10	32	9687	3855	123360	32	0.692821
bg	0	1.000000e-10	32	9690	3856	123392	32	0.692821
bg	0	1.000000e-10	32	9692	3857	123424	32	0.692821
bg	0	1.000000e-10	32	9695	3858	123456	32	0.692821
bg	0	1.000000e-10	32	9697	3859	123488	32	0.692821
bg	0	1.000000e-10	32	9700	3860	123520	32	0.692821
bg	0	1.000000e-10	32	9703	3861	123552	32	0.692821
bg	0	1.000000e-10	32	9705	3862	123584	32	0.692821
bg	0	1.000000e-10	32	9708	3863	123616	32	0.692820
bg	0	1.000000e-10	32	9710	3864	123648	32	0.692820
bg	0	1.000000e-10	32	9713	3865	123680	32	0.692820
bg	0	1.000000e-10	32	9715	3866	123712	32	0.692820
bg	0	1.000000e-10	32	9718	3867	123744	32	0.692820
bg	0	1.000000e-10	32	9721	3868	123776	32	0.692820
bg	0	1.000000e-10	32	9723	3869	123808	32	0.692820
bg	0	1.000000e-10	32	9726	3870	123840	32	0.692820
bg	0	1.000000e-10	32	9728	3871	123872	32	0.692820
bg	0	1.000000e-10	32	9731	3872	123904	32	0.692820
bg	0	1.000000e-10	32	9734	3873	123936	32	0.692819
bg	0	1.000000e-10	32	9736	3874	123968	32	0.692819
bg	0	1.000000e-10	32	9739	3875	124000	32	0.692819
bg	0	1.000000e-10	32	9741	3876	124032	32	0.692819
bg	0	1.000000e-10	32	9744	3877	124064	32	0.692819
bg	0	1.000000e-10	32	9746	3878	124096	32	0.692819
bg	0	1.000000e-10	32	9749	3879	124128	32	0.692819
bg	0	1.000000e-10	32	9752	3880	124160	32	0.692819
bg	0	1.000000e-10	32	9754	3881	124192	32	0.692819
bg	0	1.000000e-10	32	9757	3882	124224	32	0.692819
bg	0	1.000000e-10	32	9759	3883	124256	32	0.692818
bg	0	1.000000e-10	32	9762	3884	124288	32	0.692818
bg	0	1.000000e-10	32	9765	3885	124320	32	0.692818
bg	0	1.000000e-10	32	9767	3886	124352	32	0.692818
bg	0	1.000000e-10	32	9770	3887	124384	32	0.692818
bg	0	1.000000e-10	32	9772	3888	124416	32	0.692818
bg	0	1.000000e-10	32	9775	3889	124448	32	0.692818
bg	0	1.000000e-10	32	9777	3890	124480	32	0.692818
bg	0	1.000000e-10	32	9780	3891	124512	32	0.692818
bg	0	1.000000e-10	32	9783	3892	124544	32	0.692818
bg	0	1.000000e-10	32	9785	3893	124576	32	0.692817
bg	0	1.000000e-10	32	9788	3894	124608	32	0.692817
bg	0	1.000000e-10	32	9790	3895	124640	32	0.692817
bg	0	1.000000e-10	32	9793	3896	124672	32	0.692817
bg	0	1.000000e-10	32	9796	3897	124704	32	0.692817
bg	0	1.000000e-10	32	9798	3898	124736	32	0.692817
bg	0	1.000000e-10	32	9801	3899	124768	32	0.692817
bg	0	1.000000e-10	32	9803	3900	124800	32	0.692817
bg	0	1.000000e-10	32	9806	3901	124832	32	0.692817
bg	0	1.000000e-10	32	9808	3902	124864	32	0.692817
bg	0	1.000000e-10	32	9811	3903	124896	32	0.692816
bg	0	1.000000e-10	32	9814	3904	124928	32	0.692816
bg	0	1.000000e-10	32	9816	3905	124960	32	0.692816
bg	0	1.000000e-10	32	9819	3906	124992	32	0.692816
bg	0	1.000000e-10	32	9821	3907	125024	32	0.692816
bg	0	1.000000e-10	32	9824	3908	125056	32	0.692816
bg	0	1.000000e-10	32	9827	3909	125088	32	0.692816
bg	0	1.000000e-10	32	9829	3910	125120	32	0.692816
bg	0	1.000000e-10	32	9832	3911	125152	32	0.692816
bg	0	1.000000e-10	32	9834	3912	125184	32	0.692816
bg	0	1.000000e-10	32	9837	3913	125216	32	0.692815
bg	0	1.000000e-10	32	9839	3914	125248	32	0.692815
bg	0	1.000000e-10	32	9842	3915	125280	32	0.692815
bg	0	1.000000e-10	32	9845	3916	125312	32	0.692815
bg	0	1.000000e-10	32	9847	3917	125344	32	0.692815
bg	0	1.000000e-10	32	9850	3918	125376	32	0.692815
bg	0	1.000000e-10	32	9852	3919	125408	32	0.692815
bg	0	1.000000e-10	32	9855	3920	125440	32	0.692815
bg	0	1.000000e-10	32	9858	3921	125472	32	0.692815
bg	0	1.000000e-10	32	9860	3922	125504	32	0.692815
bg	0	1.000000e-10	32	9863	3923	125536	32	0.692814
bg	0	1.000000e-10	32	9865	3924	125568	32	0.692814
bg	0	1.000000e-10	32	9868	3925	125600	32	0.692814
bg	0	1.000000e-10	32	9871	3926	125632	32	0.692814
bg	0	1.000000e-10	32	9873	3927	125664	32	0.692814
bg	0	1.000000e-10	32	9876	3928	125696	32	0.692814
bg	0	1.000000e-10	32	9878	3929	125728	32	0.692814
bg	0	1.000000e-10	32	9881	3930	125760	32	0.692814
bg	0	1.000000e-10	32	9883	3931	125792	32	0.692814
bg	0	1.000000e-10	32	9886	3932	125824	32	0.692814
bg	0	1.000000e-10	32	9889	3933	125856	32	0.692813
bg	0	1.000000e-10	32	9891	3934	125888	32	0.692813
bg	0	1.000000e-10	32	9894	3935	125920	32	0.692813
bg	0	1.000000e-10	32	9896	3936	125952	32	0.692813
bg	0	1.000000e-10	32	9899	3937	125984	32	0.692813
bg	0	1.000000e-10	32	9902	3938	126016	32	0.692813
bg	0	1.000000e-10	32	9904	3939	126048	32	0.692813
bg	0	1.000000e-10	32	9907	3940	126080	32	0.692813
bg	0	1.000000e-10	32	9909	3941	126112	32	0.692813
bg	0	1.000000e-10	32	9912	3942	126144	32	0.692813
bg	0	1.000000e-10	32	9915	3943	126176	32	0.692812
bg	0	1.000000e-10	32	9917	3944	126208	32	0.692812
bg	0	1.000000e-10	32	9920	3945	126240	32	0.692812
bg	0	1.000000e-10	32	9922	3946	126272	32	0.692812
bg	0	1.000000e-10	32	9925	3947	126304	32	0.692812
bg	0	1.000000e-10	32	9927	3948	126336	32	0.692812
bg	0	1.000000e-10	32	9930	3949	126368	32	0.692812
bg	0	1.000000e-10	32	9933	3950	126400	32	0.692812
bg	0	1.000000e-10	32	9935	3951	126432	32	0.692812
bg	0	1.000000e-10	32	9938	3952	126464	32	0.692812
bg	0	1.000000e-10	32	9940	3953	126496	32	0.692811
bg	0	1.000000e-10	32	9943	3954	126528	32	0.692811
bg	0	1.000000e-10	32	9946	3955	126560	32	0.692811
bg	0	1.000000e-10	32	9948	3956	126592	32	0.692811
bg	0	1.000000e-10	32	9951	3957	126624	32	0.692811
bg	0	1.000000e-10	32	9953	3958	126656	32	0.692811
bg	0	1.000000e-10	32	9956	3959	126688	32	0.692811
bg	0	1.000000e-10	32	9958	3960	126720	32	0.692811
bg	0	1.000000e-10	32	9961	3961	126752	32	0.692811
bg	0	1.000000e-10	32	9964	3962	126784	32	0.692811
bg	0	1.000000e-10	32	9966	3963	126816	32	0.692810
bg	0	1.000000e-10	32	9969	3964	126848	32	0.692810
bg	0	1.000000e-10	32	9971	3965	126880	32	0.692810
bg	0	1.000000e-10	32	9974	3966	126912	32	0.692810
bg	0	1.000000e-10	32	9977	3967	126944	32	0.692810
bg	0	1.000000e-10	32	9979	3968	126976	32	0.692810
bg	0	1.000000e-10	32	9982	3969	127008	32	0.692810
bg	0	1.000000e-10	32	9984	3970	127040	32	0.692810
bg	0	1.000000e-10	32	9987	3971	127072	32	0.692810
bg	0	1.000000e-10	32	9989	3972	127104	32	0.692810
bg	0	1.000000e-10	32	9992	3973	127136	32	0.692809
bg	0	1.000000e-10	32	9995	3974	127168	32	0.692809
bg	0	1.000000e-10	32	9997	3975	127200	32	0.692809
bg	0	1.000000e-10	32	10000	3976	127232	32	0.692809
bg	1	1.000000e-10	31	16	1	32	31	0.693145
bg	1	1.000000e-10	31	34	2	64	61	0.693142
bg	1	1.000000e-10	31	51	3	96	91	0.693139
bg	1	1.000000e-10	31	68	4	128	121	0.693136
bg	1	1.000000e-10	31	85	5	160	151	0.693134
bg	1	1.000000e-10	31	102	6	192	181	0.693131
bg	1	1.000000e-10	31	119	7	224	211	0.693128
bg	1	1.000000e-10	31	136	8	256	241	0.693125
bg	1	1.000000e-10	31	153	9	288	271	0.693123
bg	1	1.000000e-10	31	170	10	320	301	0.693120
bg	1	1.000000e-10	31	187	11	352	331	0.693117
bg	1	1.000000e-10	31	204	12	384	361	0.693115
bg	1	1.000000e-10	31	221	13	416	391	0.693112
bg	1	1.000000e-10	31	238	14	448	421	0.693109
bg	1	1.000000e-10	31	255	15	480	451	0.693106
bg	1	1.000000e-10	31	273	16	512	481	0.693103
bg	1	1.000000e-10	31	290	17	544	511	0.693101
bg	1	1.000000e-10	31	306	18	576	541	0.693098
bg	1	1.000000e-10	31	324	19	608	571	0.693095
bg	1	1.000000e-10	31	341	20	640	601	0.693092
bg	1	1.000000e-10	31	358	21	672	631	0.693090
bg	1	1.000000e-10	31	374	22	704	661	0.693087
bg	1	1.000000e-10	31	391	23	736	691	0.693084
bg	1	1.000000e-10	31	408	24	768	721	0.693081
bg	1	1.000000e-10	31	426	25	800	751	0.693079
bg	1	1.000000e-10	31	444	26	832	781	0.693076
bg	1	1.000000e-10	31	460	27	864	811	0.693073
bg	1	1.000000e-10	31	477	28	896	841	0.693070
bg	1	1.000000e-10	31	494	29	928	871	0.693068
bg	1	1.000000e-10	31	511	30	960	901	0.693065
bg	1	1.000000e-10	31	528	31	992	931	0.693062
bg	1	1.000000e-10	31	545	32	1024	961	0.693059
bg	1	1.000000e-10	31	563	33	1056	991	0.693057
bg	1	1.000000e-10	31	580	34	1088	1021	0.693054
bg	1	1.000000e-10	31	597	35	1120	1051	0.693051
bg	1	1.000000e-10	31	614	36	1152	1081	0.693048
bg	1	1.000000e-10	31	631	37	1184	1111	0.693046
bg	1	1.000000e-10	31	648	38	1216	1141	0.693043
bg	1	1.000000e-10	31	665	39	1248	1171	0.693040
bg	1	1.000000e-10	31	682	40	1280	1201	0.693037
bg	1	1.000000e-10	31	699	41	1312	1231	0.693035
bg	1	1.000000e-10	31	716	42	1344	1261	0.693032
bg	1	1.000000e-10	31	733	43	1376	1291	0.693029
bg	1	1.000000e-10	31	750	44	1408	1321	0.693026
bg	1	1.000000e-10	31	767	45	1440	1351	0.693024
bg	1	1.000000e-10	31	784	46	1472	1381	0.693021
bg	1	1.000000e-10	31	801	47	1504	1411	0.693018
bg	1	1.000000e-10	31	818	48	1536	1441	0.693016
bg	1	1.000000e-10	31	837	49	1568	1471	0.693013
bg	1	1.000000e-10	31	856	50	1600	1501	0.693010
bg	1	1.000000e-10	31	876	51	1632	1531	0.693007
bg	1	1.000000e-10	31	895	52	1664	1561	0.693004
bg	1	1.000000e-10	31	914	53	1696	1591	0.693001
bg	1	1.000000e-10	31	933	54	1728	1621	0.692998
bg	1	1.000000e-10	31	952	55	1760	1651	0.692995
bg	1	1.000000e-10	31	971	56	1792	1681	0.692992
bg	1	1.000000e-10	31	991	57	1824	1711	0.692989
bg	1	1.000000e-10	31	1010	58	1856	1741	0.692986
bg	1	1.000000e-10	31	1029	59	1888	1771	0.692984
bg	1	1.000000e-10	31	1046	60	1920	1801	0.692981
bg	1	1.000000e-10	31	1063	61	1952	1831	0.692978
bg	1	1.000000e-10	31	1080	62	1984	1861	0.692975
bg	1	1.000000e-10	31	1096	63	2016	1891	0.692973
bg	1	1.000000e-10	31	1113	64	2048	1921	0.692970
bg	1	1.000000e-10	31	1130	65	2080	1951	0.692967
bg	1	1.000000e-10	31	1147	66	2112	1981	0.692964
bg	1	1.000000e-10	31	1164	67	2144	2011	0.692962
bg	1	1.000000e-10	31	1181	68	2176	2041	0.692959
bg	1	1.000000e-10	31	1198	69	2208	2071	0.692956
bg	1	1.000000e-10	31	1215	70	2240	2101	0.692953
bg	1	1.000000e-10	31	1232	71	2272	2131	0.692951
bg	1	1.000000e-10	31	1249	72	2304	2161	0.692948
bg	1	1.000000e-10	31	1266	73	2336	2191	0.692945
bg	1	1.000000e-10	31	1283	74	2368	2221	0.692942
bg	1	1.000000e-10	31	1300	75	2400	2251	0.692940
bg	1	1.000000e-10	31	1317	76	2432	2281	0.692937
bg	1	1.000000e-10	31	1334	77	2464	2311	0.692934
bg	1	1.000000e-10	31	1351	78	2496	2341	0.692931
bg	1	1.000000e-10	31	1368	79	2528	2371	0.692929
bg	1	1.000000e-10	31	1384	80	2560	2401	0.692926
bg	1	1.000000e-10	31	1401	81	2592	2431	0.692923
bg	1	1.000000e-10	31	1418	82	2624	2461	0.692920
bg	1	1.000000e-10	31	1435	83	2656	2491	0.692918
bg	1	1.000000e-10	31	1452	84	2688	2521	0.692915
bg	1	1.000000e-10	31	1469	85	2720	2551	0.692912
bg	1	1.000000e-10	31	1486	86	2752	2581	0.692909
bg	1	1.000000e-10	31	1503	87	2784	2611	0.692907
bg	1	1.000000e-10	31	1520	88	2816	2641	0.692904
bg	1	1.000000e-10	31	1537	89	2848	2671	0.692901
bg	1	1.000000e-10	31	1554	90	2880	2701	0.692898
bg	1	1.000000e-10	31	1571	91	2912	2731	0.692896
bg	1	1.000000e-10	31	1588	92	2944	2761	0.692893
bg	1	1.000000e-10	31	1605	93	2976	2791	0.692890
bg	1	1.000000e-10	31	1622	94	3008	2821	0.692887
bg	1	1.000000e-10	31	1639	95	3040	2851	0.692885
bg	1	1.000000e-10	31	1656	96	3072	2881	0.692882
bg	1	1.000000e-10	31	1673	97	3104	2911	0.692879
bg	1	1.000000e-10	31	1689	98	3136	2941	0.692876
bg	1	1.000000e-10	31	1706	99	3168	2971	0.692874
bg	1	1.000000e-10	31	1723	100	3200	3001	0.692871
bg	1	1.000000e-10	31	1740	101	3232	3031	0.692868
bg	1	1.000000e-10	31	1758	102	3264	3061	0.692865
bg	1	1.000000e-10	31	1775	103	3296	3091	0.692863
bg	1	1.000000e-10	31	1791	104	3328	3121	0.692860
bg	1	1.000000e-10	31	1808	105	3360	3151	0.692857
bg	1	1.000000e-10	31	1825	106	3392	3181	0.692854
bg	1	1.000000e-10	31	1842	107	3424	3211	0.692852
bg	1	1.000000e-10	31	1859	108	3456	3241	0.692849
bg	1	1.000000e-10	31	1876	109	3488	3271	0.692846
bg	1	1.000000e-10	31	1893	110	3520	3301	0.692844
bg	1	1.000000e-10	31	1910	111	3552	3331	0.692841
bg	1	1.000000e-10	31	1927	112	3584	3361	0.692838
bg	1	1.000000e-10	31	1944	113	3616	3391	0.692835
bg	1	1.000000e-10	31	1961	114	3648	3421	0.692833
bg	1	1.000000e-10	31	1978	115	3680	3451	0.692830
bg	1	1.000000e-10	31	1995	116	3712	3481	0.692827
bg	1	1.000000e-10	31	2012	117	3744	3511	0.692824
bg	1	1.000000e-10	31	2029	118	3776	3541	0.692822
bg	1	1.000000e-10	31	2046	119	3808	3571	0.692819
bg	1	1.000000e-10	31	2063	120	3840	3601	0.692816
bg	1	1.000000e-10	31	2080	121	3872	3631	0.692813
bg	1	1.000000e-10	31	2097	122	3904	3661	0.692811
bg	1	1.000000e-10	31	2114	123	3936	3691	0.692808
bg	1	1.000000e-10	31	2131	124	3968	3721	0.692805
bg	1	1.000000e-10	31	2148	125	4000	3751	0.692803
bg	1	1.000000e-10	31	2165	126	4032	3781	0.692800
bg	1	1.000000e-10	31	2182	127	4064	3811	0.692797
bg	1	1.000000e-10	31	2199	128	4096	3841	0.692794
bg	1	1.000000e-10	31	2216	129	4128	3871	0.692792
bg	1	1.000000e-10	31	2233	130	4160	3901	0.692789
bg	1	1.000000e-10	31	2250	131	4192	3931	0.692786
bg	1	1.000000e-10	31	2266	132	4224	3961	0.692783
bg	1	1.000000e-10	31	2284	133	4256	3991	0.692781
bg	1	1.000000e-10	31	2301	134	4288	4021	0.692778
bg	1	1.000000e-10	31	2318	135	4320	4051	0.692775
bg	1	1.000000e-10	31	2334	136	4352	4081	0.692772
bg	1	1.000000e-10	31	2351	137	4384	4111	0.692770
bg	1	1.000000e-10	31	2368	138	4416	4141	0.692767
bg	1	1.000000e-10	31	2385	139	4448	4171	0.692764
bg	1	1.000000e-10	31	2402	140	4480	4201	0.692762
bg	1	1.000000e-10	31	2419	141	4512	4231	0.692759
bg	1	1.000000e-10	31	2436	142	4544	4261	0.692756
bg	1	1.000000e-10	31	2453	143	4576	4291	0.692753
bg	1	1.000000e-10	31	2470	144	4608	4321	0.692751
bg	1	1.000000e-10	31	2487	145	4640	4351	0.692748
bg	1	1.000000e-10	31	2504	146	4672	4381	0.692745
bg	1	1.000000e-10	31	2521	147	4704	4411	0.692742
bg	1	1.000000e-10	31	2538	148	4736	4441	0.692740
bg	1	1.000000e-10	31	2555	149	4768	4471	0.692737
bg	1	1.000000e-10	31	2572	150	4800	4501	0.692734
bg	1	1.000000e-10	31	2589	151	4832	4531	0.692731
bg	1	1.000000e-10	31	2606	152	4864	4561	0.692729
bg	1	1.000000e-10	31	2623	153	4896	4591	0.692726
bg	1	1.000000e-10	31	2640	154	4928	4621	0.692723
bg	1	1.000000e-10	31	2657	155	4960	4651	0.692720
bg	1	1.000000e-10	31	2674	156	4992	4681	0.692718
bg	1	1.000000e-10	31	2691	157	5024	4711	0.692715
bg	1	1.000000e-10	31	2707	158	5056	4741	0.692712
bg	1	1.000000e-10	31	2724	159	5088	4771	0.692709
bg	1	1.000000e-10	31	2741	160	5120	4801	0.692707
bg	1	1.000000e-10	31	2758	161	5152	4831	0.692704
bg	1	1.000000e-10	31	2775	162	5184	4861	0.692701
bg	1	1.000000e-10	31	2792	163	5216	4891	0.692698
bg	1	1.000000e-10	31	2809	164	5248	4921	0.692696
bg	1	1.000000e-10	31	2826	165	5280	4951	0.692693
bg	1	1.000000e-10	31	2843	166	5312	4981	0.692690
bg	1	1.000000e-10	31	2860	167	5344	5011	0.692688
bg	1	1.000000e-10	31	2877	168	5376	5041	0.692685
bg	1	1.000000e-10	31	2894	169	5408	5071	0.692682
bg	1	1.000000e-10	31	2911	170	5440	5101	0.692679
bg	1	1.000000e-10	31	2928	171	5472	5131	0.692677
bg	1	1.000000e-10	31	2945	172	5504	5161	0.692674
bg	1	1.000000e-10	31	2962	173	5536	5191	0.692671
bg	1	1.000000e-10	31	2979	174	5568	5221	0.692668
bg	1	1.000000e-10	31	2996	175	5600	5251	0.692666
bg	1	1.000000e-10	31	3013	176	5632	5281	0.692663
bg	1	1.000000e-10	31	3030	177	5664	5311	0.692660
bg	1	1.000000e-10	31	3047	178	5696	5341	0.692657
bg	1	1.000000e-10	31	3064	179	5728	5371	0.692655
bg	1	1.000000e-10	31	3081	180	5760	5401	0.692652
bg	1	1.000000e-10	31	3098	181	5792	5431	0.692649
bg	1	1.000000e-10	31	3115	182	5824	5461	0.692647
bg	1	1.000000e-10	31	3132	183	5856	5491	0.692644
bg	1	1.000000e-10	31	3149	184	5888	5521	0.692641
bg	1	1.000000e-10	31	3166	185	5920	5551	0.692638
bg	1	1.000000e-10	31	3183	186	5952	5581	0.692636
bg	1	1.000000e-10	31	3200	187	5984	5611	0.692633
bg	1	1.000000e-10	31	3217	188	6016	5641	0.692630
bg	1	1.000000e-10	31	3234	189	6048	5671	0.692628
bg	1	1.000000e-10	31	3251	190	6080	5701	0.692625
bg	1	1.000000e-10	31	3268	191	6112	5731	0.692622
bg	1	1.000000e-10	31	3284	192	6144	5761	0.692619
bg	1	1.000000e-10	31	3301	193	6176	5791	0.692617
bg	1	1.000000e-10	31	3318	194	6208	5821	0.692614
bg	1	1.000000e-10	31	3335	195	6240	5851	0.692611
bg	1	1.000000e-10	31	3352	196	6272	5881	0.692609
bg	1	1.000000e-10	31	3369	197	6304	5911	0.692606
bg	1	1.000000e-10	31	3386	198	6336	5941	0.692603
bg	1	1.000000e-10	31	3403	199	6368	5971	0.692600
bg	1	1.000000e-10	31	3420	200	6400	6001	0.692598
bg	1	1.000000e-10	31	3437	201	6432	6031	0.692595
bg	1	1.000000e-10	31	3454	202	6464	6061	0.692592
bg	1	1.000000e-10	31	3471	203	6496	6091	0.692589
bg	1	1.000000e-10	31	3488	204	6528	6121	0.692587
bg	1	1.000000e-10	31	3505	205	6560	6151	0.692584
bg	1	1.000000e-10	31	3522	206	6592	6181	0.692581
bg	1	1.000000e-10	31	3539	207	6624	6211	0.692578
bg	1	1.000000e-10	31	3556	208	6656	6241	0.692576
bg	1	1.000000e-10	31	3573	209	6688	6271	0.692573
bg	1	1.000000e-10	31	3590	210	6720	6301	0.692570
bg	1	1.000000e-10	31	3607	211	6752	6331	0.692567
bg	1	1.000000e-10	31	3624	212	6784	6361	0.692565
bg	1	1.000000e-10	31	3641	213	6816	6391	0.692562
bg	1	1.000000e-10	31	3658	214	6848	6421	0.692559
bg	1	1.000000e-10	31	3675	215	6880	6451	0.692556
bg	1	1.000000e-10	31	3692	216	6912	6481	0.692554
bg	1	1.000000e-10	31	3709	217	6944	6511	0.692551
bg	1	1.000000e-10	31	3726	218	6976	6541	0.692548
bg	1	1.000000e-10	31	3743	219	7008	6571	0.692545
bg	1	1.000000e-10	31	3760	220	7040	6601	0.692543
bg	1	1.000000e-10	31	3777	221	7072	6631	0.692540
bg	1	1.000000e-10	31	3794	222	7104	6661	0.692537
bg	1	1.000000e-10	31	3811	223	7136	6691	0.692534
bg	1	1.000000e-10	31	3828	224	7168	6721	0.692532
bg	1	1.000000e-10	31	3845	225	7200	6751	0.692529
bg	1	1.000000e-10	31	3862	226	7232	6781	0.692526
bg	1	1.000000e-10	31	3879	227	7264	6811	0.692523
bg	1	1.000000e-10	31	3896	228	7296	6841	0.692521
bg	1	1.000000e-10	31	3913	229	7328	6871	0.692518
bg	1	1.000000e-10	31	3930	230	7360	6901	0.692515
bg	1	1.000000e-10	31	3947	231	7392	6931	0.692512
bg	1	1.000000e-10	31	3964	232	7424	6961	0.692510
bg	1	1.000000e-10	31	3981	233	7456	6991	0.692507
bg	1	1.000000e-10	31	3998	234	7488	7021	0.692504
bg	1	1.000000e-10	31	4015	235	7520	7051	0.692501
bg	1	1.000000e-10	31	4032	236	7552	7081	0.692499
bg	1	1.000000e-10	31	4049	237	7584	7111	0.692496
bg	1	1.000000e-10	31	4066	238	7616	7141	0.692493
bg	1	1.000000e-10	31	4083	239	7648	7171	0.692490
bg	1	1.000000e-10	31	4100	240	7680	7201	0.692488
bg	1	1.000000e-10	31	4117	241	7712	7231	0.692485
bg	1	1.000000e-10	31	4134	242	7744	7261	0.692482
bg	1	1.000000e-10	31	4151	243	7776	7291	0.692479
bg	1	1.000000e-10	31	4168	244	7808	7321	0.692477
bg	1	1.000000e-10	31	4185	245	7840	7351	0.692474
bg	1	1.000000e-10	31	4202	246	7872	7381	0.692471
bg	1	1.000000e-10	31	4219	247	7904	7411	0.692468
bg	1	1.000000e-10	31	4236	248	7936	7441	0.692466
bg	1	1.000000e-10	31	4253	249	7968	7471	0.692463
bg	1	1.000000e-10	31	4270	250	8000	7501	0.692460
bg	1	1.000000e-10	31	4287	251	8032	7531	0.692457
bg	1	1.000000e-10	31	4304	252	8064	7561	0.692455
bg	1	1.000000e-10	31	4321	253	8096	7591	0.692452
bg	1	1.000000e-10	31	4338	254	8128	7621	0.692449
bg	1	1.000000e-10	31	4355	255	8160	7651	0.692446
bg	1	1.000000e-10	31	4372	256	8192	7681	0.692444
bg	1	1.000000e-10	31	4389	257	8224	7711	0.692441
bg	1	1.000000e-10	31	4406	258	8256	7741	0.692438
bg	1	1.000000e-10	31	4423	259	8288	7771	0.692436
bg	1	1.000000e-10	31	4440	260	8320	7801	0.692433
bg	1	1.000000e-10	31	4457	261	8352	7831	0.692430
bg	1	1.000000e-10	31	4474	262	8384	7861	0.692427
bg	1	1.000000e-10	31	4491	263	8416	7891	0.692424
bg	1	1.000000e-10	31	4508	264	8448	7921	0.692422
bg	1	1.000000e-10	31	4525	265	8480	7951	0.692419
bg	1	1.000000e-10	31	4542	266	8512	7981	0.692416
bg	1	1.000000e-10	31	4559	267	8544	8011	0.692413
bg	1	1.000000e-10	31	4576	268	8576	8041	0.692411
bg	1	1.000000e-10	31	4593	269	8608	8071	0.692408
bg	1	1.000000e-10	31	4610	270	8640	8101	0.692405
bg	1	1.000000e-10	31	4627	271	8672	8131	0.692402
bg	1	1.000000e-10	31	4644	272	8704	8161	0.692400
bg	1	1.000000e-10	31	4661	273	8736	8191	0.692397
bg	1	1.000000e-10	31	4678	274	8768	8221	0.692394
bg	1	1.000000e-10	31	4695	275	8800	8251	0.692392
bg	1	1.000000e-10	31	4712	276	8832	8281	0.692389
bg	1	1.000000e-10	31	4729	277	8864	8311	0.692386
bg	1	1.000000e-10	31	4746	278	8896	8341	0.692384
bg	1	1.000000e-10	31	4763	279	8928	8371	0.692381
bg	1	1.000000e-10	31	4780	280	8960	8401	0.692378
bg	1	1.000000e-10	31	4797	281	8992	8431	0.692375
bg	1	1.000000e-10	31	4814	282	9024	8461	0.692372
bg	1	1.000000e-10	31	4831	283	9056	8491	0.692370
bg	1	1.000000e-10	31	4848	284	9088	8521	0.692367
bg	1	1.000000e-10	31	4865	285	9120	8551	0.692364
bg	1	1.000000e-10	31	4882	286	9152	8581	0.692361
bg	1	1.000000e-10	31	4899	287	9184	8611	0.692359
bg	1	1.000000e-10	31	4916	288	9216	8641	0.692356
bg	1	1.000000e-10	31	4933	289	9248	8671	0.692353
bg	1	1.000000e-10	31	4950	290	9280	8701	0.692350
bg	1	1.000000e-10	31	4967	291	9312	8731	0.692348
bg	1	1.000000e-10	31	4984	292	9344	8761	0.692345
bg	1	1.000000e-10	31	5001	293	9376	8791	0.692342
bg	1	1.000000e-10	31	5018	294	9408	8821	0.692339
bg	1	1.000000e-10	31	5035	295	9440	8851	0.692336
bg	1	1.000000e-10	31	5052	296	9472	8881	0.692334
bg	1	1.000000e-10	31	5069	297	9504	8911	0.692331
bg	1	1.000000e-10	31	5086	298	9536	8941	0.692328
bg	1	1.000000e-10	31	5103	299	9568	8971	0.692326
bg	1	1.000000e-10	31	5120	300	9600	9001	0.692323
bg	1	1.000000e-10	31	5137	301	9632	9031	0.692320
bg	1	1.000000e-10	31	5154	302	9664	9061	0.692317
bg	1	1.000000e-10	31	5171	303	9696	9091	0.692315
bg	1	1.000000e-10	31	5188	304	9728	9121	0.692312
bg	1	1.000000e-10	31	5205	305	9760	9151	0.692309
bg	1	1.000000e-10	31	5222	306	9792	9181	0.692307
bg	1	1.000000e-10	31	5239	307	9824	9211	0.692304
bg	1	1.000000e-10	31	5256	308	9856	9241	0.692301
bg	1	1.000000e-10	31	5273	309	9888	9271	0.692299
bg	1	1.000000e-10	31	5290	310	9920	9301	0.692296
bg	1	1.000000e-10	31	5307	311	9952	9331	0.692293
bg	1	1.000000e-10	31	5324	312	9984	9361	0.692290
bg	1	1.000000e-10	31	5341	313	10016	9391	0.692287
bg	1	1.000000e-10	31	5358	314	10048	9421	0.692285
bg	1	1.000000e-10	31	5375	315	10080	9451	0.692282
bg	1	1.000000e-10	31	5392	316	10112	9481	0.692279
bg	1	1.000000e-10	31	5409	317	10144	9511	0.692277
bg	1	1.000000e-10	31	5426	318	10176	9541	0.692274
bg	1	1.000000e-10	31	5443	319	10208	9571	0.692271
bg	1	1.000000e-10	31	5460	320	10240	9601	0.692269
bg	1	1.000000e-10	31	5477	321	10272	9631	0.692266
bg	1	1.000000e-10	31	5494	322	10304	9661	0.692263
bg	1	1.000000e-10	31	5511	323	10336	9691	0.692260
bg	1	1.000000e-10	31	5528	324	10368	9721	0.692258
bg	1	1.000000e-10	31	5545	325	10400	9751	0.692255
bg	1	1.000000e-10	31	5562	326	10432	9781	0.692252
bg	1	1.000000e-10	31	5579	327	10464	9811	0.692250
bg	1	1.000000e-10	31	5596	328	10496	9841	0.692247
bg	1	1.000000e-10	31	5613	329	10528	9871	0.692244
bg	1	1.000000e-10	31	5630	330	10560	9901	0.692241
bg	1	1.000000e-10	31	5647	331	10592	9931	0.692238
bg	1	1.000000e-10	31	5664	332	10624	9961	0.692236
bg	1	1.000000e-10	31	5681	333	10656	9991	0.692233
bg	1	1.000000e-10	31	5698	334	10688	10021	0.692230
bg	1	1.000000e-10	31	5715	335	10720	10051	0.692228
bg	1	1.000000e-10	31	5732	336	10752	10081	0.692225
bg	1	1.000000e-10	31	5749	337	10784	10111	0.692222
bg	1	1.000000e-10	31	5766	338	10816	10141	0.692219
bg	1	1.000000e-10	31	5783	339	10848	10171	0.692217
bg	1	1.000000e-10	31	5800	340	10880	10201	0.692214
bg	1	1.000000e-10	31	5817	341	10912	10231	0.692211
bg	1	1.000000e-10	31	5834	342	10944	10261	0.692209
bg	1	1.000000e-10	31	5851	343	10976	10291	0.692206
bg	1	1.000000e-10	31	5868	344	11008	10321	0.692203
bg	1	1.000000e-10	31	5885	345	11040	10351	0.692200
bg	1	1.000000e-10	31	5902	346	11072	10381	0.692198
bg	1	1.000000e-10	31	5919	347	11104	10411	0.692195
bg	1	1.000000e-10	31	5936	348	11136	10441	0.692192
bg	1	1.000000e-10	31	5953	349	11168	10471	0.692189
bg	1	1.000000e-10	31	5970	350	11200	10501	0.692187
bg	1	1.000000e-10	31	5987	351	11232	10531	0.692184
bg	1	1.000000e-10	31	6004	352	11264	10561	0.692181
bg	1	1.000000e-10	31	6021	353	11296	10591	0.692178
bg	1	1.000000e-10	31	6038	354	11328	10621	0.692176
bg	1	1.000000e-10	31	6055	355	11360	10651	0.692173
bg	1	1.000000e-10	31	6072	356	11392	10681	0.692170
bg	1	1.000000e-10	31	6090	357	11424	10711	0.692167
bg	1	1.000000e-10	31	6107	358	11456	10741	0.692165
bg	1	1.000000e-10	31	6124	359	11488	10771	0.692162
bg	1	1.000000e-10	31	6140	360	11520	10801	0.692159
bg	1	1.000000e-10	31	6157	361	11552	10831	0.692157
bg	1	1.000000e-10	31	6174	362	11584	10861	0.692154
bg	1	1.000000e-10	31	6191	363	11616	10891	0.692151
bg	1	1.000000e-10	31	6208	364	11648	10921	0.692148
bg	1	1.000000e-10	31	6225	365	11680	10951	0.692146
bg	1	1.000000e-10	31	6242	366	11712	10981	0.692143
bg	1	1.000000e-10	31	6259	367	11744	11011	0.692140
bg	1	1.000000e-10	31	6276	368	11776	11041	0.692137
bg	1	1.000000e-10	31	6294	369	11808	11071	0.692135
bg	1	1.000000e-10	31	6311	370	11840	11101	0.692132
bg	1	1.000000e-10	31	6328	371	11872	11131	0.692129
bg	1	1.000000e-10	31	6345	372	11904	11161	0.692126
bg	1	1.000000e-10	31	6362	373	11936	11191	0.692124
bg	1	1.000000e-10	31	6379	374	11968	11221	0.692121
bg	1	1.000000e-10	31	6396	375	12000	11251	0.692118
bg	1	1.000000e-10	31	6413	376	12032	11281	0.692116
bg	1	1.000000e-10	31	6430	377	12064	11311	0.692113
bg	1	1.000000e-10	31	6447	378	12096	11341	0.692110
bg	1	1.000000e-10	31	6464	379	12128	11371	0.692107
bg	1	1.000000e-10	31	6481	380	12160	11401	0.692105
bg	1	1.000000e-10	31	6498	381	12192	11431	0.692102
bg	1	1.000000e-10	31	6515	382	12224	11461	0.692099
bg	1	1.000000e-10	31	6531	383	12256	11491	0.692096
bg	1	1.000000e-10	31	6549	384	12288	11521	0.692094
bg	1	1.000000e-10	31	6566	385	12320	11551	0.692091
bg	1	1.000000e-10	31	6583	386	12352	11581	0.692088
bg	1	1.000000e-10	31	6600	387	12384	11611	0.692085
bg	1	1.000000e-10	31	6617	388	12416	11641	0.692083
bg	1	1.000000e-10	31	6634	389	12448	11671	0.692080
bg	1	1.000000e-10	31	6650	390	12480	11701	0.692077
bg	1	1.000000e-10	31	6668	391	12512	11731	0.692075
bg	1	1.000000e-10	31	6685	392	12544	11761	0.692072
bg	1	1.000000e-10	31	6702	393	12576	11791	0.692069
bg	1	1.000000e-10	31	6719	394	12608	11821	0.692067
bg	1	1.000000e-10	31	6736	395	12640	11851	0.692064
bg	1	1.000000e-10	31	6753	396	12672	11881	0.692061
bg	1	1.000000e-10	31	6770	397	12704	11911	0.692058
bg	1	1.000000e-10	31	6787	398	12736	11941	0.692055
bg	1	1.000000e-10	31	6804	399	12768	11971	0.692053
bg	1	1.000000e-10	31	6821	400	12800	12001	0.692050
bg	1	1.000000e-10	31	6838	401	12832	12031	0.692047
bg	1	1.000000e-10	31	6855	402	12864	12061	0.692044
bg	1	1.000000e-10	31	6872	403	12896	12091	0.692042
bg	1	1.000000e-10	31	6889	404	12928	12121	0.692039
bg	1	1.000000e-10	31	6906	405	12960	12151	0.692036
bg	1	1.000000e-10	31	6923	406	12992	12181	0.692034
bg	1	1.000000e-10	31	6940	407	13024	12211	0.692031
bg	1	1.000000e-10	31	6957	408	13056	12241	0.692028
bg	1	1.000000e-10	31	6974	409	13088	12271	0.692025
bg	1	1.000000e-10	31	6991	410	13120	12301	0.692023
bg	1	1.000000e-10	31	7008	411	13152	12331	0.692020
bg	1	1.000000e-10	31	7025	412	13184	12361	0.692017
bg	1	1.000000e-10	31	7042	413	13216	12391	0.692015
bg	1	1.000000e-10	31	7059	414	13248	12421	0.692012
bg	1	1.000000e-10	31	7076	415	13280	12451	0.692009
bg	1	1.000000e-10	31	7093	416	13312	12481	0.692006
bg	1	1.000000e-10	31	7110	417	13344	12511	0.692003
bg	1	1.000000e-10	31	7127	418	13376	12541	0.692001
bg	1	1.000000e-10	31	7144	419	13408	12571	0.691998
bg	1	1.000000e-10	31	7161	420	13440	12601	0.691995
bg	1	1.000000e-10	31	7178	421	13472	12631	0.691993
bg	1	1.000000e-10	31	7195	422	13504	12661	0.691990
bg	1	1.000000e-10	31	7212	423	13536	12691	0.691987
bg	1	1.000000e-10	31	7229	424	13568	12721	0.691984
bg	1	1.000000e-10	31	7246	425	13600	12751	0.691981
bg	1	1.000000e-10	31	7263	426	13632	12781	0.691979
bg	1	1.000000e-10	31	7280	427	13664	12811	0.691976
bg	1	1.000000e-10	31	7297	428	13696	12841	0.691973
bg	1	1.000000e-10	31	7314	429	13728	12871	0.691971
bg	1	1.000000e-10	31	7331	430	13760	12901	0.691968
bg	1	1.000000e-10	31	7348	431	13792	12931	0.691965
bg	1	1.000000e-10	31	7365	432	13824	12961	0.691962
bg	1	1.000000e-10	31	7382	433	13856	12991	0.691960
bg	1	1.000000e-10	31	7399	434	13888	13021	0.691957
bg	1	1.000000e-10	31	7416	435	13920	13051	0.691954
bg	1	1.000000e-10	31	7433	436	13952	13081	0.691951
bg	1	1.000000e-10	31	7450	437	13984	13111	0.691949
bg	1	1.000000e-10	31	7467	438	14016	13141	0.691946
bg	1	1.000000e-10	31	7484	439	14048	13171	0.691943
bg	1	1.000000e-10	31	7501	440	14080	13201	0.691940
bg	1	1.000000e-10	31	7518	441	14112	13231	0.691938
bg	1	1.000000e-10	31	7535	442	14144	13261	0.691935
bg	1	1.000000e-10	31	7552	443	14176	13291	0.691932
bg	1	1.000000e-10	31	7569	444	14208	13321	0.691929
bg	1	1.000000e-10	31	7586	445	14240	13351	0.691927
bg	1	1.000000e-10	31	7604	446	14272	13381	0.691924
bg	1	1.000000e-10	31	7620	447	14304	13411	0.691921
bg	1	1.000000e-10	31	7637	448	14336	13441	0.691918
bg	1	1.000000e-10	31	7654	449	14368	13471	0.691916
bg	1	1.000000e-10	31	7671	450	14400	13501	0.691913
bg	1	1.000000e-10	31	7689	451	14432	13531	0.691910
bg	1	1.000000e-10	31	7706	452	14464	13561	0.691908
bg	1	1.000000e-10	31	7722	453	14496	13591	0.691905
bg	1	1.000000e-10	31	7740	454	14528	13621	0.691902
bg	1	1.000000e-10	31	7756	455	14560	13651	0.691899
bg	1	1.000000e-10	31	7774	456	14592	13681	0.691897
bg	1	1.000000e-10	31	7791	457	14624	13711	0.691894
bg	1	1.000000e-10	31	7808	458	14656	13741	0.691891
bg	1	1.000000e-10	31	7825	459	14688	13771	0.691889
bg	1	1.000000e-10	31	7842	460	14720	13801	0.691886
bg	1	1.000000e-10	31	7859	461	14752	13831	0.691883
bg	1	1.000000e-10	31	7876	462	14784	13861	0.691880
bg	1	1.000000e-10	31	7893	463	14816	13891	0.691878
bg	1	1.000000e-10	31	7910	464	14848	13921	0.691875
bg	1	1.000000e-10	31	7927	465	14880	13951	0.691872
bg	1	1.000000e-10	31	7944	466	14912	13981	0.691869
bg	1	1.000000e-10	31	7961	467	14944	14011	0.691867
bg	1	1.000000e-10	31	7978	468	14976	14041	0.691864
bg	1	1.000000e-10	31	7995	469	15008	14071	0.691861
bg	1	1.000000e-10	31	8012	470	15040	14101	0.691858
bg	1	1.000000e-10	31	8029	471	15072	14131	0.691856
bg	1	1.000000e-10	31	8046	472	15104	14161	0.691853
bg	1	1.000000e-10	31	8063	473	15136	14191	0.691850
bg	1	1.000000e-10	31	8080	474	15168	14221	0.691847
bg	1	1.000000e-10	31	8097	475	15200	14251	0.691845
bg	1	1.000000e-10	31	8114	476	15232	14281	0.691842
bg	1	1.000000e-10	31	8131	477	15264	14311	0.691839
bg	1	1.000000e-10	31	8148	478	15296	14341	0.691836
bg	1	1.000000e-10	31	8165	479	15328	14371	0.691834
bg	1	1.000000e-10	31	8182	480	15360	14401	0.691831
bg	1	1.000000e-10	31	8199	481	15392	14431	0.691828
bg	1	1.000000e-10	31	8216	482	15424	14461	0.691826
bg	1	1.000000e-10	31	8233	483	15456	14491	0.691823
bg	1	1.000000e-10	31	8250	484	15488	14521	0.691820
bg	1	1.000000e-10	31	8267	485	15520	14551	0.691817
bg	1	1.000000e-10	31	8284	486	15552	14581	0.691815
bg	1	1.000000e-10	31	8301	487	15584	14611	0.691812
bg	1	1.000000e-10	31	8318	488	15616	14641	0.691809
bg	1	1.000000e-10	31	8335	489	15648	14671	0.691806
bg	1	1.000000e-10	31	8352	490	15680	14701	0.691804
bg	1	1.000000e-10	31	8369	491	15712	14731	0.691801
bg	1	1.000000e-10	31	8387	492	15744	14761	0.691798
bg	1	1.000000e-10	31	8404	493	15776	14791	0.691795
bg	1	1.000000e-10	31	8421	494	15808	14821	0.691793
bg	1	1.000000e-10	31	8438	495	15840	14851	0.691790
bg	1	1.000000e-10	31	8455	496	15872	14881	0.691787
bg	1	1.000000e-10	31	8472	497	15904	14911	0.691784
bg	1	1.000000e-10	31	8489	498	15936	14941	0.691782
bg	1	1.000000e-10	31	8506	499	15968	14971	0.691779
bg	1	1.000000e-10	31	8523	500	16000	15001	0.691776
bg	1	1.000000e-10	31	8540	501	16032	15031	0.691773
bg	1	1.000000e-10	31	8557	502	16064	15061	0.691771
bg	1	1.000000e-10	31	8574	503	16096	15091	0.691768
bg	1	1.000000e-10	31	8591	504	16128	15121	0.691765
bg	1	1.000000e-10	31	8608	505	16160	15151	0.691762
bg	1	1.000000e-10	31	8625	506	16192	15181	0.691760
bg	1	1.000000e-10	31	8642	507	16224	15211	0.691757
bg	1	1.000000e-10	31	8659	508	16256	15241	0.691754
bg	1	1.000000e-10	31	8677	509	16288	15271	0.691752
bg	1	1.000000e-10	31	8694	510	16320	15301	0.691749
bg	1	1.000000e-10	31	8711	511	16352	15331	0.691746
bg	1	1.000000e-10	31	8728	512	16384	15361	0.691743
bg	1	1.000000e-10	31	8745	513	16416	15391	0.691741
bg	1	1.000000e-10	31	8762	514	16448	15421	0.691738
bg	1	1.000000e-10	31	8779	515	16480	15451	0.691735
bg	1	1.000000e-10	31	8796	516	16512	15481	0.691732
bg	1	1.000000e-10	31	8813	517	16544	15511	0.691730
bg	1	1.000000e-10	31	8830	518	16576	15541	0.691727
bg	1	1.000000e-10	31	8847	519	16608	15571	0.691724
bg	1	1.000000e-10	31	8864	520	16640	15601	0.691722
bg	1	1.000000e-10	31	8881	521	16672	15631	0.691719
bg	1	1.000000e-10	31	8898	522	16704	15661	0.691716
bg	1	1.000000e-10	31	8915	523	16736	15691	0.691713
bg	1	1.000000e-10	31	8932	524	16768	15721	0.691710
bg	1	1.000000e-10	31	8949	525	16800	15751	0.691708
bg	1	1.000000e-10	31	8966	526	16832	15781	0.691705
bg	1	1.000000e-10	31	8984	527	16864	15811	0.691702
bg	1	1.000000e-10	31	9001	528	16896	15841	0.691700
bg	1	1.000000e-10	31	9018	529	16928	15871	0.691697
bg	1	1.000000e-10	31	9035	530	16960	15901	0.691694
bg	1	1.000000e-10	31	9052	531	16992	15931	0.691691
bg	1	1.000000e-10	31	9069	532	17024	15961	0.691689
bg	1	1.000000e-10	31	9086	533	17056	15991	0.691686
bg	1	1.000000e-10	31	9103	534	17088	16021	0.691683
bg	1	1.000000e-10	31	9120	535	17120	16051	0.691681
bg	1	1.000000e-10	31	9137	536	17152	16081	0.691678
bg	1	1.000000e-10	31	9154	537	17184	16111	0.691675
bg	1	1.000000e-10	31	9171	538	17216	16141	0.691672
bg	1	1.000000e-10	31	9188	539	17248	16171	0.691670
bg	1	1.000000e-10	31	9205	540	17280	16201	0.691667
bg	1	1.000000e-10	31	9222	541	17312	16231	0.691664
bg	1	1.000000e-10	31	9239	542	17344	16261	0.691662
bg	1	1.000000e-10	31	9256	543	17376	16291	0.691659
bg	1	1.000000e-10	31	9273	544	17408	16321	0.691656
bg	1	1.000000e-10	31	9290	545	17440	16351	0.691653
bg	1	1.000000e-10	31	9307	546	17472	16381	0.691651
bg	1	1.000000e-10	31	9324	547	17504	16411	0.691648
bg	1	1.000000e-10	31	9341	548	17536	16441	0.691646
bg	1	1.000000e-10	31	9358	549	17568	16471	0.691643
bg	1	1.000000e-10	31	9376	550	17600	16501	0.691640
bg	1	1.000000e-10	31	9393	551	17632	16531	0.691637
bg	1	1.000000e-10	31	9410	552	17664	16561	0.691635
bg	1	1.000000e-10	31	9427	553	17696	16591	0.691632
bg	1	1.000000e-10	31	9444	554	17728	16621	0.691629
bg	1	1.000000e-10	31	9461	555	17760	16651	0.691626
bg	1	1.000000e-10	31	9478	556	17792	16681	0.691623
bg	1	1.000000e-10	31	9495	557	17824	16711	0.691621
bg	1	1.000000e-10	31	9512	558	17856	16741	0.691618
bg	1	1.000000e-10	31	9529	559	17888	16771	0.691615
bg	1	1.000000e-10	31	9546	560	17920	16801	0.691612
bg	1	1.000000e-10	31	9563	561	17952	16831	0.691610
bg	1	1.000000e-10	31	9580	562	17984	16861	0.691607
bg	1	1.000000e-10	31	9597	563	18016	16891	0.691604
bg	1	1.000000e-10	31	9614	564	18048	16921	0.691601
bg	1	1.000000e-10	31	9631	565	18080	16951	0.691599
bg	1	1.000000e-10	31	9648	566	18112	16981	0.691596
bg	1	1.000000e-10	31	9665	567	18144	17011	0.691593
bg	1	1.000000e-10	31	9682	568	18176	17041	0.691590
bg	1	1.000000e-10	31	9699	569	18208	17071	0.691588
bg	1	1.000000e-10	31	9716	570	18240	17101	0.691585
bg	1	1.000000e-10	31	9733	571	18272	17131	0.691582
bg	1	1.000000e-10	31	9750	572	18304	17161	0.691580
bg	1	1.000000e-10	31	9767	573	18336	17191	0.691577
bg	1	1.000000e-10	31	9785	574	18368	17221	0.691574
bg	1	1.000000e-10	31	9802	575	18400	17251	0.691571
bg	1	1.000000e-10	31	9819	576	18432	17281	0.691569
bg	1	1.000000e-10	31	9836	577	18464	17311	0.691566
bg	1	1.000000e-10	31	9853	578	18496	17341	0.691563
bg	1	1.000000e-10	31	9870	579	18528	17371	0.691560
bg	1	1.000000e-10	31	9887	580	18560	17401	0.691558
bg	1	1.000000e-10	31	9904	581	18592	17431	0.691555
bg	1	1.000000e-10	31	9921	582	18624	17461	0.691552
bg	1	1.000000e-10	31	9938	583	18656	17491	0.691550
bg	1	1.000000e-10	31	9955	584	18688	17521	0.691547
bg	1	1.000000e-10	31	9972	585	18720	17551	0.691544
bg	1	1.000000e-10	31	9989	586	18752	17581	0.691541
bg	1	1.000000e-10	31	10006	587	18784	17611	0.691539
bg	0	1.000000e-11	32	2	1	32	32	0.693147
bg	0	1.000000e-11	32	4	2	64	32	0.693147
bg	0	1.000000e-11	32	7	3	96	32	0.693147
bg	0	1.000000e-11	32	9	4	128	32	0.693147
bg	0	1.000000e-11	32	12	5	160	32	0.693147
bg	0	1.000000e-11	32	14	6	192	32	0.693147
bg	0	1.000000e-11	32	16	7	224	32	0.693147
bg	0	1.000000e-11	32	19	8	256	32	0.693147
bg	0	1.000000e-11	32	21	9	288	32	0.693146
bg	0	1.000000e-11	32	24	10	320	32	0.693146
bg	0	1.000000e-11	32	26	11	352	32	0.693146
bg	0	1.000000e-11	32	29	12	384	32	0.693146
bg	0	1.000000e-11	32	31	13	416	32	0.693146
bg	0	1.000000e-11	32	34	14	448	32	0.693146
bg	0	1.000000e-11	32	36	15	480	32	0.693146
bg	0	1.000000e-11	32	38	16	512	32	0.693146
bg	0	1.000000e-11	32	41	17	544	32	0.693146
bg	0	1.000000e-11	32	43	18	576	32	0.693146
bg	0	1.000000e-11	32	46	19	608	32	0.693146
bg	0	1.000000e-11	32	48	20	640	32	0.693146
bg	0	1.000000e-11	32	51	21	672	32	0.693145
bg	0	1.000000e-11	32	53	22	704	32	0.693145
bg	0	1.000000e-11	32	56	23	736	32	0.693145
bg	0	1.000000e-11	32	58	24	768	32	0.693145
bg	0	1.000000e-11	32	60	25	800	32	0.693145
bg	0	1.000000e-11	32	63	26	832	32	0.693145
bg	0	1.000000e-11	32	65	27	864	32	0.693145
bg	0	1.000000e-11	32	68	28	896	32	0.693145
bg	0	1.000000e-11	32	70	29	928	32	0.693145
bg	0	1.000000e-11	32	73	30	960	32	0.693145
bg	0	1.000000e-11	32	75	31	992	32	0.693145
bg	0	1.000000e-11	32	78	32	1024	32	0.693145
bg	0	1.000000e-11	32	80	33	1056	32	0.693144
bg	0	1.000000e-11	32	82	34	1088	32	0.693144
bg	0	1.000000e-11	32	85	35	1120	32	0.693144
bg	0	1.000000e-11	32	87	36	1152	32	0.693144
bg	0	1.000000e-11	32	90	37	1184	32	0.693144
bg	0	1.000000e-11	32	92	38	1216	32	0.693144
bg	0	1.000000e-11	32	95	39	1248	32	0.693144
bg	0	1.000000e-11	32	97	40	1280	32	0.693144
bg	0	1.000000e-11	32	100	41	1312	32	0.693144
bg	0	1.000000e-11	32	102	42	1344	32	0.693144
bg	0	1.000000e-11	32	104	43	1376	32	0.693144
bg	0	1.000000e-11	32	107	44	1408	32	0.693144
bg	0	1.000000e-11	32	109	45	1440	32	0.693143
bg	0	1.000000e-11	32	112	46	1472	32	0.693143
bg	0	1.000000e-11	32	114	47	1504	32	0.693143
bg	0	1.000000e-11	32	117	48	1536	32	0.693143
bg	0	1.000000e-11	32	119	49	1568	32	0.693143
bg	0	1.000000e-11	32	122	50	1600	32	0.693143
bg	0	1.000000e-11	32	124	51	1632	32	0.693143
bg	0	1.000000e-11	32	126	52	1664	32	0.693143
bg	0	1.000000e-11	32	129	53	1696	32	0.693143
bg	0	1.000000e-11	32	131	54	1728	32	0.693143
bg	0	1.000000e-11	32	134	55	1760	32	0.693143
bg	0	1.000000e-11	32	136	56	1792	32	0.693143
bg	0	1.000000e-11	32	139	57	1824	32	0.693143
bg	0	1.000000e-11	32	141	58	1856	32	0.693142
bg	0	1.000000e-11	32	144	59	1888	32	0.693142
bg	0	1.000000e-11	32	146	60	1920	32	0.693142
bg	0	1.000000e-11	32	148	61	1952	32	0.693142
bg	0	1.000000e-11	32	151	62	1984	32	0.693142
bg	0	1.000000e-11	32	153	63	2016	32	0.693142
bg	0	1.000000e-11	32	156	64	2048	32	0.693142
bg	0	1.000000e-11	32	158	65	2080	32	0.693142
bg	0	1.000000e-11	32	161	66	2112	32	0.693142
bg	0	1.000000e-11	32	163	67	2144	32	0.693142
bg	0	1.000000e-11	32	166	68	2176	32	0.693142
bg	0	1.000000e-11	32	168	69	2208	32	0.693142
bg	0	1.000000e-11	32	170	70	2240	32	0.693141
bg	0	1.000000e-11	32	173	71	2272	32	0.693141
bg	0	1.000000e-11	32	175	72	2304	32	0.693141
bg	0	1.000000e-11	32	178	73	2336	32	0.693141
bg	0	1.000000e-11	32	180	74	2368	32	0.693141
bg	0	1.000000e-11	32	183	75	2400	32	0.693141
bg	0	1.000000e-11	32	185	76	2432	32	0.693141
bg	0	1.000000e-11	32	188	77	2464	32	0.693141
bg	0	1.000000e-11	32	190	78	2496	32	0.693141
bg	0	1.000000e-11	32	192	79	2528	32	0.693141
bg	0	1.000000e-11	32	195	80	2560	32	0.693141
bg	0	1.000000e-11	32	197	81	2592	32	0.693141
bg	0	1.000000e-11	32	200	82	2624	32	0.693140
bg	0	1.000000e-11	32	202	83	2656	32	0.693140
bg	0	1.000000e-11	32	205	84	2688	32	0.693140
bg	0	1.000000e-11	32	207	85	2720	32	0.693140
bg	0	1.000000e-11	32	209	86	2752	32	0.693140
bg	0	1.000000e-11	32	212	87	2784	32	0.693140
bg	0	1.000000e-11	32	214	88	2816	32	0.693140
bg	0	1.000000e-11	32	217	89	2848	32	0.693140
bg	0	1.000000e-11	32	219	90	2880	32	0.693140
bg	0	1.000000e-11	32	222	91	2912	32	0.693140
bg	0	1.000000e-11	32	224	92	2944	32	0.693140
bg	0	1.000000e-11	32	227	93	2976	32	0.693140
bg	0	1.000000e-11	32	229	94	3008	32	0.693139
bg	0	1.000000e-11	32	231	95	3040	32	0.693139
bg	0	1.000000e-11	32	234	96	3072	32	0.693139
bg	0	1.000000e-11	32	236	97	3104	32	0.693139
bg	0	1.000000e-11	32	239	98	3136	32	0.693139
bg	0	1.000000e-11	32	241	99	3168	32	0.693139
bg	0	1.000000e-11	32	244	100	3200	32	0.693139
bg	0	1.000000e-11	32	246	101	3232	32	0.693139
bg	0	1.000000e-11	32	249	102	3264	32	0.693139
bg	0	1.000000e-11	32	251	103	3296	32	0.693139
bg	0	1.000000e-11	32	253	104	3328	32	0.693139
bg	0	1.000000e-11	32	256	105	3360	32	0.693139
bg	0	1.000000e-11	32	258	106	3392	32	0.693139
bg	0	1.000000e-11	32	261	107	3424	32	0.693138
bg	0	1.000000e-11	32	263	108	3456	32	0.693138
bg	0	1.000000e-11	32	266	109	3488	32	0.693138
bg	0	1.000000e-11	32	268	110	3520	32	0.693138
bg	0	1.000000e-11	32	270	111	3552	32	0.693138
bg	0	1.000000e-11	32	273	112	3584	32	0.693138
bg	0	1.000000e-11	32	275	113	3616	32	0.693138
bg	0	1.000000e-11	32	278	114	3648	32	0.693138
bg	0	1.000000e-11	32	280	115	3680	32	0.693138
bg	0	1.000000e-11	32	283	116	3712	32	0.693138
bg	0	1.000000e-11	32	285	117	3744	32	0.693138
bg	0	1.000000e-11	32	288	118	3776	32	0.693138
bg	0	1.000000e-11	32	290	119	3808	32	0.693137
bg	0	1.000000e-11	32	292	120	3840	32	0.693137
bg	0	1.000000e-11	32	295	121	3872	32	0.693137
bg	0	1.000000e-11	32	297	122	3904	32	0.693137
bg	0	1.000000e-11	32	300	123	3936	32	0.693137
bg	0	1.000000e-11	32	302	124	3968	32	0.693137
bg	0	1.000000e-11	32	305	125	4000	32	0.693137
bg	0	1.000000e-11	32	307	126	4032	32	0.693137
bg	0	1.000000e-11	32	310	127	4064	32	0.693137
bg	0	1.000000e-11	32	312	128	4096	32	0.693137
bg	0	1.000000e-11	32	314	129	4128	32	0.693137
bg	0	1.000000e-11	32	317	130	4160	32	0.693137
bg	0	1.000000e-11	32	319	131	4192	32	0.693136
bg	0	1.000000e-11	32	322	132	4224	32	0.693136
bg	0	1.000000e-11	32	324	133	4256	32	0.693136
bg	0	1.000000e-11	32	327	134	4288	32	0.693136
bg	0	1.000000e-11	32	329	135	4320	32	0.693136
bg	0	1.000000e-11	32	332	136	4352	32	0.693136
bg	0	1.000000e-11	32	334	137	4384	32	0.693136
bg	0	1.000000e-11	32	336	138	4416	32	0.693136
bg	0	1.000000e-11	32	339	139	4448	32	0.693136
bg	0	1.000000e-11	32	341	140	4480	32	0.693136
bg	0	1.000000e-11	32	344	141	4512	32	0.693136
bg	0	1.000000e-11	32	346	142	4544	32	0.693136
bg	0	1.000000e-11	32	349	143	4576	32	0.693135
bg	0	1.000000e-11	32	351	144	4608	32	0.693135
bg	0	1.000000e-11	32	354	145	4640	32	0.693135
bg	0	1.000000e-11	32	356	146	4672	32	0.693135
bg	0	1.000000e-11	32	359	147	4704	32	0.693135
bg	0	1.000000e-11	32	361	148	4736	32	0.693135
bg	0	1.000000e-11	32	363	149	4768	32	0.693135
bg	0	1.000000e-11	32	366	150	4800	32	0.693135
bg	0	1.000000e-11	32	368	151	4832	32	0.693135
bg	0	1.000000e-11	32	371	152	4864	32	0.693135
bg	0	1.000000e-11	32	373	153	4896	32	0.693135
bg	0	1.000000e-11	32	376	154	4928	32	0.693135
bg	0	1.000000e-11	32	378	155	4960	32	0.693134
bg	0	1.000000e-11	32	381	156	4992	32	0.693134
bg	0	1.000000e-11	32	383	157	5024	32	0.693134
bg	0	1.000000e-11	32	385	158	5056	32	0.693134
bg	0	1.000000e-11	32	388	159	5088	32	0.693134
bg	0	1.000000e-11	32	390	160	5120	32	0.693134
bg	0	1.000000e-11	32	393	161	5152	32	0.693134
bg	0	1.000000e-11	32	395	162	5184	32	0.693134
bg	0	1.000000e-11	32	398	163	5216	32	0.693134
bg	0	1.000000e-11	32	400	164	5248	32	0.693134
bg	0	1.000000e-11	32	403	165	5280	32	0.693134
bg	0	1.000000e-11	32	405	166	5312	32	0.693134
bg	0	1.000000e-11	32	407	167	5344	32	0.693134
bg	0	1.000000e-11	32	410	168	5376	32	0.693133
bg	0	1.000000e-11	32	412	169	5408	32	0.693133
bg	0	1.000000e-11	32	415	170	5440	32	0.693133
bg	0	1.000000e-11	32	417	171	5472	32	0.693133
bg	0	1.000000e-11	32	420	172	5504	32	0.693133
bg	0	1.000000e-11	32	422	173	5536	32	0.693133
bg	0	1.000000e-11	32	425	174	5568	32	0.693133
bg	0	1.000000e-11	32	427	175	5600	32	0.693133
bg	0	1.000000e-11	32	429	176	5632	32	0.693133
bg	0	1.000000e-11	32	432	177	5664	32	0.693133
bg	0	1.000000e-11	32	434	178	5696	32	0.693133
bg	0	1.000000e-11	32	437	179	5728	32	0.693133
bg	0	1.000000e-11	32	439	180	5760	32	0.693132
bg	0	1.000000e-11	32	442	181	5792	32	0.693132
bg	0	1.000000e-11	32	444	182	5824	32	0.693132
bg	0	1.000000e-11	32	447	183	5856	32	0.693132
bg	0	1.000000e-11	32	449	184	5888	32	0.693132
bg	0	1.000000e-11	32	451	185	5920	32	0.693132
bg	0	1.000000e-11	32	454	186	5952	32	0.693132
bg	0	1.000000e-11	32	456	187	5984	32	0.693132
bg	0	1.000000e-11	32	459	188	6016	32	0.693132
bg	0	1.000000e-11	32	461	189	6048	32	0.693132
bg	0	1.000000e-11	32	464	190	6080	32	0.693132
bg	0	1.000000e-11	32	466	191	6112	32	0.693132
bg	0	1.000000e-11	32	469	192	6144	32	0.693131
bg	0	1.000000e-11	32	471	193	6176	32	0.693131
bg	0	1.000000e-11	32	473	194	6208	32	0.693131
bg	0	1.000000e-11	32	476	195	6240	32	0.693131
bg	0	1.000000e-11	32	478	196	6272	32	0.693131
bg	0	1.000000e-11	32	481	197	6304	32	0.693131
bg	0	1.000000e-11	32	483	198	6336	32	0.693131
bg	0	1.000000e-11	32	486	199	6368	32	0.693131
bg	0	1.000000e-11	32	488	200	6400	32	0.693131
bg	0	1.000000e-11	32	491	201	6432	32	0.693131
bg	0	1.000000e-11	32	493	202	6464	32	0.693131
bg	0	1.000000e-11	32	495	203	6496	32	0.693131
bg	0	1.000000e-11	32	498	204	6528	32	0.693130
bg	0	1.000000e-11	32	500	205	6560	32	0.693130
bg	0	1.000000e-11	32	503	206	6592	32	0.693130
bg	0	1.000000e-11	32	505	207	6624	32	0.693130
bg	0	1.000000e-11	32	508	208	6656	32	0.693130
bg	0	1.000000e-11	32	510	209	6688	32	0.693130
bg	0	1.000000e-11	32	513	210	6720	32	0.693130
bg	0	1.000000e-11	32	515	211	6752	32	0.693130
bg	0	1.000000e-11	32	517	212	6784	32	0.693130
bg	0	1.000000e-11	32	520	213	6816	32	0.693130
bg	0	1.000000e-11	32	522	214	6848	32	0.693130
bg	0	1.000000e-11	32	525	215	6880	32	0.693130
bg	0	1.000000e-11	32	527	216	6912	32	0.693129
bg	0	1.000000e-11	32	530	217	6944	32	0.693129
bg	0	1.000000e-11	32	532	218	6976	32	0.693129
bg	0	1.000000e-11	32	535	219	7008	32	0.693129
bg	0	1.000000e-11	32	537	220	7040	32	0.693129
bg	0	1.000000e-11	32	540	221	7072	32	0.693129
bg	0	1.000000e-11	32	542	222	7104	32	0.693129
bg	0	1.000000e-11	32	544	223	7136	32	0.693129
bg	0	1.000000e-11	32	547	224	7168	32	0.693129
bg	0	1.000000e-11	32	549	225	7200	32	0.693129
bg	0	1.000000e-11	32	552	226	7232	32	0.693129
bg	0	1.000000e-11	32	554	227	7264	32	0.693129
bg	0	1.000000e-11	32	557	228	7296	32	0.693129
bg	0	1.000000e-11	32	559	229	7328	32	0.693128
bg	0	1.000000e-11	32	562	230	7360	32	0.693128
bg	0	1.000000e-11	32	564	231	7392	32	0.693128
bg	0	1.000000e-11	32	566	232	7424	32	0.693128
bg	0	1.000000e-11	32	569	233	7456	32	0.693128
bg	0	1.000000e-11	32	571	234	7488	32	0.693128
bg	0	1.000000e-11	32	574	235	7520	32	0.693128
bg	0	1.000000e-11	32	576	236	7552	32	0.693128
bg	0	1.000000e-11	32	579	237	7584	32	0.693128
bg	0	1.000000e-11	32	581	238	7616	32	0.693128
bg	0	1.000000e-11	32	584	239	7648	32	0.693128
bg	0	1.000000e-11	32	586	240	7680	32	0.693128
bg	0	1.000000e-11	32	588	241	7712	32	0.693127
bg	0	1.000000e-11	32	591	242	7744	32	0.693127
bg	0	1.000000e-11	32	593	243	7776	32	0.693127
bg	0	1.000000e-11	32	596	244	7808	32	0.693127
bg	0	1.000000e-11	32	598	245	7840	32	0.693127
bg	0	1.000000e-11	32	601	246	7872	32	0.693127
bg	0	1.000000e-11	32	603	247	7904	32	0.693127
bg	0	1.000000e-11	32	606	248	7936	32	0.693127
bg	0	1.000000e-11	32	608	249	7968	32	0.693127
bg	0	1.000000e-11	32	611	250	8000	32	0.693127
bg	0	1.000000e-11	32	613	251	8032	32	0.693127
bg	0	1.000000e-11	32	615	252	8064	32	0.693127
bg	0	1.000000e-11	32	618	253	8096	32	0.693126
bg	0	1.000000e-11	32	620	254	8128	32	0.693126
bg	0	1.000000e-11	32	623	255	8160	32	0.693126
bg	0	1.000000e-11	32	625	256	8192	32	0.693126
bg	0	1.000000e-11	32	628	257	8224	32	0.693126
bg	0	1.000000e-11	32	630	258	8256	32	0.693126
bg	0	1.000000e-11	32	633	259	8288	32	0.693126
bg	0	1.000000e-11	32	635	260	8320	32	0.693126
bg	0	1.000000e-11	32	637	261	8352	32	0.693126
bg	0	1.000000e-11	32	640	262	8384	32	0.693126
bg	0	1.000000e-11	32	642	263	8416	32	0.693126
bg	0	1.000000e-11	32	645	264	8448	32	0.693126
bg	0	1.000000e-11	32	647	265	8480	32	0.693125
bg	0	1.000000e-11	32	650	266	8512	32	0.693125
bg	0	1.000000e-11	32	652	267	8544	32	0.693125
bg	0	1.000000e-11	32	655	268	8576	32	0.693125
bg	0	1.000000e-11	32	657	269	8608	32	0.693125
bg	0	1.000000e-11	32	659	270	8640	32	0.693125
bg	0	1.000000e-11	32	662	271	8672	32	0.693125
bg	0	1.000000e-11	32	664	272	8704	32	0.693125
bg	0	1.000000e-11	32	667	273	8736	32	0.693125
bg	0	1.000000e-11	32	669	274	8768	32	0.693125
bg	0	1.000000e-11	32	672	275	8800	32	0.693125
bg	0	1.000000e-11	32	674	276	8832	32	0.693125
bg	0	1.000000e-11	32	677	277	8864	32	0.693124
bg	0	1.000000e-11	32	679	278	8896	32	0.693124
bg	0	1.000000e-11	32	681	279	8928	32	0.693124
bg	0	1.000000e-11	32	684	280	8960	32	0.693124
bg	0	1.000000e-11	32	686	281	8992	32	0.693124
bg	0	1.000000e-11	32	689	282	9024	32	0.693124
bg	0	1.000000e-11	32	691	283	9056	32	0.693124
bg	0	1.000000e-11	32	694	284	9088	32	0.693124
bg	0	1.000000e-11	32	696	285	9120	32	0.693124
bg	0	1.000000e-11	32	699	286	9152	32	0.693124
bg	0	1.000000e-11	32	701	287	9184	32	0.693124
bg	0	1.000000e-11	32	703	288	9216	32	0.693124
bg	0	1.000000e-11	32	706	289	9248	32	0.693124
bg	0	1.000000e-11	32	708	290	9280	32	0.693123
bg	0	1.000000e-11	32	711	291	9312	32	0.693123
bg	0	1.000000e-11	32	713	292	9344	32	0.693123
bg	0	1.000000e-11	32	716	293	9376	32	0.693123
bg	0	1.000000e-11	32	718	294	9408	32	0.693123
bg	0	1.000000e-11	32	721	295	9440	32	0.693123
bg	0	1.000000e-11	32	723	296	9472	32	0.693123
bg	0	1.000000e-11	32	725	297	9504	32	0.693123
bg	0	1.000000e-11	32	728	298	9536	32	0.693123
bg	0	1.000000e-11	32	730	299	9568	32	0.693123
bg	0	1.000000e-11	32	733	300	9600	32	0.693123
bg	0	1.000000e-11	32	735	301	9632	32	0.693123
bg	0	1.000000e-11	32	738	302	9664	32	0.693122
bg	0	1.000000e-11	32	740	303	9696	32	0.693122
bg	0	1.000000e-11	32	743	304	9728	32	0.693122
bg	0	1.000000e-11	32	745	305	9760	32	0.693122
bg	0	1.000000e-11	32	747	306	9792	32	0.693122
bg	0	1.000000e-11	32	750	307	9824	32	0.693122
bg	0	1.000000e-11	32	752	308	9856	32	0.693122
bg	0	1.000000e-11	32	755	309	9888	32	0.693122
bg	0	1.000000e-11	32	757	310	9920	32	0.693122
bg	0	1.000000e-11	32	760	311	9952	32	0.693122
bg	0	1.000000e-11	32	762	312	9984	32	0.693122
bg	0	1.000000e-11	32	765	313	10016	32	0.693122
bg	0	1.000000e-11	32	767	314	10048	32	0.693121
bg	0	1.000000e-11	32	769	315	10080	32	0.693121
bg	0	1.000000e-11	32	772	316	10112	32	0.693121
bg	0	1.000000e-11	32	774	317	10144	32	0.693121
bg	0	1.000000e-11	32	777	318	10176	32	0.693121
bg	0	1.000000e-11	32	779	319	10208	32	0.693121
bg	0	1.000000e-11	32	782	320	10240	32	0.693121
bg	0	1.000000e-11	32	784	321	10272	32	0.693121
bg	0	1.000000e-11	32	787	322	10304	32	0.693121
bg	0	1.000000e-11	32	789	323	10336	32	0.693121
bg	0	1.000000e-11	32	791	324	10368	32	0.693121
bg	0	1.000000e-11	32	794	325	10400	32	0.693121
bg	0	1.000000e-11	32	796	326	10432	32	0.693121
bg	0	1.000000e-11	32	799	327	10464	32	0.693120
bg	0	1.000000e-11	32	801	328	10496	32	0.693120
bg	0	1.000000e-11	32	804	329	10528	32	0.693120
bg	0	1.000000e-11	32	806	330	10560	32	0.693120
bg	0	1.000000e-11	32	808	331	10592	32	0.693120
bg	0	1.000000e-11	32	811	332	10624	32	0.693120
bg	0	1.000000e-11	32	813	333	10656	32	0.693120
bg	0	1.000000e-11	32	816	334	10688	32	0.693120
bg	0	1.000000e-11	32	818	335	10720	32	0.693120
bg	0	1.000000e-11	32	821	336	10752	32	0.693120
bg	0	1.000000e-11	32	823	337	10784	32	0.693120
bg	0	1.000000e-11	32	826	338	10816	32	0.693120
bg	0	1.000000e-11	32	828	339	10848	32	0.693119
bg	0	1.000000e-11	32	830	340	10880	32	0.693119
bg	0	1.000000e-11	32	833	341	10912	32	0.693119
bg	0	1.000000e-11	32	835	342	10944	32	0.693119
bg	0	1.000000e-11	32	838	343	10976	32	0.693119
bg	0	1.000000e-11	32	840	344	11008	32	0.693119
bg	0	1.000000e-11	32	843	345	11040	32	0.693119
bg	0	1.000000e-11	32	845	346	11072	32	0.693119
bg	0	1.000000e-11	32	848	347	11104	32	0.693119
bg	0	1.000000e-11	32	850	348	11136	32	0.693119
bg	0	1.000000e-11	32	853	349	11168	32	0.693119
bg	0	1.000000e-11	32	855	350	11200	32	0.693119
bg	0	1.000000e-11	32	857	351	11232	32	0.693118
bg	0	1.000000e-11	32	860	352	11264	32	0.693118
bg	0	1.000000e-11	32	862	353	11296	32	0.693118
bg	0	1.000000e-11	32	865	354	11328	32	0.693118
bg	0	1.000000e-11	32	867	355	11360	32	0.693118
bg	0	1.000000e-11	32	870	356	11392	32	0.693118
bg	0	1.000000e-11	32	872	357	11424	32	0.693118
bg	0	1.000000e-11	32	875	358	11456	32	0.693118
bg	0	1.000000e-11	32	877	359	11488	32	0.693118
bg	0	1.000000e-11	32	879	360	11520	32	0.693118
bg	0	1.000000e-11	32	882	361	11552	32	0.693118
bg	0	1.000000e-11	32	884	362	11584	32	0.693118
bg	0	1.000000e-11	32	887	363	11616	32	0.693117
bg	0	1.000000e-11	32	889	364	11648	32	0.693117
bg	0	1.000000e-11	32	892	365	11680	32	0.693117
bg	0	1.000000e-11	32	894	366	11712	32	0.693117
bg	0	1.000000e-11	32	897	367	11744	32	0.693117
bg	0	1.000000e-11	32	899	368	11776	32	0.693117
bg	0	1.000000e-11	32	901	369	11808	32	0.693117
bg	0	1.000000e-11	32	904	370	11840	32	0.693117
bg	0	1.000000e-11	32	906	371	11872	32	0.693117
bg	0	1.000000e-11	32	909	372	11904	32	0.693117
bg	0	1.000000e-11	32	911	373	11936	32	0.693117
bg	0	1.000000e-11	32	914	374	11968	32	0.693117
bg	0	1.000000e-11	32	916	375	12000	32	0.693116
bg	0	1.000000e-11	32	919	376	12032	32	0.693116
bg	0	1.000000e-11	32	921	377	12064	32	0.693116
bg	0	1.000000e-11	32	924	378	12096	32	0.693116
bg	0	1.000000e-11	32	926	379	12128	32	0.693116
bg	0	1.000000e-11	32	929	380	12160	32	0.693116
bg	0	1.000000e-11	32	931	381	12192	32	0.693116
bg	0	1.000000e-11	32	933	382	12224	32	0.693116
bg	0	1.000000e-11	32	936	383	12256	32	0.693116
bg	0	1.000000e-11	32	938	384	12288	32	0.693116
bg	0	1.000000e-11	32	941	385	12320	32	0.693116
bg	0	1.000000e-11	32	943	386	12352	32	0.693116
bg	0	1.000000e-11	32	946	387	12384	32	0.693116
bg	0	1.000000e-11	32	948	388	12416	32	0.693115
bg	0	1.000000e-11	32	951	389	12448	32	0.693115
bg	0	1.000000e-11	32	953	390	12480	32	0.693115
bg	0	1.000000e-11	32	955	391	12512	32	0.693115
bg	0	1.000000e-11	32	958	392	12544	32	0.693115
bg	0	1.000000e-11	32	960	393	12576	32	0.693115
bg	0	1.000000e-11	32	963	394	12608	32	0.693115
bg	0	1.000000e-11	32	965	395	12640	32	0.693115
bg	0	1.000000e-11	32	968	396	12672	32	0.693115
bg	0	1.000000e-11	32	970	397	12704	32	0.693115
bg	0	1.000000e-11	32	973	398	12736	32	0.693115
bg	0	1.000000e-11	32	975	399	12768	32	0.693115
bg	0	1.000000e-11	32	978	400	12800	32	0.693114
bg	0	1.000000e-11	32	980	401	12832	32	0.693114
bg	0	1.000000e-11	32	982	402	12864	32	0.693114
bg	0	1.000000e-11	32	985	403	12896	32	0.693114
bg	0	1.000000e-11	32	987	404	12928	32	0.693114
bg	0	1.000000e-11	32	990	405	12960	32	0.693114
bg	0	1.000000e-11	32	992	406	12992	32	0.693114
bg	0	1.000000e-11	32	995	407	13024	32	0.693114
bg	0	1.000000e-11	32	997	408	13056	32	0.693114
bg	0	1.000000e-11	32	1001	409	13088	32	0.693114
bg	0	1.000000e-11	32	1004	410	13120	32	0.693114
bg	0	1.000000e-11	32	1006	411	13152	32	0.693114
bg	0	1.000000e-11	32	1009	412	13184	32	0.693113
bg	0	1.000000e-11	32	1012	413	13216	32	0.693113
bg	0	1.000000e-11	32	1015	414	13248	32	0.693113
bg	0	1.000000e-11	32	1017	415	13280	32	0.693113
bg	0	1.000000e-11	32	1019	416	13312	32	0.693113
bg	0	1.000000e-11	32	1022	417	13344	32	0.693113
bg	0	1.000000e-11	32	1024	418	13376	32	0.693113
bg	0	1.000000e-11	32	1027	419	13408	32	0.693113
bg	0	1.000000e-11	32	1029	420	13440	32	0.693113
bg	0	1.000000e-11	32	1032	421	13472	32	0.693113
bg	0	1.000000e-11	32	1034	422	13504	32	0.693113
bg	0	1.000000e-11	32	1037	423	13536	32	0.693113
bg	0	1.000000e-11	32	1039	424	13568	32	0.693113
bg	0	1.000000e-11	32	1041	425	13600	32	0.693112
bg	0	1.000000e-11	32	1044	426	13632	32	0.693112
bg	0	1.000000e-11	32	1046	427	13664	32	0.693112
bg	0	1.000000e-11	32	1049	428	13696	32	0.693112
bg	0	1.000000e-11	32	1051	429	13728	32	0.693112
bg	0	1.000000e-11	32	1054	430	13760	32	0.693112
bg	0	1.000000e-11	32	1056	431	13792	32	0.693112
bg	0	1.000000e-11	32	1058	432	13824	32	0.693112
bg	0	1.000000e-11	32	1061	433	13856	32	0.693112
bg	0	1.000000e-11	32	1063	434	13888	32	0.693112
bg	0	1.000000e-11	32	1066	435	13920	32	0.693112
bg	0	1.000000e-11	32	1068	436	13952	32	0.693112
bg	0	1.000000e-11	32	1071	437	13984	32	0.693111
bg	0	1.000000e-11	32	1073	438	14016	32	0.693111
bg	0	1.000000e-11	32	1076	439	14048	32	0.693111
bg	0	1.000000e-11	32	1078	440	14080	32	0.693111
bg	0	1.000000e-11	32	1080	441	14112	32	0.693111
bg	0	1.000000e-11	32	1083	442	14144	32	0.693111
bg	0	1.000000e-11	32	1085	443	14176	32	0.693111
bg	0	1.000000e-11	32	1088	444	14208	32	0.693111
bg	0	1.000000e-11	32	1090	445	14240	32	0.693111
bg	0	1.000000e-11	32	1093	446	14272	32	0.693111
bg	0	1.000000e-11	32	1095	447	14304	32	0.693111
bg	0	1.000000e-11	32	1098	448	14336	32	0.693111
bg	0	1.000000e-11	32	1100	449	14368	32	0.693111
bg	0	1.000000e-11	32	1102	450	14400	32	0.693110
bg	0	1.000000e-11	32	1105	451	14432	32	0.693110
bg	0	1.000000e-11	32	1107	452	14464	32	0.693110
bg	0	1.000000e-11	32	1110	453	14496	32	0.693110
bg	0	1.000000e-11	32	1112	454	14528	32	0.693110
bg	0	1.000000e-11	32	1115	455	14560	32	0.693110
bg	0	1.000000e-11	32	1117	456	14592	32	0.693110
bg	0	1.000000e-11	32	1120	457	14624	32	0.693110
bg	0	1.000000e-11	32	1122	458	14656	32	0.693110
bg	0	1.000000e-11	32	1124	459	14688	32	0.693110
bg	0	1.000000e-11	32	1127	460	14720	32	0.693110
bg	0	1.000000e-11	32	1129	461	14752	32	0.693110
bg	0	1.000000e-11	32	1132	462	14784	32	0.693109
bg	0	1.000000e-11	32	1134	463	14816	32	0.693109
bg	0	1.000000e-11	32	1137	464	14848	32	0.693109
bg	0	1.000000e-11	32	1139	465	14880	32	0.693109
bg	0	1.000000e-11	32	1142	466	14912	32	0.693109
bg	0	1.000000e-11	32	1144	467	14944	32	0.693109
bg	0	1.000000e-11	32	1146	468	14976	32	0.693109
bg	0	1.000000e-11	32	1149	469	15008	32	0.693109
bg	0	1.000000e-11	32	1151	470	15040	32	0.693109
bg	0	1.000000e-11	32	1154	471	15072	32	0.693109
bg	0	1.000000e-11	32	1156	472	15104	32	0.693109
bg	0	1.000000e-11	32	1159	473	15136	32	0.693109
bg	0	1.000000e-11	32	1161	474	15168	32	0.693108
bg	0	1.000000e-11	32	1164	475	15200	32	0.693108
bg	0	1.000000e-11	32	1166	476	15232	32	0.693108
bg	0	1.000000e-11	32	1168	477	15264	32	0.693108
bg	0	1.000000e-11	32	1171	478	15296	32	0.693108
bg	0	1.000000e-11	32	1173	479	15328	32	0.693108
bg	0	1.000000e-11	32	1176	480	15360	32	0.693108
bg	0	1.000000e-11	32	1178	481	15392	32	0.693108
bg	0	1.000000e-11	32	1181	482	15424	32	0.693108
bg	0	1.000000e-11	32	1183	483	15456	32	0.693108
bg	0	1.000000e-11	32	1186	484	15488	32	0.693108
bg	0	1.000000e-11	32	1188	485	15520	32	0.693108
bg	0	1.000000e-11	32	1190	486	15552	32	0.693107
bg	0	1.000000e-11	32	1193	487	15584	32	0.693107
bg	0	1.000000e-11	32	1195	488	15616	32	0.693107
bg	0	1.000000e-11	32	1198	489	15648	32	0.693107
bg	0	1.000000e-11	32	1200	490	15680	32	0.693107
bg	0	1.000000e-11	32	1203	491	15712	32	0.693107
bg	0	1.000000e-11	32	1205	492	15744	32	0.693107
bg	0	1.000000e-11	32	1208	493	15776	32	0.693107
bg	0	1.000000e-11	32	1210	494	15808	32	0.693107
bg	0	1.000000e-11	32	1213	495	15840	32	0.693107
bg	0	1.000000e-11	32	1215	496	15872	32	0.693107
bg	0	1.000000e-11	32	1217	497	15904	32	0.693107
bg	0	1.000000e-11	32	1220	498	15936	32	0.693107
bg	0	1.000000e-11	32	1222	499	15968	32	0.693106
bg	0	1.000000e-11	32	1225	500	16000	32	0.693106
bg	0	1.000000e-11	32	1227	501	16032	32	0.693106
bg	0	1.000000e-11	32	1230	502	16064	32	0.693106
bg	0	1.000000e-11	32	1232	503	16096	32	0.693106
bg	0	1.000000e-11	32	1235	504	16128	32	0.693106
bg	0	1.000000e-11	32	1237	505	16160	32	0.693106
bg	0	1.000000e-11	32	1239	506	16192	32	0.693106
bg	0	1.000000e-11	32	1242	507	16224	32	0.693106
bg	0	1.000000e-11	32	1244	508	16256	32	0.693106
bg	0	1.000000e-11	32	1247	509	16288	32	0.693106
bg	0	1.000000e-11	32	1249	510	16320	32	0.693106
bg	0	1.000000e-11	32	1252	511	16352	32	0.693105
bg	0	1.000000e-11	32	1254	512	16384	32	0.693105
bg	0	1.000000e-11	32	1257	513	16416	32	0.693105
bg	0	1.000000e-11	32	1259	514	16448	32	0.693105
bg	0	1.000000e-11	32	1262	515	16480	32	0.693105
bg	0	1.000000e-11	32	1264	516	16512	32	0.693105
bg	0	1.000000e-11	32	1266	517	16544	32	0.693105
bg	0	1.000000e-11	32	1269	518	16576	32	0.693105
bg	0	1.000000e-11	32	1271	519	16608	32	0.693105
bg	0	1.000000e-11	32	1274	520	16640	32	0.693105
bg	0	1.000000e-11	32	1276	521	16672	32	0.693105
bg	0	1.000000e-11	32	1279	522	16704	32	0.693105
bg	0	1.000000e-11	32	1281	523	16736	32	0.693104
bg	0	1.000000e-11	32	1284	524	16768	32	0.693104
bg	0	1.000000e-11	32	1286	525	16800	32	0.693104
bg	0	1.000000e-11	32	1288	526	16832	32	0.693104
bg	0	1.000000e-11	32	1291	527	16864	32	0.693104
bg	0	1.000000e-11	32	1293	528	16896	32	0.693104
bg	0	1.000000e-11	32	1296	529	16928	32	0.693104
bg	0	1.000000e-11	32	1298	530	16960	32	0.693104
bg	0	1.000000e-11	32	1301	531	16992	32	0.693104
bg	0	1.000000e-11	32	1303	532	17024	32	0.693104
bg	0	1.000000e-11	32	1306	533	17056	32	0.693104
bg	0	1.000000e-11	32	1308	534	17088	32	0.693104
bg	0	1.000000e-11	32	1310	535	17120	32	0.693103
bg	0	1.000000e-11	32	1313	536	17152	32	0.693103
bg	0	1.000000e-11	32	1315	537	17184	32	0.693103
bg	0	1.000000e-11	32	1318	538	17216	32	0.693103
bg	0	1.000000e-11	32	1320	539	17248	32	0.693103
bg	0	1.000000e-11	32	1323	540	17280	32	0.693103
bg	0	1.000000e-11	32	1325	541	17312	32	0.693103
bg	0	1.000000e-11	32	1328	542	17344	32	0.693103
bg	0	1.000000e-11	32	1330	543	17376	32	0.693103
bg	0	1.000000e-11	32	1332	544	17408	32	0.693103
bg	0	1.000000e-11	32	1335	545	17440	32	0.693103
bg	0	1.000000e-11	32	1337	546	17472	32	0.693103
bg	0	1.000000e-11	32	1340	547	17504	32	0.693103
bg	0	1.000000e-11	32	1342	548	17536	32	0.693102
bg	0	1.000000e-11	32	1345	549	17568	32	0.693102
bg	0	1.000000e-11	32	1347	550	17600	32	0.693102
bg	0	1.000000e-11	32	1350	551	17632	32	0.693102
bg	0	1.000000e-11	32	1352	552	17664	32	0.693102
bg	0	1.000000e-11	32	1354	553	17696	32	0.693102
bg	0	1.000000e-11	32	1357	554	17728	32	0.693102
bg	0	1.000000e-11	32	1359	555	17760	32	0.693102
bg	0	1.000000e-11	32	1362	556	17792	32	0.693102
bg	0	1.000000e-11	32	1364	557	17824	32	0.693102
bg	0	1.000000e-11	32	1367	558	17856	32	0.693102
bg	0	1.000000e-11	32	1369	559	17888	32	0.693102
bg	0	1.000000e-11	32	1371	560	17920	32	0.693101
bg	0	1.000000e-11	32	1374	561	17952	32	0.693101
bg	0	1.000000e-11	32	1376	562	17984	32	0.693101
bg	0	1.000000e-11	32	1379	563	18016	32	0.693101
bg	0	1.000000e-11	32	1381	564	18048	32	0.693101
bg	0	1.000000e-11	32	1384	565	18080	32	0.693101
bg	0	1.000000e-11	32	1386	566	18112	32	0.693101
bg	0	1.000000e-11	32	1389	567	18144	32	0.693101
bg	0	1.000000e-11	32	1391	568	18176	32	0.693101
bg	0	1.000000e-11	32	1393	569	18208	32	0.693101
bg	0	1.000000e-11	32	1396	570	18240	32	0.693101
bg	0	1.000000e-11	32	1398	571	18272	32	0.693101
bg	0	1.000000e-11	32	1401	572	18304	32	0.693100
bg	0	1.000000e-11	32	1403	573	18336	32	0.693100
bg	0	1.000000e-11	32	1406	574	18368	32	0.693100
bg	0	1.000000e-11	32	1408	575	18400	32	0.693100
bg	0	1.000000e-11	32	1411	576	18432	32	0.693100
bg	0	1.000000e-11	32	1413	577	18464	32	0.693100
bg	0	1.000000e-11	32	1416	578	18496	32	0.693100
bg	0	1.000000e-11	32	1418	579	18528	32	0.693100
bg	0	1.000000e-11	32	1420	580	18560	32	0.693100
bg	0	1.000000e-11	32	1423	581	18592	32	0.693100
bg	0	1.000000e-11	32	1425	582	18624	32	0.693100
bg	0	1.000000e-11	32	1428	583	18656	32	0.693100
bg	0	1.000000e-11	32	1430	584	18688	32	0.693100
bg	0	1.000000e-11	32	1433	585	18720	32	0.693099
bg	0	1.000000e-11	32	1435	586	18752	32	0.693099
bg	0	1.000000e-11	32	1438	587	18784	32	0.693099
bg	0	1.000000e-11	32	1440	588	18816	32	0.693099
bg	0	1.000000e-11	32	1442	589	18848	32	0.693099
bg	0	1.000000e-11	32	1445	590	18880	32	0.693099
bg	0	1.000000e-11	32	1447	591	18912	32	0.693099
bg	0	1.000000e-11	32	1450	592	18944	32	0.693099
bg	0	1.000000e-11	32	1452	593	18976	32	0.693099
bg	0	1.000000e-11	32	1455	594	19008	32	0.693099
bg	0	1.000000e-11	32	1457	595	19040	32	0.693099
bg	0	1.000000e-11	32	1460	596	19072	32	0.693099
bg	0	1.000000e-11	32	1462	597	19104	32	0.693098
bg	0	1.000000e-11	32	1465	598	19136	32	0.693098
bg	0	1.000000e-11	32	1467	599	19168	32	0.693098
bg	0	1.000000e-11	32	1470	600	19200	32	0.693098
bg	0	1.000000e-11	32	1472	601	19232	32	0.693098
bg	0	1.000000e-11	32	1475	602	19264	32	0.693098
bg	0	1.000000e-11	32	1477	603	19296	32	0.693098
bg	0	1.000000e-11	32	1479	604	19328	32	0.693098
bg	0	1.000000e-11	32	1482	605	19360	32	0.693098
bg	0	1.000000e-11	32	1484	606	19392	32	0.693098
bg	0	1.000000e-11	32	1487	607	19424	32	0.693098
bg	0	1.000000e-11	32	1489	608	19456	32	0.693098
bg	0	1.000000e-11	32	1492	609	19488	32	0.693097
bg	0	1.000000e-11	32	1494	610	19520	32	0.693097
bg	0	1.000000e-11	32	1497	611	19552	32	0.693097
bg	0	1.000000e-11	32	1499	612	19584	32	0.693097
bg	0	1.000000e-11	32	1501	613	19616	32	0.693097
bg	0	1.000000e-11	32	1504	614	19648	32	0.693097
bg	0	1.000000e-11	32	1506	615	19680	32	0.693097
bg	0	1.000000e-11	32	1509	616	19712	32	0.693097
bg	0	1.000000e-11	32	1511	617	19744	32	0.693097
bg	0	1.000000e-11	32	1514	618	19776	32	0.693097
bg	0	1.000000e-11	32	1516	619	19808	32	0.693097
bg	0	1.000000e-11	32	1519	620	19840	32	0.693097
bg	0	1.000000e-11	32	1521	621	19872	32	0.693096
bg	0	1.000000e-11	32	1523	622	19904	32	0.693096
bg	0	1.000000e-11	32	1526	623	19936	32	0.693096
bg	0	1.000000e-11	32	1528	624	19968	32	0.693096
bg	0	1.000000e-11	32	1531	625	20000	32	0.693096
bg	0	1.000000e-11	32	1533	626	20032	32	0.693096
bg	0	1.000000e-11	32	1536	627	20064	32	0.693096
bg	0	1.000000e-11	32	1538	628	20096	32	0.693096
bg	0	1.000000e-11	32	1541	629	20128	32	0.693096
bg	0	1.000000e-11	32	1543	630	20160	32	0.693096
bg	0	1.000000e-11	32	1545	631	20192	32	0.693096
bg	0	1.000000e-11	32	1548	632	20224	32	0.693096
bg	0	1.000000e-11	32	1550	633	20256	32	0.693096
bg	0	1.000000e-11	32	1553	634	20288	32	0.693095
bg	0	1.000000e-11	32	1555	635	20320	32	0.693095
bg	0	1.000000e-11	32	1558	636	20352	32	0.693095
bg	0	1.000000e-11	32	1560	637	20384	32	0.693095
bg	0	1.000000e-11	32	1563	638	20416	32	0.693095
bg	0	1.000000e-11	32	1565	639	20448	32	0.693095
bg	0	1.000000e-11	32	1567	640	20480	32	0.693095
bg	0	1.000000e-11	32	1570	641	20512	32	0.693095
bg	0	1.000000e-11	32	1572	642	20544	32	0.693095
bg	0	1.000000e-11	32	1575	643	20576	32	0.693095
bg	0	1.000000e-11	32	1577	644	20608	32	0.693095
bg	0	1.000000e-11	32	1580	645	20640	32	0.693095
bg	0	1.000000e-11	32	1582	646	20672	32	0.693094
bg	0	1.000000e-11	32	1585	647	20704	32	0.693094
bg	0	1.000000e-11	32	1587	648	20736	32	0.693094
bg	0	1.000000e-11	32	1590	649	20768	32	0.693094
bg	0	1.000000e-11	32	1592	650	20800	32	0.693094
bg	0	1.000000e-11	32	1594	651	20832	32	0.693094
bg	0	1.000000e-11	32	1597	652	20864	32	0.693094
bg	0	1.000000e-11	32	1599	653	20896	32	0.693094
bg	0	1.000000e-11	32	1602	654	20928	32	0.693094
bg	0	1.000000e-11	32	1604	655	20960	32	0.693094
bg	0	1.000000e-11	32	1607	656	20992	32	0.693094
bg	0	1.000000e-11	32	1609	657	21024	32	0.693094
bg	0	1.000000e-11	32	1612	658	21056	32	0.693093
bg	0	1.000000e-11	32	1614	659	21088	32	0.693093
bg	0	1.000000e-11	32	1617	660	21120	32	0.693093
bg	0	1.000000e-11	32	1619	661	21152	32	0.693093
bg	0	1.000000e-11	32	1621	662	21184	32	0.693093
bg	0	1.000000e-11	32	1624	663	21216	32	0.693093
bg	0	1.000000e-11	32	1626	664	21248	32	0.693093
bg	0	1.000000e-11	32	1629	665	21280	32	0.693093
bg	0	1.000000e-11	32	1631	666	21312	32	0.693093
bg	0	1.000000e-11	32	1634	667	21344	32	0.693093
bg	0	1.000000e-11	32	1636	668	21376	32	0.693093
bg	0	1.000000e-11	32	1639	669	21408	32	0.693093
bg	0	1.000000e-11	32	1641	670	21440	32	0.693092
bg	0	1.000000e-11	32	1643	671	21472	32	0.693092
bg	0	1.000000e-11	32	1646	672	21504	32	0.693092
bg	0	1.000000e-11	32	1648	673	21536	32	0.693092
bg	0	1.000000e-11	32	1651	674	21568	32	0.693092
bg	0	1.000000e-11	32	1653	675	21600	32	0.693092
bg	0	1.000000e-11	32	1656	676	21632	32	0.693092
bg	0	1.000000e-11	32	1658	677	21664	32	0.693092
bg	0	1.000000e-11	32	1661	678	21696	32	0.693092
bg	0	1.000000e-11	32	1663	679	21728	32	0.693092
bg	0	1.000000e-11	32	1665	680	21760	32	0.693092
bg	0	1.000000e-11	32	1668	681	21792	32	0.693092
bg	0	1.000000e-11	32	1670	682	21824	32	0.693091
bg	0	1.000000e-11	32	1673	683	21856	32	0.693091
bg	0	1.000000e-11	32	1675	684	21888	32	0.693091
bg	0	1.000000e-11	32	1678	685	21920	32	0.693091
bg	0	1.000000e-11	32	1680	686	21952	32	0.693091
bg	0	1.000000e-11	32	1683	687	21984	32	0.693091
bg	0	1.000000e-11	32	1685	688	22016	32	0.693091
bg	0	1.000000e-11	32	1687	689	22048	32	0.693091
bg	0	1.000000e-11	32	1690	690	22080	32	0.693091
bg	0	1.000000e-11	32	1692	691	22112	32	0.693091
bg	0	1.000000e-11	32	1695	692	22144	32	0.693091
bg	0	1.000000e-11	32	1697	693	22176	32	0.693091
bg	0	1.000000e-11	32	1700	694	22208	32	0.693090
bg	0	1.000000e-11	32	1702	695	22240	32	0.693090
bg	0	1.000000e-11	32	1705	696	22272	32	0.693090
bg	0	1.000000e-11	32	1707	697	22304	32	0.693090
bg	0	1.000000e-11	32	1709	698	22336	32	0.693090
bg	0	1.000000e-11	32	1712	699	22368	32	0.693090
bg	0	1.000000e-11	32	1714	700	22400	32	0.693090
bg	0	1.000000e-11	32	1717	701	22432	32	0.693090
bg	0	1.000000e-11	32	1719	702	22464	32	0.693090
bg	0	1.000000e-11	32	1722	703	22496	32	0.693090
bg	0	1.000000e-11	32	1724	704	22528	32	0.693090
bg	0	1.000000e-11	32	1727	705	22560	32	0.693090
bg	0	1.000000e-11	32	1729	706	22592	32	0.693090
bg	0	1.000000e-11	32	1731	707	22624	32	0.693089
bg	0	1.000000e-11	32	1734	708	22656	32	0.693089
bg	0	1.000000e-11	32	1736	709	22688	32	0.693089
bg	0	1.000000e-11	32	1739	710	22720	32	0.693089
bg	0	1.000000e-11	32	1741	711	22752	32	0.693089
bg	0	1.000000e-11	32	1744	712	22784	32	0.693089
bg	0	1.000000e-11	32	1746	713	22816	32	0.693089
bg	0	1.000000e-11	32	1749	714	22848	32	0.693089
bg	0	1.000000e-11	32	1751	715	22880	32	0.693089
bg	0	1.000000e-11	32	1753	716	22912	32	0.693089
bg	0	1.000000e-11	32	1756	717	22944	32	0.693089
bg	0	1.000000e-11	32	1758	718	22976	32	0.693089
bg	0	1.000000e-11	32	1761	719	23008	32	0.693088
bg	0	1.000000e-11	32	1763	720	23040	32	0.693088
bg	0	1.000000e-11	32	1766	721	23072	32	0.693088
bg	0	1.000000e-11	32	1768	722	23104	32	0.693088
bg	0	1.000000e-11	32	1771	723	23136	32	0.693088
bg	0	1.000000e-11	32	1773	724	23168	32	0.693088
bg	0	1.000000e-11	32	1775	725	23200	32	0.693088
bg	0	1.000000e-11	32	1778	726	23232	32	0.693088
bg	0	1.000000e-11	32	1780	727	23264	32	0.693088
bg	0	1.000000e-11	32	1783	728	23296	32	0.693088
bg	0	1.000000e-11	32	1785	729	23328	32	0.693088
bg	0	1.000000e-11	32	1788	730	23360	32	0.693088
bg	0	1.000000e-11	32	1790	731	23392	32	0.693087
bg	0	1.000000e-11	32	1793	732	23424	32	0.693087
bg	0	1.000000e-11	32	1795	733	23456	32	0.693087
bg	0	1.000000e-11	32	1797	734	23488	32	0.693087
bg	0	1.000000e-11	32	1800	735	23520	32	0.693087
bg	0	1.000000e-11	32	1802	736	23552	32	0.693087
bg	0	1.000000e-11	32	1805	737	23584	32	0.693087
bg	0	1.000000e-11	32	1807	738	23616	32	0.693087
bg	0	1.000000e-11	32	1810	739	23648	32	0.693087
bg	0	1.000000e-11	32	1812	740	23680	32	0.693087
bg	0	1.000000e-11	32	1816	741	23712	32	0.693087
bg	0	1.000000e-11	32	1819	742	23744	32	0.693087
bg	0	1.000000e-11	32	1821	743	23776	32	0.693087
bg	0	1.000000e-11	32	1823	744	23808	32	0.693086
bg	0	1.000000e-11	32	1826	745	23840	32	0.693086
bg	0	1.000000e-11	32	1828	746	23872	32	0.693086
bg	0	1.000000e-11	32	1831	747	23904	32	0.693086
bg	0	1.000000e-11	32	1833	748	23936	32	0.693086
bg	0	1.000000e-11	32	1836	749	23968	32	0.693086
bg	0	1.000000e-11	32	1838	750	24000	32	0.693086
bg	0	1.000000e-11	32	1841	751	24032	32	0.693086
bg	0	1.000000e-11	32	1843	752	24064	32	0.693086
bg	0	1.000000e-11	32	1846	753	24096	32	0.693086
bg	0	1.000000e-11	32	1848	754	24128	32	0.693086
bg	0	1.000000e-11	32	1851	755	24160	32	0.693086
bg	0	1.000000e-11	32	1853	756	24192	32	0.693085
bg	0	1.000000e-11	32	1855	757	24224	32	0.693085
bg	0	1.000000e-11	32	1858	758	24256	32	0.693085
bg	0	1.000000e-11	32	1860	759	24288	32	0.693085
bg	0	1.000000e-11	32	1863	760	24320	32	0.693085
bg	0	1.000000e-11	32	1865	761	24352	32	0.693085
bg	0	1.000000e-11	32	1868	762	24384	32	0.693085
bg	0	1.000000e-11	32	1870	763	24416	32	0.693085
bg	0	1.000000e-11	32	1873	764	24448	32	0.693085
bg	0	1.000000e-11	32	1875	765	24480	32	0.693085
bg	0	1.000000e-11	32	1877	766	24512	32	0.693085
bg	0	1.000000e-11	32	1880	767	24544	32	0.693085
bg	0	1.000000e-11	32	1882	768	24576	32	0.693084
bg	0	1.000000e-11	32	1885	769	24608	32	0.693084
bg	0	1.000000e-11	32	1887	770	24640	32	0.693084
bg	0	1.000000e-11	32	1890	771	24672	32	0.693084
bg	0	1.000000e-11	32	1892	772	24704	32	0.693084
bg	0	1.000000e-11	32	1895	773	24736	32	0.693084
bg	0	1.000000e-11	32	1897	774	24768	32	0.693084
bg	0	1.000000e-11	32	1899	775	24800	32	0.693084
bg	0	1.000000e-11	32	1902	776	24832	32	0.693084
bg	0	1.000000e-11	32	1904	777	24864	32	0.693084
bg	0	1.000000e-11	32	1907	778	24896	32	0.693084
bg	0	1.000000e-11	32	1909	779	24928	32	0.693084
bg	0	1.000000e-11	32	1912	780	24960	32	0.693083
bg	0	1.000000e-11	32	1914	781	24992	32	0.693083
bg	0	1.000000e-11	32	1917	782	25024	32	0.693083
bg	0	1.000000e-11	32	1919	783	25056	32	0.693083
bg	0	1.000000e-11	32	1922	784	25088	32	0.693083
bg	0	1.000000e-11	32	1924	785	25120	32	0.693083
bg	0	1.000000e-11	32	1926	786	25152	32	0.693083
bg	0	1.000000e-11	32	1929	787	25184	32	0.693083
bg	0	1.000000e-11	32	1931	788	25216	32	0.693083
bg	0	1.000000e-11	32	1934	789	25248	32	0.693083
bg	0	1.000000e-11	32	1936	790	25280	32	0.693083
bg	0	1.000000e-11	32	1939	791	25312	32	0.693083
bg	0	1.000000e-11	32	1941	792	25344	32	0.693083
bg	0	1.000000e-11	32	1944	793	25376	32	0.693082
bg	0	1.000000e-11	32	1946	794	25408	32	0.693082
bg	0	1.000000e-11	32	1948	795	25440	32	0.693082
bg	0	1.000000e-11	32	1951	796	25472	32	0.693082
bg	0	1.000000e-11	32	1953	797	25504	32	0.693082
bg	0	1.000000e-11	32	1956	798	25536	32	0.693082
bg	0	1.000000e-11	32	1958	799	25568	32	0.693082
bg	0	1.000000e-11	32	1961	800	25600	32	0.693082
bg	0	1.000000e-11	32	1963	801	25632	32	0.693082
bg	0	1.000000e-11	32	1966	802	25664	32	0.693082
bg	0	1.000000e-11	32	1968	803	25696	32	0.693082
bg	0	1.000000e-11	32	1971	804	25728	32	0.693082
bg	0	1.000000e-11	32	1973	805	25760	32	0.693081
bg	0	1.000000e-11	32	1975	806	25792	32	0.693081
bg	0	1.000000e-11	32	1978	807	25824	32	0.693081
bg	0	1.000000e-11	32	1980	808	25856	32	0.693081
bg	0	1.000000e-11	32	1983	809	25888	32	0.693081
bg	0	1.000000e-11	32	1985	810	25920	32	0.693081
bg	0	1.000000e-11	32	1988	811	25952	32	0.693081
bg	0	1.000000e-11	32	1990	812	25984	32	0.693081
bg	0	1.000000e-11	32	1993	813	26016	32	0.693081
bg	0	1.000000e-11	32	1995	814	26048	32	0.693081
bg	0	1.000000e-11	32	1997	815	26080	32	0.693081
bg	0	1.000000e-11	32	2000	816	26112	32	0.693081
bg	0	1.000000e-11	32	2002	817	26144	32	0.693080
bg	0	1.000000e-11	32	2005	818	26176	32	0.693080
bg	0	1.000000e-11	32	2007	819	26208	32	0.693080
bg	0	1.000000e-11	32	2010	820	26240	32	0.693080
bg	0	1.000000e-11	32	2012	821	26272	32	0.693080
bg	0	1.000000e-11	32	2015	822	26304	32	0.693080
bg	0	1.000000e-11	32	2017	823	26336	32	0.693080
bg	0	1.000000e-11	32	2019	824	26368	32	0.693080
bg	0	1.000000e-11	32	2022	825	26400	32	0.693080
bg	0	1.000000e-11	32	2024	826	26432	32	0.693080
bg	0	1.000000e-11	32	2027	827	26464	32	0.693080
bg	0	1.000000e-11	32	2029	828	26496	32	0.693080
bg	0	1.000000e-11	32	2032	829	26528	32	0.693079
bg	0	1.000000e-11	32	2034	830	26560	32	0.693079
bg	0	1.000000e-11	32	2037	831	26592	32	0.693079
bg	0	1.000000e-11	32	2039	832	26624	32	0.693079
bg	0	1.000000e-11	32	2041	833	26656	32	0.693079
bg	0	1.000000e-11	32	2044	834	26688	32	0.693079
bg	0	1.000000e-11	32	2046	835	26720	32	0.693079
bg	0	1.000000e-11	32	2049	836	26752	32	0.693079
bg	0	1.000000e-11	32	2051	837	26784	32	0.693079
bg	0	1.000000e-11	32	2054	838	26816	32	0.693079
bg	0	1.000000e-11	32	2056	839	26848	32	0.693079
bg	0	1.000000e-11	32	2059	840	26880	32	0.693079
bg	0	1.000000e-11	32	2061	841	26912	32	0.693079
bg	0	1.000000e-11	32	2064	842	26944	32	0.693078
bg	0	1.000000e-11	32	2066	843	26976	32	0.693078
bg	0	1.000000e-11	32	2068	844	27008	32	0.693078
bg	0	1.000000e-11	32	2071	845	27040	32	0.693078
bg	0	1.000000e-11	32	2073	846	27072	32	0.693078
bg	0	1.000000e-11	32	2076	847	27104	32	0.693078
bg	0	1.000000e-11	32	2078	848	27136	32	0.693078
bg	0	1.000000e-11	32	2081	849	27168	32	0.693078
bg	0	1.000000e-11	32	2084	850	27200	32	0.693078
bg	0	1.000000e-11	32	2086	851	27232	32	0.693078
bg	0	1.000000e-11	32	2089	852	27264	32	0.693078
bg	0	1.000000e-11	32	2091	853	27296	32	0.693078
bg	0	1.000000e-11	32	2094	854	27328	32	0.693077
bg	0	1.000000e-11	32	2096	855	27360	32	0.693077
bg	0	1.000000e-11	32	2099	856	27392	32	0.693077
bg	0	1.000000e-11	32	2101	857	27424	32	0.693077
bg	0	1.000000e-11	32	2104	858	27456	32	0.693077
bg	0	1.000000e-11	32	2106	859	27488	32	0.693077
bg	0	1.000000e-11	32	2109	860	27520	32	0.693077
bg	0	1.000000e-11	32	2111	861	27552	32	0.693077
bg	0	1.000000e-11	32	2113	862	27584	32	0.693077
bg	0	1.000000e-11	32	2116	863	27616	32	0.693077
bg	0	1.000000e-11	32	2118	864	27648	32	0.693077
bg	0	1.000000e-11	32	2121	865	27680	32	0.693077
bg	0	1.000000e-11	32	2123	866	27712	32	0.693076
bg	0	1.000000e-11	32	2126	867	27744	32	0.693076
bg	0	1.000000e-11	32	2128	868	27776	32	0.693076
bg	0	1.000000e-11	32	2131	869	27808	32	0.693076
bg	0	1.000000e-11	32	2133	870	27840	32	0.693076
bg	0	1.000000e-11	32	2136	871	27872	32	0.693076
bg	0	1.000000e-11	32	2138	872	27904	32	0.693076
bg	0	1.000000e-11	32	2140	873	27936	32	0.693076
bg	0	1.000000e-11	32	2143	874	27968	32	0.693076
bg	0	1.000000e-11	32	2145	875	28000	32	0.693076
bg	0	1.000000e-11	32	2148	876	28032	32	0.693076
bg	0	1.000000e-11	32	2150	877	28064	32	0.693076
bg	0	1.000000e-11	32	2153	878	28096	32	0.693075
bg	0	1.000000e-11	32	2155	879	28128	32	0.693075
bg	0	1.000000e-11	32	2158	880	28160	32	0.693075
bg	0	1.000000e-11	32	2160	881	28192	32	0.693075
bg	0	1.000000e-11	32	2162	882	28224	32	0.693075
bg	0	1.000000e-11	32	2165	883	28256	32	0.693075
bg	0	1.000000e-11	32	2167	884	28288	32	0.693075
bg	0	1.000000e-11	32	2170	885	28320	32	0.693075
bg	0	1.000000e-11	32	2172	886	28352	32	0.693075
bg	0	1.000000e-11	32	2175	887	28384	32	0.693075
bg	0	1.000000e-11	32	2177	888	28416	32	0.693075
bg	0	1.000000e-11	32	2180	889	28448	32	0.693075
bg	0	1.000000e-11	32	2182	890	28480	32	0.693075
bg	0	1.000000e-11	32	2184	891	28512	32	0.693074
bg	0	1.000000e-11	32	2187	892	28544	32	0.693074
bg	0	1.000000e-11	32	2189	893	28576	32	0.693074
bg	0	1.000000e-11	32	2192	894	28608	32	0.693074
bg	0	1.000000e-11	32	2194	895	28640	32	0.693074
bg	0	1.000000e-11	32	2197	896	28672	32	0.693074
bg	0	1.000000e-11	32	2199	897	28704	32	0.693074
bg	0	1.000000e-11	32	2202	898	28736	32	0.693074
bg	0	1.000000e-11	32	2204	899	28768	32	0.693074
bg	0	1.000000e-11	32	2206	900	28800	32	0.693074
bg	0	1.000000e-11	32	2209	901	28832	32	0.693074
bg	0	1.000000e-11	32	2211	902	28864	32	0.693074
bg	0	1.000000e-11	32	2214	903	28896	32	0.693074
bg	0	1.000000e-11	32	2216	904	28928	32	0.693073
bg	0	1.000000e-11	32	2219	905	28960	32	0.693073
bg	0	1.000000e-11	32	2221	906	28992	32	0.693073
bg	0	1.000000e-11	32	2223	907	29024	32	0.693073
bg	0	1.000000e-11	32	2226	908	29056	32	0.693073
bg	0	1.000000e-11	32	2228	909	29088	32	0.693073
bg	0	1.000000e-11	32	2231	910	29120	32	0.693073
bg	0	1.000000e-11	32	2233	911	29152	32	0.693073
bg	0	1.000000e-11	32	2236	912	29184	32	0.693073
bg	0	1.000000e-11	32	2238	913	29216	32	0.693073
bg	0	1.000000e-11	32	2241	914	29248	32	0.693073
bg	0	1.000000e-11	32	2243	915	29280	32	0.693073
bg	0	1.000000e-11	32	2245	916	29312	32	0.693073
bg	0	1.000000e-11	32	2248	917	29344	32	0.693072
bg	0	1.000000e-11	32	2250	918	29376	32	0.693072
bg	0	1.000000e-11	32	2253	919	29408	32	0.693072
bg	0	1.000000e-11	32	2255	920	29440	32	0.693072
bg	0	1.000000e-11	32	2258	921	29472	32	0.693072
bg	0	1.000000e-11	32	2260	922	29504	32	0.693072
bg	0	1.000000e-11	32	2262	923	29536	32	0.693072
bg	0	1.000000e-11	32	2265	924	29568	32	0.693072
bg	0	1.000000e-11	32	2267	925	29600	32	0.693072
bg	0	1.000000e-11	32	2270	926	29632	32	0.693072
bg	0	1.000000e-11	32	2272	927	29664	32	0.693072
bg	0	1.000000e-11	32	2275	928	29696	32	0.693072
bg	0	1.000000e-11	32	2277	929	29728	32	0.693072
bg	0	1.000000e-11	32	2280	930	29760	32	0.693071
bg	0	1.000000e-11	32	2282	931	29792	32	0.693071
bg	0	1.000000e-11	32	2284	932	29824	32	0.693071
bg	0	1.000000e-11	32	2287	933	29856	32	0.693071
bg	0	1.000000e-11	32	2289	934	29888	32	0.693071
bg	0	1.000000e-11	32	2292	935	29920	32	0.693071
bg	0	1.000000e-11	32	2294	936	29952	32	0.693071
bg	0	1.000000e-11	32	2297	937	29984	32	0.693071
bg	0	1.000000e-11	32	2299	938	30016	32	0.693071
bg	0	1.000000e-11	32	2302	939	30048	32	0.693071
bg	0	1.000000e-11	32	2304	940	30080	32	0.693071
bg	0	1.000000e-11	32	2307	941	30112	32	0.693071
bg	0	1.000000e-11	32	2309	942	30144	32	0.693070
bg	0	1.000000e-11	32	2312	943	30176	32	0.693070
bg	0	1.000000e-11	32	2314	944	30208	32	0.693070
bg	0	1.000000e-11	32	2317	945	30240	32	0.693070
bg	0	1.000000e-11	32	2319	946	30272	32	0.693070
bg	0	1.000000e-11	32	2321	947	30304	32	0.693070
bg	0	1.000000e-11	32	2324	948	30336	32	0.693070
bg	0	1.000000e-11	32	2326	949	30368	32	0.693070
bg	0	1.000000e-11	32	2329	950	30400	32	0.693070
bg	0	1.000000e-11	32	2331	951	30432	32	0.693070
bg	0	1.000000e-11	32	2334	952	30464	32	0.693070
bg	0	1.000000e-11	32	2336	953	30496	32	0.693069
bg	0	1.000000e-11	32	2339	954	30528	32	0.693069
bg	0	1.000000e-11	32	2341	955	30560	32	0.693069
bg	0	1.000000e-11	32	2344	956	30592	32	0.693069
bg	0	1.000000e-11	32	2346	957	30624	32	0.693069
bg	0	1.000000e-11	32	2349	958	30656	32	0.693069
bg	0	1.000000e-11	32	2351	959	30688	32	0.693069
bg	0	1.000000e-11	32	2354	960	30720	32	0.693069
bg	0	1.000000e-11	32	2356	961	30752	32	0.693069
bg	0	1.000000e-11	32	2358	962	30784	32	0.693069
bg	0	1.000000e-11	32	2361	963	30816	32	0.693069
bg	0	1.000000e-11	32	2363	964	30848	32	0.693069
bg	0	1.000000e-11	32	2366	965	30880	32	0.693068
bg	0	1.000000e-11	32	2368	966	30912	32	0.693068
bg	0	1.000000e-11	32	2371	967	30944	32	0.693068
bg	0	1.000000e-11	32	2373	968	30976	32	0.693068
bg	0	1.000000e-11	32	2376	969	31008	32	0.693068
bg	0	1.000000e-11	32	2378	970	31040	32	0.693068
bg	0	1.000000e-11	32	2381	971	31072	32	0.693068
bg	0	1.000000e-11	32	2383	972	31104	32	0.693068
bg	0	1.000000e-11	32	2386	973	31136	32	0.693068
bg	0	1.000000e-11	32	2388	974	31168	32	0.693068
bg	0	1.000000e-11	32	2390	975	31200	32	0.693068
bg	0	1.000000e-11	32	2393	976	31232	32	0.693067
bg	0	1.000000e-11	32	2395	977	31264	32	0.693067
bg	0	1.000000e-11	32	2398	978	31296	32	0.693067
bg	0	1.000000e-11	32	2400	979	31328	32	0.693067
bg	0	1.000000e-11	32	2403	980	31360	32	0.693067
bg	0	1.000000e-11	32	2405	981	31392	32	0.693067
bg	0	1.000000e-11	32	2408	982	31424	32	0.693067
bg	0	1.000000e-11	32	2410	983	31456	32	0.693067
bg	0	1.000000e-11	32	2413	984	31488	32	0.693067
bg	0	1.000000e-11	32	2415	985	31520	32	0.693067
bg	0	1.000000e-11	32	2418	986	31552	32	0.693067
bg	0	1.000000e-11	32	2420	987	31584	32	0.693067
bg	0	1.000000e-11	32	2423	988	31616	32	0.693066
bg	0	1.000000e-11	32	2425	989	31648	32	0.693066
bg	0	1.000000e-11	32	2427	990	31680	32	0.693066
bg	0	1.000000e-11	32	2430	991	31712	32	0.693066
bg	0	1.000000e-11	32	2432	992	31744	32	0.693066
bg	0	1.000000e-11	32	2435	993	31776	32	0.693066
bg	0	1.000000e-11	32	2437	994	31808	32	0.693066
bg	0	1.000000e-11	32	2440	995	31840	32	0.693066
bg	0	1.000000e-11	32	2442	996	31872	32	0.693066
bg	0	1.000000e-11	32	2445	997	31904	32	0.693066
bg	0	1.000000e-11	32	2447	998	31936	32	0.693066
bg	0	1.000000e-11	32	2450	999	31968	32	0.693065
bg	0	1.000000e-11	32	2452	1000	32000	32	0.693065
bg	0	1.000000e-11	32	2455	1001	32032	32	0.693065
bg	0	1.000000e-11	32	2457	1002	32064	32	0.693065
bg	0	1.000000e-11	32	2460	1003	32096	32	0.693065
bg	0	1.000000e-11	32	2462	1004	32128	32	0.693065
bg	0	1.000000e-11	32	2464	1005	32160	32	0.693065
bg	0	1.000000e-11	32	2467	1006	32192	32	0.693065
bg	0	1.000000e-11	32	2469	1007	32224	32	0.693065
bg	0	1.000000e-11	32	2472	1008	32256	32	0.693065
bg	0	1.000000e-11	32	2474	1009	32288	32	0.693065
bg	0	1.000000e-11	32	2477	1010	32320	32	0.693065
bg	0	1.000000e-11	32	2479	1011	32352	32	0.693064
bg	0	1.000000e-11	32	2482	1012	32384	32	0.693064
bg	0	1.000000e-11	32	2484	1013	32416	32	0.693064
bg	0	1.000000e-11	32	2487	1014	32448	32	0.693064
bg	0	1.000000e-11	32	2489	1015	32480	32	0.693064
bg	0	1.000000e-11	32	2492	1016	32512	32	0.693064
bg	0	1.000000e-11	32	2494	1017	32544	32	0.693064
bg	0	1.000000e-11	32	2497	1018	32576	32	0.693064
bg	0	1.000000e-11	32	2499	1019	32608	32	0.693064
bg	0	1.000000e-11	32	2501	1020	32640	32	0.693064
bg	0	1.000000e-11	32	2504	1021	32672	32	0.693064
bg	0	1.000000e-11	32	2506	1022	32704	32	0.693064
bg	0	1.000000e-11	32	2509	1023	32736	32	0.693063
bg	0	1.000000e-11	32	2511	1024	32768	32	0.693063
bg	0	1.000000e-11	32	2514	1025	32800	32	0.693063
bg	0	1.000000e-11	32	2516	1026	32832	32	0.693063
bg	0	1.000000e-11	32	2519	1027	32864	32	0.693063
bg	0	1.000000e-11	32	2521	1028	32896	32	0.693063
bg	0	1.000000e-11	32	2524	1029	32928	32	0.693063
bg	0	1.000000e-11	32	2526	1030	32960	32	0.693063
bg	0	1.000000e-11	32	2529	1031	32992	32	0.693063
bg	0	1.000000e-11	32	2531	1032	33024	32	0.693063
bg	0	1.000000e-11	32	2534	1033	33056	32	0.693063
bg	0	1.000000e-11	32	2536	1034	33088	32	0.693062
bg	0	1.000000e-11	32	2539	1035	33120	32	0.693062
bg	0	1.000000e-11	32	2541	1036	33152	32	0.693062
bg	0	1.000000e-11	32	2544	1037	33184	32	0.693062
bg	0	1.000000e-11	32	2546	1038	33216	32	0.693062
bg	0	1.000000e-11	32	2548	1039	33248	32	0.693062
bg	0	1.000000e-11	32	2551	1040	33280	32	0.693062
bg	0	1.000000e-11	32	2553	1041	33312	32	0.693062
bg	0	1.000000e-11	32	2556	1042	33344	32	0.693062
bg	0	1.000000e-11	32	2558	1043	33376	32	0.693062
bg	0	1.000000e-11	32	2561	1044	33408	32	0.693062
bg	0	1.000000e-11	32	2563	1045	33440	32	0.693062
bg	0	1.000000e-11	32	2566	1046	33472	32	0.693061
bg	0	1.000000e-11	32	2568	1047	33504	32	0.693061
bg	0	1.000000e-11	32	2571	1048	33536	32	0.693061
bg	0	1.000000e-11	32	2573	1049	33568	32	0.693061
bg	0	1.000000e-11	32	2576	1050	33600	32	0.693061
bg	0	1.000000e-11	32	2578	1051	33632	32	0.693061
bg	0	1.000000e-11	32	2581	1052	33664	32	0.693061
bg	0	1.000000e-11	32	2583	1053	33696	32	0.693061
bg	0	1.000000e-11	32	2585	1054	33728	32	0.693061
bg	0	1.000000e-11	32	2588	1055	33760	32	0.693061
bg	0	1.000000e-11	32	2590	1056	33792	32	0.693061
bg	0	1.000000e-11	32	2593	1057	33824	32	0.693060
bg	0	1.000000e-11	32	2595	1058	33856	32	0.693060
bg	0	1.000000e-11	32	2598	1059	33888	32	0.693060
bg	0	1.000000e-11	32	2600	1060	33920	32	0.693060
bg	0	1.000000e-11	32	2603	1061	33952	32	0.693060
bg	0	1.000000e-11	32	2605	1062	33984	32	0.693060
bg	0	1.000000e-11	32	2608	1063	34016	32	0.693060
bg	0	1.000000e-11	32	2610	1064	34048	32	0.693060
bg	0	1.000000e-11	32	2613	1065	34080	32	0.693060
bg	0	1.000000e-11	32	2615	1066	34112	32	0.693060
bg	0	1.000000e-11	32	2618	1067	34144	32	0.693060
bg	0	1.000000e-11	32	2620	1068	34176	32	0.693059
bg	0	1.000000e-11	32	2623	1069	34208	32	0.693059
bg	0	1.000000e-11	32	2625	1070	34240	32	0.693059
bg	0	1.000000e-11	32	2628	1071	34272	32	0.693059
bg	0	1.000000e-11	32	2630	1072	34304	32	0.693059
bg	0	1.000000e-11	32	2633	1073	34336	32	0.693059
bg	0	1.000000e-11	32	2635	1074	34368	32	0.693059
bg	0	1.000000e-11	32	2638	1075	34400	32	0.693059
bg	0	1.000000e-11	32	2640	1076	34432	32	0.693059
bg	0	1.000000e-11	32	2643	1077	34464	32	0.693059
bg	0	1.000000e-11	32	2645	1078	34496	32	0.693059
bg	0	1.000000e-11	32	2648	1079	34528	32	0.693059
bg	0	1.000000e-11	32	2650	1080	34560	32	0.693058
bg	0	1.000000e-11	32	2653	1081	34592	32	0.693058
bg	0	1.000000e-11	32	2655	1082	34624	32	0.693058
bg	0	1.000000e-11	32	2658	1083	34656	32	0.693058
bg	0	1.000000e-11	32	2660	1084	34688	32	0.693058
bg	0	1.000000e-11	32	2662	1085	34720	32	0.693058
bg	0	1.000000e-11	32	2665	1086	34752	32	0.693058
bg	0	1.000000e-11	32	2667	1087	34784	32	0.693058
bg	0	1.000000e-11	32	2670	1088	34816	32	0.693058
bg	0	1.000000e-11	32	2672	1089	34848	32	0.693058
bg	0	1.000000e-11	32	2675	1090	34880	32	0.693058
bg	0	1.000000e-11	32	2677	1091	34912	32	0.693057
bg	0	1.000000e-11	32	2680	1092	34944	32	0.693057
bg	0	1.000000e-11	32	2682	1093	34976	32	0.693057
bg	0	1.000000e-11	32	2685	1094	35008	32	0.693057
bg	0	1.000000e-11	32	2687	1095	35040	32	0.693057
bg	0	1.000000e-11	32	2690	1096	35072	32	0.693057
bg	0	1.000000e-11	32	2692	1097	35104	32	0.693057
bg	0	1.000000e-11	32	2695	1098	35136	32	0.693057
bg	0	1.000000e-11	32	2697	1099	35168	32	0.693057
bg	0	1.000000e-11	32	2699	1100	35200	32	0.693057
bg	0	1.000000e-11	32	2702	1101	35232	32	0.693057
bg	0	1.000000e-11	32	2704	1102	35264	32	0.693057
bg	0	1.000000e-11	32	2707	1103	35296	32	0.693056
bg	0	1.000000e-11	32	2709	1104	35328	32	0.693056
bg	0	1.000000e-11	32	2712	1105	35360	32	0.693056
bg	0	1.000000e-11	32	2714	1106	35392	32	0.693056
bg	0	1.000000e-11	32	2717	1107	35424	32	0.693056
bg	0	1.000000e-11	32	2719	1108	35456	32	0.693056
bg	0	1.000000e-11	32	2722	1109	35488	32	0.693056
bg	0	1.000000e-11	32	2724	1110	35520	32	0.693056
bg	0	1.000000e-11	32	2727	1111	35552	32	0.693056
bg	0	1.000000e-11	32	2729	1112	35584	32	0.693056
bg	0	1.000000e-11	32	2731	1113	35616	32	0.693056
bg	0	1.000000e-11	32	2734	1114	35648	32	0.693056
bg	0	1.000000e-11	32	2736	1115	35680	32	0.693055
bg	0	1.000000e-11	32	2739	1116	35712	32	0.693055
bg	0	1.000000e-11	32	2741	1117	35744	32	0.693055
bg	0	1.000000e-11	32	2744	1118	35776	32	0.693055
bg	0	1.000000e-11	32	2746	1119	35808	32	0.693055
bg	0	1.000000e-11	32	2749	1120	35840	32	0.693055
bg	0	1.000000e-11	32	2751	1121	35872	32	0.693055
bg	0	1.000000e-11	32	2754	1122	35904	32	0.693055
bg	0	1.000000e-11	32	2756	1123	35936	32	0.693055
bg	0	1.000000e-11	32	2759	1124	35968	32	0.693055
bg	0	1.000000e-11	32	2761	1125	36000	32	0.693055
bg	0	1.000000e-11	32	2764	1126	36032	32	0.693054
bg	0	1.000000e-11	32	2766	1127	36064	32	0.693054
bg	0	1.000000e-11	32	2768	1128	36096	32	0.693054
bg	0	1.000000e-11	32	2771	1129	36128	32	0.693054
bg	0	1.000000e-11	32	2773	1130	36160	32	0.693054
bg	0	1.000000e-11	32	2776	1131	36192	32	0.693054
bg	0	1.000000e-11	32	2778	1132	36224	32	0.693054
bg	0	1.000000e-11	32	2781	1133	36256	32	0.693054
bg	0	1.000000e-11	32	2783	1134	36288	32	0.693054
bg	0	1.000000e-11	32	2786	1135	36320	32	0.693054
bg	0	1.000000e-11	32	2788	1136	36352	32	0.693054
bg	0	1.000000e-11	32	2791	1137	36384	32	0.693054
bg	0	1.000000e-11	32	2793	1138	36416	32	0.693053
bg	0	1.000000e-11	32	2796	1139	36448	32	0.693053
bg	0	1.000000e-11	32	2798	1140	36480	32	0.693053
bg	0	1.000000e-11	32	2800	1141	36512	32	0.693053
bg	0	1.000000e-11	32	2803	1142	36544	32	0.693053
bg	0	1.000000e-11	32	2805	1143	36576	32	0.693053
bg	0	1.000000e-11	32	2808	1144	36608	32	0.693053
bg	0	1.000000e-11	32	2810	1145	36640	32	0.693053
bg	0	1.000000e-11	32	2813	1146	36672	32	0.693053
bg	0	1.000000e-11	32	2815	1147	36704	32	0.693053
bg	0	1.000000e-11	32	2818	1148	36736	32	0.693053
bg	0	1.000000e-11	32	2820	1149	36768	32	0.693053
bg	0	1.000000e-11	32	2823	1150	36800	32	0.693052
bg	0	1.000000e-11	32	2825	1151	36832	32	0.693052
bg	0	1.000000e-11	32	2827	1152	36864	32	0.693052
bg	0	1.000000e-11	32	2830	1153	36896	32	0.693052
bg	0	1.000000e-11	32	2832	1154	36928	32	0.693052
bg	0	1.000000e-11	32	2835	1155	36960	32	0.693052
bg	0	1.000000e-11	32	2837	1156	36992	32	0.693052
bg	0	1.000000e-11	32	2840	1157	37024	32	0.693052
bg	0	1.000000e-11	32	2842	1158	37056	32	0.693052
bg	0	1.000000e-11	32	2845	1159	37088	32	0.693052
bg	0	1.000000e-11	32	2847	1160	37120	32	0.693052
bg	0	1.000000e-11	32	2850	1161	37152	32	0.693052
bg	0	1.000000e-11	32	2852	1162	37184	32	0.693051
bg	0	1.000000e-11	32	2854	1163	37216	32	0.693051
bg	0	1.000000e-11	32	2857	1164	37248	32	0.693051
bg	0	1.000000e-11	32	2859	1165	37280	32	0.693051
bg	0	1.000000e-11	32	2862	1166	37312	32	0.693051
bg	0	1.000000e-11	32	2864	1167	37344	32	0.693051
bg	0	1.000000e-11	32	2867	1168	37376	32	0.693051
bg	0	1.000000e-11	32	2869	1169	37408	32	0.693051
bg	0	1.000000e-11	32	2872	1170	37440	32	0.693051
bg	0	1.000000e-11	32	2874	1171	37472	32	0.693051
bg	0	1.000000e-11	32	2877	1172	37504	32	0.693051
bg	0	1.000000e-11	32	2879	1173	37536	32	0.693051
bg	0	1.000000e-11	32	2881	1174	37568	32	0.693051
bg	0	1.000000e-11	32	2884	1175	37600	32	0.693050
bg	0	1.000000e-11	32	2886	1176	37632	32	0.693050
bg	0	1.000000e-11	32	2889	1177	37664	32	0.693050
bg	0	1.000000e-11	32	2891	1178	37696	32	0.693050
bg	0	1.000000e-11	32	2894	1179	37728	32	0.693050
bg	0	1.000000e-11	32	2896	1180	37760	32	0.693050
bg	0	1.000000e-11	32	2899	1181	37792	32	0.693050
bg	0	1.000000e-11	32	2901	1182	37824	32	0.693050
bg	0	1.000000e-11	32	2904	1183	37856	32	0.693050
bg	0	1.000000e-11	32	2906	1184	37888	32	0.693050
bg	0	1.000000e-11	32	2908	1185	37920	32	0.693050
bg	0	1.000000e-11	32	2911	1186	37952	32	0.693050
bg	0	1.000000e-11	32	2913	1187	37984	32	0.693049
bg	0	1.000000e-11	32	2916	1188	38016	32	0.693049
bg	0	1.000000e-11	32	2918	1189	38048	32	0.693049
bg	0	1.000000e-11	32	2921	1190	38080	32	0.693049
bg	0	1.000000e-11	32	2923	1191	38112	32	0.693049
bg	0	1.000000e-11	32	2926	1192	38144	32	0.693049
bg	0	1.000000e-11	32	2928	1193	38176	32	0.693049
bg	0	1.000000e-11	32	2931	1194	38208	32	0.693049
bg	0	1.000000e-11	32	2933	1195	38240	32	0.693049
bg	0	1.000000e-11	32	2935	1196	38272	32	0.693049
bg	0	1.000000e-11	32	2938	1197	38304	32	0.693049
bg	0	1.000000e-11	32	2940	1198	38336	32	0.693049
bg	0	1.000000e-11	32	2943	1199	38368	32	0.693048
bg	0	1.000000e-11	32	2945	1200	38400	32	0.693048
bg	0	1.000000e-11	32	2948	1201	38432	32	0.693048
bg	0	1.000000e-11	32	2950	1202	38464	32	0.693048
bg	0	1.000000e-11	32	2953	1203	38496	32	0.693048
bg	0	1.000000e-11	32	2955	1204	38528	32	0.693048
bg	0	1.000000e-11	32	2957	1205	38560	32	0.693048
bg	0	1.000000e-11	32	2960	1206	38592	32	0.693048
bg	0	1.000000e-11	32	2962	1207	38624	32	0.693048
bg	0	1.000000e-11	32	2965	1208	38656	32	0.693048
bg	0	1.000000e-11	32	2967	1209	38688	32	0.693048
bg	0	1.000000e-11	32	2970	1210	38720	32	0.693048
bg	0	1.000000e-11	32	2972	1211	38752	32	0.693047
bg	0	1.000000e-11	32	2975	1212	38784	32	0.693047
bg	0	1.000000e-11	32	2977	1213	38816	32	0.693047
bg	0	1.000000e-11	32	2980	1214	38848	32	0.693047
bg	0	1.000000e-11	32	2982	1215	38880	32	0.693047
bg	0	1.000000e-11	32	2984	1216	38912	32	0.693047
bg	0	1.000000e-11	32	2987	1217	38944	32	0.693047
bg	0	1.000000e-11	32	2989	1218	38976	32	0.693047
bg	0	1.000000e-11	32	2992	1219	39008	32	0.693047
bg	0	1.000000e-11	32	2994	1220	39040	32	0.693047
bg	0	1.000000e-11	32	2997	1221	39072	32	0.693047
bg	0	1.000000e-11	32	2999	1222	39104	32	0.693047
bg	0	1.000000e-11	32	3002	1223	39136	32	0.693046
bg	0	1.000000e-11	32	3004	1224	39168	32	0.693046
bg	0	1.000000e-11	32	3007	1225	39200	32	0.693046
bg	0	1.000000e-11	32	3009	1226	39232	32	0.693046
bg	0	1.000000e-11	32	3011	1227	39264	32	0.693046
bg	0	1.000000e-11	32	3014	1228	39296	32	0.693046
bg	0	1.000000e-11	32	3016	1229	39328	32	0.693046
bg	0	1.000000e-11	32	3019	1230	39360	32	0.693046
bg	0	1.000000e-11	32	3021	1231	39392	32	0.693046
bg	0	1.000000e-11	32	3024	1232	39424	32	0.693046
bg	0	1.000000e-11	32	3026	1233	39456	32	0.693046
bg	0	1.000000e-11	32	3029	1234	39488	32	0.693046
bg	0	1.000000e-11	32	3031	1235	39520	32	0.693046
bg	0	1.000000e-11	32	3033	1236	39552	32	0.693045
bg	0	1.000000e-11	32	3036	1237	39584	32	0.693045
bg	0	1.000000e-11	32	3038	1238	39616	32	0.693045
bg	0	1.000000e-11	32	3041	1239	39648	32	0.693045
bg	0	1.000000e-11	32	3043	1240	39680	32	0.693045
bg	0	1.000000e-11	32	3046	1241	39712	32	0.693045
bg	0	1.000000e-11	32	3048	1242	39744	32	0.693045
bg	0	1.000000e-11	32	3051	1243	39776	32	0.693045
bg	0	1.000000e-11	32	3053	1244	39808	32	0.693045
bg	0	1.000000e-11	32	3055	1245	39840	32	0.693045
bg	0	1.000000e-11	32	3058	1246	39872	32	0.693045
bg	0	1.000000e-11	32	3060	1247	39904	32	0.693045
bg	0	1.000000e-11	32	3063	1248	39936	32	0.693044
bg	0	1.000000e-11	32	3065	1249	39968	32	0.693044
bg	0	1.000000e-11	32	3068	1250	40000	32	0.693044
bg	0	1.000000e-11	32	3070	1251	40032	32	0.693044
bg	0	1.000000e-11	32	3073	1252	40064	32	0.693044
bg	0	1.000000e-11	32	3075	1253	40096	32	0.693044
bg	0	1.000000e-11	32	3077	1254	40128	32	0.693044
bg	0	1.000000e-11	32	3080	1255	40160	32	0.693044
bg	0	1.000000e-11	32	3082	1256	40192	32	0.693044
bg	0	1.000000e-11	32	3085	1257	40224	32	0.693044
bg	0	1.000000e-11	32	3087	1258	40256	32	0.693044
bg	0	1.000000e-11	32	3090	1259	40288	32	0.693044
bg	0	1.000000e-11	32	3092	1260	40320	32	0.693044
bg	0	1.000000e-11	32	3095	1261	40352	32	0.693043
bg	0	1.000000e-11	32	3097	1262	40384	32	0.693043
bg	0	1.000000e-11	32	3099	1263	40416	32	0.693043
bg	0	1.000000e-11	32	3102	1264	40448	32	0.693043
bg	0	1.000000e-11	32	3104	1265	40480	32	0.693043
bg	0	1.000000e-11	32	3107	1266	40512	32	0.693043
bg	0	1.000000e-11	32	3109	1267	40544	32	0.693043
bg	0	1.000000e-11	32	3112	1268	40576	32	0.693043
bg	0	1.000000e-11	32	3114	1269	40608	32	0.693043
bg	0	1.000000e-11	32	3117	1270	40640	32	0.693043
bg	0	1.000000e-11	32	3119	1271	40672	32	0.693043
bg	0	1.000000e-11	32	3121	1272	40704	32	0.693043
bg	0	1.000000e-11	32	3124	1273	40736	32	0.693042
bg	0	1.000000e-11	32	3126	1274	40768	32	0.693042
bg	0	1.000000e-11	32	3129	1275	40800	32	0.693042
bg	0	1.000000e-11	32	3131	1276	40832	32	0.693042
bg	0	1.000000e-11	32	3134	1277	40864	32	0.693042
bg	0	1.000000e-11	32	3136	1278	40896	32	0.693042
bg	0	1.000000e-11	32	3139	1279	40928	32	0.693042
bg	0	1.000000e-11	32	3141	1280	40960	32	0.693042
bg	0	1.000000e-11	32	3144	1281	40992	32	0.693042
bg	0	1.000000e-11	32	3146	1282	41024	32	0.693042
bg	0	1.000000e-11	32	3148	1283	41056	32	0.693042
bg	0	1.000000e-11	32	3151	1284	41088	32	0.693042
bg	0	1.000000e-11	32	3153	1285	41120	32	0.693041
bg	0	1.000000e-11	32	3156	1286	41152	32	0.693041
bg	0	1.000000e-11	32	3158	1287	41184	32	0.693041
bg	0	1.000000e-11	32	3161	1288	41216	32	0.693041
bg	0	1.000000e-11	32	3163	1289	41248	32	0.693041
bg	0	1.000000e-11	32	3165	1290	41280	32	0.693041
bg	0	1.000000e-11	32	3168	1291	41312	32	0.693041
bg	0	1.000000e-11	32	3170	1292	41344	32	0.693041
bg	0	1.000000e-11	32	3173	1293	41376	32	0.693041
bg	0	1.000000e-11	32	3175	1294	41408	32	0.693041
bg	0	1.000000e-11	32	3178	1295	41440	32	0.693041
bg	0	1.000000e-11	32	3180	1296	41472	32	0.693041
bg	0	1.000000e-11	32	3183	1297	41504	32	0.693041
bg	0	1.000000e-11	32	3185	1298	41536	32	0.693040
bg	0	1.000000e-11	32	3187	1299	41568	32	0.693040
bg	0	1.000000e-11	32	3190	1300	41600	32	0.693040
bg	0	1.000000e-11	32	3192	1301	41632	32	0.693040
bg	0	1.000000e-11	32	3195	1302	41664	32	0.693040
bg	0	1.000000e-11	32	3197	1303	41696	32	0.693040
bg	0	1.000000e-11	32	3200	1304	41728	32	0.693040
bg	0	1.000000e-11	32	3202	1305	41760	32	0.693040
bg	0	1.000000e-11	32	3205	1306	41792	32	0.693040
bg	0	1.000000e-11	32	3207	1307	41824	32	0.693040
bg	0	1.000000e-11	32	3209	1308	41856	32	0.693040
bg	0	1.000000e-11	32	3212	1309	41888	32	0.693040
bg	0	1.000000e-11	32	3214	1310	41920	32	0.693039
bg	0	1.000000e-11	32	3217	1311	41952	32	0.693039
bg	0	1.000000e-11	32	3219	1312	41984	32	0.693039
bg	0	1.000000e-11	32	3222	1313	42016	32	0.693039
bg	0	1.000000e-11	32	3224	1314	42048	32	0.693039
bg	0	1.000000e-11	32	3227	1315	42080	32	0.693039
bg	0	1.000000e-11	32	3229	1316	42112	32	0.693039
bg	0	1.000000e-11	32	3231	1317	42144	32	0.693039
bg	0	1.000000e-11	32	3234	1318	42176	32	0.693039
bg	0	1.000000e-11	32	3236	1319	42208	32	0.693039
bg	0	1.000000e-11	32	3239	1320	42240	32	0.693039
bg	0	1.000000e-11	32	3241	1321	42272	32	0.693039
bg	0	1.000000e-11	32	3244	1322	42304	32	0.693039
bg	0	1.000000e-11	32	3246	1323	42336	32	0.693038
bg	0	1.000000e-11	32	3249	1324	42368	32	0.693038
bg	0	1.000000e-11	32	3251	1325	42400	32	0.693038
bg	0	1.000000e-11	32	3253	1326	42432	32	0.693038
bg	0	1.000000e-11	32	3256	1327	42464	32	0.693038
bg	0	1.000000e-11	32	3258	1328	42496	32	0.693038
bg	0	1.000000e-11	32	3261	1329	42528	32	0.693038
bg	0	1.000000e-11	32	3263	1330	42560	32	0.693038
bg	0	1.000000e-11	32	3266	1331	42592	32	0.693038
bg	0	1.000000e-11	32	3268	1332	42624	32	0.693038
bg	0	1.000000e-11	32	3271	1333	42656	32	0.693038
bg	0	1.000000e-11	32	3273	1334	42688	32	0.693038
bg	0	1.000000e-11	32	3275	1335	42720	32	0.693037
bg	0	1.000000e-11	32	3278	1336	42752	32	0.693037
bg	0	1.000000e-11	32	3280	1337	42784	32	0.693037
bg	0	1.000000e-11	32	3283	1338	42816	32	0.693037
bg	0	1.000000e-11	32	3285	1339	42848	32	0.693037
bg	0	1.000000e-11	32	3288	1340	42880	32	0.693037
bg	0	1.000000e-11	32	3290	1341	42912	32	0.693037
bg	0	1.000000e-11	32	3293	1342	42944	32	0.693037
bg	0	1.000000e-11	32	3295	1343	42976	32	0.693037
bg	0	1.000000e-11	32	3297	1344	43008	32	0.693037
bg	0	1.000000e-11	32	3301	1345	43040	32	0.693037
bg	0	1.000000e-11	32	3303	1346	43072	32	0.693036
bg	0	1.000000e-11	32	3306	1347	43104	32	0.693036
bg	0	1.000000e-11	32	3308	1348	43136	32	0.693036
bg	0	1.000000e-11	32	3311	1349	43168	32	0.693036
bg	0	1.000000e-11	32	3313	1350	43200	32	0.693036
bg	0	1.000000e-11	32	3315	1351	43232	32	0.693036
bg	0	1.000000e-11	32	3318	1352	43264	32	0.693036
bg	0	1.000000e-11	32	3320	1353	43296	32	0.693036
bg	0	1.000000e-11	32	3323	1354	43328	32	0.693036
bg	0	1.000000e-11	32	3325	1355	43360	32	0.693036
bg	0	1.000000e-11	32	3328	1356	43392	32	0.693036
bg	0	1.000000e-11	32	3330	1357	43424	32	0.693036
bg	0	1.000000e-11	32	3333	1358	43456	32	0.693035
bg	0	1.000000e-11	32	3335	1359	43488	32	0.693035
bg	0	1.000000e-11	32	3337	1360	43520	32	0.693035
bg	0	1.000000e-11	32	3340	1361	43552	32	0.693035
bg	0	1.000000e-11	32	3342	1362	43584	32	0.693035
bg	0	1.000000e-11	32	3345	1363	43616	32	0.693035
bg	0	1.000000e-11	32	3347	1364	43648	32	0.693035
bg	0	1.000000e-11	32	3350	1365	43680	32	0.693035
bg	0	1.000000e-11	32	3352	1366	43712	32	0.693035
bg	0	1.000000e-11	32	3355	1367	43744	32	0.693035
bg	0	1.000000e-11	32	3357	1368	43776	32	0.693035
bg	0	1.000000e-11	32	3359	1369	43808	32	0.693035
bg	0	1.000000e-11	32	3362	1370	43840	32	0.693035
bg	0	1.000000e-11	32	3364	1371	43872	32	0.693034
bg	0	1.000000e-11	32	3367	1372	43904	32	0.693034
bg	0	1.000000e-11	32	3369	1373	43936	32	0.693034
bg	0	1.000000e-11	32	3372	1374	43968	32	0.693034
bg	0	1.000000e-11	32	3374	1375	44000	32	0.693034
bg	0	1.000000e-11	32	3376	1376	44032	32	0.693034
bg	0	1.000000e-11	32	3379	1377	44064	32	0.693034
bg	0	1.000000e-11	32	3381	1378	44096	32	0.693034
bg	0	1.000000e-11	32	3384	1379	44128	32	0.693034
bg	0	1.000000e-11	32	3386	1380	44160	32	0.693034
bg	0	1.000000e-11	32	3389	1381	44192	32	0.693034
bg	0	1.000000e-11	32	3391	1382	44224	32	0.693034
bg	0	1.000000e-11	32	3394	1383	44256	32	0.693033
bg	0	1.000000e-11	32	3396	1384	44288	32	0.693033
bg	0	1.000000e-11	32	3398	1385	44320	32	0.693033
bg	0	1.000000e-11	32	3401	1386	44352	32	0.693033
bg	0	1.000000e-11	32	3403	1387	44384	32	0.693033
bg	0	1.000000e-11	32	3406	1388	44416	32	0.693033
bg	0	1.000000e-11	32	3408	1389	44448	32	0.693033
bg	0	1.000000e-11	32	3411	1390	44480	32	0.693033
bg	0	1.000000e-11	32	3413	1391	44512	32	0.693033
bg	0	1.000000e-11	32	3416	1392	44544	32	0.693033
bg	0	1.000000e-11	32	3418	1393	44576	32	0.693033
bg	0	1.000000e-11	32	3420	1394	44608	32	0.693033
bg	0	1.000000e-11	32	3423	1395	44640	32	0.693033
bg	0	1.000000e-11	32	3425	1396	44672	32	0.693032
bg	0	1.000000e-11	32	3428	1397	44704	32	0.693032
bg	0	1.000000e-11	32	3430	1398	44736	32	0.693032
bg	0	1.000000e-11	32	3433	1399	44768	32	0.693032
bg	0	1.000000e-11	32	3435	1400	44800	32	0.693032
bg	0	1.000000e-11	32	3438	1401	44832	32	0.693032
bg	0	1.000000e-11	32	3440	1402	44864	32	0.693032
bg	0	1.000000e-11	32	3442	1403	44896	32	0.693032
bg	0	1.000000e-11	32	3445	1404	44928	32	0.693032
bg	0	1.000000e-11	32	3447	1405	44960	32	0.693032
bg	0	1.000000e-11	32	3450	1406	44992	32	0.693032
bg	0	1.000000e-11	32	3452	1407	45024	32	0.693032
bg	0	1.000000e-11	32	3455	1408	45056	32	0.693032
bg	0	1.000000e-11	32	3457	1409	45088	32	0.693031
bg	0	1.000000e-11	32	3459	1410	45120	32	0.693031
bg	0	1.000000e-11	32	3462	1411	45152	32	0.693031
bg	0	1.000000e-11	32	3464	1412	45184	32	0.693031
bg	0	1.000000e-11	32	3467	1413	45216	32	0.693031
bg	0	1.000000e-11	32	3469	1414	45248	32	0.693031
bg	0	1.000000e-11	32	3472	1415	45280	32	0.693031
bg	0	1.000000e-11	32	3474	1416	45312	32	0.693031
bg	0	1.000000e-11	32	3476	1417	45344	32	0.693031
bg	0	1.000000e-11	32	3479	1418	45376	32	0.693031
bg	0	1.000000e-11	32	3481	1419	45408	32	0.693031
bg	0	1.000000e-11	32	3484	1420	45440	32	0.693031
bg	0	1.000000e-11	32	3486	1421	45472	32	0.693030
bg	0	1.000000e-11	32	3489	1422	45504	32	0.693030
bg	0	1.000000e-11	32	3491	1423	45536	32	0.693030
bg	0	1.000000e-11	32	3494	1424	45568	32	0.693030
bg	0	1.000000e-11	32	3496	1425	45600	32	0.693030
bg	0	1.000000e-11	32	3498	1426	45632	32	0.693030
bg	0	1.000000e-11	32	3501	1427	45664	32	0.693030
bg	0	1.000000e-11	32	3503	1428	45696	32	0.693030
bg	0	1.000000e-11	32	3506	1429	45728	32	0.693030
bg	0	1.000000e-11	32	3508	1430	45760	32	0.693030
bg	0	1.000000e-11	32	3511	1431	45792	32	0.693030
bg	0	1.000000e-11	32	3513	1432	45824	32	0.693030
bg	0	1.000000e-11	32	3516	1433	45856	32	0.693030
bg	0	1.000000e-11	32	3518	1434	45888	32	0.693029
bg	0	1.000000e-11	32	3520	1435	45920	32	0.693029
bg	0	1.000000e-11	32	3523	1436	45952	32	0.693029
bg	0	1.000000e-11	32	3525	1437	45984	32	0.693029
bg	0	1.000000e-11	32	3528	1438	46016	32	0.693029
bg	0	1.000000e-11	32	3530	1439	46048	32	0.693029
bg	0	1.000000e-11	32	3533	1440	46080	32	0.693029
bg	0	1.000000e-11	32	3535	1441	46112	32	0.693029
bg	0	1.000000e-11	32	3538	1442	46144	32	0.693029
bg	0	1.000000e-11	32	3540	1443	46176	32	0.693029
bg	0	1.000000e-11	32	3542	1444	46208	32	0.693029
bg	0	1.000000e-11	32	3545	1445	46240	32	0.693029
bg	0	1.000000e-11	32	3547	1446	46272	32	0.693028
bg	0	1.000000e-11	32	3550	1447	46304	32	0.693028
bg	0	1.000000e-11	32	3552	1448	46336	32	0.693028
bg	0	1.000000e-11	32	3555	1449	46368	32	0.693028
bg	0	1.000000e-11	32	3557	1450	46400	32	0.693028
bg	0	1.000000e-11	32	3560	1451	46432	32	0.693028
bg	0	1.000000e-11	32	3562	1452	46464	32	0.693028
bg	0	1.000000e-11	32	3564	1453	46496	32	0.693028
bg	0	1.000000e-11	32	3567	1454	46528	32	0.693028
bg	0	1.000000e-11	32	3569	1455	46560	32	0.693028
bg	0	1.000000e-11	32	3572	1456	46592	32	0.693028
bg	0	1.000000e-11	32	3576	1457	46624	32	0.693028
bg	0	1.000000e-11	32	3579	1458	46656	32	0.693028
bg	0	1.000000e-11	32	3581	1459	46688	32	0.693027
bg	0	1.000000e-11	32	3584	1460	46720	32	0.693027
bg	0	1.000000e-11	32	3586	1461	46752	32	0.693027
bg	0	1.000000e-11	32	3589	1462	46784	32	0.693027
bg	0	1.000000e-11	32	3591	1463	46816	32	0.693027
bg	0	1.000000e-11	32	3594	1464	46848	32	0.693027
bg	0	1.000000e-11	32	3596	1465	46880	32	0.693027
bg	0	1.000000e-11	32	3598	1466	46912	32	0.693027
bg	0	1.000000e-11	32	3601	1467	46944	32	0.693027
bg	0	1.000000e-11	32	3603	1468	46976	32	0.693027
bg	0	1.000000e-11	32	3606	1469	47008	32	0.693027
bg	0	1.000000e-11	32	3608	1470	47040	32	0.693027
bg	0	1.000000e-11	32	3611	1471	47072	32	0.693026
bg	0	1.000000e-11	32	3613	1472	47104	32	0.693026
bg	0	1.000000e-11	32	3616	1473	47136	32	0.693026
bg	0	1.000000e-11	32	3618	1474	47168	32	0.693026
bg	0	1.000000e-11	32	3621	1475	47200	32	0.693026
bg	0	1.000000e-11	32	3623	1476	47232	32	0.693026
bg	0	1.000000e-11	32	3625	1477	47264	32	0.693026
bg	0	1.000000e-11	32	3629	1478	47296	32	0.693026
bg	0	1.000000e-11	32	3632	1479	47328	32	0.693026
bg	0	1.000000e-11	32	3634	1480	47360	32	0.693026
bg	0	1.000000e-11	32	3637	1481	47392	32	0.693026
bg	0	1.000000e-11	32	3639	1482	47424	32	0.693026
bg	0	1.000000e-11	32	3641	1483	47456	32	0.693025
bg	0	1.000000e-11	32	3644	1484	47488	32	0.693025
bg	0	1.000000e-11	32	3646	1485	47520	32	0.693025
bg	0	1.000000e-11	32	3649	1486	47552	32	0.693025
bg	0	1.000000e-11	32	3651	1487	47584	32	0.693025
bg	0	1.000000e-11	32	3654	1488	47616	32	0.693025
bg	0	1.000000e-11	32	3656	1489	47648	32	0.693025
bg	0	1.000000e-11	32	3659	1490	47680	32	0.693025
bg	0	1.000000e-11	32	3661	1491	47712	32	0.693025
bg	0	1.000000e-11	32	3663	1492	47744	32	0.693025
bg	0	1.000000e-11	32	3666	1493	47776	32	0.693025
bg	0	1.000000e-11	32	3668	1494	47808	32	0.693025
bg	0	1.000000e-11	32	3671	1495	47840	32	0.693025
bg	0	1.000000e-11	32	3673	1496	47872	32	0.693024
bg	0	1.000000e-11	32	3676	1497	47904	32	0.693024
bg	0	1.000000e-11	32	3678	1498	47936	32	0.693024
bg	0	1.000000e-11	32	3681	1499	47968	32	0.693024
bg	0	1.000000e-11	32	3683	1500	48000	32	0.693024
bg	0	1.000000e-11	32	3686	1501	48032	32	0.693024
bg	0	1.000000e-11	32	3688	1502	48064	32	0.693024
bg	0	1.000000e-11	32	3690	1503	48096	32	0.693024
bg	0	1.000000e-11	32	3693	1504	48128	32	0.693024
bg	0	1.000000e-11	32	3695	1505	48160	32	0.693024
bg	0	1.000000e-11	32	3698	1506	48192	32	0.693024
bg	0	1.000000e-11	32	3700	1507	48224	32	0.693024
bg	0	1.000000e-11	32	3703	1508	48256	32	0.693023
bg	0	1.000000e-11	32	3705	1509	48288	32	0.693023
bg	0	1.000000e-11	32	3708	1510	48320	32	0.693023
bg	0	1.000000e-11	32	3710	1511	48352	32	0.693023
bg	0	1.000000e-11	32	3712	1512	48384	32	0.693023
bg	0	1.000000e-11	32	3715	1513	48416	32	0.693023
bg	0	1.000000e-11	32	3717	1514	48448	32	0.693023
bg	0	1.000000e-11	32	3720	1515	48480	32	0.693023
bg	0	1.000000e-11	32	3722	1516	48512	32	0.693023
bg	0	1.000000e-11	32	3725	1517	48544	32	0.693023
bg	0	1.000000e-11	32	3727	1518	48576	32	0.693023
bg	0	1.000000e-11	32	3730	1519	48608	32	0.693023
bg	0	1.000000e-11	32	3732	1520	48640	32	0.693022
bg	0	1.000000e-11	32	3734	1521	48672	32	0.693022
bg	0	1.000000e-11	32	3737	1522	48704	32	0.693022
bg	0	1.000000e-11	32	3739	1523	48736	32	0.693022
bg	0	1.000000e-11	32	3742	1524	48768	32	0.693022
bg	0	1.000000e-11	32	3744	1525	48800	32	0.693022
bg	0	1.000000e-11	32	3747	1526	48832	32	0.693022
bg	0	1.000000e-11	32	3749	1527	48864	32	0.693022
bg	0	1.000000e-11	32	3752	1528	48896	32	0.693022
bg	0	1.000000e-11	32	3754	1529	48928	32	0.693022
bg	0	1.000000e-11	32	3756	1530	48960	32	0.693022
bg	0	1.000000e-11	32	3759	1531	48992	32	0.693022
bg	0	1.000000e-11	32	3761	1532	49024	32	0.693022
bg	0	1.000000e-11	32	3764	1533	49056	32	0.693021
bg	0	1.000000e-11	32	3766	1534	49088	32	0.693021
bg	0	1.000000e-11	32	3769	1535	49120	32	0.693021
bg	0	1.000000e-11	32	3771	1536	49152	32	0.693021
bg	0	1.000000e-11	32	3773	1537	49184	32	0.693021
bg	0	1.000000e-11	32	3776	1538	49216	32	0.693021
bg	0	1.000000e-11	32	3778	1539	49248	32	0.693021
bg	0	1.000000e-11	32	3781	1540	49280	32	0.693021
bg	0	1.000000e-11	32	3783	1541	49312	32	0.693021
bg	0	1.000000e-11	32	3786	1542	49344	32	0.693021
bg	0	1.000000e-11	32	3788	1543	49376	32	0.693021
bg	0	1.000000e-11	32	3791	1544	49408	32	0.693021
bg	0	1.000000e-11	32	3793	1545	49440	32	0.693021
bg	0	1.000000e-11	32	3795	1546	49472	32	0.693020
bg	0	1.000000e-11	32	3798	1547	49504	32	0.693020
bg	0	1.000000e-11	32	3800	1548	49536	32	0.693020
bg	0	1.000000e-11	32	3803	1549	49568	32	0.693020
bg	0	1.000000e-11	32	3805	1550	49600	32	0.693020
bg	0	1.000000e-11	32	3808	1551	49632	32	0.693020
bg	0	1.000000e-11	32	3810	1552	49664	32	0.693020
bg	0	1.000000e-11	32	3813	1553	49696	32	0.693020
bg	0	1.000000e-11	32	3815	1554	49728	32	0.693020
bg	0	1.000000e-11	32	3817	1555	49760	32	0.693020
bg	0	1.000000e-11	32	3820	1556	49792	32	0.693020
bg	0	1.000000e-11	32	3822	1557	49824	32	0.693020
bg	0	1.000000e-11	32	3825	1558	49856	32	0.693019
bg	0	1.000000e-11	32	3827	1559	49888	32	0.693019
bg	0	1.000000e-11	32	3830	1560	49920	32	0.693019
bg	0	1.000000e-11	32	3832	1561	49952	32	0.693019
bg	0	1.000000e-11	32	3835	1562	49984	32	0.693019
bg	0	1.000000e-11	32	3837	1563	50016	32	0.693019
bg	0	1.000000e-11	32	3839	1564	50048	32	0.693019
bg	0	1.000000e-11	32	3842	1565	50080	32	0.693019
bg	0	1.000000e-11	32	3844	1566	50112	32	0.693019
bg	0	1.000000e-11	32	3847	1567	50144	32	0.693019
bg	0	1.000000e-11	32	3849	1568	50176	32	0.693019
bg	0	1.000000e-11	32	3852	1569	50208	32	0.693019
bg	0	1.000000e-11	32	3854	1570	50240	32	0.693019
bg	0	1.000000e-11	32	3857	1571	50272	32	0.693018
bg	0	1.000000e-11	32	3859	1572	50304	32	0.693018
bg	0	1.000000e-11	32	3861	1573	50336	32	0.693018
bg	0	1.000000e-11	32	3864	1574	50368	32	0.693018
bg	0	1.000000e-11	32	3866	1575	50400	32	0.693018
bg	0	1.000000e-11	32	3869	1576	50432	32	0.693018
bg	0	1.000000e-11	32	3871	1577	50464	32	0.693018
bg	0	1.000000e-11	32	3874	1578	50496	32	0.693018
bg	0	1.000000e-11	32	3876	1579	50528	32	0.693018
bg	0	1.000000e-11	32	3879	1580	50560	32	0.693018
bg	0	1.000000e-11	32	3881	1581	50592	32	0.693018
bg	0	1.000000e-11	32	3883	1582	50624	32	0.693018
bg	0	1.000000e-11	32	3886	1583	50656	32	0.693017
bg	0	1.000000e-11	32	3888	1584	50688	32	0.693017
bg	0	1.000000e-11	32	3891	1585	50720	32	0.693017
bg	0	1.000000e-11	32	3893	1586	50752	32	0.693017
bg	0	1.000000e-11	32	3896	1587	50784	32	0.693017
bg	0	1.000000e-11	32	3898	1588	50816	32	0.693017
bg	0	1.000000e-11	32	3901	1589	50848	32	0.693017
bg	0	1.000000e-11	32	3903	1590	50880	32	0.693017
bg	0	1.000000e-11	32	3906	1591	50912	32	0.693017
bg	0	1.000000e-11	32	3908	1592	50944	32	0.693017
bg	0	1.000000e-11	32	3910	1593	50976	32	0.693017
bg	0	1.000000e-11	32	3913	1594	51008	32	0.693017
bg	0	1.000000e-11	32	3915	1595	51040	32	0.693016
bg	0	1.000000e-11	32	3918	1596	51072	32	0.693016
bg	0	1.000000e-11	32	3920	1597	51104	32	0.693016
bg	0	1.000000e-11	32	3923	1598	51136	32	0.693016
bg	0	1.000000e-11	32	3925	1599	51168	32	0.693016
bg	0	1.000000e-11	32	3928	1600	51200	32	0.693016
bg	0	1.000000e-11	32	3930	1601	51232	32	0.693016
bg	0	1.000000e-11	32	3932	1602	51264	32	0.693016
bg	0	1.000000e-11	32	3935	1603	51296	32	0.693016
bg	0	1.000000e-11	32	3937	1604	51328	32	0.693016
bg	0	1.000000e-11	32	3940	1605	51360	32	0.693016
bg	0	1.000000e-11	32	3942	1606	51392	32	0.693016
bg	0	1.000000e-11	32	3945	1607	51424	32	0.693016
bg	0	1.000000e-11	32	3947	1608	51456	32	0.693015
bg	0	1.000000e-11	32	3950	1609	51488	32	0.693015
bg	0	1.000000e-11	32	3952	1610	51520	32	0.693015
bg	0	1.000000e-11	32	3954	1611	51552	32	0.693015
bg	0	1.000000e-11	32	3957	1612	51584	32	0.693015
bg	0	1.000000e-11	32	3959	1613	51616	32	0.693015
bg	0	1.000000e-11	32	3962	1614	51648	32	0.693015
bg	0	1.000000e-11	32	3964	1615	51680	32	0.693015
bg	0	1.000000e-11	32	3967	1616	51712	32	0.693015
bg	0	1.000000e-11	32	3969	1617	51744	32	0.693015
bg	0	1.000000e-11	32	3972	1618	51776	32	0.693015
bg	0	1.000000e-11	32	3974	1619	51808	32	0.693015
bg	0	1.000000e-11	32	3976	1620	51840	32	0.693014
bg	0	1.000000e-11	32	3979	1621	51872	32	0.693014
bg	0	1.000000e-11	32	3981	1622	51904	32	0.693014
bg	0	1.000000e-11	32	3984	1623	51936	32	0.693014
bg	0	1.000000e-11	32	3986	1624	51968	32	0.693014
bg	0	1.000000e-11	32	3989	1625	52000	32	0.693014
bg	0	1.000000e-11	32	3991	1626	52032	32	0.693014
bg	0	1.000000e-11	32	3994	1627	52064	32	0.693014
bg	0	1.000000e-11	32	3996	1628	52096	32	0.693014
bg	0	1.000000e-11	32	3998	1629	52128	32	0.693014
bg	0	1.000000e-11	32	4001	1630	52160	32	0.693014
bg	0	1.000000e-11	32	4003	1631	52192	32	0.693014
bg	0	1.000000e-11	32	4006	1632	52224	32	0.693014
bg	0	1.000000e-11	32	4008	1633	52256	32	0.693013
bg	0	1.000000e-11	32	4011	1634	52288	32	0.693013
bg	0	1.000000e-11	32	4013	1635	52320	32	0.693013
bg	0	1.000000e-11	32	4016	1636	52352	32	0.693013
bg	0	1.000000e-11	32	4018	1637	52384	32	0.693013
bg	0	1.000000e-11	32	4020	1638	52416	32	0.693013
bg	0	1.000000e-11	32	4023	1639	52448	32	0.693013
bg	0	1.000000e-11	32	4025	1640	52480	32	0.693013
bg	0	1.000000e-11	32	4028	1641	52512	32	0.693013
bg	0	1.000000e-11	32	4030	1642	52544	32	0.693013
bg	0	1.000000e-11	32	4033	1643	52576	32	0.693013
bg	0	1.000000e-11	32	4035	1644	52608	32	0.693013
bg	0	1.000000e-11	32	4038	1645	52640	32	0.693012
bg	0	1.000000e-11	32	4040	1646	52672	32	0.693012
bg	0	1.000000e-11	32	4042	1647	52704	32	0.693012
bg	0	1.000000e-11	32	4045	1648	52736	32	0.693012
bg	0	1.000000e-11	32	4047	1649	52768	32	0.693012
bg	0	1.000000e-11	32	4050	1650	52800	32	0.693012
bg	0	1.000000e-11	32	4052	1651	52832	32	0.693012
bg	0	1.000000e-11	32	4055	1652	52864	32	0.693012
bg	0	1.000000e-11	32	4057	1653	52896	32	0.693012
bg	0	1.000000e-11	32	4060	1654	52928	32	0.693012
bg	0	1.000000e-11	32	4062	1655	52960	32	0.693012
bg	0	1.000000e-11	32	4064	1656	52992	32	0.693012
bg	0	1.000000e-11	32	4067	1657	53024	32	0.693011
bg	0	1.000000e-11	32	4069	1658	53056	32	0.693011
bg	0	1.000000e-11	32	4072	1659	53088	32	0.693011
bg	0	1.000000e-11	32	4074	1660	53120	32	0.693011
bg	0	1.000000e-11	32	4077	1661	53152	32	0.693011
bg	0	1.000000e-11	32	4079	1662	53184	32	0.693011
bg	0	1.000000e-11	32	4082	1663	53216	32	0.693011
bg	0	1.000000e-11	32	4084	1664	53248	32	0.693011
bg	0	1.000000e-11	32	4086	1665	53280	32	0.693011
bg	0	1.000000e-11	32	4089	1666	53312	32	0.693011
bg	0	1.000000e-11	32	4091	1667	53344	32	0.693011
bg	0	1.000000e-11	32	4094	1668	53376	32	0.693011
bg	0	1.000000e-11	32	4096	1669	53408	32	0.693010
bg	0	1.000000e-11	32	4099	1670	53440	32	0.693010
bg	0	1.000000e-11	32	4101	1671	53472	32	0.693010
bg	0	1.000000e-11	32	4104	1672	53504	32	0.693010
bg	0	1.000000e-11	32	4106	1673	53536	32	0.693010
bg	0	1.000000e-11	32	4108	1674	53568	32	0.693010
bg	0	1.000000e-11	32	4111	1675	53600	32	0.693010
bg	0	1.000000e-11	32	4113	1676	53632	32	0.693010
bg	0	1.000000e-11	32	4116	1677	53664	32	0.693010
bg	0	1.000000e-11	32	4118	1678	53696	32	0.693010
bg	0	1.000000e-11	32	4121	1679	53728	32	0.693010
bg	0	1.000000e-11	32	4123	1680	53760	32	0.693010
bg	0	1.000000e-11	32	4125	1681	53792	32	0.693010
bg	0	1.000000e-11	32	4128	1682	53824	32	0.693009
bg	0	1.000000e-11	32	4130	1683	53856	32	0.693009
bg	0	1.000000e-11	32	4133	1684	53888	32	0.693009
bg	0	1.000000e-11	32	4135	1685	53920	32	0.693009
bg	0	1.000000e-11	32	4138	1686	53952	32	0.693009
bg	0	1.000000e-11	32	4140	1687	53984	32	0.693009
bg	0	1.000000e-11	32	4143	1688	54016	32	0.693009
bg	0	1.000000e-11	32	4145	1689	54048	32	0.693009
bg	0	1.000000e-11	32	4147	1690	54080	32	0.693009
bg	0	1.000000e-11	32	4150	1691	54112	32	0.693009
bg	0	1.000000e-11	32	4152	1692	54144	32	0.693009
bg	0	1.000000e-11	32	4155	1693	54176	32	0.693009
bg	0	1.000000e-11	32	4157	1694	54208	32	0.693008
bg	0	1.000000e-11	32	4160	1695	54240	32	0.693008
bg	0	1.000000e-11	32	4162	1696	54272	32	0.693008
bg	0	1.000000e-11	32	4165	1697	54304	32	0.693008
bg	0	1.000000e-11	32	4167	1698	54336	32	0.693008
bg	0	1.000000e-11	32	4169	1699	54368	32	0.693008
bg	0	1.000000e-11	32	4172	1700	54400	32	0.693008
bg	0	1.000000e-11	32	4174	1701	54432	32	0.693008
bg	0	1.000000e-11	32	4177	1702	54464	32	0.693008
bg	0	1.000000e-11	32	4179	1703	54496	32	0.693008
bg	0	1.000000e-11	32	4182	1704	54528	32	0.693008
bg	0	1.000000e-11	32	4184	1705	54560	32	0.693008
bg	0	1.000000e-11	32	4189	1706	54592	32	0.693007
bg	0	1.000000e-11	32	4191	1707	54624	32	0.693007
bg	0	1.000000e-11	32	4194	1708	54656	32	0.693007
bg	0	1.000000e-11	32	4196	1709	54688	32	0.693007
bg	0	1.000000e-11	32	4199	1710	54720	32	0.693007
bg	0	1.000000e-11	32	4201	1711	54752	32	0.693007
bg	0	1.000000e-11	32	4203	1712	54784	32	0.693007
bg	0	1.000000e-11	32	4206	1713	54816	32	0.693007
bg	0	1.000000e-11	32	4208	1714	54848	32	0.693007
bg	0	1.000000e-11	32	4211	1715	54880	32	0.693007
bg	0	1.000000e-11	32	4213	1716	54912	32	0.693007
bg	0	1.000000e-11	32	4216	1717	54944	32	0.693007
bg	0	1.000000e-11	32	4218	1718	54976	32	0.693007
bg	0	1.000000e-11	32	4221	1719	55008	32	0.693006
bg	0	1.000000e-11	32	4223	1720	55040	32	0.693006
bg	0	1.000000e-11	32	4225	1721	55072	32	0.693006
bg	0	1.000000e-11	32	4228	1722	55104	32	0.693006
bg	0	1.000000e-11	32	4230	1723	55136	32	0.693006
bg	0	1.000000e-11	32	4233	1724	55168	32	0.693006
bg	0	1.000000e-11	32	4235	1725	55200	32	0.693006
bg	0	1.000000e-11	32	4238	1726	55232	32	0.693006
bg	0	1.000000e-11	32	4240	1727	55264	32	0.693006
bg	0	1.000000e-11	32	4242	1728	55296	32	0.693006
bg	0	1.000000e-11	32	4245	1729	55328	32	0.693006
bg	0	1.000000e-11	32	4247	1730	55360	32	0.693006
bg	0	1.000000e-11	32	4250	1731	55392	32	0.693006
bg	0	1.000000e-11	32	4252	1732	55424	32	0.693005
bg	0	1.000000e-11	32	4255	1733	55456	32	0.693005
bg	0	1.000000e-11	32	4257	1734	55488	32	0.693005
bg	0	1.000000e-11	32	4259	1735	55520	32	0.693005
bg	0	1.000000e-11	32	4262	1736	55552	32	0.693005
bg	0	1.000000e-11	32	4264	1737	55584	32	0.693005
bg	0	1.000000e-11	32	4267	1738	55616	32	0.693005
bg	0	1.000000e-11	32	4269	1739	55648	32	0.693005
bg	0	1.000000e-11	32	4272	1740	55680	32	0.693005
bg	0	1.000000e-11	32	4274	1741	55712	32	0.693005
bg	0	1.000000e-11	32	4276	1742	55744	32	0.693005
bg	0	1.000000e-11	32	4279	1743	55776	32	0.693005
bg	0	1.000000e-11	32	4281	1744	55808	32	0.693005
bg	0	1.000000e-11	32	4284	1745	55840	32	0.693004
bg	0	1.000000e-11	32	4286	1746	55872	32	0.693004
bg	0	1.000000e-11	32	4289	1747	55904	32	0.693004
bg	0	1.000000e-11	32	4291	1748	55936	32	0.693004
bg	0	1.000000e-11	32	4293	1749	55968	32	0.693004
bg	0	1.000000e-11	32	4296	1750	56000	32	0.693004
bg	0	1.000000e-11	32	4298	1751	56032	32	0.693004
bg	0	1.000000e-11	32	4301	1752	56064	32	0.693004
bg	0	1.000000e-11	32	4303	1753	56096	32	0.693004
bg	0	1.000000e-11	32	4306	1754	56128	32	0.693004
bg	0	1.000000e-11	32	4308	1755	56160	32	0.693004
bg	0	1.000000e-11	32	4311	1756	56192	32	0.693004
bg	0	1.000000e-11	32	4313	1757	56224	32	0.693003
bg	0	1.000000e-11	32	4315	1758	56256	32	0.693003
bg	0	1.000000e-11	32	4318	1759	56288	32	0.693003
bg	0	1.000000e-11	32	4320	1760	56320	32	0.693003
bg	0	1.000000e-11	32	4323	1761	56352	32	0.693003
bg	0	1.000000e-11	32	4325	1762	56384	32	0.693003
bg	0	1.000000e-11	32	4328	1763	56416	32	0.693003
bg	0	1.000000e-11	32	4330	1764	56448	32	0.693003
bg	0	1.000000e-11	32	4332	1765	56480	32	0.693003
bg	0	1.000000e-11	32	4335	1766	56512	32	0.693003
bg	0	1.000000e-11	32	4337	1767	56544	32	0.693003
bg	0	1.000000e-11	32	4340	1768	56576	32	0.693003
bg	0	1.000000e-11	32	4342	1769	56608	32	0.693003
bg	0	1.000000e-11	32	4345	1770	56640	32	0.693002
bg	0	1.000000e-11	32	4347	1771	56672	32	0.693002
bg	0	1.000000e-11	32	4349	1772	56704	32	0.693002
bg	0	1.000000e-11	32	4352	1773	56736	32	0.693002
bg	0	1.000000e-11	32	4354	1774	56768	32	0.693002
bg	0	1.000000e-11	32	4357	1775	56800	32	0.693002
bg	0	1.000000e-11	32	4359	1776	56832	32	0.693002
bg	0	1.000000e-11	32	4362	1777	56864	32	0.693002
bg	0	1.000000e-11	32	4364	1778	56896	32	0.693002
bg	0	1.000000e-11	32	4366	1779	56928	32	0.693002
bg	0	1.000000e-11	32	4369	1780	56960	32	0.693002
bg	0	1.000000e-11	32	4371	1781	56992	32	0.693002
bg	0	1.000000e-11	32	4374	1782	57024	32	0.693002
bg	0	1.000000e-11	32	4376	1783	57056	32	0.693001
bg	0	1.000000e-11	32	4379	1784	57088	32	0.693001
bg	0	1.000000e-11	32	4381	1785	57120	32	0.693001
bg	0	1.000000e-11	32	4383	1786	57152	32	0.693001
bg	0	1.000000e-11	32	4386	1787	57184	32	0.693001
bg	0	1.000000e-11	32	4388	1788	57216	32	0.693001
bg	0	1.000000e-11	32	4391	1789	57248	32	0.693001
bg	0	1.000000e-11	32	4393	1790	57280	32	0.693001
bg	0	1.000000e-11	32	4396	1791	57312	32	0.693001
bg	0	1.000000e-11	32	4398	1792	57344	32	0.693001
bg	0	1.000000e-11	32	4400	1793	57376	32	0.693001
bg	0	1.000000e-11	32	4403	1794	57408	32	0.693001
bg	0	1.000000e-11	32	4405	1795	57440	32	0.693001
bg	0	1.000000e-11	32	4408	1796	57472	32	0.693000
bg	0	1.000000e-11	32	4410	1797	57504	32	0.693000
bg	0	1.000000e-11	32	4413	1798	57536	32	0.693000
bg	0	1.000000e-11	32	4415	1799	57568	32	0.693000
bg	0	1.000000e-11	32	4417	1800	57600	32	0.693000
bg	0	1.000000e-11	32	4420	1801	57632	32	0.693000
bg	0	1.000000e-11	32	4422	1802	57664	32	0.693000
bg	0	1.000000e-11	32	4425	1803	57696	32	0.693000
bg	0	1.000000e-11	32	4427	1804	57728	32	0.693000
bg	0	1.000000e-11	32	4430	1805	57760	32	0.693000
bg	0	1.000000e-11	32	4432	1806	57792	32	0.693000
bg	0	1.000000e-11	32	4434	1807	57824	32	0.693000
bg	0	1.000000e-11	32	4437	1808	57856	32	0.693000
bg	0	1.000000e-11	32	4439	1809	57888	32	0.692999
bg	0	1.000000e-11	32	4442	1810	57920	32	0.692999
bg	0	1.000000e-11	32	4444	1811	57952	32	0.692999
bg	0	1.000000e-11	32	4447	1812	57984	32	0.692999
bg	0	1.000000e-11	32	4449	1813	58016	32	0.692999
bg	0	1.000000e-11	32	4452	1814	58048	32	0.692999
bg	0	1.000000e-11	32	4454	1815	58080	32	0.692999
bg	0	1.000000e-11	32	4456	1816	58112	32	0.692999
bg	0	1.000000e-11	32	4459	1817	58144	32	0.692999
bg	0	1.000000e-11	32	4461	1818	58176	32	0.692999
bg	0	1.000000e-11	32	4464	1819	58208	32	0.692999
bg	0	1.000000e-11	32	4466	1820	58240	32	0.692999
bg	0	1.000000e-11	32	4469	1821	58272	32	0.692999
bg	0	1.000000e-11	32	4471	1822	58304	32	0.692998
bg	0	1.000000e-11	32	4473	1823	58336	32	0.692998
bg	0	1.000000e-11	32	4476	1824	58368	32	0.692998
bg	0	1.000000e-11	32	4478	1825	58400	32	0.692998
bg	0	1.000000e-11	32	4481	1826	58432	32	0.692998
bg	0	1.000000e-11	32	4483	1827	58464	32	0.692998
bg	0	1.000000e-11	32	4486	1828	58496	32	0.692998
bg	0	1.000000e-11	32	4488	1829	58528	32	0.692998
bg	0	1.000000e-11	32	4490	1830	58560	32	0.692998
bg	0	1.000000e-11	32	4493	1831	58592	32	0.692998
bg	0	1.000000e-11	32	4495	1832	58624	32	0.692998
bg	0	1.000000e-11	32	4498	1833	58656	32	0.692998
bg	0	1.000000e-11	32	4500	1834	58688	32	0.692998
bg	0	1.000000e-11	32	4503	1835	58720	32	0.692997
bg	0	1.000000e-11	32	4505	1836	58752	32	0.692997
bg	0	1.000000e-11	32	4508	1837	58784	32	0.692997
bg	0	1.000000e-11	32	4510	1838	58816	32	0.692997
bg	0	1.000000e-11	32	4512	1839	58848	32	0.692997
bg	0	1.000000e-11	32	4515	1840	58880	32	0.692997
bg	0	1.000000e-11	32	4517	1841	58912	32	0.692997
bg	0	1.000000e-11	32	4520	1842	58944	32	0.692997
bg	0	1.000000e-11	32	4522	1843	58976	32	0.692997
bg	0	1.000000e-11	32	4525	1844	59008	32	0.692997
bg	0	1.000000e-11	32	4527	1845	59040	32	0.692997
bg	0	1.000000e-11	32	4529	1846	59072	32	0.692997
bg	0	1.000000e-11	32	4532	1847	59104	32	0.692997
bg	0	1.000000e-11	32	4534	1848	59136	32	0.692996
bg	0	1.000000e-11	32	4537	1849	59168	32	0.692996
bg	0	1.000000e-11	32	4539	1850	59200	32	0.692996
bg	0	1.000000e-11	32	4542	1851	59232	32	0.692996
bg	0	1.000000e-11	32	4544	1852	59264	32	0.692996
bg	0	1.000000e-11	32	4546	1853	59296	32	0.692996
bg	0	1.000000e-11	32	4549	1854	59328	32	0.692996
bg	0	1.000000e-11	32	4551	1855	59360	32	0.692996
bg	0	1.000000e-11	32	4554	1856	59392	32	0.692996
bg	0	1.000000e-11	32	4556	1857	59424	32	0.692996
bg	0	1.000000e-11	32	4559	1858	59456	32	0.692996
bg	0	1.000000e-11	32	4561	1859	59488	32	0.692996
bg	0	1.000000e-11	32	4563	1860	59520	32	0.692996
bg	0	1.000000e-11	32	4566	1861	59552	32	0.692995
bg	0	1.000000e-11	32	4568	1862	59584	32	0.692995
bg	0	1.000000e-11	32	4571	1863	59616	32	0.692995
bg	0	1.000000e-11	32	4573	1864	59648	32	0.692995
bg	0	1.000000e-11	32	4576	1865	59680	32	0.692995
bg	0	1.000000e-11	32	4578	1866	59712	32	0.692995
bg	0	1.000000e-11	32	4581	1867	59744	32	0.692995
bg	0	1.000000e-11	32	4583	1868	59776	32	0.692995
bg	0	1.000000e-11	32	4585	1869	59808	32	0.692995
bg	0	1.000000e-11	32	4588	1870	59840	32	0.692995
bg	0	1.000000e-11	32	4590	1871	59872	32	0.692995
bg	0	1.000000e-11	32	4593	1872	59904	32	0.692995
bg	0	1.000000e-11	32	4595	1873	59936	32	0.692995
bg	0	1.000000e-11	32	4598	1874	59968	32	0.692994
bg	0	1.000000e-11	32	4600	1875	60000	32	0.692994
bg	0	1.000000e-11	32	4602	1876	60032	32	0.692994
bg	0	1.000000e-11	32	4605	1877	60064	32	0.692994
bg	0	1.000000e-11	32	4607	1878	60096	32	0.692994
bg	0	1.000000e-11	32	4610	1879	60128	32	0.692994
bg	0	1.000000e-11	32	4612	1880	60160	32	0.692994
bg	0	1.000000e-11	32	4615	1881	60192	32	0.692994
bg	0	1.000000e-11	32	4617	1882	60224	32	0.692994
bg	0	1.000000e-11	32	4619	1883	60256	32	0.692994
bg	0	1.000000e-11	32	4622	1884	60288	32	0.692994
bg	0	1.000000e-11	32	4624	1885	60320	32	0.692994
bg	0	1.000000e-11	32	4627	1886	60352	32	0.692994
bg	0	1.000000e-11	32	4629	1887	60384	32	0.692993
bg	0	1.000000e-11	32	4632	1888	60416	32	0.692993
bg	0	1.000000e-11	32	4634	1889	60448	32	0.692993
bg	0	1.000000e-11	32	4636	1890	60480	32	0.692993
bg	0	1.000000e-11	32	4639	1891	60512	32	0.692993
bg	0	1.000000e-11	32	4641	1892	60544	32	0.692993
bg	0	1.000000e-11	32	4644	1893	60576	32	0.692993
bg	0	1.000000e-11	32	4646	1894	60608	32	0.692993
bg	0	1.000000e-11	32	4649	1895	60640	32	0.692993
bg	0	1.000000e-11	32	4651	1896	60672	32	0.692993
bg	0	1.000000e-11	32	4653	1897	60704	32	0.692993
bg	0	1.000000e-11	32	4656	1898	60736	32	0.692993
bg	0	1.000000e-11	32	4658	1899	60768	32	0.692993
bg	0	1.000000e-11	32	4661	1900	60800	32	0.692992
bg	0	1.000000e-11	32	4663	1901	60832	32	0.692992
bg	0	1.000000e-11	32	4666	1902	60864	32	0.692992
bg	0	1.000000e-11	32	4668	1903	60896	32	0.692992
bg	0	1.000000e-11	32	4671	1904	60928	32	0.692992
bg	0	1.000000e-11	32	4673	1905	60960	32	0.692992
bg	0	1.000000e-11	32	4678	1906	60992	32	0.692992
bg	0	1.000000e-11	32	4680	1907	61024	32	0.692992
bg	0	1.000000e-11	32	4682	1908	61056	32	0.692992
bg	0	1.000000e-11	32	4685	1909	61088	32	0.692992
bg	0	1.000000e-11	32	4687	1910	61120	32	0.692992
bg	0	1.000000e-11	32	4690	1911	61152	32	0.692992
bg	0	1.000000e-11	32	4692	1912	61184	32	0.692992
bg	0	1.000000e-11	32	4695	1913	61216	32	0.692991
bg	0	1.000000e-11	32	4697	1914	61248	32	0.692991
bg	0	1.000000e-11	32	4699	1915	61280	32	0.692991
bg	0	1.000000e-11	32	4702	1916	61312	32	0.692991
bg	0	1.000000e-11	32	4704	1917	61344	32	0.692991
bg	0	1.000000e-11	32	4707	1918	61376	32	0.692991
bg	0	1.000000e-11	32	4709	1919	61408	32	0.692991
bg	0	1.000000e-11	32	4712	1920	61440	32	0.692991
bg	0	1.000000e-11	32	4714	1921	61472	32	0.692991
bg	0	1.000000e-11	32	4717	1922	61504	32	0.692991
bg	0	1.000000e-11	32	4719	1923	61536	32	0.692991
bg	0	1.000000e-11	32	4721	1924	61568	32	0.692991
bg	0	1.000000e-11	32	4724	1925	61600	32	0.692991
bg	0	1.000000e-11	32	4726	1926	61632	32	0.692990
bg	0	1.000000e-11	32	4729	1927	61664	32	0.692990
bg	0	1.000000e-11	32	4731	1928	61696	32	0.692990
bg	0	1.000000e-11	32	4733	1929	61728	32	0.692990
bg	0	1.000000e-11	32	4736	1930	61760	32	0.692990
bg	0	1.000000e-11	32	4738	1931	61792	32	0.692990
bg	0	1.000000e-11	32	4741	1932	61824	32	0.692990
bg	0	1.000000e-11	32	4743	1933	61856	32	0.692990
bg	0	1.000000e-11	32	4746	1934	61888	32	0.692990
bg	0	1.000000e-11	32	4748	1935	61920	32	0.692990
bg	0	1.000000e-11	32	4750	1936	61952	32	0.692990
bg	0	1.000000e-11	32	4753	1937	61984	32	0.692990
bg	0	1.000000e-11	32	4755	1938	62016	32	0.692990
bg	0	1.000000e-11	32	4758	1939	62048	32	0.692989
bg	0	1.000000e-11	32	4760	1940	62080	32	0.692989
bg	0	1.000000e-11	32	4763	1941	62112	32	0.692989
bg	0	1.000000e-11	32	4765	1942	62144	32	0.692989
bg	0	1.000000e-11	32	4767	1943	62176	32	0.692989
bg	0	1.000000e-11	32	4770	1944	62208	32	0.692989
bg	0	1.000000e-11	32	4772	1945	62240	32	0.692989
bg	0	1.000000e-11	32	4775	1946	62272	32	0.692989
bg	0	1.000000e-11	32	4777	1947	62304	32	0.692989
bg	0	1.000000e-11	32	4780	1948	62336	32	0.692989
bg	0	1.000000e-11	32	4782	1949	62368	32	0.692989
bg	0	1.000000e-11	32	4785	1950	62400	32	0.692989
bg	0	1.000000e-11	32	4787	1951	62432	32	0.692989
bg	0	1.000000e-11	32	4789	1952	62464	32	0.692988
bg	0	1.000000e-11	32	4792	1953	62496	32	0.692988
bg	0	1.000000e-11	32	4794	1954	62528	32	0.692988
bg	0	1.000000e-11	32	4797	1955	62560	32	0.692988
bg	0	1.000000e-11	32	4799	1956	62592	32	0.692988
bg	0	1.000000e-11	32	4802	1957	62624	32	0.692988
bg	0	1.000000e-11	32	4804	1958	62656	32	0.692988
bg	0	1.000000e-11	32	4806	1959	62688	32	0.692988
bg	0	1.000000e-11	32	4809	1960	62720	32	0.692988
bg	0	1.000000e-11	32	4811	1961	62752	32	0.692988
bg	0	1.000000e-11	32	4814	1962	62784	32	0.692988
bg	0	1.000000e-11	32	4816	1963	62816	32	0.692988
bg	0	1.000000e-11	32	4818	1964	62848	32	0.692988
bg	0	1.000000e-11	32	4821	1965	62880	32	0.692987
bg	0	1.000000e-11	32	4823	1966	62912	32	0.692987
bg	0	1.000000e-11	32	4826	1967	62944	32	0.692987
bg	0	1.000000e-11	32	4828	1968	62976	32	0.692987
bg	0	1.000000e-11	32	4831	1969	63008	32	0.692987
bg	0	1.000000e-11	32	4833	1970	63040	32	0.692987
bg	0	1.000000e-11	32	4836	1971	63072	32	0.692987
bg	0	1.000000e-11	32	4838	1972	63104	32	0.692987
bg	0	1.000000e-11	32	4840	1973	63136	32	0.692987
bg	0	1.000000e-11	32	4843	1974	63168	32	0.692987
bg	0	1.000000e-11	32	4845	1975	63200	32	0.692987
bg	0	1.000000e-11	32	4848	1976	63232	32	0.692987
bg	0	1.000000e-11	32	4850	1977	63264	32	0.692987
bg	0	1.000000e-11	32	4853	1978	63296	32	0.692986
bg	0	1.000000e-11	32	4855	1979	63328	32	0.692986
bg	0	1.000000e-11	32	4857	1980	63360	32	0.692986
bg	0	1.000000e-11	32	4860	1981	63392	32	0.692986
bg	0	1.000000e-11	32	4862	1982	63424	32	0.692986
bg	0	1.000000e-11	32	4865	1983	63456	32	0.692986
bg	0	1.000000e-11	32	4867	1984	63488	32	0.692986
bg	0	1.000000e-11	32	4870	1985	63520	32	0.692986
bg	0	1.000000e-11	32	4872	1986	63552	32	0.692986
bg	0	1.000000e-11	32	4874	1987	63584	32	0.692986
bg	0	1.000000e-11	32	4877	1988	63616	32	0.692986
bg	0	1.000000e-11	32	4879	1989	63648	32	0.692986
bg	0	1.000000e-11	32	4882	1990	63680	32	0.692986
bg	0	1.000000e-11	32	4884	1991	63712	32	0.692985
bg	0	1.000000e-11	32	4887	1992	63744	32	0.692985
bg	0	1.000000e-11	32	4889	1993	63776	32	0.692985
bg	0	1.000000e-11	32	4891	1994	63808	32	0.692985
bg	0	1.000000e-11	32	4894	1995	63840	32	0.692985
bg	0	1.000000e-11	32	4896	1996	63872	32	0.692985
bg	0	1.000000e-11	32	4899	1997	63904	32	0.692985
bg	0	1.000000e-11	32	4901	1998	63936	32	0.692985
bg	0	1.000000e-11	32	4904	1999	63968	32	0.692985
bg	0	1.000000e-11	32	4906	2000	64000	32	0.692985
bg	0	1.000000e-11	32	4908	2001	64032	32	0.692985
bg	0	1.000000e-11	32	4911	2002	64064	32	0.692985
bg	0	1.000000e-11	32	4913	2003	64096	32	0.692985
bg	0	1.000000e-11	32	4916	2004	64128	32	0.692984
bg	0	1.000000e-11	32	4918	2005	64160	32	0.692984
bg	0	1.000000e-11	32	4921	2006	64192	32	0.692984
bg	0	1.000000e-11	32	4923	2007	64224	32	0.692984
bg	0	1.000000e-11	32	4925	2008	64256	32	0.692984
bg	0	1.000000e-11	32	4928	2009	64288	32	0.692984
bg	0	1.000000e-11	32	4930	2010	64320	32	0.692984
bg	0	1.000000e-11	32	4933	2011	64352	32	0.692984
bg	0	1.000000e-11	32	4935	2012	64384	32	0.692984
bg	0	1.000000e-11	32	4938	2013	64416	32	0.692984
bg	0	1.000000e-11	32	4940	2014	64448	32	0.692984
bg	0	1.000000e-11	32	4942	2015	64480	32	0.692984
bg	0	1.000000e-11	32	4945	2016	64512	32	0.692984
bg	0	1.000000e-11	32	4947	2017	64544	32	0.692983
bg	0	1.000000e-11	32	4950	2018	64576	32	0.692983
bg	0	1.000000e-11	32	4952	2019	64608	32	0.692983
bg	0	1.000000e-11	32	4955	2020	64640	32	0.692983
bg	0	1.000000e-11	32	4957	2021	64672	32	0.692983
bg	0	1.000000e-11	32	4959	2022	64704	32	0.692983
bg	0	1.000000e-11	32	4962	2023	64736	32	0.692983
bg	0	1.000000e-11	32	4964	2024	64768	32	0.692983
bg	0	1.000000e-11	32	4967	2025	64800	32	0.692983
bg	0	1.000000e-11	32	4969	2026	64832	32	0.692983
bg	0	1.000000e-11	32	4972	2027	64864	32	0.692983
bg	0	1.000000e-11	32	4974	2028	64896	32	0.692983
bg	0	1.000000e-11	32	4976	2029	64928	32	0.692983
bg	0	1.000000e-11	32	4979	2030	64960	32	0.692982
bg	0	1.000000e-11	32	4981	2031	64992	32	0.692982
bg	0	1.000000e-11	32	4984	2032	65024	32	0.692982
bg	0	1.000000e-11	32	4986	2033	65056	32	0.692982
bg	0	1.000000e-11	32	4989	2034	65088	32	0.692982
bg	0	1.000000e-11	32	4991	2035	65120	32	0.692982
bg	0	1.000000e-11	32	4993	2036	65152	32	0.692982
bg	0	1.000000e-11	32	4996	2037	65184	32	0.692982
bg	0	1.000000e-11	32	4998	2038	65216	32	0.692982
bg	0	1.000000e-11	32	5001	2039	65248	32	0.692982
bg	0	1.000000e-11	32	5003	2040	65280	32	0.692982
bg	0	1.000000e-11	32	5006	2041	65312	32	0.692982
bg	0	1.000000e-11	32	5008	2042	65344	32	0.692982
bg	0	1.000000e-11	32	5010	2043	65376	32	0.692981
bg	0	1.000000e-11	32	5013	2044	65408	32	0.692981
bg	0	1.000000e-11	32	5015	2045	65440	32	0.692981
bg	0	1.000000e-11	32	5018	2046	65472	32	0.692981
bg	0	1.000000e-11	32	5020	2047	65504	32	0.692981
bg	0	1.000000e-11	32	5023	2048	65536	32	0.692981
bg	0	1.000000e-11	32	5025	2049	65568	32	0.692981
bg	0	1.000000e-11	32	5027	2050	65600	32	0.692981
bg	0	1.000000e-11	32	5030	2051	65632	32	0.692981
bg	0	1.000000e-11	32	5032	2052	65664	32	0.692981
bg	0	1.000000e-11	32	5035	2053	65696	32	0.692981
bg	0	1.000000e-11	32	5037	2054	65728	32	0.692981
bg	0	1.000000e-11	32	5040	2055	65760	32	0.692981
bg	0	1.000000e-11	32	5042	2056	65792	32	0.692980
bg	0	1.000000e-11	32	5044	2057	65824	32	0.692980
bg	0	1.000000e-11	32	5047	2058	65856	32	0.692980
bg	0	1.000000e-11	32	5049	2059	65888	32	0.692980
bg	0	1.000000e-11	32	5052	2060	65920	32	0.692980
bg	0	1.000000e-11	32	5054	2061	65952	32	0.692980
bg	0	1.000000e-11	32	5057	2062	65984	32	0.692980
bg	0	1.000000e-11	32	5059	2063	66016	32	0.692980
bg	0	1.000000e-11	32	5061	2064	66048	32	0.692980
bg	0	1.000000e-11	32	5064	2065	66080	32	0.692980
bg	0	1.000000e-11	32	5066	2066	66112	32	0.692980
bg	0	1.000000e-11	32	5069	2067	66144	32	0.692980
bg	0	1.000000e-11	32	5071	2068	66176	32	0.692980
bg	0	1.000000e-11	32	5074	2069	66208	32	0.692979
bg	0	1.000000e-11	32	5076	2070	66240	32	0.692979
bg	0	1.000000e-11	32	5078	2071	66272	32	0.692979
bg	0	1.000000e-11	32	5081	2072	66304	32	0.692979
bg	0	1.000000e-11	32	5083	2073	66336	32	0.692979
bg	0	1.000000e-11	32	5086	2074	66368	32	0.692979
bg	0	1.000000e-11	32	5088	2075	66400	32	0.692979
bg	0	1.000000e-11	32	5091	2076	66432	32	0.692979
bg	0	1.000000e-11	32	5093	2077	66464	32	0.692979
bg	0	1.000000e-11	32	5096	2078	66496	32	0.692979
bg	0	1.000000e-11	32	5098	2079	66528	32	0.692979
bg	0	1.000000e-11	32	5100	2080	66560	32	0.692979
bg	0	1.000000e-11	32	5103	2081	66592	32	0.692979
bg	0	1.000000e-11	32	5105	2082	66624	32	0.692978
bg	0	1.000000e-11	32	5108	2083	66656	32	0.692978
bg	0	1.000000e-11	32	5110	2084	66688	32	0.692978
bg	0	1.000000e-11	32	5113	2085	66720	32	0.692978
bg	0	1.000000e-11	32	5115	2086	66752	32	0.692978
bg	0	1.000000e-11	32	5117	2087	66784	32	0.692978
bg	0	1.000000e-11	32	5120	2088	66816	32	0.692978
bg	0	1.000000e-11	32	5122	2089	66848	32	0.692978
bg	0	1.000000e-11	32	5129	2090	66880	32	0.692978
bg	0	1.000000e-11	32	5132	2091	66912	32	0.692978
bg	0	1.000000e-11	32	5134	2092	66944	32	0.692978
bg	0	1.000000e-11	32	5137	2093	66976	32	0.692978
bg	0	1.000000e-11	32	5139	2094	67008	32	0.692978
bg	0	1.000000e-11	32	5142	2095	67040	32	0.692978
bg	0	1.000000e-11	32	5144	2096	67072	32	0.692977
bg	0	1.000000e-11	32	5146	2097	67104	32	0.692977
bg	0	1.000000e-11	32	5149	2098	67136	32	0.692977
bg	0	1.000000e-11	32	5151	2099	67168	32	0.692977
bg	0	1.000000e-11	32	5154	2100	67200	32	0.692977
bg	0	1.000000e-11	32	5156	2101	67232	32	0.692977
bg	0	1.000000e-11	32	5159	2102	67264	32	0.692977
bg	0	1.000000e-11	32	5161	2103	67296	32	0.692977
bg	0	1.000000e-11	32	5164	2104	67328	32	0.692977
bg	0	1.000000e-11	32	5166	2105	67360	32	0.692977
bg	0	1.000000e-11	32	5168	2106	67392	32	0.692977
bg	0	1.000000e-11	32	5171	2107	67424	32	0.692977
bg	0	1.000000e-11	32	5173	2108	67456	32	0.692977
bg	0	1.000000e-11	32	5176	2109	67488	32	0.692976
bg	0	1.000000e-11	32	5178	2110	67520	32	0.692976
bg	0	1.000000e-11	32	5180	2111	67552	32	0.692976
bg	0	1.000000e-11	32	5183	2112	67584	32	0.692976
bg	0	1.000000e-11	32	5185	2113	67616	32	0.692976
bg	0	1.000000e-11	32	5188	2114	67648	32	0.692976
bg	0	1.000000e-11	32	5190	2115	67680	32	0.692976
bg	0	1.000000e-11	32	5193	2116	67712	32	0.692976
bg	0	1.000000e-11	32	5195	2117	67744	32	0.692976
bg	0	1.000000e-11	32	5198	2118	67776	32	0.692976
bg	0	1.000000e-11	32	5200	2119	67808	32	0.692976
bg	0	1.000000e-11	32	5202	2120	67840	32	0.692976
bg	0	1.000000e-11	32	5205	2121	67872	32	0.692976
bg	0	1.000000e-11	32	5207	2122	67904	32	0.692975
bg	0	1.000000e-11	32	5210	2123	67936	32	0.692975
bg	0	1.000000e-11	32	5212	2124	67968	32	0.692975
bg	0	1.000000e-11	32	5215	2125	68000	32	0.692975
bg	0	1.000000e-11	32	5217	2126	68032	32	0.692975
bg	0	1.000000e-11	32	5219	2127	68064	32	0.692975
bg	0	1.000000e-11	32	5222	2128	68096	32	0.692975
bg	0	1.000000e-11	32	5224	2129	68128	32	0.692975
bg	0	1.000000e-11	32	5227	2130	68160	32	0.692975
bg	0	1.000000e-11	32	5229	2131	68192	32	0.692975
bg	0	1.000000e-11	32	5232	2132	68224	32	0.692975
bg	0	1.000000e-11	32	5234	2133	68256	32	0.692975
bg	0	1.000000e-11	32	5236	2134	68288	32	0.692975
bg	0	1.000000e-11	32	5239	2135	68320	32	0.692974
bg	0	1.000000e-11	32	5241	2136	68352	32	0.692974
bg	0	1.000000e-11	32	5244	2137	68384	32	0.692974
bg	0	1.000000e-11	32	5246	2138	68416	32	0.692974
bg	0	1.000000e-11	32	5248	2139	68448	32	0.692974
bg	0	1.000000e-11	32	5251	2140	68480	32	0.692974
bg	0	1.000000e-11	32	5253	2141	68512	32	0.692974
bg	0	1.000000e-11	32	5256	2142	68544	32	0.692974
bg	0	1.000000e-11	32	5258	2143	68576	32	0.692974
bg	0	1.000000e-11	32	5261	2144	68608	32	0.692974
bg	0	1.000000e-11	32	5263	2145	68640	32	0.692974
bg	0	1.000000e-11	32	5266	2146	68672	32	0.692974
bg	0	1.000000e-11	32	5268	2147	68704	32	0.692974
bg	0	1.000000e-11	32	5270	2148	68736	32	0.692973
bg	0	1.000000e-11	32	5273	2149	68768	32	0.692973
bg	0	1.000000e-11	32	5275	2150	68800	32	0.692973
bg	0	1.000000e-11	32	5278	2151	68832	32	0.692973
bg	0	1.000000e-11	32	5280	2152	68864	32	0.692973
bg	0	1.000000e-11	32	5282	2153	68896	32	0.692973
bg	0	1.000000e-11	32	5285	2154	68928	32	0.692973
bg	0	1.000000e-11	32	5287	2155	68960	32	0.692973
bg	0	1.000000e-11	32	5290	2156	68992	32	0.692973
bg	0	1.000000e-11	32	5292	2157	69024	32	0.692973
bg	0	1.000000e-11	32	5295	2158	69056	32	0.692973
bg	0	1.000000e-11	32	5297	2159	69088	32	0.692973
bg	0	1.000000e-11	32	5300	2160	69120	32	0.692973
bg	0	1.000000e-11	32	5302	2161	69152	32	0.692972
bg	0	1.000000e-11	32	5304	2162	69184	32	0.692972
bg	0	1.000000e-11	32	5307	2163	69216	32	0.692972
bg	0	1.000000e-11	32	5309	2164	69248	32	0.692972
bg	0	1.000000e-11	32	5312	2165	69280	32	0.692972
bg	0	1.000000e-11	32	5314	2166	69312	32	0.692972
bg	0	1.000000e-11	32	5317	2167	69344	32	0.692972
bg	0	1.000000e-11	32	5319	2168	69376	32	0.692972
bg	0	1.000000e-11	32	5321	2169	69408	32	0.692972
bg	0	1.000000e-11	32	5324	2170	69440	32	0.692972
bg	0	1.000000e-11	32	5326	2171	69472	32	0.692972
bg	0	1.000000e-11	32	5329	2172	69504	32	0.692972
bg	0	1.000000e-11	32	5331	2173	69536	32	0.692972
bg	0	1.000000e-11	32	5334	2174	69568	32	0.692971
bg	0	1.000000e-11	32	5336	2175	69600	32	0.692971
bg	0	1.000000e-11	32	5338	2176	69632	32	0.692971
bg	0	1.000000e-11	32	5341	2177	69664	32	0.692971
bg	0	1.000000e-11	32	5343	2178	69696	32	0.692971
bg	0	1.000000e-11	32	5346	2179	69728	32	0.692971
bg	0	1.000000e-11	32	5348	2180	69760	32	0.692971
bg	0	1.000000e-11	32	5351	2181	69792	32	0.692971
bg	0	1.000000e-11	32	5353	2182	69824	32	0.692971
bg	0	1.000000e-11	32	5356	2183	69856	32	0.692971
bg	0	1.000000e-11	32	5358	2184	69888	32	0.692971
bg	0	1.000000e-11	32	5360	2185	69920	32	0.692971
bg	0	1.000000e-11	32	5363	2186	69952	32	0.692971
bg	0	1.000000e-11	32	5365	2187	69984	32	0.692970
bg	0	1.000000e-11	32	5368	2188	70016	32	0.692970
bg	0	1.000000e-11	32	5370	2189	70048	32	0.692970
bg	0	1.000000e-11	32	5373	2190	70080	32	0.692970
bg	0	1.000000e-11	32	5375	2191	70112	32	0.692970
bg	0	1.000000e-11	32	5377	2192	70144	32	0.692970
bg	0	1.000000e-11	32	5380	2193	70176	32	0.692970
bg	0	1.000000e-11	32	5382	2194	70208	32	0.692970
bg	0	1.000000e-11	32	5385	2195	70240	32	0.692970
bg	0	1.000000e-11	32	5387	2196	70272	32	0.692970
bg	0	1.000000e-11	32	5390	2197	70304	32	0.692970
bg	0	1.000000e-11	32	5392	2198	70336	32	0.692970
bg	0	1.000000e-11	32	5395	2199	70368	32	0.692970
bg	0	1.000000e-11	32	5397	2200	70400	32	0.692969
bg	0	1.000000e-11	32	5400	2201	70432	32	0.692969
bg	0	1.000000e-11	32	5402	2202	70464	32	0.692969
bg	0	1.000000e-11	32	5404	2203	70496	32	0.692969
bg	0	1.000000e-11	32	5407	2204	70528	32	0.692969
bg	0	1.000000e-11	32	5409	2205	70560	32	0.692969
bg	0	1.000000e-11	32	5412	2206	70592	32	0.692969
bg	0	1.000000e-11	32	5414	2207	70624	32	0.692969
bg	0	1.000000e-11	32	5417	2208	70656	32	0.692969
bg	0	1.000000e-11	32	5419	2209	70688	32	0.692969
bg	0	1.000000e-11	32	5421	2210	70720	32	0.692969
bg	0	1.000000e-11	32	5424	2211	70752	32	0.692969
bg	0	1.000000e-11	32	5426	2212	70784	32	0.692969
bg	0	1.000000e-11	32	5429	2213	70816	32	0.692968
bg	0	1.000000e-11	32	5431	2214	70848	32	0.692968
bg	0	1.000000e-11	32	5434	2215	70880	32	0.692968
bg	0	1.000000e-11	32	5436	2216	70912	32	0.692968
bg	0	1.000000e-11	32	5438	2217	70944	32	0.692968
bg	0	1.000000e-11	32	5441	2218	70976	32	0.692968
bg	0	1.000000e-11	32	5443	2219	71008	32	0.692968
bg	0	1.000000e-11	32	5446	2220	71040	32	0.692968
bg	0	1.000000e-11	32	5448	2221	71072	32	0.692968
bg	0	1.000000e-11	32	5451	2222	71104	32	0.692968
bg	0	1.000000e-11	32	5453	2223	71136	32	0.692968
bg	0	1.000000e-11	32	5455	2224	71168	32	0.692968
bg	0	1.000000e-11	32	5458	2225	71200	32	0.692968
bg	0	1.000000e-11	32	5460	2226	71232	32	0.692967
bg	0	1.000000e-11	32	5463	2227	71264	32	0.692967
bg	0	1.000000e-11	32	5465	2228	71296	32	0.692967
bg	0	1.000000e-11	32	5468	2229	71328	32	0.692967
bg	0	1.000000e-11	32	5470	2230	71360	32	0.692967
bg	0	1.000000e-11	32	5472	2231	71392	32	0.692967
bg	0	1.000000e-11	32	5475	2232	71424	32	0.692967
bg	0	1.000000e-11	32	5477	2233	71456	32	0.692967
bg	0	1.000000e-11	32	5480	2234	71488	32	0.692967
bg	0	1.000000e-11	32	5482	2235	71520	32	0.692967
bg	0	1.000000e-11	32	5485	2236	71552	32	0.692967
bg	0	1.000000e-11	32	5487	2237	71584	32	0.692967
bg	0	1.000000e-11	32	5489	2238	71616	32	0.692967
bg	0	1.000000e-11	32	5492	2239	71648	32	0.692966
bg	0	1.000000e-11	32	5494	2240	71680	32	0.692966
bg	0	1.000000e-11	32	5497	2241	71712	32	0.692966
bg	0	1.000000e-11	32	5499	2242	71744	32	0.692966
bg	0	1.000000e-11	32	5502	2243	71776	32	0.692966
bg	0	1.000000e-11	32	5504	2244	71808	32	0.692966
bg	0	1.000000e-11	32	5506	2245	71840	32	0.692966
bg	0	1.000000e-11	32	5509	2246	71872	32	0.692966
bg	0	1.000000e-11	32	5511	2247	71904	32	0.692966
bg	0	1.000000e-11	32	5514	2248	71936	32	0.692966
bg	0	1.000000e-11	32	5516	2249	71968	32	0.692966
bg	0	1.000000e-11	32	5519	2250	72000	32	0.692966
bg	0	1.000000e-11	32	5521	2251	72032	32	0.692966
bg	0	1.000000e-11	32	5523	2252	72064	32	0.692965
bg	0	1.000000e-11	32	5526	2253	72096	32	0.692965
bg	0	1.000000e-11	32	5528	2254	72128	32	0.692965
bg	0	1.000000e-11	32	5531	2255	72160	32	0.692965
bg	0	1.000000e-11	32	5533	2256	72192	32	0.692965
bg	0	1.000000e-11	32	5536	2257	72224	32	0.692965
bg	0	1.000000e-11	32	5538	2258	72256	32	0.692965
bg	0	1.000000e-11	32	5540	2259	72288	32	0.692965
bg	0	1.000000e-11	32	5543	2260	72320	32	0.692965
bg	0	1.000000e-11	32	5545	2261	72352	32	0.692965
bg	0	1.000000e-11	32	5548	2262	72384	32	0.692965
bg	0	1.000000e-11	32	5550	2263	72416	32	0.692965
bg	0	1.000000e-11	32	5553	2264	72448	32	0.692965
bg	0	1.000000e-11	32	5555	2265	72480	32	0.692964
bg	0	1.000000e-11	32	5557	2266	72512	32	0.692964
bg	0	1.000000e-11	32	5560	2267	72544	32	0.692964
bg	0	1.000000e-11	32	5562	2268	72576	32	0.692964
bg	0	1.000000e-11	32	5565	2269	72608	32	0.692964
bg	0	1.000000e-11	32	5567	2270	72640	32	0.692964
bg	0	1.000000e-11	32	5570	2271	72672	32	0.692964
bg	0	1.000000e-11	32	5572	2272	72704	32	0.692964
bg	0	1.000000e-11	32	5574	2273	72736	32	0.692964
bg	0	1.000000e-11	32	5577	2274	72768	32	0.692964
bg	0	1.000000e-11	32	5579	2275	72800	32	0.692964
bg	0	1.000000e-11	32	5582	2276	72832	32	0.692964
bg	0	1.000000e-11	32	5584	2277	72864	32	0.692964
bg	0	1.000000e-11	32	5587	2278	72896	32	0.692963
bg	0	1.000000e-11	32	5589	2279	72928	32	0.692963
bg	0	1.000000e-11	32	5591	2280	72960	32	0.692963
bg	0	1.000000e-11	32	5594	2281	72992	32	0.692963
bg	0	1.000000e-11	32	5596	2282	73024	32	0.692963
bg	0	1.000000e-11	32	5599	2283	73056	32	0.692963
bg	0	1.000000e-11	32	5601	2284	73088	32	0.692963
bg	0	1.000000e-11	32	5604	2285	73120	32	0.692963
bg	0	1.000000e-11	32	5606	2286	73152	32	0.692963
bg	0	1.000000e-11	32	5608	2287	73184	32	0.692963
bg	0	1.000000e-11	32	5611	2288	73216	32	0.692963
bg	0	1.000000e-11	32	5613	2289	73248	32	0.692963
bg	0	1.000000e-11	32	5616	2290	73280	32	0.692963
bg	0	1.000000e-11	32	5618	2291	73312	32	0.692962
bg	0	1.000000e-11	32	5621	2292	73344	32	0.692962
bg	0	1.000000e-11	32	5623	2293	73376	32	0.692962
bg	0	1.000000e-11	32	5626	2294	73408	32	0.692962
bg	0	1.000000e-11	32	5628	2295	73440	32	0.692962
bg	0	1.000000e-11	32	5630	2296	73472	32	0.692962
bg	0	1.000000e-11	32	5633	2297	73504	32	0.692962
bg	0	1.000000e-11	32	5635	2298	73536	32	0.692962
bg	0	1.000000e-11	32	5638	2299	73568	32	0.692962
bg	0	1.000000e-11	32	5640	2300	73600	32	0.692962
bg	0	1.000000e-11	32	5643	2301	73632	32	0.692962
bg	0	1.000000e-11	32	5645	2302	73664	32	0.692962
bg	0	1.000000e-11	32	5647	2303	73696	32	0.692962
bg	0	1.000000e-11	32	5650	2304	73728	32	0.692961
bg	0	1.000000e-11	32	5655	2305	73760	32	0.692961
bg	0	1.000000e-11	32	5657	2306	73792	32	0.692961
bg	0	1.000000e-11	32	5659	2307	73824	32	0.692961
bg	0	1.000000e-11	32	5662	2308	73856	32	0.692961
bg	0	1.000000e-11	32	5664	2309	73888	32	0.692961
bg	0	1.000000e-11	32	5667	2310	73920	32	0.692961
bg	0	1.000000e-11	32	5669	2311	73952	32	0.692961
bg	0	1.000000e-11	32	5672	2312	73984	32	0.692961
bg	0	1.000000e-11	32	5674	2313	74016	32	0.692961
bg	0	1.000000e-11	32	5676	2314	74048	32	0.692961
bg	0	1.000000e-11	32	5679	2315	74080	32	0.692961
bg	0	1.000000e-11	32	5681	2316	74112	32	0.692961
bg	0	1.000000e-11	32	5684	2317	74144	32	0.692960
bg	0	1.000000e-11	32	5686	2318	74176	32	0.692960
bg	0	1.000000e-11	32	5689	2319	74208	32	0.692960
bg	0	1.000000e-11	32	5691	2320	74240	32	0.692960
bg	0	1.000000e-11	32	5693	2321	74272	32	0.692960
bg	0	1.000000e-11	32	5696	2322	74304	32	0.692960
bg	0	1.000000e-11	32	5698	2323	74336	32	0.692960
bg	0	1.000000e-11	32	5701	2324	74368	32	0.692960
bg	0	1.000000e-11	32	5703	2325	74400	32	0.692960
bg	0	1.000000e-11	32	5706	2326	74432	32	0.692960
bg	0	1.000000e-11	32	5708	2327	74464	32	0.692960
bg	0	1.000000e-11	32	5710	2328	74496	32	0.692960
bg	0	1.000000e-11	32	5713	2329	74528	32	0.692960
bg	0	1.000000e-11	32	5715	2330	74560	32	0.692959
bg	0	1.000000e-11	32	5718	2331	74592	32	0.692959
bg	0	1.000000e-11	32	5720	2332	74624	32	0.692959
bg	0	1.000000e-11	32	5723	2333	74656	32	0.692959
bg	0	1.000000e-11	32	5725	2334	74688	32	0.692959
bg	0	1.000000e-11	32	5727	2335	74720	32	0.692959
bg	0	1.000000e-11	32	5730	2336	74752	32	0.692959
bg	0	1.000000e-11	32	5732	2337	74784	32	0.692959
bg	0	1.000000e-11	32	5735	2338	74816	32	0.692959
bg	0	1.000000e-11	32	5737	2339	74848	32	0.692959
bg	0	1.000000e-11	32	5740	2340	74880	32	0.692959
bg	0	1.000000e-11	32	5742	2341	74912	32	0.692959
bg	0	1.000000e-11	32	5744	2342	74944	32	0.692958
bg	0	1.000000e-11	32	5747	2343	74976	32	0.692958
bg	0	1.000000e-11	32	5749	2344	75008	32	0.692958
bg	0	1.000000e-11	32	5752	2345	75040	32	0.692958
bg	0	1.000000e-11	32	5754	2346	75072	32	0.692958
bg	0	1.000000e-11	32	5757	2347	75104	32	0.692958
bg	0	1.000000e-11	32	5759	2348	75136	32	0.692958
bg	0	1.000000e-11	32	5761	2349	75168	32	0.692958
bg	0	1.000000e-11	32	5764	2350	75200	32	0.692958
bg	0	1.000000e-11	32	5766	2351	75232	32	0.692958
bg	0	1.000000e-11	32	5769	2352	75264	32	0.692958
bg	0	1.000000e-11	32	5771	2353	75296	32	0.692958
bg	0	1.000000e-11	32	5774	2354	75328	32	0.692958
bg	0	1.000000e-11	32	5776	2355	75360	32	0.692957
bg	0	1.000000e-11	32	5779	2356	75392	32	0.692957
bg	0	1.000000e-11	32	5781	2357	75424	32	0.692957
bg	0	1.000000e-11	32	5783	2358	75456	32	0.692957
bg	0	1.000000e-11	32	5786	2359	75488	32	0.692957
bg	0	1.000000e-11	32	5788	2360	75520	32	0.692957
bg	0	1.000000e-11	32	5791	2361	75552	32	0.692957
bg	0	1.000000e-11	32	5793	2362	75584	32	0.692957
bg	0	1.000000e-11	32	5796	2363	75616	32	0.692957
bg	0	1.000000e-11	32	5798	2364	75648	32	0.692957
bg	0	1.000000e-11	32	5800	2365	75680	32	0.692957
bg	0	1.000000e-11	32	5803	2366	75712	32	0.692957
bg	0	1.000000e-11	32	5805	2367	75744	32	0.692957
bg	0	1.000000e-11	32	5808	2368	75776	32	0.692956
bg	0	1.000000e-11	32	5810	2369	75808	32	0.692956
bg	0	1.000000e-11	32	5813	2370	75840	32	0.692956
bg	0	1.000000e-11	32	5815	2371	75872	32	0.692956
bg	0	1.000000e-11	32	5817	2372	75904	32	0.692956
bg	0	1.000000e-11	32	5820	2373	75936	32	0.692956
bg	0	1.000000e-11	32	5822	2374	75968	32	0.692956
bg	0	1.000000e-11	32	5825	2375	76000	32	0.692956
bg	0	1.000000e-11	32	5827	2376	76032	32	0.692956
bg	0	1.000000e-11	32	5830	2377	76064	32	0.692956
bg	0	1.000000e-11	32	5832	2378	76096	32	0.692956
bg	0	1.000000e-11	32	5834	2379	76128	32	0.692956
bg	0	1.000000e-11	32	5837	2380	76160	32	0.692956
bg	0	1.000000e-11	32	5839	2381	76192	32	0.692955
bg	0	1.000000e-11	32	5842	2382	76224	32	0.692955
bg	0	1.000000e-11	32	5844	2383	76256	32	0.692955
bg	0	1.000000e-11	32	5847	2384	76288	32	0.692955
bg	0	1.000000e-11	32	5849	2385	76320	32	0.692955
bg	0	1.000000e-11	32	5851	2386	76352	32	0.692955
bg	0	1.000000e-11	32	5854	2387	76384	32	0.692955
bg	0	1.000000e-11	32	5856	2388	76416	32	0.692955
bg	0	1.000000e-11	32	5859	2389	76448	32	0.692955
bg	0	1.000000e-11	32	5861	2390	76480	32	0.692955
bg	0	1.000000e-11	32	5864	2391	76512	32	0.692955
bg	0	1.000000e-11	32	5866	2392	76544	32	0.692955
bg	0	1.000000e-11	32	5869	2393	76576	32	0.692955
bg	0	1.000000e-11	32	5871	2394	76608	32	0.692954
bg	0	1.000000e-11	32	5873	2395	76640	32	0.692954
bg	0	1.000000e-11	32	5876	2396	76672	32	0.692954
bg	0	1.000000e-11	32	5878	2397	76704	32	0.692954
bg	0	1.000000e-11	32	5881	2398	76736	32	0.692954
bg	0	1.000000e-11	32	5883	2399	76768	32	0.692954
bg	0	1.000000e-11	32	5886	2400	76800	32	0.692954
bg	0	1.000000e-11	32	5888	2401	76832	32	0.692954
bg	0	1.000000e-11	32	5890	2402	76864	32	0.692954
bg	0	1.000000e-11	32	5893	2403	76896	32	0.692954
bg	0	1.000000e-11	32	5895	2404	76928	32	0.692954
bg	0	1.000000e-11	32	5898	2405	76960	32	0.692954
bg	0	1.000000e-11	32	5900	2406	76992	32	0.692954
bg	0	1.000000e-11	32	5903	2407	77024	32	0.692953
bg	0	1.000000e-11	32	5905	2408	77056	32	0.692953
bg	0	1.000000e-11	32	5907	2409	77088	32	0.692953
bg	0	1.000000e-11	32	5910	2410	77120	32	0.692953
bg	0	1.000000e-11	32	5912	2411	77152	32	0.692953
bg	0	1.000000e-11	32	5915	2412	77184	32	0.692953
bg	0	1.000000e-11	32	5917	2413	77216	32	0.692953
bg	0	1.000000e-11	32	5920	2414	77248	32	0.692953
bg	0	1.000000e-11	32	5922	2415	77280	32	0.692953
bg	0	1.000000e-11	32	5925	2416	77312	32	0.692953
bg	0	1.000000e-11	32	5927	2417	77344	32	0.692953
bg	0	1.000000e-11	32	5929	2418	77376	32	0.692953
bg	0	1.000000e-11	32	5932	2419	77408	32	0.692953
bg	0	1.000000e-11	32	5934	2420	77440	32	0.692952
bg	0	1.000000e-11	32	5937	2421	77472	32	0.692952
bg	0	1.000000e-11	32	5939	2422	77504	32	0.692952
bg	0	1.000000e-11	32	5942	2423	77536	32	0.692952
bg	0	1.000000e-11	32	5944	2424	77568	32	0.692952
bg	0	1.000000e-11	32	5946	2425	77600	32	0.692952
bg	0	1.000000e-11	32	5949	2426	77632	32	0.692952
bg	0	1.000000e-11	32	5951	2427	77664	32	0.692952
bg	0	1.000000e-11	32	5954	2428	77696	32	0.692952
bg	0	1.000000e-11	32	5956	2429	77728	32	0.692952
bg	0	1.000000e-11	32	5959	2430	77760	32	0.692952
bg	0	1.000000e-11	32	5961	2431	77792	32	0.692952
bg	0	1.000000e-11	32	5963	2432	77824	32	0.692952
bg	0	1.000000e-11	32	5966	2433	77856	32	0.692951
bg	0	1.000000e-11	32	5968	2434	77888	32	0.692951
bg	0	1.000000e-11	32	5971	2435	77920	32	0.692951
bg	0	1.000000e-11	32	5973	2436	77952	32	0.692951
bg	0	1.000000e-11	32	5976	2437	77984	32	0.692951
bg	0	1.000000e-11	32	5978	2438	78016	32	0.692951
bg	0	1.000000e-11	32	5980	2439	78048	32	0.692951
bg	0	1.000000e-11	32	5983	2440	78080	32	0.692951
bg	0	1.000000e-11	32	5985	2441	78112	32	0.692951
bg	0	1.000000e-11	32	5988	2442	78144	32	0.692951
bg	0	1.000000e-11	32	5990	2443	78176	32	0.692951
bg	0	1.000000e-11	32	5993	2444	78208	32	0.692951
bg	0	1.000000e-11	32	5995	2445	78240	32	0.692951
bg	0	1.000000e-11	32	5998	2446	78272	32	0.692950
bg	0	1.000000e-11	32	6000	2447	78304	32	0.692950
bg	0	1.000000e-11	32	6002	2448	78336	32	0.692950
bg	0	1.000000e-11	32	6005	2449	78368	32	0.692950
bg	0	1.000000e-11	32	6007	2450	78400	32	0.692950
bg	0	1.000000e-11	32	6010	2451	78432	32	0.692950
bg	0	1.000000e-11	32	6012	2452	78464	32	0.692950
bg	0	1.000000e-11	32	6015	2453	78496	32	0.692950
bg	0	1.000000e-11	32	6017	2454	78528	32	0.692950
bg	0	1.000000e-11	32	6019	2455	78560	32	0.692950
bg	0	1.000000e-11	32	6022	2456	78592	32	0.692950
bg	0	1.000000e-11	32	6024	2457	78624	32	0.692950
bg	0	1.000000e-11	32	6027	2458	78656	32	0.692950
bg	0	1.000000e-11	32	6029	2459	78688	32	0.692949
bg	0	1.000000e-11	32	6032	2460	78720	32	0.692949
bg	0	1.000000e-11	32	6034	2461	78752	32	0.692949
bg	0	1.000000e-11	32	6036	2462	78784	32	0.692949
bg	0	1.000000e-11	32	6039	2463	78816	32	0.692949
bg	0	1.000000e-11	32	6041	2464	78848	32	0.692949
bg	0	1.000000e-11	32	6044	2465	78880	32	0.692949
bg	0	1.000000e-11	32	6046	2466	78912	32	0.692949
bg	0	1.000000e-11	32	6049	2467	78944	32	0.692949
bg	0	1.000000e-11	32	6051	2468	78976	32	0.692949
bg	0	1.000000e-11	32	6053	2469	79008	32	0.692949
bg	0	1.000000e-11	32	6056	2470	79040	32	0.692949
bg	0	1.000000e-11	32	6058	2471	79072	32	0.692949
bg	0	1.000000e-11	32	6061	2472	79104	32	0.692948
bg	0	1.000000e-11	32	6063	2473	79136	32	0.692948
bg	0	1.000000e-11	32	6066	2474	79168	32	0.692948
bg	0	1.000000e-11	32	6068	2475	79200	32	0.692948
bg	0	1.000000e-11	32	6071	2476	79232	32	0.692948
bg	0	1.000000e-11	32	6073	2477	79264	32	0.692948
bg	0	1.000000e-11	32	6075	2478	79296	32	0.692948
bg	0	1.000000e-11	32	6078	2479	79328	32	0.692948
bg	0	1.000000e-11	32	6080	2480	79360	32	0.692948
bg	0	1.000000e-11	32	6083	2481	79392	32	0.692948
bg	0	1.000000e-11	32	6085	2482	79424	32	0.692948
bg	0	1.000000e-11	32	6088	2483	79456	32	0.692948
bg	0	1.000000e-11	32	6090	2484	79488	32	0.692948
bg	0	1.000000e-11	32	6092	2485	79520	32	0.692947
bg	0	1.000000e-11	32	6095	2486	79552	32	0.692947
bg	0	1.000000e-11	32	6097	2487	79584	32	0.692947
bg	0	1.000000e-11	32	6100	2488	79616	32	0.692947
bg	0	1.000000e-11	32	6102	2489	79648	32	0.692947
bg	0	1.000000e-11	32	6105	2490	79680	32	0.692947
bg	0	1.000000e-11	32	6107	2491	79712	32	0.692947
bg	0	1.000000e-11	32	6110	2492	79744	32	0.692947
bg	0	1.000000e-11	32	6112	2493	79776	32	0.692947
bg	0	1.000000e-11	32	6114	2494	79808	32	0.692947
bg	0	1.000000e-11	32	6117	2495	79840	32	0.692947
bg	0	1.000000e-11	32	6119	2496	79872	32	0.692947
bg	0	1.000000e-11	32	6122	2497	79904	32	0.692947
bg	0	1.000000e-11	32	6124	2498	79936	32	0.692946
bg	0	1.000000e-11	32	6127	2499	79968	32	0.692946
bg	0	1.000000e-11	32	6129	2500	80000	32	0.692946
bg	0	1.000000e-11	32	6131	2501	80032	32	0.692946
bg	0	1.000000e-11	32	6134	2502	80064	32	0.692946
bg	0	1.000000e-11	32	6136	2503	80096	32	0.692946
bg	0	1.000000e-11	32	6139	2504	80128	32	0.692946
bg	0	1.000000e-11	32	6141	2505	80160	32	0.692946
bg	0	1.000000e-11	32	6144	2506	80192	32	0.692946
bg	0	1.000000e-11	32	6146	2507	80224	32	0.692946
bg	0	1.000000e-11	32	6148	2508	80256	32	0.692946
bg	0	1.000000e-11	32	6151	2509	80288	32	0.692946
bg	0	1.000000e-11	32	6153	2510	80320	32	0.692946
bg	0	1.000000e-11	32	6156	2511	80352	32	0.692945
bg	0	1.000000e-11	32	6158	2512	80384	32	0.692945
bg	0	1.000000e-11	32	6161	2513	80416	32	0.692945
bg	0	1.000000e-11	32	6163	2514	80448	32	0.692945
bg	0	1.000000e-11	32	6165	2515	80480	32	0.692945
bg	0	1.000000e-11	32	6168	2516	80512	32	0.692945
bg	0	1.000000e-11	32	6170	2517	80544	32	0.692945
bg	0	1.000000e-11	32	6173	2518	80576	32	0.692945
bg	0	1.000000e-11	32	6175	2519	80608	32	0.692945
bg	0	1.000000e-11	32	6178	2520	80640	32	0.692945
bg	0	1.000000e-11	32	6180	2521	80672	32	0.692945
bg	0	1.000000e-11	32	6182	2522	80704	32	0.692945
bg	0	1.000000e-11	32	6185	2523	80736	32	0.692945
bg	0	1.000000e-11	32	6187	2524	80768	32	0.692944
bg	0	1.000000e-11	32	6190	2525	80800	32	0.692944
bg	0	1.000000e-11	32	6192	2526	80832	32	0.692944
bg	0	1.000000e-11	32	6195	2527	80864	32	0.692944
bg	0	1.000000e-11	32	6197	2528	80896	32	0.692944
bg	0	1.000000e-11	32	6199	2529	80928	32	0.692944
bg	0	1.000000e-11	32	6202	2530	80960	32	0.692944
bg	0	1.000000e-11	32	6204	2531	80992	32	0.692944
bg	0	1.000000e-11	32	6207	2532	81024	32	0.692944
bg	0	1.000000e-11	32	6209	2533	81056	32	0.692944
bg	0	1.000000e-11	32	6212	2534	81088	32	0.692944
bg	0	1.000000e-11	32	6214	2535	81120	32	0.692944
bg	0	1.000000e-11	32	6216	2536	81152	32	0.692944
bg	0	1.000000e-11	32	6219	2537	81184	32	0.692943
bg	0	1.000000e-11	32	6221	2538	81216	32	0.692943
bg	0	1.000000e-11	32	6224	2539	81248	32	0.692943
bg	0	1.000000e-11	32	6226	2540	81280	32	0.692943
bg	0	1.000000e-11	32	6229	2541	81312	32	0.692943
bg	0	1.000000e-11	32	6231	2542	81344	32	0.692943
bg	0	1.000000e-11	32	6233	2543	81376	32	0.692943
bg	0	1.000000e-11	32	6236	2544	81408	32	0.692943
bg	0	1.000000e-11	32	6238	2545	81440	32	0.692943
bg	0	1.000000e-11	32	6241	2546	81472	32	0.692943
bg	0	1.000000e-11	32	6243	2547	81504	32	0.692943
bg	0	1.000000e-11	32	6246	2548	81536	32	0.692943
bg	0	1.000000e-11	32	6248	2549	81568	32	0.692943
bg	0	1.000000e-11	32	6250	2550	81600	32	0.692942
bg	0	1.000000e-11	32	6253	2551	81632	32	0.692942
bg	0	1.000000e-11	32	6255	2552	81664	32	0.692942
bg	0	1.000000e-11	32	6258	2553	81696	32	0.692942
bg	0	1.000000e-11	32	6260	2554	81728	32	0.692942
bg	0	1.000000e-11	32	6263	2555	81760	32	0.692942
bg	0	1.000000e-11	32	6265	2556	81792	32	0.692942
bg	0	1.000000e-11	32	6267	2557	81824	32	0.692942
bg	0	1.000000e-11	32	6270	2558	81856	32	0.692942
bg	0	1.000000e-11	32	6272	2559	81888	32	0.692942
bg	0	1.000000e-11	32	6275	2560	81920	32	0.692942
bg	0	1.000000e-11	32	6277	2561	81952	32	0.692942
bg	0	1.000000e-11	32	6280	2562	81984	32	0.692942
bg	0	1.000000e-11	32	6282	2563	82016	32	0.692941
bg	0	1.000000e-11	32	6284	2564	82048	32	0.692941
bg	0	1.000000e-11	32	6287	2565	82080	32	0.692941
bg	0	1.000000e-11	32	6289	2566	82112	32	0.692941
bg	0	1.000000e-11	32	6292	2567	82144	32	0.692941
bg	0	1.000000e-11	32	6294	2568	82176	32	0.692941
bg	0	1.000000e-11	32	6297	2569	82208	32	0.692941
bg	0	1.000000e-11	32	6299	2570	82240	32	0.692941
bg	0	1.000000e-11	32	6301	2571	82272	32	0.692941
bg	0	1.000000e-11	32	6304	2572	82304	32	0.692941
bg	0	1.000000e-11	32	6306	2573	82336	32	0.692941
bg	0	1.000000e-11	32	6309	2574	82368	32	0.692941
bg	0	1.000000e-11	32	6311	2575	82400	32	0.692941
bg	0	1.000000e-11	32	6314	2576	82432	32	0.692940
bg	0	1.000000e-11	32	6316	2577	82464	32	0.692940
bg	0	1.000000e-11	32	6318	2578	82496	32	0.692940
bg	0	1.000000e-11	32	6321	2579	82528	32	0.692940
bg	0	1.000000e-11	32	6323	2580	82560	32	0.692940
bg	0	1.000000e-11	32	6326	2581	82592	32	0.692940
bg	0	1.000000e-11	32	6328	2582	82624	32	0.692940
bg	0	1.000000e-11	32	6331	2583	82656	32	0.692940
bg	0	1.000000e-11	32	6333	2584	82688	32	0.692940
bg	0	1.000000e-11	32	6335	2585	82720	32	0.692940
bg	0	1.000000e-11	32	6338	2586	82752	32	0.692940
bg	0	1.000000e-11	32	6340	2587	82784	32	0.692940
bg	0	1.000000e-11	32	6343	2588	82816	32	0.692940
bg	0	1.000000e-11	32	6345	2589	82848	32	0.692939
bg	0	1.000000e-11	32	6348	2590	82880	32	0.692939
bg	0	1.000000e-11	32	6350	2591	82912	32	0.692939
bg	0	1.000000e-11	32	6352	2592	82944	32	0.692939
bg	0	1.000000e-11	32	6355	2593	82976	32	0.692939
bg	0	1.000000e-11	32	6357	2594	83008	32	0.692939
bg	0	1.000000e-11	32	6360	2595	83040	32	0.692939
bg	0	1.000000e-11	32	6362	2596	83072	32	0.692939
bg	0	1.000000e-11	32	6365	2597	83104	32	0.692939
bg	0	1.000000e-11	32	6367	2598	83136	32	0.692939
bg	0	1.000000e-11	32	6369	2599	83168	32	0.692939
bg	0	1.000000e-11	32	6372	2600	83200	32	0.692939
bg	0	1.000000e-11	32	6374	2601	83232	32	0.692939
bg	0	1.000000e-11	32	6377	2602	83264	32	0.692938
bg	0	1.000000e-11	32	6379	2603	83296	32	0.692938
bg	0	1.000000e-11	32	6382	2604	83328	32	0.692938
bg	0	1.000000e-11	32	6384	2605	83360	32	0.692938
bg	0	1.000000e-11	32	6386	2606	83392	32	0.692938
bg	0	1.000000e-11	32	6389	2607	83424	32	0.692938
bg	0	1.000000e-11	32	6391	2608	83456	32	0.692938
bg	0	1.000000e-11	32	6394	2609	83488	32	0.692938
bg	0	1.000000e-11	32	6396	2610	83520	32	0.692938
bg	0	1.000000e-11	32	6399	2611	83552	32	0.692938
bg	0	1.000000e-11	32	6401	2612	83584	32	0.692938
bg	0	1.000000e-11	32	6404	2613	83616	32	0.692938
bg	0	1.000000e-11	32	6406	2614	83648	32	0.692938
bg	0	1.000000e-11	32	6408	2615	83680	32	0.692937
bg	0	1.000000e-11	32	6411	2616	83712	32	0.692937
bg	0	1.000000e-11	32	6413	2617	83744	32	0.692937
bg	0	1.000000e-11	32	6416	2618	83776	32	0.692937
bg	0	1.000000e-11	32	6418	2619	83808	32	0.692937
bg	0	1.000000e-11	32	6421	2620	83840	32	0.692937
bg	0	1.000000e-11	32	6423	2621	83872	32	0.692937
bg	0	1.000000e-11	32	6425	2622	83904	32	0.692937
bg	0	1.000000e-11	32	6428	2623	83936	32	0.692937
bg	0	1.000000e-11	32	6430	2624	83968	32	0.692937
bg	0	1.000000e-11	32	6433	2625	84000	32	0.692937
bg	0	1.000000e-11	32	6435	2626	84032	32	0.692937
bg	0	1.000000e-11	32	6438	2627	84064	32	0.692937
bg	0	1.000000e-11	32	6440	2628	84096	32	0.692936
bg	0	1.000000e-11	32	6442	2629	84128	32	0.692936
bg	0	1.000000e-11	32	6445	2630	84160	32	0.692936
bg	0	1.000000e-11	32	6447	2631	84192	32	0.692936
bg	0	1.000000e-11	32	6450	2632	84224	32	0.692936
bg	0	1.000000e-11	32	6452	2633	84256	32	0.692936
bg	0	1.000000e-11	32	6455	2634	84288	32	0.692936
bg	0	1.000000e-11	32	6457	2635	84320	32	0.692936
bg	0	1.000000e-11	32	6460	2636	84352	32	0.692936
bg	0	1.000000e-11	32	6462	2637	84384	32	0.692936
bg	0	1.000000e-11	32	6464	2638	84416	32	0.692936
bg	0	1.000000e-11	32	6467	2639	84448	32	0.692936
bg	0	1.000000e-11	32	6469	2640	84480	32	0.692936
bg	0	1.000000e-11	32	6472	2641	84512	32	0.692935
bg	0	1.000000e-11	32	6474	2642	84544	32	0.692935
bg	0	1.000000e-11	32	6477	2643	84576	32	0.692935
bg	0	1.000000e-11	32	6479	2644	84608	32	0.692935
bg	0	1.000000e-11	32	6481	2645	84640	32	0.692935
bg	0	1.000000e-11	32	6484	2646	84672	32	0.692935
bg	0	1.000000e-11	32	6486	2647	84704	32	0.692935
bg	0	1.000000e-11	32	6489	2648	84736	32	0.692935
bg	0	1.000000e-11	32	6491	2649	84768	32	0.692935
bg	0	1.000000e-11	32	6494	2650	84800	32	0.692935
bg	0	1.000000e-11	32	6496	2651	84832	32	0.692935
bg	0	1.000000e-11	32	6498	2652	84864	32	0.692935
bg	0	1.000000e-11	32	6501	2653	84896	32	0.692935
bg	0	1.000000e-11	32	6503	2654	84928	32	0.692934
bg	0	1.000000e-11	32	6506	2655	84960	32	0.692934
bg	0	1.000000e-11	32	6508	2656	84992	32	0.692934
bg	0	1.000000e-11	32	6511	2657	85024	32	0.692934
bg	0	1.000000e-11	32	6513	2658	85056	32	0.692934
bg	0	1.000000e-11	32	6516	2659	85088	32	0.692934
bg	0	1.000000e-11	32	6518	2660	85120	32	0.692934
bg	0	1.000000e-11	32	6520	2661	85152	32	0.692934
bg	0	1.000000e-11	32	6523	2662	85184	32	0.692934
bg	0	1.000000e-11	32	6525	2663	85216	32	0.692934
bg	0	1.000000e-11	32	6528	2664	85248	32	0.692934
bg	0	1.000000e-11	32	6530	2665	85280	32	0.692934
bg	0	1.000000e-11	32	6533	2666	85312	32	0.692934
bg	0	1.000000e-11	32	6535	2667	85344	32	0.692933
bg	0	1.000000e-11	32	6537	2668	85376	32	0.692933
bg	0	1.000000e-11	32	6540	2669	85408	32	0.692933
bg	0	1.000000e-11	32	6542	2670	85440	32	0.692933
bg	0	1.000000e-11	32	6545	2671	85472	32	0.692933
bg	0	1.000000e-11	32	6547	2672	85504	32	0.692933
bg	0	1.000000e-11	32	6550	2673	85536	32	0.692933
bg	0	1.000000e-11	32	6552	2674	85568	32	0.692933
bg	0	1.000000e-11	32	6555	2675	85600	32	0.692933
bg	0	1.000000e-11	32	6557	2676	85632	32	0.692933
bg	0	1.000000e-11	32	6559	2677	85664	32	0.692933
bg	0	1.000000e-11	32	6562	2678	85696	32	0.692933
bg	0	1.000000e-11	32	6564	2679	85728	32	0.692933
bg	0	1.000000e-11	32	6567	2680	85760	32	0.692932
bg	0	1.000000e-11	32	6569	2681	85792	32	0.692932
bg	0	1.000000e-11	32	6572	2682	85824	32	0.692932
bg	0	1.000000e-11	32	6574	2683	85856	32	0.692932
bg	0	1.000000e-11	32	6576	2684	85888	32	0.692932
bg	0	1.000000e-11	32	6579	2685	85920	32	0.692932
bg	0	1.000000e-11	32	6581	2686	85952	32	0.692932
bg	0	1.000000e-11	32	6584	2687	85984	32	0.692932
bg	0	1.000000e-11	32	6586	2688	86016	32	0.692932
bg	0	1.000000e-11	32	6589	2689	86048	32	0.692932
bg	0	1.000000e-11	32	6591	2690	86080	32	0.692932
bg	0	1.000000e-11	32	6593	2691	86112	32	0.692932
bg	0	1.000000e-11	32	6596	2692	86144	32	0.692932
bg	0	1.000000e-11	32	6598	2693	86176	32	0.692931
bg	0	1.000000e-11	32	6601	2694	86208	32	0.692931
bg	0	1.000000e-11	32	6603	2695	86240	32	0.692931
bg	0	1.000000e-11	32	6606	2696	86272	32	0.692931
bg	0	1.000000e-11	32	6608	2697	86304	32	0.692931
bg	0	1.000000e-11	32	6610	2698	86336	32	0.692931
bg	0	1.000000e-11	32	6613	2699	86368	32	0.692931
bg	0	1.000000e-11	32	6615	2700	86400	32	0.692931
bg	0	1.000000e-11	32	6618	2701	86432	32	0.692931
bg	0	1.000000e-11	32	6620	2702	86464	32	0.692931
bg	0	1.000000e-11	32	6623	2703	86496	32	0.692931
bg	0	1.000000e-11	32	6625	2704	86528	32	0.692931
bg	0	1.000000e-11	32	6628	2705	86560	32	0.692930
bg	0	1.000000e-11	32	6630	2706	86592	32	0.692930
bg	0	1.000000e-11	32	6632	2707	86624	32	0.692930
bg	0	1.000000e-11	32	6635	2708	86656	32	0.692930
bg	0	1.000000e-11	32	6637	2709	86688	32	0.692930
bg	0	1.000000e-11	32	6640	2710	86720	32	0.692930
bg	0	1.000000e-11	32	6642	2711	86752	32	0.692930
bg	0	1.000000e-11	32	6644	2712	86784	32	0.692930
bg	0	1.000000e-11	32	6647	2713	86816	32	0.692930
bg	0	1.000000e-11	32	6649	2714	86848	32	0.692930
bg	0	1.000000e-11	32	6652	2715	86880	32	0.692930
bg	0	1.000000e-11	32	6654	2716	86912	32	0.692930
bg	0	1.000000e-11	32	6657	2717	86944	32	0.692930
bg	0	1.000000e-11	32	6659	2718	86976	32	0.692930
bg	0	1.000000e-11	32	6661	2719	87008	32	0.692929
bg	0	1.000000e-11	32	6664	2720	87040	32	0.692929
bg	0	1.000000e-11	32	6666	2721	87072	32	0.692929
bg	0	1.000000e-11	32	6669	2722	87104	32	0.692929
bg	0	1.000000e-11	32	6671	2723	87136	32	0.692929
bg	0	1.000000e-11	32	6674	2724	87168	32	0.692929
bg	0	1.000000e-11	32	6676	2725	87200	32	0.692929
bg	0	1.000000e-11	32	6678	2726	87232	32	0.692929
bg	0	1.000000e-11	32	6681	2727	87264	32	0.692929
bg	0	1.000000e-11	32	6683	2728	87296	32	0.692929
bg	0	1.000000e-11	32	6686	2729	87328	32	0.692929
bg	0	1.000000e-11	32	6688	2730	87360	32	0.692929
bg	0	1.000000e-11	32	6691	2731	87392	32	0.692929
bg	0	1.000000e-11	32	6693	2732	87424	32	0.692928
bg	0	1.000000e-11	32	6695	2733	87456	32	0.692928
bg	0	1.000000e-11	32	6698	2734	87488	32	0.692928
bg	0	1.000000e-11	32	6700	2735	87520	32	0.692928
bg	0	1.000000e-11	32	6703	2736	87552	32	0.692928
bg	0	1.000000e-11	32	6705	2737	87584	32	0.692928
bg	0	1.000000e-11	32	6708	2738	87616	32	0.692928
bg	0	1.000000e-11	32	6710	2739	87648	32	0.692928
bg	0	1.000000e-11	32	6712	2740	87680	32	0.692928
bg	0	1.000000e-11	32	6715	2741	87712	32	0.692928
bg	0	1.000000e-11	32	6717	2742	87744	32	0.692928
bg	0	1.000000e-11	32	6720	2743	87776	32	0.692928
bg	0	1.000000e-11	32	6722	2744	87808	32	0.692928
bg	0	1.000000e-11	32	6725	2745	87840	32	0.692927
bg	0	1.000000e-11	32	6727	2746	87872	32	0.692927
bg	0	1.000000e-11	32	6729	2747	87904	32	0.692927
bg	0	1.000000e-11	32	6732	2748	87936	32	0.692927
bg	0	1.000000e-11	32	6734	2749	87968	32	0.692927
bg	0	1.000000e-11	32	6737	2750	88000	32	0.692927
bg	0	1.000000e-11	32	6739	2751	88032	32	0.692927
bg	0	1.000000e-11	32	6742	2752	88064	32	0.692927
bg	0	1.000000e-11	32	6744	2753	88096	32	0.692927
bg	0	1.000000e-11	32	6746	2754	88128	32	0.692927
bg	0	1.000000e-11	32	6749	2755	88160	32	0.692927
bg	0	1.000000e-11	32	6751	2756	88192	32	0.692927
bg	0	1.000000e-11	32	6754	2757	88224	32	0.692927
bg	0	1.000000e-11	32	6756	2758	88256	32	0.692926
bg	0	1.000000e-11	32	6759	2759	88288	32	0.692926
bg	0	1.000000e-11	32	6761	2760	88320	32	0.692926
bg	0	1.000000e-11	32	6763	2761	88352	32	0.692926
bg	0	1.000000e-11	32	6766	2762	88384	32	0.692926
bg	0	1.000000e-11	32	6768	2763	88416	32	0.692926
bg	0	1.000000e-11	32	6771	2764	88448	32	0.692926
bg	0	1.000000e-11	32	6773	2765	88480	32	0.692926
bg	0	1.000000e-11	32	6776	2766	88512	32	0.692926
bg	0	1.000000e-11	32	6778	2767	88544	32	0.692926
bg	0	1.000000e-11	32	6781	2768	88576	32	0.692926
bg	0	1.000000e-11	32	6783	2769	88608	32	0.692926
bg	0	1.000000e-11	32	6785	2770	88640	32	0.692926
bg	0	1.000000e-11	32	6788	2771	88672	32	0.692925
bg	0	1.000000e-11	32	6790	2772	88704	32	0.692925
bg	0	1.000000e-11	32	6793	2773	88736	32	0.692925
bg	0	1.000000e-11	32	6795	2774	88768	32	0.692925
bg	0	1.000000e-11	32	6798	2775	88800	32	0.692925
bg	0	1.000000e-11	32	6800	2776	88832	32	0.692925
bg	0	1.000000e-11	32	6802	2777	88864	32	0.692925
bg	0	1.000000e-11	32	6805	2778	88896	32	0.692925
bg	0	1.000000e-11	32	6807	2779	88928	32	0.692925
bg	0	1.000000e-11	32	6810	2780	88960	32	0.692925
bg	0	1.000000e-11	32	6812	2781	88992	32	0.692925
bg	0	1.000000e-11	32	6815	2782	89024	32	0.692925
bg	0	1.000000e-11	32	6817	2783	89056	32	0.692925
bg	0	1.000000e-11	32	6819	2784	89088	32	0.692924
bg	0	1.000000e-11	32	6822	2785	89120	32	0.692924
bg	0	1.000000e-11	32	6824	2786	89152	32	0.692924
bg	0	1.000000e-11	32	6827	2787	89184	32	0.692924
bg	0	1.000000e-11	32	6829	2788	89216	32	0.692924
bg	0	1.000000e-11	32	6832	2789	89248	32	0.692924
bg	0	1.000000e-11	32	6834	2790	89280	32	0.692924
bg	0	1.000000e-11	32	6837	2791	89312	32	0.692924
bg	0	1.000000e-11	32	6839	2792	89344	32	0.692924
bg	0	1.000000e-11	32	6841	2793	89376	32	0.692924
bg	0	1.000000e-11	32	6844	2794	89408	32	0.692924
bg	0	1.000000e-11	32	6846	2795	89440	32	0.692924
bg	0	1.000000e-11	32	6849	2796	89472	32	0.692923
bg	0	1.000000e-11	32	6851	2797	89504	32	0.692923
bg	0	1.000000e-11	32	6854	2798	89536	32	0.692923
bg	0	1.000000e-11	32	6856	2799	89568	32	0.692923
bg	0	1.000000e-11	32	6858	2800	89600	32	0.692923
bg	0	1.000000e-11	32	6861	2801	89632	32	0.692923
bg	0	1.000000e-11	32	6863	2802	89664	32	0.692923
bg	0	1.000000e-11	32	6866	2803	89696	32	0.692923
bg	0	1.000000e-11	32	6868	2804	89728	32	0.692923
bg	0	1.000000e-11	32	6871	2805	89760	32	0.692923
bg	0	1.000000e-11	32	6873	2806	89792	32	0.692923
bg	0	1.000000e-11	32	6875	2807	89824	32	0.692923
bg	0	1.000000e-11	32	6878	2808	89856	32	0.692923
bg	0	1.000000e-11	32	6880	2809	89888	32	0.692922
bg	0	1.000000e-11	32	6883	2810	89920	32	0.692922
bg	0	1.000000e-11	32	6885	2811	89952	32	0.692922
bg	0	1.000000e-11	32	6888	2812	89984	32	0.692922
bg	0	1.000000e-11	32	6890	2813	90016	32	0.692922
bg	0	1.000000e-11	32	6892	2814	90048	32	0.692922
bg	0	1.000000e-11	32	6895	2815	90080	32	0.692922
bg	0	1.000000e-11	32	6897	2816	90112	32	0.692922
bg	0	1.000000e-11	32	6900	2817	90144	32	0.692922
bg	0	1.000000e-11	32	6902	2818	90176	32	0.692922
bg	0	1.000000e-11	32	6905	2819	90208	32	0.692922
bg	0	1.000000e-11	32	6907	2820	90240	32	0.692922
bg	0	1.000000e-11	32	6909	2821	90272	32	0.692922
bg	0	1.000000e-11	32	6912	2822	90304	32	0.692921
bg	0	1.000000e-11	32	6914	2823	90336	32	0.692921
bg	0	1.000000e-11	32	6917	2824	90368	32	0.692921
bg	0	1.000000e-11	32	6919	2825	90400	32	0.692921
bg	0	1.000000e-11	32	6922	2826	90432	32	0.692921
bg	0	1.000000e-11	32	6924	2827	90464	32	0.692921
bg	0	1.000000e-11	32	6927	2828	90496	32	0.692921
bg	0	1.000000e-11	32	6929	2829	90528	32	0.692921
bg	0	1.000000e-11	32	6931	2830	90560	32	0.692921
bg	0	1.000000e-11	32	6934	2831	90592	32	0.692921
bg	0	1.000000e-11	32	6936	2832	90624	32	0.692921
bg	0	1.000000e-11	32	6939	2833	90656	32	0.692921
bg	0	1.000000e-11	32	6941	2834	90688	32	0.692921
bg	0	1.000000e-11	32	6944	2835	90720	32	0.692920
bg	0	1.000000e-11	32	6946	2836	90752	32	0.692920
bg	0	1.000000e-11	32	6948	2837	90784	32	0.692920
bg	0	1.000000e-11	32	6951	2838	90816	32	0.692920
bg	0	1.000000e-11	32	6953	2839	90848	32	0.692920
bg	0	1.000000e-11	32	6956	2840	90880	32	0.692920
bg	0	1.000000e-11	32	6958	2841	90912	32	0.692920
bg	0	1.000000e-11	32	6961	2842	90944	32	0.692920
bg	0	1.000000e-11	32	6963	2843	90976	32	0.692920
bg	0	1.000000e-11	32	6966	2844	91008	32	0.692920
bg	0	1.000000e-11	32	6968	2845	91040	32	0.692920
bg	0	1.000000e-11	32	6970	2846	91072	32	0.692920
bg	0	1.000000e-11	32	6973	2847	91104	32	0.692920
bg	0	1.000000e-11	32	6975	2848	91136	32	0.692919
bg	0	1.000000e-11	32	6978	2849	91168	32	0.692919
bg	0	1.000000e-11	32	6980	2850	91200	32	0.692919
bg	0	1.000000e-11	32	6983	2851	91232	32	0.692919
bg	0	1.000000e-11	32	6985	2852	91264	32	0.692919
bg	0	1.000000e-11	32	6987	2853	91296	32	0.692919
bg	0	1.000000e-11	32	6990	2854	91328	32	0.692919
bg	0	1.000000e-11	32	6992	2855	91360	32	0.692919
bg	0	1.000000e-11	32	6995	2856	91392	32	0.692919
bg	0	1.000000e-11	32	6997	2857	91424	32	0.692919
bg	0	1.000000e-11	32	7000	2858	91456	32	0.692919
bg	0	1.000000e-11	32	7002	2859	91488	32	0.692919
bg	0	1.000000e-11	32	7004	2860	91520	32	0.692919
bg	0	1.000000e-11	32	7007	2861	91552	32	0.692918
bg	0	1.000000e-11	32	7009	2862	91584	32	0.692918
bg	0	1.000000e-11	32	7012	2863	91616	32	0.692918
bg	0	1.000000e-11	32	7014	2864	91648	32	0.692918
bg	0	1.000000e-11	32	7017	2865	91680	32	0.692918
bg	0	1.000000e-11	32	7019	2866	91712	32	0.692918
bg	0	1.000000e-11	32	7022	2867	91744	32	0.692918
bg	0	1.000000e-11	32	7024	2868	91776	32	0.692918
bg	0	1.000000e-11	32	7026	2869	91808	32	0.692918
bg	0	1.000000e-11	32	7029	2870	91840	32	0.692918
bg	0	1.000000e-11	32	7031	2871	91872	32	0.692918
bg	0	1.000000e-11	32	7034	2872	91904	32	0.692918
bg	0	1.000000e-11	32	7036	2873	91936	32	0.692918
bg	0	1.000000e-11	32	7039	2874	91968	32	0.692917
bg	0	1.000000e-11	32	7041	2875	92000	32	0.692917
bg	0	1.000000e-11	32	7043	2876	92032	32	0.692917
bg	0	1.000000e-11	32	7046	2877	92064	32	0.692917
bg	0	1.000000e-11	32	7048	2878	92096	32	0.692917
bg	0	1.000000e-11	32	7051	2879	92128	32	0.692917
bg	0	1.000000e-11	32	7053	2880	92160	32	0.692917
bg	0	1.000000e-11	32	7056	2881	92192	32	0.692917
bg	0	1.000000e-11	32	7058	2882	92224	32	0.692917
bg	0	1.000000e-11	32	7060	2883	92256	32	0.692917
bg	0	1.000000e-11	32	7063	2884	92288	32	0.692917
bg	0	1.000000e-11	32	7065	2885	92320	32	0.692917
bg	0	1.000000e-11	32	7068	2886	92352	32	0.692917
bg	0	1.000000e-11	32	7070	2887	92384	32	0.692916
bg	0	1.000000e-11	32	7073	2888	92416	32	0.692916
bg	0	1.000000e-11	32	7075	2889	92448	32	0.692916
bg	0	1.000000e-11	32	7078	2890	92480	32	0.692916
bg	0	1.000000e-11	32	7080	2891	92512	32	0.692916
bg	0	1.000000e-11	32	7082	2892	92544	32	0.692916
bg	0	1.000000e-11	32	7085	2893	92576	32	0.692916
bg	0	1.000000e-11	32	7087	2894	92608	32	0.692916
bg	0	1.000000e-11	32	7090	2895	92640	32	0.692916
bg	0	1.000000e-11	32	7092	2896	92672	32	0.692916
bg	0	1.000000e-11	32	7095	2897	92704	32	0.692916
bg	0	1.000000e-11	32	7097	2898	92736	32	0.692916
bg	0	1.000000e-11	32	7099	2899	92768	32	0.692916
bg	0	1.000000e-11	32	7102	2900	92800	32	0.692915
bg	0	1.000000e-11	32	7104	2901	92832	32	0.692915
bg	0	1.000000e-11	32	7107	2902	92864	32	0.692915
bg	0	1.000000e-11	32	7109	2903	92896	32	0.692915
bg	0	1.000000e-11	32	7112	2904	92928	32	0.692915
bg	0	1.000000e-11	32	7114	2905	92960	32	0.692915
bg	0	1.000000e-11	32	7116	2906	92992	32	0.692915
bg	0	1.000000e-11	32	7119	2907	93024	32	0.692915
bg	0	1.000000e-11	32	7121	2908	93056	32	0.692915
bg	0	1.000000e-11	32	7124	2909	93088	32	0.692915
bg	0	1.000000e-11	32	7126	2910	93120	32	0.692915
bg	0	1.000000e-11	32	7129	2911	93152	32	0.692915
bg	0	1.000000e-11	32	7131	2912	93184	32	0.692915
bg	0	1.000000e-11	32	7133	2913	93216	32	0.692914
bg	0	1.000000e-11	32	7136	2914	93248	32	0.692914
bg	0	1.000000e-11	32	7138	2915	93280	32	0.692914
bg	0	1.000000e-11	32	7141	2916	93312	32	0.692914
bg	0	1.000000e-11	32	7143	2917	93344	32	0.692914
bg	0	1.000000e-11	32	7146	2918	93376	32	0.692914
bg	0	1.000000e-11	32	7148	2919	93408	32	0.692914
bg	0	1.000000e-11	32	7151	2920	93440	32	0.692914
bg	0	1.000000e-11	32	7153	2921	93472	32	0.692914
bg	0	1.000000e-11	32	7155	2922	93504	32	0.692914
bg	0	1.000000e-11	32	7158	2923	93536	32	0.692914
bg	0	1.000000e-11	32	7160	2924	93568	32	0.692914
bg	0	1.000000e-11	32	7163	2925	93600	32	0.692914
bg	0	1.000000e-11	32	7165	2926	93632	32	0.692913
bg	0	1.000000e-11	32	7168	2927	93664	32	0.692913
bg	0	1.000000e-11	32	7170	2928	93696	32	0.692913
bg	0	1.000000e-11	32	7172	2929	93728	32	0.692913
bg	0	1.000000e-11	32	7175	2930	93760	32	0.692913
bg	0	1.000000e-11	32	7177	2931	93792	32	0.692913
bg	0	1.000000e-11	32	7180	2932	93824	32	0.692913
bg	0	1.000000e-11	32	7182	2933	93856	32	0.692913
bg	0	1.000000e-11	32	7185	2934	93888	32	0.692913
bg	0	1.000000e-11	32	7187	2935	93920	32	0.692913
bg	0	1.000000e-11	32	7191	2936	93952	32	0.692913
bg	0	1.000000e-11	32	7194	2937	93984	32	0.692913
bg	0	1.000000e-11	32	7196	2938	94016	32	0.692912
bg	0	1.000000e-11	32	7199	2939	94048	32	0.692912
bg	0	1.000000e-11	32	7201	2940	94080	32	0.692912
bg	0	1.000000e-11	32	7203	2941	94112	32	0.692912
bg	0	1.000000e-11	32	7206	2942	94144	32	0.692912
bg	0	1.000000e-11	32	7208	2943	94176	32	0.692912
bg	0	1.000000e-11	32	7211	2944	94208	32	0.692912
bg	0	1.000000e-11	32	7213	2945	94240	32	0.692912
bg	0	1.000000e-11	32	7216	2946	94272	32	0.692912
bg	0	1.000000e-11	32	7218	2947	94304	32	0.692912
bg	0	1.000000e-11	32	7220	2948	94336	32	0.692912
bg	0	1.000000e-11	32	7223	2949	94368	32	0.692912
bg	0	1.000000e-11	32	7225	2950	94400	32	0.692912
bg	0	1.000000e-11	32	7228	2951	94432	32	0.692911
bg	0	1.000000e-11	32	7230	2952	94464	32	0.692911
bg	0	1.000000e-11	32	7233	2953	94496	32	0.692911
bg	0	1.000000e-11	32	7235	2954	94528	32	0.692911
bg	0	1.000000e-11	32	7238	2955	94560	32	0.692911
bg	0	1.000000e-11	32	7240	2956	94592	32	0.692911
bg	0	1.000000e-11	32	7242	2957	94624	32	0.692911
bg	0	1.000000e-11	32	7245	2958	94656	32	0.692911
bg	0	1.000000e-11	32	7247	2959	94688	32	0.692911
bg	0	1.000000e-11	32	7250	2960	94720	32	0.692911
bg	0	1.000000e-11	32	7252	2961	94752	32	0.692911
bg	0	1.000000e-11	32	7255	2962	94784	32	0.692911
bg	0	1.000000e-11	32	7257	2963	94816	32	0.692911
bg	0	1.000000e-11	32	7259	2964	94848	32	0.692910
bg	0	1.000000e-11	32	7262	2965	94880	32	0.692910
bg	0	1.000000e-11	32	7264	2966	94912	32	0.692910
bg	0	1.000000e-11	32	7267	2967	94944	32	0.692910
bg	0	1.000000e-11	32	7269	2968	94976	32	0.692910
bg	0	1.000000e-11	32	7272	2969	95008	32	0.692910
bg	0	1.000000e-11	32	7274	2970	95040	32	0.692910
bg	0	1.000000e-11	32	7276	2971	95072	32	0.692910
bg	0	1.000000e-11	32	7279	2972	95104	32	0.692910
bg	0	1.000000e-11	32	7281	2973	95136	32	0.692910
bg	0	1.000000e-11	32	7284	2974	95168	32	0.692910
bg	0	1.000000e-11	32	7286	2975	95200	32	0.692910
bg	0	1.000000e-11	32	7289	2976	95232	32	0.692910
bg	0	1.000000e-11	32	7291	2977	95264	32	0.692909
bg	0	1.000000e-11	32	7293	2978	95296	32	0.692909
bg	0	1.000000e-11	32	7296	2979	95328	32	0.692909
bg	0	1.000000e-11	32	7298	2980	95360	32	0.692909
bg	0	1.000000e-11	32	7301	2981	95392	32	0.692909
bg	0	1.000000e-11	32	7303	2982	95424	32	0.692909
bg	0	1.000000e-11	32	7306	2983	95456	32	0.692909
bg	0	1.000000e-11	32	7308	2984	95488	32	0.692909
bg	0	1.000000e-11	32	7310	2985	95520	32	0.692909
bg	0	1.000000e-11	32	7313	2986	95552	32	0.692909
bg	0	1.000000e-11	32	7315	2987	95584	32	0.692909
bg	0	1.000000e-11	32	7318	2988	95616	32	0.692909
bg	0	1.000000e-11	32	7320	2989	95648	32	0.692909
bg	0	1.000000e-11	32	7323	2990	95680	32	0.692908
bg	0	1.000000e-11	32	7325	2991	95712	32	0.692908
bg	0	1.000000e-11	32	7328	2992	95744	32	0.692908
bg	0	1.000000e-11	32	7330	2993	95776	32	0.692908
bg	0	1.000000e-11	32	7332	2994	95808	32	0.692908
bg	0	1.000000e-11	32	7335	2995	95840	32	0.692908
bg	0	1.000000e-11	32	7337	2996	95872	32	0.692908
bg	0	1.000000e-11	32	7340	2997	95904	32	0.692908
bg	0	1.000000e-11	32	7342	2998	95936	32	0.692908
bg	0	1.000000e-11	32	7345	2999	95968	32	0.692908
bg	0	1.000000e-11	32	7347	3000	96000	32	0.692908
bg	0	1.000000e-11	32	7350	3001	96032	32	0.692908
bg	0	1.000000e-11	32	7352	3002	96064	32	0.692907
bg	0	1.000000e-11	32	7354	3003	96096	32	0.692907
bg	0	1.000000e-11	32	7357	3004	96128	32	0.692907
bg	0	1.000000e-11	32	7359	3005	96160	32	0.692907
bg	0	1.000000e-11	32	7362	3006	96192	32	0.692907
bg	0	1.000000e-11	32	7364	3007	96224	32	0.692907
bg	0	1.000000e-11	32	7367	3008	96256	32	0.692907
bg	0	1.000000e-11	32	7369	3009	96288	32	0.692907
bg	0	1.000000e-11	32	7371	3010	96320	32	0.692907
bg	0	1.000000e-11	32	7374	3011	96352	32	0.692907
bg	0	1.000000e-11	32	7376	3012	96384	32	0.692907
bg	0	1.000000e-11	32	7379	3013	96416	32	0.692907
bg	0	1.000000e-11	32	7381	3014	96448	32	0.692907
bg	0	1.000000e-11	32	7384	3015	96480	32	0.692906
bg	0	1.000000e-11	32	7386	3016	96512	32	0.692906
bg	0	1.000000e-11	32	7388	3017	96544	32	0.692906
bg	0	1.000000e-11	32	7391	3018	96576	32	0.692906
bg	0	1.000000e-11	32	7393	3019	96608	32	0.692906
bg	0	1.000000e-11	32	7396	3020	96640	32	0.692906
bg	0	1.000000e-11	32	7398	3021	96672	32	0.692906
bg	0	1.000000e-11	32	7401	3022	96704	32	0.692906
bg	0	1.000000e-11	32	7403	3023	96736	32	0.692906
bg	0	1.000000e-11	32	7406	3024	96768	32	0.692906
bg	0	1.000000e-11	32	7408	3025	96800	32	0.692906
bg	0	1.000000e-11	32	7410	3026	96832	32	0.692906
bg	0	1.000000e-11	32	7413	3027	96864	32	0.692906
bg	0	1.000000e-11	32	7415	3028	96896	32	0.692905
bg	0	1.000000e-11	32	7418	3029	96928	32	0.692905
bg	0	1.000000e-11	32	7420	3030	96960	32	0.692905
bg	0	1.000000e-11	32	7423	3031	96992	32	0.692905
bg	0	1.000000e-11	32	7425	3032	97024	32	0.692905
bg	0	1.000000e-11	32	7427	3033	97056	32	0.692905
bg	0	1.000000e-11	32	7430	3034	97088	32	0.692905
bg	0	1.000000e-11	32	7432	3035	97120	32	0.692905
bg	0	1.000000e-11	32	7435	3036	97152	32	0.692905
bg	0	1.000000e-11	32	7437	3037	97184	32	0.692905
bg	0	1.000000e-11	32	7440	3038	97216	32	0.692905
bg	0	1.000000e-11	32	7442	3039	97248	32	0.692905
bg	0	1.000000e-11	32	7444	3040	97280	32	0.692904
bg	0	1.000000e-11	32	7447	3041	97312	32	0.692904
bg	0	1.000000e-11	32	7449	3042	97344	32	0.692904
bg	0	1.000000e-11	32	7452	3043	97376	32	0.692904
bg	0	1.000000e-11	32	7454	3044	97408	32	0.692904
bg	0	1.000000e-11	32	7457	3045	97440	32	0.692904
bg	0	1.000000e-11	32	7459	3046	97472	32	0.692904
bg	0	1.000000e-11	32	7462	3047	97504	32	0.692904
bg	0	1.000000e-11	32	7464	3048	97536	32	0.692904
bg	0	1.000000e-11	32	7466	3049	97568	32	0.692904
bg	0	1.000000e-11	32	7469	3050	97600	32	0.692904
bg	0	1.000000e-11	32	7471	3051	97632	32	0.692904
bg	0	1.000000e-11	32	7474	3052	97664	32	0.692904
bg	0	1.000000e-11	32	7476	3053	97696	32	0.692903
bg	0	1.000000e-11	32	7479	3054	97728	32	0.692903
bg	0	1.000000e-11	32	7481	3055	97760	32	0.692903
bg	0	1.000000e-11	32	7484	3056	97792	32	0.692903
bg	0	1.000000e-11	32	7487	3057	97824	32	0.692903
bg	0	1.000000e-11	32	7489	3058	97856	32	0.692903
bg	0	1.000000e-11	32	7492	3059	97888	32	0.692903
bg	0	1.000000e-11	32	7494	3060	97920	32	0.692903
bg	0	1.000000e-11	32	7497	3061	97952	32	0.692903
bg	0	1.000000e-11	32	7499	3062	97984	32	0.692903
bg	0	1.000000e-11	32	7502	3063	98016	32	0.692903
bg	0	1.000000e-11	32	7504	3064	98048	32	0.692903
bg	0	1.000000e-11	32	7506	3065	98080	32	0.692903
bg	0	1.000000e-11	32	7509	3066	98112	32	0.692902
bg	0	1.000000e-11	32	7511	3067	98144	32	0.692902
bg	0	1.000000e-11	32	7514	3068	98176	32	0.692902
bg	0	1.000000e-11	32	7516	3069	98208	32	0.692902
bg	0	1.000000e-11	32	7519	3070	98240	32	0.692902
bg	0	1.000000e-11	32	7521	3071	98272	32	0.692902
bg	0	1.000000e-11	32	7523	3072	98304	32	0.692902
bg	0	1.000000e-11	32	7526	3073	98336	32	0.692902
bg	0	1.000000e-11	32	7528	3074	98368	32	0.692902
bg	0	1.000000e-11	32	7531	3075	98400	32	0.692902
bg	0	1.000000e-11	32	7533	3076	98432	32	0.692902
bg	0	1.000000e-11	32	7536	3077	98464	32	0.692902
bg	0	1.000000e-11	32	7538	3078	98496	32	0.692902
bg	0	1.000000e-11	32	7540	3079	98528	32	0.692901
bg	0	1.000000e-11	32	7543	3080	98560	32	0.692901
bg	0	1.000000e-11	32	7545	3081	98592	32	0.692901
bg	0	1.000000e-11	32	7548	3082	98624	32	0.692901
bg	0	1.000000e-11	32	7550	3083	98656	32	0.692901
bg	0	1.000000e-11	32	7553	3084	98688	32	0.692901
bg	0	1.000000e-11	32	7555	3085	98720	32	0.692901
bg	0	1.000000e-11	32	7557	3086	98752	32	0.692901
bg	0	1.000000e-11	32	7560	3087	98784	32	0.692901
bg	0	1.000000e-11	32	7562	3088	98816	32	0.692901
bg	0	1.000000e-11	32	7565	3089	98848	32	0.692901
bg	0	1.000000e-11	32	7567	3090	98880	32	0.692901
bg	0	1.000000e-11	32	7570	3091	98912	32	0.692900
bg	0	1.000000e-11	32	7572	3092	98944	32	0.692900
bg	0	1.000000e-11	32	7575	3093	98976	32	0.692900
bg	0	1.000000e-11	32	7577	3094	99008	32	0.692900
bg	0	1.000000e-11	32	7579	3095	99040	32	0.692900
bg	0	1.000000e-11	32	7582	3096	99072	32	0.692900
bg	0	1.000000e-11	32	7584	3097	99104	32	0.692900
bg	0	1.000000e-11	32	7587	3098	99136	32	0.692900
bg	0	1.000000e-11	32	7589	3099	99168	32	0.692900
bg	0	1.000000e-11	32	7592	3100	99200	32	0.692900
bg	0	1.000000e-11	32	7594	3101	99232	32	0.692900
bg	0	1.000000e-11	32	7596	3102	99264	32	0.692900
bg	0	1.000000e-11	32	7599	3103	99296	32	0.692900
bg	0	1.000000e-11	32	7601	3104	99328	32	0.692899
bg	0	1.000000e-11	32	7604	3105	99360	32	0.692899
bg	0	1.000000e-11	32	7606	3106	99392	32	0.692899
bg	0	1.000000e-11	32	7609	3107	99424	32	0.692899
bg	0	1.000000e-11	32	7611	3108	99456	32	0.692899
bg	0	1.000000e-11	32	7614	3109	99488	32	0.692899
bg	0	1.000000e-11	32	7616	3110	99520	32	0.692899
bg	0	1.000000e-11	32	7618	3111	99552	32	0.692899
bg	0	1.000000e-11	32	7621	3112	99584	32	0.692899
bg	0	1.000000e-11	32	7623	3113	99616	32	0.692899
bg	0	1.000000e-11	32	7626	3114	99648	32	0.692899
bg	0	1.000000e-11	32	7628	3115	99680	32	0.692899
bg	0	1.000000e-11	32	7631	3116	99712	32	0.692899
bg	0	1.000000e-11	32	7633	3117	99744	32	0.692898
bg	0	1.000000e-11	32	7635	3118	99776	32	0.692898
bg	0	1.000000e-11	32	7638	3119	99808	32	0.692898
bg	0	1.000000e-11	32	7640	3120	99840	32	0.692898
bg	0	1.000000e-11	32	7643	3121	99872	32	0.692898
bg	0	1.000000e-11	32	7645	3122	99904	32	0.692898
bg	0	1.000000e-11	32	7648	3123	99936	32	0.692898
bg	0	1.000000e-11	32	7650	3124	99968	32	0.692898
bg	0	1.000000e-11	32	7653	3125	100000	32	0.692898
bg	0	1.000000e-11	32	7655	3126	100032	32	0.692898
bg	0	1.000000e-11	32	7658	3127	100064	32	0.692898
bg	0	1.000000e-11	32	7660	3128	100096	32	0.692898
bg	0	1.000000e-11	32	7662	3129	100128	32	0.692898
bg	0	1.000000e-11	32	7665	3130	100160	32	0.692897
bg	0	1.000000e-11	32	7667	3131	100192	32	0.692897
bg	0	1.000000e-11	32	7670	3132	100224	32	0.692897
bg	0	1.000000e-11	32	7672	3133	100256	32	0.692897
bg	0	1.000000e-11	32	7675	3134	100288	32	0.692897
bg	0	1.000000e-11	32	7677	3135	100320	32	0.692897
bg	0	1.000000e-11	32	7679	3136	100352	32	0.692897
bg	0	1.000000e-11	32	7682	3137	100384	32	0.692897
bg	0	1.000000e-11	32	7684	3138	100416	32	0.692897
bg	0	1.000000e-11	32	7687	3139	100448	32	0.692897
bg	0	1.000000e-11	32	7689	3140	100480	32	0.692897
bg	0	1.000000e-11	32	7692	3141	100512	32	0.692897
bg	0	1.000000e-11	32	7694	3142	100544	32	0.692896
bg	0	1.000000e-11	32	7697	3143	100576	32	0.692896
bg	0	1.000000e-11	32	7699	3144	100608	32	0.692896
bg	0	1.000000e-11	32	7701	3145	100640	32	0.692896
bg	0	1.000000e-11	32	7704	3146	100672	32	0.692896
bg	0	1.000000e-11	32	7706	3147	100704	32	0.692896
bg	0	1.000000e-11	32	7709	3148	100736	32	0.692896
bg	0	1.000000e-11	32	7711	3149	100768	32	0.692896
bg	0	1.000000e-11	32	7714	3150	100800	32	0.692896
bg	0	1.000000e-11	32	7716	3151	100832	32	0.692896
bg	0	1.000000e-11	32	7718	3152	100864	32	0.692896
bg	0	1.000000e-11	32	7721	3153	100896	32	0.692896
bg	0	1.000000e-11	32	7723	3154	100928	32	0.692896
bg	0	1.000000e-11	32	7726	3155	100960	32	0.692895
bg	0	1.000000e-11	32	7728	3156	100992	32	0.692895
bg	0	1.000000e-11	32	7731	3157	101024	32	0.692895
bg	0	1.000000e-11	32	7733	3158	101056	32	0.692895
bg	0	1.000000e-11	32	7736	3159	101088	32	0.692895
bg	0	1.000000e-11	32	7738	3160	101120	32	0.692895
bg	0	1.000000e-11	32	7740	3161	101152	32	0.692895
bg	0	1.000000e-11	32	7743	3162	101184	32	0.692895
bg	0	1.000000e-11	32	7745	3163	101216	32	0.692895
bg	0	1.000000e-11	32	7748	3164	101248	32	0.692895
bg	0	1.000000e-11	32	7750	3165	101280	32	0.692895
bg	0	1.000000e-11	32	7753	3166	101312	32	0.692895
bg	0	1.000000e-11	32	7755	3167	101344	32	0.692894
bg	0	1.000000e-11	32	7758	3168	101376	32	0.692894
bg	0	1.000000e-11	32	7760	3169	101408	32	0.692894
bg	0	1.000000e-11	32	7762	3170	101440	32	0.692894
bg	0	1.000000e-11	32	7765	3171	101472	32	0.692894
bg	0	1.000000e-11	32	7767	3172	101504	32	0.692894
bg	0	1.000000e-11	32	7770	3173	101536	32	0.692894
bg	0	1.000000e-11	32	7772	3174	101568	32	0.692894
bg	0	1.000000e-11	32	7775	3175	101600	32	0.692894
bg	0	1.000000e-11	32	7777	3176	101632	32	0.692894
bg	0	1.000000e-11	32	7780	3177	101664	32	0.692894
bg	0	1.000000e-11	32	7782	3178	101696	32	0.692894
bg	0	1.000000e-11	32	7784	3179	101728	32	0.692894
bg	0	1.000000e-11	32	7787	3180	101760	32	0.692893
bg	0	1.000000e-11	32	7792	3181	101792	32	0.692893
bg	0	1.000000e-11	32	7794	3182	101824	32	0.692893
bg	0	1.000000e-11	32	7797	3183	101856	32	0.692893
bg	0	1.000000e-11	32	7799	3184	101888	32	0.692893
bg	0	1.000000e-11	32	7802	3185	101920	32	0.692893
bg	0	1.000000e-11	32	7804	3186	101952	32	0.692893
bg	0	1.000000e-11	32	7806	3187	101984	32	0.692893
bg	0	1.000000e-11	32	7809	3188	102016	32	0.692893
bg	0	1.000000e-11	32	7811	3189	102048	32	0.692893
bg	0	1.000000e-11	32	7814	3190	102080	32	0.692893
bg	0	1.000000e-11	32	7816	3191	102112	32	0.692893
bg	0	1.000000e-11	32	7819	3192	102144	32	0.692892
bg	0	1.000000e-11	32	7821	3193	102176	32	0.692892
bg	0	1.000000e-11	32	7823	3194	102208	32	0.692892
bg	0	1.000000e-11	32	7826	3195	102240	32	0.692892
bg	0	1.000000e-11	32	7828	3196	102272	32	0.692892
bg	0	1.000000e-11	32	7831	3197	102304	32	0.692892
bg	0	1.000000e-11	32	7833	3198	102336	32	0.692892
bg	0	1.000000e-11	32	7836	3199	102368	32	0.692892
bg	0	1.000000e-11	32	7838	3200	102400	32	0.692892
bg	0	1.000000e-11	32	7841	3201	102432	32	0.692892
bg	0	1.000000e-11	32	7843	3202	102464	32	0.692892
bg	0	1.000000e-11	32	7845	3203	102496	32	0.692892
bg	0	1.000000e-11	32	7848	3204	102528	32	0.692892
bg	0	1.000000e-11	32	7850	3205	102560	32	0.692891
bg	0	1.000000e-11	32	7853	3206	102592	32	0.692891
bg	0	1.000000e-11	32	7855	3207	102624	32	0.692891
bg	0	1.000000e-11	32	7858	3208	102656	32	0.692891
bg	0	1.000000e-11	32	7860	3209	102688	32	0.692891
bg	0	1.000000e-11	32	7862	3210	102720	32	0.692891
bg	0	1.000000e-11	32	7865	3211	102752	32	0.692891
bg	0	1.000000e-11	32	7867	3212	102784	32	0.692891
bg	0	1.000000e-11	32	7870	3213	102816	32	0.692891
bg	0	1.000000e-11	32	7872	3214	102848	32	0.692891
bg	0	1.000000e-11	32	7875	3215	102880	32	0.692891
bg	0	1.000000e-11	32	7877	3216	102912	32	0.692891
bg	0	1.000000e-11	32	7880	3217	102944	32	0.692890
bg	0	1.000000e-11	32	7882	3218	102976	32	0.692890
bg	0	1.000000e-11	32	7884	3219	103008	32	0.692890
bg	0	1.000000e-11	32	7887	3220	103040	32	0.692890
bg	0	1.000000e-11	32	7889	3221	103072	32	0.692890
bg	0	1.000000e-11	32	7892	3222	103104	32	0.692890
bg	0	1.000000e-11	32	7894	3223	103136	32	0.692890
bg	0	1.000000e-11	32	7897	3224	103168	32	0.692890
bg	0	1.000000e-11	32	7899	3225	103200	32	0.692890
bg	0	1.000000e-11	32	7902	3226	103232	32	0.692890
bg	0	1.000000e-11	32	7904	3227	103264	32	0.692890
bg	0	1.000000e-11	32	7906	3228	103296	32	0.692890
bg	0	1.000000e-11	32	7909	3229	103328	32	0.692890
bg	0	1.000000e-11	32	7911	3230	103360	32	0.692889
bg	0	1.000000e-11	32	7914	3231	103392	32	0.692889
bg	0	1.000000e-11	32	7916	3232	103424	32	0.692889
bg	0	1.000000e-11	32	7919	3233	103456	32	0.692889
bg	0	1.000000e-11	32	7921	3234	103488	32	0.692889
bg	0	1.000000e-11	32	7923	3235	103520	32	0.692889
bg	0	1.000000e-11	32	7926	3236	103552	32	0.692889
bg	0	1.000000e-11	32	7928	3237	103584	32	0.692889
bg	0	1.000000e-11	32	7931	3238	103616	32	0.692889
bg	0	1.000000e-11	32	7933	3239	103648	32	0.692889
bg	0	1.000000e-11	32	7936	3240	103680	32	0.692889
bg	0	1.000000e-11	32	7938	3241	103712	32	0.692889
bg	0	1.000000e-11	32	7941	3242	103744	32	0.692889
bg	0	1.000000e-11	32	7943	3243	103776	32	0.692888
bg	0	1.000000e-11	32	7945	3244	103808	32	0.692888
bg	0	1.000000e-11	32	7948	3245	103840	32	0.692888
bg	0	1.000000e-11	32	7950	3246	103872	32	0.692888
bg	0	1.000000e-11	32	7953	3247	103904	32	0.692888
bg	0	1.000000e-11	32	7955	3248	103936	32	0.692888
bg	0	1.000000e-11	32	7958	3249	103968	32	0.692888
bg	0	1.000000e-11	32	7960	3250	104000	32	0.692888
bg	0	1.000000e-11	32	7962	3251	104032	32	0.692888
bg	0	1.000000e-11	32	7965	3252	104064	32	0.692888
bg	0	1.000000e-11	32	7967	3253	104096	32	0.692888
bg	0	1.000000e-11	32	7970	3254	104128	32	0.692888
bg	0	1.000000e-11	32	7972	3255	104160	32	0.692887
bg	0	1.000000e-11	32	7975	3256	104192	32	0.692887
bg	0	1.000000e-11	32	7977	3257	104224	32	0.692887
bg	0	1.000000e-11	32	7980	3258	104256	32	0.692887
bg	0	1.000000e-11	32	7982	3259	104288	32	0.692887
bg	0	1.000000e-11	32	7984	3260	104320	32	0.692887
bg	0	1.000000e-11	32	7987	3261	104352	32	0.692887
bg	0	1.000000e-11	32	7989	3262	104384	32	0.692887
bg	0	1.000000e-11	32	7992	3263	104416	32	0.692887
bg	0	1.000000e-11	32	7994	3264	104448	32	0.692887
bg	0	1.000000e-11	32	7997	3265	104480	32	0.692887
bg	0	1.000000e-11	32	7999	3266	104512	32	0.692887
bg	0	1.000000e-11	32	8002	3267	104544	32	0.692887
bg	0	1.000000e-11	32	8004	3268	104576	32	0.692886
bg	0	1.000000e-11	32	8006	3269	104608	32	0.692886
bg	0	1.000000e-11	32	8009	3270	104640	32	0.692886
bg	0	1.000000e-11	32	8011	3271	104672	32	0.692886
bg	0	1.000000e-11	32	8014	3272	104704	32	0.692886
bg	0	1.000000e-11	32	8016	3273	104736	32	0.692886
bg	0	1.000000e-11	32	8019	3274	104768	32	0.692886
bg	0	1.000000e-11	32	8021	3275	104800	32	0.692886
bg	0	1.000000e-11	32	8023	3276	104832	32	0.692886
bg	0	1.000000e-11	32	8026	3277	104864	32	0.692886
bg	0	1.000000e-11	32	8028	3278	104896	32	0.692886
bg	0	1.000000e-11	32	8031	3279	104928	32	0.692886
bg	0	1.000000e-11	32	8033	3280	104960	32	0.692886
bg	0	1.000000e-11	32	8036	3281	104992	32	0.692885
bg	0	1.000000e-11	32	8038	3282	105024	32	0.692885
bg	0	1.000000e-11	32	8041	3283	105056	32	0.692885
bg	0	1.000000e-11	32	8043	3284	105088	32	0.692885
bg	0	1.000000e-11	32	8045	3285	105120	32	0.692885
bg	0	1.000000e-11	32	8048	3286	105152	32	0.692885
bg	0	1.000000e-11	32	8050	3287	105184	32	0.692885
bg	0	1.000000e-11	32	8053	3288	105216	32	0.692885
bg	0	1.000000e-11	32	8055	3289	105248	32	0.692885
bg	0	1.000000e-11	32	8058	3290	105280	32	0.692885
bg	0	1.000000e-11	32	8060	3291	105312	32	0.692885
bg	0	1.000000e-11	32	8062	3292	105344	32	0.692885
bg	0	1.000000e-11	32	8065	3293	105376	32	0.692884
bg	0	1.000000e-11	32	8067	3294	105408	32	0.692884
bg	0	1.000000e-11	32	8070	3295	105440	32	0.692884
bg	0	1.000000e-11	32	8072	3296	105472	32	0.692884
bg	0	1.000000e-11	32	8075	3297	105504	32	0.692884
bg	0	1.000000e-11	32	8077	3298	105536	32	0.692884
bg	0	1.000000e-11	32	8080	3299	105568	32	0.692884
bg	0	1.000000e-11	32	8082	3300	105600	32	0.692884
bg	0	1.000000e-11	32	8084	3301	105632	32	0.692884
bg	0	1.000000e-11	32	8087	3302	105664	32	0.692884
bg	0	1.000000e-11	32	8089	3303	105696	32	0.692884
bg	0	1.000000e-11	32	8092	3304	105728	32	0.692884
bg	0	1.000000e-11	32	8094	3305	105760	32	0.692884
bg	0	1.000000e-11	32	8097	3306	105792	32	0.692883
bg	0	1.000000e-11	32	8099	3307	105824	32	0.692883
bg	0	1.000000e-11	32	8102	3308	105856	32	0.692883
bg	0	1.000000e-11	32	8104	3309	105888	32	0.692883
bg	0	1.000000e-11	32	8106	3310	105920	32	0.692883
bg	0	1.000000e-11	32	8109	3311	105952	32	0.692883
bg	0	1.000000e-11	32	8111	3312	105984	32	0.692883
bg	0	1.000000e-11	32	8114	3313	106016	32	0.692883
bg	0	1.000000e-11	32	8116	3314	106048	32	0.692883
bg	0	1.000000e-11	32	8119	3315	106080	32	0.692883
bg	0	1.000000e-11	32	8121	3316	106112	32	0.692883
bg	0	1.000000e-11	32	8124	3317	106144	32	0.692883
bg	0	1.000000e-11	32	8126	3318	106176	32	0.692882
bg	0	1.000000e-11	32	8128	3319	106208	32	0.692882
bg	0	1.000000e-11	32	8131	3320	106240	32	0.692882
bg	0	1.000000e-11	32	8133	3321	106272	32	0.692882
bg	0	1.000000e-11	32	8136	3322	106304	32	0.692882
bg	0	1.000000e-11	32	8138	3323	106336	32	0.692882
bg	0	1.000000e-11	32	8141	3324	106368	32	0.692882
bg	0	1.000000e-11	32	8143	3325	106400	32	0.692882
bg	0	1.000000e-11	32	8145	3326	106432	32	0.692882
bg	0	1.000000e-11	32	8148	3327	106464	32	0.692882
bg	0	1.000000e-11	32	8150	3328	106496	32	0.692882
bg	0	1.000000e-11	32	8153	3329	106528	32	0.692882
bg	0	1.000000e-11	32	8155	3330	106560	32	0.692882
bg	0	1.000000e-11	32	8158	3331	106592	32	0.692881
bg	0	1.000000e-11	32	8160	3332	106624	32	0.692881
bg	0	1.000000e-11	32	8163	3333	106656	32	0.692881
bg	0	1.000000e-11	32	8165	3334	106688	32	0.692881
bg	0	1.000000e-11	32	8167	3335	106720	32	0.692881
bg	0	1.000000e-11	32	8170	3336	106752	32	0.692881
bg	0	1.000000e-11	32	8172	3337	106784	32	0.692881
bg	0	1.000000e-11	32	8175	3338	106816	32	0.692881
bg	0	1.000000e-11	32	8177	3339	106848	32	0.692881
bg	0	1.000000e-11	32	8180	3340	106880	32	0.692881
bg	0	1.000000e-11	32	8182	3341	106912	32	0.692881
bg	0	1.000000e-11	32	8185	3342	106944	32	0.692881
bg	0	1.000000e-11	32	8187	3343	106976	32	0.692880
bg	0	1.000000e-11	32	8189	3344	107008	32	0.692880
bg	0	1.000000e-11	32	8192	3345	107040	32	0.692880
bg	0	1.000000e-11	32	8194	3346	107072	32	0.692880
bg	0	1.000000e-11	32	8197	3347	107104	32	0.692880
bg	0	1.000000e-11	32	8199	3348	107136	32	0.692880
bg	0	1.000000e-11	32	8202	3349	107168	32	0.692880
bg	0	1.000000e-11	32	8204	3350	107200	32	0.692880
bg	0	1.000000e-11	32	8206	3351	107232	32	0.692880
bg	0	1.000000e-11	32	8209	3352	107264	32	0.692880
bg	0	1.000000e-11	32	8211	3353	107296	32	0.692880
bg	0	1.000000e-11	32	8214	3354	107328	32	0.692880
bg	0	1.000000e-11	32	8216	3355	107360	32	0.692880
bg	0	1.000000e-11	32	8219	3356	107392	32	0.692879
bg	0	1.000000e-11	32	8221	3357	107424	32	0.692879
bg	0	1.000000e-11	32	8224	3358	107456	32	0.692879
bg	0	1.000000e-11	32	8226	3359	107488	32	0.692879
bg	0	1.000000e-11	32	8228	3360	107520	32	0.692879
bg	0	1.000000e-11	32	8231	3361	107552	32	0.692879
bg	0	1.000000e-11	32	8233	3362	107584	32	0.692879
bg	0	1.000000e-11	32	8236	3363	107616	32	0.692879
bg	0	1.000000e-11	32	8238	3364	107648	32	0.692879
bg	0	1.000000e-11	32	8241	3365	107680	32	0.692879
bg	0	1.000000e-11	32	8243	3366	107712	32	0.692879
bg	0	1.000000e-11	32	8246	3367	107744	32	0.692879
bg	0	1.000000e-11	32	8248	3368	107776	32	0.692879
bg	0	1.000000e-11	32	8250	3369	107808	32	0.692878
bg	0	1.000000e-11	32	8253	3370	107840	32	0.692878
bg	0	1.000000e-11	32	8255	3371	107872	32	0.692878
bg	0	1.000000e-11	32	8258	3372	107904	32	0.692878
bg	0	1.000000e-11	32	8260	3373	107936	32	0.692878
bg	0	1.000000e-11	32	8263	3374	107968	32	0.692878
bg	0	1.000000e-11	32	8265	3375	108000	32	0.692878
bg	0	1.000000e-11	32	8267	3376	108032	32	0.692878
bg	0	1.000000e-11	32	8270	3377	108064	32	0.692878
bg	0	1.000000e-11	32	8272	3378	108096	32	0.692878
bg	0	1.000000e-11	32	8275	3379	108128	32	0.692878
bg	0	1.000000e-11	32	8277	3380	108160	32	0.692878
bg	0	1.000000e-11	32	8280	3381	108192	32	0.692878
bg	0	1.000000e-11	32	8282	3382	108224	32	0.692877
bg	0	1.000000e-11	32	8285	3383	108256	32	0.692877
bg	0	1.000000e-11	32	8287	3384	108288	32	0.692877
bg	0	1.000000e-11	32	8289	3385	108320	32	0.692877
bg	0	1.000000e-11	32	8292	3386	108352	32	0.692877
bg	0	1.000000e-11	32	8294	3387	108384	32	0.692877
bg	0	1.000000e-11	32	8297	3388	108416	32	0.692877
bg	0	1.000000e-11	32	8299	3389	108448	32	0.692877
bg	0	1.000000e-11	32	8302	3390	108480	32	0.692877
bg	0	1.000000e-11	32	8304	3391	108512	32	0.692877
bg	0	1.000000e-11	32	8307	3392	108544	32	0.692877
bg	0	1.000000e-11	32	8309	3393	108576	32	0.692877
bg	0	1.000000e-11	32	8311	3394	108608	32	0.692876
bg	0	1.000000e-11	32	8314	3395	108640	32	0.692876
bg	0	1.000000e-11	32	8316	3396	108672	32	0.692876
bg	0	1.000000e-11	32	8319	3397	108704	32	0.692876
bg	0	1.000000e-11	32	8321	3398	108736	32	0.692876
bg	0	1.000000e-11	32	8324	3399	108768	32	0.692876
bg	0	1.000000e-11	32	8326	3400	108800	32	0.692876
bg	0	1.000000e-11	32	8328	3401	108832	32	0.692876
bg	0	1.000000e-11	32	8331	3402	108864	32	0.692876
bg	0	1.000000e-11	32	8333	3403	108896	32	0.692876
bg	0	1.000000e-11	32	8336	3404	108928	32	0.692876
bg	0	1.000000e-11	32	8338	3405	108960	32	0.692876
bg	0	1.000000e-11	32	8341	3406	108992	32	0.692876
bg	0	1.000000e-11	32	8343	3407	109024	32	0.692875
bg	0	1.000000e-11	32	8346	3408	109056	32	0.692875
bg	0	1.000000e-11	32	8348	3409	109088	32	0.692875
bg	0	1.000000e-11	32	8350	3410	109120	32	0.692875
bg	0	1.000000e-11	32	8353	3411	109152	32	0.692875
bg	0	1.000000e-11	32	8355	3412	109184	32	0.692875
bg	0	1.000000e-11	32	8358	3413	109216	32	0.692875
bg	0	1.000000e-11	32	8360	3414	109248	32	0.692875
bg	0	1.000000e-11	32	8363	3415	109280	32	0.692875
bg	0	1.000000e-11	32	8365	3416	109312	32	0.692875
bg	0	1.000000e-11	32	8367	3417	109344	32	0.692875
bg	0	1.000000e-11	32	8370	3418	109376	32	0.692875
bg	0	1.000000e-11	32	8372	3419	109408	32	0.692875
bg	0	1.000000e-11	32	8375	3420	109440	32	0.692874
bg	0	1.000000e-11	32	8377	3421	109472	32	0.692874
bg	0	1.000000e-11	32	8380	3422	109504	32	0.692874
bg	0	1.000000e-11	32	8382	3423	109536	32	0.692874
bg	0	1.000000e-11	32	8385	3424	109568	32	0.692874
bg	0	1.000000e-11	32	8387	3425	109600	32	0.692874
bg	0	1.000000e-11	32	8389	3426	109632	32	0.692874
bg	0	1.000000e-11	32	8392	3427	109664	32	0.692874
bg	0	1.000000e-11	32	8394	3428	109696	32	0.692874
bg	0	1.000000e-11	32	8397	3429	109728	32	0.692874
bg	0	1.000000e-11	32	8399	3430	109760	32	0.692874
bg	0	1.000000e-11	32	8402	3431	109792	32	0.692874
bg	0	1.000000e-11	32	8404	3432	109824	32	0.692874
bg	0	1.000000e-11	32	8407	3433	109856	32	0.692873
bg	0	1.000000e-11	32	8409	3434	109888	32	0.692873
bg	0	1.000000e-11	32	8411	3435	109920	32	0.692873
bg	0	1.000000e-11	32	8414	3436	109952	32	0.692873
bg	0	1.000000e-11	32	8416	3437	109984	32	0.692873
bg	0	1.000000e-11	32	8419	3438	110016	32	0.692873
bg	0	1.000000e-11	32	8421	3439	110048	32	0.692873
bg	0	1.000000e-11	32	8424	3440	110080	32	0.692873
bg	0	1.000000e-11	32	8426	3441	110112	32	0.692873
bg	0	1.000000e-11	32	8429	3442	110144	32	0.692873
bg	0	1.000000e-11	32	8431	3443	110176	32	0.692873
bg	0	1.000000e-11	32	8433	3444	110208	32	0.692873
bg	0	1.000000e-11	32	8436	3445	110240	32	0.692872
bg	0	1.000000e-11	32	8438	3446	110272	32	0.692872
bg	0	1.000000e-11	32	8441	3447	110304	32	0.692872
bg	0	1.000000e-11	32	8443	3448	110336	32	0.692872
bg	0	1.000000e-11	32	8446	3449	110368	32	0.692872
bg	0	1.000000e-11	32	8448	3450	110400	32	0.692872
bg	0	1.000000e-11	32	8451	3451	110432	32	0.692872
bg	0	1.000000e-11	32	8453	3452	110464	32	0.692872
bg	0	1.000000e-11	32	8456	3453	110496	32	0.692872
bg	0	1.000000e-11	32	8458	3454	110528	32	0.692872
bg	0	1.000000e-11	32	8460	3455	110560	32	0.692872
bg	0	1.000000e-11	32	8463	3456	110592	32	0.692872
bg	0	1.000000e-11	32	8465	3457	110624	32	0.692871
bg	0	1.000000e-11	32	8468	3458	110656	32	0.692871
bg	0	1.000000e-11	32	8470	3459	110688	32	0.692871
bg	0	1.000000e-11	32	8473	3460	110720	32	0.692871
bg	0	1.000000e-11	32	8475	3461	110752	32	0.692871
bg	0	1.000000e-11	32	8478	3462	110784	32	0.692871
bg	0	1.000000e-11	32	8480	3463	110816	32	0.692871
bg	0	1.000000e-11	32	8482	3464	110848	32	0.692871
bg	0	1.000000e-11	32	8485	3465	110880	32	0.692871
bg	0	1.000000e-11	32	8487	3466	110912	32	0.692871
bg	0	1.000000e-11	32	8490	3467	110944	32	0.692871
bg	0	1.000000e-11	32	8492	3468	110976	32	0.692871
bg	0	1.000000e-11	32	8495	3469	111008	32	0.692871
bg	0	1.000000e-11	32	8497	3470	111040	32	0.692870
bg	0	1.000000e-11	32	8499	3471	111072	32	0.692870
bg	0	1.000000e-11	32	8502	3472	111104	32	0.692870
bg	0	1.000000e-11	32	8504	3473	111136	32	0.692870
bg	0	1.000000e-11	32	8507	3474	111168	32	0.692870
bg	0	1.000000e-11	32	8509	3475	111200	32	0.692870
bg	0	1.000000e-11	32	8512	3476	111232	32	0.692870
bg	0	1.000000e-11	32	8514	3477	111264	32	0.692870
bg	0	1.000000e-11	32	8517	3478	111296	32	0.692870
bg	0	1.000000e-11	32	8519	3479	111328	32	0.692870
bg	0	1.000000e-11	32	8521	3480	111360	32	0.692870
bg	0	1.000000e-11	32	8524	3481	111392	32	0.692870
bg	0	1.000000e-11	32	8526	3482	111424	32	0.692870
bg	0	1.000000e-11	32	8529	3483	111456	32	0.692869
bg	0	1.000000e-11	32	8531	3484	111488	32	0.692869
bg	0	1.000000e-11	32	8534	3485	111520	32	0.692869
bg	0	1.000000e-11	32	8536	3486	111552	32	0.692869
bg	0	1.000000e-11	32	8539	3487	111584	32	0.692869
bg	0	1.000000e-11	32	8541	3488	111616	32	0.692869
bg	0	1.000000e-11	32	8543	3489	111648	32	0.692869
bg	0	1.000000e-11	32	8546	3490	111680	32	0.692869
bg	0	1.000000e-11	32	8548	3491	111712	32	0.692869
bg	0	1.000000e-11	32	8551	3492	111744	32	0.692869
bg	0	1.000000e-11	32	8553	3493	111776	32	0.692869
bg	0	1.000000e-11	32	8556	3494	111808	32	0.692869
bg	0	1.000000e-11	32	8558	3495	111840	32	0.692868
bg	0	1.000000e-11	32	8561	3496	111872	32	0.692868
bg	0	1.000000e-11	32	8563	3497	111904	32	0.692868
bg	0	1.000000e-11	32	8565	3498	111936	32	0.692868
bg	0	1.000000e-11	32	8568	3499	111968	32	0.692868
bg	0	1.000000e-11	32	8570	3500	112000	32	0.692868
bg	0	1.000000e-11	32	8573	3501	112032	32	0.692868
bg	0	1.000000e-11	32	8575	3502	112064	32	0.692868
bg	0	1.000000e-11	32	8578	3503	112096	32	0.692868
bg	0	1.000000e-11	32	8580	3504	112128	32	0.692868
bg	0	1.000000e-11	32	8582	3505	112160	32	0.692868
bg	0	1.000000e-11	32	8585	3506	112192	32	0.692868
bg	0	1.000000e-11	32	8587	3507	112224	32	0.692868
bg	0	1.000000e-11	32	8590	3508	112256	32	0.692867
bg	0	1.000000e-11	32	8592	3509	112288	32	0.692867
bg	0	1.000000e-11	32	8595	3510	112320	32	0.692867
bg	0	1.000000e-11	32	8597	3511	112352	32	0.692867
bg	0	1.000000e-11	32	8600	3512	112384	32	0.692867
bg	0	1.000000e-11	32	8602	3513	112416	32	0.692867
bg	0	1.000000e-11	32	8604	3514	112448	32	0.692867
bg	0	1.000000e-11	32	8607	3515	112480	32	0.692867
bg	0	1.000000e-11	32	8609	3516	112512	32	0.692867
bg	0	1.000000e-11	32	8612	3517	112544	32	0.692867
bg	0	1.000000e-11	32	8614	3518	112576	32	0.692867
bg	0	1.000000e-11	32	8617	3519	112608	32	0.692867
bg	0	1.000000e-11	32	8619	3520	112640	32	0.692867
bg	0	1.000000e-11	32	8621	3521	112672	32	0.692866
bg	0	1.000000e-11	32	8624	3522	112704	32	0.692866
bg	0	1.000000e-11	32	8626	3523	112736	32	0.692866
bg	0	1.000000e-11	32	8629	3524	112768	32	0.692866
bg	0	1.000000e-11	32	8631	3525	112800	32	0.692866
bg	0	1.000000e-11	32	8634	3526	112832	32	0.692866
bg	0	1.000000e-11	32	8636	3527	112864	32	0.692866
bg	0	1.000000e-11	32	8639	3528	112896	32	0.692866
bg	0	1.000000e-11	32	8641	3529	112928	32	0.692866
bg	0	1.000000e-11	32	8643	3530	112960	32	0.692866
bg	0	1.000000e-11	32	8646	3531	112992	32	0.692866
bg	0	1.000000e-11	32	8648	3532	113024	32	0.692866
bg	0	1.000000e-11	32	8651	3533	113056	32	0.692866
bg	0	1.000000e-11	32	8653	3534	113088	32	0.692865
bg	0	1.000000e-11	32	8656	3535	113120	32	0.692865
bg	0	1.000000e-11	32	8658	3536	113152	32	0.692865
bg	0	1.000000e-11	32	8660	3537	113184	32	0.692865
bg	0	1.000000e-11	32	8663	3538	113216	32	0.692865
bg	0	1.000000e-11	32	8665	3539	113248	32	0.692865
bg	0	1.000000e-11	32	8668	3540	113280	32	0.692865
bg	0	1.000000e-11	32	8670	3541	113312	32	0.692865
bg	0	1.000000e-11	32	8673	3542	113344	32	0.692865
bg	0	1.000000e-11	32	8675	3543	113376	32	0.692865
bg	0	1.000000e-11	32	8677	3544	113408	32	0.692865
bg	0	1.000000e-11	32	8680	3545	113440	32	0.692865
bg	0	1.000000e-11	32	8682	3546	113472	32	0.692864
bg	0	1.000000e-11	32	8685	3547	113504	32	0.692864
bg	0	1.000000e-11	32	8687	3548	113536	32	0.692864
bg	0	1.000000e-11	32	8690	3549	113568	32	0.692864
bg	0	1.000000e-11	32	8692	3550	113600	32	0.692864
bg	0	1.000000e-11	32	8694	3551	113632	32	0.692864
bg	0	1.000000e-11	32	8697	3552	113664	32	0.692864
bg	0	1.000000e-11	32	8699	3553	113696	32	0.692864
bg	0	1.000000e-11	32	8702	3554	113728	32	0.692864
bg	0	1.000000e-11	32	8704	3555	113760	32	0.692864
bg	0	1.000000e-11	32	8707	3556	113792	32	0.692864
bg	0	1.000000e-11	32	8709	3557	113824	32	0.692864
bg	0	1.000000e-11	32	8712	3558	113856	32	0.692864
bg	0	1.000000e-11	32	8714	3559	113888	32	0.692863
bg	0	1.000000e-11	32	8716	3560	113920	32	0.692863
bg	0	1.000000e-11	32	8719	3561	113952	32	0.692863
bg	0	1.000000e-11	32	8721	3562	113984	32	0.692863
bg	0	1.000000e-11	32	8724	3563	114016	32	0.692863
bg	0	1.000000e-11	32	8726	3564	114048	32	0.692863
bg	0	1.000000e-11	32	8729	3565	114080	32	0.692863
bg	0	1.000000e-11	32	8731	3566	114112	32	0.692863
bg	0	1.000000e-11	32	8733	3567	114144	32	0.692863
bg	0	1.000000e-11	32	8736	3568	114176	32	0.692863
bg	0	1.000000e-11	32	8738	3569	114208	32	0.692863
bg	0	1.000000e-11	32	8741	3570	114240	32	0.692863
bg	0	1.000000e-11	32	8743	3571	114272	32	0.692863
bg	0	1.000000e-11	32	8746	3572	114304	32	0.692862
bg	0	1.000000e-11	32	8748	3573	114336	32	0.692862
bg	0	1.000000e-11	32	8751	3574	114368	32	0.692862
bg	0	1.000000e-11	32	8753	3575	114400	32	0.692862
bg	0	1.000000e-11	32	8755	3576	114432	32	0.692862
bg	0	1.000000e-11	32	8758	3577	114464	32	0.692862
bg	0	1.000000e-11	32	8760	3578	114496	32	0.692862
bg	0	1.000000e-11	32	8763	3579	114528	32	0.692862
bg	0	1.000000e-11	32	8765	3580	114560	32	0.692862
bg	0	1.000000e-11	32	8768	3581	114592	32	0.692862
bg	0	1.000000e-11	32	8770	3582	114624	32	0.692862
bg	0	1.000000e-11	32	8772	3583	114656	32	0.692862
bg	0	1.000000e-11	32	8775	3584	114688	32	0.692861
bg	0	1.000000e-11	32	8777	3585	114720	32	0.692861
bg	0	1.000000e-11	32	8780	3586	114752	32	0.692861
bg	0	1.000000e-11	32	8782	3587	114784	32	0.692861
bg	0	1.000000e-11	32	8785	3588	114816	32	0.692861
bg	0	1.000000e-11	32	8787	3589	114848	32	0.692861
bg	0	1.000000e-11	32	8790	3590	114880	32	0.692861
bg	0	1.000000e-11	32	8792	3591	114912	32	0.692861
bg	0	1.000000e-11	32	8794	3592	114944	32	0.692861
bg	0	1.000000e-11	32	8797	3593	114976	32	0.692861
bg	0	1.000000e-11	32	8799	3594	115008	32	0.692861
bg	0	1.000000e-11	32	8802	3595	115040	32	0.692861
bg	0	1.000000e-11	32	8804	3596	115072	32	0.692861
bg	0	1.000000e-11	32	8807	3597	115104	32	0.692860
bg	0	1.000000e-11	32	8809	3598	115136	32	0.692860
bg	0	1.000000e-11	32	8812	3599	115168	32	0.692860
bg	0	1.000000e-11	32	8814	3600	115200	32	0.692860
bg	0	1.000000e-11	32	8816	3601	115232	32	0.692860
bg	0	1.000000e-11	32	8819	3602	115264	32	0.692860
bg	0	1.000000e-11	32	8821	3603	115296	32	0.692860
bg	0	1.000000e-11	32	8824	3604	115328	32	0.692860
bg	0	1.000000e-11	32	8826	3605	115360	32	0.692860
bg	0	1.000000e-11	32	8829	3606	115392	32	0.692860
bg	0	1.000000e-11	32	8831	3607	115424	32	0.692860
bg	0	1.000000e-11	32	8833	3608	115456	32	0.692860
bg	0	1.000000e-11	32	8836	3609	115488	32	0.692860
bg	0	1.000000e-11	32	8838	3610	115520	32	0.692859
bg	0	1.000000e-11	32	8841	3611	115552	32	0.692859
bg	0	1.000000e-11	32	8843	3612	115584	32	0.692859
bg	0	1.000000e-11	32	8846	3613	115616	32	0.692859
bg	0	1.000000e-11	32	8848	3614	115648	32	0.692859
bg	0	1.000000e-11	32	8851	3615	115680	32	0.692859
bg	0	1.000000e-11	32	8853	3616	115712	32	0.692859
bg	0	1.000000e-11	32	8855	3617	115744	32	0.692859
bg	0	1.000000e-11	32	8858	3618	115776	32	0.692859
bg	0	1.000000e-11	32	8860	3619	115808	32	0.692859
bg	0	1.000000e-11	32	8863	3620	115840	32	0.692859
bg	0	1.000000e-11	32	8865	3621	115872	32	0.692859
bg	0	1.000000e-11	32	8868	3622	115904	32	0.692858
bg	0	1.000000e-11	32	8870	3623	115936	32	0.692858
bg	0	1.000000e-11	32	8873	3624	115968	32	0.692858
bg	0	1.000000e-11	32	8875	3625	116000	32	0.692858
bg	0	1.000000e-11	32	8877	3626	116032	32	0.692858
bg	0	1.000000e-11	32	8880	3627	116064	32	0.692858
bg	0	1.000000e-11	32	8882	3628	116096	32	0.692858
bg	0	1.000000e-11	32	8885	3629	116128	32	0.692858
bg	0	1.000000e-11	32	8887	3630	116160	32	0.692858
bg	0	1.000000e-11	32	8890	3631	116192	32	0.692858
bg	0	1.000000e-11	32	8892	3632	116224	32	0.692858
bg	0	1.000000e-11	32	8895	3633	116256	32	0.692858
bg	0	1.000000e-11	32	8897	3634	116288	32	0.692858
bg	0	1.000000e-11	32	8899	3635	116320	32	0.692857
bg	0	1.000000e-11	32	8902	3636	116352	32	0.692857
bg	0	1.000000e-11	32	8904	3637	116384	32	0.692857
bg	0	1.000000e-11	32	8907	3638	116416	32	0.692857
bg	0	1.000000e-11	32	8909	3639	116448	32	0.692857
bg	0	1.000000e-11	32	8912	3640	116480	32	0.692857
bg	0	1.000000e-11	32	8914	3641	116512	32	0.692857
bg	0	1.000000e-11	32	8916	3642	116544	32	0.692857
bg	0	1.000000e-11	32	8919	3643	116576	32	0.692857
bg	0	1.000000e-11	32	8921	3644	116608	32	0.692857
bg	0	1.000000e-11	32	8924	3645	116640	32	0.692857
bg	0	1.000000e-11	32	8926	3646	116672	32	0.692857
bg	0	1.000000e-11	32	8929	3647	116704	32	0.692857
bg	0	1.000000e-11	32	8931	3648	116736	32	0.692856
bg	0	1.000000e-11	32	8933	3649	116768	32	0.692856
bg	0	1.000000e-11	32	8936	3650	116800	32	0.692856
bg	0	1.000000e-11	32	8938	3651	116832	32	0.692856
bg	0	1.000000e-11	32	8941	3652	116864	32	0.692856
bg	0	1.000000e-11	32	8943	3653	116896	32	0.692856
bg	0	1.000000e-11	32	8946	3654	116928	32	0.692856
bg	0	1.000000e-11	32	8948	3655	116960	32	0.692856
bg	0	1.000000e-11	32	8951	3656	116992	32	0.692856
bg	0	1.000000e-11	32	8953	3657	117024	32	0.692856
bg	0	1.000000e-11	32	8955	3658	117056	32	0.692856
bg	0	1.000000e-11	32	8958	3659	117088	32	0.692856
bg	0	1.000000e-11	32	8960	3660	117120	32	0.692855
bg	0	1.000000e-11	32	8963	3661	117152	32	0.692855
bg	0	1.000000e-11	32	8965	3662	117184	32	0.692855
bg	0	1.000000e-11	32	8968	3663	117216	32	0.692855
bg	0	1.000000e-11	32	8970	3664	117248	32	0.692855
bg	0	1.000000e-11	32	8972	3665	117280	32	0.692855
bg	0	1.000000e-11	32	8975	3666	117312	32	0.692855
bg	0	1.000000e-11	32	8977	3667	117344	32	0.692855
bg	0	1.000000e-11	32	8980	3668	117376	32	0.692855
bg	0	1.000000e-11	32	8982	3669	117408	32	0.692855
bg	0	1.000000e-11	32	8985	3670	117440	32	0.692855
bg	0	1.000000e-11	32	8987	3671	117472	32	0.692855
bg	0	1.000000e-11	32	8990	3672	117504	32	0.692855
bg	0	1.000000e-11	32	8992	3673	117536	32	0.692854
bg	0	1.000000e-11	32	8994	3674	117568	32	0.692854
bg	0	1.000000e-11	32	8997	3675	117600	32	0.692854
bg	0	1.000000e-11	32	8999	3676	117632	32	0.692854
bg	0	1.000000e-11	32	9002	3677	117664	32	0.692854
bg	0	1.000000e-11	32	9004	3678	117696	32	0.692854
bg	0	1.000000e-11	32	9007	3679	117728	32	0.692854
bg	0	1.000000e-11	32	9009	3680	117760	32	0.692854
bg	0	1.000000e-11	32	9011	3681	117792	32	0.692854
bg	0	1.000000e-11	32	9014	3682	117824	32	0.692854
bg	0	1.000000e-11	32	9016	3683	117856	32	0.692854
bg	0	1.000000e-11	32	9019	3684	117888	32	0.692854
bg	0	1.000000e-11	32	9021	3685	117920	32	0.692854
bg	0	1.000000e-11	32	9024	3686	117952	32	0.692853
bg	0	1.000000e-11	32	9026	3687	117984	32	0.692853
bg	0	1.000000e-11	32	9028	3688	118016	32	0.692853
bg	0	1.000000e-11	32	9031	3689	118048	32	0.692853
bg	0	1.000000e-11	32	9033	3690	118080	32	0.692853
bg	0	1.000000e-11	32	9036	3691	118112	32	0.692853
bg	0	1.000000e-11	32	9038	3692	118144	32	0.692853
bg	0	1.000000e-11	32	9041	3693	118176	32	0.692853
bg	0	1.000000e-11	32	9043	3694	118208	32	0.692853
bg	0	1.000000e-11	32	9046	3695	118240	32	0.692853
bg	0	1.000000e-11	32	9048	3696	118272	32	0.692853
bg	0	1.000000e-11	32	9050	3697	118304	32	0.692853
bg	0	1.000000e-11	32	9053	3698	118336	32	0.692853
bg	0	1.000000e-11	32	9055	3699	118368	32	0.692852
bg	0	1.000000e-11	32	9058	3700	118400	32	0.692852
bg	0	1.000000e-11	32	9060	3701	118432	32	0.692852
bg	0	1.000000e-11	32	9063	3702	118464	32	0.692852
bg	0	1.000000e-11	32	9065	3703	118496	32	0.692852
bg	0	1.000000e-11	32	9067	3704	118528	32	0.692852
bg	0	1.000000e-11	32	9070	3705	118560	32	0.692852
bg	0	1.000000e-11	32	9072	3706	118592	32	0.692852
bg	0	1.000000e-11	32	9075	3707	118624	32	0.692852
bg	0	1.000000e-11	32	9077	3708	118656	32	0.692852
bg	0	1.000000e-11	32	9080	3709	118688	32	0.692852
bg	0	1.000000e-11	32	9082	3710	118720	32	0.692852
bg	0	1.000000e-11	32	9085	3711	118752	32	0.692851
bg	0	1.000000e-11	32	9087	3712	118784	32	0.692851
bg	0	1.000000e-11	32	9089	3713	118816	32	0.692851
bg	0	1.000000e-11	32	9092	3714	118848	32	0.692851
bg	0	1.000000e-11	32	9094	3715	118880	32	0.692851
bg	0	1.000000e-11	32	9097	3716	118912	32	0.692851
bg	0	1.000000e-11	32	9099	3717	118944	32	0.692851
bg	0	1.000000e-11	32	9102	3718	118976	32	0.692851
bg	0	1.000000e-11	32	9104	3719	119008	32	0.692851
bg	0	1.000000e-11	32	9107	3720	119040	32	0.692851
bg	0	1.000000e-11	32	9109	3721	119072	32	0.692851
bg	0	1.000000e-11	32	9111	3722	119104	32	0.692851
bg	0	1.000000e-11	32	9114	3723	119136	32	0.692851
bg	0	1.000000e-11	32	9116	3724	119168	32	0.692850
bg	0	1.000000e-11	32	9119	3725	119200	32	0.692850
bg	0	1.000000e-11	32	9121	3726	119232	32	0.692850
bg	0	1.000000e-11	32	9124	3727	119264	32	0.692850
bg	0	1.000000e-11	32	9126	3728	119296	32	0.692850
bg	0	1.000000e-11	32	9128	3729	119328	32	0.692850
bg	0	1.000000e-11	32	9131	3730	119360	32	0.692850
bg	0	1.000000e-11	32	9133	3731	119392	32	0.692850
bg	0	1.000000e-11	32	9136	3732	119424	32	0.692850
bg	0	1.000000e-11	32	9138	3733	119456	32	0.692850
bg	0	1.000000e-11	32	9141	3734	119488	32	0.692850
bg	0	1.000000e-11	32	9143	3735	119520	32	0.692850
bg	0	1.000000e-11	32	9146	3736	119552	32	0.692849
bg	0	1.000000e-11	32	9148	3737	119584	32	0.692849
bg	0	1.000000e-11	32	9150	3738	119616	32	0.692849
bg	0	1.000000e-11	32	9153	3739	119648	32	0.692849
bg	0	1.000000e-11	32	9155	3740	119680	32	0.692849
bg	0	1.000000e-11	32	9158	3741	119712	32	0.692849
bg	0	1.000000e-11	32	9160	3742	119744	32	0.692849
bg	0	1.000000e-11	32	9163	3743	119776	32	0.692849
bg	0	1.000000e-11	32	9165	3744	119808	32	0.692849
bg	0	1.000000e-11	32	9167	3745	119840	32	0.692849
bg	0	1.000000e-11	32	9170	3746	119872	32	0.692849
bg	0	1.000000e-11	32	9172	3747	119904	32	0.692849
bg	0	1.000000e-11	32	9175	3748	119936	32	0.692849
bg	0	1.000000e-11	32	9177	3749	119968	32	0.692848
bg	0	1.000000e-11	32	9180	3750	120000	32	0.692848
bg	0	1.000000e-11	32	9182	3751	120032	32	0.692848
bg	0	1.000000e-11	32	9184	3752	120064	32	0.692848
bg	0	1.000000e-11	32	9187	3753	120096	32	0.692848
bg	0	1.000000e-11	32	9189	3754	120128	32	0.692848
bg	0	1.000000e-11	32	9192	3755	120160	32	0.692848
bg	0	1.000000e-11	32	9194	3756	120192	32	0.692848
bg	0	1.000000e-11	32	9197	3757	120224	32	0.692848
bg	0	1.000000e-11	32	9199	3758	120256	32	0.692848
bg	0	1.000000e-11	32	9202	3759	120288	32	0.692848
bg	0	1.000000e-11	32	9204	3760	120320	32	0.692848
bg	0	1.000000e-11	32	9207	3761	120352	32	0.692847
bg	0	1.000000e-11	32	9209	3762	120384	32	0.692847
bg	0	1.000000e-11	32	9211	3763	120416	32	0.692847
bg	0	1.000000e-11	32	9214	3764	120448	32	0.692847
bg	0	1.000000e-11	32	9216	3765	120480	32	0.692847
bg	0	1.000000e-11	32	9219	3766	120512	32	0.692847
bg	0	1.000000e-11	32	9221	3767	120544	32	0.692847
bg	0	1.000000e-11	32	9224	3768	120576	32	0.692847
bg	0	1.000000e-11	32	9226	3769	120608	32	0.692847
bg	0	1.000000e-11	32	9229	3770	120640	32	0.692847
bg	0	1.000000e-11	32	9231	3771	120672	32	0.692847
bg	0	1.000000e-11	32	9233	3772	120704	32	0.692847
bg	0	1.000000e-11	32	9236	3773	120736	32	0.692847
bg	0	1.000000e-11	32	9238	3774	120768	32	0.692846
bg	0	1.000000e-11	32	9241	3775	120800	32	0.692846
bg	0	1.000000e-11	32	9243	3776	120832	32	0.692846
bg	0	1.000000e-11	32	9246	3777	120864	32	0.692846
bg	0	1.000000e-11	32	9248	3778	120896	32	0.692846
bg	0	1.000000e-11	32	9250	3779	120928	32	0.692846
bg	0	1.000000e-11	32	9253	3780	120960	32	0.692846
bg	0	1.000000e-11	32	9255	3781	120992	32	0.692846
bg	0	1.000000e-11	32	9258	3782	121024	32	0.692846
bg	0	1.000000e-11	32	9260	3783	121056	32	0.692846
bg	0	1.000000e-11	32	9263	3784	121088	32	0.692846
bg	0	1.000000e-11	32	9265	3785	121120	32	0.692846
bg	0	1.000000e-11	32	9268	3786	121152	32	0.692846
bg	0	1.000000e-11	32	9270	3787	121184	32	0.692845
bg	0	1.000000e-11	32	9272	3788	121216	32	0.692845
bg	0	1.000000e-11	32	9275	3789	121248	32	0.692845
bg	0	1.000000e-11	32	9277	3790	121280	32	0.692845
bg	0	1.000000e-11	32	9280	3791	121312	32	0.692845
bg	0	1.000000e-11	32	9282	3792	121344	32	0.692845
bg	0	1.000000e-11	32	9285	3793	121376	32	0.692845
bg	0	1.000000e-11	32	9287	3794	121408	32	0.692845
bg	0	1.000000e-11	32	9289	3795	121440	32	0.692845
bg	0	1.000000e-11	32	9292	3796	121472	32	0.692845
bg	0	1.000000e-11	32	9294	3797	121504	32	0.692845
bg	0	1.000000e-11	32	9297	3798	121536	32	0.692845
bg	0	1.000000e-11	32	9299	3799	121568	32	0.692845
bg	0	1.000000e-11	32	9302	3800	121600	32	0.692844
bg	0	1.000000e-11	32	9304	3801	121632	32	0.692844
bg	0	1.000000e-11	32	9307	3802	121664	32	0.692844
bg	0	1.000000e-11	32	9309	3803	121696	32	0.692844
bg	0	1.000000e-11	32	9311	3804	121728	32	0.692844
bg	0	1.000000e-11	32	9314	3805	121760	32	0.692844
bg	0	1.000000e-11	32	9316	3806	121792	32	0.692844
bg	0	1.000000e-11	32	9319	3807	121824	32	0.692844
bg	0	1.000000e-11	32	9321	3808	121856	32	0.692844
bg	0	1.000000e-11	32	9324	3809	121888	32	0.692844
bg	0	1.000000e-11	32	9326	3810	121920	32	0.692844
bg	0	1.000000e-11	32	9328	3811	121952	32	0.692844
bg	0	1.000000e-11	32	9331	3812	121984	32	0.692844
bg	0	1.000000e-11	32	9333	3813	122016	32	0.692843
bg	0	1.000000e-11	32	9336	3814	122048	32	0.692843
bg	0	1.000000e-11	32	9338	3815	122080	32	0.692843
bg	0	1.000000e-11	32	9341	3816	122112	32	0.692843
bg	0	1.000000e-11	32	9343	3817	122144	32	0.692843
bg	0	1.000000e-11	32	9346	3818	122176	32	0.692843
bg	0	1.000000e-11	32	9348	3819	122208	32	0.692843
bg	0	1.000000e-11	32	9350	3820	122240	32	0.692843
bg	0	1.000000e-11	32	9353	3821	122272	32	0.692843
bg	0	1.000000e-11	32	9355	3822	122304	32	0.692843
bg	0	1.000000e-11	32	9358	3823	122336	32	0.692843
bg	0	1.000000e-11	32	9360	3824	122368	32	0.692843
bg	0	1.000000e-11	32	9363	3825	122400	32	0.692842
bg	0	1.000000e-11	32	9365	3826	122432	32	0.692842
bg	0	1.000000e-11	32	9367	3827	122464	32	0.692842
bg	0	1.000000e-11	32	9370	3828	122496	32	0.692842
bg	0	1.000000e-11	32	9372	3829	122528	32	0.692842
bg	0	1.000000e-11	32	9375	3830	122560	32	0.692842
bg	0	1.000000e-11	32	9377	3831	122592	32	0.692842
bg	0	1.000000e-11	32	9380	3832	122624	32	0.692842
bg	0	1.000000e-11	32	9382	3833	122656	32	0.692842
bg	0	1.000000e-11	32	9385	3834	122688	32	0.692842
bg	0	1.000000e-11	32	9387	3835	122720	32	0.692842
bg	0	1.000000e-11	32	9389	3836	122752	32	0.692842
bg	0	1.000000e-11	32	9392	3837	122784	32	0.692842
bg	0	1.000000e-11	32	9394	3838	122816	32	0.692841
bg	0	1.000000e-11	32	9397	3839	122848	32	0.692841
bg	0	1.000000e-11	32	9399	3840	122880	32	0.692841
bg	0	1.000000e-11	32	9402	3841	122912	32	0.692841
bg	0	1.000000e-11	32	9404	3842	122944	32	0.692841
bg	0	1.000000e-11	32	9407	3843	122976	32	0.692841
bg	0	1.000000e-11	32	9409	3844	123008	32	0.692841
bg	0	1.000000e-11	32	9411	3845	123040	32	0.692841
bg	0	1.000000e-11	32	9414	3846	123072	32	0.692841
bg	0	1.000000e-11	32	9416	3847	123104	32	0.692841
bg	0	1.000000e-11	32	9419	3848	123136	32	0.692841
bg	0	1.000000e-11	32	9421	3849	123168	32	0.692841
bg	0	1.000000e-11	32	9424	3850	123200	32	0.692841
bg	0	1.000000e-11	32	9426	3851	123232	32	0.692840
bg	0	1.000000e-11	32	9428	3852	123264	32	0.692840
bg	0	1.000000e-11	32	9431	3853	123296	32	0.692840
bg	0	1.000000e-11	32	9433	3854	123328	32	0.692840
bg	0	1.000000e-11	32	9436	3855	123360	32	0.692840
bg	0	1.000000e-11	32	9438	3856	123392	32	0.692840
bg	0	1.000000e-11	32	9441	3857	123424	32	0.692840
bg	0	1.000000e-11	32	9443	3858	123456	32	0.692840
bg	0	1.000000e-11	32	9446	3859	123488	32	0.692840
bg	0	1.000000e-11	32	9448	3860	123520	32	0.692840
bg	0	1.000000e-11	32	9450	3861	123552	32	0.692840
bg	0	1.000000e-11	32	9453	3862	123584	32	0.692840
bg	0	1.000000e-11	32	9455	3863	123616	32	0.692840
bg	0	1.000000e-11	32	9458	3864	123648	32	0.692839
bg	0	1.000000e-11	32	9460	3865	123680	32	0.692839
bg	0	1.000000e-11	32	9463	3866	123712	32	0.692839
bg	0	1.000000e-11	32	9465	3867	123744	32	0.692839
bg	0	1.000000e-11	32	9467	3868	123776	32	0.692839
bg	0	1.000000e-11	32	9470	3869	123808	32	0.692839
bg	0	1.000000e-11	32	9472	3870	123840	32	0.692839
bg	0	1.000000e-11	32	9475	3871	123872	32	0.692839
bg	0	1.000000e-11	32	9477	3872	123904	32	0.692839
bg	0	1.000000e-11	32	9480	3873	123936	32	0.692839
bg	0	1.000000e-11	32	9482	3874	123968	32	0.692839
bg	0	1.000000e-11	32	9485	3875	124000	32	0.692839
bg	0	1.000000e-11	32	9487	3876	124032	32	0.692838
bg	0	1.000000e-11	32	9489	3877	124064	32	0.692838
bg	0	1.000000e-11	32	9492	3878	124096	32	0.692838
bg	0	1.000000e-11	32	9494	3879	124128	32	0.692838
bg	0	1.000000e-11	32	9497	3880	124160	32	0.692838
bg	0	1.000000e-11	32	9499	3881	124192	32	0.692838
bg	0	1.000000e-11	32	9502	3882	124224	32	0.692838
bg	0	1.000000e-11	32	9504	3883	124256	32	0.692838
bg	0	1.000000e-11	32	9506	3884	124288	32	0.692838
bg	0	1.000000e-11	32	9509	3885	124320	32	0.692838
bg	0	1.000000e-11	32	9511	3886	124352	32	0.692838
bg	0	1.000000e-11	32	9514	3887	124384	32	0.692838
bg	0	1.000000e-11	32	9516	3888	124416	32	0.692838
bg	0	1.000000e-11	32	9519	3889	124448	32	0.692837
bg	0	1.000000e-11	32	9521	3890	124480	32	0.692837
bg	0	1.000000e-11	32	9524	3891	124512	32	0.692837
bg	0	1.000000e-11	32	9526	3892	124544	32	0.692837
bg	0	1.000000e-11	32	9528	3893	124576	32	0.692837
bg	0	1.000000e-11	32	9531	3894	124608	32	0.692837
bg	0	1.000000e-11	32	9533	3895	124640	32	0.692837
bg	0	1.000000e-11	32	9536	3896	124672	32	0.692837
bg	0	1.000000e-11	32	9538	3897	124704	32	0.692837
bg	0	1.000000e-11	32	9541	3898	124736	32	0.692837
bg	0	1.000000e-11	32	9543	3899	124768	32	0.692837
bg	0	1.000000e-11	32	9546	3900	124800	32	0.692837
bg	0	1.000000e-11	32	9548	3901	124832	32	0.692837
bg	0	1.000000e-11	32	9550	3902	124864	32	0.692836
bg	0	1.000000e-11	32	9553	3903	124896	32	0.692836
bg	0	1.000000e-11	32	9555	3904	124928	32	0.692836
bg	0	1.000000e-11	32	9558	3905	124960	32	0.692836
bg	0	1.000000e-11	32	9560	3906	124992	32	0.692836
bg	0	1.000000e-11	32	9563	3907	125024	32	0.692836
bg	0	1.000000e-11	32	9565	3908	125056	32	0.692836
bg	0	1.000000e-11	32	9568	3909	125088	32	0.692836
bg	0	1.000000e-11	32	9570	3910	125120	32	0.692836
bg	0	1.000000e-11	32	9572	3911	125152	32	0.692836
bg	0	1.000000e-11	32	9575	3912	125184	32	0.692836
bg	0	1.000000e-11	32	9577	3913	125216	32	0.692836
bg	0	1.000000e-11	32	9580	3914	125248	32	0.692836
bg	0	1.000000e-11	32	9582	3915	125280	32	0.692835
bg	0	1.000000e-11	32	9585	3916	125312	32	0.692835
bg	0	1.000000e-11	32	9587	3917	125344	32	0.692835
bg	0	1.000000e-11	32	9589	3918	125376	32	0.692835
bg	0	1.000000e-11	32	9592	3919	125408	32	0.692835
bg	0	1.000000e-11	32	9594	3920	125440	32	0.692835
bg	0	1.000000e-11	32	9597	3921	125472	32	0.692835
bg	0	1.000000e-11	32	9599	3922	125504	32	0.692835
bg	0	1.000000e-11	32	9602	3923	125536	32	0.692835
bg	0	1.000000e-11	32	9604	3924	125568	32	0.692835
bg	0	1.000000e-11	32	9607	3925	125600	32	0.692835
bg	0	1.000000e-11	32	9609	3926	125632	32	0.692835
bg	0	1.000000e-11	32	9611	3927	125664	32	0.692834
bg	0	1.000000e-11	32	9614	3928	125696	32	0.692834
bg	0	1.000000e-11	32	9616	3929	125728	32	0.692834
bg	0	1.000000e-11	32	9619	3930	125760	32	0.692834
bg	0	1.000000e-11	32	9621	3931	125792	32	0.692834
bg	0	1.000000e-11	32	9624	3932	125824	32	0.692834
bg	0	1.000000e-11	32	9626	3933	125856	32	0.692834
bg	0	1.000000e-11	32	9628	3934	125888	32	0.692834
bg	0	1.000000e-11	32	9631	3935	125920	32	0.692834
bg	0	1.000000e-11	32	9633	3936	125952	32	0.692834
bg	0	1.000000e-11	32	9636	3937	125984	32	0.692834
bg	0	1.000000e-11	32	9638	3938	126016	32	0.692834
bg	0	1.000000e-11	32	9641	3939	126048	32	0.692834
bg	0	1.000000e-11	32	9643	3940	126080	32	0.692833
bg	0	1.000000e-11	32	9646	3941	126112	32	0.692833
bg	0	1.000000e-11	32	9650	3942	126144	32	0.692833
bg	0	1.000000e-11	32	9652	3943	126176	32	0.692833
bg	0	1.000000e-11	32	9655	3944	126208	32	0.692833
bg	0	1.000000e-11	32	9657	3945	126240	32	0.692833
bg	0	1.000000e-11	32	9660	3946	126272	32	0.692833
bg	0	1.000000e-11	32	9662	3947	126304	32	0.692833
bg	0	1.000000e-11	32	9665	3948	126336	32	0.692833
bg	0	1.000000e-11	32	9667	3949	126368	32	0.692833
bg	0	1.000000e-11	32	9669	3950	126400	32	0.692833
bg	0	1.000000e-11	32	9672	3951	126432	32	0.692833
bg	0	1.000000e-11	32	9674	3952	126464	32	0.692833
bg	0	1.000000e-11	32	9677	3953	126496	32	0.692832
bg	0	1.000000e-11	32	9679	3954	126528	32	0.692832
bg	0	1.000000e-11	32	9682	3955	126560	32	0.692832
bg	0	1.000000e-11	32	9684	3956	126592	32	0.692832
bg	0	1.000000e-11	32	9686	3957	126624	32	0.692832
bg	0	1.000000e-11	32	9689	3958	126656	32	0.692832
bg	0	1.000000e-11	32	9691	3959	126688	32	0.692832
bg	0	1.000000e-11	32	9694	3960	126720	32	0.692832
bg	0	1.000000e-11	32	9696	3961	126752	32	0.692832
bg	0	1.000000e-11	32	9699	3962	126784	32	0.692832
bg	0	1.000000e-11	32	9701	3963	126816	32	0.692832
bg	0	1.000000e-11	32	9704	3964	126848	32	0.692832
bg	0	1.000000e-11	32	9706	3965	126880	32	0.692832
bg	0	1.000000e-11	32	9708	3966	126912	32	0.692831
bg	0	1.000000e-11	32	9711	3967	126944	32	0.692831
bg	0	1.000000e-11	32	9713	3968	126976	32	0.692831
bg	0	1.000000e-11	32	9716	3969	127008	32	0.692831
bg	0	1.000000e-11	32	9718	3970	127040	32	0.692831
bg	0	1.000000e-11	32	9721	3971	127072	32	0.692831
bg	0	1.000000e-11	32	9723	3972	127104	32	0.692831
bg	0	1.000000e-11	32	9725	3973	127136	32	0.692831
bg	0	1.000000e-11	32	9728	3974	127168	32	0.692831
bg	0	1.000000e-11	32	9730	3975	127200	32	0.692831
bg	0	1.000000e-11	32	9733	3976	127232	32	0.692831
bg	0	1.000000e-11	32	9735	3977	127264	32	0.692831
bg	0	1.000000e-11	32	9738	3978	127296	32	0.692831
bg	0	1.000000e-11	32	9740	3979	127328	32	0.692830
bg	0	1.000000e-11	32	9743	3980	127360	32	0.692830
bg	0	1.000000e-11	32	9745	3981	127392	32	0.692830
bg	0	1.000000e-11	32	9747	3982	127424	32	0.692830
bg	0	1.000000e-11	32	9750	3983	127456	32	0.692830
bg	0	1.000000e-11	32	9752	3984	127488	32	0.692830
bg	0	1.000000e-11	32	9755	3985	127520	32	0.692830
bg	0	1.000000e-11	32	9757	3986	127552	32	0.692830
bg	0	1.000000e-11	32	9760	3987	127584	32	0.692830
bg	0	1.000000e-11	32	9762	3988	127616	32	0.692830
bg	0	1.000000e-11	32	9765	3989	127648	32	0.692830
bg	0	1.000000e-11	32	9767	3990	127680	32	0.692830
bg	0	1.000000e-11	32	9769	3991	127712	32	0.692830
bg	0	1.000000e-11	32	9772	3992	127744	32	0.692829
bg	0	1.000000e-11	32	9774	3993	127776	32	0.692829
bg	0	1.000000e-11	32	9777	3994	127808	32	0.692829
bg	0	1.000000e-11	32	9779	3995	127840	32	0.692829
bg	0	1.000000e-11	32	9782	3996	127872	32	0.692829
bg	0	1.000000e-11	32	9784	3997	127904	32	0.692829
bg	0	1.000000e-11	32	9787	3998	127936	32	0.692829
bg	0	1.000000e-11	32	9789	3999	127968	32	0.692829
bg	0	1.000000e-11	32	9791	4000	128000	32	0.692829
bg	0	1.000000e-11	32	9794	4001	128032	32	0.692829
bg	0	1.000000e-11	32	9796	4002	128064	32	0.692829
bg	0	1.000000e-11	32	9799	4003	128096	32	0.692829
bg	0	1.000000e-11	32	9801	4004	128128	32	0.692829
bg	0	1.000000e-11	32	9804	4005	128160	32	0.692828
bg	0	1.000000e-11	32	9806	4006	128192	32	0.692828
bg	0	1.000000e-11	32	9809	4007	128224	32	0.692828
bg	0	1.000000e-11	32	9811	4008	128256	32	0.692828
bg	0	1.000000e-11	32	9813	4009	128288	32	0.692828
bg	0	1.000000e-11	32	9816	4010	128320	32	0.692828
bg	0	1.000000e-11	32	9818	4011	128352	32	0.692828
bg	0	1.000000e-11	32	9821	4012	128384	32	0.692828
bg	0	1.000000e-11	32	9823	4013	128416	32	0.692828
bg	0	1.000000e-11	32	9826	4014	128448	32	0.692828
bg	0	1.000000e-11	32	9828	4015	128480	32	0.692828
bg	0	1.000000e-11	32	9831	4016	128512	32	0.692828
bg	0	1.000000e-11	32	9833	4017	128544	32	0.692828
bg	0	1.000000e-11	32	9835	4018	128576	32	0.692827
bg	0	1.000000e-11	32	9838	4019	128608	32	0.692827
bg	0	1.000000e-11	32	9840	4020	128640	32	0.692827
bg	0	1.000000e-11	32	9843	4021	128672	32	0.692827
bg	0	1.000000e-11	32	9845	4022	128704	32	0.692827
bg	0	1.000000e-11	32	9848	4023	128736	32	0.692827
bg	0	1.000000e-11	32	9850	4024	128768	32	0.692827
bg	0	1.000000e-11	32	9852	4025	128800	32	0.692827
bg	0	1.000000e-11	32	9855	4026	128832	32	0.692827
bg	0	1.000000e-11	32	9857	4027	128864	32	0.692827
bg	0	1.000000e-11	32	9860	4028	128896	32	0.692827
bg	0	1.000000e-11	32	9862	4029	128928	32	0.692827
bg	0	1.000000e-11	32	9865	4030	128960	32	0.692826
bg	0	1.000000e-11	32	9867	4031	128992	32	0.692826
bg	0	1.000000e-11	32	9870	4032	129024	32	0.692826
bg	0	1.000000e-11	32	9872	4033	129056	32	0.692826
bg	0	1.000000e-11	32	9874	4034	129088	32	0.692826
bg	0	1.000000e-11	32	9877	4035	129120	32	0.692826
bg	0	1.000000e-11	32	9879	4036	129152	32	0.692826
bg	0	1.000000e-11	32	9882	4037	129184	32	0.692826
bg	0	1.000000e-11	32	9884	4038	129216	32	0.692826
bg	0	1.000000e-11	32	9887	4039	129248	32	0.692826
bg	0	1.000000e-11	32	9889	4040	129280	32	0.692826
bg	0	1.000000e-11	32	9892	4041	129312	32	0.692826
bg	0	1.000000e-11	32	9894	4042	129344	32	0.692826
bg	0	1.000000e-11	32	9896	4043	129376	32	0.692825
bg	0	1.000000e-11	32	9899	4044	129408	32	0.692825
bg	0	1.000000e-11	32	9901	4045	129440	32	0.692825
bg	0	1.000000e-11	32	9904	4046	129472	32	0.692825
bg	0	1.000000e-11	32	9906	4047	129504	32	0.692825
bg	0	1.000000e-11	32	9909	4048	129536	32	0.692825
bg	0	1.000000e-11	32	9911	4049	129568	32	0.692825
bg	0	1.000000e-11	32	9914	4050	129600	32	0.692825
bg	0	1.000000e-11	32	9916	4051	129632	32	0.692825
bg	0	1.000000e-11	32	9918	4052	129664	32	0.692825
bg	0	1.000000e-11	32	9921	4053	129696	32	0.692825
bg	0	1.000000e-11	32	9923	4054	129728	32	0.692825
bg	0	1.000000e-11	32	9926	4055	129760	32	0.692825
bg	0	1.000000e-11	32	9928	4056	129792	32	0.692824
bg	0	1.000000e-11	32	9931	4057	129824	32	0.692824
bg	0	1.000000e-11	32	9933	4058	129856	32	0.692824
bg	0	1.000000e-11	32	9935	4059	129888	32	0.692824
bg	0	1.000000e-11	32	9938	4060	129920	32	0.692824
bg	0	1.000000e-11	32	9940	4061	129952	32	0.692824
bg	0	1.000000e-11	32	9943	4062	129984	32	0.692824
bg	0	1.000000e-11	32	9945	4063	130016	32	0.692824
bg	0	1.000000e-11	32	9948	4064	130048	32	0.692824
bg	0	1.000000e-11	32	9950	4065	130080	32	0.692824
bg	0	1.000000e-11	32	9953	4066	130112	32	0.692824
bg	0	1.000000e-11	32	9955	4067	130144	32	0.692824
bg	0	1.000000e-11	32	9957	4068	130176	32	0.692824
bg	0	1.000000e-11	32	9960	4069	130208	32	0.692823
bg	0	1.000000e-11	32	9962	4070	130240	32	0.692823
bg	0	1.000000e-11	32	9965	4071	130272	32	0.692823
bg	0	1.000000e-11	32	9967	4072	130304	32	0.692823
bg	0	1.000000e-11	32	9970	4073	130336	32	0.692823
bg	0	1.000000e-11	32	9972	4074	130368	32	0.692823
bg	0	1.000000e-11	32	9974	4075	130400	32	0.692823
bg	0	1.000000e-11	32	9977	4076	130432	32	0.692823
bg	0	1.000000e-11	32	9979	4077	130464	32	0.692823
bg	0	1.000000e-11	32	9982	4078	130496	32	0.692823
bg	0	1.000000e-11	32	9984	4079	130528	32	0.692823
bg	0	1.000000e-11	32	9987	4080	130560	32	0.692823
bg	0	1.000000e-11	32	9989	4081	130592	32	0.692823
bg	0	1.000000e-11	32	9991	4082	130624	32	0.692822
bg	0	1.000000e-11	32	9994	4083	130656	32	0.692822
bg	0	1.000000e-11	32	9996	4084	130688	32	0.692822
bg	0	1.000000e-11	32	9999	4085	130720	32	0.692822
bg	0	1.000000e-11	32	10001	4086	130752	32	0.692822
bg	1	1.000000e-11	31	17	1	32	31	0.693144
bg	1	1.000000e-11	31	35	2	64	61	0.693142
bg	1	1.000000e-11	31	53	3	96	91	0.693139
bg	1	1.000000e-11	31	71	4	128	121	0.693136
bg	1	1.000000e-11	31	89	5	160	151	0.693133
bg	1	1.000000e-11	31	107	6	192	181	0.693130
bg	1	1.000000e-11	31	125	7	224	211	0.693128
bg	1	1.000000e-11	31	143	8	256	241	0.693125
bg	1	1.000000e-11	31	161	9	288	271	0.693122
bg	1	1.000000e-11	31	180	10	320	301	0.693119
bg	1	1.000000e-11	31	198	11	352	331	0.693116
bg	1	1.000000e-11	31	216	12	384	361	0.693113
bg	1	1.000000e-11	31	234	13	416	391	0.693111
bg	1	1.000000e-11	31	252	14	448	421	0.693108
bg	1	1.000000e-11	31	270	15	480	451	0.693105
bg	1	1.000000e-11	31	288	16	512	481	0.693102
bg	1	1.000000e-11	31	306	17	544	511	0.693099
bg	1	1.000000e-11	31	324	18	576	541	0.693096
bg	1	1.000000e-11	31	342	19	608	571	0.693094
bg	1	1.000000e-11	31	360	20	640	601	0.693091
bg	1	1.000000e-11	31	378	21	672	631	0.693088
bg	1	1.000000e-11	31	396	22	704	661	0.693085
bg	1	1.000000e-11	31	414	23	736	691	0.693082
bg	1	1.000000e-11	31	432	24	768	721	0.693079
bg	1	1.000000e-11	31	450	25	800	751	0.693077
bg	1	1.000000e-11	31	468	26	832	781	0.693074
bg	1	1.000000e-11	31	486	27	864	811	0.693071
bg	1	1.000000e-11	31	504	28	896	841	0.693068
bg	1	1.000000e-11	31	522	29	928	871	0.693065
bg	1	1.000000e-11	31	540	30	960	901	0.693063
bg	1	1.000000e-11	31	558	31	992	931	0.693060
bg	1	1.000000e-11	31	576	32	1024	961	0.693057
bg	1	1.000000e-11	31	595	33	1056	991	0.693054
bg	1	1.000000e-11	31	613	34	1088	1021	0.693051
bg	1	1.000000e-11	31	631	35	1120	1051	0.693048
bg	1	1.000000e-11	31	649	36	1152	1081	0.693045
bg	1	1.000000e-11	31	668	37	1184	1111	0.693043
bg	1	1.000000e-11	31	686	38	1216	1141	0.693040
bg	1	1.000000e-11	31	704	39	1248	1171	0.693037
bg	1	1.000000e-11	31	722	40	1280	1201	0.693034
bg	1	1.000000e-11	31	740	41	1312	1231	0.693031
bg	1	1.000000e-11	31	759	42	1344	1261	0.693028
bg	1	1.000000e-11	31	777	43	1376	1291	0.693026
bg	1	1.000000e-11	31	795	44	1408	1321	0.693023
bg	1	1.000000e-11	31	813	45	1440	1351	0.693020
bg	1	1.000000e-11	31	831	46	1472	1381	0.693017
bg	1	1.000000e-11	31	849	47	1504	1411	0.693014
bg	1	1.000000e-11	31	867	48	1536	1441	0.693011
bg	1	1.000000e-11	31	885	49	1568	1471	0.693009
bg	1	1.000000e-11	31	903	50	1600	1501	0.693006
bg	1	1.000000e-11	31	921	51	1632	1531	0.693003
bg	1	1.000000e-11	31	939	52	1664	1561	0.693000
bg	1	1.000000e-11	31	957	53	1696	1591	0.692997
bg	1	1.000000e-11	31	975	54	1728	1621	0.692994
bg	1	1.000000e-11	31	993	55	1760	1651	0.692992
bg	1	1.000000e-11	31	1011	56	1792	1681	0.692989
bg	1	1.000000e-11	31	1029	57	1824	1711	0.692986
bg	1	1.000000e-11	31	1047	58	1856	1741	0.692983
bg	1	1.000000e-11	31	1065	59	1888	1771	0.692980
bg	1	1.000000e-11	31	1084	60	1920	1801	0.692977
bg	1	1.000000e-11	31	1102	61	1952	1831	0.692974
bg	1	1.000000e-11	31	1120	62	1984	1861	0.692972
bg	1	1.000000e-11	31	1138	63	2016	1891	0.692969
bg	1	1.000000e-11	31	1156	64	2048	1921	0.692966
bg	1	1.000000e-11	31	1174	65	2080	1951	0.692963
bg	1	1.000000e-11	31	1192	66	2112	1981	0.692960
bg	1	1.000000e-11	31	1210	67	2144	2011	0.692957
bg	1	1.000000e-11	31	1228	68	2176	2041	0.692954
bg	1	1.000000e-11	31	1246	69	2208	2071	0.692952
bg	1	1.000000e-11	31	1264	70	2240	2101	0.692949
bg	1	1.000000e-11	31	1282	71	2272	2131	0.692946
bg	1	1.000000e-11	31	1300	72	2304	2161	0.692943
bg	1	1.000000e-11	31	1318	73	2336	2191	0.692940
bg	1	1.000000e-11	31	1336	74	2368	2221	0.692937
bg	1	1.000000e-11	31	1354	75	2400	2251	0.692935
bg	1	1.000000e-11	31	1372	76	2432	2281	0.692932
bg	1	1.000000e-11	31	1390	77	2464	2311	0.692929
bg	1	1.000000e-11	31	1408	78	2496	2341	0.692926
bg	1	1.000000e-11	31	1426	79	2528	2371	0.692923
bg	1	1.000000e-11	31	1444	80	2560	2401	0.692920
bg	1	1.000000e-11	31	1462	81	2592	2431	0.692917
bg	1	1.000000e-11	31	1480	82	2624	2461	0.692915
bg	1	1.000000e-11	31	1498	83	2656	2491	0.692912
bg	1	1.000000e-11	31	1516	84	2688	2521	0.692909
bg	1	1.000000e-11	31	1534	85	2720	2551	0.692906
bg	1	1.000000e-11	31	1552	86	2752	2581	0.692903
bg	1	1.000000e-11	31	1570	87	2784	2611	0.692901
bg	1	1.000000e-11	31	1588	88	2816	2641	0.692898
bg	1	1.000000e-11	31	1606	89	2848	2671	0.692895
bg	1	1.000000e-11	31	1624	90	2880	2701	0.692892
bg	1	1.000000e-11	31	1642	91	2912	2731	0.692889
bg	1	1.000000e-11	31	1661	92	2944	2761	0.692886
bg	1	1.000000e-11	31	1679	93	2976	2791	0.692883
bg	1	1.000000e-11	31	1697	94	3008	2821	0.692881
bg	1	1.000000e-11	31	1715	95	3040	2851	0.692878
bg	1	1.000000e-11	31	1733	96	3072	2881	0.692875
bg	1	1.000000e-11	31	1751	97	3104	2911	0.692872
bg	1	1.000000e-11	31	1769	98	3136	2941	0.692869
bg	1	1.000000e-11	31	1788	99	3168	2971	0.692866
bg	1	1.000000e-11	31	1806	100	3200	3001	0.692864
bg	1	1.000000e-11	31	1824	101	3232	3031	0.692861
bg	1	1.000000e-11	31	1842	102	3264	3061	0.692858
bg	1	1.000000e-11	31	1860	103	3296	3091	0.692855
bg	1	1.000000e-11	31	1879	104	3328	3121	0.692852
bg	1	1.000000e-11	31	1897	105	3360	3151	0.692849
bg	1	1.000000e-11	31	1915	106	3392	3181	0.692846
bg	1	1.000000e-11	31	1933	107	3424	3211	0.692843
bg	1	1.000000e-11	31	1952	108	3456	3241	0.692841
bg	1	1.000000e-11	31	1970	109	3488	3271	0.692838
bg	1	1.000000e-11	31	1988	110	3520	3301	0.692835
bg	1	1.000000e-11	31	2007	111	3552	3331	0.692832
bg	1	1.000000e-11	31	2025	112	3584	3361	0.692829
bg	1	1.000000e-11	31	2043	113	3616	3391	0.692826
bg	1	1.000000e-11	31	2061	114	3648	3421	0.692823
bg	1	1.000000e-11	31	2079	115	3680	3451	0.692821
bg	1	1.000000e-11	31	2097	116	3712	3481	0.692818
bg	1	1.000000e-11	31	2115	117	3744	3511	0.692815
bg	1	1.000000e-11	31	2133	118	3776	3541	0.692812
bg	1	1.000000e-11	31	2152	119	3808	3571	0.692809
bg	1	1.000000e-11	31	2170	120	3840	3601	0.692806
bg	1	1.000000e-11	31	2188	121	3872	3631	0.692804
bg	1	1.000000e-11	31	2206	122	3904	3661	0.692801
bg	1	1.000000e-11	31	2224	123	3936	3691	0.692798
bg	1	1.000000e-11	31	2243	124	3968	3721	0.692795
bg	1	1.000000e-11	31	2261	125	4000	3751	0.692792
bg	1	1.000000e-11	31	2279	126	4032	3781	0.692789
bg	1	1.000000e-11	31	2297	127	4064	3811	0.692787
bg	1	1.000000e-11	31	2315	128	4096	3841	0.692784
bg	1	1.000000e-11	31	2333	129	4128	3871	0.692781
bg	1	1.000000e-11	31	2351	130	4160	3901	0.692778
bg	1	1.000000e-11	31	2370	131	4192	3931	0.692775
bg	1	1.000000e-11	31	2388	132	4224	3961	0.692772
bg	1	1.000000e-11	31	2406	133	4256	3991	0.692769
bg	1	1.000000e-11	31	2424	134	4288	4021	0.692767
bg	1	1.000000e-11	31	2442	135	4320	4051	0.692764
bg	1	1.000000e-11	31	2461	136	4352	4081	0.692761
bg	1	1.000000e-11	31	2479	137	4384	4111	0.692758
bg	1	1.000000e-11	31	2497	138	4416	4141	0.692755
bg	1	1.000000e-11	31	2515	139	4448	4171	0.692752
bg	1	1.000000e-11	31	2533	140	4480	4201	0.692749
bg	1	1.000000e-11	31	2551	141	4512	4231	0.692747
bg	1	1.000000e-11	31	2569	142	4544	4261	0.692744
bg	1	1.000000e-11	31	2587	143	4576	4291	0.692741
bg	1	1.000000e-11	31	2606	144	4608	4321	0.692738
bg	1	1.000000e-11	31	2624	145	4640	4351	0.692735
bg	1	1.000000e-11	31	2642	146	4672	4381	0.692732
bg	1	1.000000e-11	31	2660	147	4704	4411	0.692730
bg	1	1.000000e-11	31	2679	148	4736	4441	0.692727
bg	1	1.000000e-11	31	2697	149	4768	4471	0.692724
bg	1	1.000000e-11	31	2715	150	4800	4501	0.692721
bg	1	1.000000e-11	31	2734	151	4832	4531	0.692718
bg	1	1.000000e-11	31	2752	152	4864	4561	0.692715
bg	1	1.000000e-11	31	2770	153	4896	4591	0.692713
bg	1	1.000000e-11	31	2788	154	4928	4621	0.692710
bg	1	1.000000e-11	31	2806	155	4960	4651	0.692707
bg	1	1.000000e-11	31	2824	156	4992	4681	0.692704
bg	1	1.000000e-11	31	2842	157	5024	4711	0.692701
bg	1	1.000000e-11	31	2860	158	5056	4741	0.692698
bg	1	1.000000e-11	31	2878	159	5088	4771	0.692695
bg	1	1.000000e-11	31	2897	160	5120	4801	0.692693
bg	1	1.000000e-11	31	2915	161	5152	4831	0.692690
bg	1	1.000000e-11	31	2933	162	5184	4861	0.692687
bg	1	1.000000e-11	31	2951	163	5216	4891	0.692684
bg	1	1.000000e-11	31	2969	164	5248	4921	0.692681
bg	1	1.000000e-11	31	2987	165	5280	4951	0.692678
bg	1	1.000000e-11	31	3005	166	5312	4981	0.692675
bg	1	1.000000e-11	31	3023	167	5344	5011	0.692673
bg	1	1.000000e-11	31	3041	168	5376	5041	0.692670
bg	1	1.000000e-11	31	3059	169	5408	5071	0.692667
bg	1	1.000000e-11	31	3077	170	5440	5101	0.692664
bg	1	1.000000e-11	31	3096	171	5472	5131	0.692661
bg	1	1.000000e-11	31	3114	172	5504	5161	0.692658
bg	1	1.000000e-11	31	3132	173	5536	5191	0.692655
bg	1	1.000000e-11	31	3150	174	5568	5221	0.692653
bg	1	1.000000e-11	31	3168	175	5600	5251	0.692650
bg	1	1.000000e-11	31	3186	176	5632	5281	0.692647
bg	1	1.000000e-11	31	3204	177	5664	5311	0.692644
bg	1	1.000000e-11	31	3222	178	5696	5341	0.692641
bg	1	1.000000e-11	31	3241	179	5728	5371	0.692638
bg	1	1.000000e-11	31	3259	180	5760	5401	0.692635
bg	1	1.000000e-11	31	3277	181	5792	5431	0.692633
bg	1	1.000000e-11	31	3295	182	5824	5461	0.692630
bg	1	1.000000e-11	31	3314	183	5856	5491	0.692627
bg	1	1.000000e-11	31	3332	184	5888	5521	0.692624
bg	1	1.000000e-11	31	3350	185	5920	5551	0.692621
bg	1	1.000000e-11	31	3368	186	5952	5581	0.692618
bg	1	1.000000e-11	31	3387	187	5984	5611	0.692616
bg	1	1.000000e-11	31	3405	188	6016	5641	0.692613
bg	1	1.000000e-11	31	3423	189	6048	5671	0.692610
bg	1	1.000000e-11	31	3441	190	6080	5701	0.692607
bg	1	1.000000e-11	31	3460	191	6112	5731	0.692604
bg	1	1.000000e-11	31	3478	192	6144	5761	0.692601
bg	1	1.000000e-11	31	3496	193	6176	5791	0.692598
bg	1	1.000000e-11	31	3514	194	6208	5821	0.692596
bg	1	1.000000e-11	31	3532	195	6240	5851	0.692593
bg	1	1.000000e-11	31	3551	196	6272	5881	0.692590
bg	1	1.000000e-11	31	3569	197	6304	5911	0.692587
bg	1	1.000000e-11	31	3588	198	6336	5941	0.692584
bg	1	1.000000e-11	31	3606	199	6368	5971	0.692581
bg	1	1.000000e-11	31	3624	200	6400	6001	0.692578
bg	1	1.000000e-11	31	3644	201	6432	6031	0.692575
bg	1	1.000000e-11	31	3662	202	6464	6061	0.692573
bg	1	1.000000e-11	31	3680	203	6496	6091	0.692570
bg	1	1.000000e-11	31	3698	204	6528	6121	0.692567
bg	1	1.000000e-11	31	3716	205	6560	6151	0.692564
bg	1	1.000000e-11	31	3735	206	6592	6181	0.692561
bg	1	1.000000e-11	31	3753	207	6624	6211	0.692558
bg	1	1.000000e-11	31	3771	208	6656	6241	0.692555
bg	1	1.000000e-11	31	3789	209	6688	6271	0.692553
bg	1	1.000000e-11	31	3807	210	6720	6301	0.692550
bg	1	1.000000e-11	31	3825	211	6752	6331	0.692547
bg	1	1.000000e-11	31	3843	212	6784	6361	0.692544
bg	1	1.000000e-11	31	3861	213	6816	6391	0.692541
bg	1	1.000000e-11	31	3879	214	6848	6421	0.692538
bg	1	1.000000e-11	31	3898	215	6880	6451	0.692535
bg	1	1.000000e-11	31	3916	216	6912	6481	0.692533
bg	1	1.000000e-11	31	3934	217	6944	6511	0.692530
bg	1	1.000000e-11	31	3952	218	6976	6541	0.692527
bg	1	1.000000e-11	31	3970	219	7008	6571	0.692524
bg	1	1.000000e-11	31	3989	220	7040	6601	0.692521
bg	1	1.000000e-11	31	4007	221	7072	6631	0.692518
bg	1	1.000000e-11	31	4025	222	7104	6661	0.692516
bg	1	1.000000e-11	31	4043	223	7136	6691	0.692513
bg	1	1.000000e-11	31	4061	224	7168	6721	0.692510
bg	1	1.000000e-11	31	4079	225	7200	6751	0.692507
bg	1	1.000000e-11	31	4097	226	7232	6781	0.692504
bg	1	1.000000e-11	31	4116	227	7264	6811	0.692501
bg	1	1.000000e-11	31	4134	228	7296	6841	0.692498
bg	1	1.000000e-11	31	4152	229	7328	6871	0.692496
bg	1	1.000000e-11	31	4171	230	7360	6901	0.692493
bg	1	1.000000e-11	31	4189	231	7392	6931	0.692490
bg	1	1.000000e-11	31	4208	232	7424	6961	0.692487
bg	1	1.000000e-11	31	4226	233	7456	6991	0.692484
bg	1	1.000000e-11	31	4244	234	7488	7021	0.692481
bg	1	1.000000e-11	31	4262	235	7520	7051	0.692479
bg	1	1.000000e-11	31	4280	236	7552	7081	0.692476
bg	1	1.000000e-11	31	4298	237	7584	7111	0.692473
bg	1	1.000000e-11	31	4316	238	7616	7141	0.692470
bg	1	1.000000e-11	31	4334	239	7648	7171	0.692467
bg	1	1.000000e-11	31	4352	240	7680	7201	0.692464
bg	1	1.000000e-11	31	4371	241	7712	7231	0.692462
bg	1	1.000000e-11	31	4389	242	7744	7261	0.692459
bg	1	1.000000e-11	31	4407	243	7776	7291	0.692456
bg	1	1.000000e-11	31	4425	244	7808	7321	0.692453
bg	1	1.000000e-11	31	4443	245	7840	7351	0.692450
bg	1	1.000000e-11	31	4462	246	7872	7381	0.692447
bg	1	1.000000e-11	31	4480	247	7904	7411	0.692445
bg	1	1.000000e-11	31	4499	248	7936	7441	0.692442
bg	1	1.000000e-11	31	4517	249	7968	7471	0.692439
bg	1	1.000000e-11	31	4535	250	8000	7501	0.692436
bg	1	1.000000e-11	31	4553	251	8032	7531	0.692433
bg	1	1.000000e-11	31	4571	252	8064	7561	0.692430
bg	1	1.000000e-11	31	4590	253	8096	7591	0.692427
bg	1	1.000000e-11	31	4608	254	8128	7621	0.692424
bg	1	1.000000e-11	31	4626	255	8160	7651	0.692422
bg	1	1.000000e-11	31	4644	256	8192	7681	0.692419
bg	1	1.000000e-11	31	4662	257	8224	7711	0.692416
bg	1	1.000000e-11	31	4680	258	8256	7741	0.692413
bg	1	1.000000e-11	31	4698	259	8288	7771	0.692410
bg	1	1.000000e-11	31	4716	260	8320	7801	0.692407
bg	1	1.000000e-11	31	4735	261	8352	7831	0.692405
bg	1	1.000000e-11	31	4753	262	8384	7861	0.692402
bg	1	1.000000e-11	31	4772	263	8416	7891	0.692399
bg	1	1.000000e-11	31	4790	264	8448	7921	0.692396
bg	1	1.000000e-11	31	4808	265	8480	7951	0.692393
bg	1	1.000000e-11	31	4826	266	8512	7981	0.692390
bg	1	1.000000e-11	31	4844	267	8544	8011	0.692387
bg	1	1.000000e-11	31	4862	268	8576	8041	0.692385
bg	1	1.000000e-11	31	4880	269	8608	8071	0.692382
bg	1	1.000000e-11	31	4898	270	8640	8101	0.692379
bg	1	1.000000e-11	31	4916	271	8672	8131	0.692376
bg	1	1.000000e-11	31	4935	272	8704	8161	0.692373
bg	1	1.000000e-11	31	4953	273	8736	8191	0.692370
bg	1	1.000000e-11	31	4971	274	8768	8221	0.692367
bg	1	1.000000e-11	31	4989	275	8800	8251	0.692365
bg	1	1.000000e-11	31	5007	276	8832	8281	0.692362
bg	1	1.000000e-11	31	5025	277	8864	8311	0.692359
bg	1	1.000000e-11	31	5044	278	8896	8341	0.692356
bg	1	1.000000e-11	31	5062	279	8928	8371	0.692353
bg	1	1.000000e-11	31	5080	280	8960	8401	0.692350
bg	1	1.000000e-11	31	5098	281	8992	8431	0.692348
bg	1	1.000000e-11	31	5116	282	9024	8461	0.692345
bg	1	1.000000e-11	31	5134	283	9056	8491	0.692342
bg	1	1.000000e-11	31	5152	284	9088	8521	0.692339
bg	1	1.000000e-11	31	5170	285	9120	8551	0.692336
bg	1	1.000000e-11	31	5189	286	9152	8581	0.692334
bg	1	1.000000e-11	31	5207	287	9184	8611	0.692331
bg	1	1.000000e-11	31	5225	288	9216	8641	0.692328
bg	1	1.000000e-11	31	5244	289	9248	8671	0.692325
bg	1	1.000000e-11	31	5262	290	9280	8701	0.692322
bg	1	1.000000e-11	31	5280	291	9312	8731	0.692319
bg	1	1.000000e-11	31	5298	292	9344	8761	0.692317
bg	1	1.000000e-11	31	5316	293	9376	8791	0.692314
bg	1	1.000000e-11	31	5334	294	9408	8821	0.692311
bg	1	1.000000e-11	31	5352	295	9440	8851	0.692308
bg	1	1.000000e-11	31	5370	296	9472	8881	0.692305
bg	1	1.000000e-11	31	5389	297	9504	8911	0.692302
bg	1	1.000000e-11	31	5407	298	9536	8941	0.692299
bg	1	1.000000e-11	31	5425	299	9568	8971	0.692296
bg	1	1.000000e-11	31	5443	300	9600	9001	0.692294
bg	1	1.000000e-11	31	5461	301	9632	9031	0.692291
bg	1	1.000000e-11	31	5480	302	9664	9061	0.692288
bg	1	1.000000e-11	31	5498	303	9696	9091	0.692285
bg	1	1.000000e-11	31	5516	304	9728	9121	0.692282
bg	1	1.000000e-11	31	5534	305	9760	9151	0.692279
bg	1	1.000000e-11	31	5552	306	9792	9181	0.692276
bg	1	1.000000e-11	31	5570	307	9824	9211	0.692274
bg	1	1.000000e-11	31	5589	308	9856	9241	0.692271
bg	1	1.000000e-11	31	5607	309	9888	9271	0.692268
bg	1	1.000000e-11	31	5625	310	9920	9301	0.692265
bg	1	1.000000e-11	31	5643	311	9952	9331	0.692262
bg	1	1.000000e-11	31	5661	312	9984	9361	0.692259
bg	1	1.000000e-11	31	5679	313	10016	9391	0.692257
bg	1	1.000000e-11	31	5698	314	10048	9421	0.692254
bg	1	1.000000e-11	31	5716	315	10080	9451	0.692251
bg	1	1.000000e-11	31	5734	316	10112	9481	0.692248
bg	1	1.000000e-11	31	5752	317	10144	9511	0.692245
bg	1	1.000000e-11	31	5770	318	10176	9541	0.692242
bg	1	1.000000e-11	31	5789	319	10208	9571	0.692239
bg	1	1.000000e-11	31	5807	320	10240	9601	0.692237
bg	1	1.000000e-11	31	5825	321	10272	9631	0.692234
bg	1	1.000000e-11	31	5843	322	10304	9661	0.692231
bg	1	1.000000e-11	31	5861	323	10336	9691	0.692228
bg	1	1.000000e-11	31	5879	324	10368	9721	0.692225
bg	1	1.000000e-11	31	5897	325	10400	9751	0.692222
bg	1	1.000000e-11	31	5915	326	10432	9781	0.692220
bg	1	1.000000e-11	31	5934	327	10464	9811	0.692217
bg	1	1.000000e-11	31	5952	328	10496	9841	0.692214
bg	1	1.000000e-11	31	5970	329	10528	9871	0.692211
bg	1	1.000000e-11	31	5988	330	10560	9901	0.692208
bg	1	1.000000e-11	31	6006	331	10592	9931	0.692205
bg	1	1.000000e-11	31	6024	332	10624	9961	0.692202
bg	1	1.000000e-11	31	6042	333	10656	9991	0.692200
bg	1	1.000000e-11	31	6061	334	10688	10021	0.692197
bg	1	1.000000e-11	31	6079	335	10720	10051	0.692194
bg	1	1.000000e-11	31	6098	336	10752	10081	0.692191
bg	1	1.000000e-11	31	6116	337	10784	10111	0.692188
bg	1	1.000000e-11	31	6134	338	10816	10141	0.692186
bg	1	1.000000e-11	31	6152	339	10848	10171	0.692183
bg	1	1.000000e-11	31	6170	340	10880	10201	0.692180
bg	1	1.000000e-11	31	6189	341	10912	10231	0.692177
bg	1	1.000000e-11	31	6207	342	10944	10261	0.692174
bg	1	1.000000e-11	31	6225	343	10976	10291	0.692172
bg	1	1.000000e-11	31	6243	344	11008	10321	0.692169
bg	1	1.000000e-11	31	6262	345	11040	10351	0.692166
bg	1	1.000000e-11	31	6280	346	11072	10381	0.692163
bg	1	1.000000e-11	31	6298	347	11104	10411	0.692160
bg	1	1.000000e-11	31	6316	348	11136	10441	0.692157
bg	1	1.000000e-11	31	6334	349	11168	10471	0.692154
bg	1	1.000000e-11	31	6352	350	11200	10501	0.692151
bg	1	1.000000e-11	31	6370	351	11232	10531	0.692149
bg	1	1.000000e-11	31	6388	352	11264	10561	0.692146
bg	1	1.000000e-11	31	6407	353	11296	10591	0.692143
bg	1	1.000000e-11	31	6425	354	11328	10621	0.692140
bg	1	1.000000e-11	31	6443	355	11360	10651	0.692137
bg	1	1.000000e-11	31	6461	356	11392	10681	0.692134
bg	1	1.000000e-11	31	6479	357	11424	10711	0.692131
bg	1	1.000000e-11	31	6498	358	11456	10741	0.692129
bg	1	1.000000e-11	31	6516	359	11488	10771	0.692126
bg	1	1.000000e-11	31	6535	360	11520	10801	0.692123
bg	1	1.000000e-11	31	6553	361	11552	10831	0.692120
bg	1	1.000000e-11	31	6571	362	11584	10861	0.692117
bg	1	1.000000e-11	31	6590	363	11616	10891	0.692114
bg	1	1.000000e-11	31	6608	364	11648	10921	0.692111
bg	1	1.000000e-11	31	6626	365	11680	10951	0.692108
bg	1	1.000000e-11	31	6644	366	11712	10981	0.692106
bg	1	1.000000e-11	31	6662	367	11744	11011	0.692103
bg	1	1.000000e-11	31	6680	368	11776	11041	0.692100
bg	1	1.000000e-11	31	6699	369	11808	11071	0.692097
bg	1	1.000000e-11	31	6717	370	11840	11101	0.692094
bg	1	1.000000e-11	31	6735	371	11872	11131	0.692091
bg	1	1.000000e-11	31	6753	372	11904	11161	0.692089
bg	1	1.000000e-11	31	6771	373	11936	11191	0.692086
bg	1	1.000000e-11	31	6789	374	11968	11221	0.692083
bg	1	1.000000e-11	31	6808	375	12000	11251	0.692080
bg	1	1.000000e-11	31	6826	376	12032	11281	0.692077
bg	1	1.000000e-11	31	6844	377	12064	11311	0.692074
bg	1	1.000000e-11	31	6862	378	12096	11341	0.692071
bg	1	1.000000e-11	31	6880	379	12128	11371	0.692069
bg	1	1.000000e-11	31	6899	380	12160	11401	0.692066
bg	1	1.000000e-11	31	6917	381	12192	11431	0.692063
bg	1	1.000000e-11	31	6935	382	12224	11461	0.692060
bg	1	1.000000e-11	31	6953	383	12256	11491	0.692057
bg	1	1.000000e-11	31	6972	384	12288	11521	0.692054
bg	1	1.000000e-11	31	6990	385	12320	11551	0.692052
bg	1	1.000000e-11	31	7008	386	12352	11581	0.692049
bg	1	1.000000e-11	31	7026	387	12384	11611	0.692046
bg	1	1.000000e-11	31	7044	388	12416	11641	0.692043
bg	1	1.000000e-11	31	7062	389	12448	11671	0.692040
bg	1	1.000000e-11	31	7081	390	12480	11701	0.692037
bg	1	1.000000e-11	31	7099	391	12512	11731	0.692034
bg	1	1.000000e-11	31	7117	392	12544	11761	0.692032
bg	1	1.000000e-11	31	7135	393	12576	11791	0.692029
bg	1	1.000000e-11	31	7153	394	12608	11821	0.692026
bg	1	1.000000e-11	31	7172	395	12640	11851	0.692023
bg	1	1.000000e-11	31	7190	396	12672	11881	0.692020
bg	1	1.000000e-11	31	7208	397	12704	11911	0.692017
bg	1	1.000000e-11	31	7226	398	12736	11941	0.692015
bg	1	1.000000e-11	31	7244	399	12768	11971	0.692012
bg	1	1.000000e-11	31	7262	400	12800	12001	0.692009
bg	1	1.000000e-11	31	7280	401	12832	12031	0.692006
bg	1	1.000000e-11	31	7299	402	12864	12061	0.692003
bg	1	1.000000e-11	31	7317	403	12896	12091	0.692000
bg	1	1.000000e-11	31	7335	404	12928	12121	0.691998
bg	1	1.000000e-11	31	7353	405	12960	12151	0.691995
bg	1	1.000000e-11	31	7371	406	12992	12181	0.691992
bg	1	1.000000e-11	31	7389	407	13024	12211	0.691989
bg	1	1.000000e-11	31	7407	408	13056	12241	0.691986
bg	1	1.000000e-11	31	7426	409	13088	12271	0.691983
bg	1	1.000000e-11	31	7444	410	13120	12301	0.691981
bg	1	1.000000e-11	31	7462	411	13152	12331	0.691978
bg	1	1.000000e-11	31	7480	412	13184	12361	0.691975
bg	1	1.000000e-11	31	7499	413	13216	12391	0.691972
bg	1	1.000000e-11	31	7517	414	13248	12421	0.691969
bg	1	1.000000e-11	31	7535	415	13280	12451	0.691966
bg	1	1.000000e-11	31	7553	416	13312	12481	0.691963
bg	1	1.000000e-11	31	7572	417	13344	12511	0.691961
bg	1	1.000000e-11	31	7590	418	13376	12541	0.691958
bg	1	1.000000e-11	31	7608	419	13408	12571	0.691955
bg	1	1.000000e-11	31	7626	420	13440	12601	0.691952
bg	1	1.000000e-11	31	7644	421	13472	12631	0.691949
bg	1	1.000000e-11	31	7662	422	13504	12661	0.691946
bg	1	1.000000e-11	31	7680	423	13536	12691	0.691943
bg	1	1.000000e-11	31	7699	424	13568	12721	0.691940
bg	1	1.000000e-11	31	7717	425	13600	12751	0.691938
bg	1	1.000000e-11	31	7735	426	13632	12781	0.691935
bg	1	1.000000e-11	31	7753	427	13664	12811	0.691932
bg	1	1.000000e-11	31	7771	428	13696	12841	0.691929
bg	1	1.000000e-11	31	7789	429	13728	12871	0.691926
bg	1	1.000000e-11	31	7808	430	13760	12901	0.691923
bg	1	1.000000e-11	31	7826	431	13792	12931	0.691921
bg	1	1.000000e-11	31	7844	432	13824	12961	0.691918
bg	1	1.000000e-11	31	7862	433	13856	12991	0.691915
bg	1	1.000000e-11	31	7880	434	13888	13021	0.691912
bg	1	1.000000e-11	31	7899	435	13920	13051	0.691909
bg	1	1.000000e-11	31	7917	436	13952	13081	0.691906
bg	1	1.000000e-11	31	7935	437	13984	13111	0.691903
bg	1	1.000000e-11	31	7953	438	14016	13141	0.691901
bg	1	1.000000e-11	31	7971	439	14048	13171	0.691898
bg	1	1.000000e-11	31	7989	440	14080	13201	0.691895
bg	1	1.000000e-11	31	8007	441	14112	13231	0.691892
bg	1	1.000000e-11	31	8026	442	14144	13261	0.691889
bg	1	1.000000e-11	31	8044	443	14176	13291	0.691886
bg	1	1.000000e-11	31	8062	444	14208	13321	0.691883
bg	1	1.000000e-11	31	8080	445	14240	13351	0.691881
bg	1	1.000000e-11	31	8098	446	14272	13381	0.691878
bg	1	1.000000e-11	31	8117	447	14304	13411	0.691875
bg	1	1.000000e-11	31	8135	448	14336	13441	0.691872
bg	1	1.000000e-11	31	8153	449	14368	13471	0.691869
bg	1	1.000000e-11	31	8171	450	14400	13501	0.691866
bg	1	1.000000e-11	31	8189	451	14432	13531	0.691863
bg	1	1.000000e-11	31	8207	452	14464	13561	0.691860
bg	1	1.000000e-11	31	8226	453	14496	13591	0.691858
bg	1	1.000000e-11	31	8244	454	14528	13621	0.691855
bg	1	1.000000e-11	31	8262	455	14560	13651	0.691852
bg	1	1.000000e-11	31	8281	456	14592	13681	0.691849
bg	1	1.000000e-11	31	8299	457	14624	13711	0.691846
bg	1	1.000000e-11	31	8318	458	14656	13741	0.691843
bg	1	1.000000e-11	31	8336	459	14688	13771	0.691840
bg	1	1.000000e-11	31	8354	460	14720	13801	0.691838
bg	1	1.000000e-11	31	8372	461	14752	13831	0.691835
bg	1	1.000000e-11	31	8391	462	14784	13861	0.691832
bg	1	1.000000e-11	31	8409	463	14816	13891	0.691829
bg	1	1.000000e-11	31	8427	464	14848	13921	0.691826
bg	1	1.000000e-11	31	8445	465	14880	13951	0.691823
bg	1	1.000000e-11	31	8463	466	14912	13981	0.691820
bg	1	1.000000e-11	31	8482	467	14944	14011	0.691817
bg	1	1.000000e-11	31	8500	468	14976	14041	0.691815
bg	1	1.000000e-11	31	8519	469	15008	14071	0.691812
bg	1	1.000000e-11	31	8537	470	15040	14101	0.691809
bg	1	1.000000e-11	31	8555	471	15072	14131	0.691806
bg	1	1.000000e-11	31	8573	472	15104	14161	0.691803
bg	1	1.000000e-11	31	8591	473	15136	14191	0.691800
bg	1	1.000000e-11	31	8609	474	15168	14221	0.691797
bg	1	1.000000e-11	31	8627	475	15200	14251	0.691795
bg	1	1.000000e-11	31	8646	476	15232	14281	0.691792
bg	1	1.000000e-11	31	8664	477	15264	14311	0.691789
bg	1	1.000000e-11	31	8682	478	15296	14341	0.691786
bg	1	1.000000e-11	31	8700	479	15328	14371	0.691783
bg	1	1.000000e-11	31	8718	480	15360	14401	0.691780
bg	1	1.000000e-11	31	8736	481	15392	14431	0.691778
bg	1	1.000000e-11	31	8755	482	15424	14461	0.691775
bg	1	1.000000e-11	31	8773	483	15456	14491	0.691772
bg	1	1.000000e-11	31	8791	484	15488	14521	0.691769
bg	1	1.000000e-11	31	8809	485	15520	14551	0.691766
bg	1	1.000000e-11	31	8827	486	15552	14581	0.691763
bg	1	1.000000e-11	31	8846	487	15584	14611	0.691761
bg	1	1.000000e-11	31	8864	488	15616	14641	0.691758
bg	1	1.000000e-11	31	8882	489	15648	14671	0.691755
bg	1	1.000000e-11	31	8900	490	15680	14701	0.691752
bg	1	1.000000e-11	31	8918	491	15712	14731	0.691749
bg	1	1.000000e-11	31	8936	492	15744	14761	0.691746
bg	1	1.000000e-11	31	8955	493	15776	14791	0.691743
bg	1	1.000000e-11	31	8974	494	15808	14821	0.691740
bg	1	1.000000e-11	31	8992	495	15840	14851	0.691737
bg	1	1.000000e-11	31	9011	496	15872	14881	0.691735
bg	1	1.000000e-11	31	9029	497	15904	14911	0.691732
bg	1	1.000000e-11	31	9048	498	15936	14941	0.691729
bg	1	1.000000e-11	31	9066	499	15968	14971	0.691726
bg	1	1.000000e-11	31	9084	500	16000	15001	0.691723
bg	1	1.000000e-11	31	9102	501	16032	15031	0.691720
bg	1	1.000000e-11	31	9121	502	16064	15061	0.691718
bg	1	1.000000e-11	31	9139	503	16096	15091	0.691715
bg	1	1.000000e-11	31	9157	504	16128	15121	0.691712
bg	1	1.000000e-11	31	9175	505	16160	15151	0.691709
bg	1	1.000000e-11	31	9193	506	16192	15181	0.691706
bg	1	1.000000e-11	31	9211	507	16224	15211	0.691703
bg	1	1.000000e-11	31	9229	508	16256	15241	0.691700
bg	1	1.000000e-11	31	9248	509	16288	15271	0.691698
bg	1	1.000000e-11	31	9266	510	16320	15301	0.691695
bg	1	1.000000e-11	31	9284	511	16352	15331	0.691692
bg	1	1.000000e-11	31	9302	512	16384	15361	0.691689
bg	1	1.000000e-11	31	9321	513	16416	15391	0.691686
bg	1	1.000000e-11	31	9339	514	16448	15421	0.691684
bg	1	1.000000e-11	31	9357	515	16480	15451	0.691681
bg	1	1.000000e-11	31	9375	516	16512	15481	0.691678
bg	1	1.000000e-11	31	9393	517	16544	15511	0.691675
bg	1	1.000000e-11	31	9411	518	16576	15541	0.691672
bg	1	1.000000e-11	31	9429	519	16608	15571	0.691669
bg	1	1.000000e-11	31	9448	520	16640	15601	0.691667
bg	1	1.000000e-11	31	9466	521	16672	15631	0.691664
bg	1	1.000000e-11	31	9484	522	16704	15661	0.691661
bg	1	1.000000e-11	31	9502	523	16736	15691	0.691658
bg	1	1.000000e-11	31	9521	524	16768	15721	0.691655
bg	1	1.000000e-11	31	9540	525	16800	15751	0.691652
bg	1	1.000000e-11	31	9558	526	16832	15781	0.691649
bg	1	1.000000e-11	31	9576	527	16864	15811	0.691647
bg	1	1.000000e-11	31	9594	528	16896	15841	0.691644
bg	1	1.000000e-11	31	9612	529	16928	15871	0.691641
bg	1	1.000000e-11	31	9631	530	16960	15901	0.691638
bg	1	1.000000e-11	31	9649	531	16992	15931	0.691635
bg	1	1.000000e-11	31	9667	532	17024	15961	0.691632
bg	1	1.000000e-11	31	9685	533	17056	15991	0.691630
bg	1	1.000000e-11	31	9703	534	17088	16021	0.691627
bg	1	1.000000e-11	31	9721	535	17120	16051	0.691624
bg	1	1.000000e-11	31	9739	536	17152	16081	0.691621
bg	1	1.000000e-11	31	9758	537	17184	16111	0.691618
bg	1	1.000000e-11	31	9776	538	17216	16141	0.691615
bg	1	1.000000e-11	31	9794	539	17248	16171	0.691612
bg	1	1.000000e-11	31	9812	540	17280	16201	0.691609
bg	1	1.000000e-11	31	9830	541	17312	16231	0.691607
bg	1	1.000000e-11	31	9848	542	17344	16261	0.691604
bg	1	1.000000e-11	31	9867	543	17376	16291	0.691601
bg	1	1.000000e-11	31	9885	544	17408	16321	0.691598
bg	1	1.000000e-11	31	9903	545	17440	16351	0.691595
bg	1	1.000000e-11	31	9922	546	17472	16381	0.691592
bg	1	1.000000e-11	31	9940	547	17504	16411	0.691589
bg	1	1.000000e-11	31	9958	548	17536	16441	0.691587
bg	1	1.000000e-11	31	9976	549	17568	16471	0.691584
bg	1	1.000000e-11	31	9995	550	17600	16501	0.691581
bg	1	1.000000e-11	31	10013	551	17632	16531	0.691578
bg	0	1.000000e-12	32	2	1	32	32	0.693147
bg	0	1.000000e-12	32	5	2	64	32	0.693147
bg	0	1.000000e-12	32	7	3	96	32	0.693147
bg	0	1.000000e-12	32	10	4	128	32	0.693147
bg	0	1.000000e-12	32	12	5	160	32	0.693147
bg	0	1.000000e-12	32	15	6	192	32	0.693147
bg	0	1.000000e-12	32	17	7	224	32	0.693146
bg	0	1.000000e-12	32	20	8	256	32	0.693146
bg	0	1.000000e-12	32	23	9	288	32	0.693146
bg	0	1.000000e-12	32	25	10	320	32	0.693146
bg	0	1.000000e-12	32	28	11	352	32	0.693146
bg	0	1.000000e-12	32	30	12	384	32	0.693146
bg	0	1.000000e-12	32	33	13	416	32	0.693146
bg	0	1.000000e-12	32	36	14	448	32	0.693146
bg	0	1.000000e-12	32	38	15	480	32	0.693146
bg	0	1.000000e-12	32	41	16	512	32	0.693145
bg	0	1.000000e-12	32	43	17	544	32	0.693145
bg	0	1.000000e-12	32	46	18	576	32	0.693145
bg	0	1.000000e-12	32	49	19	608	32	0.693145
bg	0	1.000000e-12	32	51	20	640	32	0.693145
bg	0	1.000000e-12	32	54	21	672	32	0.693145
bg	0	1.000000e-12	32	56	22	704	32	0.693145
bg	0	1.000000e-12	32	59	23	736	32	0.693145
bg	0	1.000000e-12	32	62	24	768	32	0.693145
bg	0	1.000000e-12	32	64	25	800	32	0.693144
bg	0	1.000000e-12	32	67	26	832	32	0.693144
bg	0	1.000000e-12	32	69	27	864	32	0.693144
bg	0	1.000000e-12	32	72	28	896	32	0.693144
bg	0	1.000000e-12	32	75	29	928	32	0.693144
bg	0	1.000000e-12	32	77	30	960	32	0.693144
bg	0	1.000000e-12	32	80	31	992	32	0.693144
bg	0	1.000000e-12	32	82	32	1024	32	0.693144
bg	0	1.000000e-12	32	85	33	1056	32	0.693144
bg	0	1.000000e-12	32	87	34	1088	32	0.693143
bg	0	1.000000e-12	32	90	35	1120	32	0.693143
bg	0	1.000000e-12	32	93	36	1152	32	0.693143
bg	0	1.000000e-12	32	95	37	1184	32	0.693143
bg	0	1.000000e-12	32	98	38	1216	32	0.693143
bg	0	1.000000e-12	32	100	39	1248	32	0.693143
bg	0	1.000000e-12	32	103	40	1280	32	0.693143
bg	0	1.000000e-12	32	106	41	1312	32	0.693143
bg	0	1.000000e-12	32	108	42	1344	32	0.693143
bg	0	1.000000e-12	32	111	43	1376	32	0.693142
bg	0	1.000000e-12	32	113	44	1408	32	0.693142
bg	0	1.000000e-12	32	116	45	1440	32	0.693142
bg	0	1.000000e-12	32	119	46	1472	32	0.693142
bg	0	1.000000e-12	32	121	47	1504	32	0.693142
bg	0	1.000000e-12	32	124	48	1536	32	0.693142
bg	0	1.000000e-12	32	126	49	1568	32	0.693142
bg	0	1.000000e-12	32	129	50	1600	32	0.693142
bg	0	1.000000e-12	32	132	51	1632	32	0.693142
bg	0	1.000000e-12	32	134	52	1664	32	0.693141
bg	0	1.000000e-12	32	137	53	1696	32	0.693141
bg	0	1.000000e-12	32	139	54	1728	32	0.693141
bg	0	1.000000e-12	32	142	55	1760	32	0.693141
bg	0	1.000000e-12	32	145	56	1792	32	0.693141
bg	0	1.000000e-12	32	147	57	1824	32	0.693141
bg	0	1.000000e-12	32	150	58	1856	32	0.693141
bg	0	1.000000e-12	32	152	59	1888	32	0.693141
bg	0	1.000000e-12	32	155	60	1920	32	0.693141
bg	0	1.000000e-12	32	158	61	1952	32	0.693140
bg	0	1.000000e-12	32	160	62	1984	32	0.693140
bg	0	1.000000e-12	32	163	63	2016	32	0.693140
bg	0	1.000000e-12	32	165	64	2048	32	0.693140
bg	0	1.000000e-12	32	168	65	2080	32	0.693140
bg	0	1.000000e-12	32	171	66	2112	32	0.693140
bg	0	1.000000e-12	32	173	67	2144	32	0.693140
bg	0	1.000000e-12	32	176	68	2176	32	0.693140
bg	0	1.000000e-12	32	178	69	2208	32	0.693140
bg	0	1.000000e-12	32	181	70	2240	32	0.693139
bg	0	1.000000e-12	32	184	71	2272	32	0.693139
bg	0	1.000000e-12	32	186	72	2304	32	0.693139
bg	0	1.000000e-12	32	189	73	2336	32	0.693139
bg	0	1.000000e-12	32	191	74	2368	32	0.693139
bg	0	1.000000e-12	32	194	75	2400	32	0.693139
bg	0	1.000000e-12	32	197	76	2432	32	0.693139
bg	0	1.000000e-12	32	199	77	2464	32	0.693139
bg	0	1.000000e-12	32	202	78	2496	32	0.693139
bg	0	1.000000e-12	32	204	79	2528	32	0.693138
bg	0	1.000000e-12	32	207	80	2560	32	0.693138
bg	0	1.000000e-12	32	209	81	2592	32	0.693138
bg	0	1.000000e-12	32	212	82	2624	32	0.693138
bg	0	1.000000e-12	32	215	83	2656	32	0.693138
bg	0	1.000000e-12	32	217	84	2688	32	0.693138
bg	0	1.000000e-12	32	220	85	2720	32	0.693138
bg	0	1.000000e-12	32	222	86	2752	32	0.693138
bg	0	1.000000e-12	32	225	87	2784	32	0.693138
bg	0	1.000000e-12	32	228	88	2816	32	0.693137


==> results/news20.txt <==
lambda=0.000100 		  Tot-time=1000 
************************************
Parsing graph in Matrix Market format: 
Within parse_MatrixMarket_CSC()
Coloring Rouinte: Number of threads: 48
 Number of procs: 48
%%MatrixMarket matrix coordinate real general
|S|= 19996, |T|= 1355191, |E|= 9097916 
Matrix is of type: Unsymmetric Real or Complex
Done reading from file.
Done cumulative addition for edgeListPtrs:   0.004177 sec.
Sanity Check: |E| = 9097916, rowPtr[NV]= 9097916
Time for allocating memory for marks and edgeList = 0.000029
Building edgeList...
Time for building edgeList = 0.112667
Time taken to read and build graph is 7.06 sec.
************************************
Building CSR format... 
Time taken to build CSR format: 0.00 sec.
************************************
Normalizing...Time to compute normalized matrix: 0.023870
Building CSR format from CSC format...
|Rows|= 19996, |Cols|= 1355191, |E|= 9097916 
Built colPtrs in 0.000 seconds
Sanity Check: |E| = 9097916, colPtr[NRows]= 9097916
Building edgeList...
Time for building edgeList = 0.491340
Time to allocate memory for r, y, w and z: 0.000022
Within parse_YVector()
Number of threads: 48
 Number of procs: 48
|Y|= 19996
Reading the Y values...
Done reading from file. It took 0.005791 seconds.
************************************
Calling algorithms...
27	84690
19	84694
20	84698
15	105202
22	84698
21	84633
23	84697
8	165750
29	84698
1	2577155
4	291088
14	126592
7	178443
25	84697
31	42372
10	133233
5	252982
13	126981
12	126930
24	84693
30	58571
11	126878
3	393118
0	2220023
2	607349
26	84694
28	84698
6	210827
9	169066
16	84695
17	84691
18	84380
alg	cluster	lambda	activeBlocks	time	iter	updates	nnz	obj
bg	0	1.000000e-04	32	0	1	32	32	0.693120
bg	0	1.000000e-04	32	1	23	736	33	0.691842
bg	0	1.000000e-04	32	2	45	1440	33	0.690540
bg	0	1.000000e-04	32	3	67	2144	35	0.689282
bg	0	1.000000e-04	32	4	89	2848	35	0.688073
bg	0	1.000000e-04	32	5	112	3584	35	0.686796
bg	0	1.000000e-04	32	6	134	4288	35	0.685600
bg	0	1.000000e-04	32	7	156	4992	35	0.684428
bg	0	1.000000e-04	32	8	178	5696	35	0.683273
bg	0	1.000000e-04	32	9	200	6400	36	0.682127
bg	0	1.000000e-04	32	10	222	7104	36	0.680987
bg	0	1.000000e-04	32	11	244	7808	37	0.679880
bg	0	1.000000e-04	32	12	266	8512	37	0.678809
bg	0	1.000000e-04	32	13	288	9216	38	0.677732
bg	0	1.000000e-04	32	14	310	9920	38	0.676669
bg	0	1.000000e-04	32	15	332	10624	39	0.675620
bg	0	1.000000e-04	32	16	354	11328	39	0.674581
bg	0	1.000000e-04	32	17	376	12032	39	0.673527
bg	0	1.000000e-04	32	18	398	12736	39	0.672516
bg	0	1.000000e-04	32	19	420	13440	39	0.671522
bg	0	1.000000e-04	32	20	442	14144	39	0.670548
bg	0	1.000000e-04	32	21	464	14848	41	0.669585
bg	0	1.000000e-04	32	22	486	15552	41	0.668626
bg	0	1.000000e-04	32	23	508	16256	42	0.667684
bg	0	1.000000e-04	32	24	530	16960	43	0.666783
bg	0	1.000000e-04	32	25	552	17664	43	0.665878
bg	0	1.000000e-04	32	26	573	18336	43	0.665010
bg	0	1.000000e-04	32	27	595	19040	43	0.664089
bg	0	1.000000e-04	32	28	617	19744	43	0.663185
bg	0	1.000000e-04	32	29	639	20448	45	0.662274
bg	0	1.000000e-04	32	30	661	21152	46	0.661362
bg	0	1.000000e-04	32	31	683	21856	46	0.660479
bg	0	1.000000e-04	32	32	705	22560	46	0.659586
bg	0	1.000000e-04	32	33	727	23264	46	0.658702
bg	0	1.000000e-04	32	34	749	23968	48	0.657833
bg	0	1.000000e-04	32	35	771	24672	51	0.656974
bg	0	1.000000e-04	32	36	792	25344	51	0.656140
bg	0	1.000000e-04	32	37	814	26048	52	0.655315
bg	0	1.000000e-04	32	38	836	26752	52	0.654476
bg	0	1.000000e-04	32	39	858	27456	53	0.653636
bg	0	1.000000e-04	32	40	880	28160	54	0.652817
bg	0	1.000000e-04	32	41	902	28864	55	0.652030
bg	0	1.000000e-04	32	42	924	29568	55	0.651249
bg	0	1.000000e-04	32	43	945	30240	57	0.650510
bg	0	1.000000e-04	32	44	967	30944	58	0.649725
bg	0	1.000000e-04	32	45	989	31648	58	0.648947
bg	0	1.000000e-04	32	46	1011	32352	58	0.648192
bg	0	1.000000e-04	32	47	1033	33056	58	0.647443
bg	0	1.000000e-04	32	48	1055	33760	58	0.646693
bg	0	1.000000e-04	32	49	1077	34464	58	0.645937
bg	0	1.000000e-04	32	50	1098	35136	58	0.645184
bg	0	1.000000e-04	32	51	1120	35840	58	0.644447
bg	0	1.000000e-04	32	52	1142	36544	58	0.643721
bg	0	1.000000e-04	32	53	1164	37248	58	0.642986
bg	0	1.000000e-04	32	54	1186	37952	58	0.642262
bg	0	1.000000e-04	32	55	1208	38656	58	0.641553
bg	0	1.000000e-04	32	56	1230	39360	58	0.640848
bg	0	1.000000e-04	32	57	1251	40032	58	0.640178
bg	0	1.000000e-04	32	58	1273	40736	59	0.639480
bg	0	1.000000e-04	32	59	1295	41440	59	0.638796
bg	0	1.000000e-04	32	60	1317	42144	59	0.638112
bg	0	1.000000e-04	32	61	1339	42848	60	0.637434
bg	0	1.000000e-04	32	62	1361	43552	60	0.636788
bg	0	1.000000e-04	32	63	1382	44224	60	0.636146
bg	0	1.000000e-04	32	64	1404	44928	60	0.635514
bg	0	1.000000e-04	32	65	1426	45632	61	0.634860
bg	0	1.000000e-04	32	66	1448	46336	62	0.634222
bg	0	1.000000e-04	32	67	1470	47040	62	0.633588
bg	0	1.000000e-04	32	68	1492	47744	63	0.632950
bg	0	1.000000e-04	32	69	1513	48416	64	0.632344
bg	0	1.000000e-04	32	70	1535	49120	64	0.631689
bg	0	1.000000e-04	32	71	1557	49824	64	0.631030
bg	0	1.000000e-04	32	72	1579	50528	64	0.630372
bg	0	1.000000e-04	32	73	1600	51200	64	0.629748
bg	0	1.000000e-04	32	74	1622	51904	64	0.629132
bg	0	1.000000e-04	32	75	1644	52608	65	0.628506
bg	0	1.000000e-04	32	76	1666	53312	66	0.627886
bg	0	1.000000e-04	32	77	1688	54016	66	0.627258
bg	0	1.000000e-04	32	78	1710	54720	66	0.626629
bg	0	1.000000e-04	32	79	1732	55424	66	0.625994
bg	0	1.000000e-04	32	80	1753	56096	66	0.625414
bg	0	1.000000e-04	32	81	1775	56800	66	0.624797
bg	0	1.000000e-04	32	82	1797	57504	66	0.624192
bg	0	1.000000e-04	32	83	1819	58208	66	0.623578
bg	0	1.000000e-04	32	84	1841	58912	67	0.622951
bg	0	1.000000e-04	32	85	1862	59584	67	0.622370
bg	0	1.000000e-04	32	86	1884	60288	67	0.621751
bg	0	1.000000e-04	32	87	1906	60992	67	0.621160
bg	0	1.000000e-04	32	88	1928	61696	69	0.620580
bg	0	1.000000e-04	32	89	1950	62400	69	0.619999
bg	0	1.000000e-04	32	90	1972	63104	69	0.619438
bg	0	1.000000e-04	32	91	1993	63776	69	0.618904
bg	0	1.000000e-04	32	92	2015	64480	70	0.618358
bg	0	1.000000e-04	32	93	2037	65184	70	0.617812
bg	0	1.000000e-04	32	94	2059	65888	70	0.617266
bg	0	1.000000e-04	32	95	2081	66592	70	0.616705
bg	0	1.000000e-04	32	96	2103	67296	71	0.616163
bg	0	1.000000e-04	32	97	2124	67968	71	0.615661
bg	0	1.000000e-04	32	98	2146	68672	71	0.615135
bg	0	1.000000e-04	32	99	2168	69376	72	0.614603
bg	0	1.000000e-04	32	100	2190	70080	72	0.614088
bg	0	1.000000e-04	32	101	2212	70784	72	0.613572
bg	0	1.000000e-04	32	102	2234	71488	72	0.613061
bg	0	1.000000e-04	32	103	2256	72192	72	0.612552
bg	0	1.000000e-04	32	104	2277	72864	72	0.612071
bg	0	1.000000e-04	32	105	2299	73568	73	0.611559
bg	0	1.000000e-04	32	106	2321	74272	73	0.611044
bg	0	1.000000e-04	32	107	2343	74976	74	0.610540
bg	0	1.000000e-04	32	108	2365	75680	74	0.610053
bg	0	1.000000e-04	32	109	2386	76352	74	0.609592
bg	0	1.000000e-04	32	110	2408	77056	74	0.609105
bg	0	1.000000e-04	32	111	2430	77760	74	0.608618
bg	0	1.000000e-04	32	112	2452	78464	74	0.608137
bg	0	1.000000e-04	32	113	2474	79168	74	0.607662
bg	0	1.000000e-04	32	114	2496	79872	74	0.607190
bg	0	1.000000e-04	32	115	2517	80544	74	0.606745
bg	0	1.000000e-04	32	116	2539	81248	74	0.606270
bg	0	1.000000e-04	32	117	2561	81952	74	0.605793
bg	0	1.000000e-04	32	118	2583	82656	74	0.605314
bg	0	1.000000e-04	32	119	2605	83360	74	0.604851
bg	0	1.000000e-04	32	120	2626	84032	74	0.604414
bg	0	1.000000e-04	32	121	2648	84736	74	0.603958
bg	0	1.000000e-04	32	122	2670	85440	75	0.603510
bg	0	1.000000e-04	32	123	2692	86144	75	0.603073
bg	0	1.000000e-04	32	124	2714	86848	75	0.602637
bg	0	1.000000e-04	32	125	2736	87552	76	0.602206
bg	0	1.000000e-04	32	126	2757	88224	76	0.601799
bg	0	1.000000e-04	32	127	2779	88928	76	0.601374
bg	0	1.000000e-04	32	128	2801	89632	76	0.600947
bg	0	1.000000e-04	32	129	2823	90336	76	0.600511
bg	0	1.000000e-04	32	130	2845	91040	76	0.600096
bg	0	1.000000e-04	32	131	2867	91744	77	0.599682
bg	0	1.000000e-04	32	132	2888	92416	77	0.599294
bg	0	1.000000e-04	32	133	2910	93120	77	0.598873
bg	0	1.000000e-04	32	134	2932	93824	77	0.598467
bg	0	1.000000e-04	32	135	2954	94528	77	0.598060
bg	0	1.000000e-04	32	136	2976	95232	78	0.597655
bg	0	1.000000e-04	32	137	2998	95936	78	0.597249
bg	0	1.000000e-04	32	138	3019	96608	78	0.596854
bg	0	1.000000e-04	32	139	3041	97312	78	0.596450
bg	0	1.000000e-04	32	140	3063	98016	78	0.596043
bg	0	1.000000e-04	32	141	3085	98720	78	0.595639
bg	0	1.000000e-04	32	142	3107	99424	78	0.595240
bg	0	1.000000e-04	32	143	3129	100128	79	0.594836
bg	0	1.000000e-04	32	144	3150	100800	79	0.594449
bg	0	1.000000e-04	32	145	3172	101504	79	0.594057
bg	0	1.000000e-04	32	146	3194	102208	79	0.593659
bg	0	1.000000e-04	32	147	3216	102912	80	0.593260
bg	0	1.000000e-04	32	148	3238	103616	80	0.592870
bg	0	1.000000e-04	32	149	3260	104320	80	0.592466
bg	0	1.000000e-04	32	150	3282	105024	80	0.592076
bg	0	1.000000e-04	32	151	3303	105696	80	0.591693
bg	0	1.000000e-04	32	152	3325	106400	80	0.591305
bg	0	1.000000e-04	32	153	3347	107104	81	0.590921
bg	0	1.000000e-04	32	154	3369	107808	81	0.590547
bg	0	1.000000e-04	32	155	3391	108512	81	0.590169
bg	0	1.000000e-04	32	156	3412	109184	82	0.589813
bg	0	1.000000e-04	32	157	3434	109888	82	0.589433
bg	0	1.000000e-04	32	158	3456	110592	82	0.589057
bg	0	1.000000e-04	32	159	3478	111296	82	0.588681
bg	0	1.000000e-04	32	160	3500	112000	82	0.588304
bg	0	1.000000e-04	32	161	3522	112704	82	0.587929
bg	0	1.000000e-04	32	162	3543	113376	82	0.587573
bg	0	1.000000e-04	32	163	3565	114080	82	0.587205
bg	0	1.000000e-04	32	164	3587	114784	82	0.586845
bg	0	1.000000e-04	32	165	3609	115488	82	0.586492
bg	0	1.000000e-04	32	166	3631	116192	83	0.586127
bg	0	1.000000e-04	32	167	3653	116896	83	0.585764
bg	0	1.000000e-04	32	168	3674	117568	83	0.585430
bg	0	1.000000e-04	32	169	3696	118272	83	0.585071
bg	0	1.000000e-04	32	170	3718	118976	83	0.584720
bg	0	1.000000e-04	32	171	3740	119680	83	0.584360
bg	0	1.000000e-04	32	172	3762	120384	83	0.584004
bg	0	1.000000e-04	32	173	3783	121056	83	0.583659
bg	0	1.000000e-04	32	174	3805	121760	84	0.583304
bg	0	1.000000e-04	32	175	3827	122464	84	0.582959
bg	0	1.000000e-04	32	176	3849	123168	84	0.582617
bg	0	1.000000e-04	32	177	3871	123872	84	0.582274
bg	0	1.000000e-04	32	178	3893	124576	84	0.581929
bg	0	1.000000e-04	32	179	3915	125280	84	0.581593
bg	0	1.000000e-04	32	180	3936	125952	84	0.581264
bg	0	1.000000e-04	32	181	3958	126656	84	0.580927
bg	0	1.000000e-04	32	182	3980	127360	84	0.580591
bg	0	1.000000e-04	32	183	4002	128064	84	0.580250
bg	0	1.000000e-04	32	184	4024	128768	84	0.579917
bg	0	1.000000e-04	32	185	4046	129472	85	0.579584
bg	0	1.000000e-04	32	186	4067	130144	85	0.579272
bg	0	1.000000e-04	32	187	4089	130848	85	0.578936
bg	0	1.000000e-04	32	188	4111	131552	85	0.578607
bg	0	1.000000e-04	32	189	4133	132256	85	0.578284
bg	0	1.000000e-04	32	190	4155	132960	85	0.577961
bg	0	1.000000e-04	32	191	4177	133664	85	0.577624
bg	0	1.000000e-04	32	192	4198	134336	85	0.577310
bg	0	1.000000e-04	32	193	4220	135040	85	0.576985
bg	0	1.000000e-04	32	194	4242	135744	85	0.576656
bg	0	1.000000e-04	32	195	4264	136448	85	0.576331
bg	0	1.000000e-04	32	196	4285	137120	85	0.576018
bg	0	1.000000e-04	32	197	4307	137824	85	0.575704
bg	0	1.000000e-04	32	198	4329	138528	85	0.575385
bg	0	1.000000e-04	32	199	4351	139232	85	0.575074
bg	0	1.000000e-04	32	200	4373	139936	85	0.574758
bg	0	1.000000e-04	32	201	4395	140640	87	0.574445
bg	0	1.000000e-04	32	202	4416	141312	87	0.574153
bg	0	1.000000e-04	32	203	4438	142016	87	0.573828
bg	0	1.000000e-04	32	204	4460	142720	89	0.573527
bg	0	1.000000e-04	32	205	4482	143424	89	0.573218
bg	0	1.000000e-04	32	206	4503	144096	89	0.572930
bg	0	1.000000e-04	32	207	4525	144800	89	0.572628
bg	0	1.000000e-04	32	208	4547	145504	90	0.572329
bg	0	1.000000e-04	32	209	4569	146208	90	0.572035
bg	0	1.000000e-04	32	210	4591	146912	91	0.571740
bg	0	1.000000e-04	32	211	4612	147584	92	0.571450
bg	0	1.000000e-04	32	212	4634	148288	94	0.571151
bg	0	1.000000e-04	32	213	4656	148992	95	0.570848
bg	0	1.000000e-04	32	214	4678	149696	95	0.570546
bg	0	1.000000e-04	32	215	4700	150400	95	0.570246
bg	0	1.000000e-04	32	216	4721	151072	95	0.569955
bg	0	1.000000e-04	32	217	4743	151776	96	0.569656
bg	0	1.000000e-04	32	218	4765	152480	96	0.569358
bg	0	1.000000e-04	32	219	4787	153184	97	0.569066
bg	0	1.000000e-04	32	220	4809	153888	97	0.568777
bg	0	1.000000e-04	32	221	4830	154560	98	0.568500
bg	0	1.000000e-04	32	222	4852	155264	99	0.568212
bg	0	1.000000e-04	32	223	4874	155968	99	0.567923
bg	0	1.000000e-04	32	224	4896	156672	99	0.567640
bg	0	1.000000e-04	32	225	4918	157376	99	0.567352
bg	0	1.000000e-04	32	226	4940	158080	99	0.567073
bg	0	1.000000e-04	32	227	4962	158784	100	0.566781
bg	0	1.000000e-04	32	228	4983	159456	100	0.566502
bg	0	1.000000e-04	32	229	5005	160160	100	0.566212
bg	0	1.000000e-04	32	230	5027	160864	100	0.565928
bg	0	1.000000e-04	32	231	5049	161568	101	0.565645
bg	0	1.000000e-04	32	232	5071	162272	101	0.565371
bg	0	1.000000e-04	32	233	5092	162944	101	0.565100
bg	0	1.000000e-04	32	234	5114	163648	101	0.564826
bg	0	1.000000e-04	32	235	5136	164352	101	0.564549
bg	0	1.000000e-04	32	236	5158	165056	101	0.564274
bg	0	1.000000e-04	32	237	5180	165760	101	0.563997
bg	0	1.000000e-04	32	238	5201	166432	101	0.563739
bg	0	1.000000e-04	32	239	5223	167136	101	0.563465
bg	0	1.000000e-04	32	240	5245	167840	101	0.563189
bg	0	1.000000e-04	32	241	5267	168544	101	0.562916
bg	0	1.000000e-04	32	242	5289	169248	101	0.562651
bg	0	1.000000e-04	32	243	5311	169952	101	0.562389
bg	0	1.000000e-04	32	244	5332	170624	101	0.562139
bg	0	1.000000e-04	32	245	5354	171328	101	0.561877
bg	0	1.000000e-04	32	246	5376	172032	101	0.561619
bg	0	1.000000e-04	32	247	5398	172736	101	0.561360
bg	0	1.000000e-04	32	248	5420	173440	102	0.561097
bg	0	1.000000e-04	32	249	5442	174144	102	0.560832
bg	0	1.000000e-04	32	250	5463	174816	104	0.560567
bg	0	1.000000e-04	32	251	5485	175520	104	0.560295
bg	0	1.000000e-04	32	252	5507	176224	104	0.560023
bg	0	1.000000e-04	32	253	5529	176928	104	0.559757
bg	0	1.000000e-04	32	254	5551	177632	104	0.559497
bg	0	1.000000e-04	32	255	5573	178336	104	0.559237
bg	0	1.000000e-04	32	256	5595	179040	104	0.558976
bg	0	1.000000e-04	32	257	5616	179712	104	0.558729
bg	0	1.000000e-04	32	258	5638	180416	104	0.558467
bg	0	1.000000e-04	32	259	5660	181120	104	0.558210
bg	0	1.000000e-04	32	260	5682	181824	104	0.557949
bg	0	1.000000e-04	32	261	5704	182528	105	0.557679
bg	0	1.000000e-04	32	262	5726	183232	106	0.557416
bg	0	1.000000e-04	32	263	5747	183904	106	0.557168
bg	0	1.000000e-04	32	264	5769	184608	107	0.556920
bg	0	1.000000e-04	32	265	5791	185312	107	0.556663
bg	0	1.000000e-04	32	266	5813	186016	107	0.556417
bg	0	1.000000e-04	32	267	5835	186720	108	0.556166
bg	0	1.000000e-04	32	268	5857	187424	108	0.555920
bg	0	1.000000e-04	32	269	5879	188128	109	0.555670
bg	0	1.000000e-04	32	270	5900	188800	110	0.555435
bg	0	1.000000e-04	32	271	5922	189504	110	0.555192
bg	0	1.000000e-04	32	272	5944	190208	111	0.554941
bg	0	1.000000e-04	32	273	5966	190912	111	0.554689
bg	0	1.000000e-04	32	274	5988	191616	111	0.554435
bg	0	1.000000e-04	32	275	6010	192320	111	0.554191
bg	0	1.000000e-04	32	276	6032	193024	111	0.553949
bg	0	1.000000e-04	32	277	6054	193728	111	0.553702
bg	0	1.000000e-04	32	278	6076	194432	112	0.553461
bg	0	1.000000e-04	32	279	6098	195136	112	0.553220
bg	0	1.000000e-04	32	280	6119	195808	112	0.552990
bg	0	1.000000e-04	32	281	6141	196512	112	0.552749
bg	0	1.000000e-04	32	282	6163	197216	112	0.552516
bg	0	1.000000e-04	32	283	6185	197920	114	0.552269
bg	0	1.000000e-04	32	284	6207	198624	114	0.552030
bg	0	1.000000e-04	32	285	6229	199328	114	0.551793
bg	0	1.000000e-04	32	286	6251	200032	114	0.551563
bg	0	1.000000e-04	32	287	6273	200736	114	0.551333
bg	0	1.000000e-04	32	288	6295	201440	115	0.551102
bg	0	1.000000e-04	32	289	6316	202112	116	0.550892
bg	0	1.000000e-04	32	290	6338	202816	117	0.550667
bg	0	1.000000e-04	32	291	6360	203520	117	0.550442
bg	0	1.000000e-04	32	292	6382	204224	117	0.550219
bg	0	1.000000e-04	32	293	6404	204928	119	0.549991
bg	0	1.000000e-04	32	294	6426	205632	119	0.549764
bg	0	1.000000e-04	32	295	6448	206336	120	0.549538
bg	0	1.000000e-04	32	296	6470	207040	120	0.549314
bg	0	1.000000e-04	32	297	6492	207744	120	0.549090
bg	0	1.000000e-04	32	298	6513	208416	120	0.548887
bg	0	1.000000e-04	32	299	6535	209120	120	0.548672
bg	0	1.000000e-04	32	300	6557	209824	120	0.548456
bg	0	1.000000e-04	32	301	6579	210528	120	0.548237
bg	0	1.000000e-04	32	302	6601	211232	120	0.548022
bg	0	1.000000e-04	32	303	6623	211936	120	0.547809
bg	0	1.000000e-04	32	304	6645	212640	120	0.547593
bg	0	1.000000e-04	32	305	6667	213344	120	0.547376
bg	0	1.000000e-04	32	306	6689	214048	120	0.547166
bg	0	1.000000e-04	32	307	6710	214720	120	0.546966
bg	0	1.000000e-04	32	308	6732	215424	120	0.546757
bg	0	1.000000e-04	32	309	6754	216128	120	0.546550
bg	0	1.000000e-04	32	310	6776	216832	120	0.546344
bg	0	1.000000e-04	32	311	6798	217536	120	0.546139
bg	0	1.000000e-04	32	312	6820	218240	120	0.545935
bg	0	1.000000e-04	32	313	6842	218944	121	0.545729
bg	0	1.000000e-04	32	314	6864	219648	122	0.545527
bg	0	1.000000e-04	32	315	6886	220352	123	0.545326
bg	0	1.000000e-04	32	316	6908	221056	124	0.545123
bg	0	1.000000e-04	32	317	6929	221728	124	0.544927
bg	0	1.000000e-04	32	318	6951	222432	124	0.544717
bg	0	1.000000e-04	32	319	6973	223136	124	0.544516
bg	0	1.000000e-04	32	320	6995	223840	124	0.544319
bg	0	1.000000e-04	32	321	7017	224544	124	0.544123
bg	0	1.000000e-04	32	322	7039	225248	124	0.543925
bg	0	1.000000e-04	32	323	7061	225952	124	0.543729
bg	0	1.000000e-04	32	324	7083	226656	124	0.543533
bg	0	1.000000e-04	32	325	7105	227360	124	0.543338
bg	0	1.000000e-04	32	326	7127	228064	124	0.543141
bg	0	1.000000e-04	32	327	7148	228736	124	0.542952
bg	0	1.000000e-04	32	328	7170	229440	124	0.542756
bg	0	1.000000e-04	32	329	7192	230144	125	0.542555
bg	0	1.000000e-04	32	330	7214	230848	125	0.542364
bg	0	1.000000e-04	32	331	7236	231552	125	0.542174
bg	0	1.000000e-04	32	332	7258	232256	125	0.541982
bg	0	1.000000e-04	32	333	7280	232960	125	0.541791
bg	0	1.000000e-04	32	334	7302	233664	125	0.541601
bg	0	1.000000e-04	32	335	7324	234368	126	0.541415
bg	0	1.000000e-04	32	336	7345	235040	127	0.541235
bg	0	1.000000e-04	32	337	7367	235744	127	0.541046
bg	0	1.000000e-04	32	338	7389	236448	127	0.540855
bg	0	1.000000e-04	32	339	7411	237152	127	0.540662
bg	0	1.000000e-04	32	340	7433	237856	127	0.540470
bg	0	1.000000e-04	32	341	7455	238560	128	0.540284
bg	0	1.000000e-04	32	342	7477	239264	128	0.540099
bg	0	1.000000e-04	32	343	7499	239968	129	0.539913
bg	0	1.000000e-04	32	344	7521	240672	129	0.539728
bg	0	1.000000e-04	32	345	7543	241376	129	0.539547
bg	0	1.000000e-04	32	346	7565	242080	129	0.539364
bg	0	1.000000e-04	32	347	7586	242752	129	0.539190
bg	0	1.000000e-04	32	348	7608	243456	129	0.539006
bg	0	1.000000e-04	32	349	7630	244160	129	0.538828
bg	0	1.000000e-04	32	350	7652	244864	129	0.538644
bg	0	1.000000e-04	32	351	7674	245568	129	0.538463
bg	0	1.000000e-04	32	352	7696	246272	129	0.538282
bg	0	1.000000e-04	32	353	7718	246976	129	0.538105
bg	0	1.000000e-04	32	354	7740	247680	130	0.537929
bg	0	1.000000e-04	32	355	7762	248384	130	0.537750
bg	0	1.000000e-04	32	356	7784	249088	130	0.537572
bg	0	1.000000e-04	32	357	7805	249760	130	0.537408
bg	0	1.000000e-04	32	358	7827	250464	130	0.537231
bg	0	1.000000e-04	32	359	7849	251168	131	0.537053
bg	0	1.000000e-04	32	360	7871	251872	132	0.536868
bg	0	1.000000e-04	32	361	7893	252576	132	0.536686
bg	0	1.000000e-04	32	362	7915	253280	132	0.536504
bg	0	1.000000e-04	32	363	7937	253984	132	0.536320
bg	0	1.000000e-04	32	364	7959	254688	132	0.536139
bg	0	1.000000e-04	32	365	7980	255360	132	0.535971
bg	0	1.000000e-04	32	366	8002	256064	132	0.535801
bg	0	1.000000e-04	32	367	8024	256768	132	0.535624
bg	0	1.000000e-04	32	368	8046	257472	133	0.535444
bg	0	1.000000e-04	32	369	8068	258176	133	0.535267
bg	0	1.000000e-04	32	370	8090	258880	134	0.535091
bg	0	1.000000e-04	32	371	8112	259584	134	0.534918
bg	0	1.000000e-04	32	372	8134	260288	134	0.534738
bg	0	1.000000e-04	32	373	8156	260992	134	0.534564
bg	0	1.000000e-04	32	374	8178	261696	134	0.534389
bg	0	1.000000e-04	32	375	8200	262400	134	0.534218
bg	0	1.000000e-04	32	376	8221	263072	134	0.534056
bg	0	1.000000e-04	32	377	8243	263776	135	0.533888
bg	0	1.000000e-04	32	378	8265	264480	135	0.533714
bg	0	1.000000e-04	32	379	8287	265184	135	0.533541
bg	0	1.000000e-04	32	380	8309	265888	136	0.533369
bg	0	1.000000e-04	32	381	8331	266592	136	0.533203
bg	0	1.000000e-04	32	382	8353	267296	136	0.533034
bg	0	1.000000e-04	32	383	8375	268000	136	0.532863
bg	0	1.000000e-04	32	384	8397	268704	136	0.532696
bg	0	1.000000e-04	32	385	8419	269408	136	0.532525
bg	0	1.000000e-04	32	386	8441	270112	137	0.532357
bg	0	1.000000e-04	32	387	8462	270784	138	0.532196
bg	0	1.000000e-04	32	388	8484	271488	139	0.532030
bg	0	1.000000e-04	32	389	8506	272192	139	0.531859
bg	0	1.000000e-04	32	390	8528	272896	139	0.531694
bg	0	1.000000e-04	32	391	8550	273600	141	0.531527
bg	0	1.000000e-04	32	392	8572	274304	141	0.531357
bg	0	1.000000e-04	32	393	8594	275008	141	0.531193
bg	0	1.000000e-04	32	394	8616	275712	141	0.531021
bg	0	1.000000e-04	32	395	8637	276384	141	0.530858
bg	0	1.000000e-04	32	396	8659	277088	141	0.530689
bg	0	1.000000e-04	32	397	8681	277792	141	0.530526
bg	0	1.000000e-04	32	398	8703	278496	141	0.530364
bg	0	1.000000e-04	32	399	8725	279200	141	0.530198
bg	0	1.000000e-04	32	400	8747	279904	141	0.530037
bg	0	1.000000e-04	32	401	8769	280608	141	0.529874
bg	0	1.000000e-04	32	402	8791	281312	141	0.529711
bg	0	1.000000e-04	32	403	8813	282016	141	0.529555
bg	0	1.000000e-04	32	404	8834	282688	141	0.529404
bg	0	1.000000e-04	32	405	8856	283392	141	0.529240
bg	0	1.000000e-04	32	406	8878	284096	141	0.529077
bg	0	1.000000e-04	32	407	8900	284800	141	0.528917
bg	0	1.000000e-04	32	408	8922	285504	141	0.528762
bg	0	1.000000e-04	32	409	8944	286208	141	0.528603
bg	0	1.000000e-04	32	410	8966	286912	142	0.528444
bg	0	1.000000e-04	32	411	8988	287616	142	0.528291
bg	0	1.000000e-04	32	412	9010	288320	142	0.528140
bg	0	1.000000e-04	32	413	9031	288992	142	0.527992
bg	0	1.000000e-04	32	414	9053	289696	142	0.527834
bg	0	1.000000e-04	32	415	9075	290400	142	0.527677
bg	0	1.000000e-04	32	416	9097	291104	143	0.527521
bg	0	1.000000e-04	32	417	9119	291808	143	0.527364
bg	0	1.000000e-04	32	418	9141	292512	144	0.527208
bg	0	1.000000e-04	32	419	9163	293216	144	0.527054
bg	0	1.000000e-04	32	420	9185	293920	145	0.526898
bg	0	1.000000e-04	32	421	9207	294624	145	0.526745
bg	0	1.000000e-04	32	422	9229	295328	146	0.526593
bg	0	1.000000e-04	32	423	9250	296000	147	0.526445
bg	0	1.000000e-04	32	424	9272	296704	147	0.526291
bg	0	1.000000e-04	32	425	9294	297408	147	0.526140
bg	0	1.000000e-04	32	426	9316	298112	147	0.525987
bg	0	1.000000e-04	32	427	9338	298816	148	0.525809
bg	0	1.000000e-04	32	428	9360	299520	148	0.525651
bg	0	1.000000e-04	32	429	9382	300224	148	0.525500
bg	0	1.000000e-04	32	430	9403	300896	148	0.525354
bg	0	1.000000e-04	32	431	9425	301600	149	0.525206
bg	0	1.000000e-04	32	432	9447	302304	149	0.525058
bg	0	1.000000e-04	32	433	9469	303008	149	0.524910
bg	0	1.000000e-04	32	434	9491	303712	149	0.524767
bg	0	1.000000e-04	32	435	9513	304416	150	0.524621
bg	0	1.000000e-04	32	436	9535	305120	150	0.524475
bg	0	1.000000e-04	32	437	9557	305824	150	0.524326
bg	0	1.000000e-04	32	438	9578	306496	150	0.524189
bg	0	1.000000e-04	32	439	9600	307200	150	0.524042
bg	0	1.000000e-04	32	440	9622	307904	150	0.523897
bg	0	1.000000e-04	32	441	9644	308608	151	0.523750
bg	0	1.000000e-04	32	442	9666	309312	151	0.523608
bg	0	1.000000e-04	32	443	9688	310016	151	0.523468
bg	0	1.000000e-04	32	444	9710	310720	151	0.523324
bg	0	1.000000e-04	32	445	9731	311392	151	0.523189
bg	0	1.000000e-04	32	446	9753	312096	151	0.523047
bg	0	1.000000e-04	32	447	9775	312800	151	0.522906
bg	0	1.000000e-04	32	448	9797	313504	151	0.522767
bg	0	1.000000e-04	32	449	9819	314208	151	0.522627
bg	0	1.000000e-04	32	450	9841	314912	152	0.522488
bg	0	1.000000e-04	32	451	9863	315616	153	0.522341
bg	0	1.000000e-04	32	452	9884	316288	153	0.522208
bg	0	1.000000e-04	32	453	9906	316992	153	0.522071
bg	0	1.000000e-04	32	454	9928	317696	153	0.521930
bg	0	1.000000e-04	32	455	9950	318400	153	0.521794
bg	0	1.000000e-04	32	456	9972	319104	153	0.521659
bg	0	1.000000e-04	32	457	9994	319808	153	0.521522
bg	0	1.000000e-04	32	458	10016	320512	154	0.521386
bg	0	1.000000e-04	32	459	10038	321216	154	0.521251
bg	0	1.000000e-04	32	460	10060	321920	154	0.521115
bg	0	1.000000e-04	32	461	10082	322624	154	0.520978
bg	0	1.000000e-04	32	462	10103	323296	154	0.520850
bg	0	1.000000e-04	32	463	10125	324000	155	0.520710
bg	0	1.000000e-04	32	464	10147	324704	156	0.520576
bg	0	1.000000e-04	32	465	10169	325408	156	0.520442
bg	0	1.000000e-04	32	466	10191	326112	156	0.520312
bg	0	1.000000e-04	32	467	10213	326816	156	0.520178
bg	0	1.000000e-04	32	468	10235	327520	156	0.520045
bg	0	1.000000e-04	32	469	10257	328224	156	0.519911
bg	0	1.000000e-04	32	470	10279	328928	156	0.519782
bg	0	1.000000e-04	32	471	10301	329632	156	0.519651
bg	0	1.000000e-04	32	472	10322	330304	156	0.519524
bg	0	1.000000e-04	32	473	10344	331008	156	0.519392
bg	0	1.000000e-04	32	474	10366	331712	156	0.519259
bg	0	1.000000e-04	32	475	10388	332416	156	0.519128
bg	0	1.000000e-04	32	476	10410	333120	156	0.519002
bg	0	1.000000e-04	32	477	10432	333824	156	0.518874
bg	0	1.000000e-04	32	478	10454	334528	156	0.518747
bg	0	1.000000e-04	32	479	10476	335232	156	0.518618
bg	0	1.000000e-04	32	480	10498	335936	156	0.518496
bg	0	1.000000e-04	32	481	10520	336640	156	0.518370
bg	0	1.000000e-04	32	482	10541	337312	157	0.518249
bg	0	1.000000e-04	32	483	10563	338016	157	0.518123
bg	0	1.000000e-04	32	484	10585	338720	157	0.517996
bg	0	1.000000e-04	32	485	10607	339424	158	0.517866
bg	0	1.000000e-04	32	486	10629	340128	159	0.517740
bg	0	1.000000e-04	32	487	10651	340832	159	0.517616
bg	0	1.000000e-04	32	488	10673	341536	159	0.517496
bg	0	1.000000e-04	32	489	10695	342240	159	0.517372
bg	0	1.000000e-04	32	490	10717	342944	159	0.517250
bg	0	1.000000e-04	32	491	10738	343616	159	0.517133
bg	0	1.000000e-04	32	492	10760	344320	159	0.517013
bg	0	1.000000e-04	32	493	10782	345024	159	0.516889
bg	0	1.000000e-04	32	494	10804	345728	159	0.516770
bg	0	1.000000e-04	32	495	10826	346432	159	0.516648
bg	0	1.000000e-04	32	496	10848	347136	159	0.516524
bg	0	1.000000e-04	32	497	10870	347840	159	0.516373
bg	0	1.000000e-04	32	498	10891	348512	159	0.516267
bg	0	1.000000e-04	32	499	10913	349216	159	0.516158
bg	0	1.000000e-04	32	500	10935	349920	160	0.516046
bg	0	1.000000e-04	32	501	10957	350624	160	0.515931
bg	0	1.000000e-04	32	502	10979	351328	160	0.515818
bg	0	1.000000e-04	32	503	11001	352032	160	0.515706
bg	0	1.000000e-04	32	504	11023	352736	160	0.515598
bg	0	1.000000e-04	32	505	11045	353440	160	0.515485
bg	0	1.000000e-04	32	506	11067	354144	160	0.515373
bg	0	1.000000e-04	32	507	11089	354848	160	0.515263
bg	0	1.000000e-04	32	508	11111	355552	160	0.515151
bg	0	1.000000e-04	32	509	11133	356256	160	0.515039
bg	0	1.000000e-04	32	510	11155	356960	160	0.514913
bg	0	1.000000e-04	32	511	11177	357664	161	0.514803
bg	0	1.000000e-04	32	512	11199	358368	161	0.514693
bg	0	1.000000e-04	32	513	11221	359072	161	0.514584
bg	0	1.000000e-04	32	514	11243	359776	161	0.514473
bg	0	1.000000e-04	32	515	11265	360480	162	0.514363
bg	0	1.000000e-04	32	516	11287	361184	162	0.514257
bg	0	1.000000e-04	32	517	11309	361888	162	0.514149
bg	0	1.000000e-04	32	518	11331	362592	162	0.514034
bg	0	1.000000e-04	32	519	11353	363296	162	0.513929
bg	0	1.000000e-04	32	520	11375	364000	162	0.513825
bg	0	1.000000e-04	32	521	11397	364704	162	0.513718
bg	0	1.000000e-04	32	522	11419	365408	162	0.513613
bg	0	1.000000e-04	32	523	11441	366112	162	0.513506
bg	0	1.000000e-04	32	524	11463	366816	162	0.513400
bg	0	1.000000e-04	32	525	11485	367520	162	0.513296
bg	0	1.000000e-04	32	526	11507	368224	162	0.513191
bg	0	1.000000e-04	32	527	11529	368928	162	0.513086
bg	0	1.000000e-04	32	528	11551	369632	162	0.512980
bg	0	1.000000e-04	32	529	11573	370336	162	0.512878
bg	0	1.000000e-04	32	530	11595	371040	162	0.512777
bg	0	1.000000e-04	32	531	11617	371744	163	0.512675
bg	0	1.000000e-04	32	532	11639	372448	163	0.512570
bg	0	1.000000e-04	32	533	11661	373152	163	0.512470
bg	0	1.000000e-04	32	534	11683	373856	163	0.512368
bg	0	1.000000e-04	32	535	11705	374560	163	0.512267
bg	0	1.000000e-04	32	536	11727	375264	163	0.512162
bg	0	1.000000e-04	32	537	11749	375968	163	0.512062
bg	0	1.000000e-04	32	538	11771	376672	163	0.511963
bg	0	1.000000e-04	32	539	11793	377376	163	0.511860
bg	0	1.000000e-04	32	540	11815	378080	163	0.511764
bg	0	1.000000e-04	32	541	11837	378784	163	0.511664
bg	0	1.000000e-04	32	542	11859	379488	163	0.511566
bg	0	1.000000e-04	32	543	11881	380192	163	0.511466
bg	0	1.000000e-04	32	544	11903	380896	163	0.511368
bg	0	1.000000e-04	32	545	11924	381568	163	0.511272
bg	0	1.000000e-04	32	546	11946	382272	164	0.511174
bg	0	1.000000e-04	32	547	11968	382976	164	0.511073
bg	0	1.000000e-04	32	548	11990	383680	164	0.510974
bg	0	1.000000e-04	32	549	12012	384384	164	0.510881
bg	0	1.000000e-04	32	550	12034	385088	164	0.510781
bg	0	1.000000e-04	32	551	12056	385792	164	0.510684
bg	0	1.000000e-04	32	552	12078	386496	164	0.510588
bg	0	1.000000e-04	32	553	12100	387200	164	0.510488
bg	0	1.000000e-04	32	554	12122	387904	164	0.510392
bg	0	1.000000e-04	32	555	12144	388608	164	0.510294
bg	0	1.000000e-04	32	556	12166	389312	164	0.510198
bg	0	1.000000e-04	32	557	12188	390016	164	0.510100
bg	0	1.000000e-04	32	558	12210	390720	165	0.510006
bg	0	1.000000e-04	32	559	12232	391424	166	0.509911
bg	0	1.000000e-04	32	560	12254	392128	166	0.509813
bg	0	1.000000e-04	32	561	12276	392832	166	0.509717
bg	0	1.000000e-04	32	562	12298	393536	166	0.509622
bg	0	1.000000e-04	32	563	12320	394240	166	0.509525
bg	0	1.000000e-04	32	564	12342	394944	166	0.509429
bg	0	1.000000e-04	32	565	12364	395648	166	0.509336
bg	0	1.000000e-04	32	566	12386	396352	166	0.509240
bg	0	1.000000e-04	32	567	12408	397056	166	0.509147
bg	0	1.000000e-04	32	568	12430	397760	166	0.509052
bg	0	1.000000e-04	32	569	12452	398464	166	0.508958
bg	0	1.000000e-04	32	570	12474	399168	166	0.508866
bg	0	1.000000e-04	32	571	12496	399872	166	0.508772
bg	0	1.000000e-04	32	572	12518	400576	166	0.508679
bg	0	1.000000e-04	32	573	12540	401280	166	0.508585
bg	0	1.000000e-04	32	574	12562	401984	167	0.508495
bg	0	1.000000e-04	32	575	12584	402688	167	0.508404
bg	0	1.000000e-04	32	576	12606	403392	167	0.508316
bg	0	1.000000e-04	32	577	12627	404064	167	0.508232
bg	0	1.000000e-04	32	578	12649	404768	167	0.508145
bg	0	1.000000e-04	32	579	12671	405472	167	0.508054
bg	0	1.000000e-04	32	580	12693	406176	167	0.507965
bg	0	1.000000e-04	32	581	12715	406880	167	0.507876
bg	0	1.000000e-04	32	582	12737	407584	167	0.507788
bg	0	1.000000e-04	32	583	12759	408288	167	0.507698
bg	0	1.000000e-04	32	584	12781	408992	167	0.507612
bg	0	1.000000e-04	32	585	12803	409696	168	0.507526
bg	0	1.000000e-04	32	586	12825	410400	168	0.507439
bg	0	1.000000e-04	32	587	12847	411104	168	0.507352
bg	0	1.000000e-04	32	588	12869	411808	168	0.507262
bg	0	1.000000e-04	32	589	12890	412480	170	0.507177
bg	0	1.000000e-04	32	590	12912	413184	170	0.507091
bg	0	1.000000e-04	32	591	12934	413888	171	0.507004
bg	0	1.000000e-04	32	592	12956	414592	171	0.506917
bg	0	1.000000e-04	32	593	12978	415296	171	0.506831
bg	0	1.000000e-04	32	594	13000	416000	171	0.506744
bg	0	1.000000e-04	32	595	13022	416704	171	0.506659
bg	0	1.000000e-04	32	596	13044	417408	173	0.506572
bg	0	1.000000e-04	32	597	13066	418112	173	0.506485
bg	0	1.000000e-04	32	598	13088	418816	173	0.506397
bg	0	1.000000e-04	32	599	13110	419520	174	0.506310
bg	0	1.000000e-04	32	600	13132	420224	175	0.506223
bg	0	1.000000e-04	32	601	13154	420928	175	0.506134
bg	0	1.000000e-04	32	602	13176	421632	175	0.506048
bg	0	1.000000e-04	32	603	13198	422336	175	0.505960
bg	0	1.000000e-04	32	604	13220	423040	175	0.505871
bg	0	1.000000e-04	32	605	13242	423744	175	0.505785
bg	0	1.000000e-04	32	606	13264	424448	175	0.505700
bg	0	1.000000e-04	32	607	13286	425152	175	0.505615
bg	0	1.000000e-04	32	608	13307	425824	175	0.505533
bg	0	1.000000e-04	32	609	13329	426528	175	0.505449
bg	0	1.000000e-04	32	610	13351	427232	175	0.505364
bg	0	1.000000e-04	32	611	13373	427936	175	0.505277
bg	0	1.000000e-04	32	612	13395	428640	176	0.505190
bg	0	1.000000e-04	32	613	13417	429344	176	0.505106
bg	0	1.000000e-04	32	614	13439	430048	176	0.505022
bg	0	1.000000e-04	32	615	13461	430752	176	0.504937
bg	0	1.000000e-04	32	616	13483	431456	177	0.504854
bg	0	1.000000e-04	32	617	13505	432160	177	0.504771
bg	0	1.000000e-04	32	618	13527	432864	177	0.504687
bg	0	1.000000e-04	32	619	13549	433568	177	0.504584
bg	0	1.000000e-04	32	620	13570	434240	177	0.504507
bg	0	1.000000e-04	32	621	13592	434944	177	0.504426
bg	0	1.000000e-04	32	622	13614	435648	178	0.504344
bg	0	1.000000e-04	32	623	13636	436352	178	0.504265
bg	0	1.000000e-04	32	624	13658	437056	178	0.504189
bg	0	1.000000e-04	32	625	13680	437760	178	0.504111
bg	0	1.000000e-04	32	626	13702	438464	178	0.504034
bg	0	1.000000e-04	32	627	13724	439168	178	0.503940
bg	0	1.000000e-04	32	628	13746	439872	179	0.503863
bg	0	1.000000e-04	32	629	13768	440576	179	0.503787
bg	0	1.000000e-04	32	630	13789	441248	179	0.503716
bg	0	1.000000e-04	32	631	13811	441952	179	0.503640
bg	0	1.000000e-04	32	632	13833	442656	179	0.503563
bg	0	1.000000e-04	32	633	13855	443360	179	0.503490
bg	0	1.000000e-04	32	634	13877	444064	179	0.503415
bg	0	1.000000e-04	32	635	13899	444768	179	0.503339
bg	0	1.000000e-04	32	636	13921	445472	179	0.503264
bg	0	1.000000e-04	32	637	13943	446176	179	0.503190
bg	0	1.000000e-04	32	638	13965	446880	179	0.503115
bg	0	1.000000e-04	32	639	13987	447584	179	0.503039
bg	0	1.000000e-04	32	640	14008	448256	179	0.502970
bg	0	1.000000e-04	32	641	14030	448960	179	0.502896
bg	0	1.000000e-04	32	642	14052	449664	179	0.502824
bg	0	1.000000e-04	32	643	14074	450368	179	0.502751
bg	0	1.000000e-04	32	644	14096	451072	179	0.502676
bg	0	1.000000e-04	32	645	14118	451776	180	0.502593
bg	0	1.000000e-04	32	646	14140	452480	181	0.502519
bg	0	1.000000e-04	32	647	14162	453184	181	0.502446
bg	0	1.000000e-04	32	648	14184	453888	181	0.502375
bg	0	1.000000e-04	32	649	14206	454592	181	0.502300
bg	0	1.000000e-04	32	650	14227	455264	182	0.502231
bg	0	1.000000e-04	32	651	14249	455968	182	0.502155
bg	0	1.000000e-04	32	652	14271	456672	182	0.502083
bg	0	1.000000e-04	32	653	14293	457376	182	0.502009
bg	0	1.000000e-04	32	654	14315	458080	182	0.501936
bg	0	1.000000e-04	32	655	14337	458784	182	0.501862
bg	0	1.000000e-04	32	656	14359	459488	183	0.501790
bg	0	1.000000e-04	32	657	14381	460192	183	0.501715
bg	0	1.000000e-04	32	658	14403	460896	183	0.501644
bg	0	1.000000e-04	32	659	14425	461600	183	0.501574
bg	0	1.000000e-04	32	660	14447	462304	183	0.501501
bg	0	1.000000e-04	32	661	14468	462976	183	0.501431
bg	0	1.000000e-04	32	662	14490	463680	183	0.501359
bg	0	1.000000e-04	32	663	14512	464384	183	0.501291
bg	0	1.000000e-04	32	664	14534	465088	183	0.501219
bg	0	1.000000e-04	32	665	14556	465792	183	0.501149
bg	0	1.000000e-04	32	666	14578	466496	183	0.501079
bg	0	1.000000e-04	32	667	14600	467200	183	0.501008
bg	0	1.000000e-04	32	668	14622	467904	184	0.500935
bg	0	1.000000e-04	32	669	14644	468608	185	0.500869
bg	0	1.000000e-04	32	670	14666	469312	185	0.500798
bg	0	1.000000e-04	32	671	14688	470016	185	0.500730
bg	0	1.000000e-04	32	672	14710	470720	185	0.500658
bg	0	1.000000e-04	32	673	14732	471424	185	0.500590
bg	0	1.000000e-04	32	674	14753	472096	185	0.500525
bg	0	1.000000e-04	32	675	14775	472800	185	0.500457
bg	0	1.000000e-04	32	676	14797	473504	186	0.500390
bg	0	1.000000e-04	32	677	14819	474208	186	0.500321
bg	0	1.000000e-04	32	678	14841	474912	186	0.500252
bg	0	1.000000e-04	32	679	14863	475616	186	0.500187
bg	0	1.000000e-04	32	680	14885	476320	186	0.500119
bg	0	1.000000e-04	32	681	14907	477024	186	0.500054
bg	0	1.000000e-04	32	682	14929	477728	186	0.499984
bg	0	1.000000e-04	32	683	14951	478432	186	0.499920
bg	0	1.000000e-04	32	684	14972	479104	186	0.499858
bg	0	1.000000e-04	32	685	14994	479808	186	0.499790
bg	0	1.000000e-04	32	686	15016	480512	186	0.499725
bg	0	1.000000e-04	32	687	15038	481216	186	0.499658
bg	0	1.000000e-04	32	688	15060	481920	186	0.499592
bg	0	1.000000e-04	32	689	15082	482624	186	0.499526
bg	0	1.000000e-04	32	690	15104	483328	186	0.499460
bg	0	1.000000e-04	32	691	15126	484032	186	0.499396
bg	0	1.000000e-04	32	692	15148	484736	186	0.499330
bg	0	1.000000e-04	32	693	15170	485440	187	0.499265
bg	0	1.000000e-04	32	694	15191	486112	187	0.499204
bg	0	1.000000e-04	32	695	15213	486816	187	0.499139
bg	0	1.000000e-04	32	696	15235	487520	187	0.499074
bg	0	1.000000e-04	32	697	15257	488224	187	0.499011
bg	0	1.000000e-04	32	698	15279	488928	187	0.498948
bg	0	1.000000e-04	32	699	15301	489632	187	0.498882
bg	0	1.000000e-04	32	700	15323	490336	188	0.498812
bg	0	1.000000e-04	32	701	15345	491040	188	0.498748
bg	0	1.000000e-04	32	702	15367	491744	188	0.498686
bg	0	1.000000e-04	32	703	15388	492416	188	0.498624
bg	0	1.000000e-04	32	704	15410	493120	188	0.498560
bg	0	1.000000e-04	32	705	15432	493824	188	0.498499
bg	0	1.000000e-04	32	706	15454	494528	188	0.498413
bg	0	1.000000e-04	32	707	15476	495232	189	0.498354
bg	0	1.000000e-04	32	708	15498	495936	189	0.498293
bg	0	1.000000e-04	32	709	15520	496640	189	0.498231
bg	0	1.000000e-04	32	710	15541	497312	189	0.498170
bg	0	1.000000e-04	32	711	15563	498016	189	0.498111
bg	0	1.000000e-04	32	712	15585	498720	189	0.498048
bg	0	1.000000e-04	32	713	15607	499424	189	0.497985
bg	0	1.000000e-04	32	714	15629	500128	189	0.497926
bg	0	1.000000e-04	32	715	15651	500832	189	0.497866
bg	0	1.000000e-04	32	716	15673	501536	189	0.497803
bg	0	1.000000e-04	32	717	15695	502240	189	0.497742
bg	0	1.000000e-04	32	718	15717	502944	189	0.497680
bg	0	1.000000e-04	32	719	15739	503648	189	0.497620
bg	0	1.000000e-04	32	720	15760	504320	189	0.497561
bg	0	1.000000e-04	32	721	15782	505024	190	0.497505
bg	0	1.000000e-04	32	722	15804	505728	190	0.497445
bg	0	1.000000e-04	32	723	15826	506432	190	0.497384
bg	0	1.000000e-04	32	724	15848	507136	190	0.497326
bg	0	1.000000e-04	32	725	15870	507840	190	0.497267
bg	0	1.000000e-04	32	726	15892	508544	191	0.497209
bg	0	1.000000e-04	32	727	15914	509248	191	0.497150
bg	0	1.000000e-04	32	728	15936	509952	191	0.497091
bg	0	1.000000e-04	32	729	15958	510656	191	0.497032
bg	0	1.000000e-04	32	730	15979	511328	192	0.496975
bg	0	1.000000e-04	32	731	16001	512032	192	0.496916
bg	0	1.000000e-04	32	732	16023	512736	192	0.496855
bg	0	1.000000e-04	32	733	16045	513440	192	0.496797
bg	0	1.000000e-04	32	734	16067	514144	192	0.496737
bg	0	1.000000e-04	32	735	16089	514848	192	0.496674
bg	0	1.000000e-04	32	736	16111	515552	192	0.496615
bg	0	1.000000e-04	32	737	16133	516256	192	0.496557
bg	0	1.000000e-04	32	738	16155	516960	192	0.496500
bg	0	1.000000e-04	32	739	16177	517664	192	0.496442
bg	0	1.000000e-04	32	740	16198	518336	192	0.496386
bg	0	1.000000e-04	32	741	16220	519040	192	0.496329
bg	0	1.000000e-04	32	742	16242	519744	192	0.496270
bg	0	1.000000e-04	32	743	16264	520448	192	0.496214
bg	0	1.000000e-04	32	744	16286	521152	192	0.496154
bg	0	1.000000e-04	32	745	16308	521856	192	0.496098
bg	0	1.000000e-04	32	746	16330	522560	193	0.496040
bg	0	1.000000e-04	32	747	16352	523264	194	0.495986
bg	0	1.000000e-04	32	748	16374	523968	194	0.495928
bg	0	1.000000e-04	32	749	16396	524672	194	0.495871
bg	0	1.000000e-04	32	750	16417	525344	194	0.495817
bg	0	1.000000e-04	32	751	16439	526048	194	0.495761
bg	0	1.000000e-04	32	752	16461	526752	194	0.495706
bg	0	1.000000e-04	32	753	16483	527456	195	0.495648
bg	0	1.000000e-04	32	754	16505	528160	196	0.495591
bg	0	1.000000e-04	32	755	16527	528864	197	0.495535
bg	0	1.000000e-04	32	756	16549	529568	197	0.495480
bg	0	1.000000e-04	32	757	16571	530272	197	0.495426
bg	0	1.000000e-04	32	758	16593	530976	197	0.495367
bg	0	1.000000e-04	32	759	16615	531680	197	0.495312
bg	0	1.000000e-04	32	760	16637	532384	197	0.495259
bg	0	1.000000e-04	32	761	16659	533088	197	0.495204
bg	0	1.000000e-04	32	762	16680	533760	197	0.495151
bg	0	1.000000e-04	32	763	16702	534464	197	0.495097
bg	0	1.000000e-04	32	764	16724	535168	197	0.495041
bg	0	1.000000e-04	32	765	16746	535872	198	0.494988
bg	0	1.000000e-04	32	766	16768	536576	198	0.494935
bg	0	1.000000e-04	32	767	16790	537280	198	0.494880
bg	0	1.000000e-04	32	768	16812	537984	198	0.494820
bg	0	1.000000e-04	32	769	16834	538688	199	0.494768
bg	0	1.000000e-04	32	770	16856	539392	199	0.494711
bg	0	1.000000e-04	32	771	16878	540096	199	0.494658
bg	0	1.000000e-04	32	772	16899	540768	199	0.494607
bg	0	1.000000e-04	32	773	16921	541472	199	0.494552
bg	0	1.000000e-04	32	774	16943	542176	199	0.494501
bg	0	1.000000e-04	32	775	16965	542880	199	0.494447
bg	0	1.000000e-04	32	776	16987	543584	200	0.494391
bg	0	1.000000e-04	32	777	17009	544288	201	0.494338
bg	0	1.000000e-04	32	778	17031	544992	201	0.494287
bg	0	1.000000e-04	32	779	17053	545696	201	0.494233
bg	0	1.000000e-04	32	780	17075	546400	201	0.494180
bg	0	1.000000e-04	32	781	17097	547104	201	0.494126
bg	0	1.000000e-04	32	782	17119	547808	201	0.494073
bg	0	1.000000e-04	32	783	17140	548480	201	0.494023
bg	0	1.000000e-04	32	784	17162	549184	201	0.493970
bg	0	1.000000e-04	32	785	17184	549888	201	0.493918
bg	0	1.000000e-04	32	786	17206	550592	201	0.493866
bg	0	1.000000e-04	32	787	17228	551296	201	0.493814
bg	0	1.000000e-04	32	788	17250	552000	201	0.493762
bg	0	1.000000e-04	32	789	17272	552704	201	0.493709
bg	0	1.000000e-04	32	790	17294	553408	201	0.493658
bg	0	1.000000e-04	32	791	17315	554080	201	0.493608
bg	0	1.000000e-04	32	792	17337	554784	201	0.493558
bg	0	1.000000e-04	32	793	17359	555488	202	0.493500
bg	0	1.000000e-04	32	794	17381	556192	202	0.493448
bg	0	1.000000e-04	32	795	17403	556896	204	0.493397
bg	0	1.000000e-04	32	796	17425	557600	204	0.493345
bg	0	1.000000e-04	32	797	17447	558304	204	0.493292
bg	0	1.000000e-04	32	798	17469	559008	204	0.493241
bg	0	1.000000e-04	32	799	17491	559712	204	0.493189
bg	0	1.000000e-04	32	800	17513	560416	204	0.493138
bg	0	1.000000e-04	32	801	17535	561120	204	0.493090
bg	0	1.000000e-04	32	802	17556	561792	205	0.493038
bg	0	1.000000e-04	32	803	17578	562496	205	0.492989
bg	0	1.000000e-04	32	804	17600	563200	206	0.492935
bg	0	1.000000e-04	32	805	17622	563904	206	0.492885
bg	0	1.000000e-04	32	806	17644	564608	207	0.492833
bg	0	1.000000e-04	32	807	17666	565312	207	0.492783
bg	0	1.000000e-04	32	808	17688	566016	207	0.492734
bg	0	1.000000e-04	32	809	17710	566720	207	0.492685
bg	0	1.000000e-04	32	810	17732	567424	208	0.492637
bg	0	1.000000e-04	32	811	17754	568128	208	0.492588
bg	0	1.000000e-04	32	812	17775	568800	208	0.492539
bg	0	1.000000e-04	32	813	17797	569504	208	0.492490
bg	0	1.000000e-04	32	814	17819	570208	208	0.492443
bg	0	1.000000e-04	32	815	17841	570912	208	0.492391
bg	0	1.000000e-04	32	816	17863	571616	208	0.492343
bg	0	1.000000e-04	32	817	17885	572320	208	0.492292
bg	0	1.000000e-04	32	818	17907	573024	208	0.492245
bg	0	1.000000e-04	32	819	17929	573728	208	0.492197
bg	0	1.000000e-04	32	820	17951	574432	208	0.492149
bg	0	1.000000e-04	32	821	17973	575136	208	0.492102
bg	0	1.000000e-04	32	822	17994	575808	208	0.492057
bg	0	1.000000e-04	32	823	18016	576512	208	0.492009
bg	0	1.000000e-04	32	824	18038	577216	209	0.491962
bg	0	1.000000e-04	32	825	18060	577920	209	0.491915
bg	0	1.000000e-04	32	826	18082	578624	209	0.491866
bg	0	1.000000e-04	32	827	18104	579328	209	0.491818
bg	0	1.000000e-04	32	828	18126	580032	209	0.491771
bg	0	1.000000e-04	32	829	18148	580736	209	0.491723
bg	0	1.000000e-04	32	830	18170	581440	209	0.491674
bg	0	1.000000e-04	32	831	18192	582144	209	0.491627
bg	0	1.000000e-04	32	832	18214	582848	209	0.491582
bg	0	1.000000e-04	32	833	18236	583552	209	0.491535
bg	0	1.000000e-04	32	834	18257	584224	209	0.491489
bg	0	1.000000e-04	32	835	18279	584928	210	0.491441
bg	0	1.000000e-04	32	836	18301	585632	210	0.491393
bg	0	1.000000e-04	32	837	18323	586336	210	0.491347
bg	0	1.000000e-04	32	838	18345	587040	210	0.491299
bg	0	1.000000e-04	32	839	18367	587744	210	0.491254
bg	0	1.000000e-04	32	840	18389	588448	210	0.491207
bg	0	1.000000e-04	32	841	18411	589152	210	0.491161
bg	0	1.000000e-04	32	842	18433	589856	210	0.491113
bg	0	1.000000e-04	32	843	18454	590528	210	0.491069
bg	0	1.000000e-04	32	844	18476	591232	210	0.491021
bg	0	1.000000e-04	32	845	18498	591936	210	0.490976
bg	0	1.000000e-04	32	846	18520	592640	210	0.490933
bg	0	1.000000e-04	32	847	18542	593344	210	0.490886
bg	0	1.000000e-04	32	848	18564	594048	210	0.490839
bg	0	1.000000e-04	32	849	18586	594752	210	0.490795
bg	0	1.000000e-04	32	850	18608	595456	210	0.490749
bg	0	1.000000e-04	32	851	18630	596160	210	0.490703
bg	0	1.000000e-04	32	852	18652	596864	210	0.490659
bg	0	1.000000e-04	32	853	18674	597568	210	0.490613
bg	0	1.000000e-04	32	854	18695	598240	210	0.490571
bg	0	1.000000e-04	32	855	18717	598944	210	0.490527
bg	0	1.000000e-04	32	856	18739	599648	210	0.490481
bg	0	1.000000e-04	32	857	18761	600352	210	0.490439
bg	0	1.000000e-04	32	858	18783	601056	210	0.490394
bg	0	1.000000e-04	32	859	18805	601760	210	0.490350
bg	0	1.000000e-04	32	860	18827	602464	210	0.490306
bg	0	1.000000e-04	32	861	18849	603168	210	0.490261
bg	0	1.000000e-04	32	862	18871	603872	210	0.490218
bg	0	1.000000e-04	32	863	18893	604576	210	0.490174
bg	0	1.000000e-04	32	864	18915	605280	210	0.490131
bg	0	1.000000e-04	32	865	18936	605952	210	0.490088
bg	0	1.000000e-04	32	866	18958	606656	210	0.490046
bg	0	1.000000e-04	32	867	18980	607360	211	0.490003
bg	0	1.000000e-04	32	868	19002	608064	211	0.489961
bg	0	1.000000e-04	32	869	19024	608768	211	0.489917
bg	0	1.000000e-04	32	870	19046	609472	211	0.489875
bg	0	1.000000e-04	32	871	19068	610176	211	0.489832
bg	0	1.000000e-04	32	872	19090	610880	212	0.489789
bg	0	1.000000e-04	32	873	19112	611584	213	0.489748
bg	0	1.000000e-04	32	874	19134	612288	213	0.489705
bg	0	1.000000e-04	32	875	19156	612992	213	0.489655
bg	0	1.000000e-04	32	876	19178	613696	213	0.489613
bg	0	1.000000e-04	32	877	19200	614400	214	0.489571
bg	0	1.000000e-04	32	878	19222	615104	214	0.489528
bg	0	1.000000e-04	32	879	19243	615776	214	0.489484
bg	0	1.000000e-04	32	880	19265	616480	214	0.489440
bg	0	1.000000e-04	32	881	19287	617184	214	0.489398
bg	0	1.000000e-04	32	882	19309	617888	214	0.489355
bg	0	1.000000e-04	32	883	19331	618592	214	0.489314
bg	0	1.000000e-04	32	884	19353	619296	214	0.489272
bg	0	1.000000e-04	32	885	19375	620000	214	0.489229
bg	0	1.000000e-04	32	886	19397	620704	214	0.489189
bg	0	1.000000e-04	32	887	19419	621408	214	0.489144
bg	0	1.000000e-04	32	888	19441	622112	214	0.489103
bg	0	1.000000e-04	32	889	19462	622784	214	0.489062
bg	0	1.000000e-04	32	890	19484	623488	215	0.489021
bg	0	1.000000e-04	32	891	19506	624192	215	0.488980
bg	0	1.000000e-04	32	892	19528	624896	216	0.488939
bg	0	1.000000e-04	32	893	19550	625600	216	0.488897
bg	0	1.000000e-04	32	894	19572	626304	217	0.488856
bg	0	1.000000e-04	32	895	19594	627008	217	0.488814
bg	0	1.000000e-04	32	896	19616	627712	217	0.488772
bg	0	1.000000e-04	32	897	19638	628416	217	0.488731
bg	0	1.000000e-04	32	898	19660	629120	217	0.488688
bg	0	1.000000e-04	32	899	19682	629824	217	0.488648
bg	0	1.000000e-04	32	900	19703	630496	217	0.488609
bg	0	1.000000e-04	32	901	19725	631200	217	0.488567
bg	0	1.000000e-04	32	902	19747	631904	217	0.488525
bg	0	1.000000e-04	32	903	19769	632608	217	0.488485
bg	0	1.000000e-04	32	904	19791	633312	217	0.488444
bg	0	1.000000e-04	32	905	19813	634016	217	0.488404
bg	0	1.000000e-04	32	906	19835	634720	217	0.488363
bg	0	1.000000e-04	32	907	19857	635424	217	0.488323
bg	0	1.000000e-04	32	908	19879	636128	217	0.488283
bg	0	1.000000e-04	32	909	19901	636832	218	0.488242
bg	0	1.000000e-04	32	910	19923	637536	218	0.488201
bg	0	1.000000e-04	32	911	19945	638240	219	0.488162
bg	0	1.000000e-04	32	912	19966	638912	219	0.488125
bg	0	1.000000e-04	32	913	19988	639616	219	0.488085
bg	0	1.000000e-04	32	914	20010	640320	219	0.488044
bg	0	1.000000e-04	32	915	20032	641024	219	0.488004
bg	0	1.000000e-04	32	916	20054	641728	219	0.487966
bg	0	1.000000e-04	32	917	20076	642432	219	0.487926
bg	0	1.000000e-04	32	918	20098	643136	219	0.487888
bg	0	1.000000e-04	32	919	20120	643840	219	0.487849
bg	0	1.000000e-04	32	920	20142	644544	219	0.487811
bg	0	1.000000e-04	32	921	20164	645248	219	0.487773
bg	0	1.000000e-04	32	922	20186	645952	219	0.487734
bg	0	1.000000e-04	32	923	20207	646624	219	0.487697
bg	0	1.000000e-04	32	924	20229	647328	219	0.487657
bg	0	1.000000e-04	32	925	20251	648032	219	0.487619
bg	0	1.000000e-04	32	926	20273	648736	220	0.487580
bg	0	1.000000e-04	32	927	20295	649440	220	0.487542
bg	0	1.000000e-04	32	928	20317	650144	220	0.487503
bg	0	1.000000e-04	32	929	20339	650848	220	0.487465
bg	0	1.000000e-04	32	930	20361	651552	220	0.487426
bg	0	1.000000e-04	32	931	20382	652224	220	0.487390
bg	0	1.000000e-04	32	932	20404	652928	220	0.487351
bg	0	1.000000e-04	32	933	20426	653632	220	0.487314
bg	0	1.000000e-04	32	934	20448	654336	220	0.487277
bg	0	1.000000e-04	32	935	20470	655040	220	0.487237
bg	0	1.000000e-04	32	936	20492	655744	220	0.487202
bg	0	1.000000e-04	32	937	20514	656448	220	0.487163
bg	0	1.000000e-04	32	938	20536	657152	220	0.487124
bg	0	1.000000e-04	32	939	20558	657856	220	0.487087
bg	0	1.000000e-04	32	940	20580	658560	220	0.487050
bg	0	1.000000e-04	32	941	20601	659232	220	0.487015
bg	0	1.000000e-04	32	942	20623	659936	220	0.486977
bg	0	1.000000e-04	32	943	20645	660640	220	0.486941
bg	0	1.000000e-04	32	944	20667	661344	220	0.486903
bg	0	1.000000e-04	32	945	20689	662048	220	0.486860
bg	0	1.000000e-04	32	946	20711	662752	220	0.486820
bg	0	1.000000e-04	32	947	20732	663424	220	0.486783
bg	0	1.000000e-04	32	948	20754	664128	220	0.486742
bg	0	1.000000e-04	32	949	20776	664832	220	0.486706
bg	0	1.000000e-04	32	950	20798	665536	221	0.486669
bg	0	1.000000e-04	32	951	20820	666240	221	0.486633
bg	0	1.000000e-04	32	952	20841	666912	221	0.486598
bg	0	1.000000e-04	32	953	20863	667616	221	0.486562
bg	0	1.000000e-04	32	954	20885	668320	222	0.486527
bg	0	1.000000e-04	32	955	20907	669024	222	0.486490
bg	0	1.000000e-04	32	956	20929	669728	222	0.486455
bg	0	1.000000e-04	32	957	20951	670432	222	0.486421
bg	0	1.000000e-04	32	958	20973	671136	222	0.486384
bg	0	1.000000e-04	32	959	20995	671840	222	0.486348
bg	0	1.000000e-04	32	960	21017	672544	222	0.486314
bg	0	1.000000e-04	32	961	21039	673248	222	0.486278
bg	0	1.000000e-04	32	962	21061	673952	222	0.486242
bg	0	1.000000e-04	32	963	21082	674624	223	0.486208
bg	0	1.000000e-04	32	964	21104	675328	223	0.486165
bg	0	1.000000e-04	32	965	21126	676032	223	0.486131
bg	0	1.000000e-04	32	966	21148	676736	223	0.486095
bg	0	1.000000e-04	32	967	21170	677440	223	0.486060
bg	0	1.000000e-04	32	968	21192	678144	223	0.486025
bg	0	1.000000e-04	32	969	21214	678848	223	0.485990
bg	0	1.000000e-04	32	970	21235	679520	223	0.485956
bg	0	1.000000e-04	32	971	21257	680224	224	0.485921
bg	0	1.000000e-04	32	972	21279	680928	224	0.485885
bg	0	1.000000e-04	32	973	21301	681632	224	0.485849
bg	0	1.000000e-04	32	974	21323	682336	224	0.485815
bg	0	1.000000e-04	32	975	21345	683040	224	0.485777
bg	0	1.000000e-04	32	976	21367	683744	224	0.485742
bg	0	1.000000e-04	32	977	21388	684416	224	0.485710
bg	0	1.000000e-04	32	978	21410	685120	225	0.485673
bg	0	1.000000e-04	32	979	21432	685824	225	0.485638
bg	0	1.000000e-04	32	980	21454	686528	225	0.485602
bg	0	1.000000e-04	32	981	21476	687232	225	0.485569
bg	0	1.000000e-04	32	982	21498	687936	225	0.485534
bg	0	1.000000e-04	32	983	21520	688640	225	0.485500
bg	0	1.000000e-04	32	984	21541	689312	226	0.485466
bg	0	1.000000e-04	32	985	21563	690016	226	0.485432
bg	0	1.000000e-04	32	986	21585	690720	226	0.485398
bg	0	1.000000e-04	32	987	21607	691424	226	0.485364
bg	0	1.000000e-04	32	988	21629	692128	226	0.485330
bg	0	1.000000e-04	32	989	21651	692832	226	0.485296
bg	0	1.000000e-04	32	990	21672	693504	226	0.485264
bg	0	1.000000e-04	32	991	21694	694208	226	0.485231
bg	0	1.000000e-04	32	992	21716	694912	226	0.485198
bg	0	1.000000e-04	32	993	21738	695616	226	0.485165
bg	0	1.000000e-04	32	994	21760	696320	226	0.485131
bg	0	1.000000e-04	32	995	21782	697024	226	0.485097
bg	0	1.000000e-04	32	996	21804	697728	226	0.485063
bg	0	1.000000e-04	32	997	21826	698432	227	0.485030
bg	0	1.000000e-04	32	998	21847	699104	227	0.484998
bg	0	1.000000e-04	32	999	21869	699808	227	0.484965
bg	0	1.000000e-04	32	1000	21891	700512	227	0.484932
bg	1	1.000000e-04	3	0	1	32	3	0.693129
bg	1	1.000000e-04	3	1	7	224	8	0.692993
bg	1	1.000000e-04	3	2	13	416	14	0.692860
bg	1	1.000000e-04	3	3	19	608	20	0.692729
bg	1	1.000000e-04	3	4	25	800	26	0.692598
bg	1	1.000000e-04	3	5	31	992	32	0.692468
bg	1	1.000000e-04	3	6	38	1216	39	0.692317
bg	1	1.000000e-04	3	7	44	1408	45	0.692191
bg	1	1.000000e-04	3	8	50	1600	50	0.692085
bg	1	1.000000e-04	3	9	56	1792	55	0.691980
bg	1	1.000000e-04	3	10	62	1984	61	0.691856
bg	1	1.000000e-04	3	11	68	2176	65	0.691732
bg	1	1.000000e-04	3	12	74	2368	69	0.691609
bg	1	1.000000e-04	3	13	80	2560	73	0.691487
bg	1	1.000000e-04	3	14	86	2752	77	0.691366
bg	1	1.000000e-04	3	15	92	2944	80	0.691245
bg	1	1.000000e-04	3	16	97	3104	83	0.691145
bg	1	1.000000e-04	3	17	103	3296	89	0.691026
bg	1	1.000000e-04	3	18	109	3488	93	0.690910
bg	1	1.000000e-04	3	19	115	3680	98	0.690793
bg	1	1.000000e-04	3	20	121	3872	102	0.690676
bg	1	1.000000e-04	3	21	127	4064	106	0.690562
bg	1	1.000000e-04	3	22	133	4256	109	0.690446
bg	1	1.000000e-04	3	23	139	4448	114	0.690332
bg	1	1.000000e-04	3	24	145	4640	119	0.690219
bg	1	1.000000e-04	3	25	151	4832	124	0.690106
bg	1	1.000000e-04	3	26	157	5024	128	0.689994
bg	1	1.000000e-04	3	27	163	5216	132	0.689882
bg	1	1.000000e-04	3	28	168	5376	133	0.689789
bg	1	1.000000e-04	3	29	174	5568	134	0.689679
bg	1	1.000000e-04	3	30	180	5760	136	0.689569
bg	1	1.000000e-04	3	31	186	5952	139	0.689459
bg	1	1.000000e-04	3	32	192	6144	141	0.689369
bg	1	1.000000e-04	3	33	198	6336	142	0.689262
bg	1	1.000000e-04	3	34	203	6496	144	0.689174
bg	1	1.000000e-04	3	35	209	6688	146	0.689066
bg	1	1.000000e-04	3	36	215	6880	148	0.688961
bg	1	1.000000e-04	3	37	221	7072	151	0.688855
bg	1	1.000000e-04	3	38	227	7264	155	0.688751
bg	1	1.000000e-04	3	39	233	7456	158	0.688648
bg	1	1.000000e-04	3	40	238	7616	161	0.688561
bg	1	1.000000e-04	3	41	244	7808	166	0.688459
bg	1	1.000000e-04	3	42	250	8000	170	0.688357
bg	1	1.000000e-04	3	43	256	8192	171	0.688274
bg	1	1.000000e-04	3	44	262	8384	174	0.688190
bg	1	1.000000e-04	3	45	267	8544	175	0.688106
bg	1	1.000000e-04	3	46	273	8736	177	0.687989
bg	1	1.000000e-04	3	47	279	8928	178	0.687862
bg	1	1.000000e-04	3	48	285	9120	180	0.687735
bg	1	1.000000e-04	3	49	290	9280	181	0.687625
bg	1	1.000000e-04	3	50	296	9472	183	0.687499
bg	1	1.000000e-04	3	51	302	9664	183	0.687344
bg	1	1.000000e-04	3	52	308	9856	186	0.687191
bg	1	1.000000e-04	3	53	313	10016	188	0.687082
bg	1	1.000000e-04	3	54	319	10208	189	0.686958
bg	1	1.000000e-04	3	55	325	10400	191	0.686824
bg	1	1.000000e-04	3	56	330	10560	193	0.686717
bg	1	1.000000e-04	3	57	336	10752	195	0.686567
bg	1	1.000000e-04	3	58	342	10944	196	0.686445
bg	1	1.000000e-04	3	59	347	11104	198	0.686358
bg	1	1.000000e-04	3	60	353	11296	199	0.686211
bg	1	1.000000e-04	3	61	359	11488	201	0.686092
bg	1	1.000000e-04	3	62	365	11680	203	0.685945
bg	1	1.000000e-04	3	63	370	11840	205	0.685860
bg	1	1.000000e-04	3	64	376	12032	206	0.685763
bg	1	1.000000e-04	3	65	382	12224	210	0.685620
bg	1	1.000000e-04	3	66	387	12384	212	0.685519
bg	1	1.000000e-04	3	67	393	12576	213	0.685379
bg	1	1.000000e-04	3	68	399	12768	213	0.685285
bg	1	1.000000e-04	3	69	404	12928	216	0.685185
bg	1	1.000000e-04	3	70	410	13120	217	0.685044
bg	1	1.000000e-04	3	71	416	13312	220	0.684931
bg	1	1.000000e-04	3	72	421	13472	223	0.684833
bg	1	1.000000e-04	3	73	427	13664	224	0.684705
bg	1	1.000000e-04	3	74	433	13856	228	0.684566
bg	1	1.000000e-04	3	75	438	14016	228	0.684487
bg	1	1.000000e-04	3	76	444	14208	229	0.684376
bg	1	1.000000e-04	3	77	450	14400	230	0.684241
bg	1	1.000000e-04	3	78	455	14560	233	0.684162
bg	1	1.000000e-04	3	79	461	14752	235	0.684072
bg	1	1.000000e-04	3	80	467	14944	238	0.683937
bg	1	1.000000e-04	3	81	472	15104	239	0.683842
bg	1	1.000000e-04	3	82	478	15296	241	0.683734
bg	1	1.000000e-04	3	83	484	15488	241	0.683626
bg	1	1.000000e-04	3	84	489	15648	242	0.683508
bg	1	1.000000e-04	3	85	495	15840	244	0.683402
bg	1	1.000000e-04	3	86	500	16000	246	0.683303
bg	1	1.000000e-04	3	87	506	16192	246	0.683174
bg	1	1.000000e-04	3	88	512	16384	247	0.683090
bg	1	1.000000e-04	3	89	517	16544	248	0.683015
bg	1	1.000000e-04	3	90	523	16736	248	0.682887
bg	1	1.000000e-04	3	91	529	16928	248	0.682783
bg	1	1.000000e-04	3	92	534	17088	250	0.682669
bg	1	1.000000e-04	3	93	539	17248	250	0.682568
bg	1	1.000000e-04	3	94	545	17440	251	0.682443
bg	1	1.000000e-04	3	95	551	17632	252	0.682342
bg	1	1.000000e-04	3	96	556	17792	252	0.682232
bg	1	1.000000e-04	3	97	562	17984	255	0.682132
bg	1	1.000000e-04	3	98	568	18176	255	0.682022
bg	1	1.000000e-04	3	99	573	18336	255	0.681934
bg	1	1.000000e-04	3	100	579	18528	255	0.681812
bg	1	1.000000e-04	3	101	585	18720	255	0.681713
bg	1	1.000000e-04	3	102	590	18880	255	0.681628
bg	1	1.000000e-04	3	103	596	19072	256	0.681528
bg	1	1.000000e-04	3	104	601	19232	256	0.681440
bg	1	1.000000e-04	3	105	607	19424	258	0.681337
bg	1	1.000000e-04	3	106	612	19584	259	0.681274
bg	1	1.000000e-04	3	107	618	19776	259	0.681176
bg	1	1.000000e-04	3	108	623	19936	261	0.681105
bg	1	1.000000e-04	3	109	629	20128	263	0.681007
bg	1	1.000000e-04	3	110	634	20288	263	0.680943
bg	1	1.000000e-04	3	111	640	20480	263	0.680862
bg	1	1.000000e-04	3	112	645	20640	264	0.680773
bg	1	1.000000e-04	3	113	650	20800	265	0.680716
bg	1	1.000000e-04	3	114	656	20992	266	0.680614
bg	1	1.000000e-04	3	115	661	21152	267	0.680548
bg	1	1.000000e-04	3	116	667	21344	268	0.680450
bg	1	1.000000e-04	3	117	672	21504	269	0.680363
bg	1	1.000000e-04	3	118	678	21696	270	0.680298
bg	1	1.000000e-04	3	119	683	21856	272	0.680225
bg	1	1.000000e-04	3	120	689	22048	272	0.680148
bg	1	1.000000e-04	3	121	694	22208	274	0.680060
bg	1	1.000000e-04	3	122	699	22368	274	0.679995
bg	1	1.000000e-04	3	123	705	22560	274	0.679893
bg	1	1.000000e-04	3	124	710	22720	277	0.679803
bg	1	1.000000e-04	3	125	716	22912	276	0.679736
bg	1	1.000000e-04	3	126	721	23072	278	0.679650
bg	1	1.000000e-04	3	127	726	23232	278	0.679586
bg	1	1.000000e-04	3	128	732	23424	279	0.679487
bg	1	1.000000e-04	3	129	737	23584	280	0.679406
bg	1	1.000000e-04	3	130	743	23776	282	0.679330
bg	1	1.000000e-04	3	131	748	23936	283	0.679245
bg	1	1.000000e-04	3	132	753	24096	284	0.679181
bg	1	1.000000e-04	3	133	759	24288	285	0.679099
bg	1	1.000000e-04	3	134	764	24448	287	0.679037
bg	1	1.000000e-04	3	135	770	24640	287	0.678939
bg	1	1.000000e-04	3	136	775	24800	288	0.678853
bg	1	1.000000e-04	3	137	780	24960	289	0.678787
bg	1	1.000000e-04	3	138	786	25152	289	0.678692
bg	1	1.000000e-04	3	139	791	25312	290	0.678629
bg	1	1.000000e-04	3	140	797	25504	290	0.678534
bg	1	1.000000e-04	3	141	802	25664	291	0.678466
bg	1	1.000000e-04	3	142	808	25856	292	0.678390
bg	1	1.000000e-04	3	143	813	26016	292	0.678308
bg	1	1.000000e-04	3	144	818	26176	292	0.678246
bg	1	1.000000e-04	3	145	824	26368	293	0.678151
bg	1	1.000000e-04	3	146	829	26528	294	0.678069
bg	1	1.000000e-04	3	147	835	26720	294	0.677992
bg	1	1.000000e-04	3	148	840	26880	293	0.677918
bg	1	1.000000e-04	3	149	845	27040	293	0.677855
bg	1	1.000000e-04	3	150	851	27232	293	0.677760
bg	1	1.000000e-04	3	151	856	27392	293	0.677681
bg	1	1.000000e-04	3	152	862	27584	293	0.677606
bg	1	1.000000e-04	3	153	867	27744	294	0.677526
bg	1	1.000000e-04	3	154	873	27936	294	0.677455
bg	1	1.000000e-04	3	155	878	28096	294	0.677374
bg	1	1.000000e-04	3	156	883	28256	293	0.677291
bg	1	1.000000e-04	3	157	889	28448	293	0.677220
bg	1	1.000000e-04	3	158	894	28608	293	0.677139
bg	1	1.000000e-04	3	159	900	28800	293	0.677068
bg	1	1.000000e-04	3	160	905	28960	293	0.676988
bg	1	1.000000e-04	3	161	910	29120	292	0.676929
bg	1	1.000000e-04	3	162	916	29312	292	0.676835
bg	1	1.000000e-04	3	163	921	29472	292	0.676757
bg	1	1.000000e-04	3	164	927	29664	292	0.676687
bg	1	1.000000e-04	3	165	932	29824	292	0.676609
bg	1	1.000000e-04	3	166	938	30016	293	0.676518
bg	1	1.000000e-04	3	167	943	30176	293	0.676459
bg	1	1.000000e-04	3	168	948	30336	293	0.676381
bg	1	1.000000e-04	3	169	954	30528	293	0.676311
bg	1	1.000000e-04	3	170	959	30688	293	0.676233
bg	1	1.000000e-04	3	171	965	30880	294	0.676145
bg	1	1.000000e-04	3	172	970	31040	294	0.676087
bg	1	1.000000e-04	3	173	976	31232	295	0.676006
bg	1	1.000000e-04	3	174	981	31392	296	0.675945
bg	1	1.000000e-04	3	175	986	31552	297	0.675870
bg	1	1.000000e-04	3	176	992	31744	299	0.675798
bg	1	1.000000e-04	3	177	997	31904	299	0.675737
bg	1	1.000000e-04	3	178	1003	32096	299	0.675646
bg	1	1.000000e-04	3	179	1008	32256	298	0.675599
bg	1	1.000000e-04	3	180	1014	32448	300	0.675511
bg	1	1.000000e-04	3	181	1019	32608	300	0.675454
bg	1	1.000000e-04	3	182	1024	32768	299	0.675378
bg	1	1.000000e-04	3	183	1030	32960	299	0.675292
bg	1	1.000000e-04	3	184	1035	33120	299	0.675235
bg	1	1.000000e-04	3	185	1041	33312	299	0.675149
bg	1	1.000000e-04	3	186	1046	33472	300	0.675092
bg	1	1.000000e-04	3	187	1051	33632	301	0.675017
bg	1	1.000000e-04	3	188	1057	33824	300	0.674932
bg	1	1.000000e-04	3	189	1062	33984	300	0.674876
bg	1	1.000000e-04	3	190	1068	34176	302	0.674789
bg	1	1.000000e-04	3	191	1073	34336	302	0.674732
bg	1	1.000000e-04	3	192	1079	34528	302	0.674663
bg	1	1.000000e-04	3	193	1084	34688	303	0.674598
bg	1	1.000000e-04	3	194	1089	34848	302	0.674516
bg	1	1.000000e-04	3	195	1095	35040	303	0.674441
bg	1	1.000000e-04	3	196	1100	35200	304	0.674359
bg	1	1.000000e-04	3	197	1106	35392	305	0.674268
bg	1	1.000000e-04	3	198	1111	35552	305	0.674205
bg	1	1.000000e-04	3	199	1116	35712	305	0.674131
bg	1	1.000000e-04	3	200	1122	35904	305	0.674050
bg	1	1.000000e-04	3	201	1127	36064	305	0.673977
bg	1	1.000000e-04	3	202	1133	36256	305	0.673901
bg	1	1.000000e-04	3	203	1138	36416	305	0.673826
bg	1	1.000000e-04	3	204	1143	36576	305	0.673763
bg	1	1.000000e-04	3	205	1149	36768	305	0.673671
bg	1	1.000000e-04	3	206	1154	36928	305	0.673619
bg	1	1.000000e-04	3	207	1160	37120	305	0.673543
bg	1	1.000000e-04	3	208	1165	37280	305	0.673481
bg	1	1.000000e-04	3	209	1170	37440	305	0.673408
bg	1	1.000000e-04	3	210	1176	37632	305	0.673336
bg	1	1.000000e-04	3	211	1181	37792	305	0.673256
bg	1	1.000000e-04	3	212	1187	37984	305	0.673185
bg	1	1.000000e-04	3	213	1192	38144	303	0.673104
bg	1	1.000000e-04	3	214	1197	38304	303	0.673043
bg	1	1.000000e-04	3	215	1203	38496	303	0.672952
bg	1	1.000000e-04	3	216	1208	38656	303	0.672891
bg	1	1.000000e-04	3	217	1213	38816	303	0.672820
bg	1	1.000000e-04	3	218	1219	39008	303	0.672754
bg	1	1.000000e-04	3	219	1224	39168	303	0.672678
bg	1	1.000000e-04	3	220	1230	39360	303	0.672612
bg	1	1.000000e-04	3	221	1235	39520	304	0.672550
bg	1	1.000000e-04	3	222	1240	39680	304	0.672490
bg	1	1.000000e-04	3	223	1246	39872	304	0.672404
bg	1	1.000000e-04	3	224	1251	40032	304	0.672352
bg	1	1.000000e-04	3	225	1256	40192	304	0.672292
bg	1	1.000000e-04	3	226	1262	40384	304	0.672208
bg	1	1.000000e-04	3	227	1267	40544	304	0.672148
bg	1	1.000000e-04	3	228	1272	40704	304	0.672079
bg	1	1.000000e-04	3	229	1278	40896	304	0.672013
bg	1	1.000000e-04	3	230	1283	41056	304	0.671952
bg	1	1.000000e-04	3	231	1288	41216	303	0.671877
bg	1	1.000000e-04	3	232	1294	41408	303	0.671817
bg	1	1.000000e-04	3	233	1299	41568	303	0.671759
bg	1	1.000000e-04	3	234	1304	41728	303	0.671684
bg	1	1.000000e-04	3	235	1310	41920	301	0.671627
bg	1	1.000000e-04	3	236	1315	42080	301	0.671585
bg	1	1.000000e-04	3	237	1320	42240	301	0.671511
bg	1	1.000000e-04	3	238	1326	42432	301	0.671443
bg	1	1.000000e-04	3	239	1331	42592	301	0.671394
bg	1	1.000000e-04	3	240	1336	42752	301	0.671328
bg	1	1.000000e-04	3	241	1342	42944	301	0.671261
bg	1	1.000000e-04	3	242	1347	43104	301	0.671185
bg	1	1.000000e-04	3	243	1352	43264	301	0.671128
bg	1	1.000000e-04	3	244	1358	43456	301	0.671069
bg	1	1.000000e-04	3	245	1363	43616	301	0.670995
bg	1	1.000000e-04	3	246	1368	43776	301	0.670937
bg	1	1.000000e-04	3	247	1373	43936	301	0.670887
bg	1	1.000000e-04	3	248	1379	44128	302	0.670814
bg	1	1.000000e-04	3	249	1384	44288	302	0.670758
bg	1	1.000000e-04	3	250	1389	44448	301	0.670694
bg	1	1.000000e-04	3	251	1395	44640	301	0.670632
bg	1	1.000000e-04	3	252	1400	44800	301	0.670585
bg	1	1.000000e-04	3	253	1405	44960	301	0.670510
bg	1	1.000000e-04	3	254	1411	45152	301	0.670443
bg	1	1.000000e-04	3	255	1416	45312	301	0.670390
bg	1	1.000000e-04	3	256	1421	45472	301	0.670323
bg	1	1.000000e-04	3	257	1427	45664	301	0.670257
bg	1	1.000000e-04	3	258	1432	45824	301	0.670198
bg	1	1.000000e-04	3	259	1437	45984	301	0.670149
bg	1	1.000000e-04	3	260	1443	46176	301	0.670089
bg	1	1.000000e-04	3	261	1448	46336	301	0.670023
bg	1	1.000000e-04	3	262	1453	46496	301	0.669969
bg	1	1.000000e-04	3	263	1459	46688	301	0.669903
bg	1	1.000000e-04	3	264	1464	46848	301	0.669831
bg	1	1.000000e-04	3	265	1469	47008	301	0.669785
bg	1	1.000000e-04	3	266	1475	47200	301	0.669703
bg	1	1.000000e-04	3	267	1480	47360	300	0.669647
bg	1	1.000000e-04	3	268	1485	47520	300	0.669601
bg	1	1.000000e-04	3	269	1491	47712	300	0.669521
bg	1	1.000000e-04	3	270	1496	47872	300	0.669466
bg	1	1.000000e-04	3	271	1501	48032	300	0.669412
bg	1	1.000000e-04	3	272	1507	48224	299	0.669331
bg	1	1.000000e-04	3	273	1512	48384	299	0.669283
bg	1	1.000000e-04	3	274	1517	48544	299	0.669213
bg	1	1.000000e-04	3	275	1523	48736	298	0.669149
bg	1	1.000000e-04	3	276	1528	48896	298	0.669094
bg	1	1.000000e-04	3	277	1533	49056	298	0.669031
bg	1	1.000000e-04	3	278	1539	49248	297	0.668977
bg	1	1.000000e-04	3	279	1544	49408	297	0.668922
bg	1	1.000000e-04	3	280	1549	49568	297	0.668853
bg	1	1.000000e-04	3	281	1555	49760	297	0.668797
bg	1	1.000000e-04	3	282	1560	49920	297	0.668728
bg	1	1.000000e-04	3	283	1565	50080	297	0.668672
bg	1	1.000000e-04	3	284	1571	50272	297	0.668609
bg	1	1.000000e-04	3	285	1576	50432	297	0.668547
bg	1	1.000000e-04	3	286	1581	50592	297	0.668492
bg	1	1.000000e-04	3	287	1587	50784	297	0.668428
bg	1	1.000000e-04	3	288	1592	50944	296	0.668360
bg	1	1.000000e-04	3	289	1597	51104	296	0.668312
bg	1	1.000000e-04	3	290	1603	51296	295	0.668233
bg	1	1.000000e-04	3	291	1608	51456	294	0.668181
bg	1	1.000000e-04	3	292	1613	51616	294	0.668134
bg	1	1.000000e-04	3	293	1619	51808	294	0.668056
bg	1	1.000000e-04	3	294	1624	51968	294	0.668001
bg	1	1.000000e-04	3	295	1629	52128	294	0.667947
bg	1	1.000000e-04	3	296	1635	52320	293	0.667890
bg	1	1.000000e-04	3	297	1640	52480	293	0.667841
bg	1	1.000000e-04	3	298	1645	52640	293	0.667772
bg	1	1.000000e-04	3	299	1651	52832	292	0.667712
bg	1	1.000000e-04	3	300	1656	52992	291	0.667659
bg	1	1.000000e-04	3	301	1661	53152	291	0.667598
bg	1	1.000000e-04	3	302	1666	53312	291	0.667545
bg	1	1.000000e-04	3	303	1672	53504	291	0.667466
bg	1	1.000000e-04	3	304	1677	53664	291	0.667416
bg	1	1.000000e-04	3	305	1682	53824	291	0.667369
bg	1	1.000000e-04	3	306	1688	54016	291	0.667291
bg	1	1.000000e-04	3	307	1693	54176	291	0.667240
bg	1	1.000000e-04	3	308	1698	54336	291	0.667194
bg	1	1.000000e-04	3	309	1704	54528	291	0.667116
bg	1	1.000000e-04	3	310	1709	54688	291	0.667066
bg	1	1.000000e-04	3	311	1714	54848	291	0.666997
bg	1	1.000000e-04	3	312	1720	55040	291	0.666943
bg	1	1.000000e-04	3	313	1725	55200	290	0.666893
bg	1	1.000000e-04	3	314	1730	55360	290	0.666836
bg	1	1.000000e-04	3	315	1736	55552	290	0.666777
bg	1	1.000000e-04	3	316	1741	55712	290	0.666709
bg	1	1.000000e-04	3	317	1746	55872	290	0.666664
bg	1	1.000000e-04	3	318	1752	56064	290	0.666606
bg	1	1.000000e-04	3	319	1757	56224	290	0.666539
bg	1	1.000000e-04	3	320	1762	56384	290	0.666494
bg	1	1.000000e-04	3	321	1768	56576	290	0.666420
bg	1	1.000000e-04	3	322	1773	56736	290	0.666368
bg	1	1.000000e-04	3	323	1778	56896	289	0.666325
bg	1	1.000000e-04	3	324	1784	57088	289	0.666251
bg	1	1.000000e-04	3	325	1789	57248	288	0.666207
bg	1	1.000000e-04	3	326	1794	57408	288	0.666158
bg	1	1.000000e-04	3	327	1800	57600	288	0.666082
bg	1	1.000000e-04	3	328	1805	57760	288	0.666037
bg	1	1.000000e-04	3	329	1810	57920	288	0.665989
bg	1	1.000000e-04	3	330	1816	58112	287	0.665912
bg	1	1.000000e-04	3	331	1821	58272	287	0.665861
bg	1	1.000000e-04	3	332	1826	58432	286	0.665808
bg	1	1.000000e-04	3	333	1832	58624	285	0.665749
bg	1	1.000000e-04	3	334	1837	58784	285	0.665698
bg	1	1.000000e-04	3	335	1842	58944	284	0.665641
bg	1	1.000000e-04	3	336	1848	59136	284	0.665583
bg	1	1.000000e-04	3	337	1853	59296	284	0.665534
bg	1	1.000000e-04	3	338	1858	59456	284	0.665469
bg	1	1.000000e-04	3	339	1864	59648	284	0.665408
bg	1	1.000000e-04	3	340	1869	59808	285	0.665353
bg	1	1.000000e-04	3	341	1874	59968	284	0.665302
bg	1	1.000000e-04	3	342	1880	60160	283	0.665243
bg	1	1.000000e-04	3	343	1885	60320	282	0.665196
bg	1	1.000000e-04	3	344	1890	60480	282	0.665146
bg	1	1.000000e-04	3	345	1895	60640	282	0.665078
bg	1	1.000000e-04	3	346	1901	60832	282	0.665020
bg	1	1.000000e-04	3	347	1906	60992	281	0.664976
bg	1	1.000000e-04	3	348	1911	61152	281	0.664912
bg	1	1.000000e-04	3	349	1917	61344	281	0.664855
bg	1	1.000000e-04	3	350	1922	61504	281	0.664812
bg	1	1.000000e-04	3	351	1927	61664	281	0.664749
bg	1	1.000000e-04	3	352	1933	61856	281	0.664691
bg	1	1.000000e-04	3	353	1938	62016	281	0.664649
bg	1	1.000000e-04	3	354	1943	62176	281	0.664603
bg	1	1.000000e-04	3	355	1949	62368	279	0.664556
bg	1	1.000000e-04	3	356	1954	62528	279	0.664494
bg	1	1.000000e-04	3	357	1959	62688	277	0.664443
bg	1	1.000000e-04	3	358	1965	62880	277	0.664386
bg	1	1.000000e-04	3	359	1970	63040	276	0.664331
bg	1	1.000000e-04	3	360	1975	63200	276	0.664290
bg	1	1.000000e-04	3	361	1981	63392	276	0.664218
bg	1	1.000000e-04	3	362	1986	63552	276	0.664178
bg	1	1.000000e-04	3	363	1991	63712	276	0.664137
bg	1	1.000000e-04	3	364	1997	63904	276	0.664081
bg	1	1.000000e-04	3	365	2002	64064	276	0.664020
bg	1	1.000000e-04	3	366	2007	64224	276	0.663983
bg	1	1.000000e-04	3	367	2013	64416	276	0.663911
bg	1	1.000000e-04	3	368	2018	64576	276	0.663866
bg	1	1.000000e-04	3	369	2023	64736	276	0.663817
bg	1	1.000000e-04	3	370	2028	64896	276	0.663763
bg	1	1.000000e-04	3	371	2034	65088	274	0.663707
bg	1	1.000000e-04	3	372	2039	65248	274	0.663644
bg	1	1.000000e-04	3	373	2044	65408	274	0.663597
bg	1	1.000000e-04	3	374	2050	65600	274	0.663547
bg	1	1.000000e-04	3	375	2055	65760	273	0.663495
bg	1	1.000000e-04	3	376	2060	65920	273	0.663457
bg	1	1.000000e-04	3	377	2066	66112	272	0.663386
bg	1	1.000000e-04	3	378	2071	66272	272	0.663344
bg	1	1.000000e-04	3	379	2076	66432	272	0.663298
bg	1	1.000000e-04	3	380	2082	66624	272	0.663229
bg	1	1.000000e-04	3	381	2087	66784	272	0.663181
bg	1	1.000000e-04	3	382	2092	66944	272	0.663149
bg	1	1.000000e-04	3	383	2098	67136	272	0.663077
bg	1	1.000000e-04	3	384	2103	67296	272	0.663034
bg	1	1.000000e-04	3	385	2108	67456	270	0.662986
bg	1	1.000000e-04	3	386	2114	67648	270	0.662925
bg	1	1.000000e-04	3	387	2119	67808	270	0.662878
bg	1	1.000000e-04	3	388	2124	67968	270	0.662817
bg	1	1.000000e-04	3	389	2130	68160	270	0.662763
bg	1	1.000000e-04	3	390	2135	68320	270	0.662724
bg	1	1.000000e-04	3	391	2140	68480	270	0.662666
bg	1	1.000000e-04	3	392	2146	68672	270	0.662610
bg	1	1.000000e-04	3	393	2151	68832	270	0.662577
bg	1	1.000000e-04	3	394	2156	68992	270	0.662512
bg	1	1.000000e-04	3	395	2161	69152	269	0.662467
bg	1	1.000000e-04	3	396	2167	69344	268	0.662405
bg	1	1.000000e-04	3	397	2172	69504	268	0.662360
bg	1	1.000000e-04	3	398	2177	69664	268	0.662314
bg	1	1.000000e-04	3	399	2183	69856	268	0.662255
bg	1	1.000000e-04	3	400	2188	70016	268	0.662208
bg	1	1.000000e-04	3	401	2193	70176	268	0.662129
bg	1	1.000000e-04	3	402	2199	70368	268	0.662066
bg	1	1.000000e-04	3	403	2204	70528	268	0.662026
bg	1	1.000000e-04	3	404	2209	70688	268	0.661980
bg	1	1.000000e-04	3	405	2215	70880	268	0.661914
bg	1	1.000000e-04	3	406	2220	71040	268	0.661869
bg	1	1.000000e-04	3	407	2225	71200	268	0.661795
bg	1	1.000000e-04	3	408	2231	71392	269	0.661729
bg	1	1.000000e-04	3	409	2236	71552	269	0.661688
bg	1	1.000000e-04	3	410	2241	71712	268	0.661643
bg	1	1.000000e-04	3	411	2247	71904	267	0.661577
bg	1	1.000000e-04	3	412	2252	72064	266	0.661503
bg	1	1.000000e-04	3	413	2257	72224	266	0.661458
bg	1	1.000000e-04	3	414	2263	72416	265	0.661394
bg	1	1.000000e-04	3	415	2268	72576	265	0.661356
bg	1	1.000000e-04	3	416	2273	72736	263	0.661310
bg	1	1.000000e-04	3	417	2278	72896	263	0.661253
bg	1	1.000000e-04	3	418	2284	73088	263	0.661166
bg	1	1.000000e-04	3	419	2289	73248	263	0.661127
bg	1	1.000000e-04	3	420	2294	73408	262	0.661071
bg	1	1.000000e-04	3	421	2300	73600	261	0.661019
bg	1	1.000000e-04	3	422	2305	73760	261	0.660981
bg	1	1.000000e-04	3	423	2310	73920	261	0.660928
bg	1	1.000000e-04	3	424	2316	74112	260	0.660841
bg	1	1.000000e-04	3	425	2321	74272	260	0.660798
bg	1	1.000000e-04	3	426	2326	74432	260	0.660760
bg	1	1.000000e-04	3	427	2332	74624	260	0.660697
bg	1	1.000000e-04	3	428	2337	74784	260	0.660652
bg	1	1.000000e-04	3	429	2342	74944	260	0.660585
bg	1	1.000000e-04	3	430	2348	75136	259	0.660521
bg	1	1.000000e-04	3	431	2353	75296	256	0.660483
bg	1	1.000000e-04	3	432	2358	75456	256	0.660428
bg	1	1.000000e-04	3	433	2363	75616	256	0.660383
bg	1	1.000000e-04	3	434	2369	75808	254	0.660303
bg	1	1.000000e-04	3	435	2374	75968	253	0.660261
bg	1	1.000000e-04	3	436	2379	76128	253	0.660204
bg	1	1.000000e-04	3	437	2385	76320	253	0.660154
bg	1	1.000000e-04	3	438	2390	76480	252	0.660102
bg	1	1.000000e-04	3	439	2395	76640	252	0.660058
bg	1	1.000000e-04	3	440	2401	76832	252	0.659990
bg	1	1.000000e-04	3	441	2406	76992	252	0.659953
bg	1	1.000000e-04	3	442	2411	77152	251	0.659898
bg	1	1.000000e-04	3	443	2417	77344	249	0.659847
bg	1	1.000000e-04	3	444	2422	77504	249	0.659771
bg	1	1.000000e-04	3	445	2427	77664	249	0.659720
bg	1	1.000000e-04	3	446	2433	77856	248	0.659670
bg	1	1.000000e-04	3	447	2438	78016	248	0.659635
bg	1	1.000000e-04	3	448	2443	78176	247	0.659578
bg	1	1.000000e-04	3	449	2449	78368	247	0.659543
bg	1	1.000000e-04	3	450	2454	78528	247	0.659466
bg	1	1.000000e-04	3	451	2459	78688	247	0.659413
bg	1	1.000000e-04	3	452	2464	78848	247	0.659375
bg	1	1.000000e-04	3	453	2470	79040	247	0.659331
bg	1	1.000000e-04	3	454	2475	79200	247	0.659274
bg	1	1.000000e-04	3	455	2480	79360	247	0.659241
bg	1	1.000000e-04	3	456	2486	79552	247	0.659160
bg	1	1.000000e-04	3	457	2491	79712	247	0.659121
bg	1	1.000000e-04	3	458	2496	79872	247	0.659072
bg	1	1.000000e-04	3	459	2501	80032	247	0.659033
bg	1	1.000000e-04	3	460	2507	80224	245	0.658985
bg	1	1.000000e-04	3	461	2512	80384	244	0.658951
bg	1	1.000000e-04	3	462	2517	80544	244	0.658899
bg	1	1.000000e-04	3	463	2523	80736	244	0.658824
bg	1	1.000000e-04	3	464	2528	80896	244	0.658785
bg	1	1.000000e-04	3	465	2533	81056	244	0.658748
bg	1	1.000000e-04	3	466	2538	81216	243	0.658697
bg	1	1.000000e-04	3	467	2544	81408	243	0.658656
bg	1	1.000000e-04	3	468	2549	81568	243	0.658616
bg	1	1.000000e-04	3	469	2554	81728	243	0.658570
bg	1	1.000000e-04	3	470	2560	81920	243	0.658489
bg	1	1.000000e-04	3	471	2565	82080	242	0.658449
bg	1	1.000000e-04	3	472	2570	82240	241	0.658412
bg	1	1.000000e-04	3	473	2575	82400	240	0.658374
bg	1	1.000000e-04	3	474	2581	82592	240	0.658330
bg	1	1.000000e-04	3	475	2586	82752	240	0.658295
bg	1	1.000000e-04	3	476	2591	82912	240	0.658244
bg	1	1.000000e-04	3	477	2596	83072	240	0.658204
bg	1	1.000000e-04	3	478	2602	83264	238	0.658124
bg	1	1.000000e-04	3	479	2607	83424	238	0.658089
bg	1	1.000000e-04	3	480	2612	83584	238	0.658052
bg	1	1.000000e-04	3	481	2617	83744	238	0.658001
bg	1	1.000000e-04	3	482	2623	83936	238	0.657956
bg	1	1.000000e-04	3	483	2628	84096	237	0.657920
bg	1	1.000000e-04	3	484	2633	84256	237	0.657854
bg	1	1.000000e-04	3	485	2638	84416	236	0.657802
bg	1	1.000000e-04	3	486	2644	84608	236	0.657755
bg	1	1.000000e-04	3	487	2649	84768	236	0.657725
bg	1	1.000000e-04	3	488	2654	84928	236	0.657686
bg	1	1.000000e-04	3	489	2660	85120	236	0.657634
bg	1	1.000000e-04	3	490	2665	85280	236	0.657595
bg	1	1.000000e-04	3	491	2670	85440	236	0.657534
bg	1	1.000000e-04	3	492	2675	85600	236	0.657495
bg	1	1.000000e-04	3	493	2681	85792	236	0.657449
bg	1	1.000000e-04	3	494	2686	85952	236	0.657413
bg	1	1.000000e-04	3	495	2691	86112	235	0.657374
bg	1	1.000000e-04	3	496	2696	86272	235	0.657336
bg	1	1.000000e-04	3	497	2702	86464	234	0.657264
bg	1	1.000000e-04	3	498	2707	86624	234	0.657226
bg	1	1.000000e-04	3	499	2712	86784	234	0.657176
bg	1	1.000000e-04	3	500	2718	86976	234	0.657136
bg	1	1.000000e-04	3	501	2723	87136	234	0.657097
bg	1	1.000000e-04	3	502	2728	87296	234	0.657054
bg	1	1.000000e-04	3	503	2733	87456	234	0.657016
bg	1	1.000000e-04	3	504	2739	87648	234	0.656938
bg	1	1.000000e-04	3	505	2744	87808	234	0.656907
bg	1	1.000000e-04	3	506	2749	87968	233	0.656856
bg	1	1.000000e-04	3	507	2754	88128	233	0.656821
bg	1	1.000000e-04	3	508	2760	88320	232	0.656782
bg	1	1.000000e-04	3	509	2765	88480	232	0.656732
bg	1	1.000000e-04	3	510	2770	88640	232	0.656694
bg	1	1.000000e-04	3	511	2776	88832	232	0.656625
bg	1	1.000000e-04	3	512	2781	88992	232	0.656585
bg	1	1.000000e-04	3	513	2786	89152	232	0.656548
bg	1	1.000000e-04	3	514	2791	89312	233	0.656481
bg	1	1.000000e-04	3	515	2797	89504	233	0.656437
bg	1	1.000000e-04	3	516	2802	89664	232	0.656405
bg	1	1.000000e-04	3	517	2807	89824	232	0.656357
bg	1	1.000000e-04	3	518	2812	89984	232	0.656318
bg	1	1.000000e-04	3	519	2818	90176	231	0.656250
bg	1	1.000000e-04	3	520	2823	90336	231	0.656214
bg	1	1.000000e-04	3	521	2828	90496	232	0.656165
bg	1	1.000000e-04	3	522	2834	90688	232	0.656081
bg	1	1.000000e-04	3	523	2839	90848	232	0.656050
bg	1	1.000000e-04	3	524	2844	91008	232	0.656012
bg	1	1.000000e-04	3	525	2849	91168	232	0.655969
bg	1	1.000000e-04	3	526	2855	91360	232	0.655927
bg	1	1.000000e-04	3	527	2860	91520	232	0.655859
bg	1	1.000000e-04	3	528	2865	91680	232	0.655826
bg	1	1.000000e-04	3	529	2871	91872	230	0.655772
bg	1	1.000000e-04	3	530	2876	92032	229	0.655736
bg	1	1.000000e-04	3	531	2881	92192	228	0.655665
bg	1	1.000000e-04	3	532	2886	92352	228	0.655629
bg	1	1.000000e-04	3	533	2892	92544	227	0.655572
bg	1	1.000000e-04	3	534	2897	92704	227	0.655543
bg	1	1.000000e-04	3	535	2902	92864	227	0.655505
bg	1	1.000000e-04	3	536	2907	93024	227	0.655438
bg	1	1.000000e-04	3	537	2913	93216	227	0.655399
bg	1	1.000000e-04	3	538	2918	93376	227	0.655362
bg	1	1.000000e-04	3	539	2923	93536	227	0.655331
bg	1	1.000000e-04	3	540	2929	93728	227	0.655237
bg	1	1.000000e-04	3	541	2934	93888	226	0.655201
bg	1	1.000000e-04	3	542	2939	94048	226	0.655169
bg	1	1.000000e-04	3	543	2944	94208	226	0.655133
bg	1	1.000000e-04	3	544	2950	94400	226	0.655050
bg	1	1.000000e-04	3	545	2955	94560	226	0.655018
bg	1	1.000000e-04	3	546	2960	94720	226	0.654983
bg	1	1.000000e-04	3	547	2965	94880	226	0.654946
bg	1	1.000000e-04	3	548	2971	95072	226	0.654898
bg	1	1.000000e-04	3	549	2976	95232	227	0.654861
bg	1	1.000000e-04	3	550	2981	95392	227	0.654801
bg	1	1.000000e-04	3	551	2987	95584	227	0.654752
bg	1	1.000000e-04	3	552	2992	95744	227	0.654687
bg	1	1.000000e-04	3	553	2997	95904	227	0.654650
bg	1	1.000000e-04	3	554	3002	96064	227	0.654620
bg	1	1.000000e-04	3	555	3008	96256	227	0.654567
bg	1	1.000000e-04	3	556	3013	96416	227	0.654531
bg	1	1.000000e-04	3	557	3018	96576	227	0.654501
bg	1	1.000000e-04	3	558	3024	96768	227	0.654422
bg	1	1.000000e-04	3	559	3029	96928	227	0.654376
bg	1	1.000000e-04	3	560	3034	97088	227	0.654344
bg	1	1.000000e-04	3	561	3039	97248	227	0.654279
bg	1	1.000000e-04	3	562	3045	97440	227	0.654237
bg	1	1.000000e-04	3	563	3050	97600	227	0.654203
bg	1	1.000000e-04	3	564	3055	97760	227	0.654174
bg	1	1.000000e-04	3	565	3060	97920	227	0.654143
bg	1	1.000000e-04	3	566	3066	98112	226	0.654091
bg	1	1.000000e-04	3	567	3071	98272	226	0.654057
bg	1	1.000000e-04	3	568	3076	98432	225	0.653990
bg	1	1.000000e-04	3	569	3081	98592	225	0.653927
bg	1	1.000000e-04	3	570	3087	98784	225	0.653885
bg	1	1.000000e-04	3	571	3092	98944	225	0.653842
bg	1	1.000000e-04	3	572	3097	99104	226	0.653807
bg	1	1.000000e-04	3	573	3103	99296	225	0.653769
bg	1	1.000000e-04	3	574	3108	99456	225	0.653726
bg	1	1.000000e-04	3	575	3113	99616	225	0.653692
bg	1	1.000000e-04	3	576	3118	99776	225	0.653627
bg	1	1.000000e-04	3	577	3124	99968	225	0.653592
bg	1	1.000000e-04	3	578	3129	100128	225	0.653546
bg	1	1.000000e-04	3	579	3134	100288	224	0.653477
bg	1	1.000000e-04	3	580	3140	100480	224	0.653441
bg	1	1.000000e-04	3	581	3145	100640	223	0.653405
bg	1	1.000000e-04	3	582	3150	100800	223	0.653372
bg	1	1.000000e-04	3	583	3155	100960	222	0.653337
bg	1	1.000000e-04	3	584	3161	101152	222	0.653269
bg	1	1.000000e-04	3	585	3166	101312	222	0.653237
bg	1	1.000000e-04	3	586	3171	101472	222	0.653193
bg	1	1.000000e-04	3	587	3176	101632	222	0.653163
bg	1	1.000000e-04	3	588	3182	101824	222	0.653087
bg	1	1.000000e-04	3	589	3187	101984	222	0.653042
bg	1	1.000000e-04	3	590	3192	102144	221	0.653007
bg	1	1.000000e-04	3	591	3197	102304	221	0.652983
bg	1	1.000000e-04	3	592	3203	102496	221	0.652913
bg	1	1.000000e-04	3	593	3208	102656	220	0.652873
bg	1	1.000000e-04	3	594	3213	102816	220	0.652839
bg	1	1.000000e-04	3	595	3218	102976	220	0.652810
bg	1	1.000000e-04	3	596	3224	103168	220	0.652770
bg	1	1.000000e-04	3	597	3229	103328	219	0.652726
bg	1	1.000000e-04	3	598	3234	103488	219	0.652656
bg	1	1.000000e-04	3	599	3240	103680	219	0.652623
bg	1	1.000000e-04	3	600	3245	103840	219	0.652579
bg	1	1.000000e-04	3	601	3250	104000	218	0.652519
bg	1	1.000000e-04	3	602	3255	104160	218	0.652486
bg	1	1.000000e-04	3	603	3261	104352	218	0.652446
bg	1	1.000000e-04	3	604	3266	104512	218	0.652408
bg	1	1.000000e-04	3	605	3271	104672	218	0.652374
bg	1	1.000000e-04	3	606	3276	104832	218	0.652341
bg	1	1.000000e-04	3	607	3282	105024	218	0.652271
bg	1	1.000000e-04	3	608	3287	105184	218	0.652227
bg	1	1.000000e-04	3	609	3292	105344	218	0.652167
bg	1	1.000000e-04	3	610	3298	105536	218	0.652138
bg	1	1.000000e-04	3	611	3303	105696	218	0.652105
bg	1	1.000000e-04	3	612	3308	105856	217	0.652061
bg	1	1.000000e-04	3	613	3313	106016	216	0.652032
bg	1	1.000000e-04	3	614	3319	106208	216	0.651993
bg	1	1.000000e-04	3	615	3324	106368	216	0.651959
bg	1	1.000000e-04	3	616	3329	106528	216	0.651898
bg	1	1.000000e-04	3	617	3334	106688	216	0.651864
bg	1	1.000000e-04	3	618	3340	106880	216	0.651798
bg	1	1.000000e-04	3	619	3345	107040	216	0.651764
bg	1	1.000000e-04	3	620	3350	107200	216	0.651720
bg	1	1.000000e-04	3	621	3356	107392	215	0.651687
bg	1	1.000000e-04	3	622	3361	107552	215	0.651654
bg	1	1.000000e-04	3	623	3366	107712	215	0.651619
bg	1	1.000000e-04	3	624	3371	107872	214	0.651554
bg	1	1.000000e-04	3	625	3377	108064	214	0.651522
bg	1	1.000000e-04	3	626	3382	108224	214	0.651490
bg	1	1.000000e-04	3	627	3387	108384	214	0.651428
bg	1	1.000000e-04	3	628	3392	108544	214	0.651383
bg	1	1.000000e-04	3	629	3398	108736	213	0.651347
bg	1	1.000000e-04	3	630	3403	108896	213	0.651318
bg	1	1.000000e-04	3	631	3408	109056	213	0.651275
bg	1	1.000000e-04	3	632	3414	109248	213	0.651236
bg	1	1.000000e-04	3	633	3419	109408	213	0.651181
bg	1	1.000000e-04	3	634	3424	109568	213	0.651151
bg	1	1.000000e-04	3	635	3429	109728	213	0.651111
bg	1	1.000000e-04	3	636	3435	109920	213	0.651041
bg	1	1.000000e-04	3	637	3440	110080	213	0.651008
bg	1	1.000000e-04	3	638	3445	110240	213	0.650976
bg	1	1.000000e-04	3	639	3450	110400	212	0.650938
bg	1	1.000000e-04	3	640	3456	110592	212	0.650901
bg	1	1.000000e-04	3	641	3461	110752	212	0.650840
bg	1	1.000000e-04	3	642	3466	110912	211	0.650815
bg	1	1.000000e-04	3	643	3472	111104	211	0.650768
bg	1	1.000000e-04	3	644	3477	111264	210	0.650735
bg	1	1.000000e-04	3	645	3482	111424	210	0.650708
bg	1	1.000000e-04	3	646	3487	111584	210	0.650643
bg	1	1.000000e-04	3	647	3493	111776	210	0.650591
bg	1	1.000000e-04	3	648	3498	111936	210	0.650560
bg	1	1.000000e-04	3	649	3503	112096	210	0.650497
bg	1	1.000000e-04	3	650	3508	112256	210	0.650464
bg	1	1.000000e-04	3	651	3514	112448	209	0.650418
bg	1	1.000000e-04	3	652	3519	112608	209	0.650386
bg	1	1.000000e-04	3	653	3524	112768	209	0.650355
bg	1	1.000000e-04	3	654	3530	112960	209	0.650311
bg	1	1.000000e-04	3	655	3535	113120	209	0.650271
bg	1	1.000000e-04	3	656	3540	113280	209	0.650222
bg	1	1.000000e-04	3	657	3545	113440	208	0.650178
bg	1	1.000000e-04	3	658	3551	113632	208	0.650120
bg	1	1.000000e-04	3	659	3556	113792	208	0.650088
bg	1	1.000000e-04	3	660	3561	113952	208	0.650042
bg	1	1.000000e-04	3	661	3567	114144	208	0.650006
bg	1	1.000000e-04	3	662	3572	114304	208	0.649974
bg	1	1.000000e-04	3	663	3577	114464	208	0.649935
bg	1	1.000000e-04	3	664	3582	114624	208	0.649903
bg	1	1.000000e-04	3	665	3588	114816	207	0.649840
bg	1	1.000000e-04	3	666	3593	114976	207	0.649772
bg	1	1.000000e-04	3	667	3598	115136	206	0.649735
bg	1	1.000000e-04	3	668	3603	115296	205	0.649704
bg	1	1.000000e-04	3	669	3609	115488	205	0.649657
bg	1	1.000000e-04	3	670	3614	115648	205	0.649633
bg	1	1.000000e-04	3	671	3619	115808	205	0.649591
bg	1	1.000000e-04	3	672	3625	116000	204	0.649550
bg	1	1.000000e-04	3	673	3630	116160	204	0.649494
bg	1	1.000000e-04	3	674	3635	116320	204	0.649456
bg	1	1.000000e-04	3	675	3640	116480	204	0.649417
bg	1	1.000000e-04	3	676	3646	116672	204	0.649348
bg	1	1.000000e-04	3	677	3651	116832	204	0.649312
bg	1	1.000000e-04	3	678	3656	116992	204	0.649283
bg	1	1.000000e-04	3	679	3661	117152	204	0.649241
bg	1	1.000000e-04	3	680	3667	117344	205	0.649166
bg	1	1.000000e-04	3	681	3672	117504	204	0.649127
bg	1	1.000000e-04	3	682	3677	117664	204	0.649098
bg	1	1.000000e-04	3	683	3682	117824	204	0.649064
bg	1	1.000000e-04	3	684	3687	117984	204	0.649006
bg	1	1.000000e-04	3	685	3693	118176	204	0.648962
bg	1	1.000000e-04	3	686	3698	118336	205	0.648933
bg	1	1.000000e-04	3	687	3703	118496	205	0.648893
bg	1	1.000000e-04	3	688	3708	118656	205	0.648824
bg	1	1.000000e-04	3	689	3714	118848	204	0.648788
bg	1	1.000000e-04	3	690	3719	119008	204	0.648760
bg	1	1.000000e-04	3	691	3724	119168	203	0.648721
bg	1	1.000000e-04	3	692	3729	119328	203	0.648681
bg	1	1.000000e-04	3	693	3734	119488	202	0.648626
bg	1	1.000000e-04	3	694	3740	119680	201	0.648592
bg	1	1.000000e-04	3	695	3745	119840	201	0.648561
bg	1	1.000000e-04	3	696	3750	120000	201	0.648484
bg	1	1.000000e-04	3	697	3755	120160	201	0.648445
bg	1	1.000000e-04	3	698	3761	120352	200	0.648411
bg	1	1.000000e-04	3	699	3766	120512	198	0.648370
bg	1	1.000000e-04	3	700	3771	120672	197	0.648334
bg	1	1.000000e-04	3	701	3776	120832	196	0.648270
bg	1	1.000000e-04	3	702	3782	121024	197	0.648212
bg	1	1.000000e-04	3	703	3787	121184	197	0.648173
bg	1	1.000000e-04	3	704	3792	121344	197	0.648144
bg	1	1.000000e-04	3	705	3797	121504	197	0.648087
bg	1	1.000000e-04	3	706	3802	121664	197	0.648052
bg	1	1.000000e-04	3	707	3808	121856	197	0.648007
bg	1	1.000000e-04	3	708	3813	122016	196	0.647980
bg	1	1.000000e-04	3	709	3818	122176	196	0.647957
bg	1	1.000000e-04	3	710	3823	122336	196	0.647893
bg	1	1.000000e-04	3	711	3829	122528	196	0.647851
bg	1	1.000000e-04	3	712	3834	122688	196	0.647817
bg	1	1.000000e-04	3	713	3839	122848	196	0.647782
bg	1	1.000000e-04	3	714	3844	123008	195	0.647718
bg	1	1.000000e-04	3	715	3850	123200	195	0.647661
bg	1	1.000000e-04	3	716	3855	123360	195	0.647629
bg	1	1.000000e-04	3	717	3860	123520	195	0.647568
bg	1	1.000000e-04	3	718	3865	123680	195	0.647537
bg	1	1.000000e-04	3	719	3871	123872	195	0.647506
bg	1	1.000000e-04	3	720	3876	124032	195	0.647473
bg	1	1.000000e-04	3	721	3881	124192	195	0.647428
bg	1	1.000000e-04	3	722	3886	124352	195	0.647360
bg	1	1.000000e-04	3	723	3892	124544	195	0.647327
bg	1	1.000000e-04	3	724	3897	124704	195	0.647282
bg	1	1.000000e-04	3	725	3902	124864	196	0.647255
bg	1	1.000000e-04	3	726	3907	125024	197	0.647198
bg	1	1.000000e-04	3	727	3913	125216	197	0.647157
bg	1	1.000000e-04	3	728	3918	125376	197	0.647111
bg	1	1.000000e-04	3	729	3923	125536	196	0.647083
bg	1	1.000000e-04	3	730	3928	125696	196	0.647017
bg	1	1.000000e-04	3	731	3933	125856	196	0.646978
bg	1	1.000000e-04	3	732	3939	126048	195	0.646949
bg	1	1.000000e-04	3	733	3944	126208	195	0.646923
bg	1	1.000000e-04	3	734	3949	126368	195	0.646893
bg	1	1.000000e-04	3	735	3954	126528	195	0.646851
bg	1	1.000000e-04	3	736	3960	126720	195	0.646783
bg	1	1.000000e-04	3	737	3965	126880	195	0.646726
bg	1	1.000000e-04	3	738	3970	127040	195	0.646701
bg	1	1.000000e-04	3	739	3975	127200	195	0.646662
bg	1	1.000000e-04	3	740	3981	127392	195	0.646605
bg	1	1.000000e-04	3	741	3986	127552	195	0.646566
bg	1	1.000000e-04	3	742	3991	127712	195	0.646532
bg	1	1.000000e-04	3	743	3996	127872	195	0.646477
bg	1	1.000000e-04	3	744	4002	128064	195	0.646442
bg	1	1.000000e-04	3	745	4007	128224	194	0.646403
bg	1	1.000000e-04	3	746	4012	128384	194	0.646367
bg	1	1.000000e-04	3	747	4017	128544	195	0.646342
bg	1	1.000000e-04	3	748	4023	128736	195	0.646307
bg	1	1.000000e-04	3	749	4028	128896	195	0.646246
bg	1	1.000000e-04	3	750	4033	129056	195	0.646192
bg	1	1.000000e-04	3	751	4038	129216	195	0.646163
bg	1	1.000000e-04	3	752	4043	129376	195	0.646096
bg	1	1.000000e-04	3	753	4049	129568	195	0.646058
bg	1	1.000000e-04	3	754	4054	129728	195	0.646018
bg	1	1.000000e-04	3	755	4059	129888	195	0.645993
bg	1	1.000000e-04	3	756	4064	130048	195	0.645934
bg	1	1.000000e-04	3	757	4070	130240	195	0.645894
bg	1	1.000000e-04	3	758	4075	130400	195	0.645863
bg	1	1.000000e-04	3	759	4080	130560	195	0.645829
bg	1	1.000000e-04	3	760	4085	130720	196	0.645800
bg	1	1.000000e-04	3	761	4091	130912	195	0.645741
bg	1	1.000000e-04	3	762	4096	131072	195	0.645692
bg	1	1.000000e-04	3	763	4101	131232	195	0.645655
bg	1	1.000000e-04	3	764	4106	131392	196	0.645630
bg	1	1.000000e-04	3	765	4111	131552	195	0.645592
bg	1	1.000000e-04	3	766	4117	131744	195	0.645522
bg	1	1.000000e-04	3	767	4122	131904	195	0.645493
bg	1	1.000000e-04	3	768	4127	132064	195	0.645466
bg	1	1.000000e-04	3	769	4132	132224	195	0.645432
bg	1	1.000000e-04	3	770	4138	132416	195	0.645364
bg	1	1.000000e-04	3	771	4143	132576	195	0.645334
bg	1	1.000000e-04	3	772	4148	132736	195	0.645301
bg	1	1.000000e-04	3	773	4153	132896	195	0.645272
bg	1	1.000000e-04	3	774	4159	133088	194	0.645207
bg	1	1.000000e-04	3	775	4164	133248	193	0.645156
bg	1	1.000000e-04	3	776	4169	133408	193	0.645136
bg	1	1.000000e-04	3	777	4174	133568	193	0.645110
bg	1	1.000000e-04	3	778	4180	133760	193	0.645065
bg	1	1.000000e-04	3	779	4185	133920	193	0.645039
bg	1	1.000000e-04	3	780	4190	134080	193	0.645009
bg	1	1.000000e-04	3	781	4195	134240	194	0.644942
bg	1	1.000000e-04	3	782	4200	134400	194	0.644903
bg	1	1.000000e-04	3	783	4206	134592	194	0.644842
bg	1	1.000000e-04	3	784	4211	134752	194	0.644816
bg	1	1.000000e-04	3	785	4216	134912	195	0.644783
bg	1	1.000000e-04	3	786	4221	135072	195	0.644732
bg	1	1.000000e-04	3	787	4227	135264	195	0.644682
bg	1	1.000000e-04	3	788	4232	135424	195	0.644648
bg	1	1.000000e-04	3	789	4237	135584	195	0.644618
bg	1	1.000000e-04	3	790	4242	135744	195	0.644586
bg	1	1.000000e-04	3	791	4247	135904	195	0.644558
bg	1	1.000000e-04	3	792	4253	136096	195	0.644520
bg	1	1.000000e-04	3	793	4258	136256	195	0.644490
bg	1	1.000000e-04	3	794	4263	136416	195	0.644457
bg	1	1.000000e-04	3	795	4268	136576	195	0.644430
bg	1	1.000000e-04	3	796	4273	136736	195	0.644401
bg	1	1.000000e-04	3	797	4279	136928	195	0.644349
bg	1	1.000000e-04	3	798	4284	137088	194	0.644285
bg	1	1.000000e-04	3	799	4289	137248	194	0.644242
bg	1	1.000000e-04	3	800	4294	137408	194	0.644188
bg	1	1.000000e-04	3	801	4300	137600	194	0.644134
bg	1	1.000000e-04	3	802	4305	137760	194	0.644105
bg	1	1.000000e-04	3	803	4310	137920	194	0.644071
bg	1	1.000000e-04	3	804	4315	138080	195	0.644044
bg	1	1.000000e-04	3	805	4320	138240	195	0.644019
bg	1	1.000000e-04	3	806	4326	138432	195	0.643978
bg	1	1.000000e-04	3	807	4331	138592	195	0.643946
bg	1	1.000000e-04	3	808	4336	138752	195	0.643921
bg	1	1.000000e-04	3	809	4341	138912	195	0.643885
bg	1	1.000000e-04	3	810	4347	139104	195	0.643833
bg	1	1.000000e-04	3	811	4352	139264	195	0.643796
bg	1	1.000000e-04	3	812	4357	139424	195	0.643772
bg	1	1.000000e-04	3	813	4362	139584	195	0.643744
bg	1	1.000000e-04	3	814	4367	139744	195	0.643662
bg	1	1.000000e-04	3	815	4373	139936	195	0.643620
bg	1	1.000000e-04	3	816	4378	140096	195	0.643569
bg	1	1.000000e-04	3	817	4383	140256	195	0.643531
bg	1	1.000000e-04	3	818	4388	140416	195	0.643500
bg	1	1.000000e-04	3	819	4394	140608	195	0.643471
bg	1	1.000000e-04	3	820	4399	140768	195	0.643444
bg	1	1.000000e-04	3	821	4404	140928	195	0.643412
bg	1	1.000000e-04	3	822	4409	141088	195	0.643376
bg	1	1.000000e-04	3	823	4414	141248	193	0.643327
bg	1	1.000000e-04	3	824	4419	141408	194	0.643299
bg	1	1.000000e-04	3	825	4425	141600	194	0.643275
bg	1	1.000000e-04	3	826	4430	141760	194	0.643234
bg	1	1.000000e-04	3	827	4435	141920	194	0.643182
bg	1	1.000000e-04	3	828	4440	142080	194	0.643157
bg	1	1.000000e-04	3	829	4445	142240	193	0.643131
bg	1	1.000000e-04	3	830	4451	142432	193	0.643065
bg	1	1.000000e-04	3	831	4456	142592	193	0.643015
bg	1	1.000000e-04	3	832	4461	142752	193	0.642996
bg	1	1.000000e-04	3	833	4466	142912	193	0.642959
bg	1	1.000000e-04	3	834	4472	143104	193	0.642928
bg	1	1.000000e-04	3	835	4477	143264	192	0.642900
bg	1	1.000000e-04	3	836	4482	143424	192	0.642876
bg	1	1.000000e-04	3	837	4487	143584	192	0.642822
bg	1	1.000000e-04	3	838	4492	143744	192	0.642787
bg	1	1.000000e-04	3	839	4498	143936	192	0.642759
bg	1	1.000000e-04	3	840	4503	144096	192	0.642731
bg	1	1.000000e-04	3	841	4508	144256	192	0.642690
bg	1	1.000000e-04	3	842	4513	144416	192	0.642658
bg	1	1.000000e-04	3	843	4518	144576	192	0.642625
bg	1	1.000000e-04	3	844	4524	144768	192	0.642557
bg	1	1.000000e-04	3	845	4529	144928	192	0.642495
bg	1	1.000000e-04	3	846	4534	145088	193	0.642469
bg	1	1.000000e-04	3	847	4539	145248	193	0.642445
bg	1	1.000000e-04	3	848	4544	145408	193	0.642412
bg	1	1.000000e-04	3	849	4550	145600	194	0.642374
bg	1	1.000000e-04	3	850	4555	145760	193	0.642329
bg	1	1.000000e-04	3	851	4560	145920	193	0.642303
bg	1	1.000000e-04	3	852	4565	146080	193	0.642248
bg	1	1.000000e-04	3	853	4570	146240	193	0.642221
bg	1	1.000000e-04	3	854	4576	146432	194	0.642181
bg	1	1.000000e-04	3	855	4581	146592	194	0.642157
bg	1	1.000000e-04	3	856	4586	146752	194	0.642135
bg	1	1.000000e-04	3	857	4591	146912	194	0.642103
bg	1	1.000000e-04	3	858	4597	147104	194	0.642068
bg	1	1.000000e-04	3	859	4602	147264	194	0.642009
bg	1	1.000000e-04	3	860	4607	147424	194	0.641977
bg	1	1.000000e-04	3	861	4612	147584	194	0.641920
bg	1	1.000000e-04	3	862	4617	147744	194	0.641887
bg	1	1.000000e-04	3	863	4623	147936	194	0.641833
bg	1	1.000000e-04	3	864	4628	148096	194	0.641811
bg	1	1.000000e-04	3	865	4633	148256	193	0.641786
bg	1	1.000000e-04	3	866	4638	148416	193	0.641747
bg	1	1.000000e-04	3	867	4643	148576	192	0.641697
bg	1	1.000000e-04	3	868	4649	148768	192	0.641667
bg	1	1.000000e-04	3	869	4654	148928	192	0.641638
bg	1	1.000000e-04	3	870	4659	149088	192	0.641616
bg	1	1.000000e-04	3	871	4664	149248	192	0.641574
bg	1	1.000000e-04	3	872	4669	149408	192	0.641555
bg	1	1.000000e-04	3	873	4675	149600	192	0.641522
bg	1	1.000000e-04	3	874	4680	149760	192	0.641475
bg	1	1.000000e-04	3	875	4685	149920	192	0.641444
bg	1	1.000000e-04	3	876	4690	150080	192	0.641414
bg	1	1.000000e-04	3	877	4695	150240	192	0.641363
bg	1	1.000000e-04	3	878	4701	150432	192	0.641326
bg	1	1.000000e-04	3	879	4706	150592	192	0.641267
bg	1	1.000000e-04	3	880	4711	150752	192	0.641235
bg	1	1.000000e-04	3	881	4716	150912	192	0.641189
bg	1	1.000000e-04	3	882	4721	151072	192	0.641160
bg	1	1.000000e-04	3	883	4727	151264	192	0.641121
bg	1	1.000000e-04	3	884	4732	151424	192	0.641097
bg	1	1.000000e-04	3	885	4737	151584	192	0.641068
bg	1	1.000000e-04	3	886	4742	151744	192	0.641043
bg	1	1.000000e-04	3	887	4748	151936	192	0.641009
bg	1	1.000000e-04	3	888	4753	152096	192	0.640952
bg	1	1.000000e-04	3	889	4758	152256	192	0.640927
bg	1	1.000000e-04	3	890	4763	152416	192	0.640904
bg	1	1.000000e-04	3	891	4768	152576	192	0.640876
bg	1	1.000000e-04	3	892	4774	152768	192	0.640843
bg	1	1.000000e-04	3	893	4779	152928	192	0.640801
bg	1	1.000000e-04	3	894	4784	153088	192	0.640748
bg	1	1.000000e-04	3	895	4789	153248	192	0.640717
bg	1	1.000000e-04	3	896	4794	153408	192	0.640690
bg	1	1.000000e-04	3	897	4800	153600	192	0.640618
bg	1	1.000000e-04	3	898	4805	153760	191	0.640592
bg	1	1.000000e-04	3	899	4810	153920	191	0.640565
bg	1	1.000000e-04	3	900	4815	154080	191	0.640535
bg	1	1.000000e-04	3	901	4821	154272	191	0.640499
bg	1	1.000000e-04	3	902	4826	154432	191	0.640464
bg	1	1.000000e-04	3	903	4831	154592	192	0.640427
bg	1	1.000000e-04	3	904	4836	154752	192	0.640409
bg	1	1.000000e-04	3	905	4841	154912	192	0.640364
bg	1	1.000000e-04	3	906	4847	155104	192	0.640327
bg	1	1.000000e-04	3	907	4852	155264	192	0.640291
bg	1	1.000000e-04	3	908	4857	155424	191	0.640260
bg	1	1.000000e-04	3	909	4862	155584	192	0.640236
bg	1	1.000000e-04	3	910	4867	155744	192	0.640189
bg	1	1.000000e-04	3	911	4873	155936	192	0.640151
bg	1	1.000000e-04	3	912	4878	156096	192	0.640125
bg	1	1.000000e-04	3	913	4883	156256	192	0.640084
bg	1	1.000000e-04	3	914	4888	156416	191	0.640040
bg	1	1.000000e-04	3	915	4893	156576	191	0.640007
bg	1	1.000000e-04	3	916	4899	156768	191	0.639946
bg	1	1.000000e-04	3	917	4904	156928	190	0.639918
bg	1	1.000000e-04	3	918	4909	157088	189	0.639879
bg	1	1.000000e-04	3	919	4914	157248	189	0.639849
bg	1	1.000000e-04	3	920	4920	157440	188	0.639798
bg	1	1.000000e-04	3	921	4925	157600	188	0.639788
bg	1	1.000000e-04	3	922	4930	157760	187	0.639761
bg	1	1.000000e-04	3	923	4935	157920	187	0.639739
bg	1	1.000000e-04	3	924	4940	158080	187	0.639701
bg	1	1.000000e-04	3	925	4946	158272	187	0.639662
bg	1	1.000000e-04	3	926	4951	158432	187	0.639637
bg	1	1.000000e-04	3	927	4956	158592	187	0.639595
bg	1	1.000000e-04	3	928	4961	158752	187	0.639566
bg	1	1.000000e-04	3	929	4966	158912	186	0.639505
bg	1	1.000000e-04	3	930	4972	159104	186	0.639477
bg	1	1.000000e-04	3	931	4977	159264	186	0.639440
bg	1	1.000000e-04	3	932	4982	159424	186	0.639418
bg	1	1.000000e-04	3	933	4987	159584	186	0.639389
bg	1	1.000000e-04	3	934	4992	159744	186	0.639357
bg	1	1.000000e-04	3	935	4998	159936	186	0.639276
bg	1	1.000000e-04	3	936	5003	160096	186	0.639250
bg	1	1.000000e-04	3	937	5008	160256	185	0.639212
bg	1	1.000000e-04	3	938	5013	160416	185	0.639186
bg	1	1.000000e-04	3	939	5018	160576	185	0.639153
bg	1	1.000000e-04	3	940	5024	160768	185	0.639105
bg	1	1.000000e-04	3	941	5029	160928	185	0.639078
bg	1	1.000000e-04	3	942	5034	161088	185	0.639043
bg	1	1.000000e-04	3	943	5039	161248	185	0.639021
bg	1	1.000000e-04	3	944	5044	161408	185	0.638989
bg	1	1.000000e-04	3	945	5050	161600	184	0.638934
bg	1	1.000000e-04	3	946	5055	161760	183	0.638905
bg	1	1.000000e-04	3	947	5060	161920	183	0.638880
bg	1	1.000000e-04	3	948	5065	162080	183	0.638848
bg	1	1.000000e-04	3	949	5070	162240	183	0.638808
bg	1	1.000000e-04	3	950	5076	162432	183	0.638777
bg	1	1.000000e-04	3	951	5081	162592	183	0.638746
bg	1	1.000000e-04	3	952	5086	162752	183	0.638723
bg	1	1.000000e-04	3	953	5091	162912	183	0.638679
bg	1	1.000000e-04	3	954	5096	163072	183	0.638626
bg	1	1.000000e-04	3	955	5102	163264	183	0.638581
bg	1	1.000000e-04	3	956	5107	163424	182	0.638556
bg	1	1.000000e-04	3	957	5112	163584	182	0.638539
bg	1	1.000000e-04	3	958	5117	163744	183	0.638505
bg	1	1.000000e-04	3	959	5123	163936	182	0.638478
bg	1	1.000000e-04	3	960	5128	164096	182	0.638444
bg	1	1.000000e-04	3	961	5133	164256	182	0.638399
bg	1	1.000000e-04	3	962	5138	164416	182	0.638367
bg	1	1.000000e-04	3	963	5143	164576	181	0.638318
bg	1	1.000000e-04	3	964	5149	164768	181	0.638285
bg	1	1.000000e-04	3	965	5154	164928	181	0.638264
bg	1	1.000000e-04	3	966	5159	165088	181	0.638219
bg	1	1.000000e-04	3	967	5164	165248	181	0.638191
bg	1	1.000000e-04	3	968	5169	165408	181	0.638163
bg	1	1.000000e-04	3	969	5175	165600	180	0.638132
bg	1	1.000000e-04	3	970	5180	165760	180	0.638112
bg	1	1.000000e-04	3	971	5185	165920	180	0.638086
bg	1	1.000000e-04	3	972	5190	166080	180	0.638058
bg	1	1.000000e-04	3	973	5195	166240	180	0.638008
bg	1	1.000000e-04	3	974	5201	166432	180	0.637973
bg	1	1.000000e-04	3	975	5206	166592	180	0.637933
bg	1	1.000000e-04	3	976	5211	166752	180	0.637905
bg	1	1.000000e-04	3	977	5216	166912	181	0.637875
bg	1	1.000000e-04	3	978	5221	167072	181	0.637841
bg	1	1.000000e-04	3	979	5227	167264	181	0.637792
bg	1	1.000000e-04	3	980	5232	167424	181	0.637767
bg	1	1.000000e-04	3	981	5237	167584	181	0.637747
bg	1	1.000000e-04	3	982	5242	167744	181	0.637686
bg	1	1.000000e-04	3	983	5248	167936	181	0.637657
bg	1	1.000000e-04	3	984	5253	168096	181	0.637625
bg	1	1.000000e-04	3	985	5258	168256	181	0.637605
bg	1	1.000000e-04	3	986	5263	168416	181	0.637575
bg	1	1.000000e-04	3	987	5268	168576	181	0.637542
bg	1	1.000000e-04	3	988	5274	168768	180	0.637487
bg	1	1.000000e-04	3	989	5279	168928	180	0.637458
bg	1	1.000000e-04	3	990	5284	169088	180	0.637418
bg	1	1.000000e-04	3	991	5289	169248	180	0.637388
bg	1	1.000000e-04	3	992	5295	169440	180	0.637332
bg	1	1.000000e-04	3	993	5300	169600	180	0.637310
bg	1	1.000000e-04	3	994	5305	169760	181	0.637288
bg	1	1.000000e-04	3	995	5310	169920	181	0.637255
bg	1	1.000000e-04	3	996	5315	170080	181	0.637228
bg	1	1.000000e-04	3	997	5321	170272	181	0.637171
bg	1	1.000000e-04	3	998	5326	170432	181	0.637148
bg	1	1.000000e-04	3	999	5331	170592	181	0.637124
bg	1	1.000000e-04	3	1000	5336	170752	181	0.637091
bg	0	1.000000e-05	32	0	1	32	32	0.693076
bg	0	1.000000e-05	32	1	23	736	34	0.690668
bg	0	1.000000e-05	32	2	45	1440	34	0.688265
bg	0	1.000000e-05	32	3	66	2112	35	0.686019
bg	0	1.000000e-05	32	4	88	2816	35	0.683678
bg	0	1.000000e-05	32	5	110	3520	36	0.681377
bg	0	1.000000e-05	32	6	132	4224	36	0.679214
bg	0	1.000000e-05	32	7	154	4928	36	0.677084
bg	0	1.000000e-05	32	8	176	5632	37	0.674989
bg	0	1.000000e-05	32	9	198	6336	37	0.672919
bg	0	1.000000e-05	32	10	220	7040	38	0.670903
bg	0	1.000000e-05	32	11	242	7744	39	0.668949
bg	0	1.000000e-05	32	12	263	8416	40	0.667204
bg	0	1.000000e-05	32	13	285	9120	41	0.665359
bg	0	1.000000e-05	32	14	307	9824	43	0.663536
bg	0	1.000000e-05	32	15	328	10496	44	0.661850
bg	0	1.000000e-05	32	16	350	11200	45	0.660155
bg	0	1.000000e-05	32	17	372	11904	46	0.658431
bg	0	1.000000e-05	32	18	393	12576	46	0.656778
bg	0	1.000000e-05	32	19	415	13280	48	0.655071
bg	0	1.000000e-05	32	20	437	13984	50	0.653412
bg	0	1.000000e-05	32	21	458	14656	50	0.651909
bg	0	1.000000e-05	32	22	480	15360	50	0.650315
bg	0	1.000000e-05	32	23	502	16064	50	0.648704
bg	0	1.000000e-05	32	24	523	16736	51	0.647208
bg	0	1.000000e-05	32	25	545	17440	52	0.645714
bg	0	1.000000e-05	32	26	566	18112	53	0.644270
bg	0	1.000000e-05	32	27	588	18816	53	0.642863
bg	0	1.000000e-05	32	28	610	19520	53	0.641404
bg	0	1.000000e-05	32	29	631	20192	54	0.640032
bg	0	1.000000e-05	32	30	653	20896	54	0.638576
bg	0	1.000000e-05	32	31	675	21600	55	0.637128
bg	0	1.000000e-05	32	32	696	22272	56	0.635770
bg	0	1.000000e-05	32	33	718	22976	56	0.634364
bg	0	1.000000e-05	32	34	739	23648	56	0.633016
bg	0	1.000000e-05	32	35	761	24352	56	0.631610
bg	0	1.000000e-05	32	36	783	25056	56	0.630248
bg	0	1.000000e-05	32	37	804	25728	56	0.628943
bg	0	1.000000e-05	32	38	826	26432	56	0.627609
bg	0	1.000000e-05	32	39	847	27104	57	0.626341
bg	0	1.000000e-05	32	40	869	27808	58	0.625002
bg	0	1.000000e-05	32	41	891	28512	58	0.623638
bg	0	1.000000e-05	32	42	912	29184	59	0.622348
bg	0	1.000000e-05	32	43	934	29888	62	0.621052
bg	0	1.000000e-05	32	44	956	30592	63	0.619796
bg	0	1.000000e-05	32	45	977	31264	65	0.618570
bg	0	1.000000e-05	32	46	999	31968	67	0.617306
bg	0	1.000000e-05	32	47	1020	32640	67	0.616100
bg	0	1.000000e-05	32	48	1042	33344	68	0.614829
bg	0	1.000000e-05	32	49	1063	34016	68	0.613629
bg	0	1.000000e-05	32	50	1085	34720	68	0.612376
bg	0	1.000000e-05	32	51	1107	35424	68	0.611148
bg	0	1.000000e-05	32	52	1128	36096	68	0.610000
bg	0	1.000000e-05	32	53	1150	36800	69	0.608794
bg	0	1.000000e-05	32	54	1172	37504	70	0.607593
bg	0	1.000000e-05	32	55	1193	38176	70	0.606458
bg	0	1.000000e-05	32	56	1215	38880	71	0.605269
bg	0	1.000000e-05	32	57	1236	39552	72	0.604181
bg	0	1.000000e-05	32	58	1258	40256	72	0.603034
bg	0	1.000000e-05	32	59	1280	40960	72	0.601938
bg	0	1.000000e-05	32	60	1301	41632	72	0.600868
bg	0	1.000000e-05	32	61	1323	42336	73	0.599767
bg	0	1.000000e-05	32	62	1344	43008	75	0.598726
bg	0	1.000000e-05	32	63	1366	43712	76	0.597662
bg	0	1.000000e-05	32	64	1388	44416	77	0.596552
bg	0	1.000000e-05	32	65	1409	45088	78	0.595519
bg	0	1.000000e-05	32	66	1431	45792	78	0.594413
bg	0	1.000000e-05	32	67	1452	46464	79	0.593378
bg	0	1.000000e-05	32	68	1474	47168	79	0.592314
bg	0	1.000000e-05	32	69	1496	47872	79	0.591274
bg	0	1.000000e-05	32	70	1517	48544	79	0.590268
bg	0	1.000000e-05	32	71	1539	49248	80	0.589209
bg	0	1.000000e-05	32	72	1561	49952	80	0.588161
bg	0	1.000000e-05	32	73	1582	50624	81	0.587198
bg	0	1.000000e-05	32	74	1604	51328	82	0.586166
bg	0	1.000000e-05	32	75	1626	52032	82	0.585145
bg	0	1.000000e-05	32	76	1647	52704	82	0.584178
bg	0	1.000000e-05	32	77	1669	53408	82	0.583184
bg	0	1.000000e-05	32	78	1690	54080	83	0.582235
bg	0	1.000000e-05	32	79	1712	54784	83	0.581225
bg	0	1.000000e-05	32	80	1734	55488	85	0.580276
bg	0	1.000000e-05	32	81	1755	56160	85	0.579356
bg	0	1.000000e-05	32	82	1777	56864	85	0.578398
bg	0	1.000000e-05	32	83	1798	57536	85	0.577494
bg	0	1.000000e-05	32	84	1820	58240	86	0.576558
bg	0	1.000000e-05	32	85	1842	58944	87	0.575614
bg	0	1.000000e-05	32	86	1863	59616	88	0.574715
bg	0	1.000000e-05	32	87	1885	60320	89	0.573766
bg	0	1.000000e-05	32	88	1907	61024	89	0.572835
bg	0	1.000000e-05	32	89	1928	61696	91	0.571927
bg	0	1.000000e-05	32	90	1950	62400	91	0.570986
bg	0	1.000000e-05	32	91	1972	63104	91	0.570057
bg	0	1.000000e-05	32	92	1993	63776	92	0.569169
bg	0	1.000000e-05	32	93	2015	64480	93	0.568240
bg	0	1.000000e-05	32	94	2036	65152	93	0.567338
bg	0	1.000000e-05	32	95	2058	65856	93	0.566438
bg	0	1.000000e-05	32	96	2080	66560	93	0.565522
bg	0	1.000000e-05	32	97	2101	67232	94	0.564643
bg	0	1.000000e-05	32	98	2123	67936	95	0.563722
bg	0	1.000000e-05	32	99	2145	68640	95	0.562798
bg	0	1.000000e-05	32	100	2166	69312	95	0.561966
bg	0	1.000000e-05	32	101	2188	70016	95	0.561095
bg	0	1.000000e-05	32	102	2210	70720	95	0.560223
bg	0	1.000000e-05	32	103	2231	71392	95	0.559393
bg	0	1.000000e-05	32	104	2253	72096	95	0.558514
bg	0	1.000000e-05	32	105	2275	72800	95	0.557628
bg	0	1.000000e-05	32	106	2296	73472	97	0.556789
bg	0	1.000000e-05	32	107	2318	74176	98	0.555911
bg	0	1.000000e-05	32	108	2340	74880	99	0.555004
bg	0	1.000000e-05	32	109	2361	75552	101	0.554165
bg	0	1.000000e-05	32	110	2383	76256	102	0.553269
bg	0	1.000000e-05	32	111	2405	76960	102	0.552395
bg	0	1.000000e-05	32	112	2426	77632	102	0.551545
bg	0	1.000000e-05	32	113	2448	78336	103	0.550664
bg	0	1.000000e-05	32	114	2470	79040	104	0.549770
bg	0	1.000000e-05	32	115	2491	79712	105	0.548749
bg	0	1.000000e-05	32	116	2513	80416	106	0.547888
bg	0	1.000000e-05	32	117	2535	81120	106	0.546997
bg	0	1.000000e-05	32	118	2556	81792	106	0.546149
bg	0	1.000000e-05	32	119	2578	82496	106	0.545285
bg	0	1.000000e-05	32	120	2599	83168	107	0.544464
bg	0	1.000000e-05	32	121	2621	83872	107	0.543613
bg	0	1.000000e-05	32	122	2643	84576	107	0.542751
bg	0	1.000000e-05	32	123	2664	85248	107	0.541940
bg	0	1.000000e-05	32	124	2686	85952	107	0.541105
bg	0	1.000000e-05	32	125	2708	86656	107	0.540286
bg	0	1.000000e-05	32	126	2729	87328	107	0.539486
bg	0	1.000000e-05	32	127	2751	88032	107	0.538677
bg	0	1.000000e-05	32	128	2773	88736	107	0.537852
bg	0	1.000000e-05	32	129	2794	89408	109	0.537080
bg	0	1.000000e-05	32	130	2816	90112	109	0.536257
bg	0	1.000000e-05	32	131	2838	90816	111	0.535461
bg	0	1.000000e-05	32	132	2859	91488	111	0.534692
bg	0	1.000000e-05	32	133	2881	92192	111	0.533893
bg	0	1.000000e-05	32	134	2903	92896	113	0.533092
bg	0	1.000000e-05	32	135	2925	93600	113	0.532300
bg	0	1.000000e-05	32	136	2946	94272	113	0.531562
bg	0	1.000000e-05	32	137	2968	94976	114	0.530771
bg	0	1.000000e-05	32	138	2990	95680	114	0.530009
bg	0	1.000000e-05	32	139	3011	96352	117	0.529263
bg	0	1.000000e-05	32	140	3033	97056	117	0.528478
bg	0	1.000000e-05	32	141	3055	97760	118	0.527713
bg	0	1.000000e-05	32	142	3076	98432	118	0.526975
bg	0	1.000000e-05	32	143	3098	99136	118	0.526196
bg	0	1.000000e-05	32	144	3120	99840	118	0.525428
bg	0	1.000000e-05	32	145	3141	100512	118	0.524711
bg	0	1.000000e-05	32	146	3163	101216	118	0.523963
bg	0	1.000000e-05	32	147	3185	101920	120	0.523209
bg	0	1.000000e-05	32	148	3206	102592	120	0.522503
bg	0	1.000000e-05	32	149	3228	103296	121	0.521778
bg	0	1.000000e-05	32	150	3250	104000	121	0.521059
bg	0	1.000000e-05	32	151	3271	104672	121	0.520359
bg	0	1.000000e-05	32	152	3293	105376	122	0.519622
bg	0	1.000000e-05	32	153	3314	106048	122	0.518938
bg	0	1.000000e-05	32	154	3336	106752	122	0.518219
bg	0	1.000000e-05	32	155	3358	107456	122	0.517514
bg	0	1.000000e-05	32	156	3380	108160	122	0.516795
bg	0	1.000000e-05	32	157	3401	108832	122	0.516107
bg	0	1.000000e-05	32	158	3423	109536	124	0.515433
bg	0	1.000000e-05	32	159	3445	110240	125	0.514726
bg	0	1.000000e-05	32	160	3466	110912	126	0.514045
bg	0	1.000000e-05	32	161	3488	111616	126	0.513342
bg	0	1.000000e-05	32	162	3509	112288	126	0.512679
bg	0	1.000000e-05	32	163	3531	112992	127	0.511973
bg	0	1.000000e-05	32	164	3553	113696	128	0.511273
bg	0	1.000000e-05	32	165	3574	114368	130	0.510608
bg	0	1.000000e-05	32	166	3596	115072	131	0.509917
bg	0	1.000000e-05	32	167	3618	115776	131	0.509229
bg	0	1.000000e-05	32	168	3639	116448	131	0.508603
bg	0	1.000000e-05	32	169	3661	117152	131	0.507942
bg	0	1.000000e-05	32	170	3683	117856	132	0.507243
bg	0	1.000000e-05	32	171	3704	118528	133	0.506613
bg	0	1.000000e-05	32	172	3726	119232	135	0.505926
bg	0	1.000000e-05	32	173	3748	119936	135	0.505233
bg	0	1.000000e-05	32	174	3769	120608	135	0.504571
bg	0	1.000000e-05	32	175	3791	121312	136	0.503876
bg	0	1.000000e-05	32	176	3813	122016	136	0.503182
bg	0	1.000000e-05	32	177	3834	122688	136	0.502527
bg	0	1.000000e-05	32	178	3856	123392	137	0.501859
bg	0	1.000000e-05	32	179	3878	124096	137	0.501175
bg	0	1.000000e-05	32	180	3899	124768	137	0.500517
bg	0	1.000000e-05	32	181	3921	125472	137	0.499835
bg	0	1.000000e-05	32	182	3943	126176	137	0.499158
bg	0	1.000000e-05	32	183	3965	126880	140	0.498489
bg	0	1.000000e-05	32	184	3986	127552	141	0.497857
bg	0	1.000000e-05	32	185	4008	128256	141	0.497200
bg	0	1.000000e-05	32	186	4030	128960	141	0.496537
bg	0	1.000000e-05	32	187	4051	129632	142	0.495912
bg	0	1.000000e-05	32	188	4073	130336	142	0.495258
bg	0	1.000000e-05	32	189	4095	131040	142	0.494599
bg	0	1.000000e-05	32	190	4116	131712	143	0.493985
bg	0	1.000000e-05	32	191	4138	132416	144	0.493356
bg	0	1.000000e-05	32	192	4160	133120	144	0.492734
bg	0	1.000000e-05	32	193	4182	133824	144	0.492091
bg	0	1.000000e-05	32	194	4203	134496	145	0.491506
bg	0	1.000000e-05	32	195	4225	135200	146	0.490879
bg	0	1.000000e-05	32	196	4247	135904	147	0.490233
bg	0	1.000000e-05	32	197	4268	136576	149	0.489645
bg	0	1.000000e-05	32	198	4290	137280	150	0.488990
bg	0	1.000000e-05	32	199	4310	137920	150	0.488199
bg	0	1.000000e-05	32	200	4332	138624	150	0.487607
bg	0	1.000000e-05	32	201	4353	139296	152	0.487027
bg	0	1.000000e-05	32	202	4375	140000	152	0.486424
bg	0	1.000000e-05	32	203	4397	140704	152	0.485806
bg	0	1.000000e-05	32	204	4418	141376	152	0.485213
bg	0	1.000000e-05	32	205	4440	142080	152	0.484617
bg	0	1.000000e-05	32	206	4462	142784	152	0.483994
bg	0	1.000000e-05	32	207	4483	143456	152	0.483418
bg	0	1.000000e-05	32	208	4505	144160	152	0.482785
bg	0	1.000000e-05	32	209	4527	144864	152	0.482190
bg	0	1.000000e-05	32	210	4548	145536	152	0.481609
bg	0	1.000000e-05	32	211	4570	146240	153	0.481033
bg	0	1.000000e-05	32	212	4592	146944	153	0.480445
bg	0	1.000000e-05	32	213	4613	147616	153	0.479880
bg	0	1.000000e-05	32	214	4635	148320	155	0.479293
bg	0	1.000000e-05	32	215	4657	149024	157	0.478700
bg	0	1.000000e-05	32	216	4679	149728	157	0.478106
bg	0	1.000000e-05	32	217	4700	150400	157	0.477541
bg	0	1.000000e-05	32	218	4722	151104	158	0.476975
bg	0	1.000000e-05	32	219	4744	151808	158	0.476378
bg	0	1.000000e-05	32	220	4765	152480	158	0.475827
bg	0	1.000000e-05	32	221	4787	153184	158	0.475249
bg	0	1.000000e-05	32	222	4809	153888	159	0.474679
bg	0	1.000000e-05	32	223	4830	154560	159	0.474133
bg	0	1.000000e-05	32	224	4852	155264	159	0.473549
bg	0	1.000000e-05	32	225	4874	155968	159	0.472976
bg	0	1.000000e-05	32	226	4895	156640	160	0.472432
bg	0	1.000000e-05	32	227	4917	157344	160	0.471883
bg	0	1.000000e-05	32	228	4939	158048	160	0.471322
bg	0	1.000000e-05	32	229	4960	158720	161	0.470793
bg	0	1.000000e-05	32	230	4982	159424	161	0.470248
bg	0	1.000000e-05	32	231	5004	160128	161	0.469710
bg	0	1.000000e-05	32	232	5026	160832	162	0.469178
bg	0	1.000000e-05	32	233	5047	161504	162	0.468661
bg	0	1.000000e-05	32	234	5069	162208	163	0.468120
bg	0	1.000000e-05	32	235	5090	162880	164	0.467600
bg	0	1.000000e-05	32	236	5112	163584	164	0.467070
bg	0	1.000000e-05	32	237	5134	164288	165	0.466535
bg	0	1.000000e-05	32	238	5156	164992	165	0.466015
bg	0	1.000000e-05	32	239	5177	165664	165	0.465501
bg	0	1.000000e-05	32	240	5199	166368	165	0.464974
bg	0	1.000000e-05	32	241	5220	167040	166	0.464469
bg	0	1.000000e-05	32	242	5242	167744	166	0.463948
bg	0	1.000000e-05	32	243	5264	168448	166	0.463427
bg	0	1.000000e-05	32	244	5286	169152	167	0.462919
bg	0	1.000000e-05	32	245	5307	169824	167	0.462435
bg	0	1.000000e-05	32	246	5329	170528	168	0.461927
bg	0	1.000000e-05	32	247	5351	171232	168	0.461401
bg	0	1.000000e-05	32	248	5372	171904	168	0.460905
bg	0	1.000000e-05	32	249	5394	172608	168	0.460392
bg	0	1.000000e-05	32	250	5416	173312	169	0.459887
bg	0	1.000000e-05	32	251	5437	173984	169	0.459434
bg	0	1.000000e-05	32	252	5459	174688	169	0.458936
bg	0	1.000000e-05	32	253	5480	175360	170	0.458478
bg	0	1.000000e-05	32	254	5502	176064	171	0.457983
bg	0	1.000000e-05	32	255	5523	176736	171	0.457514
bg	0	1.000000e-05	32	256	5545	177440	171	0.457017
bg	0	1.000000e-05	32	257	5566	178112	171	0.456569
bg	0	1.000000e-05	32	258	5588	178816	171	0.456069
bg	0	1.000000e-05	32	259	5607	179424	171	0.455511
bg	0	1.000000e-05	32	260	5629	180128	172	0.455042
bg	0	1.000000e-05	32	261	5650	180800	172	0.454584
bg	0	1.000000e-05	32	262	5672	181504	172	0.454106
bg	0	1.000000e-05	32	263	5693	182176	173	0.453655
bg	0	1.000000e-05	32	264	5715	182880	173	0.453186
bg	0	1.000000e-05	32	265	5736	183552	174	0.452747
bg	0	1.000000e-05	32	266	5758	184256	174	0.452291
bg	0	1.000000e-05	32	267	5779	184928	174	0.451851
bg	0	1.000000e-05	32	268	5801	185632	175	0.451370
bg	0	1.000000e-05	32	269	5822	186304	176	0.450924
bg	0	1.000000e-05	32	270	5844	187008	176	0.450459
bg	0	1.000000e-05	32	271	5865	187680	177	0.450024
bg	0	1.000000e-05	32	272	5887	188384	178	0.449557
bg	0	1.000000e-05	32	273	5908	189056	178	0.449123
bg	0	1.000000e-05	32	274	5930	189760	178	0.448666
bg	0	1.000000e-05	32	275	5951	190432	178	0.448247
bg	0	1.000000e-05	32	276	5973	191136	179	0.447784
bg	0	1.000000e-05	32	277	5994	191808	179	0.447363
bg	0	1.000000e-05	32	278	6016	192512	179	0.446925
bg	0	1.000000e-05	32	279	6037	193184	179	0.446499
bg	0	1.000000e-05	32	280	6059	193888	179	0.446064
bg	0	1.000000e-05	32	281	6080	194560	179	0.445627
bg	0	1.000000e-05	32	282	6102	195264	179	0.445193
bg	0	1.000000e-05	32	283	6123	195936	179	0.444761
bg	0	1.000000e-05	32	284	6145	196640	180	0.444329
bg	0	1.000000e-05	32	285	6166	197312	180	0.443906
bg	0	1.000000e-05	32	286	6188	198016	181	0.443472
bg	0	1.000000e-05	32	287	6209	198688	181	0.443062
bg	0	1.000000e-05	32	288	6231	199392	181	0.442641
bg	0	1.000000e-05	32	289	6252	200064	182	0.442236
bg	0	1.000000e-05	32	290	6274	200768	182	0.441796
bg	0	1.000000e-05	32	291	6296	201472	183	0.441367
bg	0	1.000000e-05	32	292	6317	202144	183	0.440948
bg	0	1.000000e-05	32	293	6339	202848	183	0.440521
bg	0	1.000000e-05	32	294	6360	203520	183	0.440113
bg	0	1.000000e-05	32	295	6382	204224	183	0.439715
bg	0	1.000000e-05	32	296	6403	204896	183	0.439306
bg	0	1.000000e-05	32	297	6425	205600	183	0.438888
bg	0	1.000000e-05	32	298	6446	206272	183	0.438497
bg	0	1.000000e-05	32	299	6468	206976	183	0.438069
bg	0	1.000000e-05	32	300	6489	207648	183	0.437682
bg	0	1.000000e-05	32	301	6511	208352	183	0.437251
bg	0	1.000000e-05	32	302	6532	209024	183	0.436870
bg	0	1.000000e-05	32	303	6554	209728	183	0.436474
bg	0	1.000000e-05	32	304	6575	210400	183	0.436070
bg	0	1.000000e-05	32	305	6597	211104	184	0.435671
bg	0	1.000000e-05	32	306	6618	211776	184	0.435303
bg	0	1.000000e-05	32	307	6640	212480	184	0.434901
bg	0	1.000000e-05	32	308	6661	213152	185	0.434511
bg	0	1.000000e-05	32	309	6683	213856	185	0.434117
bg	0	1.000000e-05	32	310	6704	214528	185	0.433734
bg	0	1.000000e-05	32	311	6726	215232	186	0.433337
bg	0	1.000000e-05	32	312	6747	215904	187	0.432961
bg	0	1.000000e-05	32	313	6769	216608	188	0.432578
bg	0	1.000000e-05	32	314	6791	217312	188	0.432180
bg	0	1.000000e-05	32	315	6812	217984	188	0.431812
bg	0	1.000000e-05	32	316	6834	218688	188	0.431422
bg	0	1.000000e-05	32	317	6855	219360	189	0.431051
bg	0	1.000000e-05	32	318	6877	220064	193	0.430669
bg	0	1.000000e-05	32	319	6898	220736	193	0.430305
bg	0	1.000000e-05	32	320	6920	221440	193	0.429929
bg	0	1.000000e-05	32	321	6941	222112	193	0.429559
bg	0	1.000000e-05	32	322	6962	222784	193	0.429207
bg	0	1.000000e-05	32	323	6984	223488	193	0.428831
bg	0	1.000000e-05	32	324	7005	224160	193	0.428477
bg	0	1.000000e-05	32	325	7027	224864	193	0.428111
bg	0	1.000000e-05	32	326	7048	225536	194	0.427747
bg	0	1.000000e-05	32	327	7070	226240	194	0.427385
bg	0	1.000000e-05	32	328	7091	226912	194	0.427027
bg	0	1.000000e-05	32	329	7113	227616	194	0.426668
bg	0	1.000000e-05	32	330	7134	228288	194	0.426309
bg	0	1.000000e-05	32	331	7156	228992	194	0.425948
bg	0	1.000000e-05	32	332	7177	229664	195	0.425607
bg	0	1.000000e-05	32	333	7199	230368	196	0.425245
bg	0	1.000000e-05	32	334	7220	231040	196	0.424896
bg	0	1.000000e-05	32	335	7242	231744	196	0.424544
bg	0	1.000000e-05	32	336	7263	232416	197	0.424196
bg	0	1.000000e-05	32	337	7285	233120	199	0.423822
bg	0	1.000000e-05	32	338	7306	233792	199	0.423490
bg	0	1.000000e-05	32	339	7327	234464	200	0.423144
bg	0	1.000000e-05	32	340	7349	235168	200	0.422783
bg	0	1.000000e-05	32	341	7370	235840	200	0.422457
bg	0	1.000000e-05	32	342	7392	236544	202	0.422087
bg	0	1.000000e-05	32	343	7413	237216	202	0.421756
bg	0	1.000000e-05	32	344	7435	237920	204	0.421394
bg	0	1.000000e-05	32	345	7456	238592	205	0.421048
bg	0	1.000000e-05	32	346	7478	239296	205	0.420705
bg	0	1.000000e-05	32	347	7499	239968	205	0.420366
bg	0	1.000000e-05	32	348	7521	240672	205	0.420016
bg	0	1.000000e-05	32	349	7542	241344	205	0.419689
bg	0	1.000000e-05	32	350	7564	242048	205	0.419339
bg	0	1.000000e-05	32	351	7585	242720	205	0.419002
bg	0	1.000000e-05	32	352	7607	243424	206	0.418669
bg	0	1.000000e-05	32	353	7628	244096	206	0.418329
bg	0	1.000000e-05	32	354	7650	244800	207	0.417985
bg	0	1.000000e-05	32	355	7671	245472	210	0.417665
bg	0	1.000000e-05	32	356	7693	246176	211	0.417328
bg	0	1.000000e-05	32	357	7714	246848	212	0.417008
bg	0	1.000000e-05	32	358	7735	247520	212	0.416675
bg	0	1.000000e-05	32	359	7757	248224	212	0.416340
bg	0	1.000000e-05	32	360	7778	248896	212	0.416017
bg	0	1.000000e-05	32	361	7800	249600	213	0.415678
bg	0	1.000000e-05	32	362	7821	250272	213	0.415366
bg	0	1.000000e-05	32	363	7843	250976	213	0.415027
bg	0	1.000000e-05	32	364	7864	251648	213	0.414708
bg	0	1.000000e-05	32	365	7886	252352	213	0.414376
bg	0	1.000000e-05	32	366	7907	253024	214	0.414055
bg	0	1.000000e-05	32	367	7929	253728	214	0.413735
bg	0	1.000000e-05	32	368	7950	254400	216	0.413416
bg	0	1.000000e-05	32	369	7972	255104	216	0.413089
bg	0	1.000000e-05	32	370	7993	255776	216	0.412762
bg	0	1.000000e-05	32	371	8015	256480	216	0.412439
bg	0	1.000000e-05	32	372	8036	257152	216	0.412130
bg	0	1.000000e-05	32	373	8058	257856	217	0.411803
bg	0	1.000000e-05	32	374	8079	258528	217	0.411496
bg	0	1.000000e-05	32	375	8100	259200	217	0.411176
bg	0	1.000000e-05	32	376	8122	259904	217	0.410859
bg	0	1.000000e-05	32	377	8143	260576	218	0.410560
bg	0	1.000000e-05	32	378	8165	261280	218	0.410231
bg	0	1.000000e-05	32	379	8186	261952	218	0.409920
bg	0	1.000000e-05	32	380	8208	262656	218	0.409609
bg	0	1.000000e-05	32	381	8229	263328	218	0.409303
bg	0	1.000000e-05	32	382	8251	264032	218	0.408991
bg	0	1.000000e-05	32	383	8272	264704	218	0.408688
bg	0	1.000000e-05	32	384	8294	265408	219	0.408368
bg	0	1.000000e-05	32	385	8315	266080	219	0.408067
bg	0	1.000000e-05	32	386	8337	266784	219	0.407758
bg	0	1.000000e-05	32	387	8358	267456	220	0.407456
bg	0	1.000000e-05	32	388	8379	268128	220	0.407165
bg	0	1.000000e-05	32	389	8401	268832	220	0.406838
bg	0	1.000000e-05	32	390	8422	269504	220	0.406547
bg	0	1.000000e-05	32	391	8444	270208	220	0.406233
bg	0	1.000000e-05	32	392	8465	270880	220	0.405945
bg	0	1.000000e-05	32	393	8487	271584	220	0.405629
bg	0	1.000000e-05	32	394	8508	272256	220	0.405339
bg	0	1.000000e-05	32	395	8530	272960	221	0.405037
bg	0	1.000000e-05	32	396	8551	273632	221	0.404740
bg	0	1.000000e-05	32	397	8573	274336	221	0.404433
bg	0	1.000000e-05	32	398	8594	275008	222	0.404140
bg	0	1.000000e-05	32	399	8616	275712	222	0.403856
bg	0	1.000000e-05	32	400	8637	276384	222	0.403560
bg	0	1.000000e-05	32	401	8659	277088	222	0.403265
bg	0	1.000000e-05	32	402	8680	277760	222	0.402984
bg	0	1.000000e-05	32	403	8701	278432	223	0.402695
bg	0	1.000000e-05	32	404	8723	279136	223	0.402396
bg	0	1.000000e-05	32	405	8744	279808	223	0.402117
bg	0	1.000000e-05	32	406	8766	280512	223	0.401817
bg	0	1.000000e-05	32	407	8787	281184	224	0.401535
bg	0	1.000000e-05	32	408	8809	281888	224	0.401238
bg	0	1.000000e-05	32	409	8830	282560	224	0.400954
bg	0	1.000000e-05	32	410	8852	283264	224	0.400663
bg	0	1.000000e-05	32	411	8873	283936	224	0.400384
bg	0	1.000000e-05	32	412	8895	284640	224	0.400099
bg	0	1.000000e-05	32	413	8916	285312	224	0.399822
bg	0	1.000000e-05	32	414	8938	286016	224	0.399532
bg	0	1.000000e-05	32	415	8959	286688	224	0.399260
bg	0	1.000000e-05	32	416	8980	287360	224	0.398990
bg	0	1.000000e-05	32	417	9002	288064	227	0.398697
bg	0	1.000000e-05	32	418	9023	288736	228	0.398420
bg	0	1.000000e-05	32	419	9045	289440	228	0.398125
bg	0	1.000000e-05	32	420	9066	290112	229	0.397863
bg	0	1.000000e-05	32	421	9088	290816	230	0.397562
bg	0	1.000000e-05	32	422	9109	291488	231	0.397297
bg	0	1.000000e-05	32	423	9131	292192	232	0.397013
bg	0	1.000000e-05	32	424	9152	292864	233	0.396734
bg	0	1.000000e-05	32	425	9174	293568	233	0.396433
bg	0	1.000000e-05	32	426	9195	294240	233	0.396160
bg	0	1.000000e-05	32	427	9217	294944	234	0.395863
bg	0	1.000000e-05	32	428	9238	295616	237	0.395602
bg	0	1.000000e-05	32	429	9260	296320	237	0.395304
bg	0	1.000000e-05	32	430	9281	296992	237	0.395042
bg	0	1.000000e-05	32	431	9302	297664	237	0.394770
bg	0	1.000000e-05	32	432	9324	298368	237	0.394493
bg	0	1.000000e-05	32	433	9345	299040	238	0.394218
bg	0	1.000000e-05	32	434	9367	299744	238	0.393943
bg	0	1.000000e-05	32	435	9388	300416	238	0.393688
bg	0	1.000000e-05	32	436	9410	301120	240	0.393418
bg	0	1.000000e-05	32	437	9431	301792	242	0.393146
bg	0	1.000000e-05	32	438	9453	302496	242	0.392870
bg	0	1.000000e-05	32	439	9474	303168	242	0.392620
bg	0	1.000000e-05	32	440	9496	303872	242	0.392343
bg	0	1.000000e-05	32	441	9517	304544	242	0.392083
bg	0	1.000000e-05	32	442	9538	305216	243	0.391817
bg	0	1.000000e-05	32	443	9560	305920	243	0.391550
bg	0	1.000000e-05	32	444	9581	306592	244	0.391287
bg	0	1.000000e-05	32	445	9603	307296	245	0.391013
bg	0	1.000000e-05	32	446	9624	307968	245	0.390743
bg	0	1.000000e-05	32	447	9646	308672	245	0.390479
bg	0	1.000000e-05	32	448	9667	309344	246	0.390220
bg	0	1.000000e-05	32	449	9689	310048	247	0.389949
bg	0	1.000000e-05	32	450	9710	310720	248	0.389681
bg	0	1.000000e-05	32	451	9732	311424	248	0.389419
bg	0	1.000000e-05	32	452	9753	312096	248	0.389165
bg	0	1.000000e-05	32	453	9775	312800	249	0.388893
bg	0	1.000000e-05	32	454	9796	313472	249	0.388636
bg	0	1.000000e-05	32	455	9817	314144	249	0.388381
bg	0	1.000000e-05	32	456	9839	314848	249	0.388119
bg	0	1.000000e-05	32	457	9860	315520	249	0.387856
bg	0	1.000000e-05	32	458	9882	316224	250	0.387576
bg	0	1.000000e-05	32	459	9903	316896	250	0.387329
bg	0	1.000000e-05	32	460	9925	317600	250	0.387074
bg	0	1.000000e-05	32	461	9946	318272	250	0.386823
bg	0	1.000000e-05	32	462	9968	318976	250	0.386548
bg	0	1.000000e-05	32	463	9989	319648	251	0.386295
bg	0	1.000000e-05	32	464	10011	320352	252	0.386034
bg	0	1.000000e-05	32	465	10032	321024	252	0.385766
bg	0	1.000000e-05	32	466	10053	321696	252	0.385518
bg	0	1.000000e-05	32	467	10075	322400	254	0.385261
bg	0	1.000000e-05	32	468	10096	323072	255	0.385007
bg	0	1.000000e-05	32	469	10118	323776	255	0.384754
bg	0	1.000000e-05	32	470	10139	324448	256	0.384508
bg	0	1.000000e-05	32	471	10161	325152	256	0.384230
bg	0	1.000000e-05	32	472	10182	325824	256	0.383970
bg	0	1.000000e-05	32	473	10204	326528	257	0.383717
bg	0	1.000000e-05	32	474	10225	327200	257	0.383469
bg	0	1.000000e-05	32	475	10247	327904	258	0.383205
bg	0	1.000000e-05	32	476	10268	328576	258	0.382964
bg	0	1.000000e-05	32	477	10289	329248	259	0.382718
bg	0	1.000000e-05	32	478	10311	329952	259	0.382459
bg	0	1.000000e-05	32	479	10332	330624	261	0.382205
bg	0	1.000000e-05	32	480	10354	331328	262	0.381942
bg	0	1.000000e-05	32	481	10375	332000	262	0.381705
bg	0	1.000000e-05	32	482	10397	332704	262	0.381448
bg	0	1.000000e-05	32	483	10418	333376	262	0.381196
bg	0	1.000000e-05	32	484	10440	334080	263	0.380948
bg	0	1.000000e-05	32	485	10461	334752	263	0.380708
bg	0	1.000000e-05	32	486	10483	335456	264	0.380442
bg	0	1.000000e-05	32	487	10504	336128	264	0.380193
bg	0	1.000000e-05	32	488	10526	336832	266	0.379939
bg	0	1.000000e-05	32	489	10547	337504	266	0.379712
bg	0	1.000000e-05	32	490	10569	338208	268	0.379454
bg	0	1.000000e-05	32	491	10590	338880	268	0.379200
bg	0	1.000000e-05	32	492	10611	339552	268	0.378954
bg	0	1.000000e-05	32	493	10633	340256	269	0.378684
bg	0	1.000000e-05	32	494	10654	340928	269	0.378443
bg	0	1.000000e-05	32	495	10676	341632	269	0.378201
bg	0	1.000000e-05	32	496	10697	342304	269	0.377933
bg	0	1.000000e-05	32	497	10719	343008	269	0.377691
bg	0	1.000000e-05	32	498	10740	343680	269	0.377446
bg	0	1.000000e-05	32	499	10762	344384	269	0.377194
bg	0	1.000000e-05	32	500	10783	345056	269	0.376952
bg	0	1.000000e-05	32	501	10805	345760	269	0.376691
bg	0	1.000000e-05	32	502	10826	346432	270	0.376439
bg	0	1.000000e-05	32	503	10848	347136	270	0.376183
bg	0	1.000000e-05	32	504	10869	347808	270	0.375951
bg	0	1.000000e-05	32	505	10890	348480	271	0.375714
bg	0	1.000000e-05	32	506	10912	349184	272	0.375465
bg	0	1.000000e-05	32	507	10933	349856	273	0.375223
bg	0	1.000000e-05	32	508	10955	350560	273	0.374979
bg	0	1.000000e-05	32	509	10976	351232	273	0.374728
bg	0	1.000000e-05	32	510	10998	351936	274	0.374482
bg	0	1.000000e-05	32	511	11019	352608	274	0.374248
bg	0	1.000000e-05	32	512	11041	353312	274	0.374001
bg	0	1.000000e-05	32	513	11062	353984	274	0.373769
bg	0	1.000000e-05	32	514	11084	354688	277	0.373522
bg	0	1.000000e-05	32	515	11105	355360	278	0.373276
bg	0	1.000000e-05	32	516	11126	356032	279	0.373030
bg	0	1.000000e-05	32	517	11148	356736	279	0.372781
bg	0	1.000000e-05	32	518	11169	357408	279	0.372555
bg	0	1.000000e-05	32	519	11191	358112	279	0.372306
bg	0	1.000000e-05	32	520	11212	358784	279	0.372078
bg	0	1.000000e-05	32	521	11234	359488	282	0.371839
bg	0	1.000000e-05	32	522	11255	360160	283	0.371594
bg	0	1.000000e-05	32	523	11277	360864	284	0.371342
bg	0	1.000000e-05	32	524	11298	361536	287	0.371106
bg	0	1.000000e-05	32	525	11319	362208	287	0.370881
bg	0	1.000000e-05	32	526	11341	362912	287	0.370631
bg	0	1.000000e-05	32	527	11362	363584	287	0.370391
bg	0	1.000000e-05	32	528	11384	364288	288	0.370148
bg	0	1.000000e-05	32	529	11405	364960	288	0.369926
bg	0	1.000000e-05	32	530	11427	365664	288	0.369678
bg	0	1.000000e-05	32	531	11448	366336	288	0.369436
bg	0	1.000000e-05	32	532	11470	367040	289	0.369182
bg	0	1.000000e-05	32	533	11491	367712	289	0.368952
bg	0	1.000000e-05	32	534	11513	368416	290	0.368713
bg	0	1.000000e-05	32	535	11534	369088	291	0.368490
bg	0	1.000000e-05	32	536	11556	369792	291	0.368252
bg	0	1.000000e-05	32	537	11577	370464	291	0.368022
bg	0	1.000000e-05	32	538	11598	371136	291	0.367787
bg	0	1.000000e-05	32	539	11620	371840	291	0.367548
bg	0	1.000000e-05	32	540	11641	372512	291	0.367315
bg	0	1.000000e-05	32	541	11663	373216	291	0.367089
bg	0	1.000000e-05	32	542	11684	373888	291	0.366859
bg	0	1.000000e-05	32	543	11706	374592	291	0.366624
bg	0	1.000000e-05	32	544	11727	375264	291	0.366398
bg	0	1.000000e-05	32	545	11749	375968	291	0.366166
bg	0	1.000000e-05	32	546	11770	376640	291	0.365934
bg	0	1.000000e-05	32	547	11792	377344	292	0.365698
bg	0	1.000000e-05	32	548	11813	378016	292	0.365471
bg	0	1.000000e-05	32	549	11835	378720	293	0.365248
bg	0	1.000000e-05	32	550	11856	379392	293	0.365026
bg	0	1.000000e-05	32	551	11877	380064	296	0.364796
bg	0	1.000000e-05	32	552	11899	380768	297	0.364554
bg	0	1.000000e-05	32	553	11920	381440	297	0.364340
bg	0	1.000000e-05	32	554	11942	382144	298	0.364106
bg	0	1.000000e-05	32	555	11963	382816	298	0.363872
bg	0	1.000000e-05	32	556	11985	383520	298	0.363657
bg	0	1.000000e-05	32	557	12006	384192	299	0.363434
bg	0	1.000000e-05	32	558	12028	384896	299	0.363198
bg	0	1.000000e-05	32	559	12049	385568	299	0.362990
bg	0	1.000000e-05	32	560	12071	386272	299	0.362757
bg	0	1.000000e-05	32	561	12092	386944	299	0.362539
bg	0	1.000000e-05	32	562	12114	387648	299	0.362297
bg	0	1.000000e-05	32	563	12135	388320	299	0.362090
bg	0	1.000000e-05	32	564	12156	388992	299	0.361883
bg	0	1.000000e-05	32	565	12178	389696	303	0.361657
bg	0	1.000000e-05	32	566	12199	390368	304	0.361433
bg	0	1.000000e-05	32	567	12221	391072	306	0.361209
bg	0	1.000000e-05	32	568	12242	391744	306	0.360996
bg	0	1.000000e-05	32	569	12264	392448	306	0.360762
bg	0	1.000000e-05	32	570	12285	393120	307	0.360568
bg	0	1.000000e-05	32	571	12307	393824	308	0.360349
bg	0	1.000000e-05	32	572	12328	394496	308	0.360157
bg	0	1.000000e-05	32	573	12350	395200	309	0.359924
bg	0	1.000000e-05	32	574	12371	395872	311	0.359722
bg	0	1.000000e-05	32	575	12393	396576	311	0.359494
bg	0	1.000000e-05	32	576	12414	397248	312	0.359300
bg	0	1.000000e-05	32	577	12436	397952	313	0.359091
bg	0	1.000000e-05	32	578	12457	398624	313	0.358894
bg	0	1.000000e-05	32	579	12479	399328	314	0.358681
bg	0	1.000000e-05	32	580	12500	400000	314	0.358478
bg	0	1.000000e-05	32	581	12521	400672	314	0.358276
bg	0	1.000000e-05	32	582	12543	401376	315	0.358069
bg	0	1.000000e-05	32	583	12564	402048	316	0.357872
bg	0	1.000000e-05	32	584	12586	402752	317	0.357657
bg	0	1.000000e-05	32	585	12607	403424	317	0.357471
bg	0	1.000000e-05	32	586	12629	404128	319	0.357250
bg	0	1.000000e-05	32	587	12650	404800	320	0.357055
bg	0	1.000000e-05	32	588	12672	405504	320	0.356849
bg	0	1.000000e-05	32	589	12693	406176	320	0.356661
bg	0	1.000000e-05	32	590	12715	406880	320	0.356458
bg	0	1.000000e-05	32	591	12736	407552	321	0.356260
bg	0	1.000000e-05	32	592	12758	408256	321	0.356053
bg	0	1.000000e-05	32	593	12779	408928	321	0.355861
bg	0	1.000000e-05	32	594	12801	409632	322	0.355654
bg	0	1.000000e-05	32	595	12822	410304	322	0.355470
bg	0	1.000000e-05	32	596	12844	411008	322	0.355274
bg	0	1.000000e-05	32	597	12865	411680	322	0.355082
bg	0	1.000000e-05	32	598	12887	412384	323	0.354879
bg	0	1.000000e-05	32	599	12908	413056	325	0.354686
bg	0	1.000000e-05	32	600	12930	413760	326	0.354481
bg	0	1.000000e-05	32	601	12951	414432	326	0.354291
bg	0	1.000000e-05	32	602	12973	415136	326	0.354091
bg	0	1.000000e-05	32	603	12994	415808	327	0.353887
bg	0	1.000000e-05	32	604	13016	416512	327	0.353693
bg	0	1.000000e-05	32	605	13037	417184	327	0.353490
bg	0	1.000000e-05	32	606	13059	417888	327	0.353282
bg	0	1.000000e-05	32	607	13080	418560	328	0.353093
bg	0	1.000000e-05	32	608	13102	419264	329	0.352903
bg	0	1.000000e-05	32	609	13123	419936	329	0.352711
bg	0	1.000000e-05	32	610	13145	420640	330	0.352509
bg	0	1.000000e-05	32	611	13166	421312	331	0.352310
bg	0	1.000000e-05	32	612	13188	422016	331	0.352111
bg	0	1.000000e-05	32	613	13209	422688	332	0.351929
bg	0	1.000000e-05	32	614	13231	423392	333	0.351736
bg	0	1.000000e-05	32	615	13252	424064	333	0.351545
bg	0	1.000000e-05	32	616	13273	424736	333	0.351347
bg	0	1.000000e-05	32	617	13295	425440	334	0.351170
bg	0	1.000000e-05	32	618	13316	426112	334	0.350971
bg	0	1.000000e-05	32	619	13338	426816	335	0.350785
bg	0	1.000000e-05	32	620	13359	427488	335	0.350584
bg	0	1.000000e-05	32	621	13381	428192	335	0.350397
bg	0	1.000000e-05	32	622	13402	428864	335	0.350222
bg	0	1.000000e-05	32	623	13424	429568	335	0.350038
bg	0	1.000000e-05	32	624	13445	430240	335	0.349846
bg	0	1.000000e-05	32	625	13467	430944	335	0.349662
bg	0	1.000000e-05	32	626	13488	431616	335	0.349473
bg	0	1.000000e-05	32	627	13510	432320	337	0.349272
bg	0	1.000000e-05	32	628	13531	432992	338	0.349090
bg	0	1.000000e-05	32	629	13553	433696	339	0.348911
bg	0	1.000000e-05	32	630	13574	434368	339	0.348732
bg	0	1.000000e-05	32	631	13596	435072	340	0.348539
bg	0	1.000000e-05	32	632	13617	435744	341	0.348352
bg	0	1.000000e-05	32	633	13638	436416	341	0.348171
bg	0	1.000000e-05	32	634	13660	437120	341	0.347987
bg	0	1.000000e-05	32	635	13681	437792	341	0.347799
bg	0	1.000000e-05	32	636	13703	438496	342	0.347598
bg	0	1.000000e-05	32	637	13724	439168	342	0.347429
bg	0	1.000000e-05	32	638	13746	439872	343	0.347238
bg	0	1.000000e-05	32	639	13767	440544	344	0.347051
bg	0	1.000000e-05	32	640	13789	441248	345	0.346869
bg	0	1.000000e-05	32	641	13810	441920	345	0.346690
bg	0	1.000000e-05	32	642	13832	442624	346	0.346489
bg	0	1.000000e-05	32	643	13853	443296	346	0.346310
bg	0	1.000000e-05	32	644	13875	444000	346	0.346125
bg	0	1.000000e-05	32	645	13896	444672	346	0.345936
bg	0	1.000000e-05	32	646	13918	445376	347	0.345750
bg	0	1.000000e-05	32	647	13939	446048	348	0.345568
bg	0	1.000000e-05	32	648	13960	446720	348	0.345395
bg	0	1.000000e-05	32	649	13982	447424	349	0.345210
bg	0	1.000000e-05	32	650	14003	448096	349	0.345023
bg	0	1.000000e-05	32	651	14025	448800	349	0.344828
bg	0	1.000000e-05	32	652	14046	449472	349	0.344657
bg	0	1.000000e-05	32	653	14068	450176	350	0.344473
bg	0	1.000000e-05	32	654	14089	450848	350	0.344256
bg	0	1.000000e-05	32	655	14110	451520	351	0.344074
bg	0	1.000000e-05	32	656	14132	452224	351	0.343897
bg	0	1.000000e-05	32	657	14153	452896	353	0.343710
bg	0	1.000000e-05	32	658	14175	453600	353	0.343527
bg	0	1.000000e-05	32	659	14196	454272	353	0.343349
bg	0	1.000000e-05	32	660	14218	454976	354	0.343165
bg	0	1.000000e-05	32	661	14239	455648	356	0.342972
bg	0	1.000000e-05	32	662	14260	456320	356	0.342794
bg	0	1.000000e-05	32	663	14282	457024	356	0.342610
bg	0	1.000000e-05	32	664	14303	457696	356	0.342427
bg	0	1.000000e-05	32	665	14325	458400	356	0.342235
bg	0	1.000000e-05	32	666	14346	459072	356	0.342056
bg	0	1.000000e-05	32	667	14368	459776	356	0.341874
bg	0	1.000000e-05	32	668	14389	460448	356	0.341697
bg	0	1.000000e-05	32	669	14411	461152	356	0.341508
bg	0	1.000000e-05	32	670	14432	461824	356	0.341332
bg	0	1.000000e-05	32	671	14453	462496	356	0.341155
bg	0	1.000000e-05	32	672	14475	463200	356	0.340971
bg	0	1.000000e-05	32	673	14496	463872	360	0.340802
bg	0	1.000000e-05	32	674	14518	464576	362	0.340605
bg	0	1.000000e-05	32	675	14539	465248	362	0.340431
bg	0	1.000000e-05	32	676	14561	465952	362	0.340255
bg	0	1.000000e-05	32	677	14582	466624	362	0.340080
bg	0	1.000000e-05	32	678	14604	467328	362	0.339908
bg	0	1.000000e-05	32	679	14625	468000	363	0.339706
bg	0	1.000000e-05	32	680	14646	468672	363	0.339545
bg	0	1.000000e-05	32	681	14668	469376	363	0.339370
bg	0	1.000000e-05	32	682	14689	470048	363	0.339192
bg	0	1.000000e-05	32	683	14711	470752	363	0.339012
bg	0	1.000000e-05	32	684	14732	471424	363	0.338842
bg	0	1.000000e-05	32	685	14753	472096	363	0.338674
bg	0	1.000000e-05	32	686	14775	472800	364	0.338491
bg	0	1.000000e-05	32	687	14796	473472	366	0.338304
bg	0	1.000000e-05	32	688	14818	474176	369	0.338126
bg	0	1.000000e-05	32	689	14839	474848	369	0.337955
bg	0	1.000000e-05	32	690	14861	475552	373	0.337789
bg	0	1.000000e-05	32	691	14882	476224	374	0.337608
bg	0	1.000000e-05	32	692	14903	476896	375	0.337431
bg	0	1.000000e-05	32	693	14925	477600	375	0.337239
bg	0	1.000000e-05	32	694	14946	478272	376	0.337073
bg	0	1.000000e-05	32	695	14968	478976	377	0.336905
bg	0	1.000000e-05	32	696	14989	479648	377	0.336728
bg	0	1.000000e-05	32	697	15011	480352	377	0.336547
bg	0	1.000000e-05	32	698	15032	481024	377	0.336381
bg	0	1.000000e-05	32	699	15054	481728	377	0.336202
bg	0	1.000000e-05	32	700	15075	482400	377	0.336044
bg	0	1.000000e-05	32	701	15096	483072	379	0.335866
bg	0	1.000000e-05	32	702	15118	483776	379	0.335663
bg	0	1.000000e-05	32	703	15139	484448	379	0.335504
bg	0	1.000000e-05	32	704	15161	485152	380	0.335327
bg	0	1.000000e-05	32	705	15182	485824	380	0.335170
bg	0	1.000000e-05	32	706	15204	486528	380	0.334993
bg	0	1.000000e-05	32	707	15225	487200	380	0.334826
bg	0	1.000000e-05	32	708	15246	487872	380	0.334657
bg	0	1.000000e-05	32	709	15268	488576	381	0.334488
bg	0	1.000000e-05	32	710	15289	489248	381	0.334306
bg	0	1.000000e-05	32	711	15311	489952	381	0.334147
bg	0	1.000000e-05	32	712	15332	490624	381	0.333975
bg	0	1.000000e-05	32	713	15354	491328	381	0.333809
bg	0	1.000000e-05	32	714	15375	492000	381	0.333632
bg	0	1.000000e-05	32	715	15397	492704	382	0.333455
bg	0	1.000000e-05	32	716	15418	493376	382	0.333296
bg	0	1.000000e-05	32	717	15439	494048	383	0.333123
bg	0	1.000000e-05	32	718	15461	494752	383	0.332954
bg	0	1.000000e-05	32	719	15482	495424	384	0.332794
bg	0	1.000000e-05	32	720	15504	496128	384	0.332621
bg	0	1.000000e-05	32	721	15525	496800	384	0.332463
bg	0	1.000000e-05	32	722	15547	497504	384	0.332296
bg	0	1.000000e-05	32	723	15568	498176	385	0.332132
bg	0	1.000000e-05	32	724	15589	498848	385	0.331966
bg	0	1.000000e-05	32	725	15611	499552	386	0.331784
bg	0	1.000000e-05	32	726	15632	500224	387	0.331615
bg	0	1.000000e-05	32	727	15654	500928	387	0.331456
bg	0	1.000000e-05	32	728	15675	501600	387	0.331295
bg	0	1.000000e-05	32	729	15697	502304	389	0.331128
bg	0	1.000000e-05	32	730	15718	502976	389	0.330967
bg	0	1.000000e-05	32	731	15739	503648	389	0.330815
bg	0	1.000000e-05	32	732	15761	504352	389	0.330639
bg	0	1.000000e-05	32	733	15782	505024	389	0.330477
bg	0	1.000000e-05	32	734	15804	505728	389	0.330304
bg	0	1.000000e-05	32	735	15825	506400	389	0.330154
bg	0	1.000000e-05	32	736	15847	507104	390	0.330006
bg	0	1.000000e-05	32	737	15868	507776	392	0.329842
bg	0	1.000000e-05	32	738	15889	508448	392	0.329673
bg	0	1.000000e-05	32	739	15911	509152	392	0.329503
bg	0	1.000000e-05	32	740	15932	509824	392	0.329349
bg	0	1.000000e-05	32	741	15954	510528	393	0.329184
bg	0	1.000000e-05	32	742	15975	511200	393	0.329040
bg	0	1.000000e-05	32	743	15997	511904	393	0.328873
bg	0	1.000000e-05	32	744	16018	512576	394	0.328717
bg	0	1.000000e-05	32	745	16040	513280	394	0.328558
bg	0	1.000000e-05	32	746	16061	513952	395	0.328409
bg	0	1.000000e-05	32	747	16083	514656	397	0.328235
bg	0	1.000000e-05	32	748	16104	515328	397	0.328084
bg	0	1.000000e-05	32	749	16125	516000	399	0.327935
bg	0	1.000000e-05	32	750	16147	516704	400	0.327772
bg	0	1.000000e-05	32	751	16168	517376	402	0.327603
bg	0	1.000000e-05	32	752	16190	518080	402	0.327453
bg	0	1.000000e-05	32	753	16211	518752	402	0.327303
bg	0	1.000000e-05	32	754	16233	519456	402	0.327152
bg	0	1.000000e-05	32	755	16254	520128	403	0.326999
bg	0	1.000000e-05	32	756	16276	520832	403	0.326845
bg	0	1.000000e-05	32	757	16297	521504	403	0.326691
bg	0	1.000000e-05	32	758	16319	522208	403	0.326534
bg	0	1.000000e-05	32	759	16340	522880	403	0.326389
bg	0	1.000000e-05	32	760	16361	523552	403	0.326242
bg	0	1.000000e-05	32	761	16383	524256	404	0.326074
bg	0	1.000000e-05	32	762	16404	524928	407	0.325915
bg	0	1.000000e-05	32	763	16426	525632	407	0.325761
bg	0	1.000000e-05	32	764	16447	526304	409	0.325619
bg	0	1.000000e-05	32	765	16469	527008	409	0.325464
bg	0	1.000000e-05	32	766	16490	527680	409	0.325328
bg	0	1.000000e-05	32	767	16512	528384	412	0.325175
bg	0	1.000000e-05	32	768	16533	529056	412	0.325026
bg	0	1.000000e-05	32	769	16554	529728	412	0.324873
bg	0	1.000000e-05	32	770	16576	530432	413	0.324717
bg	0	1.000000e-05	32	771	16597	531104	414	0.324573
bg	0	1.000000e-05	32	772	16619	531808	416	0.324413
bg	0	1.000000e-05	32	773	16640	532480	416	0.324275
bg	0	1.000000e-05	32	774	16662	533184	416	0.324120
bg	0	1.000000e-05	32	775	16683	533856	416	0.323976
bg	0	1.000000e-05	32	776	16705	534560	416	0.323815
bg	0	1.000000e-05	32	777	16726	535232	417	0.323660
bg	0	1.000000e-05	32	778	16748	535936	418	0.323506
bg	0	1.000000e-05	32	779	16769	536608	418	0.323370
bg	0	1.000000e-05	32	780	16790	537280	418	0.323227
bg	0	1.000000e-05	32	781	16812	537984	419	0.323081
bg	0	1.000000e-05	32	782	16833	538656	419	0.322930
bg	0	1.000000e-05	32	783	16855	539360	420	0.322773
bg	0	1.000000e-05	32	784	16876	540032	422	0.322633
bg	0	1.000000e-05	32	785	16898	540736	423	0.322480
bg	0	1.000000e-05	32	786	16919	541408	423	0.322337
bg	0	1.000000e-05	32	787	16941	542112	423	0.322183
bg	0	1.000000e-05	32	788	16962	542784	424	0.322028
bg	0	1.000000e-05	32	789	16984	543488	424	0.321884
bg	0	1.000000e-05	32	790	17005	544160	425	0.321741
bg	0	1.000000e-05	32	791	17026	544832	425	0.321603
bg	0	1.000000e-05	32	792	17048	545536	426	0.321459
bg	0	1.000000e-05	32	793	17069	546208	426	0.321301
bg	0	1.000000e-05	32	794	17091	546912	427	0.321158
bg	0	1.000000e-05	32	795	17112	547584	428	0.321010
bg	0	1.000000e-05	32	796	17134	548288	429	0.320862
bg	0	1.000000e-05	32	797	17155	548960	430	0.320724
bg	0	1.000000e-05	32	798	17177	549664	431	0.320578
bg	0	1.000000e-05	32	799	17198	550336	432	0.320431
bg	0	1.000000e-05	32	800	17220	551040	434	0.320283
bg	0	1.000000e-05	32	801	17241	551712	434	0.320132
bg	0	1.000000e-05	32	802	17262	552384	435	0.319991
bg	0	1.000000e-05	32	803	17284	553088	435	0.319845
bg	0	1.000000e-05	32	804	17305	553760	436	0.319707
bg	0	1.000000e-05	32	805	17327	554464	437	0.319557
bg	0	1.000000e-05	32	806	17348	555136	437	0.319418
bg	0	1.000000e-05	32	807	17370	555840	438	0.319268
bg	0	1.000000e-05	32	808	17391	556512	438	0.319121
bg	0	1.000000e-05	32	809	17413	557216	440	0.318983
bg	0	1.000000e-05	32	810	17434	557888	440	0.318844
bg	0	1.000000e-05	32	811	17456	558592	441	0.318692
bg	0	1.000000e-05	32	812	17477	559264	443	0.318542
bg	0	1.000000e-05	32	813	17498	559936	443	0.318404
bg	0	1.000000e-05	32	814	17520	560640	443	0.318266
bg	0	1.000000e-05	32	815	17541	561312	443	0.318126
bg	0	1.000000e-05	32	816	17563	562016	443	0.317969
bg	0	1.000000e-05	32	817	17584	562688	444	0.317833
bg	0	1.000000e-05	32	818	17606	563392	446	0.317689
bg	0	1.000000e-05	32	819	17627	564064	446	0.317555
bg	0	1.000000e-05	32	820	17649	564768	448	0.317415
bg	0	1.000000e-05	32	821	17670	565440	448	0.317270
bg	0	1.000000e-05	32	822	17692	566144	448	0.317125
bg	0	1.000000e-05	32	823	17713	566816	449	0.316995
bg	0	1.000000e-05	32	824	17734	567488	449	0.316855
bg	0	1.000000e-05	32	825	17756	568192	450	0.316700
bg	0	1.000000e-05	32	826	17777	568864	450	0.316568
bg	0	1.000000e-05	32	827	17799	569568	450	0.316423
bg	0	1.000000e-05	32	828	17820	570240	451	0.316282
bg	0	1.000000e-05	32	829	17842	570944	452	0.316140
bg	0	1.000000e-05	32	830	17863	571616	452	0.316001
bg	0	1.000000e-05	32	831	17885	572320	453	0.315866
bg	0	1.000000e-05	32	832	17906	572992	453	0.315734
bg	0	1.000000e-05	32	833	17928	573696	454	0.315593
bg	0	1.000000e-05	32	834	17949	574368	455	0.315450
bg	0	1.000000e-05	32	835	17971	575072	455	0.315314
bg	0	1.000000e-05	32	836	17992	575744	455	0.315178
bg	0	1.000000e-05	32	837	18014	576448	455	0.315037
bg	0	1.000000e-05	32	838	18035	577120	455	0.314889
bg	0	1.000000e-05	32	839	18056	577792	455	0.314751
bg	0	1.000000e-05	32	840	18078	578496	455	0.314603
bg	0	1.000000e-05	32	841	18099	579168	455	0.314463
bg	0	1.000000e-05	32	842	18121	579872	455	0.314326
bg	0	1.000000e-05	32	843	18142	580544	456	0.314199
bg	0	1.000000e-05	32	844	18164	581248	457	0.314063
bg	0	1.000000e-05	32	845	18185	581920	457	0.313942
bg	0	1.000000e-05	32	846	18206	582592	458	0.313798
bg	0	1.000000e-05	32	847	18228	583296	458	0.313661
bg	0	1.000000e-05	32	848	18249	583968	458	0.313526
bg	0	1.000000e-05	32	849	18271	584672	459	0.313377
bg	0	1.000000e-05	32	850	18292	585344	460	0.313249
bg	0	1.000000e-05	32	851	18314	586048	460	0.313119
bg	0	1.000000e-05	32	852	18335	586720	461	0.312983
bg	0	1.000000e-05	32	853	18357	587424	462	0.312847
bg	0	1.000000e-05	32	854	18378	588096	462	0.312716
bg	0	1.000000e-05	32	855	18400	588800	463	0.312573
bg	0	1.000000e-05	32	856	18421	589472	463	0.312445
bg	0	1.000000e-05	32	857	18443	590176	464	0.312303
bg	0	1.000000e-05	32	858	18464	590848	464	0.312178
bg	0	1.000000e-05	32	859	18485	591520	465	0.312046
bg	0	1.000000e-05	32	860	18507	592224	466	0.311908
bg	0	1.000000e-05	32	861	18528	592896	467	0.311784
bg	0	1.000000e-05	32	862	18550	593600	467	0.311649
bg	0	1.000000e-05	32	863	18571	594272	467	0.311521
bg	0	1.000000e-05	32	864	18593	594976	467	0.311372
bg	0	1.000000e-05	32	865	18614	595648	468	0.311238
bg	0	1.000000e-05	32	866	18636	596352	469	0.311104
bg	0	1.000000e-05	32	867	18657	597024	469	0.310985
bg	0	1.000000e-05	32	868	18679	597728	469	0.310845
bg	0	1.000000e-05	32	869	18700	598400	470	0.310720
bg	0	1.000000e-05	32	870	18721	599072	471	0.310585
bg	0	1.000000e-05	32	871	18743	599776	472	0.310445
bg	0	1.000000e-05	32	872	18764	600448	472	0.310317
bg	0	1.000000e-05	32	873	18786	601152	474	0.310175
bg	0	1.000000e-05	32	874	18807	601824	475	0.310053
bg	0	1.000000e-05	32	875	18829	602528	475	0.309913
bg	0	1.000000e-05	32	876	18850	603200	475	0.309780
bg	0	1.000000e-05	32	877	18872	603904	476	0.309655
bg	0	1.000000e-05	32	878	18893	604576	476	0.309528
bg	0	1.000000e-05	32	879	18915	605280	477	0.309394
bg	0	1.000000e-05	32	880	18936	605952	478	0.309249
bg	0	1.000000e-05	32	881	18957	606624	478	0.309139
bg	0	1.000000e-05	32	882	18979	607328	479	0.309003
bg	0	1.000000e-05	32	883	19000	608000	480	0.308875
bg	0	1.000000e-05	32	884	19022	608704	480	0.308740
bg	0	1.000000e-05	32	885	19043	609376	480	0.308612
bg	0	1.000000e-05	32	886	19065	610080	483	0.308483
bg	0	1.000000e-05	32	887	19086	610752	483	0.308341
bg	0	1.000000e-05	32	888	19108	611456	483	0.308200
bg	0	1.000000e-05	32	889	19129	612128	483	0.308087
bg	0	1.000000e-05	32	890	19151	612832	485	0.307956
bg	0	1.000000e-05	32	891	19172	613504	486	0.307833
bg	0	1.000000e-05	32	892	19194	614208	487	0.307695
bg	0	1.000000e-05	32	893	19215	614880	488	0.307557
bg	0	1.000000e-05	32	894	19236	615552	490	0.307437
bg	0	1.000000e-05	32	895	19258	616256	491	0.307312
bg	0	1.000000e-05	32	896	19279	616928	492	0.307177
bg	0	1.000000e-05	32	897	19301	617632	492	0.307044
bg	0	1.000000e-05	32	898	19322	618304	493	0.306924
bg	0	1.000000e-05	32	899	19344	619008	493	0.306793
bg	0	1.000000e-05	32	900	19365	619680	494	0.306673
bg	0	1.000000e-05	32	901	19387	620384	494	0.306550
bg	0	1.000000e-05	32	902	19408	621056	495	0.306424
bg	0	1.000000e-05	32	903	19430	621760	496	0.306292
bg	0	1.000000e-05	32	904	19451	622432	496	0.306171
bg	0	1.000000e-05	32	905	19473	623136	497	0.306039
bg	0	1.000000e-05	32	906	19494	623808	497	0.305918
bg	0	1.000000e-05	32	907	19516	624512	497	0.305780
bg	0	1.000000e-05	32	908	19537	625184	497	0.305656
bg	0	1.000000e-05	32	909	19558	625856	497	0.305526
bg	0	1.000000e-05	32	910	19580	626560	498	0.305394
bg	0	1.000000e-05	32	911	19601	627232	499	0.305268
bg	0	1.000000e-05	32	912	19623	627936	499	0.305153
bg	0	1.000000e-05	32	913	19644	628608	499	0.305039
bg	0	1.000000e-05	32	914	19666	629312	499	0.304913
bg	0	1.000000e-05	32	915	19687	629984	500	0.304781
bg	0	1.000000e-05	32	916	19709	630688	502	0.304655
bg	0	1.000000e-05	32	917	19730	631360	503	0.304523
bg	0	1.000000e-05	32	918	19752	632064	503	0.304390
bg	0	1.000000e-05	32	919	19773	632736	503	0.304263
bg	0	1.000000e-05	32	920	19795	633440	503	0.304140
bg	0	1.000000e-05	32	921	19816	634112	503	0.304032
bg	0	1.000000e-05	32	922	19838	634816	503	0.303905
bg	0	1.000000e-05	32	923	19859	635488	504	0.303769
bg	0	1.000000e-05	32	924	19881	636192	504	0.303652
bg	0	1.000000e-05	32	925	19902	636864	505	0.303535
bg	0	1.000000e-05	32	926	19923	637536	507	0.303416
bg	0	1.000000e-05	32	927	19945	638240	507	0.303284
bg	0	1.000000e-05	32	928	19966	638912	507	0.303166
bg	0	1.000000e-05	32	929	19988	639616	507	0.303040
bg	0	1.000000e-05	32	930	20009	640288	508	0.302915
bg	0	1.000000e-05	32	931	20031	640992	508	0.302788
bg	0	1.000000e-05	32	932	20052	641664	508	0.302664
bg	0	1.000000e-05	32	933	20074	642368	509	0.302544
bg	0	1.000000e-05	32	934	20095	643040	511	0.302430
bg	0	1.000000e-05	32	935	20117	643744	513	0.302307
bg	0	1.000000e-05	32	936	20138	644416	513	0.302188
bg	0	1.000000e-05	32	937	20160	645120	516	0.302051
bg	0	1.000000e-05	32	938	20181	645792	517	0.301922
bg	0	1.000000e-05	32	939	20202	646464	519	0.301792
bg	0	1.000000e-05	32	940	20224	647168	519	0.301670
bg	0	1.000000e-05	32	941	20245	647840	519	0.301547
bg	0	1.000000e-05	32	942	20267	648544	520	0.301434
bg	0	1.000000e-05	32	943	20288	649216	521	0.301312
bg	0	1.000000e-05	32	944	20310	649920	521	0.301178
bg	0	1.000000e-05	32	945	20331	650592	521	0.301062
bg	0	1.000000e-05	32	946	20353	651296	521	0.300944
bg	0	1.000000e-05	32	947	20374	651968	521	0.300829
bg	0	1.000000e-05	32	948	20396	652672	522	0.300706
bg	0	1.000000e-05	32	949	20417	653344	523	0.300582
bg	0	1.000000e-05	32	950	20439	654048	524	0.300447
bg	0	1.000000e-05	32	951	20460	654720	524	0.300336
bg	0	1.000000e-05	32	952	20482	655424	525	0.300199
bg	0	1.000000e-05	32	953	20503	656096	525	0.300089
bg	0	1.000000e-05	32	954	20525	656800	526	0.299972
bg	0	1.000000e-05	32	955	20546	657472	526	0.299852
bg	0	1.000000e-05	32	956	20568	658176	526	0.299723
bg	0	1.000000e-05	32	957	20589	658848	526	0.299604
bg	0	1.000000e-05	32	958	20611	659552	526	0.299476
bg	0	1.000000e-05	32	959	20632	660224	526	0.299363
bg	0	1.000000e-05	32	960	20654	660928	527	0.299242
bg	0	1.000000e-05	32	961	20675	661600	527	0.299125
bg	0	1.000000e-05	32	962	20696	662272	527	0.299003
bg	0	1.000000e-05	32	963	20718	662976	528	0.298882
bg	0	1.000000e-05	32	964	20739	663648	528	0.298772
bg	0	1.000000e-05	32	965	20761	664352	528	0.298647
bg	0	1.000000e-05	32	966	20782	665024	528	0.298539
bg	0	1.000000e-05	32	967	20804	665728	528	0.298408
bg	0	1.000000e-05	32	968	20825	666400	528	0.298284
bg	0	1.000000e-05	32	969	20847	667104	529	0.298142
bg	0	1.000000e-05	32	970	20868	667776	530	0.298036
bg	0	1.000000e-05	32	971	20890	668480	530	0.297920
bg	0	1.000000e-05	32	972	20911	669152	532	0.297804
bg	0	1.000000e-05	32	973	20933	669856	533	0.297690
bg	0	1.000000e-05	32	974	20954	670528	533	0.297577
bg	0	1.000000e-05	32	975	20975	671200	533	0.297455
bg	0	1.000000e-05	32	976	20997	671904	533	0.297342
bg	0	1.000000e-05	32	977	21018	672576	533	0.297217
bg	0	1.000000e-05	32	978	21040	673280	534	0.297100
bg	0	1.000000e-05	32	979	21061	673952	534	0.296994
bg	0	1.000000e-05	32	980	21083	674656	534	0.296865
bg	0	1.000000e-05	32	981	21104	675328	535	0.296745
bg	0	1.000000e-05	32	982	21126	676032	536	0.296608
bg	0	1.000000e-05	32	983	21147	676704	536	0.296499
bg	0	1.000000e-05	32	984	21169	677408	538	0.296381
bg	0	1.000000e-05	32	985	21190	678080	538	0.296266
bg	0	1.000000e-05	32	986	21212	678784	538	0.296150
bg	0	1.000000e-05	32	987	21233	679456	539	0.296028
bg	0	1.000000e-05	32	988	21255	680160	541	0.295918
bg	0	1.000000e-05	32	989	21276	680832	541	0.295809
bg	0	1.000000e-05	32	990	21298	681536	542	0.295691
bg	0	1.000000e-05	32	991	21319	682208	543	0.295579
bg	0	1.000000e-05	32	992	21340	682880	543	0.295471
bg	0	1.000000e-05	32	993	21362	683584	543	0.295348
bg	0	1.000000e-05	32	994	21383	684256	545	0.295235
bg	0	1.000000e-05	32	995	21405	684960	545	0.295118
bg	0	1.000000e-05	32	996	21426	685632	546	0.294996
bg	0	1.000000e-05	32	997	21448	686336	546	0.294877
bg	0	1.000000e-05	32	998	21469	687008	548	0.294761
bg	0	1.000000e-05	32	999	21491	687712	549	0.294647
bg	0	1.000000e-05	32	1000	21512	688384	549	0.294540
bg	1	1.000000e-05	32	0	1	32	32	0.691818
bg	1	1.000000e-05	32	1	7	224	212	0.682093
bg	1	1.000000e-05	32	2	13	416	392	0.672493
bg	1	1.000000e-05	32	3	19	608	572	0.662690
bg	1	1.000000e-05	32	4	25	800	752	0.652851
bg	1	1.000000e-05	32	5	30	960	902	0.644763
bg	1	1.000000e-05	32	6	36	1152	1082	0.635191
bg	1	1.000000e-05	32	7	42	1344	1262	0.625445
bg	1	1.000000e-05	32	8	47	1504	1412	0.617443
bg	1	1.000000e-05	32	9	53	1696	1592	0.607803
bg	1	1.000000e-05	32	10	58	1856	1742	0.599807
bg	1	1.000000e-05	32	11	64	2048	1922	0.590269
bg	1	1.000000e-05	32	12	69	2208	2072	0.582509
bg	1	1.000000e-05	32	13	75	2400	2251	0.573157
bg	1	1.000000e-05	32	14	80	2560	2401	0.565445
bg	1	1.000000e-05	32	15	85	2720	2551	0.557871
bg	1	1.000000e-05	32	16	91	2912	2731	0.548755
bg	1	1.000000e-05	32	17	96	3072	2881	0.541372
bg	1	1.000000e-05	32	18	101	3232	3031	0.533960
bg	1	1.000000e-05	32	19	107	3424	3211	0.525253
bg	1	1.000000e-05	32	20	112	3584	3361	0.518151
bg	1	1.000000e-05	32	21	117	3744	3510	0.511216
bg	1	1.000000e-05	32	22	122	3904	3658	0.504471
bg	1	1.000000e-05	32	23	128	4096	3835	0.496527
bg	1	1.000000e-05	32	24	133	4256	3983	0.490040
bg	1	1.000000e-05	32	25	138	4416	4130	0.483656
bg	1	1.000000e-05	32	26	143	4576	4278	0.477489
bg	1	1.000000e-05	32	27	148	4736	4425	0.471517
bg	1	1.000000e-05	32	28	154	4928	4601	0.464562
bg	1	1.000000e-05	32	29	159	5088	4750	0.458979
bg	1	1.000000e-05	32	30	164	5248	4898	0.453515
bg	1	1.000000e-05	32	31	169	5408	5045	0.448295
bg	1	1.000000e-05	32	32	174	5568	5193	0.443247
bg	1	1.000000e-05	32	33	180	5760	5369	0.437491
bg	1	1.000000e-05	32	34	185	5920	5518	0.432881
bg	1	1.000000e-05	32	35	190	6080	5665	0.428487
bg	1	1.000000e-05	32	36	195	6240	5815	0.424270
bg	1	1.000000e-05	32	37	200	6400	5963	0.420233
bg	1	1.000000e-05	32	38	205	6560	6111	0.416394
bg	1	1.000000e-05	32	39	210	6720	6259	0.412792
bg	1	1.000000e-05	32	40	215	6880	6408	0.409368
bg	1	1.000000e-05	32	41	220	7040	6555	0.406145
bg	1	1.000000e-05	32	42	226	7232	6730	0.402484
bg	1	1.000000e-05	32	43	231	7392	6879	0.399544
bg	1	1.000000e-05	32	44	236	7552	7025	0.396801
bg	1	1.000000e-05	32	45	241	7712	7171	0.394203
bg	1	1.000000e-05	32	46	246	7872	7317	0.391722
bg	1	1.000000e-05	32	47	251	8032	7461	0.389427
bg	1	1.000000e-05	32	48	256	8192	7604	0.387231
bg	1	1.000000e-05	32	49	261	8352	7749	0.385184
bg	1	1.000000e-05	32	50	266	8512	7895	0.383250
bg	1	1.000000e-05	32	51	271	8672	8035	0.381533
bg	1	1.000000e-05	32	52	276	8832	8177	0.379918
bg	1	1.000000e-05	32	53	282	9024	8348	0.378227
bg	1	1.000000e-05	32	54	287	9184	8478	0.376981
bg	1	1.000000e-05	32	55	292	9344	8612	0.375864
bg	1	1.000000e-05	32	56	297	9504	8747	0.374834
bg	1	1.000000e-05	32	57	302	9664	8879	0.373871
bg	1	1.000000e-05	32	58	307	9824	9006	0.372979
bg	1	1.000000e-05	32	59	312	9984	9136	0.372156
bg	1	1.000000e-05	32	60	317	10144	9260	0.371390
bg	1	1.000000e-05	32	61	322	10304	9386	0.370676
bg	1	1.000000e-05	32	62	327	10464	9513	0.370005
bg	1	1.000000e-05	32	63	332	10624	9638	0.369356
bg	1	1.000000e-05	32	64	338	10816	9789	0.368633
bg	1	1.000000e-05	32	65	343	10976	9908	0.368045
bg	1	1.000000e-05	32	66	348	11136	10020	0.367488
bg	1	1.000000e-05	32	67	353	11296	10134	0.366959
bg	1	1.000000e-05	32	68	358	11456	10240	0.366436
bg	1	1.000000e-05	32	69	363	11616	10347	0.365957
bg	1	1.000000e-05	32	70	368	11776	10459	0.365492
bg	1	1.000000e-05	32	71	373	11936	10564	0.365046
bg	1	1.000000e-05	32	72	378	12096	10663	0.364618
bg	1	1.000000e-05	32	73	383	12256	10764	0.364199
bg	1	1.000000e-05	32	74	388	12416	10867	0.363795
bg	1	1.000000e-05	32	75	393	12576	10973	0.363402
bg	1	1.000000e-05	32	76	399	12768	11092	0.362937
bg	1	1.000000e-05	32	77	404	12928	11183	0.362565
bg	1	1.000000e-05	32	78	409	13088	11274	0.362209
bg	1	1.000000e-05	32	79	414	13248	11375	0.361858
bg	1	1.000000e-05	32	80	419	13408	11471	0.361517
bg	1	1.000000e-05	32	81	424	13568	11553	0.361189
bg	1	1.000000e-05	32	82	429	13728	11645	0.360864
bg	1	1.000000e-05	32	83	434	13888	11728	0.360549
bg	1	1.000000e-05	32	84	439	14048	11811	0.360233
bg	1	1.000000e-05	32	85	444	14208	11882	0.359924
bg	1	1.000000e-05	32	86	449	14368	11965	0.359618
bg	1	1.000000e-05	32	87	454	14528	12043	0.359321
bg	1	1.000000e-05	32	88	460	14720	12122	0.358978
bg	1	1.000000e-05	32	89	465	14880	12194	0.358691
bg	1	1.000000e-05	32	90	470	15040	12257	0.358414
bg	1	1.000000e-05	32	91	475	15200	12328	0.358146
bg	1	1.000000e-05	32	92	480	15360	12395	0.357880
bg	1	1.000000e-05	32	93	485	15520	12459	0.357617
bg	1	1.000000e-05	32	94	490	15680	12532	0.357366
bg	1	1.000000e-05	32	95	495	15840	12608	0.357106
bg	1	1.000000e-05	32	96	500	16000	12672	0.356855
bg	1	1.000000e-05	32	97	505	16160	12735	0.356602
bg	1	1.000000e-05	32	98	510	16320	12794	0.356365
bg	1	1.000000e-05	32	99	515	16480	12851	0.356121
bg	1	1.000000e-05	32	100	521	16672	12927	0.355839
bg	1	1.000000e-05	32	101	526	16832	12988	0.355601
bg	1	1.000000e-05	32	102	531	16992	13051	0.355370
bg	1	1.000000e-05	32	103	536	17152	13111	0.355139
bg	1	1.000000e-05	32	104	541	17312	13168	0.354915
bg	1	1.000000e-05	32	105	546	17472	13221	0.354686
bg	1	1.000000e-05	32	106	551	17632	13272	0.354462
bg	1	1.000000e-05	32	107	556	17792	13326	0.354245
bg	1	1.000000e-05	32	108	561	17952	13383	0.354028
bg	1	1.000000e-05	32	109	566	18112	13439	0.353816
bg	1	1.000000e-05	32	110	571	18272	13493	0.353605
bg	1	1.000000e-05	32	111	576	18432	13551	0.353396
bg	1	1.000000e-05	32	112	581	18592	13613	0.353184
bg	1	1.000000e-05	32	113	586	18752	13669	0.352977
bg	1	1.000000e-05	32	114	591	18912	13720	0.352774
bg	1	1.000000e-05	32	115	596	19072	13770	0.352571
bg	1	1.000000e-05	32	116	601	19232	13811	0.352367
bg	1	1.000000e-05	32	117	606	19392	13872	0.352166
bg	1	1.000000e-05	32	118	611	19552	13917	0.351965
bg	1	1.000000e-05	32	119	616	19712	13966	0.351775
bg	1	1.000000e-05	32	120	621	19872	14009	0.351574
bg	1	1.000000e-05	32	121	626	20032	14043	0.351390
bg	1	1.000000e-05	32	122	632	20224	14095	0.351162
bg	1	1.000000e-05	32	123	637	20384	14145	0.350966
bg	1	1.000000e-05	32	124	642	20544	14179	0.350778
bg	1	1.000000e-05	32	125	647	20704	14224	0.350592
bg	1	1.000000e-05	32	126	652	20864	14268	0.350406
bg	1	1.000000e-05	32	127	657	21024	14312	0.350218
bg	1	1.000000e-05	32	128	662	21184	14357	0.350029
bg	1	1.000000e-05	32	129	667	21344	14404	0.349848
bg	1	1.000000e-05	32	130	672	21504	14448	0.349667
bg	1	1.000000e-05	32	131	677	21664	14490	0.349484
bg	1	1.000000e-05	32	132	682	21824	14534	0.349336
bg	1	1.000000e-05	32	133	687	21984	14567	0.349136
bg	1	1.000000e-05	32	134	692	22144	14609	0.348954
bg	1	1.000000e-05	32	135	697	22304	14648	0.348777
bg	1	1.000000e-05	32	136	702	22464	14683	0.348597
bg	1	1.000000e-05	32	137	707	22624	14718	0.348423
bg	1	1.000000e-05	32	138	712	22784	14749	0.348246
bg	1	1.000000e-05	32	139	717	22944	14797	0.348071
bg	1	1.000000e-05	32	140	722	23104	14838	0.347891
bg	1	1.000000e-05	32	141	727	23264	14873	0.347713
bg	1	1.000000e-05	32	142	733	23456	14928	0.347506
bg	1	1.000000e-05	32	143	738	23616	14970	0.347328
bg	1	1.000000e-05	32	144	743	23776	15009	0.347152
bg	1	1.000000e-05	32	145	748	23936	15039	0.346989
bg	1	1.000000e-05	32	146	753	24096	15083	0.346822
bg	1	1.000000e-05	32	147	758	24256	15125	0.346660
bg	1	1.000000e-05	32	148	763	24416	15156	0.346499
bg	1	1.000000e-05	32	149	768	24576	15185	0.346329
bg	1	1.000000e-05	32	150	773	24736	15217	0.346161
bg	1	1.000000e-05	32	151	778	24896	15250	0.345999
bg	1	1.000000e-05	32	152	783	25056	15287	0.345838
bg	1	1.000000e-05	32	153	789	25248	15333	0.345641
bg	1	1.000000e-05	32	154	794	25408	15372	0.345476
bg	1	1.000000e-05	32	155	799	25568	15404	0.345318
bg	1	1.000000e-05	32	156	804	25728	15442	0.345159
bg	1	1.000000e-05	32	157	809	25888	15472	0.344995
bg	1	1.000000e-05	32	158	814	26048	15512	0.344839
bg	1	1.000000e-05	32	159	819	26208	15541	0.344680
bg	1	1.000000e-05	32	160	824	26368	15563	0.344525
bg	1	1.000000e-05	32	161	829	26528	15601	0.344377
bg	1	1.000000e-05	32	162	834	26688	15622	0.344287
bg	1	1.000000e-05	32	163	839	26848	15639	0.344089
bg	1	1.000000e-05	32	164	844	27008	15677	0.343936
bg	1	1.000000e-05	32	165	850	27200	15713	0.343759
bg	1	1.000000e-05	32	166	855	27360	15733	0.343596
bg	1	1.000000e-05	32	167	860	27520	15760	0.343445
bg	1	1.000000e-05	32	168	865	27680	15785	0.343289
bg	1	1.000000e-05	32	169	870	27840	15817	0.343138
bg	1	1.000000e-05	32	170	875	28000	15832	0.342998
bg	1	1.000000e-05	32	171	880	28160	15861	0.342881
bg	1	1.000000e-05	32	172	885	28320	15883	0.342724
bg	1	1.000000e-05	32	173	890	28480	15914	0.342569
bg	1	1.000000e-05	32	174	895	28640	15939	0.342415
bg	1	1.000000e-05	32	175	900	28800	15984	0.342260
bg	1	1.000000e-05	32	176	905	28960	16006	0.342107
bg	1	1.000000e-05	32	177	910	29120	16038	0.341954
bg	1	1.000000e-05	32	178	916	29312	16061	0.341777
bg	1	1.000000e-05	32	179	921	29472	16089	0.341637
bg	1	1.000000e-05	32	180	926	29632	16110	0.341492
bg	1	1.000000e-05	32	181	931	29792	16132	0.341337
bg	1	1.000000e-05	32	182	936	29952	16154	0.341202
bg	1	1.000000e-05	32	183	941	30112	16185	0.341044
bg	1	1.000000e-05	32	184	946	30272	16217	0.340888
bg	1	1.000000e-05	32	185	951	30432	16243	0.340738
bg	1	1.000000e-05	32	186	956	30592	16271	0.340595
bg	1	1.000000e-05	32	187	961	30752	16295	0.340453
bg	1	1.000000e-05	32	188	966	30912	16311	0.340309
bg	1	1.000000e-05	32	189	972	31104	16338	0.340140
bg	1	1.000000e-05	32	190	977	31264	16351	0.339998
bg	1	1.000000e-05	32	191	982	31424	16381	0.339856
bg	1	1.000000e-05	32	192	987	31584	16399	0.339716
bg	1	1.000000e-05	32	193	992	31744	16426	0.339566
bg	1	1.000000e-05	32	194	997	31904	16448	0.339424
bg	1	1.000000e-05	32	195	1002	32064	16476	0.339280
bg	1	1.000000e-05	32	196	1007	32224	16501	0.339142
bg	1	1.000000e-05	32	197	1012	32384	16516	0.338991
bg	1	1.000000e-05	32	198	1017	32544	16538	0.338850
bg	1	1.000000e-05	32	199	1022	32704	16556	0.338704
bg	1	1.000000e-05	32	200	1027	32864	16573	0.338561
bg	1	1.000000e-05	32	201	1033	33056	16597	0.338387
bg	1	1.000000e-05	32	202	1038	33216	16614	0.338246
bg	1	1.000000e-05	32	203	1043	33376	16628	0.338109
bg	1	1.000000e-05	32	204	1048	33536	16640	0.337968
bg	1	1.000000e-05	32	205	1053	33696	16658	0.337835
bg	1	1.000000e-05	32	206	1058	33856	16676	0.337689
bg	1	1.000000e-05	32	207	1063	34016	16693	0.337556
bg	1	1.000000e-05	32	208	1068	34176	16718	0.337418
bg	1	1.000000e-05	32	209	1073	34336	16745	0.337282
bg	1	1.000000e-05	32	210	1078	34496	16771	0.337147
bg	1	1.000000e-05	32	211	1083	34656	16790	0.337016
bg	1	1.000000e-05	32	212	1088	34816	16804	0.336878
bg	1	1.000000e-05	32	213	1093	34976	16826	0.336737
bg	1	1.000000e-05	32	214	1099	35168	16845	0.336581
bg	1	1.000000e-05	32	215	1104	35328	16857	0.336444
bg	1	1.000000e-05	32	216	1109	35488	16875	0.336312
bg	1	1.000000e-05	32	217	1114	35648	16883	0.336178
bg	1	1.000000e-05	32	218	1119	35808	16908	0.336050
bg	1	1.000000e-05	32	219	1124	35968	16921	0.335918
bg	1	1.000000e-05	32	220	1129	36128	16946	0.335798
bg	1	1.000000e-05	32	221	1134	36288	16957	0.335686
bg	1	1.000000e-05	32	222	1139	36448	16973	0.335556
bg	1	1.000000e-05	32	223	1144	36608	16997	0.335424
bg	1	1.000000e-05	32	224	1149	36768	17012	0.335293
bg	1	1.000000e-05	32	225	1155	36960	17038	0.335136
bg	1	1.000000e-05	32	226	1160	37120	17058	0.335002
bg	1	1.000000e-05	32	227	1165	37280	17082	0.334868
bg	1	1.000000e-05	32	228	1170	37440	17089	0.334742
bg	1	1.000000e-05	32	229	1175	37600	17108	0.334610
bg	1	1.000000e-05	32	230	1180	37760	17125	0.334485
bg	1	1.000000e-05	32	231	1185	37920	17139	0.334358
bg	1	1.000000e-05	32	232	1190	38080	17149	0.334233
bg	1	1.000000e-05	32	233	1195	38240	17170	0.334099
bg	1	1.000000e-05	32	234	1200	38400	17184	0.333977
bg	1	1.000000e-05	32	235	1205	38560	17194	0.333853
bg	1	1.000000e-05	32	236	1210	38720	17217	0.333717
bg	1	1.000000e-05	32	237	1215	38880	17235	0.333593
bg	1	1.000000e-05	32	238	1221	39072	17247	0.333450
bg	1	1.000000e-05	32	239	1226	39232	17259	0.333323
bg	1	1.000000e-05	32	240	1231	39392	17283	0.333192
bg	1	1.000000e-05	32	241	1236	39552	17297	0.333072
bg	1	1.000000e-05	32	242	1241	39712	17316	0.332947
bg	1	1.000000e-05	32	243	1246	39872	17334	0.332828
bg	1	1.000000e-05	32	244	1251	40032	17359	0.332699
bg	1	1.000000e-05	32	245	1256	40192	17382	0.332573
bg	1	1.000000e-05	32	246	1261	40352	17390	0.332444
bg	1	1.000000e-05	32	247	1266	40512	17404	0.332308
bg	1	1.000000e-05	32	248	1271	40672	17414	0.332184
bg	1	1.000000e-05	32	249	1277	40864	17435	0.332040
bg	1	1.000000e-05	32	250	1282	41024	17455	0.331918
bg	1	1.000000e-05	32	251	1287	41184	17472	0.331795
bg	1	1.000000e-05	32	252	1292	41344	17491	0.331678
bg	1	1.000000e-05	32	253	1297	41504	17507	0.331554
bg	1	1.000000e-05	32	254	1302	41664	17528	0.331438
bg	1	1.000000e-05	32	255	1307	41824	17546	0.331314
bg	1	1.000000e-05	32	256	1312	41984	17573	0.331192
bg	1	1.000000e-05	32	257	1317	42144	17579	0.331075
bg	1	1.000000e-05	32	258	1322	42304	17600	0.330968
bg	1	1.000000e-05	32	259	1327	42464	17604	0.330861
bg	1	1.000000e-05	32	260	1332	42624	17618	0.330750
bg	1	1.000000e-05	32	261	1337	42784	17631	0.330627
bg	1	1.000000e-05	32	262	1343	42976	17644	0.330492
bg	1	1.000000e-05	32	263	1348	43136	17661	0.330371
bg	1	1.000000e-05	32	264	1353	43296	17672	0.330249
bg	1	1.000000e-05	32	265	1358	43456	17691	0.330131
bg	1	1.000000e-05	32	266	1363	43616	17690	0.330011
bg	1	1.000000e-05	32	267	1368	43776	17704	0.329886
bg	1	1.000000e-05	32	268	1373	43936	17713	0.329764
bg	1	1.000000e-05	32	269	1378	44096	17732	0.329647
bg	1	1.000000e-05	32	270	1383	44256	17745	0.329531
bg	1	1.000000e-05	32	271	1388	44416	17752	0.329411
bg	1	1.000000e-05	32	272	1393	44576	17754	0.329298
bg	1	1.000000e-05	32	273	1399	44768	17763	0.329166
bg	1	1.000000e-05	32	274	1404	44928	17776	0.329058
bg	1	1.000000e-05	32	275	1409	45088	17782	0.328940
bg	1	1.000000e-05	32	276	1414	45248	17789	0.328823
bg	1	1.000000e-05	32	277	1419	45408	17796	0.328706
bg	1	1.000000e-05	32	278	1424	45568	17807	0.328589
bg	1	1.000000e-05	32	279	1429	45728	17825	0.328480
bg	1	1.000000e-05	32	280	1434	45888	17826	0.328368
bg	1	1.000000e-05	32	281	1439	46048	17836	0.328249
bg	1	1.000000e-05	32	282	1444	46208	17838	0.328139
bg	1	1.000000e-05	32	283	1449	46368	17850	0.328029
bg	1	1.000000e-05	32	284	1454	46528	17861	0.327909
bg	1	1.000000e-05	32	285	1460	46720	17870	0.327770
bg	1	1.000000e-05	32	286	1465	46880	17888	0.327660
bg	1	1.000000e-05	32	287	1470	47040	17893	0.327544
bg	1	1.000000e-05	32	288	1475	47200	17905	0.327431
bg	1	1.000000e-05	32	289	1480	47360	17916	0.327318
bg	1	1.000000e-05	32	290	1485	47520	17933	0.327207
bg	1	1.000000e-05	32	291	1490	47680	17941	0.327100
bg	1	1.000000e-05	32	292	1495	47840	17950	0.326992
bg	1	1.000000e-05	32	293	1500	48000	17951	0.326885
bg	1	1.000000e-05	32	294	1505	48160	17963	0.326779
bg	1	1.000000e-05	32	295	1510	48320	17972	0.326672
bg	1	1.000000e-05	32	296	1516	48512	17973	0.326556
bg	1	1.000000e-05	32	297	1521	48672	17985	0.326446
bg	1	1.000000e-05	32	298	1526	48832	17996	0.326338
bg	1	1.000000e-05	32	299	1531	48992	17998	0.326234
bg	1	1.000000e-05	32	300	1536	49152	18007	0.326128
bg	1	1.000000e-05	32	301	1541	49312	18012	0.326014
bg	1	1.000000e-05	32	302	1546	49472	18021	0.325913
bg	1	1.000000e-05	32	303	1551	49632	18031	0.325802
bg	1	1.000000e-05	32	304	1556	49792	18045	0.325689
bg	1	1.000000e-05	32	305	1561	49952	18053	0.325579
bg	1	1.000000e-05	32	306	1566	50112	18064	0.325470
bg	1	1.000000e-05	32	307	1571	50272	18075	0.325365
bg	1	1.000000e-05	32	308	1577	50464	18092	0.325237
bg	1	1.000000e-05	32	309	1582	50624	18097	0.325129
bg	1	1.000000e-05	32	310	1587	50784	18109	0.325017
bg	1	1.000000e-05	32	311	1592	50944	18117	0.324909
bg	1	1.000000e-05	32	312	1597	51104	18127	0.324806
bg	1	1.000000e-05	32	313	1602	51264	18129	0.324701
bg	1	1.000000e-05	32	314	1607	51424	18139	0.324597
bg	1	1.000000e-05	32	315	1612	51584	18145	0.324496
bg	1	1.000000e-05	32	316	1617	51744	18149	0.324394
bg	1	1.000000e-05	32	317	1622	51904	18160	0.324291
bg	1	1.000000e-05	32	318	1627	52064	18170	0.324186
bg	1	1.000000e-05	32	319	1632	52224	18179	0.324081
bg	1	1.000000e-05	32	320	1637	52384	18181	0.323983
bg	1	1.000000e-05	32	321	1643	52576	18181	0.323859
bg	1	1.000000e-05	32	322	1648	52736	18184	0.323750
bg	1	1.000000e-05	32	323	1653	52896	18185	0.323651
bg	1	1.000000e-05	32	324	1658	53056	18187	0.323546
bg	1	1.000000e-05	32	325	1663	53216	18199	0.323441
bg	1	1.000000e-05	32	326	1668	53376	18207	0.323359
bg	1	1.000000e-05	32	327	1673	53536	18214	0.323315
bg	1	1.000000e-05	32	328	1678	53696	18204	0.323202
bg	1	1.000000e-05	32	329	1683	53856	18214	0.323154
bg	1	1.000000e-05	32	330	1688	54016	18203	0.323045
bg	1	1.000000e-05	32	331	1693	54176	18216	0.323000
bg	1	1.000000e-05	32	332	1698	54336	18212	0.322890
bg	1	1.000000e-05	32	333	1703	54496	18223	0.322846
bg	1	1.000000e-05	32	334	1709	54688	18223	0.322755
bg	1	1.000000e-05	32	335	1714	54848	18224	0.322646
bg	1	1.000000e-05	32	336	1719	55008	18232	0.322598
bg	1	1.000000e-05	32	337	1724	55168	18229	0.322490
bg	1	1.000000e-05	32	338	1729	55328	18238	0.322441
bg	1	1.000000e-05	32	339	1734	55488	18233	0.322334
bg	1	1.000000e-05	32	340	1739	55648	18242	0.322289
bg	1	1.000000e-05	32	341	1744	55808	18238	0.322176
bg	1	1.000000e-05	32	342	1749	55968	18244	0.322131
bg	1	1.000000e-05	32	343	1754	56128	18243	0.322022
bg	1	1.000000e-05	32	344	1759	56288	18256	0.321979
bg	1	1.000000e-05	32	345	1765	56480	18274	0.321888
bg	1	1.000000e-05	32	346	1770	56640	18279	0.321786
bg	1	1.000000e-05	32	347	1775	56800	18290	0.321739
bg	1	1.000000e-05	32	348	1780	56960	18290	0.321634
bg	1	1.000000e-05	32	349	1785	57120	18310	0.321595
bg	1	1.000000e-05	32	350	1790	57280	18316	0.321486
bg	1	1.000000e-05	32	351	1795	57440	18331	0.321440
bg	1	1.000000e-05	32	352	1800	57600	18323	0.321333
bg	1	1.000000e-05	32	353	1805	57760	18333	0.321290
bg	1	1.000000e-05	32	354	1810	57920	18328	0.321182
bg	1	1.000000e-05	32	355	1815	58080	18334	0.321140
bg	1	1.000000e-05	32	356	1820	58240	18331	0.321041
bg	1	1.000000e-05	32	357	1825	58400	18349	0.321002
bg	1	1.000000e-05	32	358	1831	58592	18362	0.320918
bg	1	1.000000e-05	32	359	1836	58752	18362	0.320815
bg	1	1.000000e-05	32	360	1841	58912	18371	0.320772
bg	1	1.000000e-05	32	361	1846	59072	18365	0.320670
bg	1	1.000000e-05	32	362	1851	59232	18381	0.320654
bg	1	1.000000e-05	32	363	1856	59392	18371	0.320539
bg	1	1.000000e-05	32	364	1861	59552	18385	0.320501
bg	1	1.000000e-05	32	365	1866	59712	18380	0.320400
bg	1	1.000000e-05	32	366	1871	59872	18394	0.320363
bg	1	1.000000e-05	32	367	1876	60032	18386	0.320262
bg	1	1.000000e-05	32	368	1881	60192	18399	0.320221
bg	1	1.000000e-05	32	369	1886	60352	18397	0.320119
bg	1	1.000000e-05	32	370	1892	60544	18410	0.320033
bg	1	1.000000e-05	32	371	1897	60704	18415	0.319996
bg	1	1.000000e-05	32	372	1902	60864	18416	0.319900
bg	1	1.000000e-05	32	373	1907	61024	18425	0.319862
bg	1	1.000000e-05	32	374	1912	61184	18435	0.319760
bg	1	1.000000e-05	32	375	1917	61344	18451	0.319722
bg	1	1.000000e-05	32	376	1922	61504	18453	0.319627
bg	1	1.000000e-05	32	377	1927	61664	18470	0.319588
bg	1	1.000000e-05	32	378	1932	61824	18468	0.319489
bg	1	1.000000e-05	32	379	1937	61984	18477	0.319454
bg	1	1.000000e-05	32	380	1942	62144	18480	0.319356
bg	1	1.000000e-05	32	381	1947	62304	18488	0.319319
bg	1	1.000000e-05	32	382	1952	62464	18482	0.319221
bg	1	1.000000e-05	32	383	1958	62656	18492	0.319143
bg	1	1.000000e-05	32	384	1963	62816	18516	0.319109
bg	1	1.000000e-05	32	385	1968	62976	18515	0.319011
bg	1	1.000000e-05	32	386	1973	63136	18531	0.318979
bg	1	1.000000e-05	32	387	1978	63296	18536	0.318883
bg	1	1.000000e-05	32	388	1983	63456	18552	0.318846
bg	1	1.000000e-05	32	389	1988	63616	18551	0.318751
bg	1	1.000000e-05	32	390	1993	63776	18566	0.318716
bg	1	1.000000e-05	32	391	1998	63936	18571	0.318623
bg	1	1.000000e-05	32	392	2003	64096	18576	0.318592
bg	1	1.000000e-05	32	393	2008	64256	18567	0.318496
bg	1	1.000000e-05	32	394	2013	64416	18585	0.318463
bg	1	1.000000e-05	32	395	2019	64608	18585	0.318387
bg	1	1.000000e-05	32	396	2024	64768	18584	0.318290
bg	1	1.000000e-05	32	397	2029	64928	18592	0.318260
bg	1	1.000000e-05	32	398	2034	65088	18589	0.318165
bg	1	1.000000e-05	32	399	2039	65248	18599	0.318137
bg	1	1.000000e-05	32	400	2044	65408	18594	0.318042
bg	1	1.000000e-05	32	401	2049	65568	18605	0.318012
bg	1	1.000000e-05	32	402	2054	65728	18606	0.317922
bg	1	1.000000e-05	32	403	2059	65888	18623	0.317921
bg	1	1.000000e-05	32	404	2064	66048	18614	0.317820
bg	1	1.000000e-05	32	405	2069	66208	18635	0.317821
bg	1	1.000000e-05	32	406	2075	66400	18640	0.317765
bg	1	1.000000e-05	32	407	2080	66560	18628	0.317665
bg	1	1.000000e-05	32	408	2085	66720	18657	0.317671
bg	1	1.000000e-05	32	409	2090	66880	18642	0.317575
bg	1	1.000000e-05	32	410	2095	67040	18665	0.317583
bg	1	1.000000e-05	32	411	2100	67200	18657	0.317481
bg	1	1.000000e-05	32	412	2105	67360	18675	0.317488
bg	1	1.000000e-05	32	413	2110	67520	18670	0.317385
bg	1	1.000000e-05	32	414	2115	67680	18694	0.317384
bg	1	1.000000e-05	32	415	2120	67840	18684	0.317287
bg	1	1.000000e-05	32	416	2125	68000	18710	0.317292
bg	1	1.000000e-05	32	417	2131	68192	18717	0.317239
bg	1	1.000000e-05	32	418	2136	68352	18710	0.317142
bg	1	1.000000e-05	32	419	2141	68512	18731	0.317141
bg	1	1.000000e-05	32	420	2146	68672	18719	0.317042
bg	1	1.000000e-05	32	421	2151	68832	18742	0.317049
bg	1	1.000000e-05	32	422	2156	68992	18736	0.316947
bg	1	1.000000e-05	32	423	2161	69152	18752	0.316949
bg	1	1.000000e-05	32	424	2166	69312	18740	0.316847
bg	1	1.000000e-05	32	425	2171	69472	18761	0.316851
bg	1	1.000000e-05	32	426	2176	69632	18747	0.316748
bg	1	1.000000e-05	32	427	2181	69792	18774	0.316752
bg	1	1.000000e-05	32	428	2186	69952	18764	0.316655
bg	1	1.000000e-05	32	429	2192	70144	18768	0.316600
bg	1	1.000000e-05	32	430	2197	70304	18788	0.316607
bg	1	1.000000e-05	32	431	2202	70464	18774	0.316508
bg	1	1.000000e-05	32	432	2207	70624	18797	0.316510
bg	1	1.000000e-05	32	433	2212	70784	18790	0.316414
bg	1	1.000000e-05	32	434	2217	70944	18812	0.316423
bg	1	1.000000e-05	32	435	2222	71104	18802	0.316328
bg	1	1.000000e-05	32	436	2227	71264	18825	0.316332
bg	1	1.000000e-05	32	437	2232	71424	18813	0.316235
bg	1	1.000000e-05	32	438	2237	71584	18847	0.316242
bg	1	1.000000e-05	32	439	2242	71744	18837	0.316146
bg	1	1.000000e-05	32	440	2247	71904	18860	0.316152
bg	1	1.000000e-05	32	441	2253	72096	18859	0.316099
bg	1	1.000000e-05	32	442	2258	72256	18850	0.315999
bg	1	1.000000e-05	32	443	2263	72416	18872	0.316006
bg	1	1.000000e-05	32	444	2268	72576	18858	0.315911
bg	1	1.000000e-05	32	445	2273	72736	18880	0.315921
bg	1	1.000000e-05	32	446	2278	72896	18869	0.315821
bg	1	1.000000e-05	32	447	2283	73056	18885	0.315821
bg	1	1.000000e-05	32	448	2288	73216	18874	0.315726
bg	1	1.000000e-05	32	449	2293	73376	18895	0.315730
bg	1	1.000000e-05	32	450	2298	73536	18888	0.315634
bg	1	1.000000e-05	32	451	2303	73696	18909	0.315642
bg	1	1.000000e-05	32	452	2309	73888	18913	0.315586
bg	1	1.000000e-05	32	453	2314	74048	18899	0.315487
bg	1	1.000000e-05	32	454	2319	74208	18913	0.315485
bg	1	1.000000e-05	32	455	2324	74368	18904	0.315396
bg	1	1.000000e-05	32	456	2329	74528	18928	0.315404
bg	1	1.000000e-05	32	457	2334	74688	18913	0.315304
bg	1	1.000000e-05	32	458	2339	74848	18938	0.315315
bg	1	1.000000e-05	32	459	2344	75008	18930	0.315223
bg	1	1.000000e-05	32	460	2349	75168	18951	0.315230
bg	1	1.000000e-05	32	461	2354	75328	18945	0.315134
bg	1	1.000000e-05	32	462	2359	75488	18968	0.315145
bg	1	1.000000e-05	32	463	2364	75648	18959	0.315053
bg	1	1.000000e-05	32	464	2370	75840	18971	0.315001
bg	1	1.000000e-05	32	465	2375	76000	19000	0.315012
bg	1	1.000000e-05	32	466	2380	76160	18989	0.314917
bg	1	1.000000e-05	32	467	2385	76320	19013	0.314923
bg	1	1.000000e-05	32	468	2390	76480	19006	0.314832
bg	1	1.000000e-05	32	469	2395	76640	19025	0.314845
bg	1	1.000000e-05	32	470	2400	76800	19020	0.314751
bg	1	1.000000e-05	32	471	2405	76960	19041	0.314761
bg	1	1.000000e-05	32	472	2410	77120	19028	0.314668
bg	1	1.000000e-05	32	473	2415	77280	19049	0.314679
bg	1	1.000000e-05	32	474	2420	77440	19040	0.314586
bg	1	1.000000e-05	32	475	2425	77600	19062	0.314598
bg	1	1.000000e-05	32	476	2430	77760	19049	0.314506
bg	1	1.000000e-05	32	477	2435	77920	19070	0.314514
bg	1	1.000000e-05	32	478	2440	78080	19059	0.314421
bg	1	1.000000e-05	32	479	2445	78240	19087	0.314429
bg	1	1.000000e-05	32	480	2451	78432	19095	0.314383
bg	1	1.000000e-05	32	481	2456	78592	19079	0.314294
bg	1	1.000000e-05	32	482	2461	78752	19097	0.314308
bg	1	1.000000e-05	32	483	2466	78912	19089	0.314216
bg	1	1.000000e-05	32	484	2471	79072	19112	0.314235
bg	1	1.000000e-05	32	485	2476	79232	19102	0.314141
bg	1	1.000000e-05	32	486	2481	79392	19122	0.314164
bg	1	1.000000e-05	32	487	2486	79552	19107	0.314075
bg	1	1.000000e-05	32	488	2491	79712	19134	0.314093
bg	1	1.000000e-05	32	489	2496	79872	19121	0.314009
bg	1	1.000000e-05	32	490	2501	80032	19142	0.314025
bg	1	1.000000e-05	32	491	2506	80192	19130	0.313936
bg	1	1.000000e-05	32	492	2512	80384	19141	0.313894
bg	1	1.000000e-05	32	493	2517	80544	19164	0.313913
bg	1	1.000000e-05	32	494	2522	80704	19149	0.313825
bg	1	1.000000e-05	32	495	2527	80864	19169	0.313848
bg	1	1.000000e-05	32	496	2532	81024	19157	0.313758
bg	1	1.000000e-05	32	497	2537	81184	19179	0.313781
bg	1	1.000000e-05	32	498	2542	81344	19164	0.313689
bg	1	1.000000e-05	32	499	2547	81504	19176	0.313701
bg	1	1.000000e-05	32	500	2552	81664	19163	0.313612
bg	1	1.000000e-05	32	501	2557	81824	19183	0.313630
bg	1	1.000000e-05	32	502	2562	81984	19177	0.313541
bg	1	1.000000e-05	32	503	2567	82144	19198	0.313563
bg	1	1.000000e-05	32	504	2573	82336	19204	0.313524
bg	1	1.000000e-05	32	505	2578	82496	19195	0.313440
bg	1	1.000000e-05	32	506	2583	82656	19210	0.313459
bg	1	1.000000e-05	32	507	2588	82816	19195	0.313368
bg	1	1.000000e-05	32	508	2593	82976	19214	0.313384
bg	1	1.000000e-05	32	509	2598	83136	19197	0.313298
bg	1	1.000000e-05	32	510	2603	83296	19221	0.313320
bg	1	1.000000e-05	32	511	2608	83456	19209	0.313233
bg	1	1.000000e-05	32	512	2613	83616	19226	0.313252
bg	1	1.000000e-05	32	513	2618	83776	19212	0.313166
bg	1	1.000000e-05	32	514	2623	83936	19230	0.313188
bg	1	1.000000e-05	32	515	2629	84128	19229	0.313150
bg	1	1.000000e-05	32	516	2634	84288	19217	0.313067
bg	1	1.000000e-05	32	517	2639	84448	19244	0.313083
bg	1	1.000000e-05	32	518	2644	84608	19229	0.313000
bg	1	1.000000e-05	32	519	2649	84768	19251	0.313023
bg	1	1.000000e-05	32	520	2654	84928	19235	0.312932
bg	1	1.000000e-05	32	521	2659	85088	19258	0.312951
bg	1	1.000000e-05	32	522	2664	85248	19243	0.312864
bg	1	1.000000e-05	32	523	2669	85408	19264	0.312888
bg	1	1.000000e-05	32	524	2674	85568	19253	0.312802
bg	1	1.000000e-05	32	525	2679	85728	19275	0.312828
bg	1	1.000000e-05	32	526	2684	85888	19259	0.312746
bg	1	1.000000e-05	32	527	2689	86048	19282	0.312773
bg	1	1.000000e-05	32	528	2695	86240	19292	0.312742
bg	1	1.000000e-05	32	529	2700	86400	19272	0.312662
bg	1	1.000000e-05	32	530	2705	86560	19295	0.312693
bg	1	1.000000e-05	32	531	2710	86720	19283	0.312610
bg	1	1.000000e-05	32	532	2715	86880	19307	0.312636
bg	1	1.000000e-05	32	533	2720	87040	19293	0.312552
bg	1	1.000000e-05	32	534	2725	87200	19311	0.312577
bg	1	1.000000e-05	32	535	2730	87360	19297	0.312493
bg	1	1.000000e-05	32	536	2735	87520	19320	0.312513
bg	1	1.000000e-05	32	537	2740	87680	19305	0.312432
bg	1	1.000000e-05	32	538	2745	87840	19329	0.312463
bg	1	1.000000e-05	32	539	2751	88032	19337	0.312428
bg	1	1.000000e-05	32	540	2756	88192	19321	0.312351
bg	1	1.000000e-05	32	541	2761	88352	19338	0.312378
bg	1	1.000000e-05	32	542	2766	88512	19322	0.312294
bg	1	1.000000e-05	32	543	2771	88672	19339	0.312320
bg	1	1.000000e-05	32	544	2776	88832	19331	0.312237
bg	1	1.000000e-05	32	545	2781	88992	19347	0.312260
bg	1	1.000000e-05	32	546	2786	89152	19335	0.312175
bg	1	1.000000e-05	32	547	2791	89312	19358	0.312199
bg	1	1.000000e-05	32	548	2796	89472	19343	0.312120
bg	1	1.000000e-05	32	549	2801	89632	19367	0.312143
bg	1	1.000000e-05	32	550	2806	89792	19352	0.312064
bg	1	1.000000e-05	32	551	2811	89952	19374	0.312095
bg	1	1.000000e-05	32	552	2817	90144	19385	0.312064
bg	1	1.000000e-05	32	553	2822	90304	19368	0.311986
bg	1	1.000000e-05	32	554	2827	90464	19391	0.312014
bg	1	1.000000e-05	32	555	2832	90624	19380	0.311931
bg	1	1.000000e-05	32	556	2837	90784	19404	0.311961
bg	1	1.000000e-05	32	557	2842	90944	19395	0.311882
bg	1	1.000000e-05	32	558	2847	91104	19420	0.311911
bg	1	1.000000e-05	32	559	2852	91264	19410	0.311825
bg	1	1.000000e-05	32	560	2857	91424	19431	0.311854
bg	1	1.000000e-05	32	561	2862	91584	19420	0.311773
bg	1	1.000000e-05	32	562	2867	91744	19439	0.311800
bg	1	1.000000e-05	32	563	2872	91904	19420	0.311720
bg	1	1.000000e-05	32	564	2878	92096	19426	0.311693
bg	1	1.000000e-05	32	565	2883	92256	19449	0.311721
bg	1	1.000000e-05	32	566	2888	92416	19430	0.311641
bg	1	1.000000e-05	32	567	2893	92576	19448	0.311666
bg	1	1.000000e-05	32	568	2898	92736	19431	0.311589
bg	1	1.000000e-05	32	569	2903	92896	19457	0.311619
bg	1	1.000000e-05	32	570	2908	93056	19449	0.311538
bg	1	1.000000e-05	32	571	2913	93216	19467	0.311571
bg	1	1.000000e-05	32	572	2918	93376	19459	0.311490
bg	1	1.000000e-05	32	573	2923	93536	19475	0.311515
bg	1	1.000000e-05	32	574	2928	93696	19459	0.311432
bg	1	1.000000e-05	32	575	2933	93856	19477	0.311461
bg	1	1.000000e-05	32	576	2938	94016	19464	0.311381
bg	1	1.000000e-05	32	577	2943	94176	19484	0.311413
bg	1	1.000000e-05	32	578	2949	94368	19485	0.311383
bg	1	1.000000e-05	32	579	2954	94528	19471	0.311303
bg	1	1.000000e-05	32	580	2959	94688	19492	0.311330
bg	1	1.000000e-05	32	581	2964	94848	19475	0.311251
bg	1	1.000000e-05	32	582	2969	95008	19496	0.311278
bg	1	1.000000e-05	32	583	2974	95168	19485	0.311200
bg	1	1.000000e-05	32	584	2979	95328	19500	0.311234
bg	1	1.000000e-05	32	585	2984	95488	19491	0.311155
bg	1	1.000000e-05	32	586	2989	95648	19511	0.311185
bg	1	1.000000e-05	32	587	2994	95808	19497	0.311105
bg	1	1.000000e-05	32	588	2999	95968	19517	0.311137
bg	1	1.000000e-05	32	589	3005	96160	19515	0.311109
bg	1	1.000000e-05	32	590	3010	96320	19499	0.311029
bg	1	1.000000e-05	32	591	3015	96480	19522	0.311062
bg	1	1.000000e-05	32	592	3020	96640	19507	0.310979
bg	1	1.000000e-05	32	593	3025	96800	19526	0.311009
bg	1	1.000000e-05	32	594	3030	96960	19514	0.310932
bg	1	1.000000e-05	32	595	3035	97120	19533	0.310960
bg	1	1.000000e-05	32	596	3040	97280	19513	0.310881
bg	1	1.000000e-05	32	597	3045	97440	19532	0.310915
bg	1	1.000000e-05	32	598	3050	97600	19519	0.310838
bg	1	1.000000e-05	32	599	3055	97760	19542	0.310870
bg	1	1.000000e-05	32	600	3060	97920	19526	0.310792
bg	1	1.000000e-05	32	601	3066	98112	19531	0.310766
bg	1	1.000000e-05	32	602	3071	98272	19552	0.310791
bg	1	1.000000e-05	32	603	3076	98432	19538	0.310715
bg	1	1.000000e-05	32	604	3081	98592	19555	0.310746
bg	1	1.000000e-05	32	605	3086	98752	19545	0.310670
bg	1	1.000000e-05	32	606	3091	98912	19569	0.310702
bg	1	1.000000e-05	32	607	3096	99072	19551	0.310625
bg	1	1.000000e-05	32	608	3101	99232	19570	0.310657
bg	1	1.000000e-05	32	609	3106	99392	19551	0.310583
bg	1	1.000000e-05	32	610	3111	99552	19571	0.310615
bg	1	1.000000e-05	32	611	3116	99712	19561	0.310533
bg	1	1.000000e-05	32	612	3121	99872	19580	0.310561
bg	1	1.000000e-05	32	613	3127	100064	19584	0.310531
bg	1	1.000000e-05	32	614	3132	100224	19568	0.310455
bg	1	1.000000e-05	32	615	3137	100384	19589	0.310483
bg	1	1.000000e-05	32	616	3142	100544	19578	0.310405
bg	1	1.000000e-05	32	617	3147	100704	19594	0.310437
bg	1	1.000000e-05	32	618	3152	100864	19577	0.310363
bg	1	1.000000e-05	32	619	3157	101024	19599	0.310396
bg	1	1.000000e-05	32	620	3162	101184	19584	0.310320
bg	1	1.000000e-05	32	621	3167	101344	19605	0.310355
bg	1	1.000000e-05	32	622	3172	101504	19595	0.310278
bg	1	1.000000e-05	32	623	3177	101664	19614	0.310310
bg	1	1.000000e-05	32	624	3182	101824	19600	0.310234
bg	1	1.000000e-05	32	625	3188	102016	19605	0.310208
bg	1	1.000000e-05	32	626	3193	102176	19625	0.310240
bg	1	1.000000e-05	32	627	3198	102336	19609	0.310162
bg	1	1.000000e-05	32	628	3203	102496	19624	0.310196
bg	1	1.000000e-05	32	629	3208	102656	19611	0.310118
bg	1	1.000000e-05	32	630	3213	102816	19628	0.310154
bg	1	1.000000e-05	32	631	3218	102976	19609	0.310075
bg	1	1.000000e-05	32	632	3223	103136	19632	0.310114
bg	1	1.000000e-05	32	633	3228	103296	19616	0.310035
bg	1	1.000000e-05	32	634	3233	103456	19638	0.310067
bg	1	1.000000e-05	32	635	3238	103616	19621	0.309989
bg	1	1.000000e-05	32	636	3243	103776	19635	0.310020
bg	1	1.000000e-05	32	637	3249	103968	19638	0.309999
bg	1	1.000000e-05	32	638	3254	104128	19628	0.309920
bg	1	1.000000e-05	32	639	3259	104288	19648	0.309953
bg	1	1.000000e-05	32	640	3264	104448	19630	0.309880
bg	1	1.000000e-05	32	641	3269	104608	19654	0.309913
bg	1	1.000000e-05	32	642	3274	104768	19640	0.309839
bg	1	1.000000e-05	32	643	3279	104928	19665	0.309872
bg	1	1.000000e-05	32	644	3284	105088	19646	0.309797
bg	1	1.000000e-05	32	645	3289	105248	19668	0.309835
bg	1	1.000000e-05	32	646	3294	105408	19655	0.309754
bg	1	1.000000e-05	32	647	3299	105568	19668	0.309792
bg	1	1.000000e-05	32	648	3304	105728	19656	0.309719
bg	1	1.000000e-05	32	649	3309	105888	19678	0.309754
bg	1	1.000000e-05	32	650	3315	106080	19681	0.309728
bg	1	1.000000e-05	32	651	3320	106240	19666	0.309654
bg	1	1.000000e-05	32	652	3325	106400	19685	0.309692
bg	1	1.000000e-05	32	653	3330	106560	19672	0.309613
bg	1	1.000000e-05	32	654	3335	106720	19687	0.309646
bg	1	1.000000e-05	32	655	3340	106880	19671	0.309570
bg	1	1.000000e-05	32	656	3345	107040	19693	0.309603
bg	1	1.000000e-05	32	657	3350	107200	19678	0.309526
bg	1	1.000000e-05	32	658	3355	107360	19698	0.309562
bg	1	1.000000e-05	32	659	3360	107520	19682	0.309485
bg	1	1.000000e-05	32	660	3365	107680	19701	0.309518
bg	1	1.000000e-05	32	661	3370	107840	19687	0.309443
bg	1	1.000000e-05	32	662	3375	108000	19706	0.309480
bg	1	1.000000e-05	32	663	3380	108160	19691	0.309402
bg	1	1.000000e-05	32	664	3385	108320	19712	0.309437
bg	1	1.000000e-05	32	665	3391	108512	19708	0.309416
bg	1	1.000000e-05	32	666	3396	108672	19692	0.309340
bg	1	1.000000e-05	32	667	3401	108832	19705	0.309374
bg	1	1.000000e-05	32	668	3406	108992	19685	0.309300
bg	1	1.000000e-05	32	669	3411	109152	19709	0.309332
bg	1	1.000000e-05	32	670	3416	109312	19697	0.309256
bg	1	1.000000e-05	32	671	3421	109472	19711	0.309292
bg	1	1.000000e-05	32	672	3426	109632	19691	0.309218
bg	1	1.000000e-05	32	673	3431	109792	19709	0.309254
bg	1	1.000000e-05	32	674	3436	109952	19697	0.309179
bg	1	1.000000e-05	32	675	3441	110112	19718	0.309217
bg	1	1.000000e-05	32	676	3446	110272	19699	0.309142
bg	1	1.000000e-05	32	677	3452	110464	19708	0.309121
bg	1	1.000000e-05	32	678	3457	110624	19728	0.309160
bg	1	1.000000e-05	32	679	3462	110784	19715	0.309083
bg	1	1.000000e-05	32	680	3467	110944	19729	0.309121
bg	1	1.000000e-05	32	681	3472	111104	19716	0.309046
bg	1	1.000000e-05	32	682	3477	111264	19735	0.309084
bg	1	1.000000e-05	32	683	3482	111424	19718	0.309009
bg	1	1.000000e-05	32	684	3487	111584	19739	0.309049
bg	1	1.000000e-05	32	685	3492	111744	19720	0.308974
bg	1	1.000000e-05	32	686	3497	111904	19738	0.309012
bg	1	1.000000e-05	32	687	3502	112064	19723	0.308937
bg	1	1.000000e-05	32	688	3508	112256	19729	0.308913
bg	1	1.000000e-05	32	689	3513	112416	19742	0.308947
bg	1	1.000000e-05	32	690	3518	112576	19725	0.308872
bg	1	1.000000e-05	32	691	3523	112736	19741	0.308910
bg	1	1.000000e-05	32	692	3528	112896	19723	0.308835
bg	1	1.000000e-05	32	693	3533	113056	19741	0.308873
bg	1	1.000000e-05	32	694	3538	113216	19724	0.308798
bg	1	1.000000e-05	32	695	3543	113376	19742	0.308834
bg	1	1.000000e-05	32	696	3548	113536	19724	0.308760
bg	1	1.000000e-05	32	697	3553	113696	19741	0.308795
bg	1	1.000000e-05	32	698	3558	113856	19723	0.308725
bg	1	1.000000e-05	32	699	3563	114016	19738	0.308760
bg	1	1.000000e-05	32	700	3568	114176	19723	0.308685
bg	1	1.000000e-05	32	701	3574	114368	19729	0.308663
bg	1	1.000000e-05	32	702	3579	114528	19744	0.308703
bg	1	1.000000e-05	32	703	3584	114688	19726	0.308627
bg	1	1.000000e-05	32	704	3589	114848	19749	0.308664
bg	1	1.000000e-05	32	705	3594	115008	19736	0.308592
bg	1	1.000000e-05	32	706	3599	115168	19758	0.308630
bg	1	1.000000e-05	32	707	3604	115328	19739	0.308551
bg	1	1.000000e-05	32	708	3609	115488	19756	0.308588
bg	1	1.000000e-05	32	709	3614	115648	19740	0.308514
bg	1	1.000000e-05	32	710	3619	115808	19761	0.308553
bg	1	1.000000e-05	32	711	3624	115968	19744	0.308479
bg	1	1.000000e-05	32	712	3629	116128	19766	0.308519
bg	1	1.000000e-05	32	713	3635	116320	19769	0.308500
bg	1	1.000000e-05	32	714	3640	116480	19754	0.308427
bg	1	1.000000e-05	32	715	3645	116640	19775	0.308466
bg	1	1.000000e-05	32	716	3650	116800	19760	0.308389
bg	1	1.000000e-05	32	717	3655	116960	19779	0.308427
bg	1	1.000000e-05	32	718	3660	117120	19762	0.308353
bg	1	1.000000e-05	32	719	3665	117280	19780	0.308391
bg	1	1.000000e-05	32	720	3670	117440	19760	0.308315
bg	1	1.000000e-05	32	721	3675	117600	19780	0.308353
bg	1	1.000000e-05	32	722	3680	117760	19766	0.308279
bg	1	1.000000e-05	32	723	3685	117920	19781	0.308318
bg	1	1.000000e-05	32	724	3691	118112	19778	0.308303
bg	1	1.000000e-05	32	725	3696	118272	19762	0.308227
bg	1	1.000000e-05	32	726	3701	118432	19783	0.308268
bg	1	1.000000e-05	32	727	3706	118592	19767	0.308193
bg	1	1.000000e-05	32	728	3711	118752	19787	0.308233
bg	1	1.000000e-05	32	729	3716	118912	19772	0.308155
bg	1	1.000000e-05	32	730	3721	119072	19792	0.308195
bg	1	1.000000e-05	32	731	3726	119232	19776	0.308119
bg	1	1.000000e-05	32	732	3731	119392	19790	0.308157
bg	1	1.000000e-05	32	733	3736	119552	19774	0.308086
bg	1	1.000000e-05	32	734	3741	119712	19793	0.308128
bg	1	1.000000e-05	32	735	3746	119872	19773	0.308053
bg	1	1.000000e-05	32	736	3752	120064	19777	0.308031
bg	1	1.000000e-05	32	737	3757	120224	19801	0.308073
bg	1	1.000000e-05	32	738	3762	120384	19783	0.307997
bg	1	1.000000e-05	32	739	3767	120544	19804	0.308038
bg	1	1.000000e-05	32	740	3772	120704	19785	0.307962
bg	1	1.000000e-05	32	741	3777	120864	19802	0.308003
bg	1	1.000000e-05	32	742	3782	121024	19786	0.307931
bg	1	1.000000e-05	32	743	3787	121184	19802	0.307969
bg	1	1.000000e-05	32	744	3792	121344	19788	0.307899
bg	1	1.000000e-05	32	745	3797	121504	19806	0.307938
bg	1	1.000000e-05	32	746	3802	121664	19788	0.307864
bg	1	1.000000e-05	32	747	3807	121824	19812	0.307899
bg	1	1.000000e-05	32	748	3812	121984	19795	0.307828
bg	1	1.000000e-05	32	749	3818	122176	19793	0.307810
bg	1	1.000000e-05	32	750	3823	122336	19813	0.307850
bg	1	1.000000e-05	32	751	3828	122496	19798	0.307777
bg	1	1.000000e-05	32	752	3833	122656	19816	0.307817
bg	1	1.000000e-05	32	753	3838	122816	19797	0.307743
bg	1	1.000000e-05	32	754	3843	122976	19816	0.307785
bg	1	1.000000e-05	32	755	3848	123136	19799	0.307710
bg	1	1.000000e-05	32	756	3853	123296	19817	0.307746
bg	1	1.000000e-05	32	757	3858	123456	19802	0.307675
bg	1	1.000000e-05	32	758	3863	123616	19819	0.307716
bg	1	1.000000e-05	32	759	3868	123776	19800	0.307642
bg	1	1.000000e-05	32	760	3873	123936	19816	0.307679
bg	1	1.000000e-05	32	761	3879	124128	19818	0.307659
bg	1	1.000000e-05	32	762	3884	124288	19805	0.307586
bg	1	1.000000e-05	32	763	3889	124448	19823	0.307627
bg	1	1.000000e-05	32	764	3894	124608	19806	0.307553
bg	1	1.000000e-05	32	765	3899	124768	19827	0.307592
bg	1	1.000000e-05	32	766	3904	124928	19810	0.307518
bg	1	1.000000e-05	32	767	3909	125088	19832	0.307560
bg	1	1.000000e-05	32	768	3914	125248	19813	0.307488
bg	1	1.000000e-05	32	769	3919	125408	19832	0.307530
bg	1	1.000000e-05	32	770	3924	125568	19813	0.307456
bg	1	1.000000e-05	32	771	3929	125728	19831	0.307497
bg	1	1.000000e-05	32	772	3935	125920	19833	0.307476
bg	1	1.000000e-05	32	773	3940	126080	19817	0.307403
bg	1	1.000000e-05	32	774	3945	126240	19839	0.307442
bg	1	1.000000e-05	32	775	3950	126400	19824	0.307370
bg	1	1.000000e-05	32	776	3955	126560	19845	0.307413
bg	1	1.000000e-05	32	777	3960	126720	19832	0.307339
bg	1	1.000000e-05	32	778	3965	126880	19852	0.307381
bg	1	1.000000e-05	32	779	3970	127040	19834	0.307308
bg	1	1.000000e-05	32	780	3975	127200	19852	0.307350
bg	1	1.000000e-05	32	781	3980	127360	19837	0.307273
bg	1	1.000000e-05	32	782	3985	127520	19860	0.307312
bg	1	1.000000e-05	32	783	3990	127680	19848	0.307239
bg	1	1.000000e-05	32	784	3996	127872	19852	0.307211
bg	1	1.000000e-05	32	785	4001	128032	19875	0.307243
bg	1	1.000000e-05	32	786	4006	128192	19860	0.307174
bg	1	1.000000e-05	32	787	4011	128352	19879	0.307213
bg	1	1.000000e-05	32	788	4016	128512	19864	0.307140
bg	1	1.000000e-05	32	789	4021	128672	19884	0.307182
bg	1	1.000000e-05	32	790	4026	128832	19869	0.307112
bg	1	1.000000e-05	32	791	4031	128992	19889	0.307154
bg	1	1.000000e-05	32	792	4036	129152	19872	0.307081
bg	1	1.000000e-05	32	793	4041	129312	19886	0.307124
bg	1	1.000000e-05	32	794	4046	129472	19874	0.307053
bg	1	1.000000e-05	32	795	4051	129632	19887	0.307091
bg	1	1.000000e-05	32	796	4056	129792	19875	0.307023
bg	1	1.000000e-05	32	797	4061	129952	19887	0.307062
bg	1	1.000000e-05	32	798	4066	130112	19875	0.306994
bg	1	1.000000e-05	32	799	4072	130304	19873	0.306976
bg	1	1.000000e-05	32	800	4077	130464	19888	0.307017
bg	1	1.000000e-05	32	801	4082	130624	19876	0.306946
bg	1	1.000000e-05	32	802	4087	130784	19889	0.306980
bg	1	1.000000e-05	32	803	4092	130944	19877	0.306913
bg	1	1.000000e-05	32	804	4097	131104	19894	0.306952
bg	1	1.000000e-05	32	805	4102	131264	19884	0.306885
bg	1	1.000000e-05	32	806	4107	131424	19900	0.306924
bg	1	1.000000e-05	32	807	4112	131584	19888	0.306856
bg	1	1.000000e-05	32	808	4117	131744	19901	0.306894
bg	1	1.000000e-05	32	809	4122	131904	19889	0.306828
bg	1	1.000000e-05	32	810	4127	132064	19901	0.306868
bg	1	1.000000e-05	32	811	4133	132256	19902	0.306851
bg	1	1.000000e-05	32	812	4138	132416	19890	0.306783
bg	1	1.000000e-05	32	813	4143	132576	19902	0.306823
bg	1	1.000000e-05	32	814	4148	132736	19888	0.306755
bg	1	1.000000e-05	32	815	4153	132896	19900	0.306797
bg	1	1.000000e-05	32	816	4158	133056	19889	0.306728
bg	1	1.000000e-05	32	817	4163	133216	19904	0.306768
bg	1	1.000000e-05	32	818	4168	133376	19890	0.306699
bg	1	1.000000e-05	32	819	4173	133536	19903	0.306739
bg	1	1.000000e-05	32	820	4178	133696	19887	0.306667
bg	1	1.000000e-05	32	821	4183	133856	19900	0.306707
bg	1	1.000000e-05	32	822	4189	134048	19899	0.306689
bg	1	1.000000e-05	32	823	4194	134208	19890	0.306622
bg	1	1.000000e-05	32	824	4199	134368	19906	0.306662
bg	1	1.000000e-05	32	825	4204	134528	19896	0.306594
bg	1	1.000000e-05	32	826	4209	134688	19910	0.306631
bg	1	1.000000e-05	32	827	4214	134848	19896	0.306565
bg	1	1.000000e-05	32	828	4219	135008	19911	0.306604
bg	1	1.000000e-05	32	829	4224	135168	19899	0.306538
bg	1	1.000000e-05	32	830	4229	135328	19913	0.306578
bg	1	1.000000e-05	32	831	4234	135488	19905	0.306504
bg	1	1.000000e-05	32	832	4239	135648	19921	0.306545
bg	1	1.000000e-05	32	833	4244	135808	19908	0.306475
bg	1	1.000000e-05	32	834	4249	135968	19922	0.306516
bg	1	1.000000e-05	32	835	4255	136160	19921	0.306499
bg	1	1.000000e-05	32	836	4260	136320	19910	0.306430
bg	1	1.000000e-05	32	837	4265	136480	19923	0.306472
bg	1	1.000000e-05	32	838	4270	136640	19911	0.306403
bg	1	1.000000e-05	32	839	4275	136800	19925	0.306445
bg	1	1.000000e-05	32	840	4280	136960	19912	0.306373
bg	1	1.000000e-05	32	841	4285	137120	19925	0.306415
bg	1	1.000000e-05	32	842	4290	137280	19913	0.306346
bg	1	1.000000e-05	32	843	4295	137440	19929	0.306388
bg	1	1.000000e-05	32	844	4300	137600	19915	0.306319
bg	1	1.000000e-05	32	845	4305	137760	19929	0.306360
bg	1	1.000000e-05	32	846	4311	137952	19931	0.306344
bg	1	1.000000e-05	32	847	4316	138112	19919	0.306276
bg	1	1.000000e-05	32	848	4321	138272	19935	0.306318
bg	1	1.000000e-05	32	849	4326	138432	19925	0.306247
bg	1	1.000000e-05	32	850	4331	138592	19942	0.306290
bg	1	1.000000e-05	32	851	4336	138752	19930	0.306219
bg	1	1.000000e-05	32	852	4341	138912	19942	0.306262
bg	1	1.000000e-05	32	853	4346	139072	19930	0.306193
bg	1	1.000000e-05	32	854	4351	139232	19946	0.306235
bg	1	1.000000e-05	32	855	4356	139392	19935	0.306167
bg	1	1.000000e-05	32	856	4361	139552	19948	0.306206
bg	1	1.000000e-05	32	857	4366	139712	19934	0.306140
bg	1	1.000000e-05	32	858	4372	139904	19932	0.306125
bg	1	1.000000e-05	32	859	4377	140064	19948	0.306167
bg	1	1.000000e-05	32	860	4382	140224	19936	0.306098
bg	1	1.000000e-05	32	861	4387	140384	19950	0.306137
bg	1	1.000000e-05	32	862	4392	140544	19937	0.306070
bg	1	1.000000e-05	32	863	4397	140704	19949	0.306110
bg	1	1.000000e-05	32	864	4402	140864	19936	0.306043
bg	1	1.000000e-05	32	865	4407	141024	19949	0.306086
bg	1	1.000000e-05	32	866	4412	141184	19939	0.306016
bg	1	1.000000e-05	32	867	4417	141344	19958	0.306054
bg	1	1.000000e-05	32	868	4422	141504	19937	0.305982
bg	1	1.000000e-05	32	869	4427	141664	19958	0.306026
bg	1	1.000000e-05	32	870	4432	141824	19935	0.305951
bg	1	1.000000e-05	32	871	4437	141984	19958	0.305995
bg	1	1.000000e-05	32	872	4442	142144	19936	0.305922
bg	1	1.000000e-05	32	873	4447	142304	19949	0.305964
bg	1	1.000000e-05	32	874	4452	142464	19927	0.305891
bg	1	1.000000e-05	32	875	4458	142656	19928	0.305871
bg	1	1.000000e-05	32	876	4463	142816	19948	0.305916
bg	1	1.000000e-05	32	877	4468	142976	19929	0.305845
bg	1	1.000000e-05	32	878	4473	143136	19948	0.305889
bg	1	1.000000e-05	32	879	4478	143296	19929	0.305814
bg	1	1.000000e-05	32	880	4483	143456	19948	0.305854
bg	1	1.000000e-05	32	881	4488	143616	19928	0.305778
bg	1	1.000000e-05	32	882	4493	143776	19950	0.305820
bg	1	1.000000e-05	32	883	4498	143936	19934	0.305750
bg	1	1.000000e-05	32	884	4503	144096	19952	0.305793
bg	1	1.000000e-05	32	885	4508	144256	19931	0.305720
bg	1	1.000000e-05	32	886	4514	144448	19931	0.305703
bg	1	1.000000e-05	32	887	4519	144608	19954	0.305748
bg	1	1.000000e-05	32	888	4524	144768	19935	0.305673
bg	1	1.000000e-05	32	889	4529	144928	19956	0.305719
bg	1	1.000000e-05	32	890	4534	145088	19937	0.305648
bg	1	1.000000e-05	32	891	4539	145248	19957	0.305693
bg	1	1.000000e-05	32	892	4544	145408	19939	0.305621
bg	1	1.000000e-05	32	893	4549	145568	19959	0.305665
bg	1	1.000000e-05	32	894	4554	145728	19940	0.305596
bg	1	1.000000e-05	32	895	4559	145888	19960	0.305641
bg	1	1.000000e-05	32	896	4564	146048	19942	0.305567
bg	1	1.000000e-05	32	897	4569	146208	19961	0.305612
bg	1	1.000000e-05	32	898	4575	146400	19960	0.305595
bg	1	1.000000e-05	32	899	4580	146560	19943	0.305526
bg	1	1.000000e-05	32	900	4585	146720	19962	0.305571
bg	1	1.000000e-05	32	901	4590	146880	19944	0.305500
bg	1	1.000000e-05	32	902	4595	147040	19962	0.305541
bg	1	1.000000e-05	32	903	4600	147200	19948	0.305468
bg	1	1.000000e-05	32	904	4605	147360	19970	0.305501
bg	1	1.000000e-05	32	905	4610	147520	19949	0.305429
bg	1	1.000000e-05	32	906	4615	147680	19972	0.305474
bg	1	1.000000e-05	32	907	4620	147840	19952	0.305404
bg	1	1.000000e-05	32	908	4625	148000	19974	0.305449
bg	1	1.000000e-05	32	909	4630	148160	19956	0.305377
bg	1	1.000000e-05	32	910	4636	148352	19961	0.305361
bg	1	1.000000e-05	32	911	4641	148512	19981	0.305407
bg	1	1.000000e-05	32	912	4646	148672	19961	0.305336
bg	1	1.000000e-05	32	913	4651	148832	19979	0.305382
bg	1	1.000000e-05	32	914	4656	148992	19963	0.305311
bg	1	1.000000e-05	32	915	4661	149152	19984	0.305353
bg	1	1.000000e-05	32	916	4666	149312	19966	0.305283
bg	1	1.000000e-05	32	917	4671	149472	19985	0.305329
bg	1	1.000000e-05	32	918	4676	149632	19973	0.305255
bg	1	1.000000e-05	32	919	4681	149792	19996	0.305297
bg	1	1.000000e-05	32	920	4686	149952	19975	0.305227
bg	1	1.000000e-05	32	921	4691	150112	19996	0.305269
bg	1	1.000000e-05	32	922	4697	150304	19999	0.305256
bg	1	1.000000e-05	32	923	4702	150464	19979	0.305179
bg	1	1.000000e-05	32	924	4707	150624	19999	0.305194
bg	1	1.000000e-05	32	925	4712	150784	19979	0.305125
bg	1	1.000000e-05	32	926	4717	150944	19989	0.305150
bg	1	1.000000e-05	32	927	4722	151104	19978	0.305078
bg	1	1.000000e-05	32	928	4727	151264	19991	0.305105
bg	1	1.000000e-05	32	929	4732	151424	19977	0.305032
bg	1	1.000000e-05	32	930	4737	151584	19991	0.305058
bg	1	1.000000e-05	32	931	4742	151744	19976	0.304984
bg	1	1.000000e-05	32	932	4747	151904	19991	0.305009
bg	1	1.000000e-05	32	933	4753	152096	19992	0.304982
bg	1	1.000000e-05	32	934	4758	152256	19972	0.304911
bg	1	1.000000e-05	32	935	4763	152416	19993	0.304937
bg	1	1.000000e-05	32	936	4768	152576	19979	0.304867
bg	1	1.000000e-05	32	937	4773	152736	19997	0.304895
bg	1	1.000000e-05	32	938	4778	152896	19980	0.304831
bg	1	1.000000e-05	32	939	4783	153056	20001	0.304869
bg	1	1.000000e-05	32	940	4788	153216	19979	0.304804
bg	1	1.000000e-05	32	941	4793	153376	19998	0.304837
bg	1	1.000000e-05	32	942	4798	153536	19983	0.304767
bg	1	1.000000e-05	32	943	4803	153696	19996	0.304802
bg	1	1.000000e-05	32	944	4808	153856	19980	0.304738
bg	1	1.000000e-05	32	945	4813	154016	19993	0.304773
bg	1	1.000000e-05	32	946	4818	154176	19978	0.304706
bg	1	1.000000e-05	32	947	4824	154368	19980	0.304687
bg	1	1.000000e-05	32	948	4829	154528	20002	0.304722
bg	1	1.000000e-05	32	949	4834	154688	19982	0.304657
bg	1	1.000000e-05	32	950	4839	154848	19999	0.304694
bg	1	1.000000e-05	32	951	4844	155008	19981	0.304630
bg	1	1.000000e-05	32	952	4849	155168	20005	0.304660
bg	1	1.000000e-05	32	953	4854	155328	19987	0.304596
bg	1	1.000000e-05	32	954	4859	155488	20008	0.304629
bg	1	1.000000e-05	32	955	4864	155648	19993	0.304569
bg	1	1.000000e-05	32	956	4869	155808	20013	0.304609
bg	1	1.000000e-05	32	957	4874	155968	19993	0.304544
bg	1	1.000000e-05	32	958	4879	156128	20014	0.304579
bg	1	1.000000e-05	32	959	4884	156288	19992	0.304517
bg	1	1.000000e-05	32	960	4890	156480	19997	0.304501
bg	1	1.000000e-05	32	961	4895	156640	20013	0.304538
bg	1	1.000000e-05	32	962	4900	156800	19998	0.304474
bg	1	1.000000e-05	32	963	4905	156960	20015	0.304502
bg	1	1.000000e-05	32	964	4910	157120	20000	0.304439
bg	1	1.000000e-05	32	965	4915	157280	20019	0.304477
bg	1	1.000000e-05	32	966	4920	157440	19998	0.304410
bg	1	1.000000e-05	32	967	4925	157600	20013	0.304445
bg	1	1.000000e-05	32	968	4930	157760	19998	0.304381
bg	1	1.000000e-05	32	969	4935	157920	20020	0.304420
bg	1	1.000000e-05	32	970	4940	158080	20007	0.304354
bg	1	1.000000e-05	32	971	4945	158240	20026	0.304393
bg	1	1.000000e-05	32	972	4950	158400	20009	0.304325
bg	1	1.000000e-05	32	973	4955	158560	20024	0.304366
bg	1	1.000000e-05	32	974	4960	158720	20006	0.304300
bg	1	1.000000e-05	32	975	4965	158880	20024	0.304340
bg	1	1.000000e-05	32	976	4971	159072	20025	0.304325
bg	1	1.000000e-05	32	977	4976	159232	20009	0.304261
bg	1	1.000000e-05	32	978	4981	159392	20028	0.304301
bg	1	1.000000e-05	32	979	4986	159552	20015	0.304233
bg	1	1.000000e-05	32	980	4991	159712	20031	0.304275
bg	1	1.000000e-05	32	981	4996	159872	20014	0.304210
bg	1	1.000000e-05	32	982	5001	160032	20034	0.304249
bg	1	1.000000e-05	32	983	5006	160192	20016	0.304185
bg	1	1.000000e-05	32	984	5011	160352	20033	0.304224
bg	1	1.000000e-05	32	985	5016	160512	20020	0.304156
bg	1	1.000000e-05	32	986	5021	160672	20041	0.304195
bg	1	1.000000e-05	32	987	5026	160832	20027	0.304131
bg	1	1.000000e-05	32	988	5031	160992	20046	0.304170
bg	1	1.000000e-05	32	989	5036	161152	20030	0.304107
bg	1	1.000000e-05	32	990	5041	161312	20046	0.304148
bg	1	1.000000e-05	32	991	5046	161472	20030	0.304084
bg	1	1.000000e-05	32	992	5052	161664	20033	0.304068
bg	1	1.000000e-05	32	993	5057	161824	20045	0.304104
bg	1	1.000000e-05	32	994	5062	161984	20032	0.304040
bg	1	1.000000e-05	32	995	5067	162144	20054	0.304080
bg	1	1.000000e-05	32	996	5072	162304	20037	0.304015
bg	1	1.000000e-05	32	997	5077	162464	20056	0.304055
bg	1	1.000000e-05	32	998	5082	162624	20039	0.303990
bg	1	1.000000e-05	32	999	5087	162784	20062	0.304031
bg	1	1.000000e-05	32	1000	5092	162944	20041	0.303966
bg	0	1.000000e-06	32	0	1	32	32	0.693084
bg	0	1.000000e-06	32	1	23	736	33	0.690826
bg	0	1.000000e-06	32	2	45	1440	34	0.688645
bg	0	1.000000e-06	32	3	67	2144	34	0.686484
bg	0	1.000000e-06	32	4	89	2848	34	0.684397
bg	0	1.000000e-06	32	5	111	3552	35	0.682302
bg	0	1.000000e-06	32	6	133	4256	35	0.680265
bg	0	1.000000e-06	32	7	155	4960	36	0.678290
bg	0	1.000000e-06	32	8	177	5664	38	0.676413
bg	0	1.000000e-06	32	9	199	6368	38	0.674541
bg	0	1.000000e-06	32	10	221	7072	38	0.672751
bg	0	1.000000e-06	32	11	243	7776	39	0.670995
bg	0	1.000000e-06	32	12	265	8480	39	0.669314
bg	0	1.000000e-06	32	13	287	9184	41	0.667611
bg	0	1.000000e-06	32	14	309	9888	41	0.665901
bg	0	1.000000e-06	32	15	330	10560	43	0.664301
bg	0	1.000000e-06	32	16	352	11264	43	0.662702
bg	0	1.000000e-06	32	17	374	11968	43	0.661110
bg	0	1.000000e-06	32	18	396	12672	44	0.659569
bg	0	1.000000e-06	32	19	418	13376	45	0.658041
bg	0	1.000000e-06	32	20	440	14080	46	0.656532
bg	0	1.000000e-06	32	21	462	14784	46	0.655090
bg	0	1.000000e-06	32	22	484	15488	46	0.653641
bg	0	1.000000e-06	32	23	506	16192	46	0.652256
bg	0	1.000000e-06	32	24	528	16896	47	0.650852
bg	0	1.000000e-06	32	25	549	17568	48	0.649537
bg	0	1.000000e-06	32	26	571	18272	48	0.648173
bg	0	1.000000e-06	32	27	593	18976	48	0.646802
bg	0	1.000000e-06	32	28	615	19680	48	0.645440
bg	0	1.000000e-06	32	29	637	20384	50	0.644095
bg	0	1.000000e-06	32	30	659	21088	50	0.642776
bg	0	1.000000e-06	32	31	681	21792	51	0.641446
bg	0	1.000000e-06	32	32	703	22496	52	0.640135
bg	0	1.000000e-06	32	33	725	23200	53	0.638804
bg	0	1.000000e-06	32	34	746	23872	53	0.637567
bg	0	1.000000e-06	32	35	768	24576	53	0.636291
bg	0	1.000000e-06	32	36	790	25280	54	0.635031
bg	0	1.000000e-06	32	37	812	25984	54	0.633758
bg	0	1.000000e-06	32	38	834	26688	54	0.632493
bg	0	1.000000e-06	32	39	856	27392	54	0.631228
bg	0	1.000000e-06	32	40	878	28096	54	0.629989
bg	0	1.000000e-06	32	41	900	28800	55	0.628757
bg	0	1.000000e-06	32	42	922	29504	56	0.627530
bg	0	1.000000e-06	32	43	943	30176	57	0.626356
bg	0	1.000000e-06	32	44	965	30880	57	0.625147
bg	0	1.000000e-06	32	45	987	31584	58	0.623923
bg	0	1.000000e-06	32	46	1009	32288	58	0.622717
bg	0	1.000000e-06	32	47	1031	32992	58	0.621507
bg	0	1.000000e-06	32	48	1053	33696	58	0.620327
bg	0	1.000000e-06	32	49	1075	34400	58	0.619137
bg	0	1.000000e-06	32	50	1097	35104	59	0.618028
bg	0	1.000000e-06	32	51	1119	35808	59	0.616978
bg	0	1.000000e-06	32	52	1140	36480	59	0.615993
bg	0	1.000000e-06	32	53	1162	37184	59	0.614947
bg	0	1.000000e-06	32	54	1184	37888	59	0.613921
bg	0	1.000000e-06	32	55	1206	38592	59	0.612897
bg	0	1.000000e-06	32	56	1228	39296	59	0.611876
bg	0	1.000000e-06	32	57	1250	40000	60	0.610861
bg	0	1.000000e-06	32	58	1272	40704	60	0.609852
bg	0	1.000000e-06	32	59	1294	41408	60	0.608863
bg	0	1.000000e-06	32	60	1316	42112	60	0.607874
bg	0	1.000000e-06	32	61	1338	42816	61	0.606890
bg	0	1.000000e-06	32	62	1359	43488	62	0.605984
bg	0	1.000000e-06	32	63	1381	44192	62	0.605020
bg	0	1.000000e-06	32	64	1403	44896	62	0.604069
bg	0	1.000000e-06	32	65	1425	45600	64	0.603151
bg	0	1.000000e-06	32	66	1447	46304	64	0.602193
bg	0	1.000000e-06	32	67	1469	47008	65	0.601248
bg	0	1.000000e-06	32	68	1491	47712	66	0.600299
bg	0	1.000000e-06	32	69	1513	48416	66	0.599383
bg	0	1.000000e-06	32	70	1535	49120	66	0.598462
bg	0	1.000000e-06	32	71	1556	49792	66	0.597595
bg	0	1.000000e-06	32	72	1578	50496	66	0.596681
bg	0	1.000000e-06	32	73	1600	51200	66	0.595781
bg	0	1.000000e-06	32	74	1622	51904	66	0.594877
bg	0	1.000000e-06	32	75	1644	52608	68	0.593972
bg	0	1.000000e-06	32	76	1666	53312	68	0.593090
bg	0	1.000000e-06	32	77	1688	54016	69	0.592208
bg	0	1.000000e-06	32	78	1710	54720	69	0.591317
bg	0	1.000000e-06	32	79	1731	55392	69	0.590473
bg	0	1.000000e-06	32	80	1753	56096	69	0.589595
bg	0	1.000000e-06	32	81	1775	56800	71	0.588717
bg	0	1.000000e-06	32	82	1797	57504	71	0.587839
bg	0	1.000000e-06	32	83	1819	58208	71	0.586959
bg	0	1.000000e-06	32	84	1841	58912	72	0.586084
bg	0	1.000000e-06	32	85	1863	59616	72	0.585221
bg	0	1.000000e-06	32	86	1885	60320	72	0.584361
bg	0	1.000000e-06	32	87	1907	61024	72	0.583500
bg	0	1.000000e-06	32	88	1928	61696	72	0.582672
bg	0	1.000000e-06	32	89	1950	62400	72	0.581819
bg	0	1.000000e-06	32	90	1972	63104	73	0.580991
bg	0	1.000000e-06	32	91	1994	63808	74	0.580129
bg	0	1.000000e-06	32	92	2016	64512	74	0.579290
bg	0	1.000000e-06	32	93	2038	65216	74	0.578448
bg	0	1.000000e-06	32	94	2060	65920	75	0.577609
bg	0	1.000000e-06	32	95	2082	66624	75	0.576765
bg	0	1.000000e-06	32	96	2104	67328	75	0.575930
bg	0	1.000000e-06	32	97	2125	68000	75	0.575122
bg	0	1.000000e-06	32	98	2147	68704	75	0.574299
bg	0	1.000000e-06	32	99	2169	69408	75	0.573467
bg	0	1.000000e-06	32	100	2191	70112	77	0.572632
bg	0	1.000000e-06	32	101	2213	70816	78	0.571847
bg	0	1.000000e-06	32	102	2235	71520	78	0.571043
bg	0	1.000000e-06	32	103	2257	72224	78	0.570235
bg	0	1.000000e-06	32	104	2279	72928	78	0.569420
bg	0	1.000000e-06	32	105	2301	73632	79	0.568607
bg	0	1.000000e-06	32	106	2322	74304	80	0.567852
bg	0	1.000000e-06	32	107	2344	75008	80	0.567048
bg	0	1.000000e-06	32	108	2366	75712	82	0.566250
bg	0	1.000000e-06	32	109	2388	76416	82	0.565443
bg	0	1.000000e-06	32	110	2410	77120	83	0.564643
bg	0	1.000000e-06	32	111	2432	77824	84	0.563830
bg	0	1.000000e-06	32	112	2454	78528	84	0.563042
bg	0	1.000000e-06	32	113	2476	79232	85	0.562244
bg	0	1.000000e-06	32	114	2498	79936	85	0.561473
bg	0	1.000000e-06	32	115	2520	80640	85	0.560687
bg	0	1.000000e-06	32	116	2541	81312	86	0.559961
bg	0	1.000000e-06	32	117	2563	82016	86	0.559176
bg	0	1.000000e-06	32	118	2585	82720	86	0.558410
bg	0	1.000000e-06	32	119	2607	83424	86	0.557635
bg	0	1.000000e-06	32	120	2629	84128	86	0.556882
bg	0	1.000000e-06	32	121	2651	84832	87	0.556123
bg	0	1.000000e-06	32	122	2673	85536	88	0.555340
bg	0	1.000000e-06	32	123	2695	86240	89	0.554571
bg	0	1.000000e-06	32	124	2717	86944	89	0.553831
bg	0	1.000000e-06	32	125	2739	87648	90	0.553081
bg	0	1.000000e-06	32	126	2760	88320	92	0.552367
bg	0	1.000000e-06	32	127	2782	89024	92	0.551645
bg	0	1.000000e-06	32	128	2804	89728	92	0.550933
bg	0	1.000000e-06	32	129	2826	90432	92	0.550204
bg	0	1.000000e-06	32	130	2848	91136	92	0.549498
bg	0	1.000000e-06	32	131	2870	91840	92	0.548787
bg	0	1.000000e-06	32	132	2892	92544	92	0.548071
bg	0	1.000000e-06	32	133	2914	93248	94	0.547366
bg	0	1.000000e-06	32	134	2936	93952	94	0.546670
bg	0	1.000000e-06	32	135	2958	94656	94	0.545960
bg	0	1.000000e-06	32	136	2980	95360	95	0.545269
bg	0	1.000000e-06	32	137	3002	96064	95	0.544590
bg	0	1.000000e-06	32	138	3024	96768	95	0.543922
bg	0	1.000000e-06	32	139	3046	97472	95	0.543251
bg	0	1.000000e-06	32	140	3067	98144	95	0.542609
bg	0	1.000000e-06	32	141	3089	98848	95	0.541940
bg	0	1.000000e-06	32	142	3111	99552	95	0.541272
bg	0	1.000000e-06	32	143	3133	100256	95	0.540628
bg	0	1.000000e-06	32	144	3155	100960	95	0.539974
bg	0	1.000000e-06	32	145	3177	101664	96	0.539313
bg	0	1.000000e-06	32	146	3199	102368	97	0.538652
bg	0	1.000000e-06	32	147	3221	103072	97	0.537996
bg	0	1.000000e-06	32	148	3243	103776	97	0.537339
bg	0	1.000000e-06	32	149	3265	104480	97	0.536698
bg	0	1.000000e-06	32	150	3287	105184	98	0.536051
bg	0	1.000000e-06	32	151	3309	105888	98	0.535421
bg	0	1.000000e-06	32	152	3331	106592	98	0.534800
bg	0	1.000000e-06	32	153	3353	107296	98	0.534175
bg	0	1.000000e-06	32	154	3375	108000	98	0.533547
bg	0	1.000000e-06	32	155	3397	108704	98	0.532915
bg	0	1.000000e-06	32	156	3419	109408	98	0.532296
bg	0	1.000000e-06	32	157	3440	110080	99	0.531698
bg	0	1.000000e-06	32	158	3462	110784	99	0.531075
bg	0	1.000000e-06	32	159	3484	111488	99	0.530471
bg	0	1.000000e-06	32	160	3506	112192	100	0.529863
bg	0	1.000000e-06	32	161	3528	112896	100	0.529253
bg	0	1.000000e-06	32	162	3550	113600	100	0.528644
bg	0	1.000000e-06	32	163	3572	114304	100	0.528031
bg	0	1.000000e-06	32	164	3594	115008	100	0.527427
bg	0	1.000000e-06	32	165	3616	115712	100	0.526822
bg	0	1.000000e-06	32	166	3638	116416	100	0.526214
bg	0	1.000000e-06	32	167	3660	117120	100	0.525631
bg	0	1.000000e-06	32	168	3682	117824	100	0.525042
bg	0	1.000000e-06	32	169	3704	118528	101	0.524447
bg	0	1.000000e-06	32	170	3726	119232	102	0.523857
bg	0	1.000000e-06	32	171	3748	119936	102	0.523281
bg	0	1.000000e-06	32	172	3770	120640	102	0.522697
bg	0	1.000000e-06	32	173	3791	121312	103	0.522162
bg	0	1.000000e-06	32	174	3813	122016	103	0.521602
bg	0	1.000000e-06	32	175	3835	122720	103	0.521033
bg	0	1.000000e-06	32	176	3857	123424	103	0.520492
bg	0	1.000000e-06	32	177	3879	124128	103	0.519930
bg	0	1.000000e-06	32	178	3901	124832	103	0.519324
bg	0	1.000000e-06	32	179	3923	125536	103	0.518739
bg	0	1.000000e-06	32	180	3944	126208	104	0.518169
bg	0	1.000000e-06	32	181	3966	126912	105	0.517572
bg	0	1.000000e-06	32	182	3988	127616	105	0.517024
bg	0	1.000000e-06	32	183	4010	128320	105	0.516408
bg	0	1.000000e-06	32	184	4032	129024	106	0.515875
bg	0	1.000000e-06	32	185	4054	129728	107	0.515318
bg	0	1.000000e-06	32	186	4076	130432	107	0.514781
bg	0	1.000000e-06	32	187	4097	131104	107	0.514271
bg	0	1.000000e-06	32	188	4119	131808	109	0.513740
bg	0	1.000000e-06	32	189	4141	132512	110	0.513190
bg	0	1.000000e-06	32	190	4163	133216	110	0.512635
bg	0	1.000000e-06	32	191	4185	133920	111	0.512088
bg	0	1.000000e-06	32	192	4207	134624	112	0.511534
bg	0	1.000000e-06	32	193	4229	135328	112	0.510975
bg	0	1.000000e-06	32	194	4251	136032	112	0.510433
bg	0	1.000000e-06	32	195	4273	136736	114	0.509876
bg	0	1.000000e-06	32	196	4295	137440	114	0.509312
bg	0	1.000000e-06	32	197	4317	138144	117	0.508770
bg	0	1.000000e-06	32	198	4339	138848	117	0.508241
bg	0	1.000000e-06	32	199	4360	139520	119	0.507719
bg	0	1.000000e-06	32	200	4382	140224	122	0.507194
bg	0	1.000000e-06	32	201	4404	140928	122	0.506656
bg	0	1.000000e-06	32	202	4426	141632	122	0.506139
bg	0	1.000000e-06	32	203	4448	142336	123	0.505623
bg	0	1.000000e-06	32	204	4470	143040	125	0.505098
bg	0	1.000000e-06	32	205	4492	143744	125	0.504575
bg	0	1.000000e-06	32	206	4514	144448	126	0.504055
bg	0	1.000000e-06	32	207	4536	145152	126	0.503537
bg	0	1.000000e-06	32	208	4558	145856	126	0.503025
bg	0	1.000000e-06	32	209	4580	146560	126	0.502499
bg	0	1.000000e-06	32	210	4601	147232	127	0.502020
bg	0	1.000000e-06	32	211	4623	147936	127	0.501515
bg	0	1.000000e-06	32	212	4645	148640	127	0.501015
bg	0	1.000000e-06	32	213	4667	149344	127	0.500513
bg	0	1.000000e-06	32	214	4689	150048	127	0.500018
bg	0	1.000000e-06	32	215	4711	150752	127	0.499515
bg	0	1.000000e-06	32	216	4733	151456	127	0.499025
bg	0	1.000000e-06	32	217	4755	152160	127	0.498536
bg	0	1.000000e-06	32	218	4777	152864	129	0.498039
bg	0	1.000000e-06	32	219	4799	153568	130	0.497555
bg	0	1.000000e-06	32	220	4821	154272	130	0.497057
bg	0	1.000000e-06	32	221	4843	154976	131	0.496538
bg	0	1.000000e-06	32	222	4864	155648	132	0.496060
bg	0	1.000000e-06	32	223	4886	156352	132	0.495562
bg	0	1.000000e-06	32	224	4908	157056	133	0.495060
bg	0	1.000000e-06	32	225	4930	157760	133	0.494559
bg	0	1.000000e-06	32	226	4952	158464	133	0.494056
bg	0	1.000000e-06	32	227	4974	159168	134	0.493539
bg	0	1.000000e-06	32	228	4996	159872	135	0.493042
bg	0	1.000000e-06	32	229	5018	160576	136	0.492531
bg	0	1.000000e-06	32	230	5040	161280	136	0.492025
bg	0	1.000000e-06	32	231	5062	161984	136	0.491525
bg	0	1.000000e-06	32	232	5083	162656	136	0.491044
bg	0	1.000000e-06	32	233	5105	163360	136	0.490535
bg	0	1.000000e-06	32	234	5127	164064	138	0.490025
bg	0	1.000000e-06	32	235	5149	164768	138	0.489521
bg	0	1.000000e-06	32	236	5171	165472	138	0.489011
bg	0	1.000000e-06	32	237	5193	166176	138	0.488511
bg	0	1.000000e-06	32	238	5215	166880	138	0.488008
bg	0	1.000000e-06	32	239	5237	167584	138	0.487517
bg	0	1.000000e-06	32	240	5259	168288	139	0.487016
bg	0	1.000000e-06	32	241	5281	168992	139	0.486522
bg	0	1.000000e-06	32	242	5303	169696	139	0.486027
bg	0	1.000000e-06	32	243	5324	170368	139	0.485566
bg	0	1.000000e-06	32	244	5346	171072	139	0.485060
bg	0	1.000000e-06	32	245	5368	171776	139	0.484584
bg	0	1.000000e-06	32	246	5390	172480	139	0.484094
bg	0	1.000000e-06	32	247	5412	173184	139	0.483616
bg	0	1.000000e-06	32	248	5434	173888	139	0.483145
bg	0	1.000000e-06	32	249	5456	174592	139	0.482661
bg	0	1.000000e-06	32	250	5478	175296	139	0.482186
bg	0	1.000000e-06	32	251	5500	176000	140	0.481707
bg	0	1.000000e-06	32	252	5522	176704	141	0.481220
bg	0	1.000000e-06	32	253	5543	177376	141	0.480765
bg	0	1.000000e-06	32	254	5565	178080	141	0.480288
bg	0	1.000000e-06	32	255	5587	178784	142	0.479806
bg	0	1.000000e-06	32	256	5609	179488	142	0.479339
bg	0	1.000000e-06	32	257	5631	180192	142	0.478876
bg	0	1.000000e-06	32	258	5653	180896	142	0.478407
bg	0	1.000000e-06	32	259	5675	181600	142	0.477941
bg	0	1.000000e-06	32	260	5697	182304	142	0.477466
bg	0	1.000000e-06	32	261	5719	183008	142	0.477008
bg	0	1.000000e-06	32	262	5741	183712	142	0.476560
bg	0	1.000000e-06	32	263	5763	184416	142	0.476110
bg	0	1.000000e-06	32	264	5784	185088	143	0.475673
bg	0	1.000000e-06	32	265	5806	185792	145	0.475215
bg	0	1.000000e-06	32	266	5828	186496	145	0.474751
bg	0	1.000000e-06	32	267	5850	187200	147	0.474299
bg	0	1.000000e-06	32	268	5872	187904	147	0.473838
bg	0	1.000000e-06	32	269	5894	188608	147	0.473399
bg	0	1.000000e-06	32	270	5916	189312	147	0.472942
bg	0	1.000000e-06	32	271	5938	190016	148	0.472490
bg	0	1.000000e-06	32	272	5960	190720	148	0.472040
bg	0	1.000000e-06	32	273	5981	191392	148	0.471601
bg	0	1.000000e-06	32	274	6003	192096	148	0.471156
bg	0	1.000000e-06	32	275	6025	192800	148	0.470706
bg	0	1.000000e-06	32	276	6047	193504	149	0.470262
bg	0	1.000000e-06	32	277	6069	194208	149	0.469823
bg	0	1.000000e-06	32	278	6091	194912	149	0.469375
bg	0	1.000000e-06	32	279	6113	195616	149	0.468937
bg	0	1.000000e-06	32	280	6135	196320	150	0.468494
bg	0	1.000000e-06	32	281	6157	197024	150	0.468035
bg	0	1.000000e-06	32	282	6179	197728	151	0.467604
bg	0	1.000000e-06	32	283	6200	198400	151	0.467190
bg	0	1.000000e-06	32	284	6222	199104	151	0.466752
bg	0	1.000000e-06	32	285	6244	199808	154	0.466306
bg	0	1.000000e-06	32	286	6266	200512	154	0.465875
bg	0	1.000000e-06	32	287	6288	201216	154	0.465440
bg	0	1.000000e-06	32	288	6310	201920	155	0.464997
bg	0	1.000000e-06	32	289	6332	202624	155	0.464566
bg	0	1.000000e-06	32	290	6354	203328	156	0.464145
bg	0	1.000000e-06	32	291	6375	204000	157	0.463726
bg	0	1.000000e-06	32	292	6397	204704	157	0.463309
bg	0	1.000000e-06	32	293	6419	205408	158	0.462898
bg	0	1.000000e-06	32	294	6441	206112	158	0.462479
bg	0	1.000000e-06	32	295	6462	206784	158	0.462092
bg	0	1.000000e-06	32	296	6484	207488	159	0.461675
bg	0	1.000000e-06	32	297	6506	208192	160	0.461260
bg	0	1.000000e-06	32	298	6528	208896	160	0.460853
bg	0	1.000000e-06	32	299	6550	209600	160	0.460439
bg	0	1.000000e-06	32	300	6571	210272	160	0.460053
bg	0	1.000000e-06	32	301	6593	210976	161	0.459662
bg	0	1.000000e-06	32	302	6615	211680	161	0.459250
bg	0	1.000000e-06	32	303	6637	212384	164	0.458836
bg	0	1.000000e-06	32	304	6659	213088	164	0.458444
bg	0	1.000000e-06	32	305	6681	213792	164	0.458023
bg	0	1.000000e-06	32	306	6702	214464	164	0.457628
bg	0	1.000000e-06	32	307	6724	215168	164	0.457227
bg	0	1.000000e-06	32	308	6746	215872	165	0.456825
bg	0	1.000000e-06	32	309	6768	216576	165	0.456418
bg	0	1.000000e-06	32	310	6790	217280	165	0.456016
bg	0	1.000000e-06	32	311	6811	217952	165	0.455632
bg	0	1.000000e-06	32	312	6833	218656	165	0.455232
bg	0	1.000000e-06	32	313	6855	219360	165	0.454820
bg	0	1.000000e-06	32	314	6877	220064	165	0.454435
bg	0	1.000000e-06	32	315	6899	220768	165	0.454031
bg	0	1.000000e-06	32	316	6920	221440	165	0.453656
bg	0	1.000000e-06	32	317	6942	222144	165	0.453257
bg	0	1.000000e-06	32	318	6964	222848	165	0.452865
bg	0	1.000000e-06	32	319	6986	223552	165	0.452473
bg	0	1.000000e-06	32	320	7008	224256	166	0.452077
bg	0	1.000000e-06	32	321	7029	224928	166	0.451709
bg	0	1.000000e-06	32	322	7051	225632	166	0.451318
bg	0	1.000000e-06	32	323	7073	226336	167	0.450924
bg	0	1.000000e-06	32	324	7095	227040	168	0.450535
bg	0	1.000000e-06	32	325	7117	227744	168	0.450157
bg	0	1.000000e-06	32	326	7138	228416	169	0.449775
bg	0	1.000000e-06	32	327	7160	229120	169	0.449405
bg	0	1.000000e-06	32	328	7182	229824	169	0.449005
bg	0	1.000000e-06	32	329	7204	230528	170	0.448639
bg	0	1.000000e-06	32	330	7226	231232	170	0.448252
bg	0	1.000000e-06	32	331	7247	231904	170	0.447894
bg	0	1.000000e-06	32	332	7269	232608	170	0.447507
bg	0	1.000000e-06	32	333	7291	233312	172	0.447128
bg	0	1.000000e-06	32	334	7313	234016	173	0.446756
bg	0	1.000000e-06	32	335	7335	234720	173	0.446371
bg	0	1.000000e-06	32	336	7357	235424	173	0.445994
bg	0	1.000000e-06	32	337	7378	236096	173	0.445625
bg	0	1.000000e-06	32	338	7400	236800	174	0.445254
bg	0	1.000000e-06	32	339	7422	237504	174	0.444876
bg	0	1.000000e-06	32	340	7444	238208	174	0.444500
bg	0	1.000000e-06	32	341	7465	238880	174	0.444135
bg	0	1.000000e-06	32	342	7487	239584	174	0.443769
bg	0	1.000000e-06	32	343	7509	240288	175	0.443388
bg	0	1.000000e-06	32	344	7531	240992	176	0.443011
bg	0	1.000000e-06	32	345	7553	241696	176	0.442647
bg	0	1.000000e-06	32	346	7574	242368	176	0.442291
bg	0	1.000000e-06	32	347	7596	243072	176	0.441930
bg	0	1.000000e-06	32	348	7618	243776	176	0.441562
bg	0	1.000000e-06	32	349	7639	244448	178	0.441123
bg	0	1.000000e-06	32	350	7661	245152	178	0.440759
bg	0	1.000000e-06	32	351	7683	245856	178	0.440401
bg	0	1.000000e-06	32	352	7705	246560	179	0.440032
bg	0	1.000000e-06	32	353	7727	247264	181	0.439682
bg	0	1.000000e-06	32	354	7749	247968	181	0.439324
bg	0	1.000000e-06	32	355	7770	248640	181	0.438989
bg	0	1.000000e-06	32	356	7792	249344	181	0.438637
bg	0	1.000000e-06	32	357	7814	250048	182	0.438277
bg	0	1.000000e-06	32	358	7836	250752	182	0.437925
bg	0	1.000000e-06	32	359	7858	251456	182	0.437583
bg	0	1.000000e-06	32	360	7879	252128	182	0.437255
bg	0	1.000000e-06	32	361	7901	252832	182	0.436908
bg	0	1.000000e-06	32	362	7923	253536	182	0.436563
bg	0	1.000000e-06	32	363	7945	254240	182	0.436220
bg	0	1.000000e-06	32	364	7967	254944	183	0.435883
bg	0	1.000000e-06	32	365	7989	255648	183	0.435540
bg	0	1.000000e-06	32	366	8010	256320	184	0.435222
bg	0	1.000000e-06	32	367	8032	257024	184	0.434888
bg	0	1.000000e-06	32	368	8054	257728	184	0.434536
bg	0	1.000000e-06	32	369	8076	258432	184	0.434200
bg	0	1.000000e-06	32	370	8098	259136	184	0.433863
bg	0	1.000000e-06	32	371	8119	259808	184	0.433533
bg	0	1.000000e-06	32	372	8141	260512	184	0.433202
bg	0	1.000000e-06	32	373	8163	261216	185	0.432868
bg	0	1.000000e-06	32	374	8185	261920	185	0.432531
bg	0	1.000000e-06	32	375	8207	262624	185	0.432195
bg	0	1.000000e-06	32	376	8228	263296	185	0.431883
bg	0	1.000000e-06	32	377	8250	264000	185	0.431543
bg	0	1.000000e-06	32	378	8272	264704	185	0.431222
bg	0	1.000000e-06	32	379	8294	265408	185	0.430902
bg	0	1.000000e-06	32	380	8316	266112	185	0.430570
bg	0	1.000000e-06	32	381	8337	266784	186	0.430253
bg	0	1.000000e-06	32	382	8359	267488	187	0.429909
bg	0	1.000000e-06	32	383	8381	268192	187	0.429585
bg	0	1.000000e-06	32	384	8403	268896	188	0.429251
bg	0	1.000000e-06	32	385	8424	269568	188	0.428945
bg	0	1.000000e-06	32	386	8446	270272	188	0.428620
bg	0	1.000000e-06	32	387	8468	270976	189	0.428282
bg	0	1.000000e-06	32	388	8490	271680	189	0.427958
bg	0	1.000000e-06	32	389	8512	272384	190	0.427639
bg	0	1.000000e-06	32	390	8534	273088	190	0.427304
bg	0	1.000000e-06	32	391	8555	273760	192	0.426989
bg	0	1.000000e-06	32	392	8577	274464	193	0.426650
bg	0	1.000000e-06	32	393	8599	275168	193	0.426330
bg	0	1.000000e-06	32	394	8621	275872	193	0.426004
bg	0	1.000000e-06	32	395	8643	276576	195	0.425674
bg	0	1.000000e-06	32	396	8664	277248	195	0.425356
bg	0	1.000000e-06	32	397	8686	277952	195	0.425036
bg	0	1.000000e-06	32	398	8708	278656	195	0.424708
bg	0	1.000000e-06	32	399	8730	279360	195	0.424386
bg	0	1.000000e-06	32	400	8751	280032	196	0.424089
bg	0	1.000000e-06	32	401	8773	280736	196	0.423764
bg	0	1.000000e-06	32	402	8795	281440	197	0.423447
bg	0	1.000000e-06	32	403	8817	282144	198	0.423122
bg	0	1.000000e-06	32	404	8839	282848	198	0.422789
bg	0	1.000000e-06	32	405	8860	283520	200	0.422481
bg	0	1.000000e-06	32	406	8882	284224	200	0.422159
bg	0	1.000000e-06	32	407	8904	284928	200	0.421837
bg	0	1.000000e-06	32	408	8926	285632	200	0.421507
bg	0	1.000000e-06	32	409	8947	286304	200	0.421202
bg	0	1.000000e-06	32	410	8969	287008	200	0.420893
bg	0	1.000000e-06	32	411	8991	287712	200	0.420570
bg	0	1.000000e-06	32	412	9013	288416	200	0.420263
bg	0	1.000000e-06	32	413	9035	289120	200	0.419943
bg	0	1.000000e-06	32	414	9057	289824	200	0.419617
bg	0	1.000000e-06	32	415	9078	290496	200	0.419321
bg	0	1.000000e-06	32	416	9100	291200	201	0.419009
bg	0	1.000000e-06	32	417	9122	291904	201	0.418697
bg	0	1.000000e-06	32	418	9144	292608	201	0.418389
bg	0	1.000000e-06	32	419	9166	293312	201	0.418080
bg	0	1.000000e-06	32	420	9187	293984	202	0.417791
bg	0	1.000000e-06	32	421	9209	294688	202	0.417492
bg	0	1.000000e-06	32	422	9231	295392	202	0.417206
bg	0	1.000000e-06	32	423	9253	296096	202	0.416906
bg	0	1.000000e-06	32	424	9274	296768	202	0.416638
bg	0	1.000000e-06	32	425	9296	297472	202	0.416360
bg	0	1.000000e-06	32	426	9317	298144	203	0.416089
bg	0	1.000000e-06	32	427	9339	298848	203	0.415805
bg	0	1.000000e-06	32	428	9361	299552	203	0.415518
bg	0	1.000000e-06	32	429	9383	300256	203	0.415247
bg	0	1.000000e-06	32	430	9404	300928	203	0.414970
bg	0	1.000000e-06	32	431	9426	301632	204	0.414691
bg	0	1.000000e-06	32	432	9448	302336	205	0.414411
bg	0	1.000000e-06	32	433	9470	303040	206	0.414124
bg	0	1.000000e-06	32	434	9491	303712	206	0.413862
bg	0	1.000000e-06	32	435	9513	304416	206	0.413585
bg	0	1.000000e-06	32	436	9535	305120	208	0.413290
bg	0	1.000000e-06	32	437	9556	305792	208	0.413029
bg	0	1.000000e-06	32	438	9578	306496	208	0.412751
bg	0	1.000000e-06	32	439	9600	307200	208	0.412482
bg	0	1.000000e-06	32	440	9622	307904	209	0.412215
bg	0	1.000000e-06	32	441	9643	308576	210	0.411931
bg	0	1.000000e-06	32	442	9665	309280	211	0.411662
bg	0	1.000000e-06	32	443	9687	309984	213	0.411388
bg	0	1.000000e-06	32	444	9708	310656	214	0.411112
bg	0	1.000000e-06	32	445	9730	311360	215	0.410837
bg	0	1.000000e-06	32	446	9752	312064	216	0.410553
bg	0	1.000000e-06	32	447	9774	312768	216	0.410277
bg	0	1.000000e-06	32	448	9795	313440	217	0.410001
bg	0	1.000000e-06	32	449	9817	314144	217	0.409722
bg	0	1.000000e-06	32	450	9839	314848	217	0.409462
bg	0	1.000000e-06	32	451	9861	315552	217	0.409196
bg	0	1.000000e-06	32	452	9882	316224	217	0.408919
bg	0	1.000000e-06	32	453	9904	316928	217	0.408644
bg	0	1.000000e-06	32	454	9926	317632	217	0.408364
bg	0	1.000000e-06	32	455	9947	318304	217	0.408104
bg	0	1.000000e-06	32	456	9969	319008	217	0.407835
bg	0	1.000000e-06	32	457	9991	319712	217	0.407552
bg	0	1.000000e-06	32	458	10013	320416	217	0.407288
bg	0	1.000000e-06	32	459	10033	321056	217	0.406731
bg	0	1.000000e-06	32	460	10055	321760	217	0.406478
bg	0	1.000000e-06	32	461	10077	322464	217	0.406221
bg	0	1.000000e-06	32	462	10098	323136	217	0.405957
bg	0	1.000000e-06	32	463	10120	323840	217	0.405695
bg	0	1.000000e-06	32	464	10142	324544	217	0.405431
bg	0	1.000000e-06	32	465	10164	325248	218	0.405156
bg	0	1.000000e-06	32	466	10185	325920	218	0.404921
bg	0	1.000000e-06	32	467	10207	326624	218	0.404660
bg	0	1.000000e-06	32	468	10229	327328	218	0.404396
bg	0	1.000000e-06	32	469	10251	328032	219	0.404118
bg	0	1.000000e-06	32	470	10272	328704	219	0.403861
bg	0	1.000000e-06	32	471	10294	329408	219	0.403599
bg	0	1.000000e-06	32	472	10316	330112	220	0.403340
bg	0	1.000000e-06	32	473	10337	330784	220	0.403082
bg	0	1.000000e-06	32	474	10359	331488	220	0.402813
bg	0	1.000000e-06	32	475	10381	332192	222	0.402553
bg	0	1.000000e-06	32	476	10403	332896	222	0.402297
bg	0	1.000000e-06	32	477	10424	333568	223	0.401985
bg	0	1.000000e-06	32	478	10446	334272	223	0.401724
bg	0	1.000000e-06	32	479	10468	334976	223	0.401466
bg	0	1.000000e-06	32	480	10489	335648	223	0.401218
bg	0	1.000000e-06	32	481	10511	336352	223	0.400968
bg	0	1.000000e-06	32	482	10533	337056	223	0.400699
bg	0	1.000000e-06	32	483	10555	337760	223	0.400434
bg	0	1.000000e-06	32	484	10576	338432	223	0.400199
bg	0	1.000000e-06	32	485	10598	339136	223	0.399948
bg	0	1.000000e-06	32	486	10620	339840	224	0.399680
bg	0	1.000000e-06	32	487	10641	340512	224	0.399442
bg	0	1.000000e-06	32	488	10663	341216	224	0.399171
bg	0	1.000000e-06	32	489	10685	341920	225	0.398912
bg	0	1.000000e-06	32	490	10707	342624	225	0.398662
bg	0	1.000000e-06	32	491	10728	343296	226	0.398417
bg	0	1.000000e-06	32	492	10750	344000	228	0.398150
bg	0	1.000000e-06	32	493	10772	344704	228	0.397912
bg	0	1.000000e-06	32	494	10793	345376	228	0.397657
bg	0	1.000000e-06	32	495	10815	346080	228	0.397393
bg	0	1.000000e-06	32	496	10837	346784	229	0.397148
bg	0	1.000000e-06	32	497	10859	347488	229	0.396886
bg	0	1.000000e-06	32	498	10880	348160	229	0.396649
bg	0	1.000000e-06	32	499	10902	348864	230	0.396391
bg	0	1.000000e-06	32	500	10924	349568	231	0.396145
bg	0	1.000000e-06	32	501	10946	350272	232	0.395889
bg	0	1.000000e-06	32	502	10967	350944	232	0.395642
bg	0	1.000000e-06	32	503	10989	351648	232	0.395397
bg	0	1.000000e-06	32	504	11011	352352	232	0.395158
bg	0	1.000000e-06	32	505	11032	353024	232	0.394911
bg	0	1.000000e-06	32	506	11054	353728	232	0.394660
bg	0	1.000000e-06	32	507	11076	354432	233	0.394417
bg	0	1.000000e-06	32	508	11098	355136	235	0.394155
bg	0	1.000000e-06	32	509	11119	355808	236	0.393911
bg	0	1.000000e-06	32	510	11141	356512	236	0.393670
bg	0	1.000000e-06	32	511	11163	357216	236	0.393436
bg	0	1.000000e-06	32	512	11184	357888	237	0.393203
bg	0	1.000000e-06	32	513	11206	358592	238	0.392959
bg	0	1.000000e-06	32	514	11228	359296	238	0.392713
bg	0	1.000000e-06	32	515	11250	360000	239	0.392480
bg	0	1.000000e-06	32	516	11271	360672	239	0.392257
bg	0	1.000000e-06	32	517	11293	361376	239	0.392016
bg	0	1.000000e-06	32	518	11315	362080	239	0.391776
bg	0	1.000000e-06	32	519	11337	362784	240	0.391522
bg	0	1.000000e-06	32	520	11358	363456	240	0.391288
bg	0	1.000000e-06	32	521	11380	364160	242	0.391049
bg	0	1.000000e-06	32	522	11402	364864	242	0.390811
bg	0	1.000000e-06	32	523	11424	365568	242	0.390568
bg	0	1.000000e-06	32	524	11445	366240	242	0.390330
bg	0	1.000000e-06	32	525	11467	366944	243	0.390097
bg	0	1.000000e-06	32	526	11489	367648	245	0.389863
bg	0	1.000000e-06	32	527	11510	368320	245	0.389656
bg	0	1.000000e-06	32	528	11532	369024	246	0.389415
bg	0	1.000000e-06	32	529	11553	369696	246	0.389095
bg	0	1.000000e-06	32	530	11575	370400	246	0.388874
bg	0	1.000000e-06	32	531	11596	371072	246	0.388673
bg	0	1.000000e-06	32	532	11618	371776	246	0.388453
bg	0	1.000000e-06	32	533	11640	372480	246	0.388230
bg	0	1.000000e-06	32	534	11662	373184	248	0.388011
bg	0	1.000000e-06	32	535	11683	373856	248	0.387798
bg	0	1.000000e-06	32	536	11705	374560	248	0.387576
bg	0	1.000000e-06	32	537	11726	375232	248	0.387370
bg	0	1.000000e-06	32	538	11748	375936	248	0.387141
bg	0	1.000000e-06	32	539	11770	376640	248	0.386911
bg	0	1.000000e-06	32	540	11791	377312	248	0.386701
bg	0	1.000000e-06	32	541	11813	378016	248	0.386484
bg	0	1.000000e-06	32	542	11835	378720	248	0.386278
bg	0	1.000000e-06	32	543	11856	379392	248	0.386066
bg	0	1.000000e-06	32	544	11878	380096	248	0.385852
bg	0	1.000000e-06	32	545	11899	380768	249	0.385632
bg	0	1.000000e-06	32	546	11921	381472	250	0.385415
bg	0	1.000000e-06	32	547	11943	382176	251	0.385211
bg	0	1.000000e-06	32	548	11964	382848	251	0.385010
bg	0	1.000000e-06	32	549	11986	383552	251	0.384786
bg	0	1.000000e-06	32	550	12008	384256	252	0.384559
bg	0	1.000000e-06	32	551	12029	384928	252	0.384356
bg	0	1.000000e-06	32	552	12051	385632	252	0.384148
bg	0	1.000000e-06	32	553	12073	386336	252	0.383944
bg	0	1.000000e-06	32	554	12094	387008	254	0.383724
bg	0	1.000000e-06	32	555	12116	387712	254	0.383511
bg	0	1.000000e-06	32	556	12138	388416	254	0.383287
bg	0	1.000000e-06	32	557	12159	389088	254	0.383088
bg	0	1.000000e-06	32	558	12181	389792	254	0.382890
bg	0	1.000000e-06	32	559	12203	390496	254	0.382667
bg	0	1.000000e-06	32	560	12224	391168	254	0.382373
bg	0	1.000000e-06	32	561	12245	391840	255	0.382169
bg	0	1.000000e-06	32	562	12267	392544	255	0.381972
bg	0	1.000000e-06	32	563	12289	393248	256	0.381751
bg	0	1.000000e-06	32	564	12310	393920	256	0.381545
bg	0	1.000000e-06	32	565	12332	394624	257	0.381342
bg	0	1.000000e-06	32	566	12354	395328	257	0.381122
bg	0	1.000000e-06	32	567	12375	396000	257	0.380915
bg	0	1.000000e-06	32	568	12397	396704	258	0.380688
bg	0	1.000000e-06	32	569	12419	397408	258	0.380477
bg	0	1.000000e-06	32	570	12440	398080	260	0.380272
bg	0	1.000000e-06	32	571	12462	398784	261	0.380069
bg	0	1.000000e-06	32	572	12484	399488	262	0.379858
bg	0	1.000000e-06	32	573	12505	400160	262	0.379657
bg	0	1.000000e-06	32	574	12527	400864	262	0.379434
bg	0	1.000000e-06	32	575	12548	401536	262	0.379228
bg	0	1.000000e-06	32	576	12570	402240	262	0.379015
bg	0	1.000000e-06	32	577	12592	402944	262	0.378800
bg	0	1.000000e-06	32	578	12613	403616	262	0.378602
bg	0	1.000000e-06	32	579	12635	404320	262	0.378403
bg	0	1.000000e-06	32	580	12657	405024	262	0.378189
bg	0	1.000000e-06	32	581	12678	405696	262	0.377979
bg	0	1.000000e-06	32	582	12700	406400	263	0.377752
bg	0	1.000000e-06	32	583	12721	407072	265	0.377568
bg	0	1.000000e-06	32	584	12743	407776	266	0.377364
bg	0	1.000000e-06	32	585	12765	408480	267	0.377145
bg	0	1.000000e-06	32	586	12786	409152	267	0.376827
bg	0	1.000000e-06	32	587	12808	409856	267	0.376626
bg	0	1.000000e-06	32	588	12829	410528	267	0.376435
bg	0	1.000000e-06	32	589	12851	411232	267	0.376217
bg	0	1.000000e-06	32	590	12873	411936	268	0.376001
bg	0	1.000000e-06	32	591	12894	412608	269	0.375803
bg	0	1.000000e-06	32	592	12916	413312	270	0.375606
bg	0	1.000000e-06	32	593	12938	414016	271	0.375401
bg	0	1.000000e-06	32	594	12959	414688	271	0.375195
bg	0	1.000000e-06	32	595	12981	415392	272	0.374985
bg	0	1.000000e-06	32	596	13003	416096	272	0.374778
bg	0	1.000000e-06	32	597	13024	416768	272	0.374507
bg	0	1.000000e-06	32	598	13046	417472	272	0.374298
bg	0	1.000000e-06	32	599	13067	418144	272	0.374112
bg	0	1.000000e-06	32	600	13089	418848	272	0.373901
bg	0	1.000000e-06	32	601	13111	419552	272	0.373697
bg	0	1.000000e-06	32	602	13132	420224	272	0.373503
bg	0	1.000000e-06	32	603	13154	420928	272	0.373305
bg	0	1.000000e-06	32	604	13176	421632	272	0.373099
bg	0	1.000000e-06	32	605	13197	422304	272	0.372908
bg	0	1.000000e-06	32	606	13219	423008	272	0.372704
bg	0	1.000000e-06	32	607	13240	423680	272	0.372511
bg	0	1.000000e-06	32	608	13262	424384	272	0.372301
bg	0	1.000000e-06	32	609	13284	425088	273	0.372106
bg	0	1.000000e-06	32	610	13305	425760	274	0.371896
bg	0	1.000000e-06	32	611	13327	426464	275	0.371713
bg	0	1.000000e-06	32	612	13349	427168	275	0.371512
bg	0	1.000000e-06	32	613	13370	427840	276	0.371329
bg	0	1.000000e-06	32	614	13392	428544	277	0.371117
bg	0	1.000000e-06	32	615	13413	429216	277	0.370846
bg	0	1.000000e-06	32	616	13435	429920	278	0.370645
bg	0	1.000000e-06	32	617	13457	430624	278	0.370456
bg	0	1.000000e-06	32	618	13478	431296	278	0.370254
bg	0	1.000000e-06	32	619	13500	432000	280	0.370069
bg	0	1.000000e-06	32	620	13522	432704	280	0.369873
bg	0	1.000000e-06	32	621	13543	433376	280	0.369674
bg	0	1.000000e-06	32	622	13565	434080	280	0.369478
bg	0	1.000000e-06	32	623	13586	434752	280	0.369283
bg	0	1.000000e-06	32	624	13608	435456	280	0.369094
bg	0	1.000000e-06	32	625	13629	436128	280	0.368668
bg	0	1.000000e-06	32	626	13650	436800	280	0.368496
bg	0	1.000000e-06	32	627	13672	437504	281	0.368315
bg	0	1.000000e-06	32	628	13693	438176	281	0.368118
bg	0	1.000000e-06	32	629	13715	438880	281	0.367936
bg	0	1.000000e-06	32	630	13737	439584	281	0.367756
bg	0	1.000000e-06	32	631	13758	440256	281	0.367579
bg	0	1.000000e-06	32	632	13780	440960	281	0.367387
bg	0	1.000000e-06	32	633	13802	441664	281	0.367187
bg	0	1.000000e-06	32	634	13823	442336	281	0.367003
bg	0	1.000000e-06	32	635	13845	443040	281	0.366821
bg	0	1.000000e-06	32	636	13867	443744	282	0.366625
bg	0	1.000000e-06	32	637	13888	444416	282	0.366449
bg	0	1.000000e-06	32	638	13910	445120	282	0.366243
bg	0	1.000000e-06	32	639	13932	445824	283	0.366050
bg	0	1.000000e-06	32	640	13953	446496	283	0.365875
bg	0	1.000000e-06	32	641	13975	447200	284	0.365683
bg	0	1.000000e-06	32	642	13997	447904	284	0.365506
bg	0	1.000000e-06	32	643	14018	448576	284	0.365330
bg	0	1.000000e-06	32	644	14040	449280	285	0.365127
bg	0	1.000000e-06	32	645	14062	449984	285	0.364937
bg	0	1.000000e-06	32	646	14083	450656	285	0.364765
bg	0	1.000000e-06	32	647	14105	451360	288	0.364573
bg	0	1.000000e-06	32	648	14127	452064	288	0.364383
bg	0	1.000000e-06	32	649	14148	452736	288	0.364208
bg	0	1.000000e-06	32	650	14170	453440	288	0.364006
bg	0	1.000000e-06	32	651	14191	454112	288	0.363840
bg	0	1.000000e-06	32	652	14213	454816	288	0.363644
bg	0	1.000000e-06	32	653	14235	455520	288	0.363460
bg	0	1.000000e-06	32	654	14256	456192	288	0.363293
bg	0	1.000000e-06	32	655	14278	456896	289	0.363099
bg	0	1.000000e-06	32	656	14300	457600	289	0.362907
bg	0	1.000000e-06	32	657	14322	458304	290	0.362727
bg	0	1.000000e-06	32	658	14343	458976	290	0.362556
bg	0	1.000000e-06	32	659	14365	459680	291	0.362360
bg	0	1.000000e-06	32	660	14386	460352	291	0.362187
bg	0	1.000000e-06	32	661	14408	461056	291	0.361999
bg	0	1.000000e-06	32	662	14430	461760	291	0.361817
bg	0	1.000000e-06	32	663	14451	462432	291	0.361647
bg	0	1.000000e-06	32	664	14473	463136	292	0.361456
bg	0	1.000000e-06	32	665	14495	463840	292	0.361276
bg	0	1.000000e-06	32	666	14516	464512	292	0.361107
bg	0	1.000000e-06	32	667	14538	465216	292	0.360916
bg	0	1.000000e-06	32	668	14560	465920	293	0.360740
bg	0	1.000000e-06	32	669	14581	466592	293	0.360388
bg	0	1.000000e-06	32	670	14602	467264	293	0.360221
bg	0	1.000000e-06	32	671	14624	467968	293	0.360037
bg	0	1.000000e-06	32	672	14646	468672	293	0.359862
bg	0	1.000000e-06	32	673	14667	469344	293	0.359694
bg	0	1.000000e-06	32	674	14689	470048	293	0.359526
bg	0	1.000000e-06	32	675	14710	470720	293	0.359350
bg	0	1.000000e-06	32	676	14732	471424	293	0.359178
bg	0	1.000000e-06	32	677	14754	472128	293	0.358979
bg	0	1.000000e-06	32	678	14775	472800	293	0.358808
bg	0	1.000000e-06	32	679	14797	473504	293	0.358616
bg	0	1.000000e-06	32	680	14819	474208	293	0.358449
bg	0	1.000000e-06	32	681	14840	474880	293	0.358283
bg	0	1.000000e-06	32	682	14862	475584	293	0.358095
bg	0	1.000000e-06	32	683	14884	476288	294	0.357918
bg	0	1.000000e-06	32	684	14905	476960	294	0.357745
bg	0	1.000000e-06	32	685	14927	477664	295	0.357572
bg	0	1.000000e-06	32	686	14949	478368	295	0.357406
bg	0	1.000000e-06	32	687	14970	479040	296	0.357238
bg	0	1.000000e-06	32	688	14992	479744	296	0.357060
bg	0	1.000000e-06	32	689	15014	480448	296	0.356892
bg	0	1.000000e-06	32	690	15035	481120	297	0.356734
bg	0	1.000000e-06	32	691	15057	481824	297	0.356565
bg	0	1.000000e-06	32	692	15079	482528	297	0.356398
bg	0	1.000000e-06	32	693	15100	483200	297	0.356233
bg	0	1.000000e-06	32	694	15122	483904	298	0.356052
bg	0	1.000000e-06	32	695	15143	484576	298	0.355700
bg	0	1.000000e-06	32	696	15164	485248	299	0.355543
bg	0	1.000000e-06	32	697	15186	485952	299	0.355382
bg	0	1.000000e-06	32	698	15208	486656	299	0.355222
bg	0	1.000000e-06	32	699	15229	487328	299	0.355057
bg	0	1.000000e-06	32	700	15251	488032	299	0.354892
bg	0	1.000000e-06	32	701	15273	488736	299	0.354721
bg	0	1.000000e-06	32	702	15294	489408	299	0.354540
bg	0	1.000000e-06	32	703	15316	490112	299	0.354380
bg	0	1.000000e-06	32	704	15338	490816	299	0.354218
bg	0	1.000000e-06	32	705	15359	491488	299	0.354062
bg	0	1.000000e-06	32	706	15381	492192	300	0.353871
bg	0	1.000000e-06	32	707	15403	492896	301	0.353705
bg	0	1.000000e-06	32	708	15424	493568	301	0.353547
bg	0	1.000000e-06	32	709	15446	494272	301	0.353380
bg	0	1.000000e-06	32	710	15468	494976	301	0.353215
bg	0	1.000000e-06	32	711	15489	495648	301	0.353053
bg	0	1.000000e-06	32	712	15511	496352	301	0.352886
bg	0	1.000000e-06	32	713	15533	497056	301	0.352723
bg	0	1.000000e-06	32	714	15554	497728	301	0.352562
bg	0	1.000000e-06	32	715	15576	498432	301	0.352393
bg	0	1.000000e-06	32	716	15598	499136	301	0.352204
bg	0	1.000000e-06	32	717	15619	499808	301	0.352052
bg	0	1.000000e-06	32	718	15641	500512	301	0.351892
bg	0	1.000000e-06	32	719	15663	501216	302	0.351733
bg	0	1.000000e-06	32	720	15684	501888	303	0.351574
bg	0	1.000000e-06	32	721	15706	502592	303	0.351409
bg	0	1.000000e-06	32	722	15727	503264	303	0.351206
bg	0	1.000000e-06	32	723	15749	503968	303	0.351044
bg	0	1.000000e-06	32	724	15771	504672	305	0.350862
bg	0	1.000000e-06	32	725	15792	505344	305	0.350701
bg	0	1.000000e-06	32	726	15814	506048	305	0.350534
bg	0	1.000000e-06	32	727	15835	506720	305	0.350394
bg	0	1.000000e-06	32	728	15857	507424	307	0.350226
bg	0	1.000000e-06	32	729	15879	508128	308	0.350068
bg	0	1.000000e-06	32	730	15900	508800	309	0.349900
bg	0	1.000000e-06	32	731	15922	509504	309	0.349741
bg	0	1.000000e-06	32	732	15944	510208	309	0.349562
bg	0	1.000000e-06	32	733	15965	510880	309	0.349415
bg	0	1.000000e-06	32	734	15987	511584	309	0.349257
bg	0	1.000000e-06	32	735	16009	512288	310	0.349074
bg	0	1.000000e-06	32	736	16030	512960	311	0.348927
bg	0	1.000000e-06	32	737	16052	513664	312	0.348770
bg	0	1.000000e-06	32	738	16074	514368	314	0.348602
bg	0	1.000000e-06	32	739	16095	515040	314	0.348446
bg	0	1.000000e-06	32	740	16117	515744	315	0.348291
bg	0	1.000000e-06	32	741	16139	516448	315	0.348125
bg	0	1.000000e-06	32	742	16160	517120	316	0.347956
bg	0	1.000000e-06	32	743	16182	517824	317	0.347804
bg	0	1.000000e-06	32	744	16204	518528	317	0.347646
bg	0	1.000000e-06	32	745	16225	519200	319	0.347495
bg	0	1.000000e-06	32	746	16247	519904	321	0.347333
bg	0	1.000000e-06	32	747	16269	520608	321	0.347171
bg	0	1.000000e-06	32	748	16290	521280	323	0.347014
bg	0	1.000000e-06	32	749	16312	521984	323	0.346860
bg	0	1.000000e-06	32	750	16333	522656	324	0.346691
bg	0	1.000000e-06	32	751	16355	523360	324	0.346517
bg	0	1.000000e-06	32	752	16377	524064	324	0.346356
bg	0	1.000000e-06	32	753	16398	524736	324	0.346207
bg	0	1.000000e-06	32	754	16420	525440	324	0.346055
bg	0	1.000000e-06	32	755	16442	526144	325	0.345870
bg	0	1.000000e-06	32	756	16463	526816	326	0.345711
bg	0	1.000000e-06	32	757	16485	527520	327	0.345551
bg	0	1.000000e-06	32	758	16507	528224	327	0.345393
bg	0	1.000000e-06	32	759	16528	528896	327	0.345152
bg	0	1.000000e-06	32	760	16550	529600	327	0.344991
bg	0	1.000000e-06	32	761	16570	530240	327	0.344629
bg	0	1.000000e-06	32	762	16592	530944	328	0.344488
bg	0	1.000000e-06	32	763	16613	531616	328	0.344335
bg	0	1.000000e-06	32	764	16635	532320	328	0.344185
bg	0	1.000000e-06	32	765	16657	533024	328	0.344028
bg	0	1.000000e-06	32	766	16678	533696	328	0.343874
bg	0	1.000000e-06	32	767	16700	534400	330	0.343721
bg	0	1.000000e-06	32	768	16722	535104	330	0.343556
bg	0	1.000000e-06	32	769	16743	535776	331	0.343408
bg	0	1.000000e-06	32	770	16765	536480	331	0.343243
bg	0	1.000000e-06	32	771	16787	537184	331	0.343094
bg	0	1.000000e-06	32	772	16808	537856	331	0.342941
bg	0	1.000000e-06	32	773	16830	538560	331	0.342773
bg	0	1.000000e-06	32	774	16852	539264	331	0.342631
bg	0	1.000000e-06	32	775	16873	539936	331	0.342463
bg	0	1.000000e-06	32	776	16895	540640	331	0.342294
bg	0	1.000000e-06	32	777	16917	541344	331	0.342144
bg	0	1.000000e-06	32	778	16938	542016	331	0.341991
bg	0	1.000000e-06	32	779	16960	542720	333	0.341844
bg	0	1.000000e-06	32	780	16981	543392	333	0.341688
bg	0	1.000000e-06	32	781	17003	544096	334	0.341533
bg	0	1.000000e-06	32	782	17025	544800	334	0.341363
bg	0	1.000000e-06	32	783	17046	545472	334	0.341219
bg	0	1.000000e-06	32	784	17068	546176	334	0.341072
bg	0	1.000000e-06	32	785	17090	546880	334	0.340916
bg	0	1.000000e-06	32	786	17110	547520	335	0.340517
bg	0	1.000000e-06	32	787	17132	548224	335	0.340373
bg	0	1.000000e-06	32	788	17153	548896	335	0.340238
bg	0	1.000000e-06	32	789	17175	549600	335	0.340094
bg	0	1.000000e-06	32	790	17197	550304	335	0.339950
bg	0	1.000000e-06	32	791	17218	550976	335	0.339810
bg	0	1.000000e-06	32	792	17240	551680	335	0.339611
bg	0	1.000000e-06	32	793	17262	552384	336	0.339453
bg	0	1.000000e-06	32	794	17283	553056	336	0.339303
bg	0	1.000000e-06	32	795	17305	553760	337	0.339145
bg	0	1.000000e-06	32	796	17327	554464	338	0.338996
bg	0	1.000000e-06	32	797	17348	555136	339	0.338835
bg	0	1.000000e-06	32	798	17370	555840	339	0.338676
bg	0	1.000000e-06	32	799	17392	556544	339	0.338538
bg	0	1.000000e-06	32	800	17413	557216	341	0.338396
bg	0	1.000000e-06	32	801	17435	557920	342	0.338243
bg	0	1.000000e-06	32	802	17457	558624	342	0.338083
bg	0	1.000000e-06	32	803	17478	559296	342	0.337934
bg	0	1.000000e-06	32	804	17500	560000	342	0.337774
bg	0	1.000000e-06	32	805	17522	560704	342	0.337623
bg	0	1.000000e-06	32	806	17543	561376	342	0.337430
bg	0	1.000000e-06	32	807	17565	562080	342	0.337273
bg	0	1.000000e-06	32	808	17586	562752	342	0.337129
bg	0	1.000000e-06	32	809	17608	563456	342	0.336985
bg	0	1.000000e-06	32	810	17629	564128	342	0.336634
bg	0	1.000000e-06	32	811	17650	564800	342	0.336492
bg	0	1.000000e-06	32	812	17672	565504	342	0.336335
bg	0	1.000000e-06	32	813	17694	566208	342	0.336184
bg	0	1.000000e-06	32	814	17715	566880	342	0.336034
bg	0	1.000000e-06	32	815	17737	567584	343	0.335900
bg	0	1.000000e-06	32	816	17759	568288	343	0.335748
bg	0	1.000000e-06	32	817	17780	568960	344	0.335604
bg	0	1.000000e-06	32	818	17802	569664	344	0.335459
bg	0	1.000000e-06	32	819	17823	570336	344	0.335320
bg	0	1.000000e-06	32	820	17845	571040	344	0.335173
bg	0	1.000000e-06	32	821	17867	571744	345	0.335014
bg	0	1.000000e-06	32	822	17888	572416	347	0.334862
bg	0	1.000000e-06	32	823	17909	573088	348	0.334509
bg	0	1.000000e-06	32	824	17931	573792	348	0.334348
bg	0	1.000000e-06	32	825	17952	574464	348	0.334207
bg	0	1.000000e-06	32	826	17974	575168	349	0.334048
bg	0	1.000000e-06	32	827	17995	575840	349	0.333907
bg	0	1.000000e-06	32	828	18017	576544	349	0.333758
bg	0	1.000000e-06	32	829	18039	577248	349	0.333600
bg	0	1.000000e-06	32	830	18060	577920	350	0.333451
bg	0	1.000000e-06	32	831	18082	578624	350	0.333301
bg	0	1.000000e-06	32	832	18103	579296	350	0.333156
bg	0	1.000000e-06	32	833	18125	580000	351	0.333008
bg	0	1.000000e-06	32	834	18147	580704	351	0.332863
bg	0	1.000000e-06	32	835	18168	581376	351	0.332723
bg	0	1.000000e-06	32	836	18190	582080	352	0.332518
bg	0	1.000000e-06	32	837	18211	582752	352	0.332367
bg	0	1.000000e-06	32	838	18233	583456	352	0.332220
bg	0	1.000000e-06	32	839	18254	584128	352	0.332064
bg	0	1.000000e-06	32	840	18276	584832	352	0.331932
bg	0	1.000000e-06	32	841	18298	585536	352	0.331776
bg	0	1.000000e-06	32	842	18319	586208	352	0.331639
bg	0	1.000000e-06	32	843	18341	586912	352	0.331489
bg	0	1.000000e-06	32	844	18363	587616	352	0.331336
bg	0	1.000000e-06	32	845	18384	588288	353	0.331192
bg	0	1.000000e-06	32	846	18406	588992	353	0.331063
bg	0	1.000000e-06	32	847	18428	589696	353	0.330911
bg	0	1.000000e-06	32	848	18449	590368	354	0.330776
bg	0	1.000000e-06	32	849	18471	591072	355	0.330647
bg	0	1.000000e-06	32	850	18493	591776	356	0.330504
bg	0	1.000000e-06	32	851	18514	592448	356	0.330362
bg	0	1.000000e-06	32	852	18536	593152	356	0.330204
bg	0	1.000000e-06	32	853	18558	593856	357	0.330045
bg	0	1.000000e-06	32	854	18579	594528	357	0.329897
bg	0	1.000000e-06	32	855	18601	595232	358	0.329734
bg	0	1.000000e-06	32	856	18623	595936	359	0.329588
bg	0	1.000000e-06	32	857	18644	596608	359	0.329455
bg	0	1.000000e-06	32	858	18666	597312	359	0.329307
bg	0	1.000000e-06	32	859	18687	597984	359	0.329169
bg	0	1.000000e-06	32	860	18709	598688	359	0.329030
bg	0	1.000000e-06	32	861	18731	599392	359	0.328881
bg	0	1.000000e-06	32	862	18752	600064	359	0.328746
bg	0	1.000000e-06	32	863	18774	600768	360	0.328584
bg	0	1.000000e-06	32	864	18796	601472	361	0.328442
bg	0	1.000000e-06	32	865	18817	602144	361	0.328301
bg	0	1.000000e-06	32	866	18839	602848	362	0.328161
bg	0	1.000000e-06	32	867	18861	603552	362	0.328021
bg	0	1.000000e-06	32	868	18882	604224	364	0.327870
bg	0	1.000000e-06	32	869	18904	604928	364	0.327739
bg	0	1.000000e-06	32	870	18925	605600	364	0.327599
bg	0	1.000000e-06	32	871	18947	606304	364	0.327462
bg	0	1.000000e-06	32	872	18969	607008	364	0.327324
bg	0	1.000000e-06	32	873	18990	607680	365	0.327186
bg	0	1.000000e-06	32	874	19012	608384	365	0.327034
bg	0	1.000000e-06	32	875	19034	609088	365	0.326868
bg	0	1.000000e-06	32	876	19055	609760	366	0.326747
bg	0	1.000000e-06	32	877	19077	610464	367	0.326544
bg	0	1.000000e-06	32	878	19098	611136	368	0.326400
bg	0	1.000000e-06	32	879	19120	611840	368	0.326263
bg	0	1.000000e-06	32	880	19142	612544	369	0.326110
bg	0	1.000000e-06	32	881	19163	613216	369	0.325981
bg	0	1.000000e-06	32	882	19185	613920	370	0.325826
bg	0	1.000000e-06	32	883	19206	614592	370	0.325693
bg	0	1.000000e-06	32	884	19228	615296	371	0.325549
bg	0	1.000000e-06	32	885	19250	616000	372	0.325382
bg	0	1.000000e-06	32	886	19271	616672	373	0.325201
bg	0	1.000000e-06	32	887	19293	617376	375	0.325059
bg	0	1.000000e-06	32	888	19314	618048	375	0.324916
bg	0	1.000000e-06	32	889	19336	618752	377	0.324774
bg	0	1.000000e-06	32	890	19358	619456	377	0.324645
bg	0	1.000000e-06	32	891	19379	620128	377	0.324512
bg	0	1.000000e-06	32	892	19401	620832	377	0.324374
bg	0	1.000000e-06	32	893	19423	621536	377	0.324231
bg	0	1.000000e-06	32	894	19444	622208	378	0.324095
bg	0	1.000000e-06	32	895	19466	622912	378	0.323958
bg	0	1.000000e-06	32	896	19487	623584	379	0.323802
bg	0	1.000000e-06	32	897	19509	624288	379	0.323657
bg	0	1.000000e-06	32	898	19531	624992	379	0.323523
bg	0	1.000000e-06	32	899	19552	625664	380	0.323385
bg	0	1.000000e-06	32	900	19574	626368	380	0.323255
bg	0	1.000000e-06	32	901	19596	627072	381	0.323108
bg	0	1.000000e-06	32	902	19617	627744	381	0.322971
bg	0	1.000000e-06	32	903	19639	628448	381	0.322838
bg	0	1.000000e-06	32	904	19661	629152	382	0.322695
bg	0	1.000000e-06	32	905	19682	629824	384	0.322567
bg	0	1.000000e-06	32	906	19704	630528	384	0.322414
bg	0	1.000000e-06	32	907	19726	631232	384	0.322272
bg	0	1.000000e-06	32	908	19746	631872	384	0.321983
bg	0	1.000000e-06	32	909	19768	632576	384	0.321847
bg	0	1.000000e-06	32	910	19790	633280	385	0.321711
bg	0	1.000000e-06	32	911	19811	633952	385	0.321585
bg	0	1.000000e-06	32	912	19833	634656	386	0.321439
bg	0	1.000000e-06	32	913	19855	635360	386	0.321305
bg	0	1.000000e-06	32	914	19876	636032	387	0.321173
bg	0	1.000000e-06	32	915	19898	636736	387	0.321038
bg	0	1.000000e-06	32	916	19919	637408	387	0.320904
bg	0	1.000000e-06	32	917	19941	638112	387	0.320765
bg	0	1.000000e-06	32	918	19963	638816	387	0.320627
bg	0	1.000000e-06	32	919	19984	639488	387	0.320428
bg	0	1.000000e-06	32	920	20006	640192	387	0.320301
bg	0	1.000000e-06	32	921	20027	640864	387	0.320169
bg	0	1.000000e-06	32	922	20048	641536	388	0.319950
bg	0	1.000000e-06	32	923	20070	642240	390	0.319813
bg	0	1.000000e-06	32	924	20092	642944	390	0.319683
bg	0	1.000000e-06	32	925	20113	643616	390	0.319551
bg	0	1.000000e-06	32	926	20135	644320	391	0.319427
bg	0	1.000000e-06	32	927	20157	645024	392	0.319296
bg	0	1.000000e-06	32	928	20178	645696	392	0.319157
bg	0	1.000000e-06	32	929	20200	646400	394	0.319004
bg	0	1.000000e-06	32	930	20222	647104	395	0.318872
bg	0	1.000000e-06	32	931	20243	647776	396	0.318738
bg	0	1.000000e-06	32	932	20265	648480	397	0.318605
bg	0	1.000000e-06	32	933	20286	649152	397	0.318471
bg	0	1.000000e-06	32	934	20308	649856	398	0.318330
bg	0	1.000000e-06	32	935	20330	650560	398	0.318186
bg	0	1.000000e-06	32	936	20351	651232	399	0.318037
bg	0	1.000000e-06	32	937	20373	651936	400	0.317913
bg	0	1.000000e-06	32	938	20395	652640	400	0.317767
bg	0	1.000000e-06	32	939	20416	653312	400	0.317635
bg	0	1.000000e-06	32	940	20438	654016	401	0.317490
bg	0	1.000000e-06	32	941	20460	654720	402	0.317349
bg	0	1.000000e-06	32	942	20481	655392	402	0.317223
bg	0	1.000000e-06	32	943	20503	656096	402	0.317087
bg	0	1.000000e-06	32	944	20525	656800	402	0.316962
bg	0	1.000000e-06	32	945	20546	657472	402	0.316822
bg	0	1.000000e-06	32	946	20568	658176	402	0.316684
bg	0	1.000000e-06	32	947	20590	658880	403	0.316529
bg	0	1.000000e-06	32	948	20611	659552	403	0.316404
bg	0	1.000000e-06	32	949	20633	660256	404	0.316263
bg	0	1.000000e-06	32	950	20654	660928	404	0.316135
bg	0	1.000000e-06	32	951	20676	661632	405	0.316010
bg	0	1.000000e-06	32	952	20698	662336	405	0.315864
bg	0	1.000000e-06	32	953	20719	663008	406	0.315722
bg	0	1.000000e-06	32	954	20741	663712	406	0.315577
bg	0	1.000000e-06	32	955	20763	664416	406	0.315444
bg	0	1.000000e-06	32	956	20784	665088	406	0.315305
bg	0	1.000000e-06	32	957	20806	665792	408	0.315164
bg	0	1.000000e-06	32	958	20827	666464	408	0.315020
bg	0	1.000000e-06	32	959	20849	667168	410	0.314849
bg	0	1.000000e-06	32	960	20871	667872	410	0.314720
bg	0	1.000000e-06	32	961	20892	668544	410	0.314588
bg	0	1.000000e-06	32	962	20914	669248	410	0.314458
bg	0	1.000000e-06	32	963	20935	669920	410	0.314322
bg	0	1.000000e-06	32	964	20957	670624	410	0.314189
bg	0	1.000000e-06	32	965	20979	671328	410	0.314040
bg	0	1.000000e-06	32	966	20999	671968	414	0.313740
bg	0	1.000000e-06	32	967	21021	672672	415	0.313606
bg	0	1.000000e-06	32	968	21042	673344	418	0.313468
bg	0	1.000000e-06	32	969	21064	674048	418	0.313329
bg	0	1.000000e-06	32	970	21086	674752	418	0.313205
bg	0	1.000000e-06	32	971	21107	675424	418	0.313089
bg	0	1.000000e-06	32	972	21129	676128	418	0.312945
bg	0	1.000000e-06	32	973	21151	676832	420	0.312801
bg	0	1.000000e-06	32	974	21172	677504	420	0.312671
bg	0	1.000000e-06	32	975	21194	678208	420	0.312532
bg	0	1.000000e-06	32	976	21216	678912	420	0.312402
bg	0	1.000000e-06	32	977	21237	679584	421	0.312269
bg	0	1.000000e-06	32	978	21259	680288	422	0.312136
bg	0	1.000000e-06	32	979	21280	680960	424	0.312001
bg	0	1.000000e-06	32	980	21302	681664	424	0.311850
bg	0	1.000000e-06	32	981	21324	682368	425	0.311725
bg	0	1.000000e-06	32	982	21345	683040	426	0.311592
bg	0	1.000000e-06	32	983	21367	683744	426	0.311458
bg	0	1.000000e-06	32	984	21389	684448	427	0.311334
bg	0	1.000000e-06	32	985	21410	685120	427	0.311203
bg	0	1.000000e-06	32	986	21432	685824	427	0.311070
bg	0	1.000000e-06	32	987	21453	686496	428	0.310936
bg	0	1.000000e-06	32	988	21475	687200	428	0.310809
bg	0	1.000000e-06	32	989	21496	687872	428	0.310515
bg	0	1.000000e-06	32	990	21517	688544	428	0.310403
bg	0	1.000000e-06	32	991	21539	689248	428	0.310279
bg	0	1.000000e-06	32	992	21561	689952	428	0.310158
bg	0	1.000000e-06	32	993	21582	690624	428	0.310020
bg	0	1.000000e-06	32	994	21604	691328	430	0.309864
bg	0	1.000000e-06	32	995	21625	692000	430	0.309732
bg	0	1.000000e-06	32	996	21647	692704	431	0.309595
bg	0	1.000000e-06	32	997	21668	693376	431	0.309472
bg	0	1.000000e-06	32	998	21690	694080	431	0.309327
bg	0	1.000000e-06	32	999	21712	694784	432	0.309199
bg	0	1.000000e-06	32	1000	21733	695456	432	0.309066
bg	1	1.000000e-06	32	0	1	32	32	0.690997
bg	1	1.000000e-06	32	1	7	224	212	0.675533
bg	1	1.000000e-06	32	2	13	416	392	0.660004
bg	1	1.000000e-06	32	3	19	608	572	0.644447
bg	1	1.000000e-06	32	4	24	768	722	0.631339
bg	1	1.000000e-06	32	5	30	960	902	0.615704
bg	1	1.000000e-06	32	6	36	1152	1082	0.600018
bg	1	1.000000e-06	32	7	41	1312	1232	0.586970
bg	1	1.000000e-06	32	8	47	1504	1412	0.571215
bg	1	1.000000e-06	32	9	53	1696	1592	0.555575
bg	1	1.000000e-06	32	10	58	1856	1742	0.542599
bg	1	1.000000e-06	32	11	64	2048	1922	0.527142
bg	1	1.000000e-06	32	12	69	2208	2072	0.514328
bg	1	1.000000e-06	32	13	74	2368	2221	0.501572
bg	1	1.000000e-06	32	14	80	2560	2401	0.486442
bg	1	1.000000e-06	32	15	85	2720	2551	0.473861
bg	1	1.000000e-06	32	16	90	2880	2701	0.461318
bg	1	1.000000e-06	32	17	96	3072	2881	0.446509
bg	1	1.000000e-06	32	18	101	3232	3031	0.434331
bg	1	1.000000e-06	32	19	106	3392	3181	0.422147
bg	1	1.000000e-06	32	20	112	3584	3361	0.407939
bg	1	1.000000e-06	32	21	117	3744	3509	0.396130
bg	1	1.000000e-06	32	22	122	3904	3656	0.384566
bg	1	1.000000e-06	32	23	128	4096	3834	0.371026
bg	1	1.000000e-06	32	24	133	4256	3982	0.359931
bg	1	1.000000e-06	32	25	138	4416	4131	0.349097
bg	1	1.000000e-06	32	26	143	4576	4278	0.338485
bg	1	1.000000e-06	32	27	148	4736	4424	0.328095
bg	1	1.000000e-06	32	28	154	4928	4601	0.315922
bg	1	1.000000e-06	32	29	159	5088	4748	0.306204
bg	1	1.000000e-06	32	30	164	5248	4897	0.296514
bg	1	1.000000e-06	32	31	169	5408	5045	0.287169
bg	1	1.000000e-06	32	32	174	5568	5193	0.278014
bg	1	1.000000e-06	32	33	179	5728	5341	0.269293
bg	1	1.000000e-06	32	34	184	5888	5488	0.260737
bg	1	1.000000e-06	32	35	190	6080	5664	0.251031
bg	1	1.000000e-06	32	36	195	6240	5813	0.243263
bg	1	1.000000e-06	32	37	200	6400	5962	0.235686
bg	1	1.000000e-06	32	38	205	6560	6111	0.228455
bg	1	1.000000e-06	32	39	210	6720	6259	0.221480
bg	1	1.000000e-06	32	40	215	6880	6404	0.214899
bg	1	1.000000e-06	32	41	220	7040	6552	0.208570
bg	1	1.000000e-06	32	42	225	7200	6698	0.202478
bg	1	1.000000e-06	32	43	231	7392	6876	0.195464
bg	1	1.000000e-06	32	44	236	7552	7022	0.189962
bg	1	1.000000e-06	32	45	241	7712	7169	0.184509
bg	1	1.000000e-06	32	46	246	7872	7313	0.179491
bg	1	1.000000e-06	32	47	251	8032	7458	0.174446
bg	1	1.000000e-06	32	48	256	8192	7604	0.169780
bg	1	1.000000e-06	32	49	261	8352	7750	0.165301
bg	1	1.000000e-06	32	50	266	8512	7893	0.161057
bg	1	1.000000e-06	32	51	271	8672	8037	0.157051
bg	1	1.000000e-06	32	52	276	8832	8181	0.153402
bg	1	1.000000e-06	32	53	281	8992	8327	0.150059
bg	1	1.000000e-06	32	54	287	9184	8497	0.146357
bg	1	1.000000e-06	32	55	292	9344	8638	0.143556
bg	1	1.000000e-06	32	56	297	9504	8779	0.140978
bg	1	1.000000e-06	32	57	302	9664	8918	0.138475
bg	1	1.000000e-06	32	58	307	9824	9057	0.136124
bg	1	1.000000e-06	32	59	312	9984	9202	0.133915
bg	1	1.000000e-06	32	60	317	10144	9345	0.131848
bg	1	1.000000e-06	32	61	322	10304	9485	0.129904
bg	1	1.000000e-06	32	62	327	10464	9625	0.128106
bg	1	1.000000e-06	32	63	332	10624	9766	0.126343
bg	1	1.000000e-06	32	64	337	10784	9908	0.124721
bg	1	1.000000e-06	32	65	342	10944	10050	0.123195
bg	1	1.000000e-06	32	66	347	11104	10194	0.121738
bg	1	1.000000e-06	32	67	352	11264	10330	0.120372
bg	1	1.000000e-06	32	68	357	11424	10470	0.119055
bg	1	1.000000e-06	32	69	363	11616	10633	0.117575
bg	1	1.000000e-06	32	70	368	11776	10776	0.116411
bg	1	1.000000e-06	32	71	373	11936	10919	0.115291
bg	1	1.000000e-06	32	72	378	12096	11055	0.114214
bg	1	1.000000e-06	32	73	383	12256	11193	0.113210
bg	1	1.000000e-06	32	74	388	12416	11330	0.112230
bg	1	1.000000e-06	32	75	393	12576	11471	0.111298
bg	1	1.000000e-06	32	76	398	12736	11606	0.110400
bg	1	1.000000e-06	32	77	403	12896	11738	0.109540
bg	1	1.000000e-06	32	78	408	13056	11876	0.108696
bg	1	1.000000e-06	32	79	413	13216	12011	0.107868
bg	1	1.000000e-06	32	80	419	13408	12167	0.106932
bg	1	1.000000e-06	32	81	424	13568	12298	0.106180
bg	1	1.000000e-06	32	82	429	13728	12425	0.105469
bg	1	1.000000e-06	32	83	434	13888	12561	0.104784
bg	1	1.000000e-06	32	84	439	14048	12704	0.104114
bg	1	1.000000e-06	32	85	444	14208	12832	0.103467
bg	1	1.000000e-06	32	86	449	14368	12965	0.102837
bg	1	1.000000e-06	32	87	454	14528	13095	0.102225
bg	1	1.000000e-06	32	88	459	14688	13224	0.101641
bg	1	1.000000e-06	32	89	464	14848	13365	0.101074
bg	1	1.000000e-06	32	90	469	15008	13499	0.100521
bg	1	1.000000e-06	32	91	475	15200	13653	0.099882
bg	1	1.000000e-06	32	92	480	15360	13779	0.099359
bg	1	1.000000e-06	32	93	485	15520	13906	0.098854
bg	1	1.000000e-06	32	94	490	15680	14027	0.098367
bg	1	1.000000e-06	32	95	495	15840	14150	0.097892
bg	1	1.000000e-06	32	96	500	16000	14274	0.097429
bg	1	1.000000e-06	32	97	505	16160	14400	0.096973
bg	1	1.000000e-06	32	98	510	16320	14519	0.096528
bg	1	1.000000e-06	32	99	515	16480	14632	0.096092
bg	1	1.000000e-06	32	100	520	16640	14744	0.095664
bg	1	1.000000e-06	32	101	525	16800	14856	0.095259
bg	1	1.000000e-06	32	102	531	16992	14999	0.094784
bg	1	1.000000e-06	32	103	536	17152	15117	0.094396
bg	1	1.000000e-06	32	104	541	17312	15230	0.094017
bg	1	1.000000e-06	32	105	546	17472	15350	0.093649
bg	1	1.000000e-06	32	106	551	17632	15474	0.093294
bg	1	1.000000e-06	32	107	556	17792	15599	0.092947
bg	1	1.000000e-06	32	108	561	17952	15721	0.092606
bg	1	1.000000e-06	32	109	566	18112	15839	0.092275
bg	1	1.000000e-06	32	110	571	18272	15957	0.091953
bg	1	1.000000e-06	32	111	576	18432	16076	0.091637
bg	1	1.000000e-06	32	112	581	18592	16196	0.091332
bg	1	1.000000e-06	32	113	587	18784	16334	0.090975
bg	1	1.000000e-06	32	114	592	18944	16448	0.090683
bg	1	1.000000e-06	32	115	597	19104	16567	0.090400
bg	1	1.000000e-06	32	116	602	19264	16686	0.090124
bg	1	1.000000e-06	32	117	607	19424	16806	0.089855
bg	1	1.000000e-06	32	118	612	19584	16915	0.089590
bg	1	1.000000e-06	32	119	617	19744	17031	0.089327
bg	1	1.000000e-06	32	120	622	19904	17135	0.089072
bg	1	1.000000e-06	32	121	627	20064	17248	0.088823
bg	1	1.000000e-06	32	122	632	20224	17357	0.088579
bg	1	1.000000e-06	32	123	637	20384	17462	0.088345
bg	1	1.000000e-06	32	124	643	20576	17597	0.088066
bg	1	1.000000e-06	32	125	648	20736	17708	0.087843
bg	1	1.000000e-06	32	126	653	20896	17813	0.087623
bg	1	1.000000e-06	32	127	658	21056	17914	0.087405
bg	1	1.000000e-06	32	128	663	21216	18031	0.087191
bg	1	1.000000e-06	32	129	668	21376	18148	0.086981
bg	1	1.000000e-06	32	130	673	21536	18253	0.086776
bg	1	1.000000e-06	32	131	678	21696	18359	0.086575
bg	1	1.000000e-06	32	132	683	21856	18464	0.086378
bg	1	1.000000e-06	32	133	688	22016	18576	0.086189
bg	1	1.000000e-06	32	134	693	22176	18679	0.086000
bg	1	1.000000e-06	32	135	698	22336	18781	0.085815
bg	1	1.000000e-06	32	136	703	22496	18889	0.085632
bg	1	1.000000e-06	32	137	708	22656	18992	0.085454
bg	1	1.000000e-06	32	138	713	22816	19112	0.085280
bg	1	1.000000e-06	32	139	718	22976	19222	0.085112
bg	1	1.000000e-06	32	140	723	23136	19329	0.084944
bg	1	1.000000e-06	32	141	728	23296	19434	0.084778
bg	1	1.000000e-06	32	142	733	23456	19535	0.084616
bg	1	1.000000e-06	32	143	738	23616	19644	0.084456
bg	1	1.000000e-06	32	144	743	23776	19753	0.084298
bg	1	1.000000e-06	32	145	748	23936	19854	0.084144
bg	1	1.000000e-06	32	146	753	24096	19963	0.083994
bg	1	1.000000e-06	32	147	758	24256	20061	0.083848
bg	1	1.000000e-06	32	148	763	24416	20163	0.083706
bg	1	1.000000e-06	32	149	768	24576	20266	0.083563
bg	1	1.000000e-06	32	150	773	24736	20358	0.083423
bg	1	1.000000e-06	32	151	778	24896	20441	0.083285
bg	1	1.000000e-06	32	152	783	25056	20538	0.083150
bg	1	1.000000e-06	32	153	788	25216	20632	0.083016
bg	1	1.000000e-06	32	154	793	25376	20719	0.082883
bg	1	1.000000e-06	32	155	798	25536	20816	0.082755
bg	1	1.000000e-06	32	156	803	25696	20903	0.082629
bg	1	1.000000e-06	32	157	809	25888	21006	0.082484
bg	1	1.000000e-06	32	158	814	26048	21104	0.082361
bg	1	1.000000e-06	32	159	819	26208	21196	0.082238
bg	1	1.000000e-06	32	160	824	26368	21296	0.082118
bg	1	1.000000e-06	32	161	829	26528	21387	0.082001
bg	1	1.000000e-06	32	162	834	26688	21483	0.081888
bg	1	1.000000e-06	32	163	839	26848	21572	0.081776
bg	1	1.000000e-06	32	164	844	27008	21659	0.081668
bg	1	1.000000e-06	32	165	849	27168	21745	0.081558
bg	1	1.000000e-06	32	166	854	27328	21837	0.081450
bg	1	1.000000e-06	32	167	859	27488	21934	0.081346
bg	1	1.000000e-06	32	168	864	27648	22025	0.081243
bg	1	1.000000e-06	32	169	869	27808	22109	0.081141
bg	1	1.000000e-06	32	170	874	27968	22203	0.081043
bg	1	1.000000e-06	32	171	879	28128	22294	0.080945
bg	1	1.000000e-06	32	172	884	28288	22386	0.080847
bg	1	1.000000e-06	32	173	889	28448	22468	0.080752
bg	1	1.000000e-06	32	174	895	28640	22583	0.080640
bg	1	1.000000e-06	32	175	900	28800	22662	0.080548
bg	1	1.000000e-06	32	176	905	28960	22740	0.080457
bg	1	1.000000e-06	32	177	910	29120	22823	0.080369
bg	1	1.000000e-06	32	178	915	29280	22911	0.080280
bg	1	1.000000e-06	32	179	920	29440	23005	0.080193
bg	1	1.000000e-06	32	180	925	29600	23088	0.080108
bg	1	1.000000e-06	32	181	930	29760	23177	0.080024
bg	1	1.000000e-06	32	182	935	29920	23257	0.079940
bg	1	1.000000e-06	32	183	940	30080	23347	0.079858
bg	1	1.000000e-06	32	184	945	30240	23432	0.079779
bg	1	1.000000e-06	32	185	951	30432	23549	0.079684
bg	1	1.000000e-06	32	186	956	30592	23627	0.079605
bg	1	1.000000e-06	32	187	961	30752	23698	0.079529
bg	1	1.000000e-06	32	188	966	30912	23776	0.079453
bg	1	1.000000e-06	32	189	971	31072	23864	0.079378
bg	1	1.000000e-06	32	190	976	31232	23945	0.079305
bg	1	1.000000e-06	32	191	981	31392	24020	0.079232
bg	1	1.000000e-06	32	192	986	31552	24090	0.079159
bg	1	1.000000e-06	32	193	991	31712	24169	0.079088
bg	1	1.000000e-06	32	194	996	31872	24246	0.079017
bg	1	1.000000e-06	32	195	1002	32064	24331	0.078935
bg	1	1.000000e-06	32	196	1007	32224	24401	0.078867
bg	1	1.000000e-06	32	197	1012	32384	24481	0.078799
bg	1	1.000000e-06	32	198	1017	32544	24554	0.078734
bg	1	1.000000e-06	32	199	1022	32704	24623	0.078668
bg	1	1.000000e-06	32	200	1027	32864	24700	0.078605
bg	1	1.000000e-06	32	201	1032	33024	24765	0.078541
bg	1	1.000000e-06	32	202	1037	33184	24825	0.078480
bg	1	1.000000e-06	32	203	1042	33344	24895	0.078417
bg	1	1.000000e-06	32	204	1047	33504	24972	0.078355
bg	1	1.000000e-06	32	205	1052	33664	25041	0.078295
bg	1	1.000000e-06	32	206	1058	33856	25129	0.078225
bg	1	1.000000e-06	32	207	1063	34016	25204	0.078167
bg	1	1.000000e-06	32	208	1068	34176	25280	0.078110
bg	1	1.000000e-06	32	209	1073	34336	25352	0.078052
bg	1	1.000000e-06	32	210	1078	34496	25421	0.077996
bg	1	1.000000e-06	32	211	1083	34656	25502	0.077939
bg	1	1.000000e-06	32	212	1088	34816	25575	0.077884
bg	1	1.000000e-06	32	213	1093	34976	25644	0.077829
bg	1	1.000000e-06	32	214	1098	35136	25721	0.077775
bg	1	1.000000e-06	32	215	1103	35296	25807	0.077722
bg	1	1.000000e-06	32	216	1109	35488	25898	0.077660
bg	1	1.000000e-06	32	217	1114	35648	25965	0.077608
bg	1	1.000000e-06	32	218	1119	35808	26040	0.077558
bg	1	1.000000e-06	32	219	1124	35968	26103	0.077508
bg	1	1.000000e-06	32	220	1129	36128	26178	0.077458
bg	1	1.000000e-06	32	221	1134	36288	26254	0.077408
bg	1	1.000000e-06	32	222	1139	36448	26319	0.077361
bg	1	1.000000e-06	32	223	1144	36608	26390	0.077313
bg	1	1.000000e-06	32	224	1149	36768	26461	0.077265
bg	1	1.000000e-06	32	225	1154	36928	26527	0.077217
bg	1	1.000000e-06	32	226	1160	37120	26619	0.077162
bg	1	1.000000e-06	32	227	1165	37280	26682	0.077116
bg	1	1.000000e-06	32	228	1170	37440	26752	0.077070
bg	1	1.000000e-06	32	229	1175	37600	26818	0.077026
bg	1	1.000000e-06	32	230	1180	37760	26892	0.076982
bg	1	1.000000e-06	32	231	1185	37920	26961	0.076939
bg	1	1.000000e-06	32	232	1190	38080	27034	0.076896
bg	1	1.000000e-06	32	233	1195	38240	27101	0.076854
bg	1	1.000000e-06	32	234	1200	38400	27157	0.076811
bg	1	1.000000e-06	32	235	1205	38560	27211	0.076771
bg	1	1.000000e-06	32	236	1211	38752	27295	0.076720
bg	1	1.000000e-06	32	237	1216	38912	27361	0.076681
bg	1	1.000000e-06	32	238	1221	39072	27430	0.076640
bg	1	1.000000e-06	32	239	1226	39232	27498	0.076600
bg	1	1.000000e-06	32	240	1231	39392	27563	0.076561
bg	1	1.000000e-06	32	241	1236	39552	27627	0.076499
bg	1	1.000000e-06	32	242	1241	39712	27692	0.076460
bg	1	1.000000e-06	32	243	1246	39872	27756	0.076422
bg	1	1.000000e-06	32	244	1251	40032	27815	0.076384
bg	1	1.000000e-06	32	245	1256	40192	27879	0.076348
bg	1	1.000000e-06	32	246	1261	40352	27945	0.076309
bg	1	1.000000e-06	32	247	1266	40512	28001	0.076274
bg	1	1.000000e-06	32	248	1272	40704	28084	0.076229
bg	1	1.000000e-06	32	249	1277	40864	28141	0.076194
bg	1	1.000000e-06	32	250	1282	41024	28200	0.076158
bg	1	1.000000e-06	32	251	1287	41184	28268	0.076123
bg	1	1.000000e-06	32	252	1292	41344	28321	0.076088
bg	1	1.000000e-06	32	253	1297	41504	28377	0.076053
bg	1	1.000000e-06	32	254	1302	41664	28445	0.076020
bg	1	1.000000e-06	32	255	1307	41824	28512	0.075986
bg	1	1.000000e-06	32	256	1312	41984	28569	0.075952
bg	1	1.000000e-06	32	257	1317	42144	28624	0.075919
bg	1	1.000000e-06	32	258	1323	42336	28711	0.075882
bg	1	1.000000e-06	32	259	1328	42496	28778	0.075850
bg	1	1.000000e-06	32	260	1333	42656	28829	0.075818
bg	1	1.000000e-06	32	261	1338	42816	28883	0.075787
bg	1	1.000000e-06	32	262	1343	42976	28944	0.075755
bg	1	1.000000e-06	32	263	1348	43136	29013	0.075724
bg	1	1.000000e-06	32	264	1353	43296	29069	0.075693
bg	1	1.000000e-06	32	265	1358	43456	29130	0.075662
bg	1	1.000000e-06	32	266	1363	43616	29181	0.075629
bg	1	1.000000e-06	32	267	1368	43776	29244	0.075600
bg	1	1.000000e-06	32	268	1373	43936	29296	0.075501
bg	1	1.000000e-06	32	269	1379	44128	29364	0.075462
bg	1	1.000000e-06	32	270	1384	44288	29424	0.075433
bg	1	1.000000e-06	32	271	1389	44448	29490	0.075404
bg	1	1.000000e-06	32	272	1394	44608	29555	0.075372
bg	1	1.000000e-06	32	273	1399	44768	29595	0.075343
bg	1	1.000000e-06	32	274	1404	44928	29644	0.075316
bg	1	1.000000e-06	32	275	1409	45088	29704	0.075284
bg	1	1.000000e-06	32	276	1414	45248	29766	0.075258
bg	1	1.000000e-06	32	277	1419	45408	29820	0.075231
bg	1	1.000000e-06	32	278	1424	45568	29872	0.075205
bg	1	1.000000e-06	32	279	1429	45728	29928	0.075174
bg	1	1.000000e-06	32	280	1435	45920	29994	0.075142
bg	1	1.000000e-06	32	281	1440	46080	30050	0.075113
bg	1	1.000000e-06	32	282	1445	46240	30115	0.075088
bg	1	1.000000e-06	32	283	1450	46400	30170	0.075062
bg	1	1.000000e-06	32	284	1455	46560	30217	0.075037
bg	1	1.000000e-06	32	285	1460	46720	30266	0.075010
bg	1	1.000000e-06	32	286	1465	46880	30327	0.074986
bg	1	1.000000e-06	32	287	1470	47040	30391	0.074961
bg	1	1.000000e-06	32	288	1475	47200	30442	0.074936
bg	1	1.000000e-06	32	289	1480	47360	30492	0.074864
bg	1	1.000000e-06	32	290	1485	47520	30544	0.074836
bg	1	1.000000e-06	32	291	1490	47680	30596	0.074812
bg	1	1.000000e-06	32	292	1496	47872	30664	0.074784
bg	1	1.000000e-06	32	293	1501	48032	30721	0.074757
bg	1	1.000000e-06	32	294	1506	48192	30763	0.074734
bg	1	1.000000e-06	32	295	1511	48352	30813	0.074711
bg	1	1.000000e-06	32	296	1516	48512	30864	0.074685
bg	1	1.000000e-06	32	297	1521	48672	30909	0.074662
bg	1	1.000000e-06	32	298	1526	48832	30957	0.074639
bg	1	1.000000e-06	32	299	1531	48992	31005	0.074617
bg	1	1.000000e-06	32	300	1536	49152	31059	0.074591
bg	1	1.000000e-06	32	301	1541	49312	31108	0.074569
bg	1	1.000000e-06	32	302	1546	49472	31151	0.074547
bg	1	1.000000e-06	32	303	1551	49632	31200	0.074522
bg	1	1.000000e-06	32	304	1556	49792	31254	0.074501
bg	1	1.000000e-06	32	305	1562	49984	31304	0.074472
bg	1	1.000000e-06	32	306	1567	50144	31359	0.074451
bg	1	1.000000e-06	32	307	1572	50304	31410	0.074430
bg	1	1.000000e-06	32	308	1577	50464	31456	0.074409
bg	1	1.000000e-06	32	309	1582	50624	31506	0.074386
bg	1	1.000000e-06	32	310	1587	50784	31553	0.074365
bg	1	1.000000e-06	32	311	1592	50944	31586	0.074346
bg	1	1.000000e-06	32	312	1597	51104	31638	0.074326
bg	1	1.000000e-06	32	313	1602	51264	31689	0.074307
bg	1	1.000000e-06	32	314	1607	51424	31737	0.074284
bg	1	1.000000e-06	32	315	1612	51584	31789	0.074265
bg	1	1.000000e-06	32	316	1618	51776	31845	0.074242
bg	1	1.000000e-06	32	317	1623	51936	31898	0.074222
bg	1	1.000000e-06	32	318	1628	52096	31942	0.074203
bg	1	1.000000e-06	32	319	1633	52256	31984	0.074184
bg	1	1.000000e-06	32	320	1638	52416	32026	0.074162
bg	1	1.000000e-06	32	321	1643	52576	32082	0.074144
bg	1	1.000000e-06	32	322	1648	52736	32120	0.074125
bg	1	1.000000e-06	32	323	1653	52896	32154	0.074107
bg	1	1.000000e-06	32	324	1658	53056	32198	0.074086
bg	1	1.000000e-06	32	325	1663	53216	32243	0.074068
bg	1	1.000000e-06	32	326	1668	53376	32281	0.074050
bg	1	1.000000e-06	32	327	1673	53536	32323	0.074032
bg	1	1.000000e-06	32	328	1679	53728	32376	0.074011
bg	1	1.000000e-06	32	329	1684	53888	32426	0.073990
bg	1	1.000000e-06	32	330	1689	54048	32477	0.073973
bg	1	1.000000e-06	32	331	1694	54208	32523	0.073956
bg	1	1.000000e-06	32	332	1699	54368	32566	0.073939
bg	1	1.000000e-06	32	333	1704	54528	32612	0.073919
bg	1	1.000000e-06	32	334	1709	54688	32653	0.073886
bg	1	1.000000e-06	32	335	1714	54848	32690	0.073869
bg	1	1.000000e-06	32	336	1719	55008	32721	0.073854
bg	1	1.000000e-06	32	337	1724	55168	32771	0.073838
bg	1	1.000000e-06	32	338	1729	55328	32808	0.073821
bg	1	1.000000e-06	32	339	1734	55488	32852	0.073805
bg	1	1.000000e-06	32	340	1739	55648	32887	0.073789
bg	1	1.000000e-06	32	341	1745	55840	32927	0.073769
bg	1	1.000000e-06	32	342	1750	56000	32970	0.073754
bg	1	1.000000e-06	32	343	1755	56160	33021	0.073735
bg	1	1.000000e-06	32	344	1760	56320	33057	0.073719
bg	1	1.000000e-06	32	345	1765	56480	33099	0.073704
bg	1	1.000000e-06	32	346	1770	56640	33140	0.073689
bg	1	1.000000e-06	32	347	1775	56800	33180	0.073673
bg	1	1.000000e-06	32	348	1780	56960	33222	0.073656
bg	1	1.000000e-06	32	349	1785	57120	33278	0.073641
bg	1	1.000000e-06	32	350	1790	57280	33327	0.073626
bg	1	1.000000e-06	32	351	1795	57440	33364	0.073610
bg	1	1.000000e-06	32	352	1800	57600	33402	0.073593
bg	1	1.000000e-06	32	353	1805	57760	33442	0.073578
bg	1	1.000000e-06	32	354	1810	57920	33485	0.073563
bg	1	1.000000e-06	32	355	1815	58080	33528	0.073549
bg	1	1.000000e-06	32	356	1820	58240	33569	0.073534
bg	1	1.000000e-06	32	357	1826	58432	33610	0.073515
bg	1	1.000000e-06	32	358	1831	58592	33646	0.073501
bg	1	1.000000e-06	32	359	1836	58752	33682	0.073487
bg	1	1.000000e-06	32	360	1841	58912	33716	0.073471
bg	1	1.000000e-06	32	361	1846	59072	33762	0.073439
bg	1	1.000000e-06	32	362	1851	59232	33792	0.073425
bg	1	1.000000e-06	32	363	1856	59392	33826	0.073409
bg	1	1.000000e-06	32	364	1861	59552	33874	0.073395
bg	1	1.000000e-06	32	365	1866	59712	33902	0.073382
bg	1	1.000000e-06	32	366	1871	59872	33933	0.073368
bg	1	1.000000e-06	32	367	1876	60032	33965	0.073352
bg	1	1.000000e-06	32	368	1881	60192	33999	0.073339
bg	1	1.000000e-06	32	369	1887	60384	34052	0.073324
bg	1	1.000000e-06	32	370	1892	60544	34092	0.073311
bg	1	1.000000e-06	32	371	1897	60704	34137	0.073296
bg	1	1.000000e-06	32	372	1902	60864	34171	0.073283
bg	1	1.000000e-06	32	373	1907	61024	34207	0.073270
bg	1	1.000000e-06	32	374	1912	61184	34244	0.073230
bg	1	1.000000e-06	32	375	1917	61344	34281	0.073214
bg	1	1.000000e-06	32	376	1922	61504	34318	0.073202
bg	1	1.000000e-06	32	377	1927	61664	34358	0.073189
bg	1	1.000000e-06	32	378	1932	61824	34395	0.073177
bg	1	1.000000e-06	32	379	1937	61984	34432	0.073166
bg	1	1.000000e-06	32	380	1943	62176	34472	0.073149
bg	1	1.000000e-06	32	381	1948	62336	34510	0.073136
bg	1	1.000000e-06	32	382	1953	62496	34539	0.073124
bg	1	1.000000e-06	32	383	1958	62656	34578	0.073112
bg	1	1.000000e-06	32	384	1963	62816	34615	0.073100
bg	1	1.000000e-06	32	385	1968	62976	34646	0.073086
bg	1	1.000000e-06	32	386	1973	63136	34681	0.073074
bg	1	1.000000e-06	32	387	1978	63296	34716	0.073062
bg	1	1.000000e-06	32	388	1983	63456	34746	0.073051
bg	1	1.000000e-06	32	389	1988	63616	34774	0.073037
bg	1	1.000000e-06	32	390	1993	63776	34809	0.073025
bg	1	1.000000e-06	32	391	1999	63968	34855	0.073011
bg	1	1.000000e-06	32	392	2004	64128	34900	0.072998
bg	1	1.000000e-06	32	393	2009	64288	34937	0.072986
bg	1	1.000000e-06	32	394	2014	64448	34965	0.072975
bg	1	1.000000e-06	32	395	2019	64608	35007	0.072964
bg	1	1.000000e-06	32	396	2024	64768	35040	0.072953
bg	1	1.000000e-06	32	397	2029	64928	35075	0.072942
bg	1	1.000000e-06	32	398	2034	65088	35105	0.072929
bg	1	1.000000e-06	32	399	2039	65248	35132	0.072918
bg	1	1.000000e-06	32	400	2044	65408	35168	0.072907
bg	1	1.000000e-06	32	401	2049	65568	35206	0.072896
bg	1	1.000000e-06	32	402	2054	65728	35240	0.072883
bg	1	1.000000e-06	32	403	2060	65920	35286	0.072870
bg	1	1.000000e-06	32	404	2065	66080	35322	0.072860
bg	1	1.000000e-06	32	405	2070	66240	35360	0.072850
bg	1	1.000000e-06	32	406	2075	66400	35398	0.072837
bg	1	1.000000e-06	32	407	2080	66560	35437	0.072826
bg	1	1.000000e-06	32	408	2085	66720	35476	0.072816
bg	1	1.000000e-06	32	409	2090	66880	35510	0.072805
bg	1	1.000000e-06	32	410	2095	67040	35547	0.072796
bg	1	1.000000e-06	32	411	2100	67200	35585	0.072786
bg	1	1.000000e-06	32	412	2105	67360	35609	0.072773
bg	1	1.000000e-06	32	413	2110	67520	35643	0.072763
bg	1	1.000000e-06	32	414	2116	67712	35683	0.072751
bg	1	1.000000e-06	32	415	2121	67872	35718	0.072741
bg	1	1.000000e-06	32	416	2126	68032	35752	0.072731
bg	1	1.000000e-06	32	417	2131	68192	35778	0.072721
bg	1	1.000000e-06	32	418	2136	68352	35804	0.072711
bg	1	1.000000e-06	32	419	2141	68512	35834	0.072701
bg	1	1.000000e-06	32	420	2146	68672	35867	0.072689
bg	1	1.000000e-06	32	421	2151	68832	35890	0.072680
bg	1	1.000000e-06	32	422	2156	68992	35918	0.072670
bg	1	1.000000e-06	32	423	2161	69152	35948	0.072661
bg	1	1.000000e-06	32	424	2166	69312	35971	0.072649
bg	1	1.000000e-06	32	425	2172	69504	36007	0.072639
bg	1	1.000000e-06	32	426	2177	69664	36044	0.072629
bg	1	1.000000e-06	32	427	2182	69824	36081	0.072620
bg	1	1.000000e-06	32	428	2187	69984	36120	0.072583
bg	1	1.000000e-06	32	429	2192	70144	36153	0.072574
bg	1	1.000000e-06	32	430	2197	70304	36182	0.072564
bg	1	1.000000e-06	32	431	2202	70464	36213	0.072556
bg	1	1.000000e-06	32	432	2207	70624	36240	0.072547
bg	1	1.000000e-06	32	433	2212	70784	36261	0.072538
bg	1	1.000000e-06	32	434	2217	70944	36299	0.072527
bg	1	1.000000e-06	32	435	2222	71104	36332	0.072518
bg	1	1.000000e-06	32	436	2228	71296	36368	0.072507
bg	1	1.000000e-06	32	437	2233	71456	36395	0.072498
bg	1	1.000000e-06	32	438	2238	71616	36420	0.072489
bg	1	1.000000e-06	32	439	2243	71776	36448	0.072478
bg	1	1.000000e-06	32	440	2248	71936	36471	0.072469
bg	1	1.000000e-06	32	441	2253	72096	36501	0.072461
bg	1	1.000000e-06	32	442	2258	72256	36530	0.072453
bg	1	1.000000e-06	32	443	2263	72416	36565	0.072444
bg	1	1.000000e-06	32	444	2268	72576	36588	0.072436
bg	1	1.000000e-06	32	445	2273	72736	36618	0.072428
bg	1	1.000000e-06	32	446	2279	72928	36649	0.072415
bg	1	1.000000e-06	32	447	2284	73088	36680	0.072407
bg	1	1.000000e-06	32	448	2289	73248	36706	0.072399
bg	1	1.000000e-06	32	449	2294	73408	36732	0.072390
bg	1	1.000000e-06	32	450	2299	73568	36763	0.072382
bg	1	1.000000e-06	32	451	2304	73728	36789	0.072374
bg	1	1.000000e-06	32	452	2309	73888	36816	0.072363
bg	1	1.000000e-06	32	453	2314	74048	36840	0.072355
bg	1	1.000000e-06	32	454	2319	74208	36866	0.072346
bg	1	1.000000e-06	32	455	2324	74368	36891	0.072339
bg	1	1.000000e-06	32	456	2329	74528	36928	0.072331
bg	1	1.000000e-06	32	457	2335	74720	36966	0.072321
bg	1	1.000000e-06	32	458	2340	74880	36993	0.072311
bg	1	1.000000e-06	32	459	2345	75040	37023	0.072303
bg	1	1.000000e-06	32	460	2350	75200	37048	0.072295
bg	1	1.000000e-06	32	461	2355	75360	37067	0.072287
bg	1	1.000000e-06	32	462	2360	75520	37099	0.072262
bg	1	1.000000e-06	32	463	2365	75680	37125	0.072255
bg	1	1.000000e-06	32	464	2370	75840	37151	0.072247
bg	1	1.000000e-06	32	465	2375	76000	37184	0.072239
bg	1	1.000000e-06	32	466	2380	76160	37210	0.072231
bg	1	1.000000e-06	32	467	2386	76352	37242	0.072223
bg	1	1.000000e-06	32	468	2391	76512	37273	0.072215
bg	1	1.000000e-06	32	469	2396	76672	37299	0.072207
bg	1	1.000000e-06	32	470	2401	76832	37320	0.072200
bg	1	1.000000e-06	32	471	2406	76992	37353	0.072192
bg	1	1.000000e-06	32	472	2411	77152	37385	0.072182
bg	1	1.000000e-06	32	473	2416	77312	37411	0.072175
bg	1	1.000000e-06	32	474	2421	77472	37433	0.072167
bg	1	1.000000e-06	32	475	2426	77632	37452	0.072160
bg	1	1.000000e-06	32	476	2431	77792	37474	0.072152
bg	1	1.000000e-06	32	477	2436	77952	37509	0.072113
bg	1	1.000000e-06	32	478	2442	78144	37540	0.072103
bg	1	1.000000e-06	32	479	2447	78304	37563	0.072096
bg	1	1.000000e-06	32	480	2452	78464	37587	0.072088
bg	1	1.000000e-06	32	481	2457	78624	37607	0.072079
bg	1	1.000000e-06	32	482	2462	78784	37636	0.072072
bg	1	1.000000e-06	32	483	2467	78944	37665	0.072065
bg	1	1.000000e-06	32	484	2472	79104	37688	0.072008
bg	1	1.000000e-06	32	485	2477	79264	37726	0.072001
bg	1	1.000000e-06	32	486	2482	79424	37746	0.071994
bg	1	1.000000e-06	32	487	2487	79584	37766	0.071984
bg	1	1.000000e-06	32	488	2492	79744	37791	0.071977
bg	1	1.000000e-06	32	489	2498	79936	37820	0.071969
bg	1	1.000000e-06	32	490	2503	80096	37841	0.071961
bg	1	1.000000e-06	32	491	2508	80256	37866	0.071955
bg	1	1.000000e-06	32	492	2513	80416	37887	0.071948
bg	1	1.000000e-06	32	493	2518	80576	37912	0.071939
bg	1	1.000000e-06	32	494	2523	80736	37939	0.071889
bg	1	1.000000e-06	32	495	2528	80896	37962	0.071882
bg	1	1.000000e-06	32	496	2533	81056	37992	0.071854
bg	1	1.000000e-06	32	497	2538	81216	38022	0.071847
bg	1	1.000000e-06	32	498	2543	81376	38040	0.071840
bg	1	1.000000e-06	32	499	2549	81568	38073	0.071832
bg	1	1.000000e-06	32	500	2554	81728	38097	0.071825
bg	1	1.000000e-06	32	501	2559	81888	38119	0.071818
bg	1	1.000000e-06	32	502	2564	82048	38139	0.071811
bg	1	1.000000e-06	32	503	2569	82208	38157	0.071804
bg	1	1.000000e-06	32	504	2574	82368	38182	0.071797
bg	1	1.000000e-06	32	505	2579	82528	38203	0.071790
bg	1	1.000000e-06	32	506	2584	82688	38224	0.071784
bg	1	1.000000e-06	32	507	2589	82848	38253	0.071777
bg	1	1.000000e-06	32	508	2594	83008	38271	0.071770
bg	1	1.000000e-06	32	509	2599	83168	38299	0.071764
bg	1	1.000000e-06	32	510	2604	83328	38329	0.071757
bg	1	1.000000e-06	32	511	2609	83488	38360	0.071703
bg	1	1.000000e-06	32	512	2614	83648	38383	0.071696
bg	1	1.000000e-06	32	513	2619	83808	38413	0.071677
bg	1	1.000000e-06	32	514	2624	83968	38429	0.071670
bg	1	1.000000e-06	32	515	2629	84128	38456	0.071625
bg	1	1.000000e-06	32	516	2634	84288	38476	0.071618
bg	1	1.000000e-06	32	517	2640	84480	38502	0.071611
bg	1	1.000000e-06	32	518	2645	84640	38530	0.071605
bg	1	1.000000e-06	32	519	2650	84800	38553	0.071598
bg	1	1.000000e-06	32	520	2655	84960	38568	0.071592
bg	1	1.000000e-06	32	521	2660	85120	38598	0.071585
bg	1	1.000000e-06	32	522	2665	85280	38619	0.071579
bg	1	1.000000e-06	32	523	2670	85440	38642	0.071572
bg	1	1.000000e-06	32	524	2675	85600	38662	0.071566
bg	1	1.000000e-06	32	525	2680	85760	38675	0.071560
bg	1	1.000000e-06	32	526	2685	85920	38695	0.071554
bg	1	1.000000e-06	32	527	2690	86080	38718	0.071548
bg	1	1.000000e-06	32	528	2695	86240	38734	0.071542
bg	1	1.000000e-06	32	529	2700	86400	38753	0.071536
bg	1	1.000000e-06	32	530	2705	86560	38770	0.071530
bg	1	1.000000e-06	32	531	2711	86752	38803	0.071522
bg	1	1.000000e-06	32	532	2716	86912	38832	0.071495
bg	1	1.000000e-06	32	533	2721	87072	38852	0.071489
bg	1	1.000000e-06	32	534	2726	87232	38873	0.071483
bg	1	1.000000e-06	32	535	2731	87392	38904	0.071478
bg	1	1.000000e-06	32	536	2736	87552	38928	0.071472
bg	1	1.000000e-06	32	537	2741	87712	38949	0.071466
bg	1	1.000000e-06	32	538	2746	87872	38975	0.071459
bg	1	1.000000e-06	32	539	2751	88032	39001	0.071453
bg	1	1.000000e-06	32	540	2756	88192	39016	0.071447
bg	1	1.000000e-06	32	541	2762	88384	39046	0.071440
bg	1	1.000000e-06	32	542	2767	88544	39067	0.071434
bg	1	1.000000e-06	32	543	2772	88704	39091	0.071429
bg	1	1.000000e-06	32	544	2777	88864	39108	0.071423
bg	1	1.000000e-06	32	545	2782	89024	39133	0.071417
bg	1	1.000000e-06	32	546	2787	89184	39153	0.071411
bg	1	1.000000e-06	32	547	2792	89344	39181	0.071405
bg	1	1.000000e-06	32	548	2797	89504	39200	0.071399
bg	1	1.000000e-06	32	549	2802	89664	39221	0.071394
bg	1	1.000000e-06	32	550	2807	89824	39242	0.071388
bg	1	1.000000e-06	32	551	2813	90016	39263	0.071382
bg	1	1.000000e-06	32	552	2818	90176	39282	0.071376
bg	1	1.000000e-06	32	553	2823	90336	39301	0.071356
bg	1	1.000000e-06	32	554	2828	90496	39316	0.071350
bg	1	1.000000e-06	32	555	2833	90656	39335	0.071345
bg	1	1.000000e-06	32	556	2838	90816	39353	0.071339
bg	1	1.000000e-06	32	557	2843	90976	39368	0.071333
bg	1	1.000000e-06	32	558	2848	91136	39387	0.071328
bg	1	1.000000e-06	32	559	2853	91296	39407	0.071322
bg	1	1.000000e-06	32	560	2858	91456	39423	0.071316
bg	1	1.000000e-06	32	561	2864	91648	39448	0.071271
bg	1	1.000000e-06	32	562	2869	91808	39466	0.071265
bg	1	1.000000e-06	32	563	2874	91968	39487	0.071260
bg	1	1.000000e-06	32	564	2879	92128	39505	0.071254
bg	1	1.000000e-06	32	565	2884	92288	39521	0.071249
bg	1	1.000000e-06	32	566	2889	92448	39534	0.071243
bg	1	1.000000e-06	32	567	2894	92608	39552	0.071238
bg	1	1.000000e-06	32	568	2899	92768	39574	0.071232
bg	1	1.000000e-06	32	569	2904	92928	39594	0.071227
bg	1	1.000000e-06	32	570	2909	93088	39619	0.071221
bg	1	1.000000e-06	32	571	2915	93280	39639	0.071215
bg	1	1.000000e-06	32	572	2920	93440	39664	0.071209
bg	1	1.000000e-06	32	573	2925	93600	39684	0.071204
bg	1	1.000000e-06	32	574	2930	93760	39698	0.071198
bg	1	1.000000e-06	32	575	2935	93920	39718	0.071193
bg	1	1.000000e-06	32	576	2940	94080	39735	0.071187
bg	1	1.000000e-06	32	577	2945	94240	39751	0.071182
bg	1	1.000000e-06	32	578	2950	94400	39776	0.071177
bg	1	1.000000e-06	32	579	2955	94560	39802	0.071172
bg	1	1.000000e-06	32	580	2960	94720	39821	0.071166
bg	1	1.000000e-06	32	581	2966	94912	39844	0.071160
bg	1	1.000000e-06	32	582	2971	95072	39861	0.071154
bg	1	1.000000e-06	32	583	2976	95232	39883	0.071150
bg	1	1.000000e-06	32	584	2981	95392	39899	0.071145
bg	1	1.000000e-06	32	585	2986	95552	39923	0.071140
bg	1	1.000000e-06	32	586	2991	95712	39945	0.071135
bg	1	1.000000e-06	32	587	2996	95872	39969	0.071129
bg	1	1.000000e-06	32	588	3001	96032	39986	0.071124
bg	1	1.000000e-06	32	589	3006	96192	40001	0.071119
bg	1	1.000000e-06	32	590	3011	96352	40025	0.071114
bg	1	1.000000e-06	32	591	3016	96512	40043	0.071108
bg	1	1.000000e-06	32	592	3022	96704	40069	0.071102
bg	1	1.000000e-06	32	593	3027	96864	40090	0.071097
bg	1	1.000000e-06	32	594	3032	97024	40107	0.071092
bg	1	1.000000e-06	32	595	3037	97184	40129	0.071087
bg	1	1.000000e-06	32	596	3042	97344	40147	0.071082
bg	1	1.000000e-06	32	597	3047	97504	40179	0.071077
bg	1	1.000000e-06	32	598	3052	97664	40191	0.071072
bg	1	1.000000e-06	32	599	3057	97824	40208	0.071067
bg	1	1.000000e-06	32	600	3062	97984	40223	0.071062
bg	1	1.000000e-06	32	601	3067	98144	40241	0.071057
bg	1	1.000000e-06	32	602	3073	98336	40266	0.071051
bg	1	1.000000e-06	32	603	3078	98496	40291	0.071046
bg	1	1.000000e-06	32	604	3083	98656	40305	0.071041
bg	1	1.000000e-06	32	605	3088	98816	40320	0.071036
bg	1	1.000000e-06	32	606	3093	98976	40337	0.071031
bg	1	1.000000e-06	32	607	3098	99136	40362	0.071025
bg	1	1.000000e-06	32	608	3103	99296	40383	0.071020
bg	1	1.000000e-06	32	609	3108	99456	40403	0.071006
bg	1	1.000000e-06	32	610	3113	99616	40418	0.071001
bg	1	1.000000e-06	32	611	3118	99776	40444	0.070996
bg	1	1.000000e-06	32	612	3123	99936	40463	0.070991
bg	1	1.000000e-06	32	613	3128	100096	40478	0.070986
bg	1	1.000000e-06	32	614	3133	100256	40493	0.070982
bg	1	1.000000e-06	32	615	3138	100416	40514	0.070977
bg	1	1.000000e-06	32	616	3143	100576	40538	0.070971
bg	1	1.000000e-06	32	617	3148	100736	40557	0.070966
bg	1	1.000000e-06	32	618	3154	100928	40583	0.070960
bg	1	1.000000e-06	32	619	3159	101088	40596	0.070944
bg	1	1.000000e-06	32	620	3164	101248	40615	0.070939
bg	1	1.000000e-06	32	621	3169	101408	40631	0.070934
bg	1	1.000000e-06	32	622	3174	101568	40645	0.070929
bg	1	1.000000e-06	32	623	3179	101728	40663	0.070921
bg	1	1.000000e-06	32	624	3184	101888	40682	0.070917
bg	1	1.000000e-06	32	625	3189	102048	40693	0.070912
bg	1	1.000000e-06	32	626	3194	102208	40711	0.070907
bg	1	1.000000e-06	32	627	3199	102368	40727	0.070902
bg	1	1.000000e-06	32	628	3204	102528	40742	0.070897
bg	1	1.000000e-06	32	629	3209	102688	40764	0.070893
bg	1	1.000000e-06	32	630	3214	102848	40779	0.070888
bg	1	1.000000e-06	32	631	3219	103008	40796	0.070883
bg	1	1.000000e-06	32	632	3224	103168	40816	0.070879
bg	1	1.000000e-06	32	633	3229	103328	40830	0.070874
bg	1	1.000000e-06	32	634	3234	103488	40844	0.070869
bg	1	1.000000e-06	32	635	3239	103648	40859	0.070865
bg	1	1.000000e-06	32	636	3245	103840	40878	0.070860
bg	1	1.000000e-06	32	637	3250	104000	40894	0.070854
bg	1	1.000000e-06	32	638	3255	104160	40917	0.070849
bg	1	1.000000e-06	32	639	3260	104320	40930	0.070845
bg	1	1.000000e-06	32	640	3265	104480	40944	0.070840
bg	1	1.000000e-06	32	641	3270	104640	40961	0.070835
bg	1	1.000000e-06	32	642	3275	104800	40979	0.070831
bg	1	1.000000e-06	32	643	3280	104960	40991	0.070825
bg	1	1.000000e-06	32	644	3285	105120	41006	0.070820
bg	1	1.000000e-06	32	645	3290	105280	41019	0.070816
bg	1	1.000000e-06	32	646	3296	105472	41035	0.070810
bg	1	1.000000e-06	32	647	3301	105632	41048	0.070797
bg	1	1.000000e-06	32	648	3306	105792	41058	0.070793
bg	1	1.000000e-06	32	649	3311	105952	41074	0.070788
bg	1	1.000000e-06	32	650	3316	106112	41088	0.070784
bg	1	1.000000e-06	32	651	3321	106272	41106	0.070746
bg	1	1.000000e-06	32	652	3326	106432	41127	0.070742
bg	1	1.000000e-06	32	653	3331	106592	41152	0.070737
bg	1	1.000000e-06	32	654	3336	106752	41168	0.070733
bg	1	1.000000e-06	32	655	3341	106912	41187	0.070728
bg	1	1.000000e-06	32	656	3346	107072	41200	0.070724
bg	1	1.000000e-06	32	657	3352	107264	41213	0.070719
bg	1	1.000000e-06	32	658	3357	107424	41223	0.070714
bg	1	1.000000e-06	32	659	3362	107584	41240	0.070710
bg	1	1.000000e-06	32	660	3367	107744	41255	0.070704
bg	1	1.000000e-06	32	661	3372	107904	41270	0.070700
bg	1	1.000000e-06	32	662	3377	108064	41283	0.070684
bg	1	1.000000e-06	32	663	3382	108224	41293	0.070679
bg	1	1.000000e-06	32	664	3387	108384	41306	0.070675
bg	1	1.000000e-06	32	665	3392	108544	41320	0.070670
bg	1	1.000000e-06	32	666	3397	108704	41334	0.070666
bg	1	1.000000e-06	32	667	3402	108864	41353	0.070662
bg	1	1.000000e-06	32	668	3407	109024	41367	0.070657
bg	1	1.000000e-06	32	669	3412	109184	41386	0.070653
bg	1	1.000000e-06	32	670	3417	109344	41403	0.070649
bg	1	1.000000e-06	32	671	3423	109536	41427	0.070644
bg	1	1.000000e-06	32	672	3428	109696	41441	0.070639
bg	1	1.000000e-06	32	673	3433	109856	41456	0.070635
bg	1	1.000000e-06	32	674	3438	110016	41472	0.070629
bg	1	1.000000e-06	32	675	3443	110176	41485	0.070625
bg	1	1.000000e-06	32	676	3448	110336	41495	0.070621
bg	1	1.000000e-06	32	677	3453	110496	41509	0.070617
bg	1	1.000000e-06	32	678	3458	110656	41531	0.070613
bg	1	1.000000e-06	32	679	3463	110816	41547	0.070609
bg	1	1.000000e-06	32	680	3468	110976	41564	0.070562
bg	1	1.000000e-06	32	681	3473	111136	41580	0.070558
bg	1	1.000000e-06	32	682	3479	111328	41607	0.070509
bg	1	1.000000e-06	32	683	3484	111488	41621	0.070480
bg	1	1.000000e-06	32	684	3489	111648	41633	0.070476
bg	1	1.000000e-06	32	685	3494	111808	41647	0.070472
bg	1	1.000000e-06	32	686	3499	111968	41664	0.070468
bg	1	1.000000e-06	32	687	3504	112128	41684	0.070464
bg	1	1.000000e-06	32	688	3509	112288	41697	0.070460
bg	1	1.000000e-06	32	689	3514	112448	41714	0.070456
bg	1	1.000000e-06	32	690	3519	112608	41730	0.070451
bg	1	1.000000e-06	32	691	3524	112768	41743	0.070446
bg	1	1.000000e-06	32	692	3530	112960	41760	0.070442
bg	1	1.000000e-06	32	693	3535	113120	41777	0.070438
bg	1	1.000000e-06	32	694	3540	113280	41795	0.070434
bg	1	1.000000e-06	32	695	3545	113440	41806	0.070430
bg	1	1.000000e-06	32	696	3550	113600	41816	0.070426
bg	1	1.000000e-06	32	697	3555	113760	41837	0.070422
bg	1	1.000000e-06	32	698	3560	113920	41855	0.070418
bg	1	1.000000e-06	32	699	3565	114080	41874	0.070414
bg	1	1.000000e-06	32	700	3570	114240	41884	0.070410
bg	1	1.000000e-06	32	701	3575	114400	41900	0.070407
bg	1	1.000000e-06	32	702	3581	114592	41915	0.070401
bg	1	1.000000e-06	32	703	3586	114752	41927	0.070397
bg	1	1.000000e-06	32	704	3591	114912	41941	0.070393
bg	1	1.000000e-06	32	705	3596	115072	41953	0.070390
bg	1	1.000000e-06	32	706	3601	115232	41966	0.070386
bg	1	1.000000e-06	32	707	3606	115392	41976	0.070382
bg	1	1.000000e-06	32	708	3611	115552	41992	0.070378
bg	1	1.000000e-06	32	709	3616	115712	42009	0.070366
bg	1	1.000000e-06	32	710	3621	115872	42020	0.070362
bg	1	1.000000e-06	32	711	3626	116032	42035	0.070358
bg	1	1.000000e-06	32	712	3632	116224	42053	0.070354
bg	1	1.000000e-06	32	713	3637	116384	42068	0.070320
bg	1	1.000000e-06	32	714	3642	116544	42079	0.070317
bg	1	1.000000e-06	32	715	3647	116704	42090	0.070313
bg	1	1.000000e-06	32	716	3652	116864	42098	0.070310
bg	1	1.000000e-06	32	717	3657	117024	42118	0.070306
bg	1	1.000000e-06	32	718	3662	117184	42137	0.070302
bg	1	1.000000e-06	32	719	3667	117344	42154	0.070298
bg	1	1.000000e-06	32	720	3672	117504	42166	0.070294
bg	1	1.000000e-06	32	721	3677	117664	42175	0.070249
bg	1	1.000000e-06	32	722	3683	117856	42192	0.070244
bg	1	1.000000e-06	32	723	3688	118016	42209	0.070240
bg	1	1.000000e-06	32	724	3693	118176	42219	0.070236
bg	1	1.000000e-06	32	725	3698	118336	42225	0.070232
bg	1	1.000000e-06	32	726	3703	118496	42237	0.070228
bg	1	1.000000e-06	32	727	3708	118656	42250	0.070224
bg	1	1.000000e-06	32	728	3713	118816	42264	0.070220
bg	1	1.000000e-06	32	729	3718	118976	42273	0.070216
bg	1	1.000000e-06	32	730	3723	119136	42288	0.070212
bg	1	1.000000e-06	32	731	3728	119296	42299	0.070208
bg	1	1.000000e-06	32	732	3734	119488	42316	0.070204
bg	1	1.000000e-06	32	733	3739	119648	42324	0.070200
bg	1	1.000000e-06	32	734	3744	119808	42335	0.070195
bg	1	1.000000e-06	32	735	3749	119968	42348	0.070191
bg	1	1.000000e-06	32	736	3754	120128	42358	0.070187
bg	1	1.000000e-06	32	737	3759	120288	42371	0.070183
bg	1	1.000000e-06	32	738	3764	120448	42382	0.070179
bg	1	1.000000e-06	32	739	3769	120608	42396	0.070175
bg	1	1.000000e-06	32	740	3774	120768	42409	0.070131
bg	1	1.000000e-06	32	741	3779	120928	42416	0.070127
bg	1	1.000000e-06	32	742	3785	121120	42423	0.070122
bg	1	1.000000e-06	32	743	3790	121280	42436	0.070119
bg	1	1.000000e-06	32	744	3795	121440	42451	0.070115
bg	1	1.000000e-06	32	745	3800	121600	42463	0.070111
bg	1	1.000000e-06	32	746	3805	121760	42475	0.070107
bg	1	1.000000e-06	32	747	3810	121920	42489	0.070104
bg	1	1.000000e-06	32	748	3815	122080	42499	0.070100
bg	1	1.000000e-06	32	749	3820	122240	42505	0.070096
bg	1	1.000000e-06	32	750	3825	122400	42521	0.070092
bg	1	1.000000e-06	32	751	3830	122560	42536	0.070078
bg	1	1.000000e-06	32	752	3836	122752	42549	0.070073
bg	1	1.000000e-06	32	753	3841	122912	42564	0.070069
bg	1	1.000000e-06	32	754	3846	123072	42577	0.070065
bg	1	1.000000e-06	32	755	3851	123232	42588	0.070046
bg	1	1.000000e-06	32	756	3856	123392	42601	0.070042
bg	1	1.000000e-06	32	757	3861	123552	42614	0.070039
bg	1	1.000000e-06	32	758	3866	123712	42627	0.070035
bg	1	1.000000e-06	32	759	3871	123872	42631	0.070031
bg	1	1.000000e-06	32	760	3876	124032	42638	0.070028
bg	1	1.000000e-06	32	761	3881	124192	42649	0.070024
bg	1	1.000000e-06	32	762	3887	124384	42662	0.070020
bg	1	1.000000e-06	32	763	3892	124544	42675	0.070016
bg	1	1.000000e-06	32	764	3897	124704	42689	0.070013
bg	1	1.000000e-06	32	765	3902	124864	42695	0.070009
bg	1	1.000000e-06	32	766	3907	125024	42707	0.070006
bg	1	1.000000e-06	32	767	3912	125184	42720	0.070002
bg	1	1.000000e-06	32	768	3917	125344	42731	0.069999
bg	1	1.000000e-06	32	769	3922	125504	42741	0.069995
bg	1	1.000000e-06	32	770	3927	125664	42750	0.069991
bg	1	1.000000e-06	32	771	3932	125824	42760	0.069988
bg	1	1.000000e-06	32	772	3938	126016	42774	0.069984
bg	1	1.000000e-06	32	773	3943	126176	42786	0.069980
bg	1	1.000000e-06	32	774	3948	126336	42798	0.069977
bg	1	1.000000e-06	32	775	3953	126496	42808	0.069973
bg	1	1.000000e-06	32	776	3958	126656	42818	0.069970
bg	1	1.000000e-06	32	777	3963	126816	42825	0.069966
bg	1	1.000000e-06	32	778	3968	126976	42832	0.069963
bg	1	1.000000e-06	32	779	3973	127136	42845	0.069960
bg	1	1.000000e-06	32	780	3978	127296	42854	0.069956
bg	1	1.000000e-06	32	781	3983	127456	42864	0.069953
bg	1	1.000000e-06	32	782	3989	127648	42880	0.069948
bg	1	1.000000e-06	32	783	3994	127808	42890	0.069945
bg	1	1.000000e-06	32	784	3999	127968	42903	0.069942
bg	1	1.000000e-06	32	785	4004	128128	42914	0.069938
bg	1	1.000000e-06	32	786	4009	128288	42924	0.069935
bg	1	1.000000e-06	32	787	4014	128448	42929	0.069931
bg	1	1.000000e-06	32	788	4019	128608	42935	0.069928
bg	1	1.000000e-06	32	789	4024	128768	42943	0.069924
bg	1	1.000000e-06	32	790	4029	128928	42952	0.069921
bg	1	1.000000e-06	32	791	4034	129088	42964	0.069918
bg	1	1.000000e-06	32	792	4040	129280	42970	0.069914
bg	1	1.000000e-06	32	793	4045	129440	42985	0.069910
bg	1	1.000000e-06	32	794	4050	129600	42995	0.069907
bg	1	1.000000e-06	32	795	4055	129760	43008	0.069903
bg	1	1.000000e-06	32	796	4060	129920	43023	0.069900
bg	1	1.000000e-06	32	797	4065	130080	43032	0.069897
bg	1	1.000000e-06	32	798	4070	130240	43044	0.069893
bg	1	1.000000e-06	32	799	4075	130400	43052	0.069890
bg	1	1.000000e-06	32	800	4080	130560	43067	0.069887
bg	1	1.000000e-06	32	801	4085	130720	43078	0.069884
bg	1	1.000000e-06	32	802	4090	130880	43094	0.069880
bg	1	1.000000e-06	32	803	4096	131072	43104	0.069877
bg	1	1.000000e-06	32	804	4101	131232	43116	0.069873
bg	1	1.000000e-06	32	805	4106	131392	43124	0.069870
bg	1	1.000000e-06	32	806	4111	131552	43132	0.069867
bg	1	1.000000e-06	32	807	4116	131712	43141	0.069863
bg	1	1.000000e-06	32	808	4121	131872	43151	0.069860
bg	1	1.000000e-06	32	809	4126	132032	43158	0.069857
bg	1	1.000000e-06	32	810	4131	132192	43166	0.069854
bg	1	1.000000e-06	32	811	4136	132352	43178	0.069851
bg	1	1.000000e-06	32	812	4141	132512	43189	0.069848
bg	1	1.000000e-06	32	813	4147	132704	43200	0.069844
bg	1	1.000000e-06	32	814	4152	132864	43214	0.069840
bg	1	1.000000e-06	32	815	4157	133024	43219	0.069837
bg	1	1.000000e-06	32	816	4162	133184	43228	0.069834
bg	1	1.000000e-06	32	817	4167	133344	43235	0.069830
bg	1	1.000000e-06	32	818	4172	133504	43247	0.069827
bg	1	1.000000e-06	32	819	4177	133664	43258	0.069824
bg	1	1.000000e-06	32	820	4182	133824	43270	0.069821
bg	1	1.000000e-06	32	821	4187	133984	43284	0.069818
bg	1	1.000000e-06	32	822	4192	134144	43293	0.069815
bg	1	1.000000e-06	32	823	4197	134304	43305	0.069811
bg	1	1.000000e-06	32	824	4202	134464	43315	0.069808
bg	1	1.000000e-06	32	825	4207	134624	43330	0.069805
bg	1	1.000000e-06	32	826	4212	134784	43342	0.069802
bg	1	1.000000e-06	32	827	4217	134944	43349	0.069798
bg	1	1.000000e-06	32	828	4222	135104	43357	0.069795
bg	1	1.000000e-06	32	829	4227	135264	43362	0.069792
bg	1	1.000000e-06	32	830	4232	135424	43376	0.069787
bg	1	1.000000e-06	32	831	4238	135616	43392	0.069783
bg	1	1.000000e-06	32	832	4243	135776	43406	0.069780
bg	1	1.000000e-06	32	833	4248	135936	43411	0.069777
bg	1	1.000000e-06	32	834	4253	136096	43425	0.069773
bg	1	1.000000e-06	32	835	4258	136256	43435	0.069770
bg	1	1.000000e-06	32	836	4263	136416	43443	0.069767
bg	1	1.000000e-06	32	837	4268	136576	43446	0.069764
bg	1	1.000000e-06	32	838	4273	136736	43452	0.069760
bg	1	1.000000e-06	32	839	4278	136896	43459	0.069757
bg	1	1.000000e-06	32	840	4283	137056	43466	0.069754
bg	1	1.000000e-06	32	841	4288	137216	43472	0.069751
bg	1	1.000000e-06	32	842	4293	137376	43485	0.069747
bg	1	1.000000e-06	32	843	4298	137536	43496	0.069744
bg	1	1.000000e-06	32	844	4303	137696	43513	0.069741
bg	1	1.000000e-06	32	845	4308	137856	43519	0.069737
bg	1	1.000000e-06	32	846	4313	138016	43522	0.069734
bg	1	1.000000e-06	32	847	4318	138176	43531	0.069731
bg	1	1.000000e-06	32	848	4323	138336	43541	0.069690
bg	1	1.000000e-06	32	849	4328	138496	43548	0.069687
bg	1	1.000000e-06	32	850	4334	138688	43558	0.069683
bg	1	1.000000e-06	32	851	4339	138848	43567	0.069680
bg	1	1.000000e-06	32	852	4344	139008	43579	0.069677
bg	1	1.000000e-06	32	853	4349	139168	43586	0.069653
bg	1	1.000000e-06	32	854	4354	139328	43597	0.069650
bg	1	1.000000e-06	32	855	4359	139488	43609	0.069647
bg	1	1.000000e-06	32	856	4364	139648	43618	0.069644
bg	1	1.000000e-06	32	857	4369	139808	43625	0.069641
bg	1	1.000000e-06	32	858	4374	139968	43635	0.069637
bg	1	1.000000e-06	32	859	4379	140128	43646	0.069634
bg	1	1.000000e-06	32	860	4384	140288	43659	0.069631
bg	1	1.000000e-06	32	861	4390	140480	43665	0.069627
bg	1	1.000000e-06	32	862	4395	140640	43676	0.069624
bg	1	1.000000e-06	32	863	4400	140800	43685	0.069621
bg	1	1.000000e-06	32	864	4405	140960	43691	0.069618
bg	1	1.000000e-06	32	865	4410	141120	43700	0.069615
bg	1	1.000000e-06	32	866	4415	141280	43706	0.069612
bg	1	1.000000e-06	32	867	4420	141440	43717	0.069609
bg	1	1.000000e-06	32	868	4425	141600	43724	0.069606
bg	1	1.000000e-06	32	869	4430	141760	43733	0.069603
bg	1	1.000000e-06	32	870	4435	141920	43745	0.069600
bg	1	1.000000e-06	32	871	4440	142080	43749	0.069597
bg	1	1.000000e-06	32	872	4446	142272	43754	0.069593
bg	1	1.000000e-06	32	873	4451	142432	43763	0.069590
bg	1	1.000000e-06	32	874	4456	142592	43770	0.069585
bg	1	1.000000e-06	32	875	4461	142752	43780	0.069582
bg	1	1.000000e-06	32	876	4466	142912	43794	0.069579
bg	1	1.000000e-06	32	877	4471	143072	43802	0.069576
bg	1	1.000000e-06	32	878	4476	143232	43817	0.069574
bg	1	1.000000e-06	32	879	4481	143392	43823	0.069571
bg	1	1.000000e-06	32	880	4486	143552	43833	0.069568
bg	1	1.000000e-06	32	881	4491	143712	43839	0.069565
bg	1	1.000000e-06	32	882	4496	143872	43846	0.069562
bg	1	1.000000e-06	32	883	4501	144032	43860	0.069559
bg	1	1.000000e-06	32	884	4506	144192	43867	0.069556
bg	1	1.000000e-06	32	885	4511	144352	43877	0.069552
bg	1	1.000000e-06	32	886	4517	144544	43883	0.069532
bg	1	1.000000e-06	32	887	4522	144704	43891	0.069528
bg	1	1.000000e-06	32	888	4527	144864	43899	0.069525
bg	1	1.000000e-06	32	889	4532	145024	43904	0.069522
bg	1	1.000000e-06	32	890	4537	145184	43915	0.069519
bg	1	1.000000e-06	32	891	4542	145344	43921	0.069516
bg	1	1.000000e-06	32	892	4547	145504	43929	0.069513
bg	1	1.000000e-06	32	893	4552	145664	43942	0.069510
bg	1	1.000000e-06	32	894	4557	145824	43952	0.069507
bg	1	1.000000e-06	32	895	4562	145984	43963	0.069504
bg	1	1.000000e-06	32	896	4567	146144	43973	0.069501
bg	1	1.000000e-06	32	897	4573	146336	43989	0.069498
bg	1	1.000000e-06	32	898	4578	146496	43998	0.069495
bg	1	1.000000e-06	32	899	4583	146656	44007	0.069492
bg	1	1.000000e-06	32	900	4588	146816	44012	0.069489
bg	1	1.000000e-06	32	901	4593	146976	44022	0.069485
bg	1	1.000000e-06	32	902	4598	147136	44033	0.069482
bg	1	1.000000e-06	32	903	4603	147296	44040	0.069479
bg	1	1.000000e-06	32	904	4608	147456	44042	0.069476
bg	1	1.000000e-06	32	905	4613	147616	44052	0.069473
bg	1	1.000000e-06	32	906	4618	147776	44061	0.069470
bg	1	1.000000e-06	32	907	4623	147936	44070	0.069468
bg	1	1.000000e-06	32	908	4629	148128	44081	0.069464
bg	1	1.000000e-06	32	909	4634	148288	44091	0.069461
bg	1	1.000000e-06	32	910	4639	148448	44104	0.069458
bg	1	1.000000e-06	32	911	4644	148608	44114	0.069455
bg	1	1.000000e-06	32	912	4649	148768	44123	0.069452
bg	1	1.000000e-06	32	913	4654	148928	44130	0.069449
bg	1	1.000000e-06	32	914	4659	149088	44136	0.069446
bg	1	1.000000e-06	32	915	4664	149248	44144	0.069443
bg	1	1.000000e-06	32	916	4669	149408	44150	0.069440
bg	1	1.000000e-06	32	917	4674	149568	44157	0.069437
bg	1	1.000000e-06	32	918	4680	149760	44162	0.069434
bg	1	1.000000e-06	32	919	4685	149920	44174	0.069431
bg	1	1.000000e-06	32	920	4690	150080	44180	0.069428
bg	1	1.000000e-06	32	921	4695	150240	44188	0.069425
bg	1	1.000000e-06	32	922	4700	150400	44193	0.069422
bg	1	1.000000e-06	32	923	4705	150560	44204	0.069419
bg	1	1.000000e-06	32	924	4710	150720	44216	0.069416
bg	1	1.000000e-06	32	925	4715	150880	44221	0.069413
bg	1	1.000000e-06	32	926	4720	151040	44230	0.069410
bg	1	1.000000e-06	32	927	4725	151200	44243	0.069407
bg	1	1.000000e-06	32	928	4730	151360	44244	0.069404
bg	1	1.000000e-06	32	929	4735	151520	44250	0.069401
bg	1	1.000000e-06	32	930	4741	151712	44262	0.069398
bg	1	1.000000e-06	32	931	4746	151872	44268	0.069395
bg	1	1.000000e-06	32	932	4751	152032	44279	0.069392
bg	1	1.000000e-06	32	933	4756	152192	44280	0.069389
bg	1	1.000000e-06	32	934	4761	152352	44286	0.069386
bg	1	1.000000e-06	32	935	4766	152512	44295	0.069383
bg	1	1.000000e-06	32	936	4771	152672	44304	0.069380
bg	1	1.000000e-06	32	937	4776	152832	44315	0.069377
bg	1	1.000000e-06	32	938	4781	152992	44321	0.069375
bg	1	1.000000e-06	32	939	4786	153152	44330	0.069371
bg	1	1.000000e-06	32	940	4791	153312	44336	0.069369
bg	1	1.000000e-06	32	941	4797	153504	44340	0.069365
bg	1	1.000000e-06	32	942	4802	153664	44344	0.069362
bg	1	1.000000e-06	32	943	4807	153824	44355	0.069358
bg	1	1.000000e-06	32	944	4812	153984	44364	0.069355
bg	1	1.000000e-06	32	945	4817	154144	44367	0.069352
bg	1	1.000000e-06	32	946	4822	154304	44373	0.069349
bg	1	1.000000e-06	32	947	4827	154464	44377	0.069346
bg	1	1.000000e-06	32	948	4832	154624	44382	0.069343
bg	1	1.000000e-06	32	949	4837	154784	44392	0.069340
bg	1	1.000000e-06	32	950	4842	154944	44396	0.069337
bg	1	1.000000e-06	32	951	4847	155104	44403	0.069335
bg	1	1.000000e-06	32	952	4853	155296	44410	0.069331
bg	1	1.000000e-06	32	953	4858	155456	44414	0.069328
bg	1	1.000000e-06	32	954	4863	155616	44420	0.069325
bg	1	1.000000e-06	32	955	4868	155776	44423	0.069322
bg	1	1.000000e-06	32	956	4873	155936	44426	0.069319
bg	1	1.000000e-06	32	957	4878	156096	44433	0.069317
bg	1	1.000000e-06	32	958	4883	156256	44438	0.069314
bg	1	1.000000e-06	32	959	4888	156416	44448	0.069311
bg	1	1.000000e-06	32	960	4893	156576	44457	0.069308
bg	1	1.000000e-06	32	961	4898	156736	44467	0.069305
bg	1	1.000000e-06	32	962	4903	156896	44474	0.069302
bg	1	1.000000e-06	32	963	4908	157056	44479	0.069299
bg	1	1.000000e-06	32	964	4914	157248	44482	0.069296
bg	1	1.000000e-06	32	965	4919	157408	44486	0.069293
bg	1	1.000000e-06	32	966	4924	157568	44491	0.069290
bg	1	1.000000e-06	32	967	4929	157728	44497	0.069287
bg	1	1.000000e-06	32	968	4934	157888	44502	0.069284
bg	1	1.000000e-06	32	969	4939	158048	44510	0.069281
bg	1	1.000000e-06	32	970	4944	158208	44523	0.069278
bg	1	1.000000e-06	32	971	4949	158368	44529	0.069276
bg	1	1.000000e-06	32	972	4954	158528	44532	0.069273
bg	1	1.000000e-06	32	973	4959	158688	44539	0.069270
bg	1	1.000000e-06	32	974	4965	158880	44547	0.069266
bg	1	1.000000e-06	32	975	4970	159040	44550	0.069264
bg	1	1.000000e-06	32	976	4975	159200	44561	0.069261
bg	1	1.000000e-06	32	977	4980	159360	44565	0.069258
bg	1	1.000000e-06	32	978	4985	159520	44569	0.069255
bg	1	1.000000e-06	32	979	4990	159680	44577	0.069253
bg	1	1.000000e-06	32	980	4995	159840	44582	0.069248
bg	1	1.000000e-06	32	981	5000	160000	44590	0.069245
bg	1	1.000000e-06	32	982	5005	160160	44591	0.069242
bg	1	1.000000e-06	32	983	5010	160320	44594	0.069240
bg	1	1.000000e-06	32	984	5015	160480	44602	0.069237
bg	1	1.000000e-06	32	985	5020	160640	44607	0.069234
bg	1	1.000000e-06	32	986	5026	160832	44615	0.069231
bg	1	1.000000e-06	32	987	5031	160992	44623	0.069228
bg	1	1.000000e-06	32	988	5036	161152	44630	0.069225
bg	1	1.000000e-06	32	989	5041	161312	44635	0.069222
bg	1	1.000000e-06	32	990	5046	161472	44637	0.069219
bg	1	1.000000e-06	32	991	5051	161632	44645	0.069216
bg	1	1.000000e-06	32	992	5056	161792	44648	0.069214
bg	1	1.000000e-06	32	993	5061	161952	44654	0.069211
bg	1	1.000000e-06	32	994	5066	162112	44658	0.069208
bg	1	1.000000e-06	32	995	5071	162272	44659	0.069205
bg	1	1.000000e-06	32	996	5076	162432	44674	0.069202
bg	1	1.000000e-06	32	997	5082	162624	44681	0.069199
bg	1	1.000000e-06	32	998	5087	162784	44684	0.069196
bg	1	1.000000e-06	32	999	5092	162944	44689	0.069193
bg	1	1.000000e-06	32	1000	5097	163104	44698	0.069190
bg	0	1.000000e-07	32	0	1	32	32	0.693083
bg	0	1.000000e-07	32	1	22	704	32	0.690702
bg	0	1.000000e-07	32	2	44	1408	33	0.688163
bg	0	1.000000e-07	32	3	66	2112	35	0.685741
bg	0	1.000000e-07	32	4	87	2784	37	0.683551
bg	0	1.000000e-07	32	5	109	3488	40	0.681346
bg	0	1.000000e-07	32	6	131	4192	41	0.679203
bg	0	1.000000e-07	32	7	152	4864	41	0.677207
bg	0	1.000000e-07	32	8	174	5568	44	0.675110
bg	0	1.000000e-07	32	9	196	6272	44	0.673060
bg	0	1.000000e-07	32	10	217	6944	46	0.671155
bg	0	1.000000e-07	32	11	239	7648	47	0.669252
bg	0	1.000000e-07	32	12	261	8352	47	0.667351
bg	0	1.000000e-07	32	13	282	9024	47	0.665565
bg	0	1.000000e-07	32	14	304	9728	47	0.663708
bg	0	1.000000e-07	32	15	325	10400	48	0.661973
bg	0	1.000000e-07	32	16	347	11104	48	0.660186
bg	0	1.000000e-07	32	17	368	11776	48	0.658517
bg	0	1.000000e-07	32	18	390	12480	48	0.656808
bg	0	1.000000e-07	32	19	412	13184	48	0.655100
bg	0	1.000000e-07	32	20	433	13856	48	0.653477
bg	0	1.000000e-07	32	21	455	14560	50	0.651795
bg	0	1.000000e-07	32	22	476	15232	50	0.650154
bg	0	1.000000e-07	32	23	498	15936	50	0.648465
bg	0	1.000000e-07	32	24	519	16608	50	0.646892
bg	0	1.000000e-07	32	25	541	17312	52	0.645358
bg	0	1.000000e-07	32	26	562	17984	52	0.643811
bg	0	1.000000e-07	32	27	584	18688	52	0.642199
bg	0	1.000000e-07	32	28	605	19360	53	0.640681
bg	0	1.000000e-07	32	29	627	20064	56	0.639105
bg	0	1.000000e-07	32	30	649	20768	56	0.637549
bg	0	1.000000e-07	32	31	670	21440	56	0.636064
bg	0	1.000000e-07	32	32	692	22144	56	0.634531
bg	0	1.000000e-07	32	33	713	22816	56	0.633081
bg	0	1.000000e-07	32	34	735	23520	57	0.631557
bg	0	1.000000e-07	32	35	756	24192	57	0.630117
bg	0	1.000000e-07	32	36	778	24896	58	0.628629
bg	0	1.000000e-07	32	37	799	25568	58	0.627222
bg	0	1.000000e-07	32	38	821	26272	58	0.625774
bg	0	1.000000e-07	32	39	842	26944	58	0.624425
bg	0	1.000000e-07	32	40	864	27648	58	0.623023
bg	0	1.000000e-07	32	41	885	28320	58	0.621681
bg	0	1.000000e-07	32	42	907	29024	59	0.620303
bg	0	1.000000e-07	32	43	928	29696	59	0.618994
bg	0	1.000000e-07	32	44	950	30400	59	0.617641
bg	0	1.000000e-07	32	45	971	31072	60	0.616359
bg	0	1.000000e-07	32	46	993	31776	60	0.615008
bg	0	1.000000e-07	32	47	1014	32448	61	0.613730
bg	0	1.000000e-07	32	48	1036	33152	61	0.612405
bg	0	1.000000e-07	32	49	1058	33856	61	0.611109
bg	0	1.000000e-07	32	50	1079	34528	61	0.609861
bg	0	1.000000e-07	32	51	1101	35232	61	0.608554
bg	0	1.000000e-07	32	52	1122	35904	61	0.607320
bg	0	1.000000e-07	32	53	1144	36608	61	0.606033
bg	0	1.000000e-07	32	54	1165	37280	62	0.604826
bg	0	1.000000e-07	32	55	1187	37984	64	0.603582
bg	0	1.000000e-07	32	56	1208	38656	64	0.602382
bg	0	1.000000e-07	32	57	1230	39360	65	0.601150
bg	0	1.000000e-07	32	58	1252	40064	66	0.599925
bg	0	1.000000e-07	32	59	1273	40736	66	0.598768
bg	0	1.000000e-07	32	60	1295	41440	66	0.597571
bg	0	1.000000e-07	32	61	1316	42112	68	0.596426
bg	0	1.000000e-07	32	62	1338	42816	70	0.595240
bg	0	1.000000e-07	32	63	1359	43488	70	0.594091
bg	0	1.000000e-07	32	64	1381	44192	70	0.592925
bg	0	1.000000e-07	32	65	1402	44864	70	0.591806
bg	0	1.000000e-07	32	66	1424	45568	70	0.590633
bg	0	1.000000e-07	32	67	1445	46240	70	0.589112
bg	0	1.000000e-07	32	68	1466	46912	70	0.588014
bg	0	1.000000e-07	32	69	1488	47616	70	0.586868
bg	0	1.000000e-07	32	70	1510	48320	70	0.585736
bg	0	1.000000e-07	32	71	1531	48992	70	0.584666
bg	0	1.000000e-07	32	72	1553	49696	72	0.583527
bg	0	1.000000e-07	32	73	1574	50368	74	0.582427
bg	0	1.000000e-07	32	74	1595	51040	74	0.581331
bg	0	1.000000e-07	32	75	1617	51744	76	0.580210
bg	0	1.000000e-07	32	76	1639	52448	76	0.579085
bg	0	1.000000e-07	32	77	1660	53120	76	0.578033
bg	0	1.000000e-07	32	78	1682	53824	77	0.576926
bg	0	1.000000e-07	32	79	1703	54496	78	0.575868
bg	0	1.000000e-07	32	80	1725	55200	80	0.574751
bg	0	1.000000e-07	32	81	1746	55872	80	0.573709
bg	0	1.000000e-07	32	82	1768	56576	80	0.572611
bg	0	1.000000e-07	32	83	1789	57248	80	0.571597
bg	0	1.000000e-07	32	84	1811	57952	80	0.570536
bg	0	1.000000e-07	32	85	1832	58624	80	0.569526
bg	0	1.000000e-07	32	86	1854	59328	81	0.568464
bg	0	1.000000e-07	32	87	1876	60032	81	0.567414
bg	0	1.000000e-07	32	88	1897	60704	82	0.566423
bg	0	1.000000e-07	32	89	1919	61408	82	0.565377
bg	0	1.000000e-07	32	90	1940	62080	82	0.564384
bg	0	1.000000e-07	32	91	1962	62784	83	0.563352
bg	0	1.000000e-07	32	92	1983	63456	84	0.562383
bg	0	1.000000e-07	32	93	2005	64160	84	0.561373
bg	0	1.000000e-07	32	94	2027	64864	84	0.560376
bg	0	1.000000e-07	32	95	2048	65536	86	0.559436
bg	0	1.000000e-07	32	96	2070	66240	87	0.558463
bg	0	1.000000e-07	32	97	2091	66912	88	0.557548
bg	0	1.000000e-07	32	98	2113	67616	88	0.556596
bg	0	1.000000e-07	32	99	2134	68288	88	0.555685
bg	0	1.000000e-07	32	100	2156	68992	89	0.554749
bg	0	1.000000e-07	32	101	2177	69664	90	0.553857
bg	0	1.000000e-07	32	102	2199	70368	90	0.552925
bg	0	1.000000e-07	32	103	2220	71040	91	0.552017
bg	0	1.000000e-07	32	104	2242	71744	92	0.551103
bg	0	1.000000e-07	32	105	2263	72416	94	0.550253
bg	0	1.000000e-07	32	106	2285	73120	94	0.549353
bg	0	1.000000e-07	32	107	2306	73792	94	0.548511
bg	0	1.000000e-07	32	108	2328	74496	94	0.547607
bg	0	1.000000e-07	32	109	2350	75200	94	0.546719
bg	0	1.000000e-07	32	110	2371	75872	94	0.545874
bg	0	1.000000e-07	32	111	2393	76576	94	0.545011
bg	0	1.000000e-07	32	112	2414	77248	94	0.544180
bg	0	1.000000e-07	32	113	2436	77952	94	0.543307
bg	0	1.000000e-07	32	114	2457	78624	95	0.542495
bg	0	1.000000e-07	32	115	2479	79328	98	0.541639
bg	0	1.000000e-07	32	116	2500	80000	98	0.540835
bg	0	1.000000e-07	32	117	2522	80704	100	0.539979
bg	0	1.000000e-07	32	118	2543	81376	100	0.539170
bg	0	1.000000e-07	32	119	2565	82080	100	0.538323
bg	0	1.000000e-07	32	120	2587	82784	100	0.537460
bg	0	1.000000e-07	32	121	2608	83456	101	0.536659
bg	0	1.000000e-07	32	122	2629	84128	101	0.535851
bg	0	1.000000e-07	32	123	2651	84832	101	0.535030
bg	0	1.000000e-07	32	124	2673	85536	102	0.534204
bg	0	1.000000e-07	32	125	2694	86208	103	0.533407
bg	0	1.000000e-07	32	126	2715	86880	103	0.532614
bg	0	1.000000e-07	32	127	2737	87584	103	0.531788
bg	0	1.000000e-07	32	128	2759	88288	103	0.530970
bg	0	1.000000e-07	32	129	2780	88960	103	0.530189
bg	0	1.000000e-07	32	130	2802	89664	104	0.529371
bg	0	1.000000e-07	32	131	2823	90336	106	0.528581
bg	0	1.000000e-07	32	132	2845	91040	107	0.527787
bg	0	1.000000e-07	32	133	2866	91712	107	0.527024
bg	0	1.000000e-07	32	134	2888	92416	107	0.526226
bg	0	1.000000e-07	32	135	2909	93088	107	0.525472
bg	0	1.000000e-07	32	136	2931	93792	107	0.524677
bg	0	1.000000e-07	32	137	2952	94464	107	0.523934
bg	0	1.000000e-07	32	138	2974	95168	107	0.523133
bg	0	1.000000e-07	32	139	2995	95840	107	0.522388
bg	0	1.000000e-07	32	140	3017	96544	108	0.521612
bg	0	1.000000e-07	32	141	3038	97216	108	0.520872
bg	0	1.000000e-07	32	142	3060	97920	108	0.520111
bg	0	1.000000e-07	32	143	3082	98624	108	0.519354
bg	0	1.000000e-07	32	144	3103	99296	109	0.518628
bg	0	1.000000e-07	32	145	3125	100000	109	0.517869
bg	0	1.000000e-07	32	146	3146	100672	109	0.517165
bg	0	1.000000e-07	32	147	3168	101376	109	0.516411
bg	0	1.000000e-07	32	148	3189	102048	109	0.515707
bg	0	1.000000e-07	32	149	3211	102752	110	0.514960
bg	0	1.000000e-07	32	150	3232	103424	110	0.514270
bg	0	1.000000e-07	32	151	3254	104128	110	0.513535
bg	0	1.000000e-07	32	152	3275	104800	112	0.512823
bg	0	1.000000e-07	32	153	3297	105504	112	0.512082
bg	0	1.000000e-07	32	154	3318	106176	112	0.511382
bg	0	1.000000e-07	32	155	3340	106880	112	0.510648
bg	0	1.000000e-07	32	156	3362	107584	112	0.509934
bg	0	1.000000e-07	32	157	3383	108256	112	0.509261
bg	0	1.000000e-07	32	158	3405	108960	114	0.508551
bg	0	1.000000e-07	32	159	3426	109632	114	0.507860
bg	0	1.000000e-07	32	160	3448	110336	115	0.507156
bg	0	1.000000e-07	32	161	3469	111008	115	0.506479
bg	0	1.000000e-07	32	162	3491	111712	115	0.505770
bg	0	1.000000e-07	32	163	3512	112384	116	0.505100
bg	0	1.000000e-07	32	164	3534	113088	116	0.504400
bg	0	1.000000e-07	32	165	3555	113760	116	0.503733
bg	0	1.000000e-07	32	166	3577	114464	117	0.503040
bg	0	1.000000e-07	32	167	3598	115136	119	0.502414
bg	0	1.000000e-07	32	168	3620	115840	119	0.501756
bg	0	1.000000e-07	32	169	3641	116512	120	0.501117
bg	0	1.000000e-07	32	170	3663	117216	121	0.500460
bg	0	1.000000e-07	32	171	3684	117888	121	0.499836
bg	0	1.000000e-07	32	172	3706	118592	123	0.499173
bg	0	1.000000e-07	32	173	3727	119264	125	0.498520
bg	0	1.000000e-07	32	174	3749	119968	125	0.497862
bg	0	1.000000e-07	32	175	3771	120672	125	0.497197
bg	0	1.000000e-07	32	176	3792	121344	126	0.496563
bg	0	1.000000e-07	32	177	3814	122048	126	0.495898
bg	0	1.000000e-07	32	178	3835	122720	126	0.495269
bg	0	1.000000e-07	32	179	3857	123424	127	0.494614
bg	0	1.000000e-07	32	180	3878	124096	128	0.493975
bg	0	1.000000e-07	32	181	3900	124800	128	0.493324
bg	0	1.000000e-07	32	182	3921	125472	128	0.492691
bg	0	1.000000e-07	32	183	3943	126176	128	0.492038
bg	0	1.000000e-07	32	184	3964	126848	128	0.491420
bg	0	1.000000e-07	32	185	3986	127552	128	0.490771
bg	0	1.000000e-07	32	186	4007	128224	132	0.490159
bg	0	1.000000e-07	32	187	4029	128928	132	0.489522
bg	0	1.000000e-07	32	188	4051	129632	132	0.488897
bg	0	1.000000e-07	32	189	4072	130304	132	0.488324
bg	0	1.000000e-07	32	190	4094	131008	133	0.487702
bg	0	1.000000e-07	32	191	4115	131680	134	0.487116
bg	0	1.000000e-07	32	192	4137	132384	136	0.486470
bg	0	1.000000e-07	32	193	4158	133056	138	0.485869
bg	0	1.000000e-07	32	194	4180	133760	138	0.485252
bg	0	1.000000e-07	32	195	4201	134432	138	0.484638
bg	0	1.000000e-07	32	196	4223	135136	138	0.484005
bg	0	1.000000e-07	32	197	4244	135808	138	0.483427
bg	0	1.000000e-07	32	198	4266	136512	139	0.482794
bg	0	1.000000e-07	32	199	4287	137184	139	0.482197
bg	0	1.000000e-07	32	200	4309	137888	139	0.481589
bg	0	1.000000e-07	32	201	4330	138560	140	0.480993
bg	0	1.000000e-07	32	202	4352	139264	140	0.480384
bg	0	1.000000e-07	32	203	4373	139936	140	0.479806
bg	0	1.000000e-07	32	204	4395	140640	140	0.479203
bg	0	1.000000e-07	32	205	4416	141312	141	0.478640
bg	0	1.000000e-07	32	206	4438	142016	142	0.478034
bg	0	1.000000e-07	32	207	4459	142688	144	0.477448
bg	0	1.000000e-07	32	208	4481	143392	144	0.476847
bg	0	1.000000e-07	32	209	4503	144096	145	0.476264
bg	0	1.000000e-07	32	210	4524	144768	145	0.475677
bg	0	1.000000e-07	32	211	4546	145472	145	0.475075
bg	0	1.000000e-07	32	212	4567	146144	145	0.474501
bg	0	1.000000e-07	32	213	4589	146848	145	0.473900
bg	0	1.000000e-07	32	214	4611	147552	145	0.473292
bg	0	1.000000e-07	32	215	4632	148224	145	0.472732
bg	0	1.000000e-07	32	216	4654	148928	145	0.472133
bg	0	1.000000e-07	32	217	4675	149600	145	0.471585
bg	0	1.000000e-07	32	218	4697	150304	146	0.471005
bg	0	1.000000e-07	32	219	4718	150976	147	0.470433
bg	0	1.000000e-07	32	220	4740	151680	147	0.469848
bg	0	1.000000e-07	32	221	4762	152384	147	0.469278
bg	0	1.000000e-07	32	222	4783	153056	147	0.468718
bg	0	1.000000e-07	32	223	4805	153760	148	0.468148
bg	0	1.000000e-07	32	224	4826	154432	148	0.467593
bg	0	1.000000e-07	32	225	4848	155136	148	0.467033
bg	0	1.000000e-07	32	226	4870	155840	148	0.466450
bg	0	1.000000e-07	32	227	4891	156512	149	0.465915
bg	0	1.000000e-07	32	228	4913	157216	149	0.465342
bg	0	1.000000e-07	32	229	4934	157888	150	0.464793
bg	0	1.000000e-07	32	230	4956	158592	150	0.464226
bg	0	1.000000e-07	32	231	4977	159264	150	0.463679
bg	0	1.000000e-07	32	232	4999	159968	151	0.463135
bg	0	1.000000e-07	32	233	5021	160672	151	0.462568
bg	0	1.000000e-07	32	234	5042	161344	151	0.462030
bg	0	1.000000e-07	32	235	5064	162048	152	0.461463
bg	0	1.000000e-07	32	236	5085	162720	152	0.460939
bg	0	1.000000e-07	32	237	5107	163424	152	0.460382
bg	0	1.000000e-07	32	238	5129	164128	152	0.459830
bg	0	1.000000e-07	32	239	5150	164800	154	0.459309
bg	0	1.000000e-07	32	240	5172	165504	154	0.458757
bg	0	1.000000e-07	32	241	5193	166176	155	0.458252
bg	0	1.000000e-07	32	242	5215	166880	157	0.457715
bg	0	1.000000e-07	32	243	5236	167552	158	0.457205
bg	0	1.000000e-07	32	244	5258	168256	158	0.456673
bg	0	1.000000e-07	32	245	5279	168928	158	0.456172
bg	0	1.000000e-07	32	246	5301	169632	159	0.455627
bg	0	1.000000e-07	32	247	5322	170304	159	0.455115
bg	0	1.000000e-07	32	248	5344	171008	159	0.454588
bg	0	1.000000e-07	32	249	5365	171680	159	0.454083
bg	0	1.000000e-07	32	250	5387	172384	159	0.453559
bg	0	1.000000e-07	32	251	5408	173056	159	0.453075
bg	0	1.000000e-07	32	252	5430	173760	160	0.452529
bg	0	1.000000e-07	32	253	5451	174432	160	0.452047
bg	0	1.000000e-07	32	254	5473	175136	160	0.451528
bg	0	1.000000e-07	32	255	5494	175808	160	0.451035
bg	0	1.000000e-07	32	256	5516	176512	161	0.450509
bg	0	1.000000e-07	32	257	5537	177184	161	0.450026
bg	0	1.000000e-07	32	258	5559	177888	161	0.449508
bg	0	1.000000e-07	32	259	5580	178560	161	0.449027
bg	0	1.000000e-07	32	260	5602	179264	161	0.448523
bg	0	1.000000e-07	32	261	5623	179936	161	0.448045
bg	0	1.000000e-07	32	262	5645	180640	163	0.447549
bg	0	1.000000e-07	32	263	5666	181312	163	0.447057
bg	0	1.000000e-07	32	264	5688	182016	163	0.446564
bg	0	1.000000e-07	32	265	5709	182688	164	0.446086
bg	0	1.000000e-07	32	266	5731	183392	164	0.445622
bg	0	1.000000e-07	32	267	5752	184064	165	0.445170
bg	0	1.000000e-07	32	268	5773	184736	165	0.444749
bg	0	1.000000e-07	32	269	5795	185440	165	0.444275
bg	0	1.000000e-07	32	270	5816	186112	165	0.443812
bg	0	1.000000e-07	32	271	5838	186816	166	0.443350
bg	0	1.000000e-07	32	272	5859	187488	166	0.442927
bg	0	1.000000e-07	32	273	5881	188192	167	0.442451
bg	0	1.000000e-07	32	274	5902	188864	169	0.442005
bg	0	1.000000e-07	32	275	5923	189536	169	0.441576
bg	0	1.000000e-07	32	276	5945	190240	170	0.441118
bg	0	1.000000e-07	32	277	5966	190912	170	0.440681
bg	0	1.000000e-07	32	278	5988	191616	170	0.440217
bg	0	1.000000e-07	32	279	6009	192288	173	0.439780
bg	0	1.000000e-07	32	280	6031	192992	173	0.439310
bg	0	1.000000e-07	32	281	6052	193664	174	0.438874
bg	0	1.000000e-07	32	282	6073	194336	175	0.438429
bg	0	1.000000e-07	32	283	6095	195040	175	0.437974
bg	0	1.000000e-07	32	284	6116	195712	175	0.437538
bg	0	1.000000e-07	32	285	6138	196416	175	0.437086
bg	0	1.000000e-07	32	286	6159	197088	175	0.436648
bg	0	1.000000e-07	32	287	6181	197792	175	0.436198
bg	0	1.000000e-07	32	288	6202	198464	175	0.435789
bg	0	1.000000e-07	32	289	6223	199136	175	0.435369
bg	0	1.000000e-07	32	290	6245	199840	175	0.434918
bg	0	1.000000e-07	32	291	6266	200512	175	0.434510
bg	0	1.000000e-07	32	292	6288	201216	175	0.434067
bg	0	1.000000e-07	32	293	6309	201888	176	0.433653
bg	0	1.000000e-07	32	294	6330	202560	176	0.433234
bg	0	1.000000e-07	32	295	6352	203264	176	0.432802
bg	0	1.000000e-07	32	296	6373	203936	177	0.432391
bg	0	1.000000e-07	32	297	6395	204640	177	0.431958
bg	0	1.000000e-07	32	298	6416	205312	177	0.431543
bg	0	1.000000e-07	32	299	6437	205984	177	0.431122
bg	0	1.000000e-07	32	300	6459	206688	178	0.430698
bg	0	1.000000e-07	32	301	6480	207360	178	0.430282
bg	0	1.000000e-07	32	302	6502	208064	178	0.429862
bg	0	1.000000e-07	32	303	6523	208736	179	0.429437
bg	0	1.000000e-07	32	304	6545	209440	180	0.429019
bg	0	1.000000e-07	32	305	6566	210112	180	0.428627
bg	0	1.000000e-07	32	306	6587	210784	181	0.428236
bg	0	1.000000e-07	32	307	6609	211488	184	0.427800
bg	0	1.000000e-07	32	308	6630	212160	185	0.427402
bg	0	1.000000e-07	32	309	6652	212864	185	0.426987
bg	0	1.000000e-07	32	310	6673	213536	185	0.426579
bg	0	1.000000e-07	32	311	6694	214208	186	0.426196
bg	0	1.000000e-07	32	312	6716	214912	186	0.425767
bg	0	1.000000e-07	32	313	6737	215584	186	0.425375
bg	0	1.000000e-07	32	314	6759	216288	186	0.424957
bg	0	1.000000e-07	32	315	6780	216960	186	0.424565
bg	0	1.000000e-07	32	316	6801	217632	188	0.424167
bg	0	1.000000e-07	32	317	6823	218336	188	0.423747
bg	0	1.000000e-07	32	318	6844	219008	188	0.423356
bg	0	1.000000e-07	32	319	6866	219712	188	0.422937
bg	0	1.000000e-07	32	320	6887	220384	190	0.422549
bg	0	1.000000e-07	32	321	6908	221056	190	0.422159
bg	0	1.000000e-07	32	322	6930	221760	190	0.421754
bg	0	1.000000e-07	32	323	6951	222432	191	0.421386
bg	0	1.000000e-07	32	324	6973	223136	191	0.420976
bg	0	1.000000e-07	32	325	6994	223808	191	0.420596
bg	0	1.000000e-07	32	326	7016	224512	191	0.420195
bg	0	1.000000e-07	32	327	7037	225184	192	0.419808
bg	0	1.000000e-07	32	328	7058	225856	193	0.419428
bg	0	1.000000e-07	32	329	7080	226560	193	0.419038
bg	0	1.000000e-07	32	330	7101	227232	194	0.418664
bg	0	1.000000e-07	32	331	7123	227936	196	0.418255
bg	0	1.000000e-07	32	332	7144	228608	196	0.417874
bg	0	1.000000e-07	32	333	7166	229312	196	0.417476
bg	0	1.000000e-07	32	334	7187	229984	198	0.417100
bg	0	1.000000e-07	32	335	7209	230688	198	0.416712
bg	0	1.000000e-07	32	336	7230	231360	198	0.416351
bg	0	1.000000e-07	32	337	7251	232032	198	0.415974
bg	0	1.000000e-07	32	338	7273	232736	199	0.415597
bg	0	1.000000e-07	32	339	7294	233408	200	0.415219
bg	0	1.000000e-07	32	340	7316	234112	201	0.414850
bg	0	1.000000e-07	32	341	7337	234784	201	0.414484
bg	0	1.000000e-07	32	342	7359	235488	201	0.414115
bg	0	1.000000e-07	32	343	7380	236160	203	0.413736
bg	0	1.000000e-07	32	344	7402	236864	204	0.413355
bg	0	1.000000e-07	32	345	7423	237536	205	0.412978
bg	0	1.000000e-07	32	346	7445	238240	207	0.412590
bg	0	1.000000e-07	32	347	7466	238912	207	0.412226
bg	0	1.000000e-07	32	348	7487	239584	207	0.411855
bg	0	1.000000e-07	32	349	7509	240288	208	0.411484
bg	0	1.000000e-07	32	350	7530	240960	208	0.411114
bg	0	1.000000e-07	32	351	7552	241664	209	0.410746
bg	0	1.000000e-07	32	352	7573	242336	211	0.410377
bg	0	1.000000e-07	32	353	7595	243040	211	0.410005
bg	0	1.000000e-07	32	354	7616	243712	212	0.409644
bg	0	1.000000e-07	32	355	7638	244416	213	0.409262
bg	0	1.000000e-07	32	356	7659	245088	213	0.408901
bg	0	1.000000e-07	32	357	7680	245760	214	0.408538
bg	0	1.000000e-07	32	358	7702	246464	214	0.408157
bg	0	1.000000e-07	32	359	7723	247136	214	0.407794
bg	0	1.000000e-07	32	360	7745	247840	214	0.407413
bg	0	1.000000e-07	32	361	7766	248512	214	0.407078
bg	0	1.000000e-07	32	362	7788	249216	214	0.406696
bg	0	1.000000e-07	32	363	7809	249888	215	0.406326
bg	0	1.000000e-07	32	364	7830	250560	216	0.405980
bg	0	1.000000e-07	32	365	7852	251264	217	0.405617
bg	0	1.000000e-07	32	366	7873	251936	217	0.405260
bg	0	1.000000e-07	32	367	7895	252640	217	0.404890
bg	0	1.000000e-07	32	368	7916	253312	218	0.404541
bg	0	1.000000e-07	32	369	7938	254016	219	0.404169
bg	0	1.000000e-07	32	370	7959	254688	220	0.403802
bg	0	1.000000e-07	32	371	7981	255392	220	0.403430
bg	0	1.000000e-07	32	372	8002	256064	221	0.403069
bg	0	1.000000e-07	32	373	8023	256736	222	0.402718
bg	0	1.000000e-07	32	374	8045	257440	223	0.402361
bg	0	1.000000e-07	32	375	8066	258112	224	0.402003
bg	0	1.000000e-07	32	376	8088	258816	225	0.401649
bg	0	1.000000e-07	32	377	8109	259488	227	0.401284
bg	0	1.000000e-07	32	378	8131	260192	228	0.400922
bg	0	1.000000e-07	32	379	8152	260864	228	0.400551
bg	0	1.000000e-07	32	380	8174	261568	228	0.400171
bg	0	1.000000e-07	32	381	8195	262240	228	0.399829
bg	0	1.000000e-07	32	382	8217	262944	230	0.399455
bg	0	1.000000e-07	32	383	8238	263616	231	0.399109
bg	0	1.000000e-07	32	384	8259	264288	232	0.398762
bg	0	1.000000e-07	32	385	8281	264992	232	0.398381
bg	0	1.000000e-07	32	386	8302	265664	232	0.398037
bg	0	1.000000e-07	32	387	8324	266368	232	0.397668
bg	0	1.000000e-07	32	388	8345	267040	232	0.397311
bg	0	1.000000e-07	32	389	8367	267744	232	0.396952
bg	0	1.000000e-07	32	390	8388	268416	232	0.396595
bg	0	1.000000e-07	32	391	8409	269088	232	0.396250
bg	0	1.000000e-07	32	392	8431	269792	233	0.395898
bg	0	1.000000e-07	32	393	8452	270464	233	0.395556
bg	0	1.000000e-07	32	394	8474	271168	235	0.395203
bg	0	1.000000e-07	32	395	8495	271840	235	0.394848
bg	0	1.000000e-07	32	396	8517	272544	235	0.394499
bg	0	1.000000e-07	32	397	8538	273216	236	0.394146
bg	0	1.000000e-07	32	398	8560	273920	236	0.393801
bg	0	1.000000e-07	32	399	8581	274592	236	0.393449
bg	0	1.000000e-07	32	400	8602	275264	236	0.393112
bg	0	1.000000e-07	32	401	8624	275968	236	0.392755
bg	0	1.000000e-07	32	402	8645	276640	236	0.392425
bg	0	1.000000e-07	32	403	8667	277344	236	0.392074
bg	0	1.000000e-07	32	404	8688	278016	236	0.391754
bg	0	1.000000e-07	32	405	8710	278720	237	0.391404
bg	0	1.000000e-07	32	406	8731	279392	237	0.391075
bg	0	1.000000e-07	32	407	8753	280096	237	0.390727
bg	0	1.000000e-07	32	408	8774	280768	238	0.390400
bg	0	1.000000e-07	32	409	8795	281440	240	0.390066
bg	0	1.000000e-07	32	410	8817	282144	240	0.389737
bg	0	1.000000e-07	32	411	8838	282816	240	0.389403
bg	0	1.000000e-07	32	412	8860	283520	242	0.389049
bg	0	1.000000e-07	32	413	8881	284192	242	0.388732
bg	0	1.000000e-07	32	414	8903	284896	244	0.388383
bg	0	1.000000e-07	32	415	8924	285568	244	0.388058
bg	0	1.000000e-07	32	416	8946	286272	246	0.387709
bg	0	1.000000e-07	32	417	8967	286944	246	0.387371
bg	0	1.000000e-07	32	418	8988	287616	247	0.387052
bg	0	1.000000e-07	32	419	9010	288320	247	0.386717
bg	0	1.000000e-07	32	420	9031	288992	247	0.386404
bg	0	1.000000e-07	32	421	9053	289696	249	0.386061
bg	0	1.000000e-07	32	422	9074	290368	249	0.385725
bg	0	1.000000e-07	32	423	9096	291072	249	0.385409
bg	0	1.000000e-07	32	424	9117	291744	249	0.385084
bg	0	1.000000e-07	32	425	9139	292448	249	0.384751
bg	0	1.000000e-07	32	426	9160	293120	249	0.384432
bg	0	1.000000e-07	32	427	9182	293824	249	0.384099
bg	0	1.000000e-07	32	428	9203	294496	249	0.383788
bg	0	1.000000e-07	32	429	9225	295200	249	0.383469
bg	0	1.000000e-07	32	430	9246	295872	249	0.383147
bg	0	1.000000e-07	32	431	9268	296576	249	0.382828
bg	0	1.000000e-07	32	432	9289	297248	250	0.382517
bg	0	1.000000e-07	32	433	9311	297952	251	0.382183
bg	0	1.000000e-07	32	434	9332	298624	251	0.381879
bg	0	1.000000e-07	32	435	9354	299328	251	0.381547
bg	0	1.000000e-07	32	436	9375	300000	251	0.381236
bg	0	1.000000e-07	32	437	9396	300672	251	0.380925
bg	0	1.000000e-07	32	438	9418	301376	251	0.380606
bg	0	1.000000e-07	32	439	9439	302048	251	0.380300
bg	0	1.000000e-07	32	440	9461	302752	251	0.379982
bg	0	1.000000e-07	32	441	9482	303424	252	0.379682
bg	0	1.000000e-07	32	442	9504	304128	252	0.379356
bg	0	1.000000e-07	32	443	9525	304800	253	0.379052
bg	0	1.000000e-07	32	444	9547	305504	254	0.378736
bg	0	1.000000e-07	32	445	9568	306176	254	0.378406
bg	0	1.000000e-07	32	446	9590	306880	254	0.378101
bg	0	1.000000e-07	32	447	9611	307552	255	0.377806
bg	0	1.000000e-07	32	448	9633	308256	257	0.377496
bg	0	1.000000e-07	32	449	9654	308928	257	0.377201
bg	0	1.000000e-07	32	450	9676	309632	257	0.376884
bg	0	1.000000e-07	32	451	9697	310304	257	0.376582
bg	0	1.000000e-07	32	452	9719	311008	257	0.376274
bg	0	1.000000e-07	32	453	9740	311680	259	0.375981
bg	0	1.000000e-07	32	454	9762	312384	259	0.375659
bg	0	1.000000e-07	32	455	9783	313056	259	0.375384
bg	0	1.000000e-07	32	456	9804	313728	260	0.375090
bg	0	1.000000e-07	32	457	9826	314432	261	0.374776
bg	0	1.000000e-07	32	458	9847	315104	261	0.374490
bg	0	1.000000e-07	32	459	9869	315808	262	0.374183
bg	0	1.000000e-07	32	460	9890	316480	262	0.373901
bg	0	1.000000e-07	32	461	9912	317184	262	0.373588
bg	0	1.000000e-07	32	462	9933	317856	262	0.373310
bg	0	1.000000e-07	32	463	9955	318560	262	0.373010
bg	0	1.000000e-07	32	464	9976	319232	262	0.372729
bg	0	1.000000e-07	32	465	9998	319936	262	0.372425
bg	0	1.000000e-07	32	466	10019	320608	262	0.372148
bg	0	1.000000e-07	32	467	10041	321312	262	0.371843
bg	0	1.000000e-07	32	468	10062	321984	262	0.371568
bg	0	1.000000e-07	32	469	10084	322688	263	0.371268
bg	0	1.000000e-07	32	470	10105	323360	265	0.370979
bg	0	1.000000e-07	32	471	10127	324064	265	0.370681
bg	0	1.000000e-07	32	472	10148	324736	265	0.370387
bg	0	1.000000e-07	32	473	10170	325440	267	0.370093
bg	0	1.000000e-07	32	474	10191	326112	267	0.369812
bg	0	1.000000e-07	32	475	10212	326784	268	0.369526
bg	0	1.000000e-07	32	476	10234	327488	268	0.369223
bg	0	1.000000e-07	32	477	10255	328160	269	0.368932
bg	0	1.000000e-07	32	478	10277	328864	270	0.368628
bg	0	1.000000e-07	32	479	10298	329536	271	0.368353
bg	0	1.000000e-07	32	480	10320	330240	272	0.368050
bg	0	1.000000e-07	32	481	10341	330912	273	0.367758
bg	0	1.000000e-07	32	482	10363	331616	274	0.367472
bg	0	1.000000e-07	32	483	10384	332288	274	0.367195
bg	0	1.000000e-07	32	484	10406	332992	275	0.366902
bg	0	1.000000e-07	32	485	10427	333664	276	0.366618
bg	0	1.000000e-07	32	486	10449	334368	277	0.366333
bg	0	1.000000e-07	32	487	10470	335040	277	0.366058
bg	0	1.000000e-07	32	488	10492	335744	278	0.365765
bg	0	1.000000e-07	32	489	10513	336416	278	0.365469
bg	0	1.000000e-07	32	490	10535	337120	280	0.365184
bg	0	1.000000e-07	32	491	10556	337792	280	0.364919
bg	0	1.000000e-07	32	492	10578	338496	281	0.364617
bg	0	1.000000e-07	32	493	10599	339168	283	0.364342
bg	0	1.000000e-07	32	494	10621	339872	283	0.364051
bg	0	1.000000e-07	32	495	10642	340544	283	0.363773
bg	0	1.000000e-07	32	496	10663	341216	286	0.363500
bg	0	1.000000e-07	32	497	10685	341920	286	0.363218
bg	0	1.000000e-07	32	498	10706	342592	287	0.362926
bg	0	1.000000e-07	32	499	10728	343296	289	0.362632
bg	0	1.000000e-07	32	500	10749	343968	289	0.362362
bg	0	1.000000e-07	32	501	10771	344672	289	0.362073
bg	0	1.000000e-07	32	502	10792	345344	291	0.361788
bg	0	1.000000e-07	32	503	10814	346048	292	0.361505
bg	0	1.000000e-07	32	504	10835	346720	293	0.361228
bg	0	1.000000e-07	32	505	10857	347424	293	0.360928
bg	0	1.000000e-07	32	506	10878	348096	294	0.360652
bg	0	1.000000e-07	32	507	10900	348800	294	0.360373
bg	0	1.000000e-07	32	508	10921	349472	294	0.360106
bg	0	1.000000e-07	32	509	10943	350176	295	0.359816
bg	0	1.000000e-07	32	510	10964	350848	295	0.359538
bg	0	1.000000e-07	32	511	10986	351552	295	0.359255
bg	0	1.000000e-07	32	512	11007	352224	295	0.358974
bg	0	1.000000e-07	32	513	11028	352896	295	0.358700
bg	0	1.000000e-07	32	514	11050	353600	296	0.358418
bg	0	1.000000e-07	32	515	11071	354272	296	0.358151
bg	0	1.000000e-07	32	516	11093	354976	297	0.357878
bg	0	1.000000e-07	32	517	11114	355648	299	0.357595
bg	0	1.000000e-07	32	518	11136	356352	301	0.357312
bg	0	1.000000e-07	32	519	11157	357024	302	0.357054
bg	0	1.000000e-07	32	520	11179	357728	302	0.356774
bg	0	1.000000e-07	32	521	11200	358400	302	0.356496
bg	0	1.000000e-07	32	522	11222	359104	303	0.356217
bg	0	1.000000e-07	32	523	11243	359776	303	0.355942
bg	0	1.000000e-07	32	524	11265	360480	304	0.355665
bg	0	1.000000e-07	32	525	11286	361152	304	0.355397
bg	0	1.000000e-07	32	526	11308	361856	304	0.355121
bg	0	1.000000e-07	32	527	11329	362528	304	0.354861
bg	0	1.000000e-07	32	528	11351	363232	304	0.354580
bg	0	1.000000e-07	32	529	11372	363904	306	0.354311
bg	0	1.000000e-07	32	530	11394	364608	307	0.354037
bg	0	1.000000e-07	32	531	11415	365280	307	0.353761
bg	0	1.000000e-07	32	532	11437	365984	307	0.353473
bg	0	1.000000e-07	32	533	11458	366656	307	0.353219
bg	0	1.000000e-07	32	534	11479	367328	307	0.352973
bg	0	1.000000e-07	32	535	11501	368032	310	0.352686
bg	0	1.000000e-07	32	536	11522	368704	310	0.352415
bg	0	1.000000e-07	32	537	11544	369408	311	0.352163
bg	0	1.000000e-07	32	538	11565	370080	311	0.351895
bg	0	1.000000e-07	32	539	11587	370784	311	0.351614
bg	0	1.000000e-07	32	540	11608	371456	311	0.351366
bg	0	1.000000e-07	32	541	11630	372160	312	0.351087
bg	0	1.000000e-07	32	542	11651	372832	312	0.350828
bg	0	1.000000e-07	32	543	11673	373536	312	0.350579
bg	0	1.000000e-07	32	544	11694	374208	312	0.350334
bg	0	1.000000e-07	32	545	11716	374912	313	0.350051
bg	0	1.000000e-07	32	546	11737	375584	313	0.349792
bg	0	1.000000e-07	32	547	11758	376256	314	0.349532
bg	0	1.000000e-07	32	548	11780	376960	317	0.349266
bg	0	1.000000e-07	32	549	11801	377632	318	0.349011
bg	0	1.000000e-07	32	550	11823	378336	319	0.348744
bg	0	1.000000e-07	32	551	11844	379008	319	0.348490
bg	0	1.000000e-07	32	552	11865	379680	321	0.348247
bg	0	1.000000e-07	32	553	11887	380384	321	0.347989
bg	0	1.000000e-07	32	554	11908	381056	321	0.347756
bg	0	1.000000e-07	32	555	11929	381728	321	0.347512
bg	0	1.000000e-07	32	556	11951	382432	321	0.347274
bg	0	1.000000e-07	32	557	11972	383104	321	0.347036
bg	0	1.000000e-07	32	558	11993	383776	321	0.346793
bg	0	1.000000e-07	32	559	12015	384480	321	0.346543
bg	0	1.000000e-07	32	560	12036	385152	321	0.346309
bg	0	1.000000e-07	32	561	12057	385824	321	0.346071
bg	0	1.000000e-07	32	562	12078	386496	322	0.345833
bg	0	1.000000e-07	32	563	12100	387200	323	0.345580
bg	0	1.000000e-07	32	564	12121	387872	324	0.345344
bg	0	1.000000e-07	32	565	12142	388544	325	0.345105
bg	0	1.000000e-07	32	566	12164	389248	325	0.344876
bg	0	1.000000e-07	32	567	12185	389920	328	0.344627
bg	0	1.000000e-07	32	568	12206	390592	328	0.344380
bg	0	1.000000e-07	32	569	12228	391296	328	0.344133
bg	0	1.000000e-07	32	570	12249	391968	329	0.343895
bg	0	1.000000e-07	32	571	12270	392640	329	0.343676
bg	0	1.000000e-07	32	572	12291	393312	329	0.343430
bg	0	1.000000e-07	32	573	12313	394016	329	0.343199
bg	0	1.000000e-07	32	574	12334	394688	329	0.342947
bg	0	1.000000e-07	32	575	12355	395360	329	0.342728
bg	0	1.000000e-07	32	576	12377	396064	331	0.342494
bg	0	1.000000e-07	32	577	12398	396736	331	0.342241
bg	0	1.000000e-07	32	578	12419	397408	332	0.342019
bg	0	1.000000e-07	32	579	12441	398112	332	0.341772
bg	0	1.000000e-07	32	580	12462	398784	334	0.341550
bg	0	1.000000e-07	32	581	12483	399456	336	0.341292
bg	0	1.000000e-07	32	582	12504	400128	337	0.341074
bg	0	1.000000e-07	32	583	12525	400800	338	0.340852
bg	0	1.000000e-07	32	584	12547	401504	339	0.340617
bg	0	1.000000e-07	32	585	12568	402176	339	0.340380
bg	0	1.000000e-07	32	586	12589	402848	340	0.340141
bg	0	1.000000e-07	32	587	12611	403552	340	0.339891
bg	0	1.000000e-07	32	588	12632	404224	341	0.339669
bg	0	1.000000e-07	32	589	12653	404896	342	0.339448
bg	0	1.000000e-07	32	590	12675	405600	344	0.339202
bg	0	1.000000e-07	32	591	12696	406272	345	0.338977
bg	0	1.000000e-07	32	592	12717	406944	345	0.338738
bg	0	1.000000e-07	32	593	12739	407648	345	0.338499
bg	0	1.000000e-07	32	594	12760	408320	346	0.338268
bg	0	1.000000e-07	32	595	12781	408992	346	0.338040
bg	0	1.000000e-07	32	596	12802	409664	346	0.337811
bg	0	1.000000e-07	32	597	12824	410368	346	0.337568
bg	0	1.000000e-07	32	598	12845	411040	347	0.337361
bg	0	1.000000e-07	32	599	12866	411712	347	0.337119
bg	0	1.000000e-07	32	600	12888	412416	349	0.336887
bg	0	1.000000e-07	32	601	12909	413088	349	0.336651
bg	0	1.000000e-07	32	602	12930	413760	351	0.336412
bg	0	1.000000e-07	32	603	12952	414464	352	0.336169
bg	0	1.000000e-07	32	604	12973	415136	352	0.335951
bg	0	1.000000e-07	32	605	12994	415808	352	0.335715
bg	0	1.000000e-07	32	606	13015	416480	353	0.335509
bg	0	1.000000e-07	32	607	13037	417184	353	0.335260
bg	0	1.000000e-07	32	608	13058	417856	353	0.335037
bg	0	1.000000e-07	32	609	13079	418528	353	0.334817
bg	0	1.000000e-07	32	610	13101	419232	353	0.334584
bg	0	1.000000e-07	32	611	13122	419904	353	0.334362
bg	0	1.000000e-07	32	612	13143	420576	354	0.334144
bg	0	1.000000e-07	32	613	13164	421248	354	0.333903
bg	0	1.000000e-07	32	614	13186	421952	354	0.333686
bg	0	1.000000e-07	32	615	13207	422624	355	0.333462
bg	0	1.000000e-07	32	616	13228	423296	355	0.333243
bg	0	1.000000e-07	32	617	13250	424000	356	0.333005
bg	0	1.000000e-07	32	618	13271	424672	357	0.332782
bg	0	1.000000e-07	32	619	13292	425344	357	0.332563
bg	0	1.000000e-07	32	620	13313	426016	357	0.332338
bg	0	1.000000e-07	32	621	13335	426720	357	0.332109
bg	0	1.000000e-07	32	622	13356	427392	357	0.331910
bg	0	1.000000e-07	32	623	13377	428064	357	0.331668
bg	0	1.000000e-07	32	624	13399	428768	358	0.331459
bg	0	1.000000e-07	32	625	13420	429440	358	0.331247
bg	0	1.000000e-07	32	626	13441	430112	358	0.331028
bg	0	1.000000e-07	32	627	13463	430816	359	0.330810
bg	0	1.000000e-07	32	628	13484	431488	360	0.330589
bg	0	1.000000e-07	32	629	13505	432160	360	0.330366
bg	0	1.000000e-07	32	630	13527	432864	361	0.330172
bg	0	1.000000e-07	32	631	13548	433536	361	0.329949
bg	0	1.000000e-07	32	632	13569	434208	362	0.329741
bg	0	1.000000e-07	32	633	13590	434880	362	0.329528
bg	0	1.000000e-07	32	634	13612	435584	362	0.329304
bg	0	1.000000e-07	32	635	13633	436256	362	0.329104
bg	0	1.000000e-07	32	636	13654	436928	362	0.328893
bg	0	1.000000e-07	32	637	13676	437632	362	0.328676
bg	0	1.000000e-07	32	638	13697	438304	362	0.328444
bg	0	1.000000e-07	32	639	13718	438976	363	0.328244
bg	0	1.000000e-07	32	640	13740	439680	363	0.328036
bg	0	1.000000e-07	32	641	13761	440352	363	0.327822
bg	0	1.000000e-07	32	642	13782	441024	363	0.327600
bg	0	1.000000e-07	32	643	13804	441728	363	0.327393
bg	0	1.000000e-07	32	644	13825	442400	364	0.327169
bg	0	1.000000e-07	32	645	13846	443072	364	0.326967
bg	0	1.000000e-07	32	646	13867	443744	365	0.326750
bg	0	1.000000e-07	32	647	13889	444448	365	0.326540
bg	0	1.000000e-07	32	648	13910	445120	365	0.326324
bg	0	1.000000e-07	32	649	13931	445792	365	0.326114
bg	0	1.000000e-07	32	650	13953	446496	365	0.325878
bg	0	1.000000e-07	32	651	13974	447168	365	0.325678
bg	0	1.000000e-07	32	652	13995	447840	365	0.325473
bg	0	1.000000e-07	32	653	14017	448544	366	0.325259
bg	0	1.000000e-07	32	654	14038	449216	366	0.325037
bg	0	1.000000e-07	32	655	14059	449888	367	0.324829
bg	0	1.000000e-07	32	656	14081	450592	367	0.324613
bg	0	1.000000e-07	32	657	14102	451264	368	0.324424
bg	0	1.000000e-07	32	658	14123	451936	369	0.324220
bg	0	1.000000e-07	32	659	14145	452640	370	0.324005
bg	0	1.000000e-07	32	660	14166	453312	370	0.323793
bg	0	1.000000e-07	32	661	14187	453984	371	0.323593
bg	0	1.000000e-07	32	662	14209	454688	372	0.323389
bg	0	1.000000e-07	32	663	14230	455360	372	0.323184
bg	0	1.000000e-07	32	664	14251	456032	372	0.322972
bg	0	1.000000e-07	32	665	14273	456736	372	0.322769
bg	0	1.000000e-07	32	666	14294	457408	373	0.322558
bg	0	1.000000e-07	32	667	14315	458080	373	0.322354
bg	0	1.000000e-07	32	668	14337	458784	373	0.322150
bg	0	1.000000e-07	32	669	14358	459456	375	0.321939
bg	0	1.000000e-07	32	670	14379	460128	376	0.321742
bg	0	1.000000e-07	32	671	14401	460832	377	0.321523
bg	0	1.000000e-07	32	672	14422	461504	377	0.321334
bg	0	1.000000e-07	32	673	14443	462176	378	0.321130
bg	0	1.000000e-07	32	674	14464	462848	378	0.320924
bg	0	1.000000e-07	32	675	14486	463552	379	0.320708
bg	0	1.000000e-07	32	676	14507	464224	379	0.320491
bg	0	1.000000e-07	32	677	14528	464896	380	0.320296
bg	0	1.000000e-07	32	678	14550	465600	380	0.320098
bg	0	1.000000e-07	32	679	14571	466272	382	0.319898
bg	0	1.000000e-07	32	680	14592	466944	382	0.319664
bg	0	1.000000e-07	32	681	14614	467648	383	0.319461
bg	0	1.000000e-07	32	682	14635	468320	383	0.319254
bg	0	1.000000e-07	32	683	14656	468992	383	0.319055
bg	0	1.000000e-07	32	684	14678	469696	383	0.318856
bg	0	1.000000e-07	32	685	14699	470368	383	0.318647
bg	0	1.000000e-07	32	686	14720	471040	384	0.318440
bg	0	1.000000e-07	32	687	14742	471744	385	0.318236
bg	0	1.000000e-07	32	688	14763	472416	386	0.318040
bg	0	1.000000e-07	32	689	14784	473088	387	0.317836
bg	0	1.000000e-07	32	690	14806	473792	387	0.317647
bg	0	1.000000e-07	32	691	14827	474464	387	0.317443
bg	0	1.000000e-07	32	692	14848	475136	387	0.317251
bg	0	1.000000e-07	32	693	14870	475840	387	0.317052
bg	0	1.000000e-07	32	694	14891	476512	388	0.316865
bg	0	1.000000e-07	32	695	14912	477184	390	0.316663
bg	0	1.000000e-07	32	696	14934	477888	390	0.316459
bg	0	1.000000e-07	32	697	14955	478560	391	0.316254
bg	0	1.000000e-07	32	698	14976	479232	391	0.316053
bg	0	1.000000e-07	32	699	14998	479936	392	0.315857
bg	0	1.000000e-07	32	700	15019	480608	393	0.315666
bg	0	1.000000e-07	32	701	15040	481280	393	0.315464
bg	0	1.000000e-07	32	702	15062	481984	394	0.315278
bg	0	1.000000e-07	32	703	15083	482656	395	0.315077
bg	0	1.000000e-07	32	704	15104	483328	397	0.314881
bg	0	1.000000e-07	32	705	15126	484032	397	0.314678
bg	0	1.000000e-07	32	706	15147	484704	398	0.314467
bg	0	1.000000e-07	32	707	15168	485376	398	0.314271
bg	0	1.000000e-07	32	708	15190	486080	399	0.314065
bg	0	1.000000e-07	32	709	15211	486752	400	0.313864
bg	0	1.000000e-07	32	710	15232	487424	400	0.313683
bg	0	1.000000e-07	32	711	15254	488128	400	0.313471
bg	0	1.000000e-07	32	712	15275	488800	401	0.313287
bg	0	1.000000e-07	32	713	15296	489472	404	0.313088
bg	0	1.000000e-07	32	714	15317	490144	404	0.312872
bg	0	1.000000e-07	32	715	15339	490848	404	0.312669
bg	0	1.000000e-07	32	716	15360	491520	405	0.312468
bg	0	1.000000e-07	32	717	15381	492192	405	0.312284
bg	0	1.000000e-07	32	718	15403	492896	405	0.312097
bg	0	1.000000e-07	32	719	15424	493568	405	0.311895
bg	0	1.000000e-07	32	720	15445	494240	405	0.311715
bg	0	1.000000e-07	32	721	15467	494944	406	0.311507
bg	0	1.000000e-07	32	722	15488	495616	408	0.311306
bg	0	1.000000e-07	32	723	15509	496288	410	0.311124
bg	0	1.000000e-07	32	724	15531	496992	411	0.310922
bg	0	1.000000e-07	32	725	15552	497664	412	0.310737
bg	0	1.000000e-07	32	726	15573	498336	412	0.310546
bg	0	1.000000e-07	32	727	15595	499040	413	0.310362
bg	0	1.000000e-07	32	728	15616	499712	413	0.310159
bg	0	1.000000e-07	32	729	15637	500384	413	0.309964
bg	0	1.000000e-07	32	730	15658	501056	413	0.309772
bg	0	1.000000e-07	32	731	15680	501760	416	0.309569
bg	0	1.000000e-07	32	732	15701	502432	417	0.309384
bg	0	1.000000e-07	32	733	15722	503104	418	0.309189
bg	0	1.000000e-07	32	734	15744	503808	418	0.308992
bg	0	1.000000e-07	32	735	15765	504480	422	0.308783
bg	0	1.000000e-07	32	736	15786	505152	423	0.308603
bg	0	1.000000e-07	32	737	15808	505856	424	0.308399
bg	0	1.000000e-07	32	738	15829	506528	426	0.308216
bg	0	1.000000e-07	32	739	15850	507200	426	0.308026
bg	0	1.000000e-07	32	740	15871	507872	426	0.307852
bg	0	1.000000e-07	32	741	15893	508576	426	0.307651
bg	0	1.000000e-07	32	742	15914	509248	426	0.307465
bg	0	1.000000e-07	32	743	15935	509920	427	0.307264
bg	0	1.000000e-07	32	744	15957	510624	427	0.307059
bg	0	1.000000e-07	32	745	15978	511296	428	0.306865
bg	0	1.000000e-07	32	746	15999	511968	429	0.306677
bg	0	1.000000e-07	32	747	16021	512672	431	0.306482
bg	0	1.000000e-07	32	748	16042	513344	432	0.306303
bg	0	1.000000e-07	32	749	16063	514016	432	0.306116
bg	0	1.000000e-07	32	750	16085	514720	434	0.305918
bg	0	1.000000e-07	32	751	16106	515392	435	0.305728
bg	0	1.000000e-07	32	752	16127	516064	435	0.305544
bg	0	1.000000e-07	32	753	16149	516768	437	0.305345
bg	0	1.000000e-07	32	754	16170	517440	437	0.305177
bg	0	1.000000e-07	32	755	16191	518112	438	0.304989
bg	0	1.000000e-07	32	756	16213	518816	438	0.304790
bg	0	1.000000e-07	32	757	16234	519488	439	0.304600
bg	0	1.000000e-07	32	758	16255	520160	439	0.304425
bg	0	1.000000e-07	32	759	16277	520864	439	0.304230
bg	0	1.000000e-07	32	760	16298	521536	439	0.304037
bg	0	1.000000e-07	32	761	16319	522208	439	0.303869
bg	0	1.000000e-07	32	762	16341	522912	440	0.303670
bg	0	1.000000e-07	32	763	16362	523584	441	0.303495
bg	0	1.000000e-07	32	764	16383	524256	441	0.303307
bg	0	1.000000e-07	32	765	16405	524960	443	0.303114
bg	0	1.000000e-07	32	766	16426	525632	444	0.302950
bg	0	1.000000e-07	32	767	16447	526304	444	0.302744
bg	0	1.000000e-07	32	768	16469	527008	446	0.302550
bg	0	1.000000e-07	32	769	16490	527680	446	0.302378
bg	0	1.000000e-07	32	770	16511	528352	446	0.302187
bg	0	1.000000e-07	32	771	16533	529056	447	0.301980
bg	0	1.000000e-07	32	772	16554	529728	448	0.301802
bg	0	1.000000e-07	32	773	16575	530400	449	0.301619
bg	0	1.000000e-07	32	774	16596	531072	450	0.301442
bg	0	1.000000e-07	32	775	16618	531776	450	0.301253
bg	0	1.000000e-07	32	776	16639	532448	451	0.301078
bg	0	1.000000e-07	32	777	16660	533120	451	0.300906
bg	0	1.000000e-07	32	778	16682	533824	451	0.300705
bg	0	1.000000e-07	32	779	16703	534496	452	0.300512
bg	0	1.000000e-07	32	780	16724	535168	452	0.300336
bg	0	1.000000e-07	32	781	16745	535840	453	0.300161
bg	0	1.000000e-07	32	782	16767	536544	453	0.299974
bg	0	1.000000e-07	32	783	16788	537216	453	0.299795
bg	0	1.000000e-07	32	784	16809	537888	455	0.299615
bg	0	1.000000e-07	32	785	16831	538592	455	0.299426
bg	0	1.000000e-07	32	786	16852	539264	456	0.299233
bg	0	1.000000e-07	32	787	16873	539936	456	0.299056
bg	0	1.000000e-07	32	788	16895	540640	456	0.298876
bg	0	1.000000e-07	32	789	16916	541312	456	0.298689
bg	0	1.000000e-07	32	790	16937	541984	456	0.298497
bg	0	1.000000e-07	32	791	16959	542688	457	0.298305
bg	0	1.000000e-07	32	792	16980	543360	458	0.298125
bg	0	1.000000e-07	32	793	17001	544032	460	0.297952
bg	0	1.000000e-07	32	794	17022	544704	460	0.297772
bg	0	1.000000e-07	32	795	17044	545408	461	0.297588
bg	0	1.000000e-07	32	796	17065	546080	461	0.297402
bg	0	1.000000e-07	32	797	17086	546752	463	0.297223
bg	0	1.000000e-07	32	798	17108	547456	464	0.297043
bg	0	1.000000e-07	32	799	17129	548128	464	0.296871
bg	0	1.000000e-07	32	800	17150	548800	466	0.296691
bg	0	1.000000e-07	32	801	17172	549504	466	0.296503
bg	0	1.000000e-07	32	802	17193	550176	468	0.296329
bg	0	1.000000e-07	32	803	17214	550848	468	0.296154
bg	0	1.000000e-07	32	804	17235	551520	468	0.295970
bg	0	1.000000e-07	32	805	17257	552224	469	0.295780
bg	0	1.000000e-07	32	806	17278	552896	469	0.295614
bg	0	1.000000e-07	32	807	17299	553568	470	0.295422
bg	0	1.000000e-07	32	808	17321	554272	472	0.295232
bg	0	1.000000e-07	32	809	17342	554944	473	0.295071
bg	0	1.000000e-07	32	810	17363	555616	474	0.294897
bg	0	1.000000e-07	32	811	17385	556320	476	0.294721
bg	0	1.000000e-07	32	812	17406	556992	477	0.294560
bg	0	1.000000e-07	32	813	17427	557664	479	0.294382
bg	0	1.000000e-07	32	814	17448	558336	482	0.294205
bg	0	1.000000e-07	32	815	17470	559040	483	0.294021
bg	0	1.000000e-07	32	816	17491	559712	485	0.293842
bg	0	1.000000e-07	32	817	17512	560384	485	0.293683
bg	0	1.000000e-07	32	818	17534	561088	487	0.293502
bg	0	1.000000e-07	32	819	17555	561760	487	0.293337
bg	0	1.000000e-07	32	820	17576	562432	487	0.293177
bg	0	1.000000e-07	32	821	17597	563104	487	0.292981
bg	0	1.000000e-07	32	822	17619	563808	488	0.292799
bg	0	1.000000e-07	32	823	17640	564480	489	0.292638
bg	0	1.000000e-07	32	824	17661	565152	489	0.292460
bg	0	1.000000e-07	32	825	17683	565856	490	0.292287
bg	0	1.000000e-07	32	826	17704	566528	493	0.292122
bg	0	1.000000e-07	32	827	17725	567200	493	0.291952
bg	0	1.000000e-07	32	828	17747	567904	493	0.291772
bg	0	1.000000e-07	32	829	17768	568576	494	0.291598
bg	0	1.000000e-07	32	830	17789	569248	494	0.291435
bg	0	1.000000e-07	32	831	17811	569952	495	0.291261
bg	0	1.000000e-07	32	832	17832	570624	498	0.291085
bg	0	1.000000e-07	32	833	17853	571296	498	0.290918
bg	0	1.000000e-07	32	834	17875	572000	502	0.290734
bg	0	1.000000e-07	32	835	17896	572672	505	0.290560
bg	0	1.000000e-07	32	836	17917	573344	506	0.290390
bg	0	1.000000e-07	32	837	17938	574016	506	0.290216
bg	0	1.000000e-07	32	838	17960	574720	506	0.290037
bg	0	1.000000e-07	32	839	17981	575392	506	0.289868
bg	0	1.000000e-07	32	840	18002	576064	506	0.289698
bg	0	1.000000e-07	32	841	18024	576768	506	0.289534
bg	0	1.000000e-07	32	842	18045	577440	507	0.289362
bg	0	1.000000e-07	32	843	18066	578112	507	0.289177
bg	0	1.000000e-07	32	844	18088	578816	507	0.289018
bg	0	1.000000e-07	32	845	18109	579488	508	0.288846
bg	0	1.000000e-07	32	846	18130	580160	509	0.288669
bg	0	1.000000e-07	32	847	18151	580832	511	0.288496
bg	0	1.000000e-07	32	848	18173	581536	511	0.288331
bg	0	1.000000e-07	32	849	18194	582208	512	0.288167
bg	0	1.000000e-07	32	850	18215	582880	512	0.288016
bg	0	1.000000e-07	32	851	18237	583584	512	0.287822
bg	0	1.000000e-07	32	852	18258	584256	512	0.287658
bg	0	1.000000e-07	32	853	18279	584928	514	0.287490
bg	0	1.000000e-07	32	854	18301	585632	516	0.287315
bg	0	1.000000e-07	32	855	18322	586304	516	0.287151
bg	0	1.000000e-07	32	856	18343	586976	518	0.286981
bg	0	1.000000e-07	32	857	18364	587648	518	0.286828
bg	0	1.000000e-07	32	858	18386	588352	519	0.286670
bg	0	1.000000e-07	32	859	18407	589024	521	0.286492
bg	0	1.000000e-07	32	860	18428	589696	521	0.286346
bg	0	1.000000e-07	32	861	18450	590400	522	0.286171
bg	0	1.000000e-07	32	862	18471	591072	522	0.286012
bg	0	1.000000e-07	32	863	18492	591744	522	0.285836
bg	0	1.000000e-07	32	864	18514	592448	522	0.285663
bg	0	1.000000e-07	32	865	18535	593120	523	0.285490
bg	0	1.000000e-07	32	866	18556	593792	523	0.285340
bg	0	1.000000e-07	32	867	18578	594496	523	0.285172
bg	0	1.000000e-07	32	868	18599	595168	524	0.285022
bg	0	1.000000e-07	32	869	18620	595840	524	0.284837
bg	0	1.000000e-07	32	870	18642	596544	525	0.284674
bg	0	1.000000e-07	32	871	18663	597216	527	0.284507
bg	0	1.000000e-07	32	872	18684	597888	528	0.284350
bg	0	1.000000e-07	32	873	18706	598592	530	0.284192
bg	0	1.000000e-07	32	874	18727	599264	531	0.284027
bg	0	1.000000e-07	32	875	18748	599936	531	0.283876
bg	0	1.000000e-07	32	876	18770	600640	532	0.283709
bg	0	1.000000e-07	32	877	18791	601312	532	0.283544
bg	0	1.000000e-07	32	878	18812	601984	532	0.283393
bg	0	1.000000e-07	32	879	18834	602688	532	0.283214
bg	0	1.000000e-07	32	880	18855	603360	532	0.283051
bg	0	1.000000e-07	32	881	18876	604032	532	0.282902
bg	0	1.000000e-07	32	882	18898	604736	532	0.282739
bg	0	1.000000e-07	32	883	18919	605408	534	0.282567
bg	0	1.000000e-07	32	884	18940	606080	535	0.282411
bg	0	1.000000e-07	32	885	18962	606784	536	0.282256
bg	0	1.000000e-07	32	886	18983	607456	537	0.282109
bg	0	1.000000e-07	32	887	19004	608128	537	0.281949
bg	0	1.000000e-07	32	888	19026	608832	537	0.281774
bg	0	1.000000e-07	32	889	19047	609504	538	0.281609
bg	0	1.000000e-07	32	890	19068	610176	539	0.281459
bg	0	1.000000e-07	32	891	19090	610880	539	0.281296
bg	0	1.000000e-07	32	892	19111	611552	540	0.281133
bg	0	1.000000e-07	32	893	19132	612224	540	0.280974
bg	0	1.000000e-07	32	894	19154	612928	540	0.280811
bg	0	1.000000e-07	32	895	19175	613600	542	0.280661
bg	0	1.000000e-07	32	896	19196	614272	543	0.280505
bg	0	1.000000e-07	32	897	19218	614976	544	0.280353
bg	0	1.000000e-07	32	898	19239	615648	544	0.280208
bg	0	1.000000e-07	32	899	19260	616320	546	0.280062
bg	0	1.000000e-07	32	900	19282	617024	546	0.279879
bg	0	1.000000e-07	32	901	19303	617696	546	0.279718
bg	0	1.000000e-07	32	902	19324	618368	547	0.279578
bg	0	1.000000e-07	32	903	19346	619072	548	0.279420
bg	0	1.000000e-07	32	904	19367	619744	548	0.279263
bg	0	1.000000e-07	32	905	19388	620416	550	0.279095
bg	0	1.000000e-07	32	906	19410	621120	551	0.278939
bg	0	1.000000e-07	32	907	19431	621792	552	0.278781
bg	0	1.000000e-07	32	908	19452	622464	552	0.278640
bg	0	1.000000e-07	32	909	19474	623168	554	0.278477
bg	0	1.000000e-07	32	910	19495	623840	554	0.278323
bg	0	1.000000e-07	32	911	19516	624512	556	0.278156
bg	0	1.000000e-07	32	912	19538	625216	558	0.277994
bg	0	1.000000e-07	32	913	19559	625888	558	0.277847
bg	0	1.000000e-07	32	914	19580	626560	559	0.277678
bg	0	1.000000e-07	32	915	19602	627264	559	0.277506
bg	0	1.000000e-07	32	916	19623	627936	560	0.277346
bg	0	1.000000e-07	32	917	19644	628608	561	0.277194
bg	0	1.000000e-07	32	918	19666	629312	562	0.277027
bg	0	1.000000e-07	32	919	19687	629984	563	0.276885
bg	0	1.000000e-07	32	920	19708	630656	563	0.276718
bg	0	1.000000e-07	32	921	19730	631360	565	0.276581
bg	0	1.000000e-07	32	922	19751	632032	566	0.276436
bg	0	1.000000e-07	32	923	19772	632704	566	0.276283
bg	0	1.000000e-07	32	924	19793	633376	567	0.276141
bg	0	1.000000e-07	32	925	19815	634080	569	0.275988
bg	0	1.000000e-07	32	926	19836	634752	569	0.275843
bg	0	1.000000e-07	32	927	19858	635456	569	0.275672
bg	0	1.000000e-07	32	928	19879	636128	571	0.275513
bg	0	1.000000e-07	32	929	19900	636800	573	0.275367
bg	0	1.000000e-07	32	930	19921	637472	573	0.275217
bg	0	1.000000e-07	32	931	19943	638176	574	0.275051
bg	0	1.000000e-07	32	932	19964	638848	575	0.274909
bg	0	1.000000e-07	32	933	19985	639520	578	0.274755
bg	0	1.000000e-07	32	934	20007	640224	578	0.274592
bg	0	1.000000e-07	32	935	20028	640896	579	0.274444
bg	0	1.000000e-07	32	936	20050	641600	579	0.274311
bg	0	1.000000e-07	32	937	20071	642272	579	0.274145
bg	0	1.000000e-07	32	938	20092	642944	580	0.273998
bg	0	1.000000e-07	32	939	20113	643616	580	0.273849
bg	0	1.000000e-07	32	940	20135	644320	580	0.273699
bg	0	1.000000e-07	32	941	20156	644992	583	0.273548
bg	0	1.000000e-07	32	942	20177	645664	584	0.273401
bg	0	1.000000e-07	32	943	20199	646368	585	0.273240
bg	0	1.000000e-07	32	944	20220	647040	585	0.273089
bg	0	1.000000e-07	32	945	20241	647712	586	0.272937
bg	0	1.000000e-07	32	946	20263	648416	586	0.272773
bg	0	1.000000e-07	32	947	20284	649088	589	0.272609
bg	0	1.000000e-07	32	948	20305	649760	589	0.272458
bg	0	1.000000e-07	32	949	20327	650464	590	0.272313
bg	0	1.000000e-07	32	950	20348	651136	591	0.272165
bg	0	1.000000e-07	32	951	20369	651808	592	0.272019
bg	0	1.000000e-07	32	952	20391	652512	592	0.271867
bg	0	1.000000e-07	32	953	20412	653184	593	0.271728
bg	0	1.000000e-07	32	954	20433	653856	595	0.271591
bg	0	1.000000e-07	32	955	20455	654560	595	0.271436
bg	0	1.000000e-07	32	956	20476	655232	595	0.271300
bg	0	1.000000e-07	32	957	20497	655904	596	0.271156
bg	0	1.000000e-07	32	958	20519	656608	596	0.271002
bg	0	1.000000e-07	32	959	20540	657280	596	0.270851
bg	0	1.000000e-07	32	960	20561	657952	596	0.270713
bg	0	1.000000e-07	32	961	20583	658656	597	0.270556
bg	0	1.000000e-07	32	962	20604	659328	597	0.270410
bg	0	1.000000e-07	32	963	20625	660000	597	0.270281
bg	0	1.000000e-07	32	964	20647	660704	598	0.270127
bg	0	1.000000e-07	32	965	20668	661376	599	0.269983
bg	0	1.000000e-07	32	966	20689	662048	599	0.269860
bg	0	1.000000e-07	32	967	20711	662752	599	0.269695
bg	0	1.000000e-07	32	968	20732	663424	599	0.269537
bg	0	1.000000e-07	32	969	20753	664096	600	0.269393
bg	0	1.000000e-07	32	970	20775	664800	600	0.269254
bg	0	1.000000e-07	32	971	20796	665472	601	0.269116
bg	0	1.000000e-07	32	972	20817	666144	602	0.268967
bg	0	1.000000e-07	32	973	20839	666848	602	0.268835
bg	0	1.000000e-07	32	974	20860	667520	606	0.268692
bg	0	1.000000e-07	32	975	20881	668192	606	0.268541
bg	0	1.000000e-07	32	976	20902	668864	606	0.268405
bg	0	1.000000e-07	32	977	20924	669568	607	0.268251
bg	0	1.000000e-07	32	978	20945	670240	608	0.268128
bg	0	1.000000e-07	32	979	20966	670912	609	0.267975
bg	0	1.000000e-07	32	980	20988	671616	609	0.267837
bg	0	1.000000e-07	32	981	21009	672288	609	0.267704
bg	0	1.000000e-07	32	982	21030	672960	611	0.267547
bg	0	1.000000e-07	32	983	21052	673664	612	0.267402
bg	0	1.000000e-07	32	984	21073	674336	614	0.267250
bg	0	1.000000e-07	32	985	21094	675008	614	0.267113
bg	0	1.000000e-07	32	986	21116	675712	614	0.266988
bg	0	1.000000e-07	32	987	21137	676384	614	0.266837
bg	0	1.000000e-07	32	988	21158	677056	614	0.266679
bg	0	1.000000e-07	32	989	21180	677760	614	0.266525
bg	0	1.000000e-07	32	990	21201	678432	615	0.266395
bg	0	1.000000e-07	32	991	21222	679104	616	0.266245
bg	0	1.000000e-07	32	992	21244	679808	616	0.266119
bg	0	1.000000e-07	32	993	21265	680480	617	0.265955
bg	0	1.000000e-07	32	994	21286	681152	617	0.265813
bg	0	1.000000e-07	32	995	21308	681856	618	0.265672
bg	0	1.000000e-07	32	996	21329	682528	619	0.265532
bg	0	1.000000e-07	32	997	21350	683200	620	0.265403
bg	0	1.000000e-07	32	998	21372	683904	622	0.265245
bg	0	1.000000e-07	32	999	21393	684576	622	0.265090
bg	0	1.000000e-07	32	1000	21414	685248	623	0.264969
bg	1	1.000000e-07	32	0	1	32	32	0.690899
bg	1	1.000000e-07	32	1	7	224	212	0.674719
bg	1	1.000000e-07	32	2	13	416	392	0.658673
bg	1	1.000000e-07	32	3	19	608	572	0.642319
bg	1	1.000000e-07	32	4	24	768	722	0.628770
bg	1	1.000000e-07	32	5	30	960	902	0.612352
bg	1	1.000000e-07	32	6	36	1152	1082	0.596117
bg	1	1.000000e-07	32	7	42	1344	1262	0.579779
bg	1	1.000000e-07	32	8	47	1504	1412	0.566128
bg	1	1.000000e-07	32	9	53	1696	1592	0.549693
bg	1	1.000000e-07	32	10	58	1856	1742	0.536262
bg	1	1.000000e-07	32	11	64	2048	1922	0.520108
bg	1	1.000000e-07	32	12	69	2208	2072	0.506661
bg	1	1.000000e-07	32	13	74	2368	2221	0.493354
bg	1	1.000000e-07	32	14	80	2560	2401	0.477407
bg	1	1.000000e-07	32	15	85	2720	2551	0.464137
bg	1	1.000000e-07	32	16	91	2912	2731	0.448447
bg	1	1.000000e-07	32	17	96	3072	2881	0.435485
bg	1	1.000000e-07	32	18	101	3232	3031	0.422606
bg	1	1.000000e-07	32	19	106	3392	3181	0.409829
bg	1	1.000000e-07	32	20	112	3584	3361	0.394811
bg	1	1.000000e-07	32	21	117	3744	3509	0.382497
bg	1	1.000000e-07	32	22	122	3904	3656	0.370395
bg	1	1.000000e-07	32	23	127	4064	3804	0.358610
bg	1	1.000000e-07	32	24	133	4256	3983	0.344527
bg	1	1.000000e-07	32	25	138	4416	4131	0.333071
bg	1	1.000000e-07	32	26	143	4576	4278	0.321881
bg	1	1.000000e-07	32	27	148	4736	4428	0.311039
bg	1	1.000000e-07	32	28	153	4896	4574	0.300173
bg	1	1.000000e-07	32	29	159	5088	4751	0.287550
bg	1	1.000000e-07	32	30	164	5248	4898	0.277258
bg	1	1.000000e-07	32	31	169	5408	5044	0.267261
bg	1	1.000000e-07	32	32	174	5568	5193	0.257541
bg	1	1.000000e-07	32	33	179	5728	5341	0.248063
bg	1	1.000000e-07	32	34	184	5888	5489	0.238979
bg	1	1.000000e-07	32	35	189	6048	5636	0.230189
bg	1	1.000000e-07	32	36	194	6208	5783	0.221726
bg	1	1.000000e-07	32	37	200	6400	5959	0.212037
bg	1	1.000000e-07	32	38	205	6560	6104	0.204280
bg	1	1.000000e-07	32	39	210	6720	6252	0.196954
bg	1	1.000000e-07	32	40	215	6880	6398	0.189817
bg	1	1.000000e-07	32	41	220	7040	6546	0.183048
bg	1	1.000000e-07	32	42	225	7200	6694	0.176399
bg	1	1.000000e-07	32	43	230	7360	6843	0.170202
bg	1	1.000000e-07	32	44	235	7520	6988	0.164100
bg	1	1.000000e-07	32	45	240	7680	7134	0.158282
bg	1	1.000000e-07	32	46	246	7872	7311	0.151839
bg	1	1.000000e-07	32	47	251	8032	7459	0.146579
bg	1	1.000000e-07	32	48	256	8192	7606	0.141547
bg	1	1.000000e-07	32	49	261	8352	7750	0.136613
bg	1	1.000000e-07	32	50	266	8512	7893	0.131813
bg	1	1.000000e-07	32	51	271	8672	8033	0.127554
bg	1	1.000000e-07	32	52	276	8832	8175	0.123448
bg	1	1.000000e-07	32	53	281	8992	8317	0.119872
bg	1	1.000000e-07	32	54	286	9152	8459	0.116557
bg	1	1.000000e-07	32	55	291	9312	8597	0.113415
bg	1	1.000000e-07	32	56	296	9472	8739	0.110459
bg	1	1.000000e-07	32	57	301	9632	8876	0.107715
bg	1	1.000000e-07	32	58	307	9824	9048	0.104621
bg	1	1.000000e-07	32	59	312	9984	9189	0.102177
bg	1	1.000000e-07	32	60	317	10144	9332	0.099881
bg	1	1.000000e-07	32	61	322	10304	9478	0.097765
bg	1	1.000000e-07	32	62	327	10464	9617	0.095742
bg	1	1.000000e-07	32	63	332	10624	9761	0.093857
bg	1	1.000000e-07	32	64	337	10784	9901	0.092054
bg	1	1.000000e-07	32	65	342	10944	10042	0.090321
bg	1	1.000000e-07	32	66	347	11104	10186	0.088708
bg	1	1.000000e-07	32	67	352	11264	10331	0.087149
bg	1	1.000000e-07	32	68	357	11424	10464	0.085668
bg	1	1.000000e-07	32	69	362	11584	10606	0.084249
bg	1	1.000000e-07	32	70	367	11744	10745	0.082886
bg	1	1.000000e-07	32	71	373	11936	10916	0.081319
bg	1	1.000000e-07	32	72	378	12096	11056	0.080058
bg	1	1.000000e-07	32	73	383	12256	11190	0.078862
bg	1	1.000000e-07	32	74	388	12416	11327	0.077739
bg	1	1.000000e-07	32	75	393	12576	11460	0.077174
bg	1	1.000000e-07	32	76	398	12736	11596	0.076080
bg	1	1.000000e-07	32	77	403	12896	11735	0.075024
bg	1	1.000000e-07	32	78	408	13056	11872	0.074000
bg	1	1.000000e-07	32	79	413	13216	12008	0.073030
bg	1	1.000000e-07	32	80	418	13376	12137	0.072095
bg	1	1.000000e-07	32	81	423	13536	12274	0.071200
bg	1	1.000000e-07	32	82	428	13696	12407	0.070324
bg	1	1.000000e-07	32	83	434	13888	12558	0.069305
bg	1	1.000000e-07	32	84	439	14048	12697	0.068491
bg	1	1.000000e-07	32	85	444	14208	12828	0.067693
bg	1	1.000000e-07	32	86	449	14368	12961	0.066923
bg	1	1.000000e-07	32	87	454	14528	13095	0.066178
bg	1	1.000000e-07	32	88	459	14688	13225	0.065448
bg	1	1.000000e-07	32	89	464	14848	13353	0.064739
bg	1	1.000000e-07	32	90	469	15008	13486	0.064052
bg	1	1.000000e-07	32	91	474	15168	13622	0.063375
bg	1	1.000000e-07	32	92	479	15328	13754	0.062722
bg	1	1.000000e-07	32	93	484	15488	13883	0.062085
bg	1	1.000000e-07	32	94	490	15680	14036	0.061347
bg	1	1.000000e-07	32	95	495	15840	14166	0.060746
bg	1	1.000000e-07	32	96	500	16000	14295	0.060152
bg	1	1.000000e-07	32	97	505	16160	14424	0.059582
bg	1	1.000000e-07	32	98	510	16320	14547	0.059024
bg	1	1.000000e-07	32	99	515	16480	14660	0.058485
bg	1	1.000000e-07	32	100	520	16640	14774	0.057953
bg	1	1.000000e-07	32	101	525	16800	14893	0.057433
bg	1	1.000000e-07	32	102	530	16960	15013	0.056924
bg	1	1.000000e-07	32	103	535	17120	15128	0.056426
bg	1	1.000000e-07	32	104	540	17280	15248	0.055944
bg	1	1.000000e-07	32	105	546	17472	15385	0.055376
bg	1	1.000000e-07	32	106	551	17632	15498	0.054916
bg	1	1.000000e-07	32	107	556	17792	15619	0.054472
bg	1	1.000000e-07	32	108	561	17952	15729	0.054033
bg	1	1.000000e-07	32	109	566	18112	15854	0.053607
bg	1	1.000000e-07	32	110	571	18272	15975	0.053193
bg	1	1.000000e-07	32	111	576	18432	16086	0.052785
bg	1	1.000000e-07	32	112	581	18592	16202	0.052383
bg	1	1.000000e-07	32	113	586	18752	16315	0.051990
bg	1	1.000000e-07	32	114	591	18912	16434	0.051607
bg	1	1.000000e-07	32	115	596	19072	16550	0.051230
bg	1	1.000000e-07	32	116	602	19264	16692	0.050793
bg	1	1.000000e-07	32	117	607	19424	16807	0.050434
bg	1	1.000000e-07	32	118	612	19584	16913	0.050081
bg	1	1.000000e-07	32	119	617	19744	17023	0.049738
bg	1	1.000000e-07	32	120	622	19904	17126	0.049403
bg	1	1.000000e-07	32	121	627	20064	17243	0.049074
bg	1	1.000000e-07	32	122	632	20224	17362	0.048749
bg	1	1.000000e-07	32	123	637	20384	17472	0.048431
bg	1	1.000000e-07	32	124	642	20544	17593	0.048119
bg	1	1.000000e-07	32	125	647	20704	17700	0.047812
bg	1	1.000000e-07	32	126	652	20864	17798	0.047512
bg	1	1.000000e-07	32	127	658	21056	17920	0.047156
bg	1	1.000000e-07	32	128	663	21216	18026	0.046866
bg	1	1.000000e-07	32	129	668	21376	18134	0.046580
bg	1	1.000000e-07	32	130	673	21536	18242	0.046304
bg	1	1.000000e-07	32	131	678	21696	18349	0.046031
bg	1	1.000000e-07	32	132	683	21856	18456	0.045766
bg	1	1.000000e-07	32	133	688	22016	18557	0.045501
bg	1	1.000000e-07	32	134	693	22176	18665	0.045240
bg	1	1.000000e-07	32	135	698	22336	18777	0.044987
bg	1	1.000000e-07	32	136	703	22496	18877	0.044735
bg	1	1.000000e-07	32	137	708	22656	18978	0.044488
bg	1	1.000000e-07	32	138	714	22848	19092	0.044198
bg	1	1.000000e-07	32	139	719	23008	19198	0.043961
bg	1	1.000000e-07	32	140	724	23168	19297	0.043731
bg	1	1.000000e-07	32	141	729	23328	19395	0.043498
bg	1	1.000000e-07	32	142	734	23488	19498	0.043276
bg	1	1.000000e-07	32	143	739	23648	19600	0.043052
bg	1	1.000000e-07	32	144	744	23808	19708	0.042831
bg	1	1.000000e-07	32	145	749	23968	19814	0.042611
bg	1	1.000000e-07	32	146	754	24128	19921	0.042396
bg	1	1.000000e-07	32	147	759	24288	20017	0.042187
bg	1	1.000000e-07	32	148	764	24448	20132	0.041980
bg	1	1.000000e-07	32	149	769	24608	20240	0.041778
bg	1	1.000000e-07	32	150	774	24768	20339	0.041580
bg	1	1.000000e-07	32	151	779	24928	20438	0.041384
bg	1	1.000000e-07	32	152	785	25120	20542	0.041151
bg	1	1.000000e-07	32	153	790	25280	20644	0.040958
bg	1	1.000000e-07	32	154	795	25440	20736	0.040769
bg	1	1.000000e-07	32	155	800	25600	20837	0.040585
bg	1	1.000000e-07	32	156	805	25760	20934	0.040402
bg	1	1.000000e-07	32	157	810	25920	21030	0.040220
bg	1	1.000000e-07	32	158	815	26080	21114	0.040043
bg	1	1.000000e-07	32	159	820	26240	21211	0.039865
bg	1	1.000000e-07	32	160	825	26400	21302	0.039691
bg	1	1.000000e-07	32	161	830	26560	21393	0.039518
bg	1	1.000000e-07	32	162	835	26720	21484	0.039350
bg	1	1.000000e-07	32	163	840	26880	21576	0.039182
bg	1	1.000000e-07	32	164	845	27040	21666	0.039016
bg	1	1.000000e-07	32	165	850	27200	21757	0.038852
bg	1	1.000000e-07	32	166	855	27360	21845	0.038692
bg	1	1.000000e-07	32	167	860	27520	21936	0.038533
bg	1	1.000000e-07	32	168	865	27680	22010	0.038375
bg	1	1.000000e-07	32	169	871	27872	22119	0.038188
bg	1	1.000000e-07	32	170	876	28032	22206	0.038035
bg	1	1.000000e-07	32	171	881	28192	22296	0.037886
bg	1	1.000000e-07	32	172	886	28352	22388	0.037738
bg	1	1.000000e-07	32	173	891	28512	22484	0.037591
bg	1	1.000000e-07	32	174	896	28672	22571	0.037445
bg	1	1.000000e-07	32	175	901	28832	22667	0.037302
bg	1	1.000000e-07	32	176	906	28992	22762	0.037162
bg	1	1.000000e-07	32	177	911	29152	22850	0.037024
bg	1	1.000000e-07	32	178	916	29312	22937	0.036887
bg	1	1.000000e-07	32	179	921	29472	23021	0.036752
bg	1	1.000000e-07	32	180	926	29632	23111	0.036619
bg	1	1.000000e-07	32	181	931	29792	23196	0.036486
bg	1	1.000000e-07	32	182	936	29952	23282	0.036357
bg	1	1.000000e-07	32	183	941	30112	23365	0.036227
bg	1	1.000000e-07	32	184	946	30272	23447	0.036100
bg	1	1.000000e-07	32	185	951	30432	23518	0.035974
bg	1	1.000000e-07	32	186	957	30624	23639	0.035827
bg	1	1.000000e-07	32	187	962	30784	23724	0.035645
bg	1	1.000000e-07	32	188	967	30944	23811	0.035523
bg	1	1.000000e-07	32	189	972	31104	23887	0.035402
bg	1	1.000000e-07	32	190	977	31264	23974	0.035283
bg	1	1.000000e-07	32	191	982	31424	24048	0.035166
bg	1	1.000000e-07	32	192	987	31584	24116	0.035050
bg	1	1.000000e-07	32	193	992	31744	24197	0.034935
bg	1	1.000000e-07	32	194	997	31904	24276	0.034822
bg	1	1.000000e-07	32	195	1002	32064	24353	0.034709
bg	1	1.000000e-07	32	196	1007	32224	24440	0.034595
bg	1	1.000000e-07	32	197	1012	32384	24522	0.034484
bg	1	1.000000e-07	32	198	1017	32544	24602	0.034375
bg	1	1.000000e-07	32	199	1022	32704	24686	0.034263
bg	1	1.000000e-07	32	200	1027	32864	24777	0.034158
bg	1	1.000000e-07	32	201	1032	33024	24861	0.034049
bg	1	1.000000e-07	32	202	1037	33184	24946	0.033872
bg	1	1.000000e-07	32	203	1042	33344	25031	0.033766
bg	1	1.000000e-07	32	204	1048	33536	25131	0.033640
bg	1	1.000000e-07	32	205	1053	33696	25209	0.033541
bg	1	1.000000e-07	32	206	1058	33856	25273	0.033422
bg	1	1.000000e-07	32	207	1063	34016	25363	0.033325
bg	1	1.000000e-07	32	208	1068	34176	25440	0.033228
bg	1	1.000000e-07	32	209	1073	34336	25521	0.033133
bg	1	1.000000e-07	32	210	1078	34496	25598	0.033035
bg	1	1.000000e-07	32	211	1083	34656	25670	0.032942
bg	1	1.000000e-07	32	212	1088	34816	25753	0.032849
bg	1	1.000000e-07	32	213	1093	34976	25832	0.032756
bg	1	1.000000e-07	32	214	1098	35136	25912	0.032664
bg	1	1.000000e-07	32	215	1103	35296	25983	0.032570
bg	1	1.000000e-07	32	216	1108	35456	26059	0.032479
bg	1	1.000000e-07	32	217	1113	35616	26131	0.032386
bg	1	1.000000e-07	32	218	1118	35776	26202	0.032297
bg	1	1.000000e-07	32	219	1123	35936	26280	0.032205
bg	1	1.000000e-07	32	220	1128	36096	26355	0.032117
bg	1	1.000000e-07	32	221	1133	36256	26427	0.032031
bg	1	1.000000e-07	32	222	1138	36416	26502	0.031942
bg	1	1.000000e-07	32	223	1143	36576	26582	0.031853
bg	1	1.000000e-07	32	224	1148	36736	26656	0.031766
bg	1	1.000000e-07	32	225	1153	36896	26726	0.031683
bg	1	1.000000e-07	32	226	1158	37056	26797	0.031597
bg	1	1.000000e-07	32	227	1163	37216	26871	0.031516
bg	1	1.000000e-07	32	228	1168	37376	26940	0.031431
bg	1	1.000000e-07	32	229	1173	37536	27008	0.031350
bg	1	1.000000e-07	32	230	1178	37696	27080	0.031268
bg	1	1.000000e-07	32	231	1183	37856	27149	0.031187
bg	1	1.000000e-07	32	232	1188	38016	27213	0.031109
bg	1	1.000000e-07	32	233	1193	38176	27286	0.031028
bg	1	1.000000e-07	32	234	1198	38336	27366	0.030950
bg	1	1.000000e-07	32	235	1203	38496	27434	0.030869
bg	1	1.000000e-07	32	236	1208	38656	27508	0.030794
bg	1	1.000000e-07	32	237	1213	38816	27580	0.030718
bg	1	1.000000e-07	32	238	1218	38976	27657	0.030644
bg	1	1.000000e-07	32	239	1223	39136	27725	0.030567
bg	1	1.000000e-07	32	240	1228	39296	27794	0.030496
bg	1	1.000000e-07	32	241	1233	39456	27865	0.030422
bg	1	1.000000e-07	32	242	1238	39616	27934	0.030351
bg	1	1.000000e-07	32	243	1243	39776	27997	0.030278
bg	1	1.000000e-07	32	244	1248	39936	28066	0.030193
bg	1	1.000000e-07	32	245	1253	40096	28140	0.030125
bg	1	1.000000e-07	32	246	1258	40256	28205	0.030057
bg	1	1.000000e-07	32	247	1263	40416	28280	0.029987
bg	1	1.000000e-07	32	248	1268	40576	28349	0.029920
bg	1	1.000000e-07	32	249	1274	40768	28440	0.029841
bg	1	1.000000e-07	32	250	1279	40928	28511	0.029773
bg	1	1.000000e-07	32	251	1284	41088	28580	0.029708
bg	1	1.000000e-07	32	252	1289	41248	28647	0.029640
bg	1	1.000000e-07	32	253	1294	41408	28717	0.029558
bg	1	1.000000e-07	32	254	1299	41568	28783	0.029495
bg	1	1.000000e-07	32	255	1304	41728	28853	0.029432
bg	1	1.000000e-07	32	256	1309	41888	28931	0.029367
bg	1	1.000000e-07	32	257	1314	42048	28991	0.029302
bg	1	1.000000e-07	32	258	1319	42208	29059	0.029241
bg	1	1.000000e-07	32	259	1324	42368	29126	0.029148
bg	1	1.000000e-07	32	260	1329	42528	29180	0.029088
bg	1	1.000000e-07	32	261	1334	42688	29262	0.029026
bg	1	1.000000e-07	32	262	1339	42848	29325	0.028964
bg	1	1.000000e-07	32	263	1344	43008	29395	0.028906
bg	1	1.000000e-07	32	264	1349	43168	29463	0.028848
bg	1	1.000000e-07	32	265	1354	43328	29530	0.028787
bg	1	1.000000e-07	32	266	1360	43520	29617	0.028717
bg	1	1.000000e-07	32	267	1365	43680	29685	0.028660
bg	1	1.000000e-07	32	268	1370	43840	29739	0.028602
bg	1	1.000000e-07	32	269	1375	44000	29811	0.028547
bg	1	1.000000e-07	32	270	1380	44160	29867	0.028490
bg	1	1.000000e-07	32	271	1385	44320	29937	0.028435
bg	1	1.000000e-07	32	272	1390	44480	29999	0.028382
bg	1	1.000000e-07	32	273	1395	44640	30056	0.028290
bg	1	1.000000e-07	32	274	1400	44800	30111	0.028237
bg	1	1.000000e-07	32	275	1405	44960	30178	0.028181
bg	1	1.000000e-07	32	276	1411	45152	30247	0.028118
bg	1	1.000000e-07	32	277	1416	45312	30307	0.028066
bg	1	1.000000e-07	32	278	1421	45472	30367	0.027984
bg	1	1.000000e-07	32	279	1426	45632	30423	0.027930
bg	1	1.000000e-07	32	280	1431	45792	30485	0.027879
bg	1	1.000000e-07	32	281	1436	45952	30551	0.027828
bg	1	1.000000e-07	32	282	1441	46112	30619	0.027778
bg	1	1.000000e-07	32	283	1446	46272	30697	0.027725
bg	1	1.000000e-07	32	284	1451	46432	30756	0.027676
bg	1	1.000000e-07	32	285	1456	46592	30825	0.027626
bg	1	1.000000e-07	32	286	1462	46784	30900	0.027566
bg	1	1.000000e-07	32	287	1467	46944	30966	0.027517
bg	1	1.000000e-07	32	288	1472	47104	31040	0.027470
bg	1	1.000000e-07	32	289	1477	47264	31103	0.027422
bg	1	1.000000e-07	32	290	1482	47424	31162	0.027375
bg	1	1.000000e-07	32	291	1487	47584	31220	0.027327
bg	1	1.000000e-07	32	292	1492	47744	31272	0.027280
bg	1	1.000000e-07	32	293	1497	47904	31332	0.027231
bg	1	1.000000e-07	32	294	1502	48064	31386	0.027184
bg	1	1.000000e-07	32	295	1507	48224	31447	0.027138
bg	1	1.000000e-07	32	296	1512	48384	31511	0.027091
bg	1	1.000000e-07	32	297	1517	48544	31560	0.027047
bg	1	1.000000e-07	32	298	1522	48704	31626	0.026983
bg	1	1.000000e-07	32	299	1527	48864	31682	0.026937
bg	1	1.000000e-07	32	300	1532	49024	31742	0.026891
bg	1	1.000000e-07	32	301	1537	49184	31815	0.026845
bg	1	1.000000e-07	32	302	1542	49344	31885	0.026797
bg	1	1.000000e-07	32	303	1547	49504	31948	0.026754
bg	1	1.000000e-07	32	304	1552	49664	32007	0.026711
bg	1	1.000000e-07	32	305	1557	49824	32058	0.026669
bg	1	1.000000e-07	32	306	1562	49984	32116	0.026627
bg	1	1.000000e-07	32	307	1567	50144	32167	0.026583
bg	1	1.000000e-07	32	308	1572	50304	32222	0.026541
bg	1	1.000000e-07	32	309	1577	50464	32281	0.026500
bg	1	1.000000e-07	32	310	1582	50624	32349	0.026459
bg	1	1.000000e-07	32	311	1588	50816	32431	0.026361
bg	1	1.000000e-07	32	312	1593	50976	32484	0.026321
bg	1	1.000000e-07	32	313	1598	51136	32540	0.026280
bg	1	1.000000e-07	32	314	1603	51296	32597	0.026241
bg	1	1.000000e-07	32	315	1608	51456	32651	0.026201
bg	1	1.000000e-07	32	316	1613	51616	32711	0.026092
bg	1	1.000000e-07	32	317	1618	51776	32765	0.026036
bg	1	1.000000e-07	32	318	1623	51936	32822	0.025997
bg	1	1.000000e-07	32	319	1628	52096	32882	0.025959
bg	1	1.000000e-07	32	320	1633	52256	32928	0.025921
bg	1	1.000000e-07	32	321	1639	52448	32983	0.025875
bg	1	1.000000e-07	32	322	1644	52608	33044	0.025838
bg	1	1.000000e-07	32	323	1649	52768	33092	0.025792
bg	1	1.000000e-07	32	324	1654	52928	33145	0.025755
bg	1	1.000000e-07	32	325	1659	53088	33201	0.025717
bg	1	1.000000e-07	32	326	1664	53248	33270	0.025679
bg	1	1.000000e-07	32	327	1669	53408	33328	0.025642
bg	1	1.000000e-07	32	328	1674	53568	33374	0.025603
bg	1	1.000000e-07	32	329	1679	53728	33419	0.025567
bg	1	1.000000e-07	32	330	1684	53888	33472	0.025528
bg	1	1.000000e-07	32	331	1689	54048	33521	0.025492
bg	1	1.000000e-07	32	332	1694	54208	33586	0.025457
bg	1	1.000000e-07	32	333	1699	54368	33636	0.025422
bg	1	1.000000e-07	32	334	1704	54528	33686	0.025385
bg	1	1.000000e-07	32	335	1709	54688	33733	0.025349
bg	1	1.000000e-07	32	336	1714	54848	33778	0.025315
bg	1	1.000000e-07	32	337	1719	55008	33826	0.025278
bg	1	1.000000e-07	32	338	1724	55168	33873	0.025244
bg	1	1.000000e-07	32	339	1729	55328	33921	0.025210
bg	1	1.000000e-07	32	340	1734	55488	33964	0.025173
bg	1	1.000000e-07	32	341	1739	55648	34016	0.025128
bg	1	1.000000e-07	32	342	1744	55808	34065	0.025094
bg	1	1.000000e-07	32	343	1749	55968	34120	0.025060
bg	1	1.000000e-07	32	344	1755	56160	34171	0.024979
bg	1	1.000000e-07	32	345	1760	56320	34216	0.024946
bg	1	1.000000e-07	32	346	1765	56480	34261	0.024901
bg	1	1.000000e-07	32	347	1770	56640	34309	0.024838
bg	1	1.000000e-07	32	348	1775	56800	34341	0.024806
bg	1	1.000000e-07	32	349	1780	56960	34394	0.024776
bg	1	1.000000e-07	32	350	1785	57120	34450	0.024744
bg	1	1.000000e-07	32	351	1790	57280	34498	0.024713
bg	1	1.000000e-07	32	352	1795	57440	34551	0.024681
bg	1	1.000000e-07	32	353	1800	57600	34598	0.024650
bg	1	1.000000e-07	32	354	1805	57760	34650	0.024619
bg	1	1.000000e-07	32	355	1810	57920	34696	0.024587
bg	1	1.000000e-07	32	356	1816	58112	34750	0.024551
bg	1	1.000000e-07	32	357	1821	58272	34789	0.024520
bg	1	1.000000e-07	32	358	1826	58432	34839	0.024490
bg	1	1.000000e-07	32	359	1831	58592	34895	0.024460
bg	1	1.000000e-07	32	360	1836	58752	34941	0.024430
bg	1	1.000000e-07	32	361	1841	58912	34986	0.024401
bg	1	1.000000e-07	32	362	1846	59072	35038	0.024371
bg	1	1.000000e-07	32	363	1851	59232	35091	0.024331
bg	1	1.000000e-07	32	364	1856	59392	35145	0.024302
bg	1	1.000000e-07	32	365	1861	59552	35192	0.024273
bg	1	1.000000e-07	32	366	1866	59712	35241	0.024244
bg	1	1.000000e-07	32	367	1872	59904	35307	0.024209
bg	1	1.000000e-07	32	368	1877	60064	35366	0.024181
bg	1	1.000000e-07	32	369	1882	60224	35412	0.024152
bg	1	1.000000e-07	32	370	1887	60384	35455	0.024124
bg	1	1.000000e-07	32	371	1892	60544	35508	0.024096
bg	1	1.000000e-07	32	372	1897	60704	35553	0.024068
bg	1	1.000000e-07	32	373	1902	60864	35605	0.024041
bg	1	1.000000e-07	32	374	1907	61024	35657	0.024013
bg	1	1.000000e-07	32	375	1912	61184	35707	0.023930
bg	1	1.000000e-07	32	376	1917	61344	35746	0.023891
bg	1	1.000000e-07	32	377	1922	61504	35797	0.023864
bg	1	1.000000e-07	32	378	1927	61664	35844	0.023837
bg	1	1.000000e-07	32	379	1933	61856	35909	0.023771
bg	1	1.000000e-07	32	380	1938	62016	35951	0.023699
bg	1	1.000000e-07	32	381	1943	62176	36004	0.023584
bg	1	1.000000e-07	32	382	1948	62336	36048	0.023513
bg	1	1.000000e-07	32	383	1953	62496	36093	0.023485
bg	1	1.000000e-07	32	384	1958	62656	36142	0.023440
bg	1	1.000000e-07	32	385	1963	62816	36190	0.023414
bg	1	1.000000e-07	32	386	1968	62976	36237	0.023386
bg	1	1.000000e-07	32	387	1973	63136	36285	0.023361
bg	1	1.000000e-07	32	388	1978	63296	36338	0.023335
bg	1	1.000000e-07	32	389	1983	63456	36387	0.023274
bg	1	1.000000e-07	32	390	1988	63616	36431	0.023249
bg	1	1.000000e-07	32	391	1994	63808	36487	0.023215
bg	1	1.000000e-07	32	392	1998	63936	36526	0.023195
bg	1	1.000000e-07	32	393	2004	64128	36580	0.023166
bg	1	1.000000e-07	32	394	2009	64288	36625	0.023141
bg	1	1.000000e-07	32	395	2014	64448	36666	0.023107
bg	1	1.000000e-07	32	396	2019	64608	36706	0.023083
bg	1	1.000000e-07	32	397	2024	64768	36752	0.023059
bg	1	1.000000e-07	32	398	2029	64928	36801	0.023019
bg	1	1.000000e-07	32	399	2034	65088	36842	0.022952
bg	1	1.000000e-07	32	400	2039	65248	36883	0.022928
bg	1	1.000000e-07	32	401	2044	65408	36926	0.022904
bg	1	1.000000e-07	32	402	2049	65568	36972	0.022881
bg	1	1.000000e-07	32	403	2054	65728	37018	0.022857
bg	1	1.000000e-07	32	404	2059	65888	37062	0.022834
bg	1	1.000000e-07	32	405	2065	66080	37103	0.022806
bg	1	1.000000e-07	32	406	2070	66240	37135	0.022783
bg	1	1.000000e-07	32	407	2075	66400	37182	0.022760
bg	1	1.000000e-07	32	408	2080	66560	37230	0.022737
bg	1	1.000000e-07	32	409	2085	66720	37272	0.022714
bg	1	1.000000e-07	32	410	2090	66880	37317	0.022691
bg	1	1.000000e-07	32	411	2095	67040	37363	0.022671
bg	1	1.000000e-07	32	412	2100	67200	37400	0.022641
bg	1	1.000000e-07	32	413	2105	67360	37444	0.022596
bg	1	1.000000e-07	32	414	2110	67520	37486	0.022574
bg	1	1.000000e-07	32	415	2115	67680	37524	0.022540
bg	1	1.000000e-07	32	416	2120	67840	37560	0.022518
bg	1	1.000000e-07	32	417	2125	68000	37611	0.022496
bg	1	1.000000e-07	32	418	2130	68160	37650	0.022475
bg	1	1.000000e-07	32	419	2135	68320	37689	0.022453
bg	1	1.000000e-07	32	420	2140	68480	37730	0.022431
bg	1	1.000000e-07	32	421	2145	68640	37766	0.022410
bg	1	1.000000e-07	32	422	2150	68800	37807	0.022366
bg	1	1.000000e-07	32	423	2156	68992	37866	0.022341
bg	1	1.000000e-07	32	424	2161	69152	37909	0.022319
bg	1	1.000000e-07	32	425	2166	69312	37949	0.022298
bg	1	1.000000e-07	32	426	2171	69472	37982	0.022278
bg	1	1.000000e-07	32	427	2176	69632	38026	0.022230
bg	1	1.000000e-07	32	428	2181	69792	38075	0.022195
bg	1	1.000000e-07	32	429	2186	69952	38107	0.022174
bg	1	1.000000e-07	32	430	2191	70112	38146	0.022154
bg	1	1.000000e-07	32	431	2196	70272	38183	0.022133
bg	1	1.000000e-07	32	432	2201	70432	38217	0.022113
bg	1	1.000000e-07	32	433	2206	70592	38258	0.022092
bg	1	1.000000e-07	32	434	2212	70784	38308	0.022059
bg	1	1.000000e-07	32	435	2217	70944	38346	0.022039
bg	1	1.000000e-07	32	436	2222	71104	38388	0.022019
bg	1	1.000000e-07	32	437	2227	71264	38427	0.021999
bg	1	1.000000e-07	32	438	2232	71424	38460	0.021979
bg	1	1.000000e-07	32	439	2237	71584	38501	0.021960
bg	1	1.000000e-07	32	440	2242	71744	38538	0.021940
bg	1	1.000000e-07	32	441	2247	71904	38579	0.021921
bg	1	1.000000e-07	32	442	2252	72064	38619	0.021901
bg	1	1.000000e-07	32	443	2257	72224	38658	0.021882
bg	1	1.000000e-07	32	444	2262	72384	38699	0.021864
bg	1	1.000000e-07	32	445	2267	72544	38735	0.021805
bg	1	1.000000e-07	32	446	2273	72736	38784	0.021783
bg	1	1.000000e-07	32	447	2278	72896	38825	0.021764
bg	1	1.000000e-07	32	448	2283	73056	38864	0.021745
bg	1	1.000000e-07	32	449	2288	73216	38895	0.021726
bg	1	1.000000e-07	32	450	2293	73376	38939	0.021708
bg	1	1.000000e-07	32	451	2298	73536	38984	0.021689
bg	1	1.000000e-07	32	452	2303	73696	39015	0.021663
bg	1	1.000000e-07	32	453	2308	73856	39049	0.021645
bg	1	1.000000e-07	32	454	2313	74016	39089	0.021627
bg	1	1.000000e-07	32	455	2318	74176	39135	0.021609
bg	1	1.000000e-07	32	456	2323	74336	39170	0.021591
bg	1	1.000000e-07	32	457	2329	74528	39208	0.021569
bg	1	1.000000e-07	32	458	2334	74688	39240	0.021551
bg	1	1.000000e-07	32	459	2339	74848	39275	0.021534
bg	1	1.000000e-07	32	460	2344	75008	39315	0.021506
bg	1	1.000000e-07	32	461	2349	75168	39361	0.021489
bg	1	1.000000e-07	32	462	2354	75328	39394	0.021471
bg	1	1.000000e-07	32	463	2359	75488	39421	0.021454
bg	1	1.000000e-07	32	464	2364	75648	39457	0.021436
bg	1	1.000000e-07	32	465	2369	75808	39494	0.021418
bg	1	1.000000e-07	32	466	2374	75968	39532	0.021400
bg	1	1.000000e-07	32	467	2379	76128	39564	0.021383
bg	1	1.000000e-07	32	468	2384	76288	39608	0.021366
bg	1	1.000000e-07	32	469	2390	76480	39652	0.021345
bg	1	1.000000e-07	32	470	2395	76640	39687	0.021328
bg	1	1.000000e-07	32	471	2400	76800	39723	0.021311
bg	1	1.000000e-07	32	472	2405	76960	39764	0.021293
bg	1	1.000000e-07	32	473	2410	77120	39796	0.021276
bg	1	1.000000e-07	32	474	2415	77280	39831	0.021249
bg	1	1.000000e-07	32	475	2420	77440	39874	0.021232
bg	1	1.000000e-07	32	476	2425	77600	39904	0.021216
bg	1	1.000000e-07	32	477	2430	77760	39938	0.021200
bg	1	1.000000e-07	32	478	2435	77920	39965	0.021182
bg	1	1.000000e-07	32	479	2441	78112	40014	0.021163
bg	1	1.000000e-07	32	480	2446	78272	40051	0.021147
bg	1	1.000000e-07	32	481	2451	78432	40084	0.021131
bg	1	1.000000e-07	32	482	2456	78592	40122	0.021112
bg	1	1.000000e-07	32	483	2461	78752	40152	0.021096
bg	1	1.000000e-07	32	484	2466	78912	40189	0.021081
bg	1	1.000000e-07	32	485	2471	79072	40230	0.021065
bg	1	1.000000e-07	32	486	2476	79232	40258	0.021050
bg	1	1.000000e-07	32	487	2481	79392	40291	0.021034
bg	1	1.000000e-07	32	488	2486	79552	40336	0.021018
bg	1	1.000000e-07	32	489	2491	79712	40370	0.021003
bg	1	1.000000e-07	32	490	2496	79872	40416	0.020986
bg	1	1.000000e-07	32	491	2501	80032	40457	0.020971
bg	1	1.000000e-07	32	492	2506	80192	40498	0.020955
bg	1	1.000000e-07	32	493	2512	80384	40533	0.020937
bg	1	1.000000e-07	32	494	2517	80544	40569	0.020904
bg	1	1.000000e-07	32	495	2522	80704	40603	0.020889
bg	1	1.000000e-07	32	496	2527	80864	40632	0.020867
bg	1	1.000000e-07	32	497	2532	81024	40665	0.020853
bg	1	1.000000e-07	32	498	2537	81184	40685	0.020838
bg	1	1.000000e-07	32	499	2542	81344	40723	0.020823
bg	1	1.000000e-07	32	500	2547	81504	40757	0.020808
bg	1	1.000000e-07	32	501	2552	81664	40793	0.020793
bg	1	1.000000e-07	32	502	2557	81824	40823	0.020776
bg	1	1.000000e-07	32	503	2562	81984	40853	0.020761
bg	1	1.000000e-07	32	504	2567	82144	40885	0.020747
bg	1	1.000000e-07	32	505	2572	82304	40919	0.020726
bg	1	1.000000e-07	32	506	2578	82496	40953	0.020708
bg	1	1.000000e-07	32	507	2583	82656	40985	0.020694
bg	1	1.000000e-07	32	508	2588	82816	41012	0.020680
bg	1	1.000000e-07	32	509	2593	82976	41053	0.020666
bg	1	1.000000e-07	32	510	2598	83136	41105	0.020652
bg	1	1.000000e-07	32	511	2603	83296	41140	0.020638
bg	1	1.000000e-07	32	512	2608	83456	41169	0.020623
bg	1	1.000000e-07	32	513	2613	83616	41203	0.020609
bg	1	1.000000e-07	32	514	2618	83776	41233	0.020595
bg	1	1.000000e-07	32	515	2623	83936	41265	0.020580
bg	1	1.000000e-07	32	516	2628	84096	41294	0.020566
bg	1	1.000000e-07	32	517	2634	84288	41343	0.020550
bg	1	1.000000e-07	32	518	2639	84448	41372	0.020536
bg	1	1.000000e-07	32	519	2644	84608	41418	0.020521
bg	1	1.000000e-07	32	520	2649	84768	41447	0.020499
bg	1	1.000000e-07	32	521	2654	84928	41476	0.020461
bg	1	1.000000e-07	32	522	2659	85088	41503	0.020447
bg	1	1.000000e-07	32	523	2664	85248	41530	0.020434
bg	1	1.000000e-07	32	524	2669	85408	41557	0.020420
bg	1	1.000000e-07	32	525	2674	85568	41595	0.020407
bg	1	1.000000e-07	32	526	2679	85728	41631	0.020394
bg	1	1.000000e-07	32	527	2684	85888	41662	0.020373
bg	1	1.000000e-07	32	528	2690	86080	41697	0.020357
bg	1	1.000000e-07	32	529	2695	86240	41721	0.020344
bg	1	1.000000e-07	32	530	2700	86400	41758	0.020331
bg	1	1.000000e-07	32	531	2705	86560	41794	0.020318
bg	1	1.000000e-07	32	532	2710	86720	41826	0.020305
bg	1	1.000000e-07	32	533	2715	86880	41854	0.020292
bg	1	1.000000e-07	32	534	2720	87040	41888	0.020279
bg	1	1.000000e-07	32	535	2725	87200	41924	0.020266
bg	1	1.000000e-07	32	536	2730	87360	41955	0.020254
bg	1	1.000000e-07	32	537	2735	87520	41987	0.020241
bg	1	1.000000e-07	32	538	2741	87712	42022	0.020226
bg	1	1.000000e-07	32	539	2746	87872	42050	0.020213
bg	1	1.000000e-07	32	540	2751	88032	42086	0.020201
bg	1	1.000000e-07	32	541	2756	88192	42115	0.020178
bg	1	1.000000e-07	32	542	2761	88352	42155	0.020165
bg	1	1.000000e-07	32	543	2766	88512	42184	0.020153
bg	1	1.000000e-07	32	544	2771	88672	42213	0.020141
bg	1	1.000000e-07	32	545	2776	88832	42243	0.020123
bg	1	1.000000e-07	32	546	2781	88992	42279	0.020111
bg	1	1.000000e-07	32	547	2786	89152	42317	0.020098
bg	1	1.000000e-07	32	548	2792	89344	42350	0.020054
bg	1	1.000000e-07	32	549	2797	89504	42377	0.020042
bg	1	1.000000e-07	32	550	2802	89664	42400	0.020030
bg	1	1.000000e-07	32	551	2807	89824	42435	0.020018
bg	1	1.000000e-07	32	552	2812	89984	42470	0.020006
bg	1	1.000000e-07	32	553	2817	90144	42494	0.019994
bg	1	1.000000e-07	32	554	2822	90304	42517	0.019983
bg	1	1.000000e-07	32	555	2827	90464	42540	0.019971
bg	1	1.000000e-07	32	556	2832	90624	42573	0.019958
bg	1	1.000000e-07	32	557	2837	90784	42605	0.019947
bg	1	1.000000e-07	32	558	2843	90976	42642	0.019933
bg	1	1.000000e-07	32	559	2848	91136	42677	0.019920
bg	1	1.000000e-07	32	560	2853	91296	42710	0.019909
bg	1	1.000000e-07	32	561	2858	91456	42740	0.019897
bg	1	1.000000e-07	32	562	2863	91616	42768	0.019883
bg	1	1.000000e-07	32	563	2868	91776	42804	0.019871
bg	1	1.000000e-07	32	564	2873	91936	42833	0.019828
bg	1	1.000000e-07	32	565	2878	92096	42859	0.019814
bg	1	1.000000e-07	32	566	2883	92256	42882	0.019796
bg	1	1.000000e-07	32	567	2888	92416	42906	0.019784
bg	1	1.000000e-07	32	568	2893	92576	42938	0.019773
bg	1	1.000000e-07	32	569	2898	92736	42976	0.019760
bg	1	1.000000e-07	32	570	2903	92896	43020	0.019749
bg	1	1.000000e-07	32	571	2908	93056	43042	0.019737
bg	1	1.000000e-07	32	572	2914	93248	43080	0.019724
bg	1	1.000000e-07	32	573	2919	93408	43113	0.019712
bg	1	1.000000e-07	32	574	2924	93568	43134	0.019701
bg	1	1.000000e-07	32	575	2929	93728	43159	0.019690
bg	1	1.000000e-07	32	576	2934	93888	43179	0.019678
bg	1	1.000000e-07	32	577	2939	94048	43212	0.019667
bg	1	1.000000e-07	32	578	2944	94208	43240	0.019656
bg	1	1.000000e-07	32	579	2949	94368	43269	0.019645
bg	1	1.000000e-07	32	580	2954	94528	43300	0.019630
bg	1	1.000000e-07	32	581	2959	94688	43325	0.019619
bg	1	1.000000e-07	32	582	2964	94848	43347	0.019609
bg	1	1.000000e-07	32	583	2969	95008	43377	0.019598
bg	1	1.000000e-07	32	584	2974	95168	43411	0.019587
bg	1	1.000000e-07	32	585	2979	95328	43435	0.019576
bg	1	1.000000e-07	32	586	2985	95520	43479	0.019564
bg	1	1.000000e-07	32	587	2990	95680	43508	0.019553
bg	1	1.000000e-07	32	588	2995	95840	43537	0.019538
bg	1	1.000000e-07	32	589	3000	96000	43570	0.019528
bg	1	1.000000e-07	32	590	3005	96160	43597	0.019516
bg	1	1.000000e-07	32	591	3010	96320	43621	0.019506
bg	1	1.000000e-07	32	592	3015	96480	43646	0.019495
bg	1	1.000000e-07	32	593	3020	96640	43680	0.019484
bg	1	1.000000e-07	32	594	3025	96800	43710	0.019474
bg	1	1.000000e-07	32	595	3030	96960	43730	0.019463
bg	1	1.000000e-07	32	596	3035	97120	43751	0.019453
bg	1	1.000000e-07	32	597	3040	97280	43779	0.019442
bg	1	1.000000e-07	32	598	3045	97440	43813	0.019432
bg	1	1.000000e-07	32	599	3050	97600	43843	0.019422
bg	1	1.000000e-07	32	600	3055	97760	43872	0.019412
bg	1	1.000000e-07	32	601	3060	97920	43900	0.019401
bg	1	1.000000e-07	32	602	3065	98080	43928	0.019391
bg	1	1.000000e-07	32	603	3070	98240	43958	0.019381
bg	1	1.000000e-07	32	604	3075	98400	43985	0.019371
bg	1	1.000000e-07	32	605	3080	98560	44015	0.019360
bg	1	1.000000e-07	32	606	3085	98720	44036	0.019350
bg	1	1.000000e-07	32	607	3090	98880	44061	0.019340
bg	1	1.000000e-07	32	608	3095	99040	44086	0.019330
bg	1	1.000000e-07	32	609	3100	99200	44114	0.019320
bg	1	1.000000e-07	32	610	3105	99360	44141	0.019310
bg	1	1.000000e-07	32	611	3110	99520	44157	0.019301
bg	1	1.000000e-07	32	612	3115	99680	44184	0.019290
bg	1	1.000000e-07	32	613	3120	99840	44213	0.019280
bg	1	1.000000e-07	32	614	3125	100000	44243	0.019270
bg	1	1.000000e-07	32	615	3130	100160	44269	0.019261
bg	1	1.000000e-07	32	616	3135	100320	44293	0.019251
bg	1	1.000000e-07	32	617	3140	100480	44318	0.019235
bg	1	1.000000e-07	32	618	3145	100640	44340	0.019225
bg	1	1.000000e-07	32	619	3150	100800	44367	0.019215
bg	1	1.000000e-07	32	620	3155	100960	44392	0.019206
bg	1	1.000000e-07	32	621	3161	101152	44420	0.019193
bg	1	1.000000e-07	32	622	3165	101280	44438	0.019186
bg	1	1.000000e-07	32	623	3171	101472	44479	0.019174
bg	1	1.000000e-07	32	624	3176	101632	44505	0.019165
bg	1	1.000000e-07	32	625	3181	101792	44524	0.019155
bg	1	1.000000e-07	32	626	3186	101952	44551	0.019146
bg	1	1.000000e-07	32	627	3191	102112	44576	0.019136
bg	1	1.000000e-07	32	628	3196	102272	44604	0.019127
bg	1	1.000000e-07	32	629	3201	102432	44635	0.019118
bg	1	1.000000e-07	32	630	3206	102592	44664	0.019108
bg	1	1.000000e-07	32	631	3211	102752	44687	0.019098
bg	1	1.000000e-07	32	632	3216	102912	44719	0.019081
bg	1	1.000000e-07	32	633	3221	103072	44743	0.019072
bg	1	1.000000e-07	32	634	3226	103232	44771	0.019063
bg	1	1.000000e-07	32	635	3231	103392	44793	0.019047
bg	1	1.000000e-07	32	636	3236	103552	44816	0.019039
bg	1	1.000000e-07	32	637	3241	103712	44840	0.019030
bg	1	1.000000e-07	32	638	3246	103872	44864	0.019021
bg	1	1.000000e-07	32	639	3251	104032	44895	0.018990
bg	1	1.000000e-07	32	640	3256	104192	44921	0.018964
bg	1	1.000000e-07	32	641	3261	104352	44951	0.018850
bg	1	1.000000e-07	32	642	3266	104512	44978	0.018710
bg	1	1.000000e-07	32	643	3271	104672	45007	0.018649
bg	1	1.000000e-07	32	644	3276	104832	45028	0.018640
bg	1	1.000000e-07	32	645	3281	104992	45048	0.018632
bg	1	1.000000e-07	32	646	3287	105184	45077	0.018622
bg	1	1.000000e-07	32	647	3292	105344	45098	0.018613
bg	1	1.000000e-07	32	648	3297	105504	45123	0.018604
bg	1	1.000000e-07	32	649	3302	105664	45144	0.018595
bg	1	1.000000e-07	32	650	3307	105824	45172	0.018586
bg	1	1.000000e-07	32	651	3312	105984	45202	0.018578
bg	1	1.000000e-07	32	652	3317	106144	45222	0.018535
bg	1	1.000000e-07	32	653	3322	106304	45257	0.018468
bg	1	1.000000e-07	32	654	3327	106464	45293	0.018413
bg	1	1.000000e-07	32	655	3332	106624	45323	0.018376
bg	1	1.000000e-07	32	656	3337	106784	45352	0.018348
bg	1	1.000000e-07	32	657	3342	106944	45372	0.018339
bg	1	1.000000e-07	32	658	3347	107104	45397	0.018331
bg	1	1.000000e-07	32	659	3353	107296	45430	0.018321
bg	1	1.000000e-07	32	660	3358	107456	45456	0.018312
bg	1	1.000000e-07	32	661	3363	107616	45489	0.018304
bg	1	1.000000e-07	32	662	3368	107776	45521	0.018296
bg	1	1.000000e-07	32	663	3373	107936	45541	0.018288
bg	1	1.000000e-07	32	664	3378	108096	45574	0.018279
bg	1	1.000000e-07	32	665	3383	108256	45601	0.018271
bg	1	1.000000e-07	32	666	3388	108416	45620	0.018264
bg	1	1.000000e-07	32	667	3393	108576	45644	0.018255
bg	1	1.000000e-07	32	668	3398	108736	45663	0.018247
bg	1	1.000000e-07	32	669	3403	108896	45681	0.018239
bg	1	1.000000e-07	32	670	3409	109088	45705	0.018229
bg	1	1.000000e-07	32	671	3414	109248	45728	0.018221
bg	1	1.000000e-07	32	672	3419	109408	45748	0.018190
bg	1	1.000000e-07	32	673	3424	109568	45772	0.018182
bg	1	1.000000e-07	32	674	3429	109728	45796	0.018174
bg	1	1.000000e-07	32	675	3434	109888	45823	0.018167
bg	1	1.000000e-07	32	676	3439	110048	45849	0.018158
bg	1	1.000000e-07	32	677	3444	110208	45870	0.018151
bg	1	1.000000e-07	32	678	3449	110368	45893	0.018143
bg	1	1.000000e-07	32	679	3454	110528	45913	0.018135
bg	1	1.000000e-07	32	680	3460	110720	45941	0.018125
bg	1	1.000000e-07	32	681	3465	110880	45967	0.018118
bg	1	1.000000e-07	32	682	3470	111040	45991	0.018110
bg	1	1.000000e-07	32	683	3475	111200	46014	0.018083
bg	1	1.000000e-07	32	684	3480	111360	46035	0.018075
bg	1	1.000000e-07	32	685	3485	111520	46054	0.018067
bg	1	1.000000e-07	32	686	3490	111680	46074	0.018060
bg	1	1.000000e-07	32	687	3495	111840	46094	0.018052
bg	1	1.000000e-07	32	688	3500	112000	46114	0.018039
bg	1	1.000000e-07	32	689	3505	112160	46139	0.018031
bg	1	1.000000e-07	32	690	3511	112352	46168	0.018023
bg	1	1.000000e-07	32	691	3516	112512	46193	0.018014
bg	1	1.000000e-07	32	692	3521	112672	46213	0.018007
bg	1	1.000000e-07	32	693	3526	112832	46230	0.018000
bg	1	1.000000e-07	32	694	3531	112992	46248	0.017992
bg	1	1.000000e-07	32	695	3536	113152	46275	0.017985
bg	1	1.000000e-07	32	696	3541	113312	46299	0.017978
bg	1	1.000000e-07	32	697	3546	113472	46327	0.017943
bg	1	1.000000e-07	32	698	3551	113632	46351	0.017887
bg	1	1.000000e-07	32	699	3556	113792	46368	0.017877
bg	1	1.000000e-07	32	700	3561	113952	46386	0.017841
bg	1	1.000000e-07	32	701	3566	114112	46413	0.017794
bg	1	1.000000e-07	32	702	3572	114304	46445	0.017776
bg	1	1.000000e-07	32	703	3577	114464	46467	0.017755
bg	1	1.000000e-07	32	704	3582	114624	46489	0.017719
bg	1	1.000000e-07	32	705	3587	114784	46516	0.017712
bg	1	1.000000e-07	32	706	3592	114944	46531	0.017705
bg	1	1.000000e-07	32	707	3597	115104	46549	0.017698
bg	1	1.000000e-07	32	708	3602	115264	46568	0.017691
bg	1	1.000000e-07	32	709	3607	115424	46585	0.017684
bg	1	1.000000e-07	32	710	3612	115584	46610	0.017657
bg	1	1.000000e-07	32	711	3617	115744	46638	0.017650
bg	1	1.000000e-07	32	712	3622	115904	46657	0.017643
bg	1	1.000000e-07	32	713	3627	116064	46675	0.017636
bg	1	1.000000e-07	32	714	3633	116256	46703	0.017628
bg	1	1.000000e-07	32	715	3638	116416	46717	0.017621
bg	1	1.000000e-07	32	716	3643	116576	46730	0.017610
bg	1	1.000000e-07	32	717	3648	116736	46751	0.017589
bg	1	1.000000e-07	32	718	3653	116896	46773	0.017582
bg	1	1.000000e-07	32	719	3658	117056	46799	0.017575
bg	1	1.000000e-07	32	720	3663	117216	46815	0.017552
bg	1	1.000000e-07	32	721	3668	117376	46834	0.017546
bg	1	1.000000e-07	32	722	3673	117536	46853	0.017539
bg	1	1.000000e-07	32	723	3678	117696	46884	0.017533
bg	1	1.000000e-07	32	724	3683	117856	46917	0.017526
bg	1	1.000000e-07	32	725	3689	118048	46946	0.017518
bg	1	1.000000e-07	32	726	3694	118208	46970	0.017511
bg	1	1.000000e-07	32	727	3699	118368	46996	0.017505
bg	1	1.000000e-07	32	728	3704	118528	47019	0.017498
bg	1	1.000000e-07	32	729	3709	118688	47042	0.017492
bg	1	1.000000e-07	32	730	3714	118848	47067	0.017486
bg	1	1.000000e-07	32	731	3719	119008	47093	0.017479
bg	1	1.000000e-07	32	732	3724	119168	47111	0.017453
bg	1	1.000000e-07	32	733	3729	119328	47139	0.017446
bg	1	1.000000e-07	32	734	3734	119488	47160	0.017440
bg	1	1.000000e-07	32	735	3739	119648	47177	0.017434
bg	1	1.000000e-07	32	736	3745	119840	47196	0.017426
bg	1	1.000000e-07	32	737	3750	120000	47216	0.017420
bg	1	1.000000e-07	32	738	3755	120160	47233	0.017413
bg	1	1.000000e-07	32	739	3760	120320	47255	0.017407
bg	1	1.000000e-07	32	740	3765	120480	47277	0.017401
bg	1	1.000000e-07	32	741	3770	120640	47297	0.017394
bg	1	1.000000e-07	32	742	3775	120800	47314	0.017388
bg	1	1.000000e-07	32	743	3780	120960	47329	0.017381
bg	1	1.000000e-07	32	744	3785	121120	47347	0.017375
bg	1	1.000000e-07	32	745	3790	121280	47374	0.017368
bg	1	1.000000e-07	32	746	3795	121440	47395	0.017360
bg	1	1.000000e-07	32	747	3801	121632	47427	0.017344
bg	1	1.000000e-07	32	748	3806	121792	47445	0.017338
bg	1	1.000000e-07	32	749	3811	121952	47465	0.017332
bg	1	1.000000e-07	32	750	3816	122112	47491	0.017319
bg	1	1.000000e-07	32	751	3821	122272	47512	0.017313
bg	1	1.000000e-07	32	752	3826	122432	47533	0.017307
bg	1	1.000000e-07	32	753	3831	122592	47556	0.017300
bg	1	1.000000e-07	32	754	3836	122752	47577	0.017294
bg	1	1.000000e-07	32	755	3841	122912	47593	0.017288
bg	1	1.000000e-07	32	756	3846	123072	47613	0.017281
bg	1	1.000000e-07	32	757	3851	123232	47627	0.017275
bg	1	1.000000e-07	32	758	3856	123392	47645	0.017269
bg	1	1.000000e-07	32	759	3862	123584	47675	0.017262
bg	1	1.000000e-07	32	760	3867	123744	47696	0.017256
bg	1	1.000000e-07	32	761	3872	123904	47721	0.017250
bg	1	1.000000e-07	32	762	3877	124064	47742	0.017240
bg	1	1.000000e-07	32	763	3882	124224	47756	0.017217
bg	1	1.000000e-07	32	764	3887	124384	47778	0.017211
bg	1	1.000000e-07	32	765	3892	124544	47803	0.017205
bg	1	1.000000e-07	32	766	3897	124704	47822	0.017199
bg	1	1.000000e-07	32	767	3902	124864	47840	0.017193
bg	1	1.000000e-07	32	768	3907	125024	47857	0.017187
bg	1	1.000000e-07	32	769	3912	125184	47872	0.017182
bg	1	1.000000e-07	32	770	3918	125376	47894	0.017174
bg	1	1.000000e-07	32	771	3923	125536	47920	0.017151
bg	1	1.000000e-07	32	772	3928	125696	47937	0.017145
bg	1	1.000000e-07	32	773	3933	125856	47959	0.017139
bg	1	1.000000e-07	32	774	3938	126016	47972	0.017133
bg	1	1.000000e-07	32	775	3943	126176	47993	0.017123
bg	1	1.000000e-07	32	776	3948	126336	48013	0.017117
bg	1	1.000000e-07	32	777	3953	126496	48036	0.017111
bg	1	1.000000e-07	32	778	3958	126656	48055	0.017106
bg	1	1.000000e-07	32	779	3963	126816	48071	0.017100
bg	1	1.000000e-07	32	780	3968	126976	48091	0.017094
bg	1	1.000000e-07	32	781	3974	127168	48107	0.017087
bg	1	1.000000e-07	32	782	3979	127328	48131	0.017082
bg	1	1.000000e-07	32	783	3984	127488	48150	0.017076
bg	1	1.000000e-07	32	784	3989	127648	48173	0.017050
bg	1	1.000000e-07	32	785	3994	127808	48203	0.017039
bg	1	1.000000e-07	32	786	3999	127968	48217	0.017033
bg	1	1.000000e-07	32	787	4004	128128	48229	0.017027
bg	1	1.000000e-07	32	788	4009	128288	48247	0.017021
bg	1	1.000000e-07	32	789	4014	128448	48271	0.017016
bg	1	1.000000e-07	32	790	4019	128608	48296	0.017010
bg	1	1.000000e-07	32	791	4025	128800	48322	0.017004
bg	1	1.000000e-07	32	792	4030	128960	48344	0.016998
bg	1	1.000000e-07	32	793	4035	129120	48365	0.016993
bg	1	1.000000e-07	32	794	4040	129280	48380	0.016987
bg	1	1.000000e-07	32	795	4045	129440	48393	0.016980
bg	1	1.000000e-07	32	796	4050	129600	48413	0.016975
bg	1	1.000000e-07	32	797	4055	129760	48434	0.016969
bg	1	1.000000e-07	32	798	4060	129920	48450	0.016958
bg	1	1.000000e-07	32	799	4065	130080	48465	0.016952
bg	1	1.000000e-07	32	800	4070	130240	48482	0.016947
bg	1	1.000000e-07	32	801	4075	130400	48507	0.016942
bg	1	1.000000e-07	32	802	4080	130560	48528	0.016936
bg	1	1.000000e-07	32	803	4085	130720	48546	0.016931
bg	1	1.000000e-07	32	804	4091	130912	48570	0.016924
bg	1	1.000000e-07	32	805	4096	131072	48584	0.016919
bg	1	1.000000e-07	32	806	4101	131232	48597	0.016914
bg	1	1.000000e-07	32	807	4106	131392	48616	0.016908
bg	1	1.000000e-07	32	808	4111	131552	48645	0.016885
bg	1	1.000000e-07	32	809	4116	131712	48666	0.016880
bg	1	1.000000e-07	32	810	4121	131872	48687	0.016875
bg	1	1.000000e-07	32	811	4126	132032	48702	0.016870
bg	1	1.000000e-07	32	812	4131	132192	48723	0.016865
bg	1	1.000000e-07	32	813	4136	132352	48746	0.016859
bg	1	1.000000e-07	32	814	4141	132512	48777	0.016854
bg	1	1.000000e-07	32	815	4146	132672	48802	0.016849
bg	1	1.000000e-07	32	816	4152	132864	48829	0.016843
bg	1	1.000000e-07	32	817	4157	133024	48844	0.016835
bg	1	1.000000e-07	32	818	4162	133184	48860	0.016830
bg	1	1.000000e-07	32	819	4167	133344	48873	0.016825
bg	1	1.000000e-07	32	820	4172	133504	48889	0.016820
bg	1	1.000000e-07	32	821	4177	133664	48907	0.016815
bg	1	1.000000e-07	32	822	4182	133824	48923	0.016808
bg	1	1.000000e-07	32	823	4187	133984	48942	0.016803
bg	1	1.000000e-07	32	824	4192	134144	48960	0.016798
bg	1	1.000000e-07	32	825	4197	134304	48972	0.016793
bg	1	1.000000e-07	32	826	4203	134496	48990	0.016787
bg	1	1.000000e-07	32	827	4208	134656	49004	0.016782
bg	1	1.000000e-07	32	828	4213	134816	49020	0.016777
bg	1	1.000000e-07	32	829	4218	134976	49039	0.016772
bg	1	1.000000e-07	32	830	4223	135136	49062	0.016767
bg	1	1.000000e-07	32	831	4228	135296	49092	0.016741
bg	1	1.000000e-07	32	832	4233	135456	49105	0.016734
bg	1	1.000000e-07	32	833	4238	135616	49120	0.016729
bg	1	1.000000e-07	32	834	4243	135776	49141	0.016723
bg	1	1.000000e-07	32	835	4248	135936	49159	0.016719
bg	1	1.000000e-07	32	836	4253	136096	49178	0.016714
bg	1	1.000000e-07	32	837	4259	136288	49195	0.016703
bg	1	1.000000e-07	32	838	4264	136448	49214	0.016698
bg	1	1.000000e-07	32	839	4269	136608	49229	0.016694
bg	1	1.000000e-07	32	840	4274	136768	49242	0.016689
bg	1	1.000000e-07	32	841	4279	136928	49262	0.016684
bg	1	1.000000e-07	32	842	4284	137088	49280	0.016679
bg	1	1.000000e-07	32	843	4289	137248	49298	0.016674
bg	1	1.000000e-07	32	844	4294	137408	49311	0.016667
bg	1	1.000000e-07	32	845	4299	137568	49324	0.016662
bg	1	1.000000e-07	32	846	4304	137728	49343	0.016658
bg	1	1.000000e-07	32	847	4309	137888	49367	0.016640
bg	1	1.000000e-07	32	848	4315	138080	49389	0.016635
bg	1	1.000000e-07	32	849	4320	138240	49405	0.016630
bg	1	1.000000e-07	32	850	4325	138400	49421	0.016626
bg	1	1.000000e-07	32	851	4330	138560	49444	0.016621
bg	1	1.000000e-07	32	852	4335	138720	49458	0.016616
bg	1	1.000000e-07	32	853	4340	138880	49473	0.016612
bg	1	1.000000e-07	32	854	4345	139040	49487	0.016607
bg	1	1.000000e-07	32	855	4350	139200	49505	0.016602
bg	1	1.000000e-07	32	856	4355	139360	49523	0.016597
bg	1	1.000000e-07	32	857	4360	139520	49540	0.016593
bg	1	1.000000e-07	32	858	4365	139680	49557	0.016588
bg	1	1.000000e-07	32	859	4370	139840	49575	0.016584
bg	1	1.000000e-07	32	860	4376	140032	49593	0.016568
bg	1	1.000000e-07	32	861	4381	140192	49615	0.016563
bg	1	1.000000e-07	32	862	4386	140352	49631	0.016559
bg	1	1.000000e-07	32	863	4391	140512	49651	0.016554
bg	1	1.000000e-07	32	864	4396	140672	49670	0.016550
bg	1	1.000000e-07	32	865	4401	140832	49696	0.016545
bg	1	1.000000e-07	32	866	4406	140992	49714	0.016540
bg	1	1.000000e-07	32	867	4411	141152	49730	0.016536
bg	1	1.000000e-07	32	868	4416	141312	49744	0.016532
bg	1	1.000000e-07	32	869	4421	141472	49756	0.016527
bg	1	1.000000e-07	32	870	4426	141632	49771	0.016522
bg	1	1.000000e-07	32	871	4431	141792	49781	0.016518
bg	1	1.000000e-07	32	872	4436	141952	49803	0.016514
bg	1	1.000000e-07	32	873	4441	142112	49820	0.016509
bg	1	1.000000e-07	32	874	4446	142272	49832	0.016505
bg	1	1.000000e-07	32	875	4451	142432	49848	0.016501
bg	1	1.000000e-07	32	876	4457	142624	49863	0.016495
bg	1	1.000000e-07	32	877	4462	142784	49874	0.016491
bg	1	1.000000e-07	32	878	4467	142944	49892	0.016486
bg	1	1.000000e-07	32	879	4472	143104	49903	0.016482
bg	1	1.000000e-07	32	880	4477	143264	49926	0.016463
bg	1	1.000000e-07	32	881	4482	143424	49940	0.016459
bg	1	1.000000e-07	32	882	4487	143584	49955	0.016455
bg	1	1.000000e-07	32	883	4492	143744	49966	0.016448
bg	1	1.000000e-07	32	884	4497	143904	49982	0.016444
bg	1	1.000000e-07	32	885	4502	144064	49993	0.016439
bg	1	1.000000e-07	32	886	4507	144224	50009	0.016435
bg	1	1.000000e-07	32	887	4513	144416	50031	0.016430
bg	1	1.000000e-07	32	888	4518	144576	50053	0.016426
bg	1	1.000000e-07	32	889	4523	144736	50067	0.016422
bg	1	1.000000e-07	32	890	4528	144896	50080	0.016417
bg	1	1.000000e-07	32	891	4533	145056	50091	0.016413
bg	1	1.000000e-07	32	892	4538	145216	50103	0.016409
bg	1	1.000000e-07	32	893	4543	145376	50116	0.016404
bg	1	1.000000e-07	32	894	4548	145536	50125	0.016400
bg	1	1.000000e-07	32	895	4553	145696	50144	0.016396
bg	1	1.000000e-07	32	896	4558	145856	50161	0.016392
bg	1	1.000000e-07	32	897	4563	146016	50178	0.016388
bg	1	1.000000e-07	32	898	4568	146176	50195	0.016383
bg	1	1.000000e-07	32	899	4574	146368	50215	0.016378
bg	1	1.000000e-07	32	900	4579	146528	50227	0.016374
bg	1	1.000000e-07	32	901	4584	146688	50238	0.016370
bg	1	1.000000e-07	32	902	4589	146848	50258	0.016366
bg	1	1.000000e-07	32	903	4594	147008	50275	0.016362
bg	1	1.000000e-07	32	904	4599	147168	50293	0.016358
bg	1	1.000000e-07	32	905	4604	147328	50307	0.016354
bg	1	1.000000e-07	32	906	4609	147488	50322	0.016350
bg	1	1.000000e-07	32	907	4614	147648	50339	0.016345
bg	1	1.000000e-07	32	908	4619	147808	50351	0.016341
bg	1	1.000000e-07	32	909	4625	148000	50365	0.016336
bg	1	1.000000e-07	32	910	4630	148160	50380	0.016332
bg	1	1.000000e-07	32	911	4635	148320	50402	0.016328
bg	1	1.000000e-07	32	912	4640	148480	50414	0.016324
bg	1	1.000000e-07	32	913	4645	148640	50434	0.016320
bg	1	1.000000e-07	32	914	4650	148800	50451	0.016314
bg	1	1.000000e-07	32	915	4655	148960	50469	0.016310
bg	1	1.000000e-07	32	916	4660	149120	50481	0.016300
bg	1	1.000000e-07	32	917	4665	149280	50492	0.016296
bg	1	1.000000e-07	32	918	4670	149440	50508	0.016292
bg	1	1.000000e-07	32	919	4675	149600	50529	0.016288
bg	1	1.000000e-07	32	920	4681	149792	50553	0.016283
bg	1	1.000000e-07	32	921	4686	149952	50568	0.016279
bg	1	1.000000e-07	32	922	4691	150112	50577	0.016276
bg	1	1.000000e-07	32	923	4696	150272	50592	0.016272
bg	1	1.000000e-07	32	924	4701	150432	50604	0.016268
bg	1	1.000000e-07	32	925	4706	150592	50618	0.016264
bg	1	1.000000e-07	32	926	4711	150752	50630	0.016260
bg	1	1.000000e-07	32	927	4716	150912	50642	0.016256
bg	1	1.000000e-07	32	928	4721	151072	50667	0.016252
bg	1	1.000000e-07	32	929	4726	151232	50684	0.016248
bg	1	1.000000e-07	32	930	4731	151392	50701	0.016244
bg	1	1.000000e-07	32	931	4737	151584	50719	0.016231
bg	1	1.000000e-07	32	932	4742	151744	50726	0.016227
bg	1	1.000000e-07	32	933	4747	151904	50743	0.016223
bg	1	1.000000e-07	32	934	4752	152064	50760	0.016220
bg	1	1.000000e-07	32	935	4757	152224	50777	0.016216
bg	1	1.000000e-07	32	936	4762	152384	50794	0.016212
bg	1	1.000000e-07	32	937	4767	152544	50811	0.016208
bg	1	1.000000e-07	32	938	4772	152704	50825	0.016204
bg	1	1.000000e-07	32	939	4777	152864	50839	0.016200
bg	1	1.000000e-07	32	940	4782	153024	50853	0.016197
bg	1	1.000000e-07	32	941	4787	153184	50870	0.016188
bg	1	1.000000e-07	32	942	4792	153344	50878	0.016184
bg	1	1.000000e-07	32	943	4798	153536	50899	0.016179
bg	1	1.000000e-07	32	944	4803	153696	50919	0.016168
bg	1	1.000000e-07	32	945	4808	153856	50938	0.016163
bg	1	1.000000e-07	32	946	4813	154016	50955	0.016159
bg	1	1.000000e-07	32	947	4818	154176	50969	0.016147
bg	1	1.000000e-07	32	948	4823	154336	50989	0.016143
bg	1	1.000000e-07	32	949	4828	154496	51005	0.016140
bg	1	1.000000e-07	32	950	4833	154656	51019	0.016136
bg	1	1.000000e-07	32	951	4838	154816	51029	0.016132
bg	1	1.000000e-07	32	952	4843	154976	51050	0.016129
bg	1	1.000000e-07	32	953	4848	155136	51065	0.016125
bg	1	1.000000e-07	32	954	4853	155296	51073	0.016122
bg	1	1.000000e-07	32	955	4858	155456	51085	0.016118
bg	1	1.000000e-07	32	956	4863	155616	51104	0.016115
bg	1	1.000000e-07	32	957	4868	155776	51116	0.016111
bg	1	1.000000e-07	32	958	4874	155968	51133	0.016107
bg	1	1.000000e-07	32	959	4879	156128	51143	0.016103
bg	1	1.000000e-07	32	960	4884	156288	51155	0.016100
bg	1	1.000000e-07	32	961	4889	156448	51168	0.016096
bg	1	1.000000e-07	32	962	4894	156608	51187	0.016092
bg	1	1.000000e-07	32	963	4899	156768	51197	0.016089
bg	1	1.000000e-07	32	964	4904	156928	51207	0.016085
bg	1	1.000000e-07	32	965	4909	157088	51223	0.016082
bg	1	1.000000e-07	32	966	4914	157248	51233	0.016078
bg	1	1.000000e-07	32	967	4919	157408	51251	0.016075
bg	1	1.000000e-07	32	968	4924	157568	51267	0.016071
bg	1	1.000000e-07	32	969	4929	157728	51285	0.016068
bg	1	1.000000e-07	32	970	4935	157920	51304	0.016063
bg	1	1.000000e-07	32	971	4940	158080	51319	0.016060
bg	1	1.000000e-07	32	972	4945	158240	51338	0.016056
bg	1	1.000000e-07	32	973	4950	158400	51352	0.016053
bg	1	1.000000e-07	32	974	4955	158560	51364	0.016049
bg	1	1.000000e-07	32	975	4960	158720	51375	0.016046
bg	1	1.000000e-07	32	976	4965	158880	51390	0.016042
bg	1	1.000000e-07	32	977	4970	159040	51407	0.016038
bg	1	1.000000e-07	32	978	4975	159200	51419	0.016035
bg	1	1.000000e-07	32	979	4980	159360	51442	0.016032
bg	1	1.000000e-07	32	980	4985	159520	51455	0.016028
bg	1	1.000000e-07	32	981	4991	159712	51472	0.016024
bg	1	1.000000e-07	32	982	4996	159872	51489	0.016021
bg	1	1.000000e-07	32	983	5001	160032	51502	0.016014
bg	1	1.000000e-07	32	984	5006	160192	51517	0.016011
bg	1	1.000000e-07	32	985	5011	160352	51531	0.016007
bg	1	1.000000e-07	32	986	5016	160512	51548	0.015995
bg	1	1.000000e-07	32	987	5021	160672	51567	0.015992
bg	1	1.000000e-07	32	988	5026	160832	51582	0.015987
bg	1	1.000000e-07	32	989	5031	160992	51596	0.015984
bg	1	1.000000e-07	32	990	5036	161152	51607	0.015967
bg	1	1.000000e-07	32	991	5041	161312	51616	0.015964
bg	1	1.000000e-07	32	992	5047	161504	51636	0.015960
bg	1	1.000000e-07	32	993	5052	161664	51648	0.015957
bg	1	1.000000e-07	32	994	5057	161824	51661	0.015953
bg	1	1.000000e-07	32	995	5062	161984	51674	0.015950
bg	1	1.000000e-07	32	996	5067	162144	51691	0.015946
bg	1	1.000000e-07	32	997	5072	162304	51704	0.015943
bg	1	1.000000e-07	32	998	5077	162464	51714	0.015940
bg	1	1.000000e-07	32	999	5082	162624	51726	0.015936
bg	1	1.000000e-07	32	1000	5087	162784	51746	0.015933


==> results/real-sim.txt <==
lambda=0.000100 		  Tot-time=1000 
************************************
Parsing graph in Matrix Market format: 
Within parse_MatrixMarket_CSC()
Coloring Rouinte: Number of threads: 48
 Number of procs: 48
%%MatrixMarket matrix coordinate real general
|S|= 72309, |T|= 20958, |E|= 3709083 
Matrix is of type: Unsymmetric Real or Complex
Done reading from file.
Done cumulative addition for edgeListPtrs:   0.000056 sec.
Sanity Check: |E| = 3709083, rowPtr[NV]= 3709083
Time for allocating memory for marks and edgeList = 0.000013
Building edgeList...
Time for building edgeList = 0.061472
Time taken to read and build graph is 3.50 sec.
************************************
Building CSR format... 
Time taken to build CSR format: 0.00 sec.
************************************
Normalizing...Time to compute normalized matrix: 0.007580
Building CSR format from CSC format...
|Rows|= 72309, |Cols|= 20958, |E|= 3709083 
Built colPtrs in 0.000 seconds
Sanity Check: |E| = 3709083, colPtr[NRows]= 3709083
Building edgeList...
Time for building edgeList = 0.258462
Time to allocate memory for r, y, w and z: 0.000027
Within parse_YVector()
Number of threads: 48
 Number of procs: 48
|Y|= 72309
Reading the Y values...
Done reading from file. It took 0.029235 seconds.
************************************
Calling algorithms...
13	40355
11	56415
0	739120
8	32036
14	34705
1	1112776
28	8578
21	15211
4	262601
17	23429
29	8031
24	11650
31	7524
15	30420
22	13885
12	45151
19	18517
9	88884
6	136753
26	9961
5	149854
18	20762
2	176105
25	10565
16	26762
23	12717
30	7586
3	410419
20	16790
10	65596
7	106660
27	9265
alg	cluster	lambda	activeBlocks	time	iter	updates	nnz	obj
bg	0	1.000000e-04	32	0	1	32	32	0.693140
bg	0	1.000000e-04	32	1	56	1792	32	0.692761
bg	0	1.000000e-04	32	2	111	3552	32	0.692390
bg	0	1.000000e-04	32	3	167	5344	32	0.692014
bg	0	1.000000e-04	32	4	222	7104	32	0.691645
bg	0	1.000000e-04	32	5	277	8864	32	0.691278
bg	0	1.000000e-04	32	6	331	10592	32	0.690919
bg	0	1.000000e-04	32	7	383	12256	32	0.690504
bg	0	1.000000e-04	32	8	439	14048	32	0.690136
bg	0	1.000000e-04	32	9	494	15808	32	0.689775
bg	0	1.000000e-04	32	10	548	17536	32	0.689422
bg	0	1.000000e-04	32	11	603	19296	32	0.689066
bg	0	1.000000e-04	32	12	658	21056	32	0.688708
bg	0	1.000000e-04	32	13	712	22784	32	0.688358
bg	0	1.000000e-04	32	14	768	24576	32	0.687996
bg	0	1.000000e-04	32	15	823	26336	32	0.687643
bg	0	1.000000e-04	32	16	878	28096	32	0.687294
bg	0	1.000000e-04	32	17	933	29856	33	0.686946
bg	0	1.000000e-04	32	18	989	31648	33	0.686591
bg	0	1.000000e-04	32	19	1044	33408	33	0.686244
bg	0	1.000000e-04	32	20	1100	35200	33	0.685892
bg	0	1.000000e-04	32	21	1154	36928	34	0.685555
bg	0	1.000000e-04	32	22	1209	38688	34	0.685215
bg	0	1.000000e-04	32	23	1265	40480	34	0.684870
bg	0	1.000000e-04	32	24	1319	42208	34	0.684540
bg	0	1.000000e-04	32	25	1374	43968	34	0.684205
bg	0	1.000000e-04	32	26	1429	45728	34	0.683868
bg	0	1.000000e-04	32	27	1485	47520	34	0.683532
bg	0	1.000000e-04	32	28	1540	49280	34	0.683204
bg	0	1.000000e-04	32	29	1595	51040	34	0.682876
bg	0	1.000000e-04	32	30	1651	52832	34	0.682541
bg	0	1.000000e-04	32	31	1706	54592	34	0.682213
bg	0	1.000000e-04	32	32	1761	56352	34	0.681884
bg	0	1.000000e-04	32	33	1816	58112	35	0.681558
bg	0	1.000000e-04	32	34	1871	59872	35	0.681232
bg	0	1.000000e-04	32	35	1926	61632	35	0.680908
bg	0	1.000000e-04	32	36	1981	63392	35	0.680586
bg	0	1.000000e-04	32	37	2036	65152	35	0.680267
bg	0	1.000000e-04	32	38	2091	66912	35	0.679949
bg	0	1.000000e-04	32	39	2146	68672	35	0.679632
bg	0	1.000000e-04	32	40	2200	70400	35	0.679322
bg	0	1.000000e-04	32	41	2255	72160	35	0.679010
bg	0	1.000000e-04	32	42	2310	73920	35	0.678699
bg	0	1.000000e-04	32	43	2365	75680	35	0.678391
bg	0	1.000000e-04	32	44	2421	77472	35	0.678078
bg	0	1.000000e-04	32	45	2476	79232	35	0.677771
bg	0	1.000000e-04	32	46	2531	80992	36	0.677463
bg	0	1.000000e-04	32	47	2586	82752	36	0.677156
bg	0	1.000000e-04	32	48	2642	84544	36	0.676845
bg	0	1.000000e-04	32	49	2696	86272	36	0.676546
bg	0	1.000000e-04	32	50	2752	88064	36	0.676237
bg	0	1.000000e-04	32	51	2807	89824	36	0.675936
bg	0	1.000000e-04	32	52	2863	91616	36	0.675629
bg	0	1.000000e-04	32	53	2917	93344	36	0.675335
bg	0	1.000000e-04	32	54	2971	95072	36	0.675043
bg	0	1.000000e-04	32	55	3026	96832	36	0.674747
bg	0	1.000000e-04	32	56	3082	98624	36	0.674450
bg	0	1.000000e-04	32	57	3137	100384	36	0.674157
bg	0	1.000000e-04	32	58	3192	102144	36	0.673864
bg	0	1.000000e-04	32	59	3247	103904	36	0.673573
bg	0	1.000000e-04	32	60	3303	105696	36	0.673276
bg	0	1.000000e-04	32	61	3358	107456	36	0.672988
bg	0	1.000000e-04	32	62	3413	109216	36	0.672702
bg	0	1.000000e-04	32	63	3468	110976	36	0.672416
bg	0	1.000000e-04	32	64	3523	112736	36	0.672131
bg	0	1.000000e-04	32	65	3578	114496	36	0.671848
bg	0	1.000000e-04	32	66	3633	116256	36	0.671568
bg	0	1.000000e-04	32	67	3687	117984	36	0.671294
bg	0	1.000000e-04	32	68	3742	119744	36	0.671017
bg	0	1.000000e-04	32	69	3796	121472	36	0.670746
bg	0	1.000000e-04	32	70	3851	123232	36	0.670473
bg	0	1.000000e-04	32	71	3905	124960	36	0.670203
bg	0	1.000000e-04	32	72	3961	126752	36	0.669923
bg	0	1.000000e-04	32	73	4016	128512	36	0.669650
bg	0	1.000000e-04	32	74	4071	130272	36	0.669379
bg	0	1.000000e-04	32	75	4126	132032	36	0.669108
bg	0	1.000000e-04	32	76	4181	133792	36	0.668837
bg	0	1.000000e-04	32	77	4236	135552	36	0.668567
bg	0	1.000000e-04	32	78	4292	137344	36	0.668294
bg	0	1.000000e-04	32	79	4347	139104	36	0.668026
bg	0	1.000000e-04	32	80	4399	140768	36	0.667737
bg	0	1.000000e-04	32	81	4454	142528	36	0.667474
bg	0	1.000000e-04	32	82	4509	144288	36	0.667213
bg	0	1.000000e-04	32	83	4564	146048	36	0.666952
bg	0	1.000000e-04	32	84	4619	147808	36	0.666692
bg	0	1.000000e-04	32	85	4671	149472	36	0.666408
bg	0	1.000000e-04	32	86	4726	151232	36	0.666152
bg	0	1.000000e-04	32	87	4781	152992	37	0.665898
bg	0	1.000000e-04	32	88	4837	154784	37	0.665638
bg	0	1.000000e-04	32	89	4892	156544	37	0.665384
bg	0	1.000000e-04	32	90	4946	158272	37	0.665136
bg	0	1.000000e-04	32	91	5001	160032	37	0.664884
bg	0	1.000000e-04	32	92	5056	161792	37	0.664634
bg	0	1.000000e-04	32	93	5111	163552	37	0.664383
bg	0	1.000000e-04	32	94	5165	165280	37	0.664139
bg	0	1.000000e-04	32	95	5220	167040	37	0.663890
bg	0	1.000000e-04	32	96	5274	168768	37	0.663647
bg	0	1.000000e-04	32	97	5330	170560	37	0.663395
bg	0	1.000000e-04	32	98	5384	172288	37	0.663153
bg	0	1.000000e-04	32	99	5438	174016	38	0.662893
bg	0	1.000000e-04	32	100	5490	175680	38	0.662638
bg	0	1.000000e-04	32	101	5545	177440	39	0.662396
bg	0	1.000000e-04	32	102	5600	179200	40	0.662152
bg	0	1.000000e-04	32	103	5655	180960	40	0.661908
bg	0	1.000000e-04	32	104	5708	182656	40	0.661643
bg	0	1.000000e-04	32	105	5761	184352	40	0.661392
bg	0	1.000000e-04	32	106	5816	186112	40	0.661152
bg	0	1.000000e-04	32	107	5871	187872	40	0.660907
bg	0	1.000000e-04	32	108	5925	189600	40	0.660658
bg	0	1.000000e-04	32	109	5980	191360	40	0.660421
bg	0	1.000000e-04	32	110	6035	193120	40	0.660185
bg	0	1.000000e-04	32	111	6090	194880	41	0.659950
bg	0	1.000000e-04	32	112	6145	196640	41	0.659718
bg	0	1.000000e-04	32	113	6201	198432	41	0.659482
bg	0	1.000000e-04	32	114	6256	200192	41	0.659251
bg	0	1.000000e-04	32	115	6311	201952	41	0.659022
bg	0	1.000000e-04	32	116	6367	203744	41	0.658788
bg	0	1.000000e-04	32	117	6422	205504	41	0.658557
bg	0	1.000000e-04	32	118	6477	207264	41	0.658329
bg	0	1.000000e-04	32	119	6532	209024	43	0.658101
bg	0	1.000000e-04	32	120	6588	210816	43	0.657870
bg	0	1.000000e-04	32	121	6643	212576	43	0.657643
bg	0	1.000000e-04	32	122	6698	214336	43	0.657419
bg	0	1.000000e-04	32	123	6753	216096	43	0.657195
bg	0	1.000000e-04	32	124	6808	217856	43	0.656971
bg	0	1.000000e-04	32	125	6863	219616	43	0.656748
bg	0	1.000000e-04	32	126	6918	221376	43	0.656526
bg	0	1.000000e-04	32	127	6973	223136	43	0.656304
bg	0	1.000000e-04	32	128	7029	224928	43	0.656079
bg	0	1.000000e-04	32	129	7084	226688	43	0.655858
bg	0	1.000000e-04	32	130	7139	228448	43	0.655640
bg	0	1.000000e-04	32	131	7194	230208	43	0.655422
bg	0	1.000000e-04	32	132	7249	231968	43	0.655204
bg	0	1.000000e-04	32	133	7304	233728	44	0.654986
bg	0	1.000000e-04	32	134	7359	235488	44	0.654771
bg	0	1.000000e-04	32	135	7414	237248	44	0.654558
bg	0	1.000000e-04	32	136	7470	239040	44	0.654343
bg	0	1.000000e-04	32	137	7525	240800	44	0.654132
bg	0	1.000000e-04	32	138	7579	242528	44	0.653921
bg	0	1.000000e-04	32	139	7633	244256	44	0.653709
bg	0	1.000000e-04	32	140	7688	246016	44	0.653499
bg	0	1.000000e-04	32	141	7743	247776	44	0.653289
bg	0	1.000000e-04	32	142	7798	249536	45	0.653081
bg	0	1.000000e-04	32	143	7853	251296	45	0.652874
bg	0	1.000000e-04	32	144	7909	253088	45	0.652665
bg	0	1.000000e-04	32	145	7964	254848	45	0.652459
bg	0	1.000000e-04	32	146	8019	256608	45	0.652253
bg	0	1.000000e-04	32	147	8074	258368	45	0.652047
bg	0	1.000000e-04	32	148	8129	260128	45	0.651842
bg	0	1.000000e-04	32	149	8184	261888	45	0.651639
bg	0	1.000000e-04	32	150	8239	263648	45	0.651438
bg	0	1.000000e-04	32	151	8294	265408	45	0.651235
bg	0	1.000000e-04	32	152	8350	267200	45	0.651029
bg	0	1.000000e-04	32	153	8405	268960	45	0.650828
bg	0	1.000000e-04	32	154	8460	270720	45	0.650628
bg	0	1.000000e-04	32	155	8515	272480	45	0.650430
bg	0	1.000000e-04	32	156	8570	274240	46	0.650234
bg	0	1.000000e-04	32	157	8625	276000	46	0.650038
bg	0	1.000000e-04	32	158	8681	277792	46	0.649839
bg	0	1.000000e-04	32	159	8736	279552	46	0.649646
bg	0	1.000000e-04	32	160	8791	281312	46	0.649454
bg	0	1.000000e-04	32	161	8846	283072	46	0.649262
bg	0	1.000000e-04	32	162	8902	284864	46	0.649066
bg	0	1.000000e-04	32	163	8957	286624	46	0.648874
bg	0	1.000000e-04	32	164	9012	288384	46	0.648685
bg	0	1.000000e-04	32	165	9067	290144	47	0.648496
bg	0	1.000000e-04	32	166	9122	291904	47	0.648308
bg	0	1.000000e-04	32	167	9178	293696	47	0.648117
bg	0	1.000000e-04	32	168	9233	295456	47	0.647931
bg	0	1.000000e-04	32	169	9288	297216	47	0.647744
bg	0	1.000000e-04	32	170	9343	298976	47	0.647558
bg	0	1.000000e-04	32	171	9398	300736	47	0.647373
bg	0	1.000000e-04	32	172	9454	302528	47	0.647186
bg	0	1.000000e-04	32	173	9509	304288	47	0.647002
bg	0	1.000000e-04	32	174	9564	306048	49	0.646818
bg	0	1.000000e-04	32	175	9620	307840	49	0.646632
bg	0	1.000000e-04	32	176	9675	309600	49	0.646449
bg	0	1.000000e-04	32	177	9731	311392	49	0.646264
bg	0	1.000000e-04	32	178	9787	313184	50	0.646080
bg	0	1.000000e-04	32	179	9842	314944	50	0.645901
bg	0	1.000000e-04	32	180	9898	316736	50	0.645716
bg	0	1.000000e-04	32	181	9953	318496	50	0.645535
bg	0	1.000000e-04	32	182	10009	320288	50	0.645352
bg	0	1.000000e-04	32	183	10064	322048	50	0.645173
bg	0	1.000000e-04	32	184	10120	323840	50	0.644992
bg	0	1.000000e-04	32	185	10175	325600	50	0.644814
bg	0	1.000000e-04	32	186	10231	327392	50	0.644633
bg	0	1.000000e-04	32	187	10286	329152	50	0.644457
bg	0	1.000000e-04	32	188	10342	330944	50	0.644277
bg	0	1.000000e-04	32	189	10397	332704	50	0.644103
bg	0	1.000000e-04	32	190	10453	334496	50	0.643924
bg	0	1.000000e-04	32	191	10508	336256	50	0.643748
bg	0	1.000000e-04	32	192	10564	338048	50	0.643570
bg	0	1.000000e-04	32	193	10619	339808	50	0.643397
bg	0	1.000000e-04	32	194	10675	341600	50	0.643221
bg	0	1.000000e-04	32	195	10730	343360	51	0.643048
bg	0	1.000000e-04	32	196	10786	345152	51	0.642873
bg	0	1.000000e-04	32	197	10841	346912	51	0.642701
bg	0	1.000000e-04	32	198	10897	348704	51	0.642528
bg	0	1.000000e-04	32	199	10953	350496	52	0.642355
bg	0	1.000000e-04	32	200	11008	352256	52	0.642185
bg	0	1.000000e-04	32	201	11064	354048	52	0.642013
bg	0	1.000000e-04	32	202	11119	355808	52	0.641843
bg	0	1.000000e-04	32	203	11175	357600	52	0.641674
bg	0	1.000000e-04	32	204	11230	359360	52	0.641508
bg	0	1.000000e-04	32	205	11286	361152	52	0.641339
bg	0	1.000000e-04	32	206	11341	362912	52	0.641173
bg	0	1.000000e-04	32	207	11397	364704	53	0.641004
bg	0	1.000000e-04	32	208	11452	366464	53	0.640837
bg	0	1.000000e-04	32	209	11508	368256	53	0.640668
bg	0	1.000000e-04	32	210	11563	370016	53	0.640502
bg	0	1.000000e-04	32	211	11618	371776	53	0.640336
bg	0	1.000000e-04	32	212	11674	373568	53	0.640169
bg	0	1.000000e-04	32	213	11729	375328	54	0.640004
bg	0	1.000000e-04	32	214	11785	377120	54	0.639835
bg	0	1.000000e-04	32	215	11840	378880	54	0.639670
bg	0	1.000000e-04	32	216	11896	380672	54	0.639502
bg	0	1.000000e-04	32	217	11952	382464	54	0.639335
bg	0	1.000000e-04	32	218	12007	384224	54	0.639172
bg	0	1.000000e-04	32	219	12062	385984	54	0.639010
bg	0	1.000000e-04	32	220	12118	387776	54	0.638845
bg	0	1.000000e-04	32	221	12174	389568	55	0.638681
bg	0	1.000000e-04	32	222	12229	391328	55	0.638519
bg	0	1.000000e-04	32	223	12285	393120	55	0.638356
bg	0	1.000000e-04	32	224	12340	394880	55	0.638196
bg	0	1.000000e-04	32	225	12396	396672	55	0.638034
bg	0	1.000000e-04	32	226	12451	398432	55	0.637876
bg	0	1.000000e-04	32	227	12507	400224	55	0.637715
bg	0	1.000000e-04	32	228	12563	402016	55	0.637555
bg	0	1.000000e-04	32	229	12618	403776	56	0.637395
bg	0	1.000000e-04	32	230	12674	405568	56	0.637234
bg	0	1.000000e-04	32	231	12729	407328	56	0.637076
bg	0	1.000000e-04	32	232	12785	409120	57	0.636916
bg	0	1.000000e-04	32	233	12840	410880	57	0.636759
bg	0	1.000000e-04	32	234	12896	412672	58	0.636598
bg	0	1.000000e-04	32	235	12951	414432	58	0.636442
bg	0	1.000000e-04	32	236	13007	416224	58	0.636283
bg	0	1.000000e-04	32	237	13062	417984	58	0.636128
bg	0	1.000000e-04	32	238	13118	419776	58	0.635970
bg	0	1.000000e-04	32	239	13174	421568	58	0.635812
bg	0	1.000000e-04	32	240	13229	423328	58	0.635658
bg	0	1.000000e-04	32	241	13285	425120	58	0.635502
bg	0	1.000000e-04	32	242	13340	426880	58	0.635349
bg	0	1.000000e-04	32	243	13396	428672	58	0.635194
bg	0	1.000000e-04	32	244	13451	430432	58	0.635044
bg	0	1.000000e-04	32	245	13507	432224	58	0.634890
bg	0	1.000000e-04	32	246	13562	433984	58	0.634740
bg	0	1.000000e-04	32	247	13618	435776	58	0.634587
bg	0	1.000000e-04	32	248	13673	437536	58	0.634436
bg	0	1.000000e-04	32	249	13729	439328	58	0.634283
bg	0	1.000000e-04	32	250	13784	441088	58	0.634133
bg	0	1.000000e-04	32	251	13840	442880	58	0.633982
bg	0	1.000000e-04	32	252	13895	444640	58	0.633834
bg	0	1.000000e-04	32	253	13951	446432	58	0.633684
bg	0	1.000000e-04	32	254	14006	448192	58	0.633537
bg	0	1.000000e-04	32	255	14062	449984	58	0.633388
bg	0	1.000000e-04	32	256	14118	451776	58	0.633239
bg	0	1.000000e-04	32	257	14173	453536	58	0.633093
bg	0	1.000000e-04	32	258	14229	455328	58	0.632944
bg	0	1.000000e-04	32	259	14284	457088	58	0.632799
bg	0	1.000000e-04	32	260	14340	458880	58	0.632651
bg	0	1.000000e-04	32	261	14395	460640	58	0.632506
bg	0	1.000000e-04	32	262	14451	462432	58	0.632360
bg	0	1.000000e-04	32	263	14507	464224	58	0.632215
bg	0	1.000000e-04	32	264	14562	465984	58	0.632072
bg	0	1.000000e-04	32	265	14618	467776	59	0.631926
bg	0	1.000000e-04	32	266	14673	469536	59	0.631783
bg	0	1.000000e-04	32	267	14729	471328	59	0.631637
bg	0	1.000000e-04	32	268	14784	473088	59	0.631495
bg	0	1.000000e-04	32	269	14840	474880	59	0.631350
bg	0	1.000000e-04	32	270	14896	476672	59	0.631206
bg	0	1.000000e-04	32	271	14951	478432	59	0.631065
bg	0	1.000000e-04	32	272	15007	480224	59	0.630923
bg	0	1.000000e-04	32	273	15062	481984	59	0.630784
bg	0	1.000000e-04	32	274	15118	483776	59	0.630641
bg	0	1.000000e-04	32	275	15174	485568	59	0.630500
bg	0	1.000000e-04	32	276	15229	487328	59	0.630361
bg	0	1.000000e-04	32	277	15285	489120	59	0.630221
bg	0	1.000000e-04	32	278	15340	490880	59	0.630085
bg	0	1.000000e-04	32	279	15396	492672	59	0.629946
bg	0	1.000000e-04	32	280	15451	494432	59	0.629810
bg	0	1.000000e-04	32	281	15507	496224	59	0.629672
bg	0	1.000000e-04	32	282	15563	498016	59	0.629535
bg	0	1.000000e-04	32	283	15618	499776	59	0.629400
bg	0	1.000000e-04	32	284	15674	501568	59	0.629263
bg	0	1.000000e-04	32	285	15729	503328	59	0.629129
bg	0	1.000000e-04	32	286	15785	505120	59	0.628993
bg	0	1.000000e-04	32	287	15841	506912	59	0.628856
bg	0	1.000000e-04	32	288	15896	508672	59	0.628722
bg	0	1.000000e-04	32	289	15952	510464	59	0.628585
bg	0	1.000000e-04	32	290	16007	512224	59	0.628452
bg	0	1.000000e-04	32	291	16063	514016	59	0.628317
bg	0	1.000000e-04	32	292	16119	515808	59	0.628183
bg	0	1.000000e-04	32	293	16174	517568	60	0.628052
bg	0	1.000000e-04	32	294	16230	519360	60	0.627917
bg	0	1.000000e-04	32	295	16285	521120	60	0.627786
bg	0	1.000000e-04	32	296	16341	522912	61	0.627652
bg	0	1.000000e-04	32	297	16397	524704	61	0.627520
bg	0	1.000000e-04	32	298	16452	526464	61	0.627389
bg	0	1.000000e-04	32	299	16508	528256	61	0.627256
bg	0	1.000000e-04	32	300	16564	530048	61	0.627124
bg	0	1.000000e-04	32	301	16619	531808	61	0.626994
bg	0	1.000000e-04	32	302	16675	533600	61	0.626863
bg	0	1.000000e-04	32	303	16730	535360	61	0.626734
bg	0	1.000000e-04	32	304	16786	537152	62	0.626603
bg	0	1.000000e-04	32	305	16842	538944	62	0.626472
bg	0	1.000000e-04	32	306	16897	540704	62	0.626345
bg	0	1.000000e-04	32	307	16953	542496	62	0.626215
bg	0	1.000000e-04	32	308	17008	544256	62	0.626088
bg	0	1.000000e-04	32	309	17064	546048	62	0.625960
bg	0	1.000000e-04	32	310	17119	547808	62	0.625833
bg	0	1.000000e-04	32	311	17175	549600	62	0.625705
bg	0	1.000000e-04	32	312	17230	551360	62	0.625581
bg	0	1.000000e-04	32	313	17286	553152	62	0.625455
bg	0	1.000000e-04	32	314	17341	554912	62	0.625332
bg	0	1.000000e-04	32	315	17397	556704	62	0.625207
bg	0	1.000000e-04	32	316	17452	558464	62	0.625085
bg	0	1.000000e-04	32	317	17508	560256	62	0.624961
bg	0	1.000000e-04	32	318	17563	562016	62	0.624838
bg	0	1.000000e-04	32	319	17619	563808	62	0.624714
bg	0	1.000000e-04	32	320	17675	565600	62	0.624591
bg	0	1.000000e-04	32	321	17730	567360	62	0.624470
bg	0	1.000000e-04	32	322	17786	569152	62	0.624346
bg	0	1.000000e-04	32	323	17841	570912	62	0.624225
bg	0	1.000000e-04	32	324	17897	572704	62	0.624103
bg	0	1.000000e-04	32	325	17953	574496	62	0.623980
bg	0	1.000000e-04	32	326	18008	576256	62	0.623860
bg	0	1.000000e-04	32	327	18064	578048	62	0.623738
bg	0	1.000000e-04	32	328	18119	579808	62	0.623619
bg	0	1.000000e-04	32	329	18175	581600	62	0.623497
bg	0	1.000000e-04	32	330	18230	583360	62	0.623378
bg	0	1.000000e-04	32	331	18286	585152	62	0.623257
bg	0	1.000000e-04	32	332	18341	586912	62	0.623139
bg	0	1.000000e-04	32	333	18397	588704	62	0.623018
bg	0	1.000000e-04	32	334	18453	590496	62	0.622898
bg	0	1.000000e-04	32	335	18508	592256	63	0.622780
bg	0	1.000000e-04	32	336	18564	594048	63	0.622661
bg	0	1.000000e-04	32	337	18620	595840	63	0.622543
bg	0	1.000000e-04	32	338	18675	597600	63	0.622427
bg	0	1.000000e-04	32	339	18731	599392	63	0.622309
bg	0	1.000000e-04	32	340	18786	601152	63	0.622193
bg	0	1.000000e-04	32	341	18842	602944	63	0.622076
bg	0	1.000000e-04	32	342	18898	604736	63	0.621960
bg	0	1.000000e-04	32	343	18953	606496	63	0.621846
bg	0	1.000000e-04	32	344	19009	608288	63	0.621730
bg	0	1.000000e-04	32	345	19064	610048	63	0.621617
bg	0	1.000000e-04	32	346	19120	611840	63	0.621501
bg	0	1.000000e-04	32	347	19176	613632	63	0.621386
bg	0	1.000000e-04	32	348	19231	615392	63	0.621273
bg	0	1.000000e-04	32	349	19287	617184	63	0.621158
bg	0	1.000000e-04	32	350	19343	618976	63	0.621044
bg	0	1.000000e-04	32	351	19398	620736	63	0.620932
bg	0	1.000000e-04	32	352	19454	622528	63	0.620818
bg	0	1.000000e-04	32	353	19509	624288	63	0.620706
bg	0	1.000000e-04	32	354	19565	626080	64	0.620593
bg	0	1.000000e-04	32	355	19620	627840	64	0.620483
bg	0	1.000000e-04	32	356	19676	629632	64	0.620371
bg	0	1.000000e-04	32	357	19731	631392	64	0.620262
bg	0	1.000000e-04	32	358	19787	633184	64	0.620152
bg	0	1.000000e-04	32	359	19843	634976	64	0.620041
bg	0	1.000000e-04	32	360	19898	636736	64	0.619932
bg	0	1.000000e-04	32	361	19954	638528	64	0.619822
bg	0	1.000000e-04	32	362	20009	640288	64	0.619714
bg	0	1.000000e-04	32	363	20065	642080	64	0.619605
bg	0	1.000000e-04	32	364	20120	643840	64	0.619497
bg	0	1.000000e-04	32	365	20176	645632	64	0.619388
bg	0	1.000000e-04	32	366	20231	647392	64	0.619281
bg	0	1.000000e-04	32	367	20287	649184	64	0.619174
bg	0	1.000000e-04	32	368	20342	650944	64	0.619068
bg	0	1.000000e-04	32	369	20398	652736	64	0.618960
bg	0	1.000000e-04	32	370	20453	654496	64	0.618854
bg	0	1.000000e-04	32	371	20509	656288	64	0.618747
bg	0	1.000000e-04	32	372	20563	658016	65	0.618642
bg	0	1.000000e-04	32	373	20616	659712	65	0.618537
bg	0	1.000000e-04	32	374	20672	661504	65	0.618431
bg	0	1.000000e-04	32	375	20727	663264	65	0.618328
bg	0	1.000000e-04	32	376	20783	665056	65	0.618223
bg	0	1.000000e-04	32	377	20838	666816	65	0.618120
bg	0	1.000000e-04	32	378	20894	668608	65	0.618016
bg	0	1.000000e-04	32	379	20950	670400	65	0.617913
bg	0	1.000000e-04	32	380	21005	672160	65	0.617811
bg	0	1.000000e-04	32	381	21061	673952	65	0.617708
bg	0	1.000000e-04	32	382	21116	675712	65	0.617606
bg	0	1.000000e-04	32	383	21172	677504	65	0.617502
bg	0	1.000000e-04	32	384	21227	679264	65	0.617400
bg	0	1.000000e-04	32	385	21283	681056	65	0.617297
bg	0	1.000000e-04	32	386	21338	682816	65	0.617196
bg	0	1.000000e-04	32	387	21394	684608	65	0.617094
bg	0	1.000000e-04	32	388	21449	686368	65	0.616995
bg	0	1.000000e-04	32	389	21505	688160	65	0.616892
bg	0	1.000000e-04	32	390	21560	689920	65	0.616792
bg	0	1.000000e-04	32	391	21616	691712	65	0.616691
bg	0	1.000000e-04	32	392	21671	693472	65	0.616591
bg	0	1.000000e-04	32	393	21727	695264	65	0.616490
bg	0	1.000000e-04	32	394	21782	697024	65	0.616391
bg	0	1.000000e-04	32	395	21838	698816	65	0.616291
bg	0	1.000000e-04	32	396	21893	700576	65	0.616192
bg	0	1.000000e-04	32	397	21949	702368	65	0.616092
bg	0	1.000000e-04	32	398	22004	704128	65	0.615995
bg	0	1.000000e-04	32	399	22060	705920	65	0.615895
bg	0	1.000000e-04	32	400	22115	707680	65	0.615797
bg	0	1.000000e-04	32	401	22171	709472	65	0.615699
bg	0	1.000000e-04	32	402	22226	711232	65	0.615602
bg	0	1.000000e-04	32	403	22282	713024	65	0.615503
bg	0	1.000000e-04	32	404	22337	714784	65	0.615407
bg	0	1.000000e-04	32	405	22393	716576	65	0.615309
bg	0	1.000000e-04	32	406	22448	718336	65	0.615213
bg	0	1.000000e-04	32	407	22504	720128	65	0.615117
bg	0	1.000000e-04	32	408	22560	721920	65	0.615019
bg	0	1.000000e-04	32	409	22615	723680	65	0.614924
bg	0	1.000000e-04	32	410	22671	725472	65	0.614827
bg	0	1.000000e-04	32	411	22727	727264	65	0.614731
bg	0	1.000000e-04	32	412	22782	729024	65	0.614637
bg	0	1.000000e-04	32	413	22838	730816	65	0.614541
bg	0	1.000000e-04	32	414	22893	732576	65	0.614447
bg	0	1.000000e-04	32	415	22949	734368	65	0.614352
bg	0	1.000000e-04	32	416	23005	736160	65	0.614257
bg	0	1.000000e-04	32	417	23060	737920	65	0.614164
bg	0	1.000000e-04	32	418	23116	739712	65	0.614070
bg	0	1.000000e-04	32	419	23172	741504	65	0.613975
bg	0	1.000000e-04	32	420	23227	743264	65	0.613883
bg	0	1.000000e-04	32	421	23283	745056	65	0.613790
bg	0	1.000000e-04	32	422	23339	746848	65	0.613697
bg	0	1.000000e-04	32	423	23394	748608	65	0.613607
bg	0	1.000000e-04	32	424	23450	750400	65	0.613515
bg	0	1.000000e-04	32	425	23505	752160	65	0.613425
bg	0	1.000000e-04	32	426	23561	753952	65	0.613332
bg	0	1.000000e-04	32	427	23616	755712	65	0.613242
bg	0	1.000000e-04	32	428	23672	757504	65	0.613150
bg	0	1.000000e-04	32	429	23728	759296	65	0.613058
bg	0	1.000000e-04	32	430	23783	761056	65	0.612968
bg	0	1.000000e-04	32	431	23837	762784	65	0.612876
bg	0	1.000000e-04	32	432	23893	764576	65	0.612785
bg	0	1.000000e-04	32	433	23949	766368	65	0.612694
bg	0	1.000000e-04	32	434	24004	768128	65	0.612605
bg	0	1.000000e-04	32	435	24060	769920	65	0.612514
bg	0	1.000000e-04	32	436	24115	771680	65	0.612426
bg	0	1.000000e-04	32	437	24171	773472	65	0.612337
bg	0	1.000000e-04	32	438	24227	775264	65	0.612247
bg	0	1.000000e-04	32	439	24282	777024	66	0.612159
bg	0	1.000000e-04	32	440	24338	778816	66	0.612070
bg	0	1.000000e-04	32	441	24394	780608	66	0.611981
bg	0	1.000000e-04	32	442	24449	782368	66	0.611893
bg	0	1.000000e-04	32	443	24505	784160	66	0.611805
bg	0	1.000000e-04	32	444	24561	785952	66	0.611716
bg	0	1.000000e-04	32	445	24616	787712	66	0.611630
bg	0	1.000000e-04	32	446	24672	789504	66	0.611542
bg	0	1.000000e-04	32	447	24728	791296	66	0.611454
bg	0	1.000000e-04	32	448	24783	793056	66	0.611368
bg	0	1.000000e-04	32	449	24839	794848	66	0.611281
bg	0	1.000000e-04	32	450	24895	796640	66	0.611194
bg	0	1.000000e-04	32	451	24950	798400	66	0.611108
bg	0	1.000000e-04	32	452	25006	800192	66	0.611022
bg	0	1.000000e-04	32	453	25061	801952	66	0.610937
bg	0	1.000000e-04	32	454	25117	803744	66	0.610850
bg	0	1.000000e-04	32	455	25173	805536	66	0.610764
bg	0	1.000000e-04	32	456	25228	807296	66	0.610680
bg	0	1.000000e-04	32	457	25284	809088	66	0.610595
bg	0	1.000000e-04	32	458	25339	810848	66	0.610512
bg	0	1.000000e-04	32	459	25395	812640	66	0.610427
bg	0	1.000000e-04	32	460	25451	814432	66	0.610343
bg	0	1.000000e-04	32	461	25507	816224	66	0.610258
bg	0	1.000000e-04	32	462	25562	817984	66	0.610175
bg	0	1.000000e-04	32	463	25618	819776	66	0.610091
bg	0	1.000000e-04	32	464	25673	821536	66	0.610008
bg	0	1.000000e-04	32	465	25729	823328	66	0.609925
bg	0	1.000000e-04	32	466	25785	825120	66	0.609841
bg	0	1.000000e-04	32	467	25841	826912	66	0.609757
bg	0	1.000000e-04	32	468	25896	828672	66	0.609675
bg	0	1.000000e-04	32	469	25952	830464	66	0.609592
bg	0	1.000000e-04	32	470	26008	832256	66	0.609510
bg	0	1.000000e-04	32	471	26063	834016	66	0.609429
bg	0	1.000000e-04	32	472	26119	835808	66	0.609346
bg	0	1.000000e-04	32	473	26175	837600	66	0.609264
bg	0	1.000000e-04	32	474	26230	839360	66	0.609184
bg	0	1.000000e-04	32	475	26286	841152	66	0.609103
bg	0	1.000000e-04	32	476	26342	842944	66	0.609023
bg	0	1.000000e-04	32	477	26398	844736	66	0.608942
bg	0	1.000000e-04	32	478	26454	846528	67	0.608862
bg	0	1.000000e-04	32	479	26510	848320	67	0.608782
bg	0	1.000000e-04	32	480	26566	850112	67	0.608701
bg	0	1.000000e-04	32	481	26622	851904	67	0.608620
bg	0	1.000000e-04	32	482	26677	853664	67	0.608541
bg	0	1.000000e-04	32	483	26733	855456	68	0.608460
bg	0	1.000000e-04	32	484	26789	857248	68	0.608380
bg	0	1.000000e-04	32	485	26845	859040	68	0.608300
bg	0	1.000000e-04	32	486	26901	860832	68	0.608220
bg	0	1.000000e-04	32	487	26957	862624	68	0.608140
bg	0	1.000000e-04	32	488	27013	864416	68	0.608060
bg	0	1.000000e-04	32	489	27069	866208	68	0.607980
bg	0	1.000000e-04	32	490	27125	868000	68	0.607901
bg	0	1.000000e-04	32	491	27180	869760	68	0.607823
bg	0	1.000000e-04	32	492	27236	871552	68	0.607744
bg	0	1.000000e-04	32	493	27291	873312	68	0.607667
bg	0	1.000000e-04	32	494	27347	875104	68	0.607588
bg	0	1.000000e-04	32	495	27402	876864	68	0.607511
bg	0	1.000000e-04	32	496	27458	878656	68	0.607433
bg	0	1.000000e-04	32	497	27514	880448	68	0.607355
bg	0	1.000000e-04	32	498	27570	882240	68	0.607277
bg	0	1.000000e-04	32	499	27626	884032	68	0.607199
bg	0	1.000000e-04	32	500	27682	885824	68	0.607122
bg	0	1.000000e-04	32	501	27738	887616	68	0.607045
bg	0	1.000000e-04	32	502	27794	889408	68	0.606968
bg	0	1.000000e-04	32	503	27850	891200	68	0.606891
bg	0	1.000000e-04	32	504	27906	892992	68	0.606814
bg	0	1.000000e-04	32	505	27963	894816	68	0.606737
bg	0	1.000000e-04	32	506	28018	896576	68	0.606662
bg	0	1.000000e-04	32	507	28074	898368	68	0.606587
bg	0	1.000000e-04	32	508	28130	900160	68	0.606511
bg	0	1.000000e-04	32	509	28186	901952	68	0.606435
bg	0	1.000000e-04	32	510	28242	903744	68	0.606360
bg	0	1.000000e-04	32	511	28298	905536	68	0.606285
bg	0	1.000000e-04	32	512	28354	907328	68	0.606210
bg	0	1.000000e-04	32	513	28410	909120	68	0.606135
bg	0	1.000000e-04	32	514	28466	910912	68	0.606060
bg	0	1.000000e-04	32	515	28522	912704	68	0.605985
bg	0	1.000000e-04	32	516	28578	914496	68	0.605910
bg	0	1.000000e-04	32	517	28634	916288	68	0.605836
bg	0	1.000000e-04	32	518	28690	918080	68	0.605762
bg	0	1.000000e-04	32	519	28746	919872	68	0.605688
bg	0	1.000000e-04	32	520	28802	921664	68	0.605615
bg	0	1.000000e-04	32	521	28858	923456	68	0.605542
bg	0	1.000000e-04	32	522	28915	925280	68	0.605469
bg	0	1.000000e-04	32	523	28971	927072	68	0.605396
bg	0	1.000000e-04	32	524	29027	928864	68	0.605324
bg	0	1.000000e-04	32	525	29083	930656	68	0.605252
bg	0	1.000000e-04	32	526	29139	932448	68	0.605179
bg	0	1.000000e-04	32	527	29195	934240	68	0.605107
bg	0	1.000000e-04	32	528	29251	936032	68	0.605035
bg	0	1.000000e-04	32	529	29307	937824	68	0.604963
bg	0	1.000000e-04	32	530	29363	939616	68	0.604891
bg	0	1.000000e-04	32	531	29419	941408	68	0.604819
bg	0	1.000000e-04	32	532	29475	943200	68	0.604748
bg	0	1.000000e-04	32	533	29531	944992	68	0.604677
bg	0	1.000000e-04	32	534	29587	946784	68	0.604606
bg	0	1.000000e-04	32	535	29643	948576	70	0.604535
bg	0	1.000000e-04	32	536	29699	950368	70	0.604463
bg	0	1.000000e-04	32	537	29755	952160	70	0.604393
bg	0	1.000000e-04	32	538	29811	953952	70	0.604322
bg	0	1.000000e-04	32	539	29867	955744	70	0.604251
bg	0	1.000000e-04	32	540	29923	957536	70	0.604181
bg	0	1.000000e-04	32	541	29979	959328	70	0.604111
bg	0	1.000000e-04	32	542	30035	961120	70	0.604042
bg	0	1.000000e-04	32	543	30091	962912	70	0.603972
bg	0	1.000000e-04	32	544	30147	964704	72	0.603902
bg	0	1.000000e-04	32	545	30204	966528	72	0.603831
bg	0	1.000000e-04	32	546	30260	968320	72	0.603762
bg	0	1.000000e-04	32	547	30316	970112	72	0.603693
bg	0	1.000000e-04	32	548	30373	971936	72	0.603623
bg	0	1.000000e-04	32	549	30429	973728	72	0.603554
bg	0	1.000000e-04	32	550	30485	975520	72	0.603485
bg	0	1.000000e-04	32	551	30541	977312	73	0.603415
bg	0	1.000000e-04	32	552	30598	979136	73	0.603344
bg	0	1.000000e-04	32	553	30654	980928	73	0.603274
bg	0	1.000000e-04	32	554	30710	982720	73	0.603205
bg	0	1.000000e-04	32	555	30766	984512	73	0.603135
bg	0	1.000000e-04	32	556	30823	986336	73	0.603065
bg	0	1.000000e-04	32	557	30879	988128	73	0.602996
bg	0	1.000000e-04	32	558	30935	989920	73	0.602927
bg	0	1.000000e-04	32	559	30991	991712	74	0.602858
bg	0	1.000000e-04	32	560	31048	993536	74	0.602789
bg	0	1.000000e-04	32	561	31104	995328	74	0.602721
bg	0	1.000000e-04	32	562	31160	997120	74	0.602654
bg	0	1.000000e-04	32	563	31217	998944	75	0.602584
bg	0	1.000000e-04	32	564	31273	1000736	75	0.602517
bg	0	1.000000e-04	32	565	31329	1002528	75	0.602449
bg	0	1.000000e-04	32	566	31385	1004320	75	0.602381
bg	0	1.000000e-04	32	567	31441	1006112	75	0.602313
bg	0	1.000000e-04	32	568	31497	1007904	75	0.602245
bg	0	1.000000e-04	32	569	31554	1009728	75	0.602177
bg	0	1.000000e-04	32	570	31610	1011520	75	0.602110
bg	0	1.000000e-04	32	571	31666	1013312	76	0.602043
bg	0	1.000000e-04	32	572	31722	1015104	76	0.601976
bg	0	1.000000e-04	32	573	31778	1016896	76	0.601909
bg	0	1.000000e-04	32	574	31835	1018720	76	0.601841
bg	0	1.000000e-04	32	575	31891	1020512	76	0.601774
bg	0	1.000000e-04	32	576	31947	1022304	76	0.601707
bg	0	1.000000e-04	32	577	32003	1024096	76	0.601641
bg	0	1.000000e-04	32	578	32059	1025888	76	0.601575
bg	0	1.000000e-04	32	579	32116	1027712	76	0.601507
bg	0	1.000000e-04	32	580	32172	1029504	76	0.601441
bg	0	1.000000e-04	32	581	32228	1031296	76	0.601376
bg	0	1.000000e-04	32	582	32284	1033088	76	0.601310
bg	0	1.000000e-04	32	583	32340	1034880	76	0.601244
bg	0	1.000000e-04	32	584	32397	1036704	76	0.601178
bg	0	1.000000e-04	32	585	32453	1038496	76	0.601113
bg	0	1.000000e-04	32	586	32509	1040288	76	0.601048
bg	0	1.000000e-04	32	587	32565	1042080	76	0.600983
bg	0	1.000000e-04	32	588	32621	1043872	76	0.600919
bg	0	1.000000e-04	32	589	32678	1045696	76	0.600853
bg	0	1.000000e-04	32	590	32734	1047488	76	0.600789
bg	0	1.000000e-04	32	591	32790	1049280	76	0.600725
bg	0	1.000000e-04	32	592	32846	1051072	76	0.600661
bg	0	1.000000e-04	32	593	32903	1052896	76	0.600596
bg	0	1.000000e-04	32	594	32959	1054688	76	0.600532
bg	0	1.000000e-04	32	595	33015	1056480	76	0.600469
bg	0	1.000000e-04	32	596	33071	1058272	76	0.600405
bg	0	1.000000e-04	32	597	33127	1060064	76	0.600342
bg	0	1.000000e-04	32	598	33183	1061856	76	0.600279
bg	0	1.000000e-04	32	599	33239	1063648	76	0.600215
bg	0	1.000000e-04	32	600	33295	1065440	76	0.600152
bg	0	1.000000e-04	32	601	33351	1067232	76	0.600088
bg	0	1.000000e-04	32	602	33407	1069024	76	0.600025
bg	0	1.000000e-04	32	603	33463	1070816	76	0.599962
bg	0	1.000000e-04	32	604	33519	1072608	76	0.599900
bg	0	1.000000e-04	32	605	33575	1074400	76	0.599838
bg	0	1.000000e-04	32	606	33630	1076160	76	0.599775
bg	0	1.000000e-04	32	607	33686	1077952	76	0.599712
bg	0	1.000000e-04	32	608	33742	1079744	76	0.599650
bg	0	1.000000e-04	32	609	33798	1081536	76	0.599589
bg	0	1.000000e-04	32	610	33854	1083328	76	0.599527
bg	0	1.000000e-04	32	611	33910	1085120	76	0.599466
bg	0	1.000000e-04	32	612	33966	1086912	76	0.599405
bg	0	1.000000e-04	32	613	34022	1088704	76	0.599344
bg	0	1.000000e-04	32	614	34079	1090528	76	0.599282
bg	0	1.000000e-04	32	615	34135	1092320	76	0.599221
bg	0	1.000000e-04	32	616	34191	1094112	76	0.599160
bg	0	1.000000e-04	32	617	34246	1095872	76	0.599100
bg	0	1.000000e-04	32	618	34302	1097664	76	0.599040
bg	0	1.000000e-04	32	619	34359	1099488	76	0.598980
bg	0	1.000000e-04	32	620	34415	1101280	76	0.598920
bg	0	1.000000e-04	32	621	34471	1103072	76	0.598861
bg	0	1.000000e-04	32	622	34527	1104864	76	0.598802
bg	0	1.000000e-04	32	623	34583	1106656	76	0.598742
bg	0	1.000000e-04	32	624	34639	1108448	76	0.598683
bg	0	1.000000e-04	32	625	34695	1110240	76	0.598623
bg	0	1.000000e-04	32	626	34751	1112032	76	0.598564
bg	0	1.000000e-04	32	627	34807	1113824	76	0.598505
bg	0	1.000000e-04	32	628	34863	1115616	76	0.598445
bg	0	1.000000e-04	32	629	34919	1117408	76	0.598386
bg	0	1.000000e-04	32	630	34975	1119200	76	0.598326
bg	0	1.000000e-04	32	631	35031	1120992	76	0.598267
bg	0	1.000000e-04	32	632	35087	1122784	76	0.598208
bg	0	1.000000e-04	32	633	35144	1124608	76	0.598149
bg	0	1.000000e-04	32	634	35200	1126400	76	0.598091
bg	0	1.000000e-04	32	635	35256	1128192	76	0.598032
bg	0	1.000000e-04	32	636	35312	1129984	76	0.597974
bg	0	1.000000e-04	32	637	35368	1131776	76	0.597916
bg	0	1.000000e-04	32	638	35424	1133568	76	0.597859
bg	0	1.000000e-04	32	639	35480	1135360	76	0.597802
bg	0	1.000000e-04	32	640	35536	1137152	76	0.597745
bg	0	1.000000e-04	32	641	35592	1138944	76	0.597688
bg	0	1.000000e-04	32	642	35649	1140768	76	0.597630
bg	0	1.000000e-04	32	643	35705	1142560	76	0.597573
bg	0	1.000000e-04	32	644	35761	1144352	76	0.597516
bg	0	1.000000e-04	32	645	35817	1146144	76	0.597459
bg	0	1.000000e-04	32	646	35873	1147936	76	0.597401
bg	0	1.000000e-04	32	647	35929	1149728	76	0.597344
bg	0	1.000000e-04	32	648	35985	1151520	76	0.597288
bg	0	1.000000e-04	32	649	36041	1153312	76	0.597231
bg	0	1.000000e-04	32	650	36098	1155136	76	0.597174
bg	0	1.000000e-04	32	651	36154	1156928	76	0.597118
bg	0	1.000000e-04	32	652	36210	1158720	76	0.597062
bg	0	1.000000e-04	32	653	36266	1160512	76	0.597006
bg	0	1.000000e-04	32	654	36322	1162304	76	0.596950
bg	0	1.000000e-04	32	655	36378	1164096	76	0.596894
bg	0	1.000000e-04	32	656	36434	1165888	76	0.596839
bg	0	1.000000e-04	32	657	36490	1167680	76	0.596783
bg	0	1.000000e-04	32	658	36547	1169504	76	0.596727
bg	0	1.000000e-04	32	659	36603	1171296	76	0.596671
bg	0	1.000000e-04	32	660	36659	1173088	76	0.596615
bg	0	1.000000e-04	32	661	36715	1174880	76	0.596560
bg	0	1.000000e-04	32	662	36771	1176672	76	0.596505
bg	0	1.000000e-04	32	663	36827	1178464	76	0.596450
bg	0	1.000000e-04	32	664	36883	1180256	76	0.596395
bg	0	1.000000e-04	32	665	36939	1182048	76	0.596340
bg	0	1.000000e-04	32	666	36995	1183840	76	0.596285
bg	0	1.000000e-04	32	667	37051	1185632	76	0.596230
bg	0	1.000000e-04	32	668	37107	1187424	76	0.596176
bg	0	1.000000e-04	32	669	37164	1189248	76	0.596120
bg	0	1.000000e-04	32	670	37220	1191040	76	0.596066
bg	0	1.000000e-04	32	671	37276	1192832	76	0.596012
bg	0	1.000000e-04	32	672	37332	1194624	76	0.595957
bg	0	1.000000e-04	32	673	37388	1196416	76	0.595904
bg	0	1.000000e-04	32	674	37444	1198208	76	0.595850
bg	0	1.000000e-04	32	675	37500	1200000	76	0.595797
bg	0	1.000000e-04	32	676	37556	1201792	76	0.595744
bg	0	1.000000e-04	32	677	37612	1203584	76	0.595691
bg	0	1.000000e-04	32	678	37668	1205376	76	0.595637
bg	0	1.000000e-04	32	679	37725	1207200	76	0.595584
bg	0	1.000000e-04	32	680	37781	1208992	76	0.595532
bg	0	1.000000e-04	32	681	37838	1210816	76	0.595479
bg	0	1.000000e-04	32	682	37894	1212608	76	0.595427
bg	0	1.000000e-04	32	683	37950	1214400	76	0.595375
bg	0	1.000000e-04	32	684	38007	1216224	76	0.595323
bg	0	1.000000e-04	32	685	38063	1218016	76	0.595271
bg	0	1.000000e-04	32	686	38119	1219808	76	0.595219
bg	0	1.000000e-04	32	687	38175	1221600	76	0.595168
bg	0	1.000000e-04	32	688	38232	1223424	76	0.595115
bg	0	1.000000e-04	32	689	38288	1225216	76	0.595064
bg	0	1.000000e-04	32	690	38344	1227008	76	0.595012
bg	0	1.000000e-04	32	691	38400	1228800	76	0.594961
bg	0	1.000000e-04	32	692	38457	1230624	76	0.594909
bg	0	1.000000e-04	32	693	38513	1232416	76	0.594858
bg	0	1.000000e-04	32	694	38569	1234208	76	0.594808
bg	0	1.000000e-04	32	695	38626	1236032	76	0.594756
bg	0	1.000000e-04	32	696	38682	1237824	76	0.594706
bg	0	1.000000e-04	32	697	38738	1239616	76	0.594655
bg	0	1.000000e-04	32	698	38794	1241408	76	0.594604
bg	0	1.000000e-04	32	699	38851	1243232	76	0.594553
bg	0	1.000000e-04	32	700	38907	1245024	77	0.594502
bg	0	1.000000e-04	32	701	38963	1246816	77	0.594452
bg	0	1.000000e-04	32	702	39020	1248640	77	0.594400
bg	0	1.000000e-04	32	703	39076	1250432	77	0.594350
bg	0	1.000000e-04	32	704	39132	1252224	77	0.594300
bg	0	1.000000e-04	32	705	39189	1254048	77	0.594249
bg	0	1.000000e-04	32	706	39245	1255840	77	0.594198
bg	0	1.000000e-04	32	707	39301	1257632	77	0.594148
bg	0	1.000000e-04	32	708	39358	1259456	77	0.594098
bg	0	1.000000e-04	32	709	39414	1261248	77	0.594048
bg	0	1.000000e-04	32	710	39470	1263040	77	0.593998
bg	0	1.000000e-04	32	711	39526	1264832	77	0.593949
bg	0	1.000000e-04	32	712	39583	1266656	77	0.593898
bg	0	1.000000e-04	32	713	39639	1268448	77	0.593849
bg	0	1.000000e-04	32	714	39695	1270240	77	0.593799
bg	0	1.000000e-04	32	715	39752	1272064	77	0.593749
bg	0	1.000000e-04	32	716	39808	1273856	77	0.593700
bg	0	1.000000e-04	32	717	39864	1275648	77	0.593651
bg	0	1.000000e-04	32	718	39921	1277472	77	0.593602
bg	0	1.000000e-04	32	719	39977	1279264	77	0.593553
bg	0	1.000000e-04	32	720	40033	1281056	77	0.593504
bg	0	1.000000e-04	32	721	40090	1282880	77	0.593455
bg	0	1.000000e-04	32	722	40146	1284672	77	0.593406
bg	0	1.000000e-04	32	723	40202	1286464	77	0.593358
bg	0	1.000000e-04	32	724	40259	1288288	77	0.593309
bg	0	1.000000e-04	32	725	40315	1290080	77	0.593262
bg	0	1.000000e-04	32	726	40371	1291872	77	0.593214
bg	0	1.000000e-04	32	727	40428	1293696	77	0.593165
bg	0	1.000000e-04	32	728	40484	1295488	77	0.593117
bg	0	1.000000e-04	32	729	40540	1297280	77	0.593069
bg	0	1.000000e-04	32	730	40597	1299104	77	0.593021
bg	0	1.000000e-04	32	731	40653	1300896	78	0.592973
bg	0	1.000000e-04	32	732	40709	1302688	78	0.592924
bg	0	1.000000e-04	32	733	40766	1304512	78	0.592875
bg	0	1.000000e-04	32	734	40822	1306304	78	0.592826
bg	0	1.000000e-04	32	735	40878	1308096	78	0.592778
bg	0	1.000000e-04	32	736	40935	1309920	78	0.592728
bg	0	1.000000e-04	32	737	40991	1311712	78	0.592680
bg	0	1.000000e-04	32	738	41047	1313504	78	0.592632
bg	0	1.000000e-04	32	739	41104	1315328	78	0.592583
bg	0	1.000000e-04	32	740	41160	1317120	78	0.592535
bg	0	1.000000e-04	32	741	41216	1318912	78	0.592487
bg	0	1.000000e-04	32	742	41273	1320736	78	0.592439
bg	0	1.000000e-04	32	743	41329	1322528	78	0.592392
bg	0	1.000000e-04	32	744	41386	1324352	78	0.592344
bg	0	1.000000e-04	32	745	41442	1326144	78	0.592296
bg	0	1.000000e-04	32	746	41499	1327968	78	0.592249
bg	0	1.000000e-04	32	747	41555	1329760	78	0.592202
bg	0	1.000000e-04	32	748	41611	1331552	79	0.592154
bg	0	1.000000e-04	32	749	41667	1333344	79	0.592107
bg	0	1.000000e-04	32	750	41724	1335168	79	0.592059
bg	0	1.000000e-04	32	751	41780	1336960	79	0.592012
bg	0	1.000000e-04	32	752	41837	1338784	79	0.591964
bg	0	1.000000e-04	32	753	41893	1340576	79	0.591917
bg	0	1.000000e-04	32	754	41949	1342368	80	0.591869
bg	0	1.000000e-04	32	755	42006	1344192	80	0.591820
bg	0	1.000000e-04	32	756	42062	1345984	80	0.591772
bg	0	1.000000e-04	32	757	42118	1347776	80	0.591724
bg	0	1.000000e-04	32	758	42175	1349600	80	0.591676
bg	0	1.000000e-04	32	759	42231	1351392	80	0.591628
bg	0	1.000000e-04	32	760	42287	1353184	80	0.591581
bg	0	1.000000e-04	32	761	42344	1355008	80	0.591533
bg	0	1.000000e-04	32	762	42400	1356800	80	0.591486
bg	0	1.000000e-04	32	763	42456	1358592	80	0.591438
bg	0	1.000000e-04	32	764	42513	1360416	80	0.591390
bg	0	1.000000e-04	32	765	42569	1362208	80	0.591343
bg	0	1.000000e-04	32	766	42626	1364032	80	0.591295
bg	0	1.000000e-04	32	767	42682	1365824	80	0.591248
bg	0	1.000000e-04	32	768	42738	1367616	80	0.591202
bg	0	1.000000e-04	32	769	42795	1369440	80	0.591155
bg	0	1.000000e-04	32	770	42851	1371232	80	0.591108
bg	0	1.000000e-04	32	771	42908	1373056	80	0.591061
bg	0	1.000000e-04	32	772	42964	1374848	81	0.591015
bg	0	1.000000e-04	32	773	43020	1376640	81	0.590968
bg	0	1.000000e-04	32	774	43077	1378464	81	0.590921
bg	0	1.000000e-04	32	775	43133	1380256	81	0.590875
bg	0	1.000000e-04	32	776	43189	1382048	81	0.590829
bg	0	1.000000e-04	32	777	43245	1383840	81	0.590783
bg	0	1.000000e-04	32	778	43302	1385664	81	0.590736
bg	0	1.000000e-04	32	779	43358	1387456	81	0.590691
bg	0	1.000000e-04	32	780	43415	1389280	81	0.590644
bg	0	1.000000e-04	32	781	43471	1391072	81	0.590598
bg	0	1.000000e-04	32	782	43527	1392864	81	0.590553
bg	0	1.000000e-04	32	783	43584	1394688	81	0.590508
bg	0	1.000000e-04	32	784	43640	1396480	81	0.590463
bg	0	1.000000e-04	32	785	43697	1398304	81	0.590417
bg	0	1.000000e-04	32	786	43753	1400096	81	0.590372
bg	0	1.000000e-04	32	787	43809	1401888	81	0.590327
bg	0	1.000000e-04	32	788	43865	1403680	81	0.590282
bg	0	1.000000e-04	32	789	43922	1405504	81	0.590236
bg	0	1.000000e-04	32	790	43978	1407296	81	0.590191
bg	0	1.000000e-04	32	791	44034	1409088	82	0.590146
bg	0	1.000000e-04	32	792	44091	1410912	82	0.590101
bg	0	1.000000e-04	32	793	44147	1412704	82	0.590057
bg	0	1.000000e-04	32	794	44203	1414496	82	0.590012
bg	0	1.000000e-04	32	795	44260	1416320	82	0.589967
bg	0	1.000000e-04	32	796	44316	1418112	82	0.589923
bg	0	1.000000e-04	32	797	44373	1419936	82	0.589878
bg	0	1.000000e-04	32	798	44429	1421728	82	0.589834
bg	0	1.000000e-04	32	799	44485	1423520	82	0.589789
bg	0	1.000000e-04	32	800	44541	1425312	82	0.589745
bg	0	1.000000e-04	32	801	44598	1427136	82	0.589700
bg	0	1.000000e-04	32	802	44654	1428928	82	0.589656
bg	0	1.000000e-04	32	803	44710	1430720	82	0.589612
bg	0	1.000000e-04	32	804	44767	1432544	82	0.589568
bg	0	1.000000e-04	32	805	44823	1434336	82	0.589524
bg	0	1.000000e-04	32	806	44879	1436128	82	0.589480
bg	0	1.000000e-04	32	807	44936	1437952	83	0.589436
bg	0	1.000000e-04	32	808	44992	1439744	83	0.589393
bg	0	1.000000e-04	32	809	45048	1441536	84	0.589349
bg	0	1.000000e-04	32	810	45105	1443360	84	0.589305
bg	0	1.000000e-04	32	811	45161	1445152	85	0.589262
bg	0	1.000000e-04	32	812	45216	1446912	85	0.589218
bg	0	1.000000e-04	32	813	45269	1448608	85	0.589175
bg	0	1.000000e-04	32	814	45322	1450304	85	0.589132
bg	0	1.000000e-04	32	815	45375	1452000	85	0.589089
bg	0	1.000000e-04	32	816	45427	1453664	85	0.589047
bg	0	1.000000e-04	32	817	45480	1455360	85	0.589004
bg	0	1.000000e-04	32	818	45533	1457056	85	0.588961
bg	0	1.000000e-04	32	819	45585	1458720	85	0.588919
bg	0	1.000000e-04	32	820	45638	1460416	85	0.588876
bg	0	1.000000e-04	32	821	45691	1462112	85	0.588833
bg	0	1.000000e-04	32	822	45743	1463776	85	0.588791
bg	0	1.000000e-04	32	823	45796	1465472	85	0.588749
bg	0	1.000000e-04	32	824	45851	1467232	85	0.588706
bg	0	1.000000e-04	32	825	45907	1469024	85	0.588664
bg	0	1.000000e-04	32	826	45963	1470816	85	0.588622
bg	0	1.000000e-04	32	827	46020	1472640	85	0.588580
bg	0	1.000000e-04	32	828	46076	1474432	85	0.588538
bg	0	1.000000e-04	32	829	46132	1476224	85	0.588496
bg	0	1.000000e-04	32	830	46189	1478048	85	0.588454
bg	0	1.000000e-04	32	831	46245	1479840	85	0.588412
bg	0	1.000000e-04	32	832	46302	1481664	85	0.588370
bg	0	1.000000e-04	32	833	46358	1483456	85	0.588328
bg	0	1.000000e-04	32	834	46414	1485248	85	0.588287
bg	0	1.000000e-04	32	835	46471	1487072	85	0.588245
bg	0	1.000000e-04	32	836	46527	1488864	85	0.588204
bg	0	1.000000e-04	32	837	46583	1490656	85	0.588163
bg	0	1.000000e-04	32	838	46640	1492480	85	0.588121
bg	0	1.000000e-04	32	839	46696	1494272	86	0.588081
bg	0	1.000000e-04	32	840	46753	1496096	86	0.588039
bg	0	1.000000e-04	32	841	46809	1497888	86	0.587999
bg	0	1.000000e-04	32	842	46865	1499680	86	0.587959
bg	0	1.000000e-04	32	843	46922	1501504	86	0.587918
bg	0	1.000000e-04	32	844	46978	1503296	86	0.587877
bg	0	1.000000e-04	32	845	47034	1505088	86	0.587837
bg	0	1.000000e-04	32	846	47091	1506912	86	0.587796
bg	0	1.000000e-04	32	847	47147	1508704	86	0.587755
bg	0	1.000000e-04	32	848	47203	1510496	86	0.587715
bg	0	1.000000e-04	32	849	47260	1512320	86	0.587674
bg	0	1.000000e-04	32	850	47316	1514112	86	0.587634
bg	0	1.000000e-04	32	851	47372	1515904	86	0.587594
bg	0	1.000000e-04	32	852	47429	1517728	86	0.587553
bg	0	1.000000e-04	32	853	47485	1519520	86	0.587513
bg	0	1.000000e-04	32	854	47541	1521312	86	0.587474
bg	0	1.000000e-04	32	855	47598	1523136	86	0.587433
bg	0	1.000000e-04	32	856	47654	1524928	86	0.587393
bg	0	1.000000e-04	32	857	47710	1526720	86	0.587354
bg	0	1.000000e-04	32	858	47766	1528512	86	0.587314
bg	0	1.000000e-04	32	859	47823	1530336	86	0.587274
bg	0	1.000000e-04	32	860	47879	1532128	86	0.587234
bg	0	1.000000e-04	32	861	47935	1533920	86	0.587195
bg	0	1.000000e-04	32	862	47992	1535744	86	0.587155
bg	0	1.000000e-04	32	863	48048	1537536	86	0.587116
bg	0	1.000000e-04	32	864	48104	1539328	86	0.587077
bg	0	1.000000e-04	32	865	48161	1541152	86	0.587038
bg	0	1.000000e-04	32	866	48217	1542944	86	0.586999
bg	0	1.000000e-04	32	867	48273	1544736	86	0.586960
bg	0	1.000000e-04	32	868	48330	1546560	86	0.586920
bg	0	1.000000e-04	32	869	48386	1548352	87	0.586881
bg	0	1.000000e-04	32	870	48442	1550144	87	0.586843
bg	0	1.000000e-04	32	871	48499	1551968	87	0.586803
bg	0	1.000000e-04	32	872	48555	1553760	87	0.586765
bg	0	1.000000e-04	32	873	48612	1555584	87	0.586726
bg	0	1.000000e-04	32	874	48668	1557376	87	0.586688
bg	0	1.000000e-04	32	875	48724	1559168	87	0.586649
bg	0	1.000000e-04	32	876	48781	1560992	87	0.586610
bg	0	1.000000e-04	32	877	48837	1562784	87	0.586572
bg	0	1.000000e-04	32	878	48894	1564608	87	0.586533
bg	0	1.000000e-04	32	879	48950	1566400	87	0.586495
bg	0	1.000000e-04	32	880	49006	1568192	87	0.586457
bg	0	1.000000e-04	32	881	49063	1570016	87	0.586419
bg	0	1.000000e-04	32	882	49119	1571808	87	0.586381
bg	0	1.000000e-04	32	883	49176	1573632	87	0.586342
bg	0	1.000000e-04	32	884	49232	1575424	87	0.586304
bg	0	1.000000e-04	32	885	49288	1577216	87	0.586267
bg	0	1.000000e-04	32	886	49345	1579040	87	0.586228
bg	0	1.000000e-04	32	887	49401	1580832	87	0.586191
bg	0	1.000000e-04	32	888	49457	1582624	87	0.586154
bg	0	1.000000e-04	32	889	49514	1584448	87	0.586116
bg	0	1.000000e-04	32	890	49570	1586240	87	0.586079
bg	0	1.000000e-04	32	891	49627	1588064	87	0.586041
bg	0	1.000000e-04	32	892	49683	1589856	87	0.586004
bg	0	1.000000e-04	32	893	49740	1591680	87	0.585967
bg	0	1.000000e-04	32	894	49796	1593472	87	0.585930
bg	0	1.000000e-04	32	895	49853	1595296	87	0.585893
bg	0	1.000000e-04	32	896	49909	1597088	87	0.585856
bg	0	1.000000e-04	32	897	49966	1598912	87	0.585819
bg	0	1.000000e-04	32	898	50022	1600704	87	0.585782
bg	0	1.000000e-04	32	899	50078	1602496	87	0.585745
bg	0	1.000000e-04	32	900	50135	1604320	87	0.585708
bg	0	1.000000e-04	32	901	50191	1606112	87	0.585672
bg	0	1.000000e-04	32	902	50248	1607936	87	0.585635
bg	0	1.000000e-04	32	903	50304	1609728	87	0.585599
bg	0	1.000000e-04	32	904	50361	1611552	87	0.585562
bg	0	1.000000e-04	32	905	50417	1613344	87	0.585526
bg	0	1.000000e-04	32	906	50473	1615136	87	0.585490
bg	0	1.000000e-04	32	907	50530	1616960	87	0.585453
bg	0	1.000000e-04	32	908	50586	1618752	87	0.585417
bg	0	1.000000e-04	32	909	50642	1620544	87	0.585381
bg	0	1.000000e-04	32	910	50699	1622368	87	0.585344
bg	0	1.000000e-04	32	911	50755	1624160	87	0.585308
bg	0	1.000000e-04	32	912	50811	1625952	87	0.585272
bg	0	1.000000e-04	32	913	50867	1627744	87	0.585235
bg	0	1.000000e-04	32	914	50923	1629536	87	0.585199
bg	0	1.000000e-04	32	915	50980	1631360	87	0.585162
bg	0	1.000000e-04	32	916	51036	1633152	87	0.585127
bg	0	1.000000e-04	32	917	51092	1634944	87	0.585091
bg	0	1.000000e-04	32	918	51148	1636736	87	0.585055
bg	0	1.000000e-04	32	919	51205	1638560	87	0.585019
bg	0	1.000000e-04	32	920	51261	1640352	87	0.584984
bg	0	1.000000e-04	32	921	51317	1642144	87	0.584948
bg	0	1.000000e-04	32	922	51373	1643936	87	0.584913
bg	0	1.000000e-04	32	923	51429	1645728	88	0.584877
bg	0	1.000000e-04	32	924	51486	1647552	88	0.584841
bg	0	1.000000e-04	32	925	51542	1649344	88	0.584806
bg	0	1.000000e-04	32	926	51598	1651136	88	0.584771
bg	0	1.000000e-04	32	927	51654	1652928	88	0.584736
bg	0	1.000000e-04	32	928	51711	1654752	88	0.584700
bg	0	1.000000e-04	32	929	51767	1656544	88	0.584665
bg	0	1.000000e-04	32	930	51823	1658336	88	0.584630
bg	0	1.000000e-04	32	931	51879	1660128	88	0.584595
bg	0	1.000000e-04	32	932	51936	1661952	88	0.584559
bg	0	1.000000e-04	32	933	51992	1663744	88	0.584524
bg	0	1.000000e-04	32	934	52048	1665536	88	0.584489
bg	0	1.000000e-04	32	935	52104	1667328	88	0.584454
bg	0	1.000000e-04	32	936	52160	1669120	88	0.584420
bg	0	1.000000e-04	32	937	52217	1670944	88	0.584384
bg	0	1.000000e-04	32	938	52273	1672736	88	0.584350
bg	0	1.000000e-04	32	939	52329	1674528	88	0.584315
bg	0	1.000000e-04	32	940	52386	1676352	88	0.584280
bg	0	1.000000e-04	32	941	52442	1678144	88	0.584246
bg	0	1.000000e-04	32	942	52498	1679936	88	0.584212
bg	0	1.000000e-04	32	943	52554	1681728	88	0.584178
bg	0	1.000000e-04	32	944	52610	1683520	88	0.584144
bg	0	1.000000e-04	32	945	52667	1685344	88	0.584109
bg	0	1.000000e-04	32	946	52723	1687136	88	0.584075
bg	0	1.000000e-04	32	947	52779	1688928	88	0.584041
bg	0	1.000000e-04	32	948	52835	1690720	88	0.584006
bg	0	1.000000e-04	32	949	52892	1692544	88	0.583972
bg	0	1.000000e-04	32	950	52948	1694336	88	0.583938
bg	0	1.000000e-04	32	951	53004	1696128	88	0.583904
bg	0	1.000000e-04	32	952	53060	1697920	88	0.583870
bg	0	1.000000e-04	32	953	53117	1699744	88	0.583836
bg	0	1.000000e-04	32	954	53173	1701536	88	0.583802
bg	0	1.000000e-04	32	955	53229	1703328	88	0.583768
bg	0	1.000000e-04	32	956	53285	1705120	88	0.583735
bg	0	1.000000e-04	32	957	53341	1706912	88	0.583701
bg	0	1.000000e-04	32	958	53398	1708736	88	0.583667
bg	0	1.000000e-04	32	959	53454	1710528	88	0.583634
bg	0	1.000000e-04	32	960	53510	1712320	88	0.583601
bg	0	1.000000e-04	32	961	53567	1714144	89	0.583568
bg	0	1.000000e-04	32	962	53623	1715936	89	0.583535
bg	0	1.000000e-04	32	963	53679	1717728	89	0.583501
bg	0	1.000000e-04	32	964	53735	1719520	89	0.583468
bg	0	1.000000e-04	32	965	53791	1721312	89	0.583435
bg	0	1.000000e-04	32	966	53848	1723136	89	0.583402
bg	0	1.000000e-04	32	967	53904	1724928	89	0.583369
bg	0	1.000000e-04	32	968	53960	1726720	89	0.583336
bg	0	1.000000e-04	32	969	54016	1728512	89	0.583304
bg	0	1.000000e-04	32	970	54072	1730304	90	0.583271
bg	0	1.000000e-04	32	971	54129	1732128	90	0.583237
bg	0	1.000000e-04	32	972	54185	1733920	90	0.583204
bg	0	1.000000e-04	32	973	54241	1735712	90	0.583171
bg	0	1.000000e-04	32	974	54297	1737504	90	0.583138
bg	0	1.000000e-04	32	975	54353	1739296	90	0.583105
bg	0	1.000000e-04	32	976	54409	1741088	90	0.583073
bg	0	1.000000e-04	32	977	54466	1742912	90	0.583040
bg	0	1.000000e-04	32	978	54522	1744704	90	0.583007
bg	0	1.000000e-04	32	979	54578	1746496	90	0.582975
bg	0	1.000000e-04	32	980	54634	1748288	90	0.582942
bg	0	1.000000e-04	32	981	54690	1750080	90	0.582910
bg	0	1.000000e-04	32	982	54747	1751904	90	0.582877
bg	0	1.000000e-04	32	983	54803	1753696	90	0.582845
bg	0	1.000000e-04	32	984	54859	1755488	90	0.582813
bg	0	1.000000e-04	32	985	54915	1757280	90	0.582781
bg	0	1.000000e-04	32	986	54972	1759104	91	0.582748
bg	0	1.000000e-04	32	987	55028	1760896	91	0.582715
bg	0	1.000000e-04	32	988	55084	1762688	91	0.582683
bg	0	1.000000e-04	32	989	55141	1764512	91	0.582650
bg	0	1.000000e-04	32	990	55197	1766304	91	0.582618
bg	0	1.000000e-04	32	991	55254	1768128	91	0.582586
bg	0	1.000000e-04	32	992	55310	1769920	91	0.582554
bg	0	1.000000e-04	32	993	55366	1771712	91	0.582522
bg	0	1.000000e-04	32	994	55423	1773536	91	0.582490
bg	0	1.000000e-04	32	995	55479	1775328	91	0.582458
bg	0	1.000000e-04	32	996	55535	1777120	91	0.582427
bg	0	1.000000e-04	32	997	55592	1778944	91	0.582394
bg	0	1.000000e-04	32	998	55648	1780736	91	0.582363
bg	0	1.000000e-04	32	999	55705	1782560	92	0.582331
bg	0	1.000000e-04	32	1000	55761	1784352	92	0.582300
bg	1	1.000000e-04	7	0	1	32	7	0.693144
bg	1	1.000000e-04	7	1	14	448	7	0.693069
bg	1	1.000000e-04	7	2	28	896	8	0.692990
bg	1	1.000000e-04	7	3	42	1344	8	0.692913
bg	1	1.000000e-04	7	4	55	1760	8	0.692843
bg	1	1.000000e-04	7	5	69	2208	10	0.692769
bg	1	1.000000e-04	7	6	83	2656	10	0.692697
bg	1	1.000000e-04	7	7	97	3104	11	0.692625
bg	1	1.000000e-04	7	8	110	3520	12	0.692559
bg	1	1.000000e-04	7	9	124	3968	12	0.692488
bg	1	1.000000e-04	7	10	137	4384	12	0.692424
bg	1	1.000000e-04	7	11	151	4832	13	0.692356
bg	1	1.000000e-04	7	12	165	5280	14	0.692289
bg	1	1.000000e-04	7	13	178	5696	14	0.692228
bg	1	1.000000e-04	7	14	192	6144	17	0.692162
bg	1	1.000000e-04	7	15	205	6560	19	0.692101
bg	1	1.000000e-04	7	16	219	7008	21	0.692037
bg	1	1.000000e-04	7	17	233	7456	23	0.691973
bg	1	1.000000e-04	7	18	246	7872	24	0.691915
bg	1	1.000000e-04	7	19	260	8320	24	0.691853
bg	1	1.000000e-04	7	20	273	8736	24	0.691795
bg	1	1.000000e-04	7	21	287	9184	24	0.691735
bg	1	1.000000e-04	7	22	300	9600	24	0.691679
bg	1	1.000000e-04	7	23	314	10048	24	0.691619
bg	1	1.000000e-04	7	24	327	10464	24	0.691565
bg	1	1.000000e-04	7	25	341	10912	24	0.691506
bg	1	1.000000e-04	7	26	354	11328	27	0.691453
bg	1	1.000000e-04	7	27	368	11776	27	0.691395
bg	1	1.000000e-04	7	28	381	12192	27	0.691342
bg	1	1.000000e-04	7	29	395	12640	27	0.691286
bg	1	1.000000e-04	7	30	408	13056	27	0.691235
bg	1	1.000000e-04	7	31	422	13504	27	0.691180
bg	1	1.000000e-04	7	32	435	13920	27	0.691129
bg	1	1.000000e-04	7	33	449	14368	27	0.691076
bg	1	1.000000e-04	7	34	462	14784	27	0.691026
bg	1	1.000000e-04	7	35	476	15232	27	0.690973
bg	1	1.000000e-04	7	36	489	15648	28	0.690925
bg	1	1.000000e-04	7	37	503	16096	29	0.690873
bg	1	1.000000e-04	7	38	516	16512	31	0.690825
bg	1	1.000000e-04	7	39	530	16960	31	0.690772
bg	1	1.000000e-04	7	40	543	17376	31	0.690724
bg	1	1.000000e-04	7	41	557	17824	32	0.690671
bg	1	1.000000e-04	7	42	570	18240	32	0.690623
bg	1	1.000000e-04	7	43	584	18688	32	0.690571
bg	1	1.000000e-04	7	44	597	19104	32	0.690523
bg	1	1.000000e-04	7	45	610	19520	33	0.690476
bg	1	1.000000e-04	7	46	624	19968	33	0.690425
bg	1	1.000000e-04	7	47	637	20384	34	0.690377
bg	1	1.000000e-04	7	48	650	20800	34	0.690329
bg	1	1.000000e-04	7	49	663	21216	35	0.690284
bg	1	1.000000e-04	7	50	677	21664	35	0.690233
bg	1	1.000000e-04	7	51	690	22080	35	0.690186
bg	1	1.000000e-04	7	52	703	22496	35	0.690139
bg	1	1.000000e-04	7	53	717	22944	36	0.690090
bg	1	1.000000e-04	7	54	730	23360	36	0.690044
bg	1	1.000000e-04	7	55	743	23776	37	0.690000
bg	1	1.000000e-04	7	56	757	24224	37	0.689951
bg	1	1.000000e-04	7	57	770	24640	37	0.689907
bg	1	1.000000e-04	7	58	783	25056	37	0.689862
bg	1	1.000000e-04	7	59	797	25504	37	0.689814
bg	1	1.000000e-04	7	60	810	25920	37	0.689769
bg	1	1.000000e-04	7	61	823	26336	37	0.689725
bg	1	1.000000e-04	7	62	837	26784	37	0.689677
bg	1	1.000000e-04	7	63	850	27200	38	0.689633
bg	1	1.000000e-04	7	64	863	27616	39	0.689589
bg	1	1.000000e-04	7	65	877	28064	39	0.689542
bg	1	1.000000e-04	7	66	890	28480	40	0.689500
bg	1	1.000000e-04	7	67	903	28896	40	0.689457
bg	1	1.000000e-04	7	68	916	29312	40	0.689414
bg	1	1.000000e-04	7	69	930	29760	40	0.689368
bg	1	1.000000e-04	7	70	943	30176	40	0.689325
bg	1	1.000000e-04	7	71	956	30592	41	0.689283
bg	1	1.000000e-04	7	72	970	31040	41	0.689237
bg	1	1.000000e-04	7	73	983	31456	41	0.689195
bg	1	1.000000e-04	7	74	996	31872	41	0.689154
bg	1	1.000000e-04	7	75	1009	32288	42	0.689112
bg	1	1.000000e-04	7	76	1023	32736	42	0.689068
bg	1	1.000000e-04	7	77	1036	33152	42	0.689027
bg	1	1.000000e-04	7	78	1049	33568	42	0.688986
bg	1	1.000000e-04	7	79	1062	33984	42	0.688945
bg	1	1.000000e-04	7	80	1076	34432	42	0.688901
bg	1	1.000000e-04	7	81	1089	34848	43	0.688861
bg	1	1.000000e-04	7	82	1102	35264	44	0.688820
bg	1	1.000000e-04	7	83	1115	35680	44	0.688779
bg	1	1.000000e-04	7	84	1129	36128	44	0.688736
bg	1	1.000000e-04	7	85	1142	36544	45	0.688698
bg	1	1.000000e-04	7	86	1155	36960	45	0.688659
bg	1	1.000000e-04	7	87	1168	37376	45	0.688618
bg	1	1.000000e-04	7	88	1181	37792	45	0.688577
bg	1	1.000000e-04	7	89	1194	38208	45	0.688537
bg	1	1.000000e-04	7	90	1207	38624	45	0.688498
bg	1	1.000000e-04	7	91	1220	39040	45	0.688458
bg	1	1.000000e-04	7	92	1233	39456	45	0.688418
bg	1	1.000000e-04	7	93	1247	39904	45	0.688375
bg	1	1.000000e-04	7	94	1260	40320	45	0.688335
bg	1	1.000000e-04	7	95	1273	40736	45	0.688296
bg	1	1.000000e-04	7	96	1286	41152	45	0.688256
bg	1	1.000000e-04	7	97	1299	41568	45	0.688217
bg	1	1.000000e-04	7	98	1312	41984	45	0.688178
bg	1	1.000000e-04	7	99	1325	42400	45	0.688139
bg	1	1.000000e-04	7	100	1338	42816	45	0.688100
bg	1	1.000000e-04	7	101	1351	43232	45	0.688061
bg	1	1.000000e-04	7	102	1364	43648	45	0.688022
bg	1	1.000000e-04	7	103	1378	44096	45	0.687981
bg	1	1.000000e-04	7	104	1391	44512	45	0.687943
bg	1	1.000000e-04	7	105	1404	44928	45	0.687905
bg	1	1.000000e-04	7	106	1417	45344	45	0.687867
bg	1	1.000000e-04	7	107	1430	45760	45	0.687830
bg	1	1.000000e-04	7	108	1443	46176	46	0.687792
bg	1	1.000000e-04	7	109	1456	46592	46	0.687754
bg	1	1.000000e-04	7	110	1469	47008	46	0.687716
bg	1	1.000000e-04	7	111	1483	47456	46	0.687676
bg	1	1.000000e-04	7	112	1496	47872	46	0.687638
bg	1	1.000000e-04	7	113	1509	48288	46	0.687600
bg	1	1.000000e-04	7	114	1522	48704	46	0.687563
bg	1	1.000000e-04	7	115	1535	49120	46	0.687527
bg	1	1.000000e-04	7	116	1548	49536	46	0.687489
bg	1	1.000000e-04	7	117	1561	49952	45	0.687453
bg	1	1.000000e-04	7	118	1574	50368	45	0.687416
bg	1	1.000000e-04	7	119	1587	50784	45	0.687379
bg	1	1.000000e-04	7	120	1601	51232	45	0.687339
bg	1	1.000000e-04	7	121	1614	51648	45	0.687303
bg	1	1.000000e-04	7	122	1627	52064	45	0.687266
bg	1	1.000000e-04	7	123	1640	52480	45	0.687230
bg	1	1.000000e-04	7	124	1653	52896	45	0.687194
bg	1	1.000000e-04	7	125	1666	53312	45	0.687158
bg	1	1.000000e-04	7	126	1679	53728	46	0.687122
bg	1	1.000000e-04	7	127	1692	54144	46	0.687087
bg	1	1.000000e-04	7	128	1705	54560	46	0.687051
bg	1	1.000000e-04	7	129	1718	54976	46	0.687015
bg	1	1.000000e-04	7	130	1731	55392	46	0.686980
bg	1	1.000000e-04	7	131	1744	55808	46	0.686944
bg	1	1.000000e-04	7	132	1757	56224	46	0.686909
bg	1	1.000000e-04	7	133	1770	56640	46	0.686874
bg	1	1.000000e-04	7	134	1783	57056	46	0.686838
bg	1	1.000000e-04	7	135	1796	57472	47	0.686804
bg	1	1.000000e-04	7	136	1809	57888	47	0.686769
bg	1	1.000000e-04	7	137	1823	58336	47	0.686731
bg	1	1.000000e-04	7	138	1836	58752	47	0.686697
bg	1	1.000000e-04	7	139	1849	59168	48	0.686662
bg	1	1.000000e-04	7	140	1862	59584	48	0.686628
bg	1	1.000000e-04	7	141	1875	60000	48	0.686594
bg	1	1.000000e-04	7	142	1888	60416	49	0.686560
bg	1	1.000000e-04	7	143	1901	60832	49	0.686527
bg	1	1.000000e-04	7	144	1914	61248	49	0.686493
bg	1	1.000000e-04	7	145	1927	61664	49	0.686459
bg	1	1.000000e-04	7	146	1940	62080	49	0.686425
bg	1	1.000000e-04	7	147	1953	62496	50	0.686391
bg	1	1.000000e-04	7	148	1966	62912	50	0.686357
bg	1	1.000000e-04	7	149	1979	63328	50	0.686325
bg	1	1.000000e-04	7	150	1992	63744	50	0.686291
bg	1	1.000000e-04	7	151	2006	64192	50	0.686255
bg	1	1.000000e-04	7	152	2019	64608	50	0.686222
bg	1	1.000000e-04	7	153	2032	65024	50	0.686189
bg	1	1.000000e-04	7	154	2045	65440	50	0.686156
bg	1	1.000000e-04	7	155	2058	65856	50	0.686122
bg	1	1.000000e-04	7	156	2071	66272	50	0.686091
bg	1	1.000000e-04	7	157	2084	66688	50	0.686059
bg	1	1.000000e-04	7	158	2097	67104	50	0.686026
bg	1	1.000000e-04	7	159	2110	67520	50	0.685993
bg	1	1.000000e-04	7	160	2123	67936	50	0.685961
bg	1	1.000000e-04	7	161	2136	68352	50	0.685928
bg	1	1.000000e-04	7	162	2149	68768	50	0.685896
bg	1	1.000000e-04	7	163	2162	69184	50	0.685863
bg	1	1.000000e-04	7	164	2175	69600	50	0.685831
bg	1	1.000000e-04	7	165	2188	70016	50	0.685799
bg	1	1.000000e-04	7	166	2201	70432	50	0.685767
bg	1	1.000000e-04	7	167	2214	70848	50	0.685735
bg	1	1.000000e-04	7	168	2227	71264	50	0.685703
bg	1	1.000000e-04	7	169	2240	71680	50	0.685671
bg	1	1.000000e-04	7	170	2253	72096	49	0.685639
bg	1	1.000000e-04	7	171	2266	72512	50	0.685608
bg	1	1.000000e-04	7	172	2279	72928	51	0.685576
bg	1	1.000000e-04	7	173	2292	73344	51	0.685545
bg	1	1.000000e-04	7	174	2305	73760	52	0.685514
bg	1	1.000000e-04	7	175	2318	74176	52	0.685482
bg	1	1.000000e-04	7	176	2331	74592	52	0.685451
bg	1	1.000000e-04	7	177	2344	75008	52	0.685420
bg	1	1.000000e-04	7	178	2357	75424	52	0.685391
bg	1	1.000000e-04	7	179	2370	75840	52	0.685360
bg	1	1.000000e-04	7	180	2383	76256	52	0.685329
bg	1	1.000000e-04	7	181	2396	76672	52	0.685298
bg	1	1.000000e-04	7	182	2409	77088	52	0.685268
bg	1	1.000000e-04	7	183	2422	77504	52	0.685237
bg	1	1.000000e-04	7	184	2435	77920	52	0.685207
bg	1	1.000000e-04	7	185	2448	78336	52	0.685177
bg	1	1.000000e-04	7	186	2461	78752	52	0.685146
bg	1	1.000000e-04	7	187	2474	79168	52	0.685116
bg	1	1.000000e-04	7	188	2487	79584	54	0.685086
bg	1	1.000000e-04	7	189	2500	80000	54	0.685055
bg	1	1.000000e-04	7	190	2513	80416	54	0.685025
bg	1	1.000000e-04	7	191	2526	80832	54	0.684994
bg	1	1.000000e-04	7	192	2539	81248	54	0.684964
bg	1	1.000000e-04	7	193	2552	81664	54	0.684934
bg	1	1.000000e-04	7	194	2565	82080	54	0.684904
bg	1	1.000000e-04	7	195	2578	82496	54	0.684873
bg	1	1.000000e-04	7	196	2591	82912	54	0.684843
bg	1	1.000000e-04	7	197	2604	83328	54	0.684814
bg	1	1.000000e-04	7	198	2617	83744	54	0.684783
bg	1	1.000000e-04	7	199	2629	84128	54	0.684756
bg	1	1.000000e-04	7	200	2642	84544	54	0.684726
bg	1	1.000000e-04	7	201	2655	84960	55	0.684696
bg	1	1.000000e-04	7	202	2668	85376	55	0.684667
bg	1	1.000000e-04	7	203	2681	85792	55	0.684637
bg	1	1.000000e-04	7	204	2694	86208	55	0.684608
bg	1	1.000000e-04	7	205	2707	86624	56	0.684578
bg	1	1.000000e-04	7	206	2720	87040	56	0.684548
bg	1	1.000000e-04	7	207	2733	87456	56	0.684519
bg	1	1.000000e-04	7	208	2746	87872	56	0.684489
bg	1	1.000000e-04	7	209	2759	88288	55	0.684460
bg	1	1.000000e-04	7	210	2772	88704	55	0.684432
bg	1	1.000000e-04	7	211	2785	89120	57	0.684403
bg	1	1.000000e-04	7	212	2798	89536	57	0.684374
bg	1	1.000000e-04	7	213	2811	89952	58	0.684345
bg	1	1.000000e-04	7	214	2824	90368	58	0.684317
bg	1	1.000000e-04	7	215	2837	90784	58	0.684288
bg	1	1.000000e-04	7	216	2850	91200	58	0.684260
bg	1	1.000000e-04	7	217	2863	91616	58	0.684231
bg	1	1.000000e-04	7	218	2875	92000	58	0.684205
bg	1	1.000000e-04	7	219	2888	92416	58	0.684176
bg	1	1.000000e-04	7	220	2901	92832	58	0.684148
bg	1	1.000000e-04	7	221	2914	93248	58	0.684119
bg	1	1.000000e-04	7	222	2927	93664	58	0.684090
bg	1	1.000000e-04	7	223	2940	94080	59	0.684062
bg	1	1.000000e-04	7	224	2953	94496	59	0.684034
bg	1	1.000000e-04	7	225	2966	94912	61	0.684005
bg	1	1.000000e-04	7	226	2979	95328	61	0.683977
bg	1	1.000000e-04	7	227	2991	95712	61	0.683950
bg	1	1.000000e-04	7	228	3004	96128	61	0.683924
bg	1	1.000000e-04	7	229	3017	96544	61	0.683895
bg	1	1.000000e-04	7	230	3030	96960	61	0.683867
bg	1	1.000000e-04	7	231	3043	97376	61	0.683839
bg	1	1.000000e-04	7	232	3056	97792	61	0.683812
bg	1	1.000000e-04	7	233	3069	98208	61	0.683784
bg	1	1.000000e-04	7	234	3082	98624	62	0.683756
bg	1	1.000000e-04	7	235	3094	99008	62	0.683730
bg	1	1.000000e-04	7	236	3107	99424	63	0.683703
bg	1	1.000000e-04	7	237	3120	99840	63	0.683675
bg	1	1.000000e-04	7	238	3133	100256	63	0.683647
bg	1	1.000000e-04	7	239	3146	100672	63	0.683619
bg	1	1.000000e-04	7	240	3159	101088	63	0.683592
bg	1	1.000000e-04	7	241	3172	101504	63	0.683564
bg	1	1.000000e-04	7	242	3185	101920	64	0.683536
bg	1	1.000000e-04	7	243	3198	102336	64	0.683509
bg	1	1.000000e-04	7	244	3210	102720	65	0.683483
bg	1	1.000000e-04	7	245	3223	103136	65	0.683456
bg	1	1.000000e-04	7	246	3236	103552	65	0.683428
bg	1	1.000000e-04	7	247	3249	103968	65	0.683400
bg	1	1.000000e-04	7	248	3262	104384	65	0.683374
bg	1	1.000000e-04	7	249	3275	104800	65	0.683348
bg	1	1.000000e-04	7	250	3288	105216	66	0.683323
bg	1	1.000000e-04	7	251	3301	105632	66	0.683296
bg	1	1.000000e-04	7	252	3314	106048	66	0.683269
bg	1	1.000000e-04	7	253	3327	106464	66	0.683243
bg	1	1.000000e-04	7	254	3340	106880	66	0.683215
bg	1	1.000000e-04	7	255	3353	107296	66	0.683189
bg	1	1.000000e-04	7	256	3366	107712	66	0.683162
bg	1	1.000000e-04	7	257	3379	108128	66	0.683137
bg	1	1.000000e-04	7	258	3392	108544	66	0.683109
bg	1	1.000000e-04	7	259	3405	108960	66	0.683082
bg	1	1.000000e-04	7	260	3418	109376	66	0.683056
bg	1	1.000000e-04	7	261	3431	109792	66	0.683029
bg	1	1.000000e-04	7	262	3443	110176	66	0.683004
bg	1	1.000000e-04	7	263	3456	110592	66	0.682977
bg	1	1.000000e-04	7	264	3469	111008	66	0.682951
bg	1	1.000000e-04	7	265	3482	111424	67	0.682924
bg	1	1.000000e-04	7	266	3495	111840	67	0.682899
bg	1	1.000000e-04	7	267	3508	112256	67	0.682874
bg	1	1.000000e-04	7	268	3521	112672	67	0.682848
bg	1	1.000000e-04	7	269	3534	113088	67	0.682821
bg	1	1.000000e-04	7	270	3546	113472	67	0.682797
bg	1	1.000000e-04	7	271	3559	113888	68	0.682771
bg	1	1.000000e-04	7	272	3572	114304	68	0.682745
bg	1	1.000000e-04	7	273	3585	114720	68	0.682718
bg	1	1.000000e-04	7	274	3598	115136	68	0.682692
bg	1	1.000000e-04	7	275	3611	115552	68	0.682666
bg	1	1.000000e-04	7	276	3624	115968	69	0.682639
bg	1	1.000000e-04	7	277	3637	116384	69	0.682615
bg	1	1.000000e-04	7	278	3650	116800	69	0.682590
bg	1	1.000000e-04	7	279	3663	117216	69	0.682563
bg	1	1.000000e-04	7	280	3675	117600	69	0.682540
bg	1	1.000000e-04	7	281	3688	118016	69	0.682514
bg	1	1.000000e-04	7	282	3701	118432	69	0.682488
bg	1	1.000000e-04	7	283	3714	118848	69	0.682462
bg	1	1.000000e-04	7	284	3727	119264	69	0.682436
bg	1	1.000000e-04	7	285	3740	119680	70	0.682410
bg	1	1.000000e-04	7	286	3752	120064	70	0.682386
bg	1	1.000000e-04	7	287	3765	120480	70	0.682361
bg	1	1.000000e-04	7	288	3778	120896	70	0.682335
bg	1	1.000000e-04	7	289	3791	121312	70	0.682310
bg	1	1.000000e-04	7	290	3804	121728	70	0.682285
bg	1	1.000000e-04	7	291	3817	122144	70	0.682259
bg	1	1.000000e-04	7	292	3830	122560	70	0.682234
bg	1	1.000000e-04	7	293	3842	122944	70	0.682210
bg	1	1.000000e-04	7	294	3855	123360	70	0.682185
bg	1	1.000000e-04	7	295	3868	123776	70	0.682160
bg	1	1.000000e-04	7	296	3881	124192	70	0.682135
bg	1	1.000000e-04	7	297	3894	124608	70	0.682109
bg	1	1.000000e-04	7	298	3907	125024	70	0.682084
bg	1	1.000000e-04	7	299	3920	125440	70	0.682060
bg	1	1.000000e-04	7	300	3932	125824	70	0.682037
bg	1	1.000000e-04	7	301	3945	126240	70	0.682012
bg	1	1.000000e-04	7	302	3958	126656	70	0.681988
bg	1	1.000000e-04	7	303	3971	127072	70	0.681963
bg	1	1.000000e-04	7	304	3984	127488	70	0.681938
bg	1	1.000000e-04	7	305	3997	127904	70	0.681913
bg	1	1.000000e-04	7	306	4010	128320	70	0.681888
bg	1	1.000000e-04	7	307	4023	128736	70	0.681863
bg	1	1.000000e-04	7	308	4036	129152	70	0.681839
bg	1	1.000000e-04	7	309	4048	129536	70	0.681817
bg	1	1.000000e-04	7	310	4061	129952	70	0.681792
bg	1	1.000000e-04	7	311	4074	130368	70	0.681768
bg	1	1.000000e-04	7	312	4087	130784	70	0.681743
bg	1	1.000000e-04	7	313	4100	131200	70	0.681718
bg	1	1.000000e-04	7	314	4113	131616	70	0.681694
bg	1	1.000000e-04	7	315	4126	132032	70	0.681669
bg	1	1.000000e-04	7	316	4138	132416	70	0.681647
bg	1	1.000000e-04	7	317	4151	132832	70	0.681623
bg	1	1.000000e-04	7	318	4164	133248	70	0.681599
bg	1	1.000000e-04	7	319	4177	133664	70	0.681575
bg	1	1.000000e-04	7	320	4190	134080	70	0.681550
bg	1	1.000000e-04	7	321	4203	134496	70	0.681526
bg	1	1.000000e-04	7	322	4215	134880	70	0.681504
bg	1	1.000000e-04	7	323	4228	135296	70	0.681480
bg	1	1.000000e-04	7	324	4241	135712	70	0.681456
bg	1	1.000000e-04	7	325	4254	136128	70	0.681433
bg	1	1.000000e-04	7	326	4267	136544	70	0.681408
bg	1	1.000000e-04	7	327	4280	136960	70	0.681384
bg	1	1.000000e-04	7	328	4293	137376	70	0.681361
bg	1	1.000000e-04	7	329	4305	137760	71	0.681338
bg	1	1.000000e-04	7	330	4318	138176	71	0.681315
bg	1	1.000000e-04	7	331	4331	138592	71	0.681292
bg	1	1.000000e-04	7	332	4344	139008	71	0.681270
bg	1	1.000000e-04	7	333	4357	139424	71	0.681246
bg	1	1.000000e-04	7	334	4370	139840	72	0.681222
bg	1	1.000000e-04	7	335	4383	140256	72	0.681198
bg	1	1.000000e-04	7	336	4395	140640	72	0.681177
bg	1	1.000000e-04	7	337	4408	141056	72	0.681153
bg	1	1.000000e-04	7	338	4421	141472	72	0.681130
bg	1	1.000000e-04	7	339	4434	141888	72	0.681106
bg	1	1.000000e-04	7	340	4447	142304	72	0.681083
bg	1	1.000000e-04	7	341	4460	142720	72	0.681059
bg	1	1.000000e-04	7	342	4473	143136	72	0.681036
bg	1	1.000000e-04	7	343	4485	143520	73	0.681015
bg	1	1.000000e-04	7	344	4498	143936	73	0.680991
bg	1	1.000000e-04	7	345	4511	144352	73	0.680968
bg	1	1.000000e-04	7	346	4524	144768	73	0.680945
bg	1	1.000000e-04	7	347	4537	145184	73	0.680922
bg	1	1.000000e-04	7	348	4550	145600	73	0.680900
bg	1	1.000000e-04	7	349	4563	146016	73	0.680877
bg	1	1.000000e-04	7	350	4575	146400	73	0.680855
bg	1	1.000000e-04	7	351	4588	146816	73	0.680832
bg	1	1.000000e-04	7	352	4601	147232	73	0.680810
bg	1	1.000000e-04	7	353	4614	147648	73	0.680787
bg	1	1.000000e-04	7	354	4627	148064	73	0.680764
bg	1	1.000000e-04	7	355	4640	148480	73	0.680741
bg	1	1.000000e-04	7	356	4652	148864	73	0.680720
bg	1	1.000000e-04	7	357	4665	149280	74	0.680697
bg	1	1.000000e-04	7	358	4678	149696	74	0.680675
bg	1	1.000000e-04	7	359	4691	150112	74	0.680652
bg	1	1.000000e-04	7	360	4704	150528	74	0.680629
bg	1	1.000000e-04	7	361	4717	150944	74	0.680607
bg	1	1.000000e-04	7	362	4729	151328	74	0.680586
bg	1	1.000000e-04	7	363	4742	151744	74	0.680564
bg	1	1.000000e-04	7	364	4755	152160	75	0.680541
bg	1	1.000000e-04	7	365	4768	152576	75	0.680519
bg	1	1.000000e-04	7	366	4781	152992	75	0.680496
bg	1	1.000000e-04	7	367	4794	153408	75	0.680474
bg	1	1.000000e-04	7	368	4807	153824	75	0.680451
bg	1	1.000000e-04	7	369	4819	154208	75	0.680431
bg	1	1.000000e-04	7	370	4832	154624	75	0.680409
bg	1	1.000000e-04	7	371	4845	155040	75	0.680387
bg	1	1.000000e-04	7	372	4858	155456	75	0.680364
bg	1	1.000000e-04	7	373	4871	155872	75	0.680342
bg	1	1.000000e-04	7	374	4884	156288	75	0.680320
bg	1	1.000000e-04	7	375	4897	156704	75	0.680299
bg	1	1.000000e-04	7	376	4909	157088	75	0.680279
bg	1	1.000000e-04	7	377	4922	157504	75	0.680258
bg	1	1.000000e-04	7	378	4935	157920	75	0.680236
bg	1	1.000000e-04	7	379	4948	158336	75	0.680214
bg	1	1.000000e-04	7	380	4961	158752	75	0.680192
bg	1	1.000000e-04	7	381	4974	159168	76	0.680170
bg	1	1.000000e-04	7	382	4987	159584	76	0.680148
bg	1	1.000000e-04	7	383	4999	159968	77	0.680128
bg	1	1.000000e-04	7	384	5012	160384	77	0.680106
bg	1	1.000000e-04	7	385	5025	160800	77	0.680084
bg	1	1.000000e-04	7	386	5038	161216	77	0.680063
bg	1	1.000000e-04	7	387	5051	161632	77	0.680041
bg	1	1.000000e-04	7	388	5064	162048	77	0.680019
bg	1	1.000000e-04	7	389	5076	162432	77	0.679999
bg	1	1.000000e-04	7	390	5089	162848	78	0.679977
bg	1	1.000000e-04	7	391	5102	163264	78	0.679955
bg	1	1.000000e-04	7	392	5115	163680	78	0.679934
bg	1	1.000000e-04	7	393	5128	164096	79	0.679912
bg	1	1.000000e-04	7	394	5140	164480	79	0.679892
bg	1	1.000000e-04	7	395	5153	164896	79	0.679871
bg	1	1.000000e-04	7	396	5166	165312	80	0.679849
bg	1	1.000000e-04	7	397	5179	165728	80	0.679828
bg	1	1.000000e-04	7	398	5192	166144	80	0.679806
bg	1	1.000000e-04	7	399	5205	166560	80	0.679785
bg	1	1.000000e-04	7	400	5217	166944	80	0.679765
bg	1	1.000000e-04	7	401	5230	167360	80	0.679744
bg	1	1.000000e-04	7	402	5243	167776	80	0.679722
bg	1	1.000000e-04	7	403	5256	168192	80	0.679702
bg	1	1.000000e-04	7	404	5269	168608	80	0.679680
bg	1	1.000000e-04	7	405	5281	168992	80	0.679660
bg	1	1.000000e-04	7	406	5294	169408	80	0.679640
bg	1	1.000000e-04	7	407	5307	169824	80	0.679619
bg	1	1.000000e-04	7	408	5320	170240	80	0.679598
bg	1	1.000000e-04	7	409	5333	170656	80	0.679577
bg	1	1.000000e-04	7	410	5346	171072	80	0.679556
bg	1	1.000000e-04	7	411	5359	171488	80	0.679536
bg	1	1.000000e-04	7	412	5371	171872	80	0.679516
bg	1	1.000000e-04	7	413	5384	172288	80	0.679495
bg	1	1.000000e-04	7	414	5397	172704	80	0.679474
bg	1	1.000000e-04	7	415	5410	173120	80	0.679453
bg	1	1.000000e-04	7	416	5423	173536	80	0.679433
bg	1	1.000000e-04	7	417	5436	173952	80	0.679412
bg	1	1.000000e-04	7	418	5448	174336	80	0.679393
bg	1	1.000000e-04	7	419	5461	174752	80	0.679373
bg	1	1.000000e-04	7	420	5474	175168	80	0.679353
bg	1	1.000000e-04	7	421	5487	175584	80	0.679332
bg	1	1.000000e-04	7	422	5500	176000	81	0.679311
bg	1	1.000000e-04	7	423	5512	176384	81	0.679292
bg	1	1.000000e-04	7	424	5525	176800	81	0.679272
bg	1	1.000000e-04	7	425	5538	177216	81	0.679252
bg	1	1.000000e-04	7	426	5551	177632	81	0.679232
bg	1	1.000000e-04	7	427	5564	178048	81	0.679211
bg	1	1.000000e-04	7	428	5577	178464	81	0.679191
bg	1	1.000000e-04	7	429	5590	178880	81	0.679170
bg	1	1.000000e-04	7	430	5603	179296	81	0.679150
bg	1	1.000000e-04	7	431	5615	179680	81	0.679132
bg	1	1.000000e-04	7	432	5628	180096	82	0.679111
bg	1	1.000000e-04	7	433	5641	180512	82	0.679091
bg	1	1.000000e-04	7	434	5654	180928	82	0.679071
bg	1	1.000000e-04	7	435	5667	181344	82	0.679050
bg	1	1.000000e-04	7	436	5679	181728	82	0.679032
bg	1	1.000000e-04	7	437	5692	182144	82	0.679011
bg	1	1.000000e-04	7	438	5705	182560	83	0.678991
bg	1	1.000000e-04	7	439	5718	182976	83	0.678971
bg	1	1.000000e-04	7	440	5731	183392	83	0.678950
bg	1	1.000000e-04	7	441	5743	183776	83	0.678932
bg	1	1.000000e-04	7	442	5756	184192	83	0.678911
bg	1	1.000000e-04	7	443	5769	184608	83	0.678891
bg	1	1.000000e-04	7	444	5782	185024	83	0.678871
bg	1	1.000000e-04	7	445	5795	185440	83	0.678851
bg	1	1.000000e-04	7	446	5808	185856	83	0.678832
bg	1	1.000000e-04	7	447	5820	186240	83	0.678814
bg	1	1.000000e-04	7	448	5833	186656	83	0.678794
bg	1	1.000000e-04	7	449	5846	187072	83	0.678774
bg	1	1.000000e-04	7	450	5859	187488	83	0.678754
bg	1	1.000000e-04	7	451	5872	187904	83	0.678734
bg	1	1.000000e-04	7	452	5885	188320	83	0.678715
bg	1	1.000000e-04	7	453	5898	188736	83	0.678695
bg	1	1.000000e-04	7	454	5910	189120	83	0.678678
bg	1	1.000000e-04	7	455	5923	189536	83	0.678658
bg	1	1.000000e-04	7	456	5936	189952	83	0.678638
bg	1	1.000000e-04	7	457	5949	190368	83	0.678619
bg	1	1.000000e-04	7	458	5962	190784	83	0.678599
bg	1	1.000000e-04	7	459	5975	191200	83	0.678579
bg	1	1.000000e-04	7	460	5987	191584	83	0.678561
bg	1	1.000000e-04	7	461	6000	192000	84	0.678541
bg	1	1.000000e-04	7	462	6013	192416	84	0.678521
bg	1	1.000000e-04	7	463	6026	192832	85	0.678502
bg	1	1.000000e-04	7	464	6039	193248	85	0.678482
bg	1	1.000000e-04	7	465	6051	193632	86	0.678464
bg	1	1.000000e-04	7	466	6064	194048	86	0.678445
bg	1	1.000000e-04	7	467	6077	194464	86	0.678425
bg	1	1.000000e-04	7	468	6090	194880	87	0.678406
bg	1	1.000000e-04	7	469	6103	195296	87	0.678386
bg	1	1.000000e-04	7	470	6115	195680	87	0.678368
bg	1	1.000000e-04	7	471	6128	196096	87	0.678349
bg	1	1.000000e-04	7	472	6141	196512	87	0.678329
bg	1	1.000000e-04	7	473	6154	196928	87	0.678310
bg	1	1.000000e-04	7	474	6167	197344	87	0.678291
bg	1	1.000000e-04	7	475	6179	197728	87	0.678273
bg	1	1.000000e-04	7	476	6192	198144	87	0.678254
bg	1	1.000000e-04	7	477	6205	198560	87	0.678234
bg	1	1.000000e-04	7	478	6218	198976	87	0.678215
bg	1	1.000000e-04	7	479	6231	199392	87	0.678196
bg	1	1.000000e-04	7	480	6243	199776	87	0.678178
bg	1	1.000000e-04	7	481	6256	200192	87	0.678161
bg	1	1.000000e-04	7	482	6269	200608	87	0.678142
bg	1	1.000000e-04	7	483	6282	201024	87	0.678123
bg	1	1.000000e-04	7	484	6295	201440	87	0.678103
bg	1	1.000000e-04	7	485	6307	201824	87	0.678086
bg	1	1.000000e-04	7	486	6320	202240	87	0.678067
bg	1	1.000000e-04	7	487	6333	202656	87	0.678048
bg	1	1.000000e-04	7	488	6346	203072	87	0.678029
bg	1	1.000000e-04	7	489	6359	203488	87	0.678010
bg	1	1.000000e-04	7	490	6371	203872	87	0.677992
bg	1	1.000000e-04	7	491	6384	204288	87	0.677974
bg	1	1.000000e-04	7	492	6397	204704	87	0.677956
bg	1	1.000000e-04	7	493	6410	205120	87	0.677938
bg	1	1.000000e-04	7	494	6423	205536	87	0.677918
bg	1	1.000000e-04	7	495	6436	205952	87	0.677900
bg	1	1.000000e-04	7	496	6449	206368	87	0.677881
bg	1	1.000000e-04	7	497	6461	206752	87	0.677864
bg	1	1.000000e-04	7	498	6474	207168	87	0.677845
bg	1	1.000000e-04	7	499	6487	207584	87	0.677826
bg	1	1.000000e-04	7	500	6500	208000	87	0.677808
bg	1	1.000000e-04	7	501	6513	208416	87	0.677789
bg	1	1.000000e-04	7	502	6525	208800	88	0.677772
bg	1	1.000000e-04	7	503	6538	209216	88	0.677753
bg	1	1.000000e-04	7	504	6551	209632	88	0.677735
bg	1	1.000000e-04	7	505	6564	210048	88	0.677716
bg	1	1.000000e-04	7	506	6577	210464	88	0.677698
bg	1	1.000000e-04	7	507	6589	210848	88	0.677680
bg	1	1.000000e-04	7	508	6602	211264	88	0.677662
bg	1	1.000000e-04	7	509	6615	211680	88	0.677643
bg	1	1.000000e-04	7	510	6628	212096	88	0.677625
bg	1	1.000000e-04	7	511	6640	212480	88	0.677608
bg	1	1.000000e-04	7	512	6653	212896	88	0.677589
bg	1	1.000000e-04	7	513	6666	213312	89	0.677571
bg	1	1.000000e-04	7	514	6679	213728	89	0.677553
bg	1	1.000000e-04	7	515	6692	214144	89	0.677534
bg	1	1.000000e-04	7	516	6704	214528	89	0.677517
bg	1	1.000000e-04	7	517	6717	214944	89	0.677500
bg	1	1.000000e-04	7	518	6730	215360	89	0.677481
bg	1	1.000000e-04	7	519	6743	215776	90	0.677463
bg	1	1.000000e-04	7	520	6755	216160	90	0.677446
bg	1	1.000000e-04	7	521	6768	216576	90	0.677428
bg	1	1.000000e-04	7	522	6781	216992	90	0.677409
bg	1	1.000000e-04	7	523	6794	217408	90	0.677391
bg	1	1.000000e-04	7	524	6807	217824	90	0.677373
bg	1	1.000000e-04	7	525	6819	218208	90	0.677356
bg	1	1.000000e-04	7	526	6832	218624	90	0.677339
bg	1	1.000000e-04	7	527	6845	219040	90	0.677321
bg	1	1.000000e-04	7	528	6858	219456	90	0.677303
bg	1	1.000000e-04	7	529	6871	219872	90	0.677285
bg	1	1.000000e-04	7	530	6883	220256	89	0.677268
bg	1	1.000000e-04	7	531	6896	220672	89	0.677250
bg	1	1.000000e-04	7	532	6909	221088	89	0.677233
bg	1	1.000000e-04	7	533	6922	221504	90	0.677214
bg	1	1.000000e-04	7	534	6935	221920	90	0.677197
bg	1	1.000000e-04	7	535	6947	222304	90	0.677180
bg	1	1.000000e-04	7	536	6960	222720	90	0.677162
bg	1	1.000000e-04	7	537	6973	223136	91	0.677144
bg	1	1.000000e-04	7	538	6986	223552	91	0.677126
bg	1	1.000000e-04	7	539	6999	223968	91	0.677108
bg	1	1.000000e-04	7	540	7011	224352	91	0.677092
bg	1	1.000000e-04	7	541	7024	224768	91	0.677074
bg	1	1.000000e-04	7	542	7037	225184	91	0.677056
bg	1	1.000000e-04	7	543	7050	225600	91	0.677039
bg	1	1.000000e-04	7	544	7063	226016	91	0.677021
bg	1	1.000000e-04	7	545	7075	226400	91	0.677005
bg	1	1.000000e-04	7	546	7088	226816	91	0.676988
bg	1	1.000000e-04	7	547	7101	227232	91	0.676970
bg	1	1.000000e-04	7	548	7114	227648	91	0.676952
bg	1	1.000000e-04	7	549	7127	228064	91	0.676935
bg	1	1.000000e-04	7	550	7139	228448	91	0.676918
bg	1	1.000000e-04	7	551	7152	228864	91	0.676901
bg	1	1.000000e-04	7	552	7165	229280	91	0.676883
bg	1	1.000000e-04	7	553	7178	229696	91	0.676866
bg	1	1.000000e-04	7	554	7191	230112	92	0.676848
bg	1	1.000000e-04	7	555	7203	230496	92	0.676832
bg	1	1.000000e-04	7	556	7216	230912	93	0.676815
bg	1	1.000000e-04	7	557	7229	231328	93	0.676797
bg	1	1.000000e-04	7	558	7242	231744	93	0.676779
bg	1	1.000000e-04	7	559	7254	232128	93	0.676763
bg	1	1.000000e-04	7	560	7267	232544	93	0.676746
bg	1	1.000000e-04	7	561	7280	232960	93	0.676728
bg	1	1.000000e-04	7	562	7293	233376	93	0.676711
bg	1	1.000000e-04	7	563	7306	233792	93	0.676693
bg	1	1.000000e-04	7	564	7318	234176	93	0.676678
bg	1	1.000000e-04	7	565	7331	234592	93	0.676660
bg	1	1.000000e-04	7	566	7344	235008	93	0.676643
bg	1	1.000000e-04	7	567	7357	235424	93	0.676625
bg	1	1.000000e-04	7	568	7370	235840	93	0.676608
bg	1	1.000000e-04	7	569	7382	236224	93	0.676592
bg	1	1.000000e-04	7	570	7395	236640	93	0.676575
bg	1	1.000000e-04	7	571	7408	237056	93	0.676558
bg	1	1.000000e-04	7	572	7421	237472	93	0.676540
bg	1	1.000000e-04	7	573	7433	237856	93	0.676525
bg	1	1.000000e-04	7	574	7446	238272	93	0.676507
bg	1	1.000000e-04	7	575	7459	238688	93	0.676490
bg	1	1.000000e-04	7	576	7472	239104	93	0.676473
bg	1	1.000000e-04	7	577	7484	239488	93	0.676457
bg	1	1.000000e-04	7	578	7497	239904	93	0.676440
bg	1	1.000000e-04	7	579	7510	240320	93	0.676423
bg	1	1.000000e-04	7	580	7523	240736	93	0.676406
bg	1	1.000000e-04	7	581	7536	241152	93	0.676390
bg	1	1.000000e-04	7	582	7548	241536	93	0.676374
bg	1	1.000000e-04	7	583	7561	241952	93	0.676357
bg	1	1.000000e-04	7	584	7574	242368	93	0.676340
bg	1	1.000000e-04	7	585	7587	242784	93	0.676323
bg	1	1.000000e-04	7	586	7599	243168	93	0.676307
bg	1	1.000000e-04	7	587	7612	243584	93	0.676290
bg	1	1.000000e-04	7	588	7625	244000	93	0.676274
bg	1	1.000000e-04	7	589	7638	244416	93	0.676257
bg	1	1.000000e-04	7	590	7650	244800	93	0.676241
bg	1	1.000000e-04	7	591	7663	245216	93	0.676224
bg	1	1.000000e-04	7	592	7676	245632	93	0.676208
bg	1	1.000000e-04	7	593	7689	246048	93	0.676192
bg	1	1.000000e-04	7	594	7702	246464	93	0.676176
bg	1	1.000000e-04	7	595	7714	246848	93	0.676161
bg	1	1.000000e-04	7	596	7727	247264	93	0.676144
bg	1	1.000000e-04	7	597	7740	247680	93	0.676127
bg	1	1.000000e-04	7	598	7753	248096	94	0.676110
bg	1	1.000000e-04	7	599	7766	248512	94	0.676094
bg	1	1.000000e-04	7	600	7778	248896	94	0.676078
bg	1	1.000000e-04	7	601	7791	249312	94	0.676062
bg	1	1.000000e-04	7	602	7804	249728	94	0.676045
bg	1	1.000000e-04	7	603	7817	250144	94	0.676029
bg	1	1.000000e-04	7	604	7829	250528	94	0.676015
bg	1	1.000000e-04	7	605	7842	250944	94	0.676000
bg	1	1.000000e-04	7	606	7855	251360	94	0.675984
bg	1	1.000000e-04	7	607	7868	251776	94	0.675967
bg	1	1.000000e-04	7	608	7880	252160	94	0.675952
bg	1	1.000000e-04	7	609	7893	252576	94	0.675935
bg	1	1.000000e-04	7	610	7906	252992	94	0.675919
bg	1	1.000000e-04	7	611	7919	253408	94	0.675902
bg	1	1.000000e-04	7	612	7931	253792	94	0.675887
bg	1	1.000000e-04	7	613	7944	254208	94	0.675871
bg	1	1.000000e-04	7	614	7957	254624	94	0.675854
bg	1	1.000000e-04	7	615	7970	255040	94	0.675838
bg	1	1.000000e-04	7	616	7983	255456	94	0.675822
bg	1	1.000000e-04	7	617	7995	255840	94	0.675807
bg	1	1.000000e-04	7	618	8008	256256	94	0.675790
bg	1	1.000000e-04	7	619	8021	256672	94	0.675774
bg	1	1.000000e-04	7	620	8034	257088	94	0.675758
bg	1	1.000000e-04	7	621	8046	257472	95	0.675743
bg	1	1.000000e-04	7	622	8059	257888	95	0.675726
bg	1	1.000000e-04	7	623	8072	258304	95	0.675710
bg	1	1.000000e-04	7	624	8085	258720	95	0.675694
bg	1	1.000000e-04	7	625	8098	259136	95	0.675678
bg	1	1.000000e-04	7	626	8110	259520	95	0.675663
bg	1	1.000000e-04	7	627	8123	259936	95	0.675647
bg	1	1.000000e-04	7	628	8136	260352	95	0.675630
bg	1	1.000000e-04	7	629	8149	260768	95	0.675614
bg	1	1.000000e-04	7	630	8161	261152	95	0.675599
bg	1	1.000000e-04	7	631	8174	261568	95	0.675584
bg	1	1.000000e-04	7	632	8187	261984	95	0.675568
bg	1	1.000000e-04	7	633	8200	262400	95	0.675553
bg	1	1.000000e-04	7	634	8213	262816	95	0.675537
bg	1	1.000000e-04	7	635	8225	263200	95	0.675522
bg	1	1.000000e-04	7	636	8238	263616	95	0.675506
bg	1	1.000000e-04	7	637	8251	264032	95	0.675490
bg	1	1.000000e-04	7	638	8264	264448	95	0.675474
bg	1	1.000000e-04	7	639	8276	264832	95	0.675460
bg	1	1.000000e-04	7	640	8289	265248	95	0.675444
bg	1	1.000000e-04	7	641	8302	265664	95	0.675428
bg	1	1.000000e-04	7	642	8315	266080	95	0.675413
bg	1	1.000000e-04	7	643	8328	266496	95	0.675397
bg	1	1.000000e-04	7	644	8340	266880	95	0.675382
bg	1	1.000000e-04	7	645	8353	267296	95	0.675366
bg	1	1.000000e-04	7	646	8366	267712	95	0.675351
bg	1	1.000000e-04	7	647	8379	268128	95	0.675335
bg	1	1.000000e-04	7	648	8391	268512	94	0.675320
bg	1	1.000000e-04	7	649	8404	268928	94	0.675305
bg	1	1.000000e-04	7	650	8417	269344	94	0.675289
bg	1	1.000000e-04	7	651	8430	269760	94	0.675273
bg	1	1.000000e-04	7	652	8443	270176	94	0.675257
bg	1	1.000000e-04	7	653	8455	270560	95	0.675244
bg	1	1.000000e-04	7	654	8468	270976	95	0.675230
bg	1	1.000000e-04	7	655	8481	271392	95	0.675214
bg	1	1.000000e-04	7	656	8494	271808	95	0.675198
bg	1	1.000000e-04	7	657	8507	272224	95	0.675183
bg	1	1.000000e-04	7	658	8519	272608	95	0.675169
bg	1	1.000000e-04	7	659	8532	273024	95	0.675154
bg	1	1.000000e-04	7	660	8545	273440	95	0.675138
bg	1	1.000000e-04	7	661	8558	273856	95	0.675122
bg	1	1.000000e-04	7	662	8571	274272	95	0.675107
bg	1	1.000000e-04	7	663	8583	274656	95	0.675093
bg	1	1.000000e-04	7	664	8596	275072	95	0.675077
bg	1	1.000000e-04	7	665	8609	275488	95	0.675061
bg	1	1.000000e-04	7	666	8622	275904	95	0.675046
bg	1	1.000000e-04	7	667	8634	276288	95	0.675031
bg	1	1.000000e-04	7	668	8647	276704	95	0.675016
bg	1	1.000000e-04	7	669	8660	277120	95	0.675001
bg	1	1.000000e-04	7	670	8673	277536	95	0.674985
bg	1	1.000000e-04	7	671	8685	277920	95	0.674971
bg	1	1.000000e-04	7	672	8698	278336	95	0.674956
bg	1	1.000000e-04	7	673	8711	278752	95	0.674940
bg	1	1.000000e-04	7	674	8724	279168	95	0.674925
bg	1	1.000000e-04	7	675	8737	279584	95	0.674909
bg	1	1.000000e-04	7	676	8749	279968	95	0.674895
bg	1	1.000000e-04	7	677	8762	280384	96	0.674877
bg	1	1.000000e-04	7	678	8775	280800	96	0.674859
bg	1	1.000000e-04	7	679	8788	281216	96	0.674840
bg	1	1.000000e-04	7	680	8801	281632	96	0.674822
bg	1	1.000000e-04	7	681	8814	282048	96	0.674805
bg	1	1.000000e-04	7	682	8826	282432	96	0.674788
bg	1	1.000000e-04	7	683	8839	282848	96	0.674769
bg	1	1.000000e-04	7	684	8852	283264	96	0.674751
bg	1	1.000000e-04	7	685	8865	283680	96	0.674732
bg	1	1.000000e-04	7	686	8878	284096	96	0.674715
bg	1	1.000000e-04	7	687	8891	284512	97	0.674696
bg	1	1.000000e-04	7	688	8904	284928	97	0.674678
bg	1	1.000000e-04	7	689	8916	285312	97	0.674662
bg	1	1.000000e-04	7	690	8929	285728	98	0.674643
bg	1	1.000000e-04	7	691	8942	286144	98	0.674625
bg	1	1.000000e-04	7	692	8955	286560	98	0.674608
bg	1	1.000000e-04	7	693	8968	286976	98	0.674590
bg	1	1.000000e-04	7	694	8981	287392	98	0.674571
bg	1	1.000000e-04	7	695	8993	287776	98	0.674554
bg	1	1.000000e-04	7	696	9006	288192	99	0.674536
bg	1	1.000000e-04	7	697	9019	288608	99	0.674519
bg	1	1.000000e-04	7	698	9032	289024	99	0.674500
bg	1	1.000000e-04	7	699	9045	289440	99	0.674482
bg	1	1.000000e-04	7	700	9058	289856	99	0.674463
bg	1	1.000000e-04	7	701	9071	290272	99	0.674447
bg	1	1.000000e-04	7	702	9083	290656	99	0.674433
bg	1	1.000000e-04	7	703	9096	291072	99	0.674415
bg	1	1.000000e-04	7	704	9109	291488	99	0.674397
bg	1	1.000000e-04	7	705	9122	291904	99	0.674380
bg	1	1.000000e-04	7	706	9135	292320	99	0.674362
bg	1	1.000000e-04	7	707	9147	292704	99	0.674344
bg	1	1.000000e-04	7	708	9160	293120	99	0.674327
bg	1	1.000000e-04	7	709	9173	293536	99	0.674309
bg	1	1.000000e-04	7	710	9186	293952	99	0.674291
bg	1	1.000000e-04	7	711	9199	294368	99	0.674273
bg	1	1.000000e-04	7	712	9212	294784	99	0.674256
bg	1	1.000000e-04	7	713	9225	295200	99	0.674237
bg	1	1.000000e-04	7	714	9237	295584	99	0.674221
bg	1	1.000000e-04	7	715	9250	296000	99	0.674202
bg	1	1.000000e-04	7	716	9263	296416	99	0.674185
bg	1	1.000000e-04	7	717	9276	296832	99	0.674168
bg	1	1.000000e-04	7	718	9289	297248	99	0.674150
bg	1	1.000000e-04	7	719	9302	297664	99	0.674133
bg	1	1.000000e-04	7	720	9314	298048	99	0.674117
bg	1	1.000000e-04	7	721	9327	298464	99	0.674098
bg	1	1.000000e-04	7	722	9340	298880	99	0.674081
bg	1	1.000000e-04	7	723	9353	299296	99	0.674063
bg	1	1.000000e-04	7	724	9366	299712	99	0.674046
bg	1	1.000000e-04	7	725	9379	300128	99	0.674028
bg	1	1.000000e-04	7	726	9392	300544	100	0.674010
bg	1	1.000000e-04	7	727	9405	300960	100	0.673993
bg	1	1.000000e-04	7	728	9417	301344	100	0.673977
bg	1	1.000000e-04	7	729	9430	301760	100	0.673958
bg	1	1.000000e-04	7	730	9443	302176	100	0.673941
bg	1	1.000000e-04	7	731	9456	302592	100	0.673924
bg	1	1.000000e-04	7	732	9469	303008	100	0.673907
bg	1	1.000000e-04	7	733	9482	303424	100	0.673888
bg	1	1.000000e-04	7	734	9494	303808	100	0.673873
bg	1	1.000000e-04	7	735	9507	304224	100	0.673856
bg	1	1.000000e-04	7	736	9520	304640	100	0.673839
bg	1	1.000000e-04	7	737	9533	305056	100	0.673820
bg	1	1.000000e-04	7	738	9546	305472	100	0.673803
bg	1	1.000000e-04	7	739	9559	305888	100	0.673785
bg	1	1.000000e-04	7	740	9572	306304	101	0.673768
bg	1	1.000000e-04	7	741	9584	306688	101	0.673753
bg	1	1.000000e-04	7	742	9597	307104	101	0.673735
bg	1	1.000000e-04	7	743	9610	307520	101	0.673717
bg	1	1.000000e-04	7	744	9623	307936	102	0.673700
bg	1	1.000000e-04	7	745	9636	308352	103	0.673684
bg	1	1.000000e-04	7	746	9649	308768	103	0.673665
bg	1	1.000000e-04	7	747	9662	309184	103	0.673649
bg	1	1.000000e-04	7	748	9674	309568	103	0.673633
bg	1	1.000000e-04	7	749	9687	309984	103	0.673616
bg	1	1.000000e-04	7	750	9700	310400	103	0.673599
bg	1	1.000000e-04	7	751	9713	310816	103	0.673581
bg	1	1.000000e-04	7	752	9726	311232	103	0.673564
bg	1	1.000000e-04	7	753	9739	311648	103	0.673547
bg	1	1.000000e-04	7	754	9751	312032	103	0.673532
bg	1	1.000000e-04	7	755	9764	312448	103	0.673515
bg	1	1.000000e-04	7	756	9777	312864	103	0.673497
bg	1	1.000000e-04	7	757	9790	313280	103	0.673481
bg	1	1.000000e-04	7	758	9803	313696	103	0.673463
bg	1	1.000000e-04	7	759	9816	314112	103	0.673446
bg	1	1.000000e-04	7	760	9829	314528	104	0.673429
bg	1	1.000000e-04	7	761	9841	314912	104	0.673412
bg	1	1.000000e-04	7	762	9854	315328	105	0.673396
bg	1	1.000000e-04	7	763	9867	315744	105	0.673378
bg	1	1.000000e-04	7	764	9880	316160	105	0.673361
bg	1	1.000000e-04	7	765	9893	316576	105	0.673345
bg	1	1.000000e-04	7	766	9906	316992	105	0.673328
bg	1	1.000000e-04	7	767	9918	317376	105	0.673311
bg	1	1.000000e-04	7	768	9931	317792	105	0.673295
bg	1	1.000000e-04	7	769	9944	318208	105	0.673277
bg	1	1.000000e-04	7	770	9957	318624	105	0.673260
bg	1	1.000000e-04	7	771	9970	319040	105	0.673244
bg	1	1.000000e-04	7	772	9983	319456	105	0.673228
bg	1	1.000000e-04	7	773	9995	319840	105	0.673212
bg	1	1.000000e-04	7	774	10008	320256	105	0.673195
bg	1	1.000000e-04	7	775	10021	320672	105	0.673178
bg	1	1.000000e-04	7	776	10034	321088	105	0.673160
bg	1	1.000000e-04	7	777	10047	321504	105	0.673144
bg	1	1.000000e-04	7	778	10060	321920	105	0.673128
bg	1	1.000000e-04	7	779	10073	322336	105	0.673111
bg	1	1.000000e-04	7	780	10085	322720	105	0.673095
bg	1	1.000000e-04	7	781	10098	323136	104	0.673079
bg	1	1.000000e-04	7	782	10111	323552	104	0.673062
bg	1	1.000000e-04	7	783	10124	323968	104	0.673044
bg	1	1.000000e-04	7	784	10137	324384	104	0.673028
bg	1	1.000000e-04	7	785	10150	324800	104	0.673012
bg	1	1.000000e-04	7	786	10163	325216	104	0.672995
bg	1	1.000000e-04	7	787	10175	325600	104	0.672979
bg	1	1.000000e-04	7	788	10188	326016	104	0.672963
bg	1	1.000000e-04	7	789	10201	326432	104	0.672946
bg	1	1.000000e-04	7	790	10214	326848	104	0.672932
bg	1	1.000000e-04	7	791	10227	327264	104	0.672918
bg	1	1.000000e-04	7	792	10239	327648	104	0.672901
bg	1	1.000000e-04	7	793	10252	328064	104	0.672885
bg	1	1.000000e-04	7	794	10265	328480	104	0.672869
bg	1	1.000000e-04	7	795	10278	328896	104	0.672851
bg	1	1.000000e-04	7	796	10291	329312	104	0.672835
bg	1	1.000000e-04	7	797	10304	329728	104	0.672818
bg	1	1.000000e-04	7	798	10317	330144	104	0.672802
bg	1	1.000000e-04	7	799	10329	330528	104	0.672787
bg	1	1.000000e-04	7	800	10342	330944	104	0.672771
bg	1	1.000000e-04	7	801	10355	331360	104	0.672754
bg	1	1.000000e-04	7	802	10368	331776	104	0.672738
bg	1	1.000000e-04	7	803	10381	332192	104	0.672721
bg	1	1.000000e-04	7	804	10394	332608	104	0.672706
bg	1	1.000000e-04	7	805	10406	332992	104	0.672692
bg	1	1.000000e-04	7	806	10419	333408	104	0.672675
bg	1	1.000000e-04	7	807	10432	333824	104	0.672659
bg	1	1.000000e-04	7	808	10445	334240	104	0.672642
bg	1	1.000000e-04	7	809	10458	334656	104	0.672626
bg	1	1.000000e-04	7	810	10471	335072	104	0.672610
bg	1	1.000000e-04	7	811	10484	335488	104	0.672593
bg	1	1.000000e-04	7	812	10496	335872	104	0.672578
bg	1	1.000000e-04	7	813	10509	336288	104	0.672562
bg	1	1.000000e-04	7	814	10522	336704	104	0.672545
bg	1	1.000000e-04	7	815	10535	337120	104	0.672529
bg	1	1.000000e-04	7	816	10548	337536	104	0.672513
bg	1	1.000000e-04	7	817	10560	337920	104	0.672498
bg	1	1.000000e-04	7	818	10573	338336	104	0.672482
bg	1	1.000000e-04	7	819	10586	338752	104	0.672465
bg	1	1.000000e-04	7	820	10599	339168	104	0.672450
bg	1	1.000000e-04	7	821	10612	339584	104	0.672434
bg	1	1.000000e-04	7	822	10625	340000	103	0.672417
bg	1	1.000000e-04	7	823	10638	340416	103	0.672401
bg	1	1.000000e-04	7	824	10650	340800	103	0.672386
bg	1	1.000000e-04	7	825	10663	341216	103	0.672370
bg	1	1.000000e-04	7	826	10676	341632	103	0.672354
bg	1	1.000000e-04	7	827	10689	342048	103	0.672337
bg	1	1.000000e-04	7	828	10702	342464	104	0.672321
bg	1	1.000000e-04	7	829	10715	342880	104	0.672306
bg	1	1.000000e-04	7	830	10727	343264	104	0.672290
bg	1	1.000000e-04	7	831	10740	343680	103	0.672274
bg	1	1.000000e-04	7	832	10753	344096	103	0.672259
bg	1	1.000000e-04	7	833	10766	344512	103	0.672242
bg	1	1.000000e-04	7	834	10779	344928	103	0.672226
bg	1	1.000000e-04	7	835	10791	345312	103	0.672212
bg	1	1.000000e-04	7	836	10804	345728	103	0.672196
bg	1	1.000000e-04	7	837	10817	346144	103	0.672180
bg	1	1.000000e-04	7	838	10830	346560	103	0.672165
bg	1	1.000000e-04	7	839	10843	346976	103	0.672148
bg	1	1.000000e-04	7	840	10856	347392	103	0.672133
bg	1	1.000000e-04	7	841	10869	347808	103	0.672116
bg	1	1.000000e-04	7	842	10881	348192	103	0.672102
bg	1	1.000000e-04	7	843	10894	348608	103	0.672086
bg	1	1.000000e-04	7	844	10907	349024	103	0.672071
bg	1	1.000000e-04	7	845	10920	349440	103	0.672054
bg	1	1.000000e-04	7	846	10933	349856	103	0.672039
bg	1	1.000000e-04	7	847	10946	350272	103	0.672023
bg	1	1.000000e-04	7	848	10958	350656	104	0.672010
bg	1	1.000000e-04	7	849	10971	351072	104	0.671993
bg	1	1.000000e-04	7	850	10984	351488	104	0.671978
bg	1	1.000000e-04	7	851	10997	351904	104	0.671962
bg	1	1.000000e-04	7	852	11010	352320	104	0.671946
bg	1	1.000000e-04	7	853	11022	352704	104	0.671932
bg	1	1.000000e-04	7	854	11035	353120	104	0.671917
bg	1	1.000000e-04	7	855	11048	353536	104	0.671901
bg	1	1.000000e-04	7	856	11061	353952	104	0.671885
bg	1	1.000000e-04	7	857	11074	354368	104	0.671869
bg	1	1.000000e-04	7	858	11087	354784	104	0.671854
bg	1	1.000000e-04	7	859	11099	355168	104	0.671839
bg	1	1.000000e-04	7	860	11112	355584	104	0.671823
bg	1	1.000000e-04	7	861	11125	356000	104	0.671808
bg	1	1.000000e-04	7	862	11138	356416	104	0.671792
bg	1	1.000000e-04	7	863	11151	356832	104	0.671776
bg	1	1.000000e-04	7	864	11164	357248	104	0.671760
bg	1	1.000000e-04	7	865	11176	357632	104	0.671746
bg	1	1.000000e-04	7	866	11189	358048	104	0.671730
bg	1	1.000000e-04	7	867	11202	358464	104	0.671715
bg	1	1.000000e-04	7	868	11215	358880	104	0.671700
bg	1	1.000000e-04	7	869	11228	359296	104	0.671683
bg	1	1.000000e-04	7	870	11241	359712	104	0.671668
bg	1	1.000000e-04	7	871	11254	360128	104	0.671653
bg	1	1.000000e-04	7	872	11266	360512	104	0.671638
bg	1	1.000000e-04	7	873	11279	360928	104	0.671624
bg	1	1.000000e-04	7	874	11292	361344	104	0.671609
bg	1	1.000000e-04	7	875	11305	361760	104	0.671592
bg	1	1.000000e-04	7	876	11318	362176	104	0.671577
bg	1	1.000000e-04	7	877	11330	362560	104	0.671563
bg	1	1.000000e-04	7	878	11343	362976	104	0.671549
bg	1	1.000000e-04	7	879	11356	363392	104	0.671533
bg	1	1.000000e-04	7	880	11369	363808	104	0.671518
bg	1	1.000000e-04	7	881	11382	364224	104	0.671503
bg	1	1.000000e-04	7	882	11394	364608	104	0.671488
bg	1	1.000000e-04	7	883	11407	365024	104	0.671473
bg	1	1.000000e-04	7	884	11420	365440	104	0.671458
bg	1	1.000000e-04	7	885	11433	365856	104	0.671442
bg	1	1.000000e-04	7	886	11446	366272	104	0.671428
bg	1	1.000000e-04	7	887	11458	366656	104	0.671413
bg	1	1.000000e-04	7	888	11471	367072	104	0.671398
bg	1	1.000000e-04	7	889	11484	367488	104	0.671384
bg	1	1.000000e-04	7	890	11497	367904	104	0.671369
bg	1	1.000000e-04	7	891	11510	368320	104	0.671353
bg	1	1.000000e-04	7	892	11523	368736	104	0.671338
bg	1	1.000000e-04	7	893	11536	369152	104	0.671323
bg	1	1.000000e-04	7	894	11548	369536	104	0.671309
bg	1	1.000000e-04	7	895	11561	369952	104	0.671293
bg	1	1.000000e-04	7	896	11574	370368	104	0.671279
bg	1	1.000000e-04	7	897	11587	370784	104	0.671264
bg	1	1.000000e-04	7	898	11600	371200	104	0.671249
bg	1	1.000000e-04	7	899	11612	371584	105	0.671235
bg	1	1.000000e-04	7	900	11625	372000	105	0.671221
bg	1	1.000000e-04	7	901	11638	372416	106	0.671205
bg	1	1.000000e-04	7	902	11651	372832	106	0.671190
bg	1	1.000000e-04	7	903	11664	373248	106	0.671175
bg	1	1.000000e-04	7	904	11677	373664	106	0.671161
bg	1	1.000000e-04	7	905	11689	374048	106	0.671148
bg	1	1.000000e-04	7	906	11702	374464	106	0.671132
bg	1	1.000000e-04	7	907	11715	374880	106	0.671117
bg	1	1.000000e-04	7	908	11728	375296	106	0.671102
bg	1	1.000000e-04	7	909	11741	375712	106	0.671087
bg	1	1.000000e-04	7	910	11753	376096	106	0.671072
bg	1	1.000000e-04	7	911	11766	376512	106	0.671058
bg	1	1.000000e-04	7	912	11779	376928	106	0.671043
bg	1	1.000000e-04	7	913	11792	377344	106	0.671028
bg	1	1.000000e-04	7	914	11805	377760	106	0.671012
bg	1	1.000000e-04	7	915	11817	378144	106	0.670999
bg	1	1.000000e-04	7	916	11830	378560	107	0.670984
bg	1	1.000000e-04	7	917	11843	378976	107	0.670970
bg	1	1.000000e-04	7	918	11856	379392	107	0.670955
bg	1	1.000000e-04	7	919	11869	379808	107	0.670941
bg	1	1.000000e-04	7	920	11881	380192	106	0.670927
bg	1	1.000000e-04	7	921	11894	380608	106	0.670911
bg	1	1.000000e-04	7	922	11907	381024	106	0.670897
bg	1	1.000000e-04	7	923	11920	381440	106	0.670883
bg	1	1.000000e-04	7	924	11933	381856	106	0.670867
bg	1	1.000000e-04	7	925	11946	382272	106	0.670853
bg	1	1.000000e-04	7	926	11958	382656	106	0.670839
bg	1	1.000000e-04	7	927	11971	383072	106	0.670824
bg	1	1.000000e-04	7	928	11984	383488	106	0.670809
bg	1	1.000000e-04	7	929	11997	383904	106	0.670795
bg	1	1.000000e-04	7	930	12010	384320	106	0.670779
bg	1	1.000000e-04	7	931	12022	384704	106	0.670766
bg	1	1.000000e-04	7	932	12035	385120	106	0.670751
bg	1	1.000000e-04	7	933	12048	385536	106	0.670737
bg	1	1.000000e-04	7	934	12061	385952	107	0.670722
bg	1	1.000000e-04	7	935	12074	386368	107	0.670707
bg	1	1.000000e-04	7	936	12087	386784	107	0.670693
bg	1	1.000000e-04	7	937	12099	387168	107	0.670679
bg	1	1.000000e-04	7	938	12112	387584	107	0.670665
bg	1	1.000000e-04	7	939	12125	388000	107	0.670649
bg	1	1.000000e-04	7	940	12138	388416	107	0.670635
bg	1	1.000000e-04	7	941	12151	388832	107	0.670619
bg	1	1.000000e-04	7	942	12163	389216	107	0.670606
bg	1	1.000000e-04	7	943	12176	389632	107	0.670592
bg	1	1.000000e-04	7	944	12189	390048	108	0.670577
bg	1	1.000000e-04	7	945	12202	390464	109	0.670562
bg	1	1.000000e-04	7	946	12215	390880	109	0.670547
bg	1	1.000000e-04	7	947	12227	391264	109	0.670534
bg	1	1.000000e-04	7	948	12240	391680	109	0.670520
bg	1	1.000000e-04	7	949	12253	392096	109	0.670504
bg	1	1.000000e-04	7	950	12266	392512	109	0.670490
bg	1	1.000000e-04	7	951	12279	392928	109	0.670476
bg	1	1.000000e-04	7	952	12292	393344	109	0.670460
bg	1	1.000000e-04	7	953	12304	393728	110	0.670448
bg	1	1.000000e-04	7	954	12317	394144	110	0.670433
bg	1	1.000000e-04	7	955	12330	394560	110	0.670419
bg	1	1.000000e-04	7	956	12343	394976	111	0.670406
bg	1	1.000000e-04	7	957	12356	395392	111	0.670392
bg	1	1.000000e-04	7	958	12368	395776	111	0.670379
bg	1	1.000000e-04	7	959	12381	396192	111	0.670363
bg	1	1.000000e-04	7	960	12394	396608	111	0.670349
bg	1	1.000000e-04	7	961	12407	397024	111	0.670335
bg	1	1.000000e-04	7	962	12420	397440	111	0.670320
bg	1	1.000000e-04	7	963	12432	397824	111	0.670307
bg	1	1.000000e-04	7	964	12445	398240	111	0.670293
bg	1	1.000000e-04	7	965	12458	398656	111	0.670279
bg	1	1.000000e-04	7	966	12471	399072	112	0.670265
bg	1	1.000000e-04	7	967	12484	399488	112	0.670251
bg	1	1.000000e-04	7	968	12496	399872	112	0.670238
bg	1	1.000000e-04	7	969	12509	400288	112	0.670225
bg	1	1.000000e-04	7	970	12522	400704	112	0.670212
bg	1	1.000000e-04	7	971	12535	401120	112	0.670199
bg	1	1.000000e-04	7	972	12548	401536	112	0.670184
bg	1	1.000000e-04	7	973	12560	401920	112	0.670172
bg	1	1.000000e-04	7	974	12573	402336	112	0.670159
bg	1	1.000000e-04	7	975	12586	402752	112	0.670146
bg	1	1.000000e-04	7	976	12599	403168	112	0.670133
bg	1	1.000000e-04	7	977	12612	403584	112	0.670118
bg	1	1.000000e-04	7	978	12625	404000	112	0.670105
bg	1	1.000000e-04	7	979	12637	404384	112	0.670093
bg	1	1.000000e-04	7	980	12650	404800	112	0.670080
bg	1	1.000000e-04	7	981	12663	405216	112	0.670066
bg	1	1.000000e-04	7	982	12676	405632	112	0.670052
bg	1	1.000000e-04	7	983	12689	406048	112	0.670038
bg	1	1.000000e-04	7	984	12701	406432	112	0.670026
bg	1	1.000000e-04	7	985	12714	406848	112	0.670010
bg	1	1.000000e-04	7	986	12727	407264	112	0.669997
bg	1	1.000000e-04	7	987	12740	407680	112	0.669983
bg	1	1.000000e-04	7	988	12752	408064	113	0.669970
bg	1	1.000000e-04	7	989	12765	408480	113	0.669956
bg	1	1.000000e-04	7	990	12778	408896	113	0.669941
bg	1	1.000000e-04	7	991	12791	409312	113	0.669927
bg	1	1.000000e-04	7	992	12804	409728	113	0.669913
bg	1	1.000000e-04	7	993	12816	410112	113	0.669901
bg	1	1.000000e-04	7	994	12829	410528	112	0.669887
bg	1	1.000000e-04	7	995	12842	410944	112	0.669873
bg	1	1.000000e-04	7	996	12855	411360	112	0.669859
bg	1	1.000000e-04	7	997	12868	411776	112	0.669845
bg	1	1.000000e-04	7	998	12880	412160	112	0.669832
bg	1	1.000000e-04	7	999	12893	412576	112	0.669819
bg	1	1.000000e-04	7	1000	12906	412992	112	0.669804
bg	0	1.000000e-05	32	0	1	32	32	0.693140
bg	0	1.000000e-05	32	1	56	1792	32	0.692590
bg	0	1.000000e-05	32	2	111	3552	32	0.692045
bg	0	1.000000e-05	32	3	166	5312	32	0.691501
bg	0	1.000000e-05	32	4	221	7072	32	0.690953
bg	0	1.000000e-05	32	5	275	8800	32	0.690419
bg	0	1.000000e-05	32	6	330	10560	34	0.689876
bg	0	1.000000e-05	32	7	385	12320	34	0.689333
bg	0	1.000000e-05	32	8	440	14080	34	0.688792
bg	0	1.000000e-05	32	9	495	15840	34	0.688251
bg	0	1.000000e-05	32	10	550	17600	34	0.687713
bg	0	1.000000e-05	32	11	605	19360	35	0.687179
bg	0	1.000000e-05	32	12	660	21120	36	0.686642
bg	0	1.000000e-05	32	13	715	22880	36	0.686102
bg	0	1.000000e-05	32	14	770	24640	36	0.685565
bg	0	1.000000e-05	32	15	825	26400	37	0.685024
bg	0	1.000000e-05	32	16	880	28160	37	0.684482
bg	0	1.000000e-05	32	17	935	29920	38	0.683941
bg	0	1.000000e-05	32	18	990	31680	39	0.683398
bg	0	1.000000e-05	32	19	1045	33440	39	0.682857
bg	0	1.000000e-05	32	20	1101	35232	39	0.682307
bg	0	1.000000e-05	32	21	1156	36992	39	0.681770
bg	0	1.000000e-05	32	22	1211	38752	39	0.681235
bg	0	1.000000e-05	32	23	1266	40512	39	0.680701
bg	0	1.000000e-05	32	24	1321	42272	39	0.680170
bg	0	1.000000e-05	32	25	1376	44032	39	0.679641
bg	0	1.000000e-05	32	26	1431	45792	39	0.679115
bg	0	1.000000e-05	32	27	1486	47552	39	0.678589
bg	0	1.000000e-05	32	28	1541	49312	39	0.678065
bg	0	1.000000e-05	32	29	1596	51072	39	0.677543
bg	0	1.000000e-05	32	30	1651	52832	39	0.677020
bg	0	1.000000e-05	32	31	1706	54592	39	0.676500
bg	0	1.000000e-05	32	32	1761	56352	39	0.675980
bg	0	1.000000e-05	32	33	1816	58112	39	0.675464
bg	0	1.000000e-05	32	34	1872	59904	39	0.674940
bg	0	1.000000e-05	32	35	1927	61664	39	0.674426
bg	0	1.000000e-05	32	36	1982	63424	39	0.673920
bg	0	1.000000e-05	32	37	2037	65184	39	0.673410
bg	0	1.000000e-05	32	38	2092	66944	39	0.672903
bg	0	1.000000e-05	32	39	2147	68704	39	0.672399
bg	0	1.000000e-05	32	40	2202	70464	39	0.671897
bg	0	1.000000e-05	32	41	2257	72224	39	0.671395
bg	0	1.000000e-05	32	42	2312	73984	40	0.670893
bg	0	1.000000e-05	32	43	2367	75744	41	0.670392
bg	0	1.000000e-05	32	44	2422	77504	41	0.669895
bg	0	1.000000e-05	32	45	2478	79296	41	0.669386
bg	0	1.000000e-05	32	46	2533	81056	41	0.668889
bg	0	1.000000e-05	32	47	2588	82816	41	0.668393
bg	0	1.000000e-05	32	48	2643	84576	43	0.667901
bg	0	1.000000e-05	32	49	2698	86336	43	0.667411
bg	0	1.000000e-05	32	50	2753	88096	43	0.666923
bg	0	1.000000e-05	32	51	2808	89856	43	0.666436
bg	0	1.000000e-05	32	52	2864	91648	43	0.665942
bg	0	1.000000e-05	32	53	2919	93408	43	0.665459
bg	0	1.000000e-05	32	54	2974	95168	43	0.664977
bg	0	1.000000e-05	32	55	3029	96928	43	0.664500
bg	0	1.000000e-05	32	56	3084	98688	43	0.664024
bg	0	1.000000e-05	32	57	3140	100480	44	0.663540
bg	0	1.000000e-05	32	58	3195	102240	44	0.663065
bg	0	1.000000e-05	32	59	3250	104000	44	0.662590
bg	0	1.000000e-05	32	60	3305	105760	44	0.662115
bg	0	1.000000e-05	32	61	3361	107552	44	0.661634
bg	0	1.000000e-05	32	62	3416	109312	44	0.661163
bg	0	1.000000e-05	32	63	3471	111072	44	0.660694
bg	0	1.000000e-05	32	64	3527	112864	44	0.660219
bg	0	1.000000e-05	32	65	3582	114624	44	0.659753
bg	0	1.000000e-05	32	66	3637	116384	44	0.659289
bg	0	1.000000e-05	32	67	3692	118144	44	0.658826
bg	0	1.000000e-05	32	68	3748	119936	45	0.658354
bg	0	1.000000e-05	32	69	3803	121696	45	0.657889
bg	0	1.000000e-05	32	70	3858	123456	45	0.657422
bg	0	1.000000e-05	32	71	3914	125248	45	0.656950
bg	0	1.000000e-05	32	72	3969	127008	45	0.656487
bg	0	1.000000e-05	32	73	4025	128800	45	0.656019
bg	0	1.000000e-05	32	74	4080	130560	45	0.655561
bg	0	1.000000e-05	32	75	4135	132320	45	0.655105
bg	0	1.000000e-05	32	76	4191	134112	45	0.654642
bg	0	1.000000e-05	32	77	4246	135872	45	0.654190
bg	0	1.000000e-05	32	78	4301	137632	46	0.653737
bg	0	1.000000e-05	32	79	4357	139424	46	0.653277
bg	0	1.000000e-05	32	80	4412	141184	46	0.652830
bg	0	1.000000e-05	32	81	4468	142976	46	0.652373
bg	0	1.000000e-05	32	82	4523	144736	46	0.651923
bg	0	1.000000e-05	32	83	4579	146528	46	0.651468
bg	0	1.000000e-05	32	84	4634	148288	46	0.651023
bg	0	1.000000e-05	32	85	4689	150048	46	0.650578
bg	0	1.000000e-05	32	86	4745	151840	46	0.650126
bg	0	1.000000e-05	32	87	4800	153600	47	0.649686
bg	0	1.000000e-05	32	88	4856	155392	47	0.649242
bg	0	1.000000e-05	32	89	4911	157152	47	0.648807
bg	0	1.000000e-05	32	90	4966	158912	47	0.648373
bg	0	1.000000e-05	32	91	5021	160672	47	0.647941
bg	0	1.000000e-05	32	92	5077	162464	47	0.647505
bg	0	1.000000e-05	32	93	5132	164224	47	0.647076
bg	0	1.000000e-05	32	94	5187	165984	47	0.646648
bg	0	1.000000e-05	32	95	5243	167776	47	0.646214
bg	0	1.000000e-05	32	96	5298	169536	47	0.645789
bg	0	1.000000e-05	32	97	5353	171296	48	0.645371
bg	0	1.000000e-05	32	98	5408	173056	48	0.644952
bg	0	1.000000e-05	32	99	5464	174848	48	0.644526
bg	0	1.000000e-05	32	100	5519	176608	48	0.644110
bg	0	1.000000e-05	32	101	5574	178368	48	0.643695
bg	0	1.000000e-05	32	102	5629	180128	48	0.643283
bg	0	1.000000e-05	32	103	5684	181888	48	0.642876
bg	0	1.000000e-05	32	104	5739	183648	48	0.642470
bg	0	1.000000e-05	32	105	5794	185408	48	0.642065
bg	0	1.000000e-05	32	106	5849	187168	48	0.641661
bg	0	1.000000e-05	32	107	5905	188960	48	0.641249
bg	0	1.000000e-05	32	108	5960	190720	49	0.640846
bg	0	1.000000e-05	32	109	6015	192480	49	0.640443
bg	0	1.000000e-05	32	110	6070	194240	49	0.640041
bg	0	1.000000e-05	32	111	6125	196000	49	0.639640
bg	0	1.000000e-05	32	112	6180	197760	49	0.639240
bg	0	1.000000e-05	32	113	6236	199552	49	0.638834
bg	0	1.000000e-05	32	114	6291	201312	50	0.638438
bg	0	1.000000e-05	32	115	6346	203072	52	0.638044
bg	0	1.000000e-05	32	116	6401	204832	52	0.637652
bg	0	1.000000e-05	32	117	6456	206592	52	0.637259
bg	0	1.000000e-05	32	118	6511	208352	52	0.636873
bg	0	1.000000e-05	32	119	6566	210112	52	0.636481
bg	0	1.000000e-05	32	120	6621	211872	52	0.636094
bg	0	1.000000e-05	32	121	6676	213632	52	0.635705
bg	0	1.000000e-05	32	122	6731	215392	52	0.635316
bg	0	1.000000e-05	32	123	6786	217152	52	0.634930
bg	0	1.000000e-05	32	124	6841	218912	53	0.634546
bg	0	1.000000e-05	32	125	6896	220672	53	0.634161
bg	0	1.000000e-05	32	126	6951	222432	53	0.633777
bg	0	1.000000e-05	32	127	7006	224192	53	0.633395
bg	0	1.000000e-05	32	128	7061	225952	53	0.633013
bg	0	1.000000e-05	32	129	7116	227712	53	0.632632
bg	0	1.000000e-05	32	130	7171	229472	53	0.632251
bg	0	1.000000e-05	32	131	7226	231232	54	0.631871
bg	0	1.000000e-05	32	132	7281	232992	54	0.631494
bg	0	1.000000e-05	32	133	7336	234752	54	0.631122
bg	0	1.000000e-05	32	134	7391	236512	54	0.630750
bg	0	1.000000e-05	32	135	7446	238272	54	0.630378
bg	0	1.000000e-05	32	136	7501	240032	54	0.630005
bg	0	1.000000e-05	32	137	7556	241792	55	0.629632
bg	0	1.000000e-05	32	138	7611	243552	55	0.629260
bg	0	1.000000e-05	32	139	7666	245312	55	0.628888
bg	0	1.000000e-05	32	140	7721	247072	55	0.628517
bg	0	1.000000e-05	32	141	7776	248832	55	0.628148
bg	0	1.000000e-05	32	142	7831	250592	55	0.627779
bg	0	1.000000e-05	32	143	7886	252352	55	0.627411
bg	0	1.000000e-05	32	144	7941	254112	56	0.627043
bg	0	1.000000e-05	32	145	7996	255872	57	0.626676
bg	0	1.000000e-05	32	146	8051	257632	58	0.626310
bg	0	1.000000e-05	32	147	8106	259392	58	0.625944
bg	0	1.000000e-05	32	148	8161	261152	58	0.625580
bg	0	1.000000e-05	32	149	8216	262912	58	0.625217
bg	0	1.000000e-05	32	150	8271	264672	58	0.624856
bg	0	1.000000e-05	32	151	8326	266432	58	0.624494
bg	0	1.000000e-05	32	152	8381	268192	59	0.624134
bg	0	1.000000e-05	32	153	8436	269952	59	0.623775
bg	0	1.000000e-05	32	154	8491	271712	59	0.623416
bg	0	1.000000e-05	32	155	8546	273472	59	0.623061
bg	0	1.000000e-05	32	156	8601	275232	59	0.622705
bg	0	1.000000e-05	32	157	8656	276992	59	0.622351
bg	0	1.000000e-05	32	158	8712	278784	59	0.621995
bg	0	1.000000e-05	32	159	8767	280544	59	0.621642
bg	0	1.000000e-05	32	160	8822	282304	59	0.621289
bg	0	1.000000e-05	32	161	8877	284064	59	0.620938
bg	0	1.000000e-05	32	162	8932	285824	59	0.620586
bg	0	1.000000e-05	32	163	8987	287584	59	0.620239
bg	0	1.000000e-05	32	164	9042	289344	59	0.619892
bg	0	1.000000e-05	32	165	9097	291104	59	0.619547
bg	0	1.000000e-05	32	166	9152	292864	59	0.619203
bg	0	1.000000e-05	32	167	9207	294624	59	0.618859
bg	0	1.000000e-05	32	168	9261	296352	59	0.618520
bg	0	1.000000e-05	32	169	9317	298144	59	0.618169
bg	0	1.000000e-05	32	170	9372	299904	59	0.617824
bg	0	1.000000e-05	32	171	9426	301632	59	0.617488
bg	0	1.000000e-05	32	172	9481	303392	59	0.617148
bg	0	1.000000e-05	32	173	9536	305152	59	0.616808
bg	0	1.000000e-05	32	174	9591	306912	59	0.616469
bg	0	1.000000e-05	32	175	9646	308672	59	0.616130
bg	0	1.000000e-05	32	176	9701	310432	59	0.615792
bg	0	1.000000e-05	32	177	9756	312192	59	0.615454
bg	0	1.000000e-05	32	178	9811	313952	59	0.615119
bg	0	1.000000e-05	32	179	9866	315712	59	0.614783
bg	0	1.000000e-05	32	180	9922	317504	59	0.614444
bg	0	1.000000e-05	32	181	9977	319264	59	0.614111
bg	0	1.000000e-05	32	182	10032	321024	59	0.613783
bg	0	1.000000e-05	32	183	10087	322784	59	0.613452
bg	0	1.000000e-05	32	184	10142	324544	59	0.613121
bg	0	1.000000e-05	32	185	10197	326304	59	0.612792
bg	0	1.000000e-05	32	186	10252	328064	59	0.612465
bg	0	1.000000e-05	32	187	10307	329824	59	0.612142
bg	0	1.000000e-05	32	188	10362	331584	60	0.611821
bg	0	1.000000e-05	32	189	10416	333312	60	0.611510
bg	0	1.000000e-05	32	190	10471	335072	60	0.611195
bg	0	1.000000e-05	32	191	10526	336832	60	0.610881
bg	0	1.000000e-05	32	192	10581	338592	60	0.610568
bg	0	1.000000e-05	32	193	10636	340352	60	0.610256
bg	0	1.000000e-05	32	194	10691	342112	60	0.609944
bg	0	1.000000e-05	32	195	10745	343840	60	0.609638
bg	0	1.000000e-05	32	196	10800	345600	60	0.609328
bg	0	1.000000e-05	32	197	10855	347360	60	0.609016
bg	0	1.000000e-05	32	198	10910	349120	61	0.608704
bg	0	1.000000e-05	32	199	10965	350880	61	0.608392
bg	0	1.000000e-05	32	200	11020	352640	61	0.608078
bg	0	1.000000e-05	32	201	11074	354368	61	0.607773
bg	0	1.000000e-05	32	202	11129	356128	61	0.607461
bg	0	1.000000e-05	32	203	11184	357888	61	0.607152
bg	0	1.000000e-05	32	204	11239	359648	61	0.606843
bg	0	1.000000e-05	32	205	11294	361408	61	0.606534
bg	0	1.000000e-05	32	206	11349	363168	61	0.606226
bg	0	1.000000e-05	32	207	11403	364896	62	0.605927
bg	0	1.000000e-05	32	208	11458	366656	62	0.605619
bg	0	1.000000e-05	32	209	11513	368416	62	0.605313
bg	0	1.000000e-05	32	210	11568	370176	62	0.605006
bg	0	1.000000e-05	32	211	11623	371936	62	0.604700
bg	0	1.000000e-05	32	212	11678	373696	62	0.604394
bg	0	1.000000e-05	32	213	11733	375456	62	0.604089
bg	0	1.000000e-05	32	214	11787	377184	62	0.603792
bg	0	1.000000e-05	32	215	11842	378944	63	0.603489
bg	0	1.000000e-05	32	216	11897	380704	63	0.603186
bg	0	1.000000e-05	32	217	11952	382464	63	0.602882
bg	0	1.000000e-05	32	218	12007	384224	63	0.602580
bg	0	1.000000e-05	32	219	12062	385984	63	0.602277
bg	0	1.000000e-05	32	220	12117	387744	63	0.601976
bg	0	1.000000e-05	32	221	12171	389472	63	0.601680
bg	0	1.000000e-05	32	222	12226	391232	63	0.601379
bg	0	1.000000e-05	32	223	12281	392992	66	0.601078
bg	0	1.000000e-05	32	224	12336	394752	66	0.600778
bg	0	1.000000e-05	32	225	12391	396512	66	0.600479
bg	0	1.000000e-05	32	226	12446	398272	66	0.600181
bg	0	1.000000e-05	32	227	12500	400000	66	0.599889
bg	0	1.000000e-05	32	228	12555	401760	66	0.599591
bg	0	1.000000e-05	32	229	12610	403520	66	0.599297
bg	0	1.000000e-05	32	230	12665	405280	66	0.599002
bg	0	1.000000e-05	32	231	12720	407040	66	0.598707
bg	0	1.000000e-05	32	232	12775	408800	66	0.598413
bg	0	1.000000e-05	32	233	12830	410560	66	0.598119
bg	0	1.000000e-05	32	234	12885	412320	66	0.597825
bg	0	1.000000e-05	32	235	12939	414048	66	0.597538
bg	0	1.000000e-05	32	236	12994	415808	66	0.597247
bg	0	1.000000e-05	32	237	13049	417568	66	0.596957
bg	0	1.000000e-05	32	238	13104	419328	66	0.596667
bg	0	1.000000e-05	32	239	13159	421088	66	0.596378
bg	0	1.000000e-05	32	240	13214	422848	66	0.596090
bg	0	1.000000e-05	32	241	13269	424608	66	0.595804
bg	0	1.000000e-05	32	242	13324	426368	66	0.595517
bg	0	1.000000e-05	32	243	13378	428096	66	0.595233
bg	0	1.000000e-05	32	244	13433	429856	66	0.594946
bg	0	1.000000e-05	32	245	13488	431616	66	0.594663
bg	0	1.000000e-05	32	246	13543	433376	66	0.594381
bg	0	1.000000e-05	32	247	13598	435136	66	0.594099
bg	0	1.000000e-05	32	248	13653	436896	66	0.593818
bg	0	1.000000e-05	32	249	13708	438656	67	0.593533
bg	0	1.000000e-05	32	250	13763	440416	67	0.593249
bg	0	1.000000e-05	32	251	13818	442176	67	0.592966
bg	0	1.000000e-05	32	252	13873	443936	67	0.592683
bg	0	1.000000e-05	32	253	13928	445696	68	0.592400
bg	0	1.000000e-05	32	254	13983	447456	68	0.592118
bg	0	1.000000e-05	32	255	14038	449216	68	0.591836
bg	0	1.000000e-05	32	256	14093	450976	68	0.591555
bg	0	1.000000e-05	32	257	14149	452768	68	0.591269
bg	0	1.000000e-05	32	258	14204	454528	68	0.590991
bg	0	1.000000e-05	32	259	14259	456288	68	0.590713
bg	0	1.000000e-05	32	260	14314	458048	68	0.590435
bg	0	1.000000e-05	32	261	14369	459808	68	0.590157
bg	0	1.000000e-05	32	262	14424	461568	68	0.589880
bg	0	1.000000e-05	32	263	14479	463328	68	0.589604
bg	0	1.000000e-05	32	264	14534	465088	68	0.589328
bg	0	1.000000e-05	32	265	14589	466848	68	0.589053
bg	0	1.000000e-05	32	266	14644	468608	68	0.588777
bg	0	1.000000e-05	32	267	14700	470400	68	0.588498
bg	0	1.000000e-05	32	268	14755	472160	68	0.588226
bg	0	1.000000e-05	32	269	14810	473920	68	0.587952
bg	0	1.000000e-05	32	270	14865	475680	68	0.587679
bg	0	1.000000e-05	32	271	14920	477440	68	0.587407
bg	0	1.000000e-05	32	272	14975	479200	68	0.587136
bg	0	1.000000e-05	32	273	15030	480960	68	0.586866
bg	0	1.000000e-05	32	274	15085	482720	68	0.586596
bg	0	1.000000e-05	32	275	15141	484512	68	0.586321
bg	0	1.000000e-05	32	276	15196	486272	68	0.586050
bg	0	1.000000e-05	32	277	15251	488032	69	0.585780
bg	0	1.000000e-05	32	278	15306	489792	69	0.585510
bg	0	1.000000e-05	32	279	15361	491552	69	0.585239
bg	0	1.000000e-05	32	280	15417	493344	69	0.584966
bg	0	1.000000e-05	32	281	15472	495104	70	0.584697
bg	0	1.000000e-05	32	282	15527	496864	70	0.584428
bg	0	1.000000e-05	32	283	15582	498624	70	0.584160
bg	0	1.000000e-05	32	284	15637	500384	70	0.583891
bg	0	1.000000e-05	32	285	15693	502176	71	0.583619
bg	0	1.000000e-05	32	286	15748	503936	71	0.583352
bg	0	1.000000e-05	32	287	15803	505696	71	0.583086
bg	0	1.000000e-05	32	288	15858	507456	71	0.582821
bg	0	1.000000e-05	32	289	15913	509216	71	0.582557
bg	0	1.000000e-05	32	290	15969	511008	71	0.582288
bg	0	1.000000e-05	32	291	16024	512768	71	0.582024
bg	0	1.000000e-05	32	292	16079	514528	72	0.581761
bg	0	1.000000e-05	32	293	16134	516288	72	0.581496
bg	0	1.000000e-05	32	294	16190	518080	72	0.581224
bg	0	1.000000e-05	32	295	16245	519840	72	0.580961
bg	0	1.000000e-05	32	296	16300	521600	72	0.580696
bg	0	1.000000e-05	32	297	16355	523360	72	0.580430
bg	0	1.000000e-05	32	298	16410	525120	72	0.580168
bg	0	1.000000e-05	32	299	16466	526912	72	0.579901
bg	0	1.000000e-05	32	300	16521	528672	72	0.579641
bg	0	1.000000e-05	32	301	16576	530432	72	0.579380
bg	0	1.000000e-05	32	302	16632	532224	72	0.579113
bg	0	1.000000e-05	32	303	16687	533984	73	0.578853
bg	0	1.000000e-05	32	304	16742	535744	73	0.578592
bg	0	1.000000e-05	32	305	16797	537504	73	0.578332
bg	0	1.000000e-05	32	306	16853	539296	73	0.578067
bg	0	1.000000e-05	32	307	16908	541056	73	0.577808
bg	0	1.000000e-05	32	308	16963	542816	73	0.577550
bg	0	1.000000e-05	32	309	17018	544576	73	0.577292
bg	0	1.000000e-05	32	310	17074	546368	73	0.577031
bg	0	1.000000e-05	32	311	17129	548128	73	0.576774
bg	0	1.000000e-05	32	312	17184	549888	73	0.576519
bg	0	1.000000e-05	32	313	17239	551648	73	0.576263
bg	0	1.000000e-05	32	314	17295	553440	73	0.576002
bg	0	1.000000e-05	32	315	17350	555200	73	0.575747
bg	0	1.000000e-05	32	316	17405	556960	73	0.575494
bg	0	1.000000e-05	32	317	17461	558752	73	0.575235
bg	0	1.000000e-05	32	318	17516	560512	73	0.574982
bg	0	1.000000e-05	32	319	17571	562272	73	0.574730
bg	0	1.000000e-05	32	320	17626	564032	73	0.574478
bg	0	1.000000e-05	32	321	17682	565824	73	0.574223
bg	0	1.000000e-05	32	322	17737	567584	73	0.573974
bg	0	1.000000e-05	32	323	17792	569344	73	0.573725
bg	0	1.000000e-05	32	324	17847	571104	73	0.573474
bg	0	1.000000e-05	32	325	17902	572864	73	0.573228
bg	0	1.000000e-05	32	326	17958	574656	73	0.572976
bg	0	1.000000e-05	32	327	18013	576416	73	0.572730
bg	0	1.000000e-05	32	328	18068	578176	73	0.572484
bg	0	1.000000e-05	32	329	18124	579968	73	0.572231
bg	0	1.000000e-05	32	330	18179	581728	73	0.571987
bg	0	1.000000e-05	32	331	18234	583488	73	0.571742
bg	0	1.000000e-05	32	332	18289	585248	74	0.571498
bg	0	1.000000e-05	32	333	18345	587040	74	0.571245
bg	0	1.000000e-05	32	334	18400	588800	74	0.570998
bg	0	1.000000e-05	32	335	18455	590560	74	0.570751
bg	0	1.000000e-05	32	336	18511	592352	74	0.570500
bg	0	1.000000e-05	32	337	18566	594112	75	0.570254
bg	0	1.000000e-05	32	338	18621	595872	75	0.570007
bg	0	1.000000e-05	32	339	18677	597664	75	0.569754
bg	0	1.000000e-05	32	340	18732	599424	75	0.569508
bg	0	1.000000e-05	32	341	18787	601184	75	0.569263
bg	0	1.000000e-05	32	342	18843	602976	75	0.569014
bg	0	1.000000e-05	32	343	18898	604736	75	0.568769
bg	0	1.000000e-05	32	344	18953	606496	75	0.568526
bg	0	1.000000e-05	32	345	19008	608256	75	0.568284
bg	0	1.000000e-05	32	346	19064	610048	76	0.568036
bg	0	1.000000e-05	32	347	19119	611808	76	0.567793
bg	0	1.000000e-05	32	348	19174	613568	77	0.567552
bg	0	1.000000e-05	32	349	19230	615360	77	0.567304
bg	0	1.000000e-05	32	350	19285	617120	77	0.567061
bg	0	1.000000e-05	32	351	19340	618880	77	0.566818
bg	0	1.000000e-05	32	352	19396	620672	77	0.566571
bg	0	1.000000e-05	32	353	19451	622432	77	0.566330
bg	0	1.000000e-05	32	354	19506	624192	77	0.566088
bg	0	1.000000e-05	32	355	19562	625984	77	0.565844
bg	0	1.000000e-05	32	356	19617	627744	77	0.565604
bg	0	1.000000e-05	32	357	19672	629504	77	0.565364
bg	0	1.000000e-05	32	358	19728	631296	77	0.565119
bg	0	1.000000e-05	32	359	19783	633056	77	0.564881
bg	0	1.000000e-05	32	360	19838	634816	78	0.564642
bg	0	1.000000e-05	32	361	19894	636608	78	0.564397
bg	0	1.000000e-05	32	362	19949	638368	78	0.564159
bg	0	1.000000e-05	32	363	20005	640160	78	0.563920
bg	0	1.000000e-05	32	364	20060	641920	78	0.563683
bg	0	1.000000e-05	32	365	20115	643680	78	0.563445
bg	0	1.000000e-05	32	366	20171	645472	79	0.563202
bg	0	1.000000e-05	32	367	20226	647232	79	0.562965
bg	0	1.000000e-05	32	368	20282	649024	79	0.562720
bg	0	1.000000e-05	32	369	20337	650784	79	0.562480
bg	0	1.000000e-05	32	370	20392	652544	80	0.562241
bg	0	1.000000e-05	32	371	20448	654336	80	0.561998
bg	0	1.000000e-05	32	372	20503	656096	81	0.561759
bg	0	1.000000e-05	32	373	20559	657888	81	0.561516
bg	0	1.000000e-05	32	374	20614	659648	81	0.561278
bg	0	1.000000e-05	32	375	20670	661440	82	0.561035
bg	0	1.000000e-05	32	376	20725	663200	82	0.560793
bg	0	1.000000e-05	32	377	20781	664992	82	0.560547
bg	0	1.000000e-05	32	378	20836	666752	82	0.560306
bg	0	1.000000e-05	32	379	20892	668544	82	0.560059
bg	0	1.000000e-05	32	380	20948	670336	82	0.559815
bg	0	1.000000e-05	32	381	21003	672096	82	0.559576
bg	0	1.000000e-05	32	382	21059	673888	83	0.559331
bg	0	1.000000e-05	32	383	21114	675648	83	0.559092
bg	0	1.000000e-05	32	384	21170	677440	83	0.558846
bg	0	1.000000e-05	32	385	21226	679232	83	0.558601
bg	0	1.000000e-05	32	386	21281	680992	83	0.558361
bg	0	1.000000e-05	32	387	21337	682784	83	0.558119
bg	0	1.000000e-05	32	388	21393	684576	83	0.557874
bg	0	1.000000e-05	32	389	21448	686336	83	0.557635
bg	0	1.000000e-05	32	390	21504	688128	83	0.557395
bg	0	1.000000e-05	32	391	21560	689920	83	0.557152
bg	0	1.000000e-05	32	392	21615	691680	83	0.556916
bg	0	1.000000e-05	32	393	21671	693472	83	0.556674
bg	0	1.000000e-05	32	394	21726	695232	83	0.556439
bg	0	1.000000e-05	32	395	21782	697024	83	0.556199
bg	0	1.000000e-05	32	396	21838	698816	83	0.555960
bg	0	1.000000e-05	32	397	21893	700576	83	0.555725
bg	0	1.000000e-05	32	398	21949	702368	83	0.555488
bg	0	1.000000e-05	32	399	22005	704160	83	0.555249
bg	0	1.000000e-05	32	400	22060	705920	83	0.555016
bg	0	1.000000e-05	32	401	22116	707712	83	0.554778
bg	0	1.000000e-05	32	402	22172	709504	83	0.554542
bg	0	1.000000e-05	32	403	22227	711264	83	0.554311
bg	0	1.000000e-05	32	404	22283	713056	83	0.554077
bg	0	1.000000e-05	32	405	22338	714816	83	0.553846
bg	0	1.000000e-05	32	406	22394	716608	84	0.553611
bg	0	1.000000e-05	32	407	22450	718400	84	0.553375
bg	0	1.000000e-05	32	408	22505	720160	84	0.553142
bg	0	1.000000e-05	32	409	22561	721952	84	0.552904
bg	0	1.000000e-05	32	410	22616	723712	84	0.552672
bg	0	1.000000e-05	32	411	22672	725504	84	0.552434
bg	0	1.000000e-05	32	412	22728	727296	84	0.552199
bg	0	1.000000e-05	32	413	22783	729056	84	0.551967
bg	0	1.000000e-05	32	414	22839	730848	84	0.551733
bg	0	1.000000e-05	32	415	22895	732640	84	0.551500
bg	0	1.000000e-05	32	416	22950	734400	84	0.551271
bg	0	1.000000e-05	32	417	23006	736192	84	0.551037
bg	0	1.000000e-05	32	418	23061	737952	84	0.550807
bg	0	1.000000e-05	32	419	23117	739744	84	0.550574
bg	0	1.000000e-05	32	420	23173	741536	84	0.550342
bg	0	1.000000e-05	32	421	23228	743296	85	0.550113
bg	0	1.000000e-05	32	422	23284	745088	85	0.549882
bg	0	1.000000e-05	32	423	23340	746880	85	0.549651
bg	0	1.000000e-05	32	424	23395	748640	85	0.549425
bg	0	1.000000e-05	32	425	23451	750432	86	0.549195
bg	0	1.000000e-05	32	426	23507	752224	86	0.548965
bg	0	1.000000e-05	32	427	23562	753984	86	0.548739
bg	0	1.000000e-05	32	428	23618	755776	86	0.548510
bg	0	1.000000e-05	32	429	23673	757536	86	0.548285
bg	0	1.000000e-05	32	430	23729	759328	86	0.548058
bg	0	1.000000e-05	32	431	23785	761120	86	0.547830
bg	0	1.000000e-05	32	432	23840	762880	86	0.547608
bg	0	1.000000e-05	32	433	23896	764672	86	0.547383
bg	0	1.000000e-05	32	434	23952	766464	86	0.547159
bg	0	1.000000e-05	32	435	24007	768224	86	0.546938
bg	0	1.000000e-05	32	436	24063	770016	86	0.546713
bg	0	1.000000e-05	32	437	24119	771808	86	0.546488
bg	0	1.000000e-05	32	438	24174	773568	86	0.546266
bg	0	1.000000e-05	32	439	24230	775360	86	0.546040
bg	0	1.000000e-05	32	440	24286	777152	86	0.545816
bg	0	1.000000e-05	32	441	24341	778912	86	0.545596
bg	0	1.000000e-05	32	442	24397	780704	86	0.545373
bg	0	1.000000e-05	32	443	24452	782464	86	0.545154
bg	0	1.000000e-05	32	444	24508	784256	86	0.544931
bg	0	1.000000e-05	32	445	24564	786048	86	0.544711
bg	0	1.000000e-05	32	446	24619	787808	86	0.544493
bg	0	1.000000e-05	32	447	24675	789600	86	0.544272
bg	0	1.000000e-05	32	448	24731	791392	86	0.544052
bg	0	1.000000e-05	32	449	24786	793152	86	0.543835
bg	0	1.000000e-05	32	450	24842	794944	86	0.543616
bg	0	1.000000e-05	32	451	24898	796736	86	0.543397
bg	0	1.000000e-05	32	452	24953	798496	86	0.543183
bg	0	1.000000e-05	32	453	25009	800288	86	0.542966
bg	0	1.000000e-05	32	454	25064	802048	86	0.542750
bg	0	1.000000e-05	32	455	25120	803840	86	0.542532
bg	0	1.000000e-05	32	456	25176	805632	86	0.542315
bg	0	1.000000e-05	32	457	25231	807392	86	0.542102
bg	0	1.000000e-05	32	458	25287	809184	86	0.541886
bg	0	1.000000e-05	32	459	25343	810976	86	0.541671
bg	0	1.000000e-05	32	460	25398	812736	86	0.541461
bg	0	1.000000e-05	32	461	25454	814528	86	0.541247
bg	0	1.000000e-05	32	462	25510	816320	86	0.541032
bg	0	1.000000e-05	32	463	25565	818080	86	0.540822
bg	0	1.000000e-05	32	464	25621	819872	87	0.540605
bg	0	1.000000e-05	32	465	25677	821664	87	0.540390
bg	0	1.000000e-05	32	466	25732	823424	87	0.540178
bg	0	1.000000e-05	32	467	25788	825216	87	0.539964
bg	0	1.000000e-05	32	468	25844	827008	87	0.539752
bg	0	1.000000e-05	32	469	25899	828768	87	0.539543
bg	0	1.000000e-05	32	470	25955	830560	87	0.539329
bg	0	1.000000e-05	32	471	26011	832352	87	0.539117
bg	0	1.000000e-05	32	472	26066	834112	87	0.538907
bg	0	1.000000e-05	32	473	26122	835904	87	0.538695
bg	0	1.000000e-05	32	474	26178	837696	87	0.538483
bg	0	1.000000e-05	32	475	26233	839456	87	0.538275
bg	0	1.000000e-05	32	476	26289	841248	87	0.538065
bg	0	1.000000e-05	32	477	26345	843040	87	0.537854
bg	0	1.000000e-05	32	478	26400	844800	87	0.537649
bg	0	1.000000e-05	32	479	26456	846592	87	0.537441
bg	0	1.000000e-05	32	480	26512	848384	87	0.537234
bg	0	1.000000e-05	32	481	26567	850144	87	0.537031
bg	0	1.000000e-05	32	482	26623	851936	87	0.536822
bg	0	1.000000e-05	32	483	26679	853728	87	0.536613
bg	0	1.000000e-05	32	484	26734	855488	87	0.536409
bg	0	1.000000e-05	32	485	26790	857280	87	0.536202
bg	0	1.000000e-05	32	486	26846	859072	87	0.535993
bg	0	1.000000e-05	32	487	26901	860832	87	0.535791
bg	0	1.000000e-05	32	488	26957	862624	87	0.535585
bg	0	1.000000e-05	32	489	27012	864384	87	0.535384
bg	0	1.000000e-05	32	490	27068	866176	87	0.535179
bg	0	1.000000e-05	32	491	27124	867968	87	0.534973
bg	0	1.000000e-05	32	492	27179	869728	87	0.534773
bg	0	1.000000e-05	32	493	27235	871520	87	0.534569
bg	0	1.000000e-05	32	494	27290	873280	88	0.534367
bg	0	1.000000e-05	32	495	27346	875072	88	0.534161
bg	0	1.000000e-05	32	496	27402	876864	88	0.533956
bg	0	1.000000e-05	32	497	27457	878624	88	0.533755
bg	0	1.000000e-05	32	498	27513	880416	88	0.533550
bg	0	1.000000e-05	32	499	27569	882208	88	0.533345
bg	0	1.000000e-05	32	500	27625	884000	88	0.533141
bg	0	1.000000e-05	32	501	27680	885760	89	0.532943
bg	0	1.000000e-05	32	502	27736	887552	89	0.532738
bg	0	1.000000e-05	32	503	27792	889344	89	0.532533
bg	0	1.000000e-05	32	504	27848	891136	89	0.532330
bg	0	1.000000e-05	32	505	27904	892928	89	0.532126
bg	0	1.000000e-05	32	506	27960	894720	89	0.531923
bg	0	1.000000e-05	32	507	28016	896512	89	0.531719
bg	0	1.000000e-05	32	508	28071	898272	89	0.531520
bg	0	1.000000e-05	32	509	28127	900064	89	0.531318
bg	0	1.000000e-05	32	510	28183	901856	89	0.531115
bg	0	1.000000e-05	32	511	28239	903648	89	0.530913
bg	0	1.000000e-05	32	512	28295	905440	89	0.530713
bg	0	1.000000e-05	32	513	28351	907232	89	0.530513
bg	0	1.000000e-05	32	514	28407	909024	89	0.530312
bg	0	1.000000e-05	32	515	28463	910816	89	0.530112
bg	0	1.000000e-05	32	516	28519	912608	89	0.529912
bg	0	1.000000e-05	32	517	28574	914368	89	0.529717
bg	0	1.000000e-05	32	518	28630	916160	89	0.529518
bg	0	1.000000e-05	32	519	28686	917952	89	0.529319
bg	0	1.000000e-05	32	520	28742	919744	89	0.529122
bg	0	1.000000e-05	32	521	28798	921536	89	0.528924
bg	0	1.000000e-05	32	522	28854	923328	89	0.528727
bg	0	1.000000e-05	32	523	28910	925120	89	0.528530
bg	0	1.000000e-05	32	524	28966	926912	89	0.528333
bg	0	1.000000e-05	32	525	29022	928704	89	0.528136
bg	0	1.000000e-05	32	526	29078	930496	89	0.527940
bg	0	1.000000e-05	32	527	29134	932288	89	0.527744
bg	0	1.000000e-05	32	528	29190	934080	89	0.527548
bg	0	1.000000e-05	32	529	29245	935840	89	0.527356
bg	0	1.000000e-05	32	530	29301	937632	89	0.527164
bg	0	1.000000e-05	32	531	29357	939424	89	0.526968
bg	0	1.000000e-05	32	532	29413	941216	89	0.526774
bg	0	1.000000e-05	32	533	29469	943008	89	0.526581
bg	0	1.000000e-05	32	534	29525	944800	89	0.526388
bg	0	1.000000e-05	32	535	29581	946592	89	0.526195
bg	0	1.000000e-05	32	536	29637	948384	89	0.526003
bg	0	1.000000e-05	32	537	29693	950176	89	0.525810
bg	0	1.000000e-05	32	538	29749	951968	89	0.525618
bg	0	1.000000e-05	32	539	29804	953728	89	0.525430
bg	0	1.000000e-05	32	540	29860	955520	89	0.525239
bg	0	1.000000e-05	32	541	29916	957312	89	0.525049
bg	0	1.000000e-05	32	542	29972	959104	89	0.524861
bg	0	1.000000e-05	32	543	30028	960896	89	0.524672
bg	0	1.000000e-05	32	544	30084	962688	89	0.524484
bg	0	1.000000e-05	32	545	30140	964480	89	0.524297
bg	0	1.000000e-05	32	546	30196	966272	89	0.524110
bg	0	1.000000e-05	32	547	30252	968064	89	0.523923
bg	0	1.000000e-05	32	548	30308	969856	89	0.523737
bg	0	1.000000e-05	32	549	30364	971648	89	0.523551
bg	0	1.000000e-05	32	550	30420	973440	89	0.523365
bg	0	1.000000e-05	32	551	30476	975232	89	0.523182
bg	0	1.000000e-05	32	552	30532	977024	89	0.522998
bg	0	1.000000e-05	32	553	30588	978816	89	0.522813
bg	0	1.000000e-05	32	554	30644	980608	89	0.522629
bg	0	1.000000e-05	32	555	30700	982400	89	0.522445
bg	0	1.000000e-05	32	556	30756	984192	90	0.522262
bg	0	1.000000e-05	32	557	30812	985984	90	0.522077
bg	0	1.000000e-05	32	558	30868	987776	90	0.521891
bg	0	1.000000e-05	32	559	30924	989568	90	0.521708
bg	0	1.000000e-05	32	560	30980	991360	90	0.521523
bg	0	1.000000e-05	32	561	31036	993152	90	0.521340
bg	0	1.000000e-05	32	562	31092	994944	90	0.521156
bg	0	1.000000e-05	32	563	31148	996736	90	0.520973
bg	0	1.000000e-05	32	564	31204	998528	90	0.520790
bg	0	1.000000e-05	32	565	31260	1000320	90	0.520608
bg	0	1.000000e-05	32	566	31316	1002112	90	0.520426
bg	0	1.000000e-05	32	567	31372	1003904	90	0.520245
bg	0	1.000000e-05	32	568	31428	1005696	90	0.520063
bg	0	1.000000e-05	32	569	31484	1007488	90	0.519882
bg	0	1.000000e-05	32	570	31540	1009280	90	0.519701
bg	0	1.000000e-05	32	571	31596	1011072	90	0.519521
bg	0	1.000000e-05	32	572	31652	1012864	90	0.519341
bg	0	1.000000e-05	32	573	31709	1014688	90	0.519158
bg	0	1.000000e-05	32	574	31765	1016480	90	0.518978
bg	0	1.000000e-05	32	575	31821	1018272	91	0.518798
bg	0	1.000000e-05	32	576	31877	1020064	91	0.518618
bg	0	1.000000e-05	32	577	31933	1021856	91	0.518438
bg	0	1.000000e-05	32	578	31989	1023648	91	0.518258
bg	0	1.000000e-05	32	579	32045	1025440	91	0.518078
bg	0	1.000000e-05	32	580	32101	1027232	91	0.517898
bg	0	1.000000e-05	32	581	32157	1029024	91	0.517719
bg	0	1.000000e-05	32	582	32213	1030816	91	0.517541
bg	0	1.000000e-05	32	583	32269	1032608	91	0.517361
bg	0	1.000000e-05	32	584	32325	1034400	91	0.517182
bg	0	1.000000e-05	32	585	32381	1036192	92	0.517003
bg	0	1.000000e-05	32	586	32437	1037984	93	0.516824
bg	0	1.000000e-05	32	587	32494	1039808	93	0.516639
bg	0	1.000000e-05	32	588	32550	1041600	93	0.516460
bg	0	1.000000e-05	32	589	32606	1043392	93	0.516280
bg	0	1.000000e-05	32	590	32662	1045184	93	0.516100
bg	0	1.000000e-05	32	591	32719	1047008	93	0.515918
bg	0	1.000000e-05	32	592	32775	1048800	93	0.515738
bg	0	1.000000e-05	32	593	32831	1050592	93	0.515560
bg	0	1.000000e-05	32	594	32887	1052384	93	0.515382
bg	0	1.000000e-05	32	595	32944	1054208	93	0.515201
bg	0	1.000000e-05	32	596	33000	1056000	93	0.515023
bg	0	1.000000e-05	32	597	33056	1057792	93	0.514847
bg	0	1.000000e-05	32	598	33112	1059584	93	0.514670
bg	0	1.000000e-05	32	599	33169	1061408	93	0.514490
bg	0	1.000000e-05	32	600	33225	1063200	93	0.514314
bg	0	1.000000e-05	32	601	33281	1064992	93	0.514138
bg	0	1.000000e-05	32	602	33338	1066816	93	0.513958
bg	0	1.000000e-05	32	603	33394	1068608	93	0.513784
bg	0	1.000000e-05	32	604	33450	1070400	93	0.513610
bg	0	1.000000e-05	32	605	33506	1072192	93	0.513435
bg	0	1.000000e-05	32	606	33563	1074016	93	0.513259
bg	0	1.000000e-05	32	607	33619	1075808	93	0.513085
bg	0	1.000000e-05	32	608	33675	1077600	93	0.512910
bg	0	1.000000e-05	32	609	33731	1079392	93	0.512737
bg	0	1.000000e-05	32	610	33788	1081216	93	0.512560
bg	0	1.000000e-05	32	611	33844	1083008	93	0.512388
bg	0	1.000000e-05	32	612	33900	1084800	93	0.512216
bg	0	1.000000e-05	32	613	33957	1086624	93	0.512041
bg	0	1.000000e-05	32	614	34013	1088416	93	0.511870
bg	0	1.000000e-05	32	615	34069	1090208	93	0.511698
bg	0	1.000000e-05	32	616	34125	1092000	93	0.511527
bg	0	1.000000e-05	32	617	34182	1093824	93	0.511354
bg	0	1.000000e-05	32	618	34238	1095616	93	0.511185
bg	0	1.000000e-05	32	619	34294	1097408	94	0.511015
bg	0	1.000000e-05	32	620	34351	1099232	94	0.510842
bg	0	1.000000e-05	32	621	34407	1101024	94	0.510674
bg	0	1.000000e-05	32	622	34463	1102816	94	0.510505
bg	0	1.000000e-05	32	623	34519	1104608	94	0.510336
bg	0	1.000000e-05	32	624	34575	1106400	94	0.510167
bg	0	1.000000e-05	32	625	34632	1108224	94	0.509996
bg	0	1.000000e-05	32	626	34688	1110016	94	0.509828
bg	0	1.000000e-05	32	627	34744	1111808	94	0.509660
bg	0	1.000000e-05	32	628	34801	1113632	94	0.509490
bg	0	1.000000e-05	32	629	34857	1115424	94	0.509323
bg	0	1.000000e-05	32	630	34913	1117216	94	0.509156
bg	0	1.000000e-05	32	631	34969	1119008	94	0.508989
bg	0	1.000000e-05	32	632	35026	1120832	94	0.508821
bg	0	1.000000e-05	32	633	35082	1122624	94	0.508655
bg	0	1.000000e-05	32	634	35138	1124416	94	0.508490
bg	0	1.000000e-05	32	635	35195	1126240	94	0.508321
bg	0	1.000000e-05	32	636	35251	1128032	94	0.508156
bg	0	1.000000e-05	32	637	35307	1129824	94	0.507990
bg	0	1.000000e-05	32	638	35363	1131616	94	0.507825
bg	0	1.000000e-05	32	639	35420	1133440	94	0.507659
bg	0	1.000000e-05	32	640	35476	1135232	94	0.507494
bg	0	1.000000e-05	32	641	35532	1137024	94	0.507331
bg	0	1.000000e-05	32	642	35588	1138816	94	0.507168
bg	0	1.000000e-05	32	643	35645	1140640	94	0.507003
bg	0	1.000000e-05	32	644	35701	1142432	94	0.506840
bg	0	1.000000e-05	32	645	35757	1144224	94	0.506679
bg	0	1.000000e-05	32	646	35813	1146016	94	0.506516
bg	0	1.000000e-05	32	647	35870	1147840	94	0.506351
bg	0	1.000000e-05	32	648	35926	1149632	94	0.506189
bg	0	1.000000e-05	32	649	35982	1151424	94	0.506027
bg	0	1.000000e-05	32	650	36039	1153248	95	0.505861
bg	0	1.000000e-05	32	651	36095	1155040	95	0.505698
bg	0	1.000000e-05	32	652	36151	1156832	95	0.505537
bg	0	1.000000e-05	32	653	36208	1158656	95	0.505372
bg	0	1.000000e-05	32	654	36264	1160448	95	0.505210
bg	0	1.000000e-05	32	655	36320	1162240	96	0.505050
bg	0	1.000000e-05	32	656	36377	1164064	96	0.504886
bg	0	1.000000e-05	32	657	36433	1165856	96	0.504726
bg	0	1.000000e-05	32	658	36489	1167648	96	0.504566
bg	0	1.000000e-05	32	659	36546	1169472	97	0.504403
bg	0	1.000000e-05	32	660	36602	1171264	97	0.504244
bg	0	1.000000e-05	32	661	36658	1173056	97	0.504083
bg	0	1.000000e-05	32	662	36715	1174880	97	0.503920
bg	0	1.000000e-05	32	663	36771	1176672	97	0.503762
bg	0	1.000000e-05	32	664	36827	1178464	97	0.503602
bg	0	1.000000e-05	32	665	36884	1180288	97	0.503441
bg	0	1.000000e-05	32	666	36940	1182080	97	0.503281
bg	0	1.000000e-05	32	667	36997	1183904	97	0.503120
bg	0	1.000000e-05	32	668	37053	1185696	97	0.502961
bg	0	1.000000e-05	32	669	37109	1187488	97	0.502801
bg	0	1.000000e-05	32	670	37166	1189312	98	0.502640
bg	0	1.000000e-05	32	671	37222	1191104	98	0.502481
bg	0	1.000000e-05	32	672	37278	1192896	99	0.502322
bg	0	1.000000e-05	32	673	37335	1194720	99	0.502161
bg	0	1.000000e-05	32	674	37391	1196512	99	0.502003
bg	0	1.000000e-05	32	675	37448	1198336	99	0.501842
bg	0	1.000000e-05	32	676	37504	1200128	100	0.501684
bg	0	1.000000e-05	32	677	37561	1201952	100	0.501525
bg	0	1.000000e-05	32	678	37617	1203744	101	0.501368
bg	0	1.000000e-05	32	679	37673	1205536	101	0.501212
bg	0	1.000000e-05	32	680	37730	1207360	101	0.501053
bg	0	1.000000e-05	32	681	37786	1209152	101	0.500899
bg	0	1.000000e-05	32	682	37843	1210976	101	0.500740
bg	0	1.000000e-05	32	683	37899	1212768	101	0.500586
bg	0	1.000000e-05	32	684	37956	1214592	102	0.500427
bg	0	1.000000e-05	32	685	38012	1216384	103	0.500272
bg	0	1.000000e-05	32	686	38068	1218176	103	0.500116
bg	0	1.000000e-05	32	687	38125	1220000	104	0.499957
bg	0	1.000000e-05	32	688	38181	1221792	104	0.499799
bg	0	1.000000e-05	32	689	38237	1223584	104	0.499642
bg	0	1.000000e-05	32	690	38294	1225408	105	0.499481
bg	0	1.000000e-05	32	691	38350	1227200	105	0.499322
bg	0	1.000000e-05	32	692	38406	1228992	105	0.499165
bg	0	1.000000e-05	32	693	38463	1230816	105	0.499004
bg	0	1.000000e-05	32	694	38519	1232608	105	0.498846
bg	0	1.000000e-05	32	695	38575	1234400	105	0.498689
bg	0	1.000000e-05	32	696	38632	1236224	105	0.498528
bg	0	1.000000e-05	32	697	38688	1238016	106	0.498370
bg	0	1.000000e-05	32	698	38744	1239808	106	0.498210
bg	0	1.000000e-05	32	699	38801	1241632	106	0.498049
bg	0	1.000000e-05	32	700	38857	1243424	106	0.497890
bg	0	1.000000e-05	32	701	38914	1245248	106	0.497729
bg	0	1.000000e-05	32	702	38970	1247040	106	0.497571
bg	0	1.000000e-05	32	703	39026	1248832	106	0.497415
bg	0	1.000000e-05	32	704	39083	1250656	106	0.497254
bg	0	1.000000e-05	32	705	39139	1252448	106	0.497098
bg	0	1.000000e-05	32	706	39195	1254240	106	0.496943
bg	0	1.000000e-05	32	707	39252	1256064	107	0.496784
bg	0	1.000000e-05	32	708	39308	1257856	107	0.496629
bg	0	1.000000e-05	32	709	39365	1259680	107	0.496470
bg	0	1.000000e-05	32	710	39421	1261472	107	0.496314
bg	0	1.000000e-05	32	711	39477	1263264	107	0.496158
bg	0	1.000000e-05	32	712	39534	1265088	107	0.496001
bg	0	1.000000e-05	32	713	39590	1266880	107	0.495846
bg	0	1.000000e-05	32	714	39647	1268704	107	0.495688
bg	0	1.000000e-05	32	715	39703	1270496	107	0.495535
bg	0	1.000000e-05	32	716	39759	1272288	107	0.495381
bg	0	1.000000e-05	32	717	39816	1274112	107	0.495225
bg	0	1.000000e-05	32	718	39872	1275904	107	0.495071
bg	0	1.000000e-05	32	719	39928	1277696	107	0.494918
bg	0	1.000000e-05	32	720	39985	1279520	108	0.494761
bg	0	1.000000e-05	32	721	40041	1281312	108	0.494608
bg	0	1.000000e-05	32	722	40097	1283104	108	0.494455
bg	0	1.000000e-05	32	723	40154	1284928	108	0.494299
bg	0	1.000000e-05	32	724	40210	1286720	108	0.494147
bg	0	1.000000e-05	32	725	40267	1288544	108	0.493992
bg	0	1.000000e-05	32	726	40323	1290336	108	0.493840
bg	0	1.000000e-05	32	727	40379	1292128	108	0.493688
bg	0	1.000000e-05	32	728	40436	1293952	108	0.493534
bg	0	1.000000e-05	32	729	40492	1295744	108	0.493383
bg	0	1.000000e-05	32	730	40548	1297536	108	0.493232
bg	0	1.000000e-05	32	731	40605	1299360	108	0.493079
bg	0	1.000000e-05	32	732	40661	1301152	108	0.492929
bg	0	1.000000e-05	32	733	40717	1302944	108	0.492779
bg	0	1.000000e-05	32	734	40774	1304768	108	0.492627
bg	0	1.000000e-05	32	735	40830	1306560	108	0.492477
bg	0	1.000000e-05	32	736	40886	1308352	108	0.492328
bg	0	1.000000e-05	32	737	40943	1310176	108	0.492176
bg	0	1.000000e-05	32	738	40999	1311968	108	0.492027
bg	0	1.000000e-05	32	739	41056	1313792	108	0.491876
bg	0	1.000000e-05	32	740	41112	1315584	108	0.491728
bg	0	1.000000e-05	32	741	41168	1317376	108	0.491578
bg	0	1.000000e-05	32	742	41225	1319200	108	0.491427
bg	0	1.000000e-05	32	743	41281	1320992	108	0.491280
bg	0	1.000000e-05	32	744	41337	1322784	109	0.491131
bg	0	1.000000e-05	32	745	41394	1324608	109	0.490980
bg	0	1.000000e-05	32	746	41450	1326400	110	0.490832
bg	0	1.000000e-05	32	747	41507	1328224	110	0.490681
bg	0	1.000000e-05	32	748	41563	1330016	110	0.490533
bg	0	1.000000e-05	32	749	41619	1331808	110	0.490385
bg	0	1.000000e-05	32	750	41676	1333632	110	0.490236
bg	0	1.000000e-05	32	751	41732	1335424	110	0.490090
bg	0	1.000000e-05	32	752	41789	1337248	110	0.489940
bg	0	1.000000e-05	32	753	41845	1339040	110	0.489794
bg	0	1.000000e-05	32	754	41901	1340832	110	0.489648
bg	0	1.000000e-05	32	755	41958	1342656	110	0.489498
bg	0	1.000000e-05	32	756	42014	1344448	110	0.489352
bg	0	1.000000e-05	32	757	42071	1346272	110	0.489205
bg	0	1.000000e-05	32	758	42127	1348064	110	0.489059
bg	0	1.000000e-05	32	759	42183	1349856	110	0.488913
bg	0	1.000000e-05	32	760	42240	1351680	110	0.488766
bg	0	1.000000e-05	32	761	42296	1353472	110	0.488621
bg	0	1.000000e-05	32	762	42352	1355264	111	0.488477
bg	0	1.000000e-05	32	763	42409	1357088	112	0.488328
bg	0	1.000000e-05	32	764	42465	1358880	112	0.488184
bg	0	1.000000e-05	32	765	42522	1360704	112	0.488036
bg	0	1.000000e-05	32	766	42578	1362496	112	0.487891
bg	0	1.000000e-05	32	767	42634	1364288	112	0.487746
bg	0	1.000000e-05	32	768	42690	1366080	112	0.487603
bg	0	1.000000e-05	32	769	42747	1367904	112	0.487457
bg	0	1.000000e-05	32	770	42803	1369696	112	0.487313
bg	0	1.000000e-05	32	771	42859	1371488	112	0.487170
bg	0	1.000000e-05	32	772	42916	1373312	113	0.487024
bg	0	1.000000e-05	32	773	42972	1375104	113	0.486882
bg	0	1.000000e-05	32	774	43029	1376928	113	0.486735
bg	0	1.000000e-05	32	775	43085	1378720	113	0.486591
bg	0	1.000000e-05	32	776	43141	1380512	113	0.486448
bg	0	1.000000e-05	32	777	43198	1382336	113	0.486303
bg	0	1.000000e-05	32	778	43254	1384128	113	0.486161
bg	0	1.000000e-05	32	779	43310	1385920	113	0.486019
bg	0	1.000000e-05	32	780	43367	1387744	113	0.485875
bg	0	1.000000e-05	32	781	43423	1389536	113	0.485734
bg	0	1.000000e-05	32	782	43480	1391360	113	0.485591
bg	0	1.000000e-05	32	783	43536	1393152	113	0.485449
bg	0	1.000000e-05	32	784	43592	1394944	114	0.485307
bg	0	1.000000e-05	32	785	43649	1396768	114	0.485162
bg	0	1.000000e-05	32	786	43705	1398560	114	0.485021
bg	0	1.000000e-05	32	787	43762	1400384	114	0.484877
bg	0	1.000000e-05	32	788	43818	1402176	114	0.484737
bg	0	1.000000e-05	32	789	43874	1403968	115	0.484596
bg	0	1.000000e-05	32	790	43931	1405792	115	0.484452
bg	0	1.000000e-05	32	791	43987	1407584	115	0.484311
bg	0	1.000000e-05	32	792	44044	1409408	115	0.484168
bg	0	1.000000e-05	32	793	44100	1411200	115	0.484027
bg	0	1.000000e-05	32	794	44157	1413024	115	0.483885
bg	0	1.000000e-05	32	795	44214	1414848	115	0.483742
bg	0	1.000000e-05	32	796	44270	1416640	115	0.483603
bg	0	1.000000e-05	32	797	44327	1418464	115	0.483461
bg	0	1.000000e-05	32	798	44383	1420256	115	0.483321
bg	0	1.000000e-05	32	799	44440	1422080	115	0.483179
bg	0	1.000000e-05	32	800	44496	1423872	115	0.483040
bg	0	1.000000e-05	32	801	44553	1425696	115	0.482899
bg	0	1.000000e-05	32	802	44609	1427488	115	0.482760
bg	0	1.000000e-05	32	803	44666	1429312	115	0.482621
bg	0	1.000000e-05	32	804	44722	1431104	115	0.482482
bg	0	1.000000e-05	32	805	44779	1432928	115	0.482342
bg	0	1.000000e-05	32	806	44836	1434752	115	0.482201
bg	0	1.000000e-05	32	807	44892	1436544	115	0.482063
bg	0	1.000000e-05	32	808	44948	1438336	115	0.481925
bg	0	1.000000e-05	32	809	45005	1440160	115	0.481786
bg	0	1.000000e-05	32	810	45062	1441984	115	0.481645
bg	0	1.000000e-05	32	811	45118	1443776	116	0.481508
bg	0	1.000000e-05	32	812	45175	1445600	116	0.481367
bg	0	1.000000e-05	32	813	45231	1447392	116	0.481228
bg	0	1.000000e-05	32	814	45288	1449216	117	0.481087
bg	0	1.000000e-05	32	815	45344	1451008	117	0.480948
bg	0	1.000000e-05	32	816	45401	1452832	117	0.480808
bg	0	1.000000e-05	32	817	45458	1454656	117	0.480668
bg	0	1.000000e-05	32	818	45514	1456448	117	0.480530
bg	0	1.000000e-05	32	819	45571	1458272	117	0.480391
bg	0	1.000000e-05	32	820	45627	1460064	117	0.480254
bg	0	1.000000e-05	32	821	45684	1461888	117	0.480114
bg	0	1.000000e-05	32	822	45741	1463712	117	0.479975
bg	0	1.000000e-05	32	823	45797	1465504	118	0.479838
bg	0	1.000000e-05	32	824	45854	1467328	118	0.479703
bg	0	1.000000e-05	32	825	45910	1469120	118	0.479570
bg	0	1.000000e-05	32	826	45967	1470944	118	0.479433
bg	0	1.000000e-05	32	827	46023	1472736	118	0.479299
bg	0	1.000000e-05	32	828	46079	1474528	118	0.479165
bg	0	1.000000e-05	32	829	46136	1476352	118	0.479029
bg	0	1.000000e-05	32	830	46192	1478144	119	0.478894
bg	0	1.000000e-05	32	831	46249	1479968	119	0.478757
bg	0	1.000000e-05	32	832	46305	1481760	119	0.478622
bg	0	1.000000e-05	32	833	46362	1483584	119	0.478486
bg	0	1.000000e-05	32	834	46418	1485376	119	0.478352
bg	0	1.000000e-05	32	835	46475	1487200	119	0.478216
bg	0	1.000000e-05	32	836	46531	1488992	119	0.478083
bg	0	1.000000e-05	32	837	46588	1490816	119	0.477947
bg	0	1.000000e-05	32	838	46644	1492608	119	0.477814
bg	0	1.000000e-05	32	839	46701	1494432	119	0.477680
bg	0	1.000000e-05	32	840	46757	1496224	119	0.477546
bg	0	1.000000e-05	32	841	46814	1498048	119	0.477413
bg	0	1.000000e-05	32	842	46870	1499840	119	0.477281
bg	0	1.000000e-05	32	843	46927	1501664	120	0.477146
bg	0	1.000000e-05	32	844	46983	1503456	120	0.477014
bg	0	1.000000e-05	32	845	47040	1505280	120	0.476878
bg	0	1.000000e-05	32	846	47096	1507072	120	0.476745
bg	0	1.000000e-05	32	847	47153	1508896	120	0.476611
bg	0	1.000000e-05	32	848	47210	1510720	120	0.476476
bg	0	1.000000e-05	32	849	47266	1512512	120	0.476344
bg	0	1.000000e-05	32	850	47323	1514336	120	0.476210
bg	0	1.000000e-05	32	851	47379	1516128	121	0.476077
bg	0	1.000000e-05	32	852	47436	1517952	121	0.475943
bg	0	1.000000e-05	32	853	47492	1519744	121	0.475811
bg	0	1.000000e-05	32	854	47549	1521568	121	0.475678
bg	0	1.000000e-05	32	855	47605	1523360	121	0.475548
bg	0	1.000000e-05	32	856	47662	1525184	121	0.475415
bg	0	1.000000e-05	32	857	47718	1526976	121	0.475285
bg	0	1.000000e-05	32	858	47775	1528800	121	0.475152
bg	0	1.000000e-05	32	859	47831	1530592	121	0.475023
bg	0	1.000000e-05	32	860	47888	1532416	121	0.474891
bg	0	1.000000e-05	32	861	47944	1534208	121	0.474760
bg	0	1.000000e-05	32	862	48000	1536000	121	0.474631
bg	0	1.000000e-05	32	863	48057	1537824	121	0.474498
bg	0	1.000000e-05	32	864	48113	1539616	122	0.474368
bg	0	1.000000e-05	32	865	48170	1541440	122	0.474235
bg	0	1.000000e-05	32	866	48226	1543232	122	0.474105
bg	0	1.000000e-05	32	867	48282	1545024	122	0.473975
bg	0	1.000000e-05	32	868	48339	1546848	122	0.473844
bg	0	1.000000e-05	32	869	48395	1548640	122	0.473714
bg	0	1.000000e-05	32	870	48452	1550464	122	0.473582
bg	0	1.000000e-05	32	871	48508	1552256	122	0.473453
bg	0	1.000000e-05	32	872	48565	1554080	122	0.473321
bg	0	1.000000e-05	32	873	48621	1555872	122	0.473193
bg	0	1.000000e-05	32	874	48678	1557696	122	0.473062
bg	0	1.000000e-05	32	875	48734	1559488	123	0.472934
bg	0	1.000000e-05	32	876	48791	1561312	124	0.472804
bg	0	1.000000e-05	32	877	48847	1563104	124	0.472676
bg	0	1.000000e-05	32	878	48904	1564928	124	0.472548
bg	0	1.000000e-05	32	879	48960	1566720	124	0.472421
bg	0	1.000000e-05	32	880	49016	1568512	125	0.472294
bg	0	1.000000e-05	32	881	49073	1570336	126	0.472166
bg	0	1.000000e-05	32	882	49129	1572128	126	0.472041
bg	0	1.000000e-05	32	883	49186	1573952	126	0.471914
bg	0	1.000000e-05	32	884	49242	1575744	126	0.471789
bg	0	1.000000e-05	32	885	49299	1577568	127	0.471660
bg	0	1.000000e-05	32	886	49355	1579360	127	0.471534
bg	0	1.000000e-05	32	887	49412	1581184	127	0.471407
bg	0	1.000000e-05	32	888	49468	1582976	127	0.471282
bg	0	1.000000e-05	32	889	49524	1584768	127	0.471156
bg	0	1.000000e-05	32	890	49581	1586592	127	0.471030
bg	0	1.000000e-05	32	891	49637	1588384	127	0.470904
bg	0	1.000000e-05	32	892	49694	1590208	127	0.470776
bg	0	1.000000e-05	32	893	49750	1592000	127	0.470652
bg	0	1.000000e-05	32	894	49807	1593824	127	0.470525
bg	0	1.000000e-05	32	895	49863	1595616	127	0.470401
bg	0	1.000000e-05	32	896	49920	1597440	127	0.470274
bg	0	1.000000e-05	32	897	49976	1599232	127	0.470150
bg	0	1.000000e-05	32	898	50033	1601056	127	0.470023
bg	0	1.000000e-05	32	899	50089	1602848	127	0.469901
bg	0	1.000000e-05	32	900	50146	1604672	127	0.469776
bg	0	1.000000e-05	32	901	50202	1606464	127	0.469652
bg	0	1.000000e-05	32	902	50259	1608288	127	0.469527
bg	0	1.000000e-05	32	903	50315	1610080	127	0.469404
bg	0	1.000000e-05	32	904	50372	1611904	127	0.469281
bg	0	1.000000e-05	32	905	50428	1613696	127	0.469158
bg	0	1.000000e-05	32	906	50485	1615520	127	0.469033
bg	0	1.000000e-05	32	907	50541	1617312	127	0.468910
bg	0	1.000000e-05	32	908	50598	1619136	127	0.468787
bg	0	1.000000e-05	32	909	50654	1620928	127	0.468665
bg	0	1.000000e-05	32	910	50711	1622752	127	0.468540
bg	0	1.000000e-05	32	911	50767	1624544	127	0.468419
bg	0	1.000000e-05	32	912	50823	1626336	127	0.468298
bg	0	1.000000e-05	32	913	50880	1628160	127	0.468174
bg	0	1.000000e-05	32	914	50936	1629952	127	0.468052
bg	0	1.000000e-05	32	915	50993	1631776	127	0.467930
bg	0	1.000000e-05	32	916	51049	1633568	127	0.467810
bg	0	1.000000e-05	32	917	51106	1635392	127	0.467686
bg	0	1.000000e-05	32	918	51162	1637184	127	0.467567
bg	0	1.000000e-05	32	919	51219	1639008	128	0.467444
bg	0	1.000000e-05	32	920	51275	1640800	129	0.467323
bg	0	1.000000e-05	32	921	51332	1642624	130	0.467201
bg	0	1.000000e-05	32	922	51388	1644416	130	0.467081
bg	0	1.000000e-05	32	923	51445	1646240	130	0.466959
bg	0	1.000000e-05	32	924	51501	1648032	131	0.466838
bg	0	1.000000e-05	32	925	51558	1649856	131	0.466716
bg	0	1.000000e-05	32	926	51614	1651648	131	0.466595
bg	0	1.000000e-05	32	927	51671	1653472	131	0.466474
bg	0	1.000000e-05	32	928	51727	1655264	132	0.466353
bg	0	1.000000e-05	32	929	51784	1657088	132	0.466231
bg	0	1.000000e-05	32	930	51840	1658880	132	0.466111
bg	0	1.000000e-05	32	931	51897	1660704	132	0.465991
bg	0	1.000000e-05	32	932	51953	1662496	132	0.465872
bg	0	1.000000e-05	32	933	52010	1664320	132	0.465750
bg	0	1.000000e-05	32	934	52067	1666144	132	0.465630
bg	0	1.000000e-05	32	935	52123	1667936	132	0.465512
bg	0	1.000000e-05	32	936	52179	1669728	132	0.465395
bg	0	1.000000e-05	32	937	52236	1671552	132	0.465274
bg	0	1.000000e-05	32	938	52293	1673376	132	0.465155
bg	0	1.000000e-05	32	939	52349	1675168	132	0.465036
bg	0	1.000000e-05	32	940	52406	1676992	132	0.464915
bg	0	1.000000e-05	32	941	52462	1678784	132	0.464796
bg	0	1.000000e-05	32	942	52519	1680608	132	0.464676
bg	0	1.000000e-05	32	943	52576	1682432	132	0.464557
bg	0	1.000000e-05	32	944	52633	1684256	132	0.464437
bg	0	1.000000e-05	32	945	52689	1686048	132	0.464320
bg	0	1.000000e-05	32	946	52746	1687872	132	0.464200
bg	0	1.000000e-05	32	947	52803	1689696	132	0.464081
bg	0	1.000000e-05	32	948	52860	1691520	132	0.463963
bg	0	1.000000e-05	32	949	52916	1693312	132	0.463846
bg	0	1.000000e-05	32	950	52973	1695136	132	0.463728
bg	0	1.000000e-05	32	951	53029	1696928	132	0.463612
bg	0	1.000000e-05	32	952	53086	1698752	132	0.463496
bg	0	1.000000e-05	32	953	53143	1700576	132	0.463378
bg	0	1.000000e-05	32	954	53200	1702400	132	0.463260
bg	0	1.000000e-05	32	955	53256	1704192	132	0.463144
bg	0	1.000000e-05	32	956	53313	1706016	132	0.463026
bg	0	1.000000e-05	32	957	53370	1707840	132	0.462909
bg	0	1.000000e-05	32	958	53427	1709664	132	0.462792
bg	0	1.000000e-05	32	959	53483	1711456	132	0.462677
bg	0	1.000000e-05	32	960	53540	1713280	132	0.462560
bg	0	1.000000e-05	32	961	53597	1715104	132	0.462444
bg	0	1.000000e-05	32	962	53653	1716896	133	0.462329
bg	0	1.000000e-05	32	963	53710	1718720	134	0.462212
bg	0	1.000000e-05	32	964	53767	1720544	134	0.462097
bg	0	1.000000e-05	32	965	53823	1722336	134	0.461983
bg	0	1.000000e-05	32	966	53880	1724160	134	0.461869
bg	0	1.000000e-05	32	967	53937	1725984	134	0.461754
bg	0	1.000000e-05	32	968	53993	1727776	134	0.461641
bg	0	1.000000e-05	32	969	54050	1729600	134	0.461526
bg	0	1.000000e-05	32	970	54107	1731424	134	0.461412
bg	0	1.000000e-05	32	971	54163	1733216	134	0.461298
bg	0	1.000000e-05	32	972	54220	1735040	134	0.461184
bg	0	1.000000e-05	32	973	54277	1736864	134	0.461068
bg	0	1.000000e-05	32	974	54333	1738656	134	0.460956
bg	0	1.000000e-05	32	975	54390	1740480	135	0.460841
bg	0	1.000000e-05	32	976	54447	1742304	136	0.460725
bg	0	1.000000e-05	32	977	54504	1744128	136	0.460609
bg	0	1.000000e-05	32	978	54561	1745952	136	0.460494
bg	0	1.000000e-05	32	979	54617	1747744	136	0.460380
bg	0	1.000000e-05	32	980	54674	1749568	137	0.460265
bg	0	1.000000e-05	32	981	54731	1751392	137	0.460150
bg	0	1.000000e-05	32	982	54788	1753216	137	0.460035
bg	0	1.000000e-05	32	983	54844	1755008	137	0.459924
bg	0	1.000000e-05	32	984	54901	1756832	138	0.459808
bg	0	1.000000e-05	32	985	54958	1758656	138	0.459693
bg	0	1.000000e-05	32	986	55015	1760480	138	0.459578
bg	0	1.000000e-05	32	987	55071	1762272	138	0.459465
bg	0	1.000000e-05	32	988	55128	1764096	138	0.459349
bg	0	1.000000e-05	32	989	55185	1765920	138	0.459235
bg	0	1.000000e-05	32	990	55242	1767744	140	0.459120
bg	0	1.000000e-05	32	991	55299	1769568	140	0.459005
bg	0	1.000000e-05	32	992	55356	1771392	140	0.458891
bg	0	1.000000e-05	32	993	55412	1773184	140	0.458778
bg	0	1.000000e-05	32	994	55469	1775008	140	0.458664
bg	0	1.000000e-05	32	995	55526	1776832	140	0.458549
bg	0	1.000000e-05	32	996	55583	1778656	140	0.458435
bg	0	1.000000e-05	32	997	55640	1780480	140	0.458322
bg	0	1.000000e-05	32	998	55696	1782272	140	0.458209
bg	0	1.000000e-05	32	999	55753	1784096	140	0.458095
bg	0	1.000000e-05	32	1000	55810	1785920	141	0.457982
bg	1	1.000000e-05	32	0	1	32	32	0.693038
bg	1	1.000000e-05	32	1	14	448	269	0.690493
bg	1	1.000000e-05	32	2	28	896	482	0.687841
bg	1	1.000000e-05	32	3	41	1312	670	0.685449
bg	1	1.000000e-05	32	4	54	1728	843	0.683127
bg	1	1.000000e-05	32	5	68	2176	1013	0.680644
bg	1	1.000000e-05	32	6	81	2592	1155	0.678410
bg	1	1.000000e-05	32	7	93	2976	1285	0.676381
bg	1	1.000000e-05	32	8	106	3392	1419	0.674194
bg	1	1.000000e-05	32	9	119	3808	1545	0.672038
bg	1	1.000000e-05	32	10	132	4224	1648	0.669949
bg	1	1.000000e-05	32	11	145	4640	1735	0.667861
bg	1	1.000000e-05	32	12	157	5024	1809	0.665973
bg	1	1.000000e-05	32	13	170	5440	1894	0.663978
bg	1	1.000000e-05	32	14	183	5856	1977	0.661997
bg	1	1.000000e-05	32	15	196	6272	2064	0.660074
bg	1	1.000000e-05	32	16	208	6656	2130	0.658296
bg	1	1.000000e-05	32	17	221	7072	2185	0.656384
bg	1	1.000000e-05	32	18	234	7488	2250	0.654514
bg	1	1.000000e-05	32	19	246	7872	2314	0.652801
bg	1	1.000000e-05	32	20	259	8288	2375	0.650979
bg	1	1.000000e-05	32	21	272	8704	2439	0.649203
bg	1	1.000000e-05	32	22	284	9088	2499	0.647584
bg	1	1.000000e-05	32	23	297	9504	2553	0.645833
bg	1	1.000000e-05	32	24	309	9888	2605	0.644274
bg	1	1.000000e-05	32	25	322	10304	2658	0.642556
bg	1	1.000000e-05	32	26	335	10720	2706	0.640865
bg	1	1.000000e-05	32	27	347	11104	2761	0.639320
bg	1	1.000000e-05	32	28	360	11520	2811	0.637660
bg	1	1.000000e-05	32	29	372	11904	2851	0.636156
bg	1	1.000000e-05	32	30	385	12320	2891	0.634544
bg	1	1.000000e-05	32	31	397	12704	2928	0.633079
bg	1	1.000000e-05	32	32	410	13120	2975	0.631505
bg	1	1.000000e-05	32	33	422	13504	3017	0.630086
bg	1	1.000000e-05	32	34	435	13920	3058	0.628559
bg	1	1.000000e-05	32	35	447	14304	3088	0.627174
bg	1	1.000000e-05	32	36	460	14720	3118	0.625688
bg	1	1.000000e-05	32	37	472	15104	3161	0.624334
bg	1	1.000000e-05	32	38	485	15520	3192	0.622872
bg	1	1.000000e-05	32	39	497	15904	3217	0.621547
bg	1	1.000000e-05	32	40	510	16320	3253	0.620129
bg	1	1.000000e-05	32	41	522	16704	3282	0.618838
bg	1	1.000000e-05	32	42	535	17120	3320	0.617456
bg	1	1.000000e-05	32	43	548	17536	3353	0.616093
bg	1	1.000000e-05	32	44	560	17920	3383	0.614841
bg	1	1.000000e-05	32	45	572	18304	3413	0.613589
bg	1	1.000000e-05	32	46	585	18720	3448	0.612258
bg	1	1.000000e-05	32	47	597	19104	3485	0.611042
bg	1	1.000000e-05	32	48	610	19520	3512	0.609748
bg	1	1.000000e-05	32	49	622	19904	3537	0.608573
bg	1	1.000000e-05	32	50	635	20320	3561	0.607318
bg	1	1.000000e-05	32	51	647	20704	3581	0.606169
bg	1	1.000000e-05	32	52	660	21120	3604	0.604938
bg	1	1.000000e-05	32	53	672	21504	3633	0.603815
bg	1	1.000000e-05	32	54	685	21920	3655	0.602606
bg	1	1.000000e-05	32	55	697	22304	3679	0.601508
bg	1	1.000000e-05	32	56	710	22720	3706	0.600334
bg	1	1.000000e-05	32	57	722	23104	3731	0.599255
bg	1	1.000000e-05	32	58	735	23520	3757	0.598105
bg	1	1.000000e-05	32	59	747	23904	3779	0.597072
bg	1	1.000000e-05	32	60	760	24320	3799	0.595946
bg	1	1.000000e-05	32	61	772	24704	3825	0.594916
bg	1	1.000000e-05	32	62	785	25120	3849	0.593812
bg	1	1.000000e-05	32	63	797	25504	3870	0.592806
bg	1	1.000000e-05	32	64	810	25920	3891	0.591726
bg	1	1.000000e-05	32	65	822	26304	3914	0.590732
bg	1	1.000000e-05	32	66	835	26720	3938	0.589671
bg	1	1.000000e-05	32	67	847	27104	3959	0.588712
bg	1	1.000000e-05	32	68	860	27520	3977	0.587678
bg	1	1.000000e-05	32	69	872	27904	3993	0.586731
bg	1	1.000000e-05	32	70	885	28320	4010	0.585721
bg	1	1.000000e-05	32	71	897	28704	4033	0.584783
bg	1	1.000000e-05	32	72	910	29120	4053	0.583784
bg	1	1.000000e-05	32	73	922	29504	4068	0.582876
bg	1	1.000000e-05	32	74	935	29920	4092	0.581900
bg	1	1.000000e-05	32	75	947	30304	4117	0.581021
bg	1	1.000000e-05	32	76	959	30688	4132	0.580142
bg	1	1.000000e-05	32	77	972	31104	4166	0.579197
bg	1	1.000000e-05	32	78	984	31488	4178	0.578335
bg	1	1.000000e-05	32	79	997	31904	4198	0.577406
bg	1	1.000000e-05	32	80	1009	32288	4213	0.576562
bg	1	1.000000e-05	32	81	1022	32704	4237	0.575645
bg	1	1.000000e-05	32	82	1034	33088	4251	0.574805
bg	1	1.000000e-05	32	83	1046	33472	4272	0.573973
bg	1	1.000000e-05	32	84	1059	33888	4288	0.573086
bg	1	1.000000e-05	32	85	1071	34272	4300	0.572277
bg	1	1.000000e-05	32	86	1084	34688	4317	0.571416
bg	1	1.000000e-05	32	87	1096	35072	4332	0.570630
bg	1	1.000000e-05	32	88	1108	35456	4346	0.569841
bg	1	1.000000e-05	32	89	1121	35872	4365	0.569003
bg	1	1.000000e-05	32	90	1133	36256	4385	0.568239
bg	1	1.000000e-05	32	91	1146	36672	4402	0.567403
bg	1	1.000000e-05	32	92	1158	37056	4419	0.566645
bg	1	1.000000e-05	32	93	1170	37440	4430	0.565889
bg	1	1.000000e-05	32	94	1183	37856	4440	0.565085
bg	1	1.000000e-05	32	95	1195	38240	4450	0.564346
bg	1	1.000000e-05	32	96	1208	38656	4467	0.563554
bg	1	1.000000e-05	32	97	1220	39040	4484	0.562836
bg	1	1.000000e-05	32	98	1233	39456	4505	0.562059
bg	1	1.000000e-05	32	99	1245	39840	4514	0.561347
bg	1	1.000000e-05	32	100	1257	40224	4518	0.560637
bg	1	1.000000e-05	32	101	1270	40640	4533	0.559877
bg	1	1.000000e-05	32	102	1282	41024	4547	0.559187
bg	1	1.000000e-05	32	103	1295	41440	4558	0.558442
bg	1	1.000000e-05	32	104	1307	41824	4570	0.557761
bg	1	1.000000e-05	32	105	1320	42240	4587	0.557027
bg	1	1.000000e-05	32	106	1332	42624	4601	0.556355
bg	1	1.000000e-05	32	107	1345	43040	4614	0.555635
bg	1	1.000000e-05	32	108	1357	43424	4626	0.554970
bg	1	1.000000e-05	32	109	1370	43840	4638	0.554255
bg	1	1.000000e-05	32	110	1382	44224	4646	0.553616
bg	1	1.000000e-05	32	111	1394	44608	4664	0.552970
bg	1	1.000000e-05	32	112	1407	45024	4677	0.552283
bg	1	1.000000e-05	32	113	1419	45408	4689	0.551647
bg	1	1.000000e-05	32	114	1432	45824	4699	0.550964
bg	1	1.000000e-05	32	115	1444	46208	4709	0.550346
bg	1	1.000000e-05	32	116	1457	46624	4721	0.549680
bg	1	1.000000e-05	32	117	1469	47008	4729	0.549067
bg	1	1.000000e-05	32	118	1482	47424	4737	0.548409
bg	1	1.000000e-05	32	119	1494	47808	4746	0.547810
bg	1	1.000000e-05	32	120	1506	48192	4756	0.547211
bg	1	1.000000e-05	32	121	1519	48608	4766	0.546571
bg	1	1.000000e-05	32	122	1531	48992	4774	0.545983
bg	1	1.000000e-05	32	123	1544	49408	4781	0.545353
bg	1	1.000000e-05	32	124	1556	49792	4792	0.544777
bg	1	1.000000e-05	32	125	1569	50208	4805	0.544155
bg	1	1.000000e-05	32	126	1581	50592	4812	0.543585
bg	1	1.000000e-05	32	127	1594	51008	4826	0.542965
bg	1	1.000000e-05	32	128	1606	51392	4844	0.542408
bg	1	1.000000e-05	32	129	1618	51776	4849	0.541860
bg	1	1.000000e-05	32	130	1631	52192	4863	0.541263
bg	1	1.000000e-05	32	131	1643	52576	4876	0.540712
bg	1	1.000000e-05	32	132	1655	52960	4882	0.540163
bg	1	1.000000e-05	32	133	1668	53376	4892	0.539578
bg	1	1.000000e-05	32	134	1680	53760	4899	0.539044
bg	1	1.000000e-05	32	135	1693	54176	4910	0.538472
bg	1	1.000000e-05	32	136	1705	54560	4918	0.537945
bg	1	1.000000e-05	32	137	1718	54976	4925	0.537377
bg	1	1.000000e-05	32	138	1730	55360	4934	0.536858
bg	1	1.000000e-05	32	139	1742	55744	4941	0.536343
bg	1	1.000000e-05	32	140	1755	56160	4952	0.535790
bg	1	1.000000e-05	32	141	1767	56544	4956	0.535284
bg	1	1.000000e-05	32	142	1780	56960	4969	0.534733
bg	1	1.000000e-05	32	143	1792	57344	4974	0.534246
bg	1	1.000000e-05	32	144	1804	57728	4981	0.533747
bg	1	1.000000e-05	32	145	1817	58144	4993	0.533217
bg	1	1.000000e-05	32	146	1829	58528	4998	0.532728
bg	1	1.000000e-05	32	147	1841	58912	5005	0.532248
bg	1	1.000000e-05	32	148	1854	59328	5019	0.531727
bg	1	1.000000e-05	32	149	1866	59712	5028	0.531246
bg	1	1.000000e-05	32	150	1878	60096	5036	0.530767
bg	1	1.000000e-05	32	151	1891	60512	5043	0.530257
bg	1	1.000000e-05	32	152	1903	60896	5048	0.529792
bg	1	1.000000e-05	32	153	1916	61312	5057	0.529287
bg	1	1.000000e-05	32	154	1928	61696	5065	0.528827
bg	1	1.000000e-05	32	155	1940	62080	5072	0.528367
bg	1	1.000000e-05	32	156	1953	62496	5077	0.527875
bg	1	1.000000e-05	32	157	1965	62880	5086	0.527424
bg	1	1.000000e-05	32	158	1978	63296	5087	0.526940
bg	1	1.000000e-05	32	159	1990	63680	5094	0.526494
bg	1	1.000000e-05	32	160	2003	64096	5100	0.526022
bg	1	1.000000e-05	32	161	2015	64480	5107	0.525586
bg	1	1.000000e-05	32	162	2027	64864	5113	0.525147
bg	1	1.000000e-05	32	163	2039	65248	5114	0.524714
bg	1	1.000000e-05	32	164	2052	65664	5129	0.524247
bg	1	1.000000e-05	32	165	2064	66048	5136	0.523818
bg	1	1.000000e-05	32	166	2077	66464	5145	0.523355
bg	1	1.000000e-05	32	167	2089	66848	5153	0.522926
bg	1	1.000000e-05	32	168	2102	67264	5159	0.522470
bg	1	1.000000e-05	32	169	2114	67648	5161	0.522047
bg	1	1.000000e-05	32	170	2127	68064	5170	0.521589
bg	1	1.000000e-05	32	171	2139	68448	5177	0.521173
bg	1	1.000000e-05	32	172	2152	68864	5181	0.520734
bg	1	1.000000e-05	32	173	2165	69280	5189	0.520286
bg	1	1.000000e-05	32	174	2177	69664	5196	0.519878
bg	1	1.000000e-05	32	175	2190	70080	5201	0.519435
bg	1	1.000000e-05	32	176	2203	70496	5214	0.518993
bg	1	1.000000e-05	32	177	2215	70880	5219	0.518596
bg	1	1.000000e-05	32	178	2228	71296	5230	0.518170
bg	1	1.000000e-05	32	179	2240	71680	5240	0.517779
bg	1	1.000000e-05	32	180	2253	72096	5248	0.517357
bg	1	1.000000e-05	32	181	2265	72480	5252	0.516966
bg	1	1.000000e-05	32	182	2278	72896	5261	0.516551
bg	1	1.000000e-05	32	183	2290	73280	5268	0.516168
bg	1	1.000000e-05	32	184	2303	73696	5275	0.515755
bg	1	1.000000e-05	32	185	2316	74112	5278	0.515349
bg	1	1.000000e-05	32	186	2328	74496	5285	0.514974
bg	1	1.000000e-05	32	187	2340	74880	5293	0.514600
bg	1	1.000000e-05	32	188	2353	75296	5305	0.514197
bg	1	1.000000e-05	32	189	2365	75680	5312	0.513825
bg	1	1.000000e-05	32	190	2378	76096	5326	0.513427
bg	1	1.000000e-05	32	191	2391	76512	5336	0.513027
bg	1	1.000000e-05	32	192	2403	76896	5338	0.512662
bg	1	1.000000e-05	32	193	2416	77312	5344	0.512265
bg	1	1.000000e-05	32	194	2428	77696	5351	0.511904
bg	1	1.000000e-05	32	195	2440	78080	5360	0.511544
bg	1	1.000000e-05	32	196	2453	78496	5366	0.511158
bg	1	1.000000e-05	32	197	2465	78880	5370	0.510811
bg	1	1.000000e-05	32	198	2478	79296	5375	0.510427
bg	1	1.000000e-05	32	199	2490	79680	5382	0.510076
bg	1	1.000000e-05	32	200	2503	80096	5385	0.509692
bg	1	1.000000e-05	32	201	2515	80480	5391	0.509341
bg	1	1.000000e-05	32	202	2527	80864	5397	0.509003
bg	1	1.000000e-05	32	203	2540	81280	5403	0.508633
bg	1	1.000000e-05	32	204	2552	81664	5406	0.508286
bg	1	1.000000e-05	32	205	2564	82048	5409	0.507956
bg	1	1.000000e-05	32	206	2577	82464	5414	0.507593
bg	1	1.000000e-05	32	207	2589	82848	5423	0.507259
bg	1	1.000000e-05	32	208	2602	83264	5426	0.506901
bg	1	1.000000e-05	32	209	2614	83648	5436	0.506567
bg	1	1.000000e-05	32	210	2627	84064	5441	0.506210
bg	1	1.000000e-05	32	211	2639	84448	5446	0.505882
bg	1	1.000000e-05	32	212	2652	84864	5454	0.505537
bg	1	1.000000e-05	32	213	2664	85248	5459	0.505219
bg	1	1.000000e-05	32	214	2676	85632	5462	0.504902
bg	1	1.000000e-05	32	215	2689	86048	5471	0.504546
bg	1	1.000000e-05	32	216	2702	86464	5477	0.504196
bg	1	1.000000e-05	32	217	2714	86848	5482	0.503885
bg	1	1.000000e-05	32	218	2726	87232	5490	0.503571
bg	1	1.000000e-05	32	219	2739	87648	5495	0.503234
bg	1	1.000000e-05	32	220	2751	88032	5498	0.502925
bg	1	1.000000e-05	32	221	2764	88448	5508	0.502594
bg	1	1.000000e-05	32	222	2776	88832	5512	0.502290
bg	1	1.000000e-05	32	223	2789	89248	5515	0.501957
bg	1	1.000000e-05	32	224	2801	89632	5523	0.501654
bg	1	1.000000e-05	32	225	2814	90048	5527	0.501329
bg	1	1.000000e-05	32	226	2826	90432	5534	0.501030
bg	1	1.000000e-05	32	227	2838	90816	5535	0.500729
bg	1	1.000000e-05	32	228	2851	91232	5541	0.500405
bg	1	1.000000e-05	32	229	2863	91616	5547	0.500111
bg	1	1.000000e-05	32	230	2876	92032	5555	0.499795
bg	1	1.000000e-05	32	231	2888	92416	5560	0.499496
bg	1	1.000000e-05	32	232	2901	92832	5565	0.499184
bg	1	1.000000e-05	32	233	2913	93216	5573	0.498898
bg	1	1.000000e-05	32	234	2926	93632	5579	0.498584
bg	1	1.000000e-05	32	235	2938	94016	5582	0.498298
bg	1	1.000000e-05	32	236	2951	94432	5586	0.497988
bg	1	1.000000e-05	32	237	2963	94816	5590	0.497706
bg	1	1.000000e-05	32	238	2976	95232	5594	0.497401
bg	1	1.000000e-05	32	239	2988	95616	5605	0.497122
bg	1	1.000000e-05	32	240	3000	96000	5608	0.496848
bg	1	1.000000e-05	32	241	3013	96416	5610	0.496549
bg	1	1.000000e-05	32	242	3025	96800	5613	0.496272
bg	1	1.000000e-05	32	243	3038	97216	5620	0.495980
bg	1	1.000000e-05	32	244	3050	97600	5627	0.495708
bg	1	1.000000e-05	32	245	3063	98016	5633	0.495416
bg	1	1.000000e-05	32	246	3075	98400	5636	0.495143
bg	1	1.000000e-05	32	247	3087	98784	5638	0.494878
bg	1	1.000000e-05	32	248	3100	99200	5642	0.494587
bg	1	1.000000e-05	32	249	3112	99584	5646	0.494318
bg	1	1.000000e-05	32	250	3125	100000	5650	0.494029
bg	1	1.000000e-05	32	251	3137	100384	5655	0.493771
bg	1	1.000000e-05	32	252	3150	100800	5659	0.493487
bg	1	1.000000e-05	32	253	3162	101184	5661	0.493232
bg	1	1.000000e-05	32	254	3175	101600	5662	0.492953
bg	1	1.000000e-05	32	255	3187	101984	5666	0.492690
bg	1	1.000000e-05	32	256	3200	102400	5667	0.492409
bg	1	1.000000e-05	32	257	3212	102784	5672	0.492152
bg	1	1.000000e-05	32	258	3225	103200	5674	0.491879
bg	1	1.000000e-05	32	259	3237	103584	5678	0.491627
bg	1	1.000000e-05	32	260	3250	104000	5689	0.491354
bg	1	1.000000e-05	32	261	3262	104384	5692	0.491106
bg	1	1.000000e-05	32	262	3275	104800	5697	0.490836
bg	1	1.000000e-05	32	263	3287	105184	5708	0.490586
bg	1	1.000000e-05	32	264	3299	105568	5710	0.490336
bg	1	1.000000e-05	32	265	3312	105984	5715	0.490064
bg	1	1.000000e-05	32	266	3324	106368	5721	0.489819
bg	1	1.000000e-05	32	267	3337	106784	5724	0.489550
bg	1	1.000000e-05	32	268	3349	107168	5727	0.489310
bg	1	1.000000e-05	32	269	3361	107552	5730	0.489066
bg	1	1.000000e-05	32	270	3374	107968	5733	0.488805
bg	1	1.000000e-05	32	271	3386	108352	5737	0.488562
bg	1	1.000000e-05	32	272	3398	108736	5737	0.488328
bg	1	1.000000e-05	32	273	3411	109152	5743	0.488073
bg	1	1.000000e-05	32	274	3423	109536	5749	0.487832
bg	1	1.000000e-05	32	275	3435	109920	5752	0.487598
bg	1	1.000000e-05	32	276	3448	110336	5754	0.487342
bg	1	1.000000e-05	32	277	3460	110720	5760	0.487109
bg	1	1.000000e-05	32	278	3473	111136	5760	0.486857
bg	1	1.000000e-05	32	279	3485	111520	5764	0.486623
bg	1	1.000000e-05	32	280	3498	111936	5770	0.486378
bg	1	1.000000e-05	32	281	3510	112320	5772	0.486145
bg	1	1.000000e-05	32	282	3523	112736	5774	0.485900
bg	1	1.000000e-05	32	283	3535	113120	5774	0.485673
bg	1	1.000000e-05	32	284	3547	113504	5780	0.485449
bg	1	1.000000e-05	32	285	3560	113920	5782	0.485204
bg	1	1.000000e-05	32	286	3572	114304	5784	0.484978
bg	1	1.000000e-05	32	287	3585	114720	5788	0.484732
bg	1	1.000000e-05	32	288	3597	115104	5790	0.484512
bg	1	1.000000e-05	32	289	3610	115520	5793	0.484272
bg	1	1.000000e-05	32	290	3622	115904	5798	0.484051
bg	1	1.000000e-05	32	291	3634	116288	5798	0.483830
bg	1	1.000000e-05	32	292	3647	116704	5797	0.483590
bg	1	1.000000e-05	32	293	3659	117088	5803	0.483375
bg	1	1.000000e-05	32	294	3671	117472	5807	0.483159
bg	1	1.000000e-05	32	295	3683	117856	5811	0.482942
bg	1	1.000000e-05	32	296	3696	118272	5813	0.482705
bg	1	1.000000e-05	32	297	3708	118656	5816	0.482489
bg	1	1.000000e-05	32	298	3721	119072	5817	0.482260
bg	1	1.000000e-05	32	299	3733	119456	5819	0.482047
bg	1	1.000000e-05	32	300	3746	119872	5821	0.481819
bg	1	1.000000e-05	32	301	3758	120256	5825	0.481610
bg	1	1.000000e-05	32	302	3771	120672	5828	0.481384
bg	1	1.000000e-05	32	303	3783	121056	5834	0.481174
bg	1	1.000000e-05	32	304	3795	121440	5836	0.480962
bg	1	1.000000e-05	32	305	3808	121856	5836	0.480736
bg	1	1.000000e-05	32	306	3820	122240	5837	0.480529
bg	1	1.000000e-05	32	307	3833	122656	5841	0.480306
bg	1	1.000000e-05	32	308	3845	123040	5845	0.480097
bg	1	1.000000e-05	32	309	3857	123424	5845	0.479890
bg	1	1.000000e-05	32	310	3870	123840	5845	0.479670
bg	1	1.000000e-05	32	311	3882	124224	5845	0.479471
bg	1	1.000000e-05	32	312	3894	124608	5845	0.479272
bg	1	1.000000e-05	32	313	3906	124992	5851	0.479074
bg	1	1.000000e-05	32	314	3919	125408	5852	0.478854
bg	1	1.000000e-05	32	315	3931	125792	5854	0.478655
bg	1	1.000000e-05	32	316	3943	126176	5855	0.478457
bg	1	1.000000e-05	32	317	3956	126592	5857	0.478245
bg	1	1.000000e-05	32	318	3968	126976	5859	0.478046
bg	1	1.000000e-05	32	319	3981	127392	5861	0.477835
bg	1	1.000000e-05	32	320	3993	127776	5860	0.477637
bg	1	1.000000e-05	32	321	4005	128160	5863	0.477445
bg	1	1.000000e-05	32	322	4018	128576	5865	0.477238
bg	1	1.000000e-05	32	323	4030	128960	5870	0.477043
bg	1	1.000000e-05	32	324	4043	129376	5874	0.476835
bg	1	1.000000e-05	32	325	4055	129760	5875	0.476646
bg	1	1.000000e-05	32	326	4068	130176	5881	0.476441
bg	1	1.000000e-05	32	327	4080	130560	5883	0.476250
bg	1	1.000000e-05	32	328	4093	130976	5888	0.476043
bg	1	1.000000e-05	32	329	4105	131360	5888	0.475856
bg	1	1.000000e-05	32	330	4118	131776	5890	0.475650
bg	1	1.000000e-05	32	331	4130	132160	5893	0.475468
bg	1	1.000000e-05	32	332	4143	132576	5896	0.475268
bg	1	1.000000e-05	32	333	4155	132960	5900	0.475086
bg	1	1.000000e-05	32	334	4167	133344	5902	0.474901
bg	1	1.000000e-05	32	335	4180	133760	5902	0.474703
bg	1	1.000000e-05	32	336	4192	134144	5908	0.474522
bg	1	1.000000e-05	32	337	4205	134560	5909	0.474326
bg	1	1.000000e-05	32	338	4217	134944	5912	0.474146
bg	1	1.000000e-05	32	339	4230	135360	5918	0.473949
bg	1	1.000000e-05	32	340	4242	135744	5922	0.473769
bg	1	1.000000e-05	32	341	4255	136160	5922	0.473576
bg	1	1.000000e-05	32	342	4267	136544	5921	0.473396
bg	1	1.000000e-05	32	343	4279	136928	5924	0.473219
bg	1	1.000000e-05	32	344	4292	137344	5929	0.473028
bg	1	1.000000e-05	32	345	4304	137728	5929	0.472849
bg	1	1.000000e-05	32	346	4317	138144	5932	0.472658
bg	1	1.000000e-05	32	347	4329	138528	5934	0.472482
bg	1	1.000000e-05	32	348	4342	138944	5939	0.472293
bg	1	1.000000e-05	32	349	4354	139328	5942	0.472119
bg	1	1.000000e-05	32	350	4367	139744	5942	0.471933
bg	1	1.000000e-05	32	351	4379	140128	5943	0.471760
bg	1	1.000000e-05	32	352	4391	140512	5943	0.471588
bg	1	1.000000e-05	32	353	4404	140928	5942	0.471399
bg	1	1.000000e-05	32	354	4416	141312	5947	0.471231
bg	1	1.000000e-05	32	355	4429	141728	5951	0.471045
bg	1	1.000000e-05	32	356	4441	142112	5954	0.470874
bg	1	1.000000e-05	32	357	4454	142528	5960	0.470689
bg	1	1.000000e-05	32	358	4466	142912	5963	0.470518
bg	1	1.000000e-05	32	359	4478	143296	5966	0.470348
bg	1	1.000000e-05	32	360	4491	143712	5966	0.470165
bg	1	1.000000e-05	32	361	4503	144096	5967	0.469999
bg	1	1.000000e-05	32	362	4515	144480	5968	0.469832
bg	1	1.000000e-05	32	363	4528	144896	5972	0.469652
bg	1	1.000000e-05	32	364	4540	145280	5971	0.469488
bg	1	1.000000e-05	32	365	4553	145696	5973	0.469308
bg	1	1.000000e-05	32	366	4565	146080	5974	0.469143
bg	1	1.000000e-05	32	367	4577	146464	5974	0.468980
bg	1	1.000000e-05	32	368	4590	146880	5977	0.468801
bg	1	1.000000e-05	32	369	4602	147264	5976	0.468638
bg	1	1.000000e-05	32	370	4615	147680	5980	0.468463
bg	1	1.000000e-05	32	371	4627	148064	5978	0.468301
bg	1	1.000000e-05	32	372	4640	148480	5978	0.468127
bg	1	1.000000e-05	32	373	4652	148864	5980	0.467967
bg	1	1.000000e-05	32	374	4664	149248	5982	0.467806
bg	1	1.000000e-05	32	375	4677	149664	5982	0.467632
bg	1	1.000000e-05	32	376	4689	150048	5984	0.467473
bg	1	1.000000e-05	32	377	4701	150432	5985	0.467315
bg	1	1.000000e-05	32	378	4714	150848	5986	0.467144
bg	1	1.000000e-05	32	379	4726	151232	5989	0.466986
bg	1	1.000000e-05	32	380	4739	151648	5994	0.466813
bg	1	1.000000e-05	32	381	4751	152032	5996	0.466658
bg	1	1.000000e-05	32	382	4763	152416	5997	0.466507
bg	1	1.000000e-05	32	383	4776	152832	5996	0.466337
bg	1	1.000000e-05	32	384	4788	153216	5996	0.466183
bg	1	1.000000e-05	32	385	4801	153632	5994	0.466015
bg	1	1.000000e-05	32	386	4813	154016	5994	0.465860
bg	1	1.000000e-05	32	387	4825	154400	5994	0.465706
bg	1	1.000000e-05	32	388	4838	154816	5996	0.465542
bg	1	1.000000e-05	32	389	4850	155200	5995	0.465389
bg	1	1.000000e-05	32	390	4863	155616	5997	0.465226
bg	1	1.000000e-05	32	391	4875	156000	5996	0.465075
bg	1	1.000000e-05	32	392	4888	156416	5997	0.464910
bg	1	1.000000e-05	32	393	4900	156800	5999	0.464759
bg	1	1.000000e-05	32	394	4913	157216	6002	0.464596
bg	1	1.000000e-05	32	395	4925	157600	6001	0.464448
bg	1	1.000000e-05	32	396	4937	157984	6003	0.464300
bg	1	1.000000e-05	32	397	4950	158400	6004	0.464138
bg	1	1.000000e-05	32	398	4962	158784	6006	0.463992
bg	1	1.000000e-05	32	399	4975	159200	6003	0.463831
bg	1	1.000000e-05	32	400	4987	159584	6004	0.463682
bg	1	1.000000e-05	32	401	4999	159968	6003	0.463533
bg	1	1.000000e-05	32	402	5012	160384	6005	0.463375
bg	1	1.000000e-05	32	403	5024	160768	6006	0.463230
bg	1	1.000000e-05	32	404	5036	161152	6007	0.463082
bg	1	1.000000e-05	32	405	5048	161536	6005	0.462941
bg	1	1.000000e-05	32	406	5060	161920	6007	0.462794
bg	1	1.000000e-05	32	407	5073	162336	6009	0.462638
bg	1	1.000000e-05	32	408	5085	162720	6010	0.462493
bg	1	1.000000e-05	32	409	5097	163104	6010	0.462350
bg	1	1.000000e-05	32	410	5110	163520	6011	0.462195
bg	1	1.000000e-05	32	411	5122	163904	6009	0.462050
bg	1	1.000000e-05	32	412	5134	164288	6007	0.461907
bg	1	1.000000e-05	32	413	5147	164704	6007	0.461751
bg	1	1.000000e-05	32	414	5159	165088	6008	0.461611
bg	1	1.000000e-05	32	415	5171	165472	6010	0.461470
bg	1	1.000000e-05	32	416	5184	165888	6011	0.461317
bg	1	1.000000e-05	32	417	5196	166272	6009	0.461178
bg	1	1.000000e-05	32	418	5208	166656	6011	0.461037
bg	1	1.000000e-05	32	419	5221	167072	6014	0.460885
bg	1	1.000000e-05	32	420	5233	167456	6017	0.460745
bg	1	1.000000e-05	32	421	5246	167872	6014	0.460595
bg	1	1.000000e-05	32	422	5258	168256	6015	0.460457
bg	1	1.000000e-05	32	423	5270	168640	6015	0.460322
bg	1	1.000000e-05	32	424	5283	169056	6015	0.460175
bg	1	1.000000e-05	32	425	5295	169440	6017	0.460040
bg	1	1.000000e-05	32	426	5307	169824	6019	0.459900
bg	1	1.000000e-05	32	427	5319	170208	6019	0.459762
bg	1	1.000000e-05	32	428	5332	170624	6017	0.459614
bg	1	1.000000e-05	32	429	5344	171008	6017	0.459479
bg	1	1.000000e-05	32	430	5356	171392	6019	0.459345
bg	1	1.000000e-05	32	431	5369	171808	6020	0.459201
bg	1	1.000000e-05	32	432	5381	172192	6023	0.459067
bg	1	1.000000e-05	32	433	5394	172608	6021	0.458920
bg	1	1.000000e-05	32	434	5406	172992	6022	0.458789
bg	1	1.000000e-05	32	435	5418	173376	6024	0.458656
bg	1	1.000000e-05	32	436	5431	173792	6024	0.458511
bg	1	1.000000e-05	32	437	5443	174176	6023	0.458379
bg	1	1.000000e-05	32	438	5455	174560	6025	0.458245
bg	1	1.000000e-05	32	439	5468	174976	6023	0.458102
bg	1	1.000000e-05	32	440	5480	175360	6022	0.457971
bg	1	1.000000e-05	32	441	5492	175744	6022	0.457839
bg	1	1.000000e-05	32	442	5504	176128	6023	0.457710
bg	1	1.000000e-05	32	443	5517	176544	6027	0.457566
bg	1	1.000000e-05	32	444	5529	176928	6026	0.457437
bg	1	1.000000e-05	32	445	5541	177312	6026	0.457306
bg	1	1.000000e-05	32	446	5554	177728	6025	0.457165
bg	1	1.000000e-05	32	447	5566	178112	6026	0.457039
bg	1	1.000000e-05	32	448	5578	178496	6024	0.456912
bg	1	1.000000e-05	32	449	5591	178912	6025	0.456771
bg	1	1.000000e-05	32	450	5603	179296	6026	0.456647
bg	1	1.000000e-05	32	451	5615	179680	6026	0.456519
bg	1	1.000000e-05	32	452	5628	180096	6027	0.456382
bg	1	1.000000e-05	32	453	5640	180480	6029	0.456253
bg	1	1.000000e-05	32	454	5653	180896	6031	0.456117
bg	1	1.000000e-05	32	455	5665	181280	6029	0.455994
bg	1	1.000000e-05	32	456	5677	181664	6026	0.455865
bg	1	1.000000e-05	32	457	5690	182080	6025	0.455731
bg	1	1.000000e-05	32	458	5702	182464	6024	0.455606
bg	1	1.000000e-05	32	459	5714	182848	6024	0.455480
bg	1	1.000000e-05	32	460	5727	183264	6023	0.455346
bg	1	1.000000e-05	32	461	5739	183648	6027	0.455223
bg	1	1.000000e-05	32	462	5751	184032	6028	0.455100
bg	1	1.000000e-05	32	463	5764	184448	6028	0.454967
bg	1	1.000000e-05	32	464	5776	184832	6028	0.454846
bg	1	1.000000e-05	32	465	5789	185248	6030	0.454713
bg	1	1.000000e-05	32	466	5801	185632	6032	0.454590
bg	1	1.000000e-05	32	467	5813	186016	6034	0.454468
bg	1	1.000000e-05	32	468	5826	186432	6036	0.454336
bg	1	1.000000e-05	32	469	5838	186816	6036	0.454215
bg	1	1.000000e-05	32	470	5851	187232	6037	0.454084
bg	1	1.000000e-05	32	471	5863	187616	6038	0.453963
bg	1	1.000000e-05	32	472	5875	188000	6038	0.453845
bg	1	1.000000e-05	32	473	5888	188416	6037	0.453713
bg	1	1.000000e-05	32	474	5900	188800	6037	0.453593
bg	1	1.000000e-05	32	475	5913	189216	6039	0.453464
bg	1	1.000000e-05	32	476	5925	189600	6038	0.453344
bg	1	1.000000e-05	32	477	5937	189984	6038	0.453225
bg	1	1.000000e-05	32	478	5950	190400	6038	0.453097
bg	1	1.000000e-05	32	479	5962	190784	6037	0.452980
bg	1	1.000000e-05	32	480	5975	191200	6035	0.452853
bg	1	1.000000e-05	32	481	5987	191584	6036	0.452734
bg	1	1.000000e-05	32	482	5999	191968	6037	0.452616
bg	1	1.000000e-05	32	483	6012	192384	6038	0.452488
bg	1	1.000000e-05	32	484	6024	192768	6039	0.452372
bg	1	1.000000e-05	32	485	6036	193152	6042	0.452256
bg	1	1.000000e-05	32	486	6049	193568	6042	0.452131
bg	1	1.000000e-05	32	487	6061	193952	6044	0.452014
bg	1	1.000000e-05	32	488	6074	194368	6046	0.451888
bg	1	1.000000e-05	32	489	6086	194752	6045	0.451773
bg	1	1.000000e-05	32	490	6098	195136	6044	0.451657
bg	1	1.000000e-05	32	491	6111	195552	6042	0.451534
bg	1	1.000000e-05	32	492	6123	195936	6042	0.451420
bg	1	1.000000e-05	32	493	6135	196320	6041	0.451307
bg	1	1.000000e-05	32	494	6148	196736	6043	0.451182
bg	1	1.000000e-05	32	495	6160	197120	6046	0.451069
bg	1	1.000000e-05	32	496	6173	197536	6047	0.450945
bg	1	1.000000e-05	32	497	6185	197920	6051	0.450833
bg	1	1.000000e-05	32	498	6197	198304	6049	0.450721
bg	1	1.000000e-05	32	499	6210	198720	6051	0.450599
bg	1	1.000000e-05	32	500	6222	199104	6052	0.450486
bg	1	1.000000e-05	32	501	6234	199488	6052	0.450372
bg	1	1.000000e-05	32	502	6247	199904	6052	0.450251
bg	1	1.000000e-05	32	503	6259	200288	6050	0.450139
bg	1	1.000000e-05	32	504	6271	200672	6050	0.450026
bg	1	1.000000e-05	32	505	6283	201056	6051	0.449915
bg	1	1.000000e-05	32	506	6296	201472	6053	0.449796
bg	1	1.000000e-05	32	507	6308	201856	6053	0.449686
bg	1	1.000000e-05	32	508	6320	202240	6055	0.449576
bg	1	1.000000e-05	32	509	6332	202624	6056	0.449467
bg	1	1.000000e-05	32	510	6345	203040	6059	0.449349
bg	1	1.000000e-05	32	511	6357	203424	6061	0.449238
bg	1	1.000000e-05	32	512	6369	203808	6062	0.449129
bg	1	1.000000e-05	32	513	6381	204192	6063	0.449017
bg	1	1.000000e-05	32	514	6394	204608	6065	0.448900
bg	1	1.000000e-05	32	515	6406	204992	6065	0.448790
bg	1	1.000000e-05	32	516	6419	205408	6064	0.448674
bg	1	1.000000e-05	32	517	6431	205792	6061	0.448564
bg	1	1.000000e-05	32	518	6443	206176	6060	0.448457
bg	1	1.000000e-05	32	519	6455	206560	6060	0.448350
bg	1	1.000000e-05	32	520	6468	206976	6060	0.448236
bg	1	1.000000e-05	32	521	6480	207360	6059	0.448132
bg	1	1.000000e-05	32	522	6493	207776	6060	0.448016
bg	1	1.000000e-05	32	523	6505	208160	6061	0.447910
bg	1	1.000000e-05	32	524	6517	208544	6061	0.447805
bg	1	1.000000e-05	32	525	6530	208960	6058	0.447690
bg	1	1.000000e-05	32	526	6542	209344	6057	0.447584
bg	1	1.000000e-05	32	527	6555	209760	6057	0.447471
bg	1	1.000000e-05	32	528	6567	210144	6056	0.447365
bg	1	1.000000e-05	32	529	6579	210528	6058	0.447261
bg	1	1.000000e-05	32	530	6592	210944	6058	0.447147
bg	1	1.000000e-05	32	531	6604	211328	6058	0.447043
bg	1	1.000000e-05	32	532	6616	211712	6057	0.446938
bg	1	1.000000e-05	32	533	6629	212128	6057	0.446826
bg	1	1.000000e-05	32	534	6641	212512	6060	0.446721
bg	1	1.000000e-05	32	535	6654	212928	6059	0.446609
bg	1	1.000000e-05	32	536	6666	213312	6056	0.446507
bg	1	1.000000e-05	32	537	6678	213696	6054	0.446404
bg	1	1.000000e-05	32	538	6691	214112	6053	0.446294
bg	1	1.000000e-05	32	539	6703	214496	6053	0.446193
bg	1	1.000000e-05	32	540	6716	214912	6054	0.446081
bg	1	1.000000e-05	32	541	6728	215296	6051	0.445980
bg	1	1.000000e-05	32	542	6740	215680	6048	0.445876
bg	1	1.000000e-05	32	543	6753	216096	6050	0.445766
bg	1	1.000000e-05	32	544	6765	216480	6051	0.445664
bg	1	1.000000e-05	32	545	6777	216864	6049	0.445563
bg	1	1.000000e-05	32	546	6789	217248	6048	0.445462
bg	1	1.000000e-05	32	547	6801	217632	6050	0.445362
bg	1	1.000000e-05	32	548	6814	218048	6050	0.445251
bg	1	1.000000e-05	32	549	6826	218432	6054	0.445150
bg	1	1.000000e-05	32	550	6838	218816	6055	0.445049
bg	1	1.000000e-05	32	551	6851	219232	6056	0.444942
bg	1	1.000000e-05	32	552	6863	219616	6057	0.444842
bg	1	1.000000e-05	32	553	6875	220000	6057	0.444743
bg	1	1.000000e-05	32	554	6887	220384	6059	0.444644
bg	1	1.000000e-05	32	555	6900	220800	6058	0.444536
bg	1	1.000000e-05	32	556	6912	221184	6058	0.444438
bg	1	1.000000e-05	32	557	6924	221568	6060	0.444338
bg	1	1.000000e-05	32	558	6936	221952	6064	0.444239
bg	1	1.000000e-05	32	559	6948	222336	6068	0.444140
bg	1	1.000000e-05	32	560	6961	222752	6066	0.444033
bg	1	1.000000e-05	32	561	6973	223136	6066	0.443935
bg	1	1.000000e-05	32	562	6986	223552	6067	0.443830
bg	1	1.000000e-05	32	563	6998	223936	6068	0.443733
bg	1	1.000000e-05	32	564	7010	224320	6070	0.443636
bg	1	1.000000e-05	32	565	7023	224736	6071	0.443529
bg	1	1.000000e-05	32	566	7035	225120	6071	0.443434
bg	1	1.000000e-05	32	567	7048	225536	6071	0.443330
bg	1	1.000000e-05	32	568	7060	225920	6072	0.443234
bg	1	1.000000e-05	32	569	7072	226304	6070	0.443138
bg	1	1.000000e-05	32	570	7085	226720	6068	0.443035
bg	1	1.000000e-05	32	571	7097	227104	6067	0.442939
bg	1	1.000000e-05	32	572	7110	227520	6067	0.442836
bg	1	1.000000e-05	32	573	7122	227904	6065	0.442743
bg	1	1.000000e-05	32	574	7134	228288	6066	0.442649
bg	1	1.000000e-05	32	575	7147	228704	6065	0.442547
bg	1	1.000000e-05	32	576	7159	229088	6066	0.442454
bg	1	1.000000e-05	32	577	7171	229472	6065	0.442359
bg	1	1.000000e-05	32	578	7184	229888	6065	0.442259
bg	1	1.000000e-05	32	579	7196	230272	6059	0.442167
bg	1	1.000000e-05	32	580	7208	230656	6061	0.442074
bg	1	1.000000e-05	32	581	7221	231072	6058	0.441972
bg	1	1.000000e-05	32	582	7233	231456	6058	0.441881
bg	1	1.000000e-05	32	583	7245	231840	6061	0.441786
bg	1	1.000000e-05	32	584	7258	232256	6061	0.441685
bg	1	1.000000e-05	32	585	7270	232640	6059	0.441592
bg	1	1.000000e-05	32	586	7283	233056	6060	0.441492
bg	1	1.000000e-05	32	587	7295	233440	6059	0.441400
bg	1	1.000000e-05	32	588	7307	233824	6061	0.441308
bg	1	1.000000e-05	32	589	7320	234240	6061	0.441210
bg	1	1.000000e-05	32	590	7332	234624	6061	0.441118
bg	1	1.000000e-05	32	591	7344	235008	6059	0.441027
bg	1	1.000000e-05	32	592	7356	235392	6061	0.440936
bg	1	1.000000e-05	32	593	7369	235808	6062	0.440836
bg	1	1.000000e-05	32	594	7381	236192	6063	0.440744
bg	1	1.000000e-05	32	595	7393	236576	6061	0.440651
bg	1	1.000000e-05	32	596	7406	236992	6062	0.440554
bg	1	1.000000e-05	32	597	7418	237376	6059	0.440464
bg	1	1.000000e-05	32	598	7430	237760	6061	0.440373
bg	1	1.000000e-05	32	599	7442	238144	6062	0.440282
bg	1	1.000000e-05	32	600	7455	238560	6065	0.440184
bg	1	1.000000e-05	32	601	7467	238944	6065	0.440096
bg	1	1.000000e-05	32	602	7479	239328	6066	0.440005
bg	1	1.000000e-05	32	603	7491	239712	6066	0.439914
bg	1	1.000000e-05	32	604	7504	240128	6066	0.439817
bg	1	1.000000e-05	32	605	7516	240512	6067	0.439727
bg	1	1.000000e-05	32	606	7528	240896	6067	0.439639
bg	1	1.000000e-05	32	607	7540	241280	6067	0.439551
bg	1	1.000000e-05	32	608	7553	241696	6066	0.439452
bg	1	1.000000e-05	32	609	7565	242080	6064	0.439363
bg	1	1.000000e-05	32	610	7577	242464	6064	0.439274
bg	1	1.000000e-05	32	611	7590	242880	6060	0.439180
bg	1	1.000000e-05	32	612	7602	243264	6059	0.439090
bg	1	1.000000e-05	32	613	7614	243648	6055	0.439002
bg	1	1.000000e-05	32	614	7626	244032	6054	0.438915
bg	1	1.000000e-05	32	615	7639	244448	6052	0.438820
bg	1	1.000000e-05	32	616	7651	244832	6048	0.438734
bg	1	1.000000e-05	32	617	7663	245216	6048	0.438646
bg	1	1.000000e-05	32	618	7676	245632	6047	0.438553
bg	1	1.000000e-05	32	619	7688	246016	6046	0.438466
bg	1	1.000000e-05	32	620	7700	246400	6047	0.438379
bg	1	1.000000e-05	32	621	7713	246816	6047	0.438285
bg	1	1.000000e-05	32	622	7725	247200	6045	0.438198
bg	1	1.000000e-05	32	623	7738	247616	6039	0.438104
bg	1	1.000000e-05	32	624	7750	248000	6038	0.438018
bg	1	1.000000e-05	32	625	7762	248384	6037	0.437934
bg	1	1.000000e-05	32	626	7775	248800	6039	0.437843
bg	1	1.000000e-05	32	627	7787	249184	6038	0.437757
bg	1	1.000000e-05	32	628	7800	249600	6037	0.437664
bg	1	1.000000e-05	32	629	7812	249984	6034	0.437580
bg	1	1.000000e-05	32	630	7824	250368	6033	0.437495
bg	1	1.000000e-05	32	631	7837	250784	6032	0.437404
bg	1	1.000000e-05	32	632	7849	251168	6029	0.437319
bg	1	1.000000e-05	32	633	7861	251552	6030	0.437234
bg	1	1.000000e-05	32	634	7873	251936	6031	0.437148
bg	1	1.000000e-05	32	635	7886	252352	6033	0.437058
bg	1	1.000000e-05	32	636	7898	252736	6035	0.436974
bg	1	1.000000e-05	32	637	7910	253120	6036	0.436888
bg	1	1.000000e-05	32	638	7922	253504	6036	0.436806
bg	1	1.000000e-05	32	639	7935	253920	6036	0.436716
bg	1	1.000000e-05	32	640	7947	254304	6037	0.436632
bg	1	1.000000e-05	32	641	7959	254688	6040	0.436547
bg	1	1.000000e-05	32	642	7971	255072	6038	0.436464
bg	1	1.000000e-05	32	643	7984	255488	6040	0.436374
bg	1	1.000000e-05	32	644	7996	255872	6037	0.436291
bg	1	1.000000e-05	32	645	8009	256288	6037	0.436202
bg	1	1.000000e-05	32	646	8021	256672	6037	0.436118
bg	1	1.000000e-05	32	647	8033	257056	6035	0.436037
bg	1	1.000000e-05	32	648	8046	257472	6038	0.435949
bg	1	1.000000e-05	32	649	8058	257856	6036	0.435868
bg	1	1.000000e-05	32	650	8070	258240	6037	0.435783
bg	1	1.000000e-05	32	651	8083	258656	6036	0.435695
bg	1	1.000000e-05	32	652	8095	259040	6037	0.435614
bg	1	1.000000e-05	32	653	8107	259424	6035	0.435534
bg	1	1.000000e-05	32	654	8120	259840	6033	0.435446
bg	1	1.000000e-05	32	655	8132	260224	6033	0.435365
bg	1	1.000000e-05	32	656	8145	260640	6030	0.435277
bg	1	1.000000e-05	32	657	8157	261024	6031	0.435195
bg	1	1.000000e-05	32	658	8169	261408	6031	0.435113
bg	1	1.000000e-05	32	659	8182	261824	6030	0.435027
bg	1	1.000000e-05	32	660	8194	262208	6028	0.434948
bg	1	1.000000e-05	32	661	8207	262624	6025	0.434861
bg	1	1.000000e-05	32	662	8219	263008	6025	0.434781
bg	1	1.000000e-05	32	663	8231	263392	6024	0.434702
bg	1	1.000000e-05	32	664	8244	263808	6025	0.434615
bg	1	1.000000e-05	32	665	8256	264192	6024	0.434536
bg	1	1.000000e-05	32	666	8268	264576	6024	0.434456
bg	1	1.000000e-05	32	667	8280	264960	6024	0.434376
bg	1	1.000000e-05	32	668	8293	265376	6022	0.434291
bg	1	1.000000e-05	32	669	8305	265760	6024	0.434213
bg	1	1.000000e-05	32	670	8318	266176	6024	0.434128
bg	1	1.000000e-05	32	671	8330	266560	6022	0.434051
bg	1	1.000000e-05	32	672	8342	266944	6020	0.433971
bg	1	1.000000e-05	32	673	8355	267360	6020	0.433884
bg	1	1.000000e-05	32	674	8367	267744	6019	0.433808
bg	1	1.000000e-05	32	675	8379	268128	6018	0.433729
bg	1	1.000000e-05	32	676	8392	268544	6017	0.433644
bg	1	1.000000e-05	32	677	8404	268928	6017	0.433566
bg	1	1.000000e-05	32	678	8416	269312	6016	0.433488
bg	1	1.000000e-05	32	679	8429	269728	6013	0.433405
bg	1	1.000000e-05	32	680	8441	270112	6015	0.433327
bg	1	1.000000e-05	32	681	8454	270528	6014	0.433243
bg	1	1.000000e-05	32	682	8466	270912	6014	0.433165
bg	1	1.000000e-05	32	683	8478	271296	6015	0.433089
bg	1	1.000000e-05	32	684	8491	271712	6015	0.433005
bg	1	1.000000e-05	32	685	8503	272096	6015	0.432928
bg	1	1.000000e-05	32	686	8515	272480	6016	0.432852
bg	1	1.000000e-05	32	687	8528	272896	6015	0.432768
bg	1	1.000000e-05	32	688	8540	273280	6017	0.432692
bg	1	1.000000e-05	32	689	8552	273664	6015	0.432615
bg	1	1.000000e-05	32	690	8565	274080	6015	0.432533
bg	1	1.000000e-05	32	691	8577	274464	6015	0.432458
bg	1	1.000000e-05	32	692	8589	274848	6013	0.432384
bg	1	1.000000e-05	32	693	8602	275264	6011	0.432302
bg	1	1.000000e-05	32	694	8614	275648	6010	0.432226
bg	1	1.000000e-05	32	695	8626	276032	6011	0.432151
bg	1	1.000000e-05	32	696	8639	276448	6011	0.432069
bg	1	1.000000e-05	32	697	8651	276832	6009	0.431993
bg	1	1.000000e-05	32	698	8664	277248	6009	0.431912
bg	1	1.000000e-05	32	699	8676	277632	6008	0.431837
bg	1	1.000000e-05	32	700	8689	278048	6006	0.431756
bg	1	1.000000e-05	32	701	8701	278432	6002	0.431681
bg	1	1.000000e-05	32	702	8713	278816	6000	0.431607
bg	1	1.000000e-05	32	703	8726	279232	5999	0.431527
bg	1	1.000000e-05	32	704	8738	279616	6000	0.431452
bg	1	1.000000e-05	32	705	8750	280000	6000	0.431379
bg	1	1.000000e-05	32	706	8763	280416	5997	0.431299
bg	1	1.000000e-05	32	707	8775	280800	5995	0.431225
bg	1	1.000000e-05	32	708	8788	281216	5995	0.431147
bg	1	1.000000e-05	32	709	8800	281600	5993	0.431073
bg	1	1.000000e-05	32	710	8812	281984	5991	0.431000
bg	1	1.000000e-05	32	711	8825	282400	5989	0.430919
bg	1	1.000000e-05	32	712	8837	282784	5990	0.430847
bg	1	1.000000e-05	32	713	8849	283168	5990	0.430773
bg	1	1.000000e-05	32	714	8862	283584	5988	0.430694
bg	1	1.000000e-05	32	715	8874	283968	5986	0.430621
bg	1	1.000000e-05	32	716	8886	284352	5987	0.430547
bg	1	1.000000e-05	32	717	8898	284736	5988	0.430473
bg	1	1.000000e-05	32	718	8911	285152	5986	0.430395
bg	1	1.000000e-05	32	719	8923	285536	5981	0.430322
bg	1	1.000000e-05	32	720	8935	285920	5980	0.430249
bg	1	1.000000e-05	32	721	8947	286304	5983	0.430178
bg	1	1.000000e-05	32	722	8959	286688	5984	0.430105
bg	1	1.000000e-05	32	723	8972	287104	5983	0.430025
bg	1	1.000000e-05	32	724	8984	287488	5983	0.429954
bg	1	1.000000e-05	32	725	8996	287872	5981	0.429885
bg	1	1.000000e-05	32	726	9008	288256	5981	0.429811
bg	1	1.000000e-05	32	727	9021	288672	5978	0.429734
bg	1	1.000000e-05	32	728	9033	289056	5977	0.429664
bg	1	1.000000e-05	32	729	9045	289440	5976	0.429592
bg	1	1.000000e-05	32	730	9058	289856	5976	0.429516
bg	1	1.000000e-05	32	731	9070	290240	5973	0.429445
bg	1	1.000000e-05	32	732	9082	290624	5972	0.429375
bg	1	1.000000e-05	32	733	9095	291040	5973	0.429299
bg	1	1.000000e-05	32	734	9107	291424	5975	0.429229
bg	1	1.000000e-05	32	735	9120	291840	5973	0.429152
bg	1	1.000000e-05	32	736	9132	292224	5969	0.429081
bg	1	1.000000e-05	32	737	9144	292608	5968	0.429012
bg	1	1.000000e-05	32	738	9157	293024	5966	0.428936
bg	1	1.000000e-05	32	739	9169	293408	5966	0.428866
bg	1	1.000000e-05	32	740	9182	293824	5968	0.428788
bg	1	1.000000e-05	32	741	9194	294208	5971	0.428719
bg	1	1.000000e-05	32	742	9206	294592	5971	0.428649
bg	1	1.000000e-05	32	743	9218	294976	5972	0.428580
bg	1	1.000000e-05	32	744	9231	295392	5970	0.428506
bg	1	1.000000e-05	32	745	9243	295776	5970	0.428436
bg	1	1.000000e-05	32	746	9256	296192	5968	0.428361
bg	1	1.000000e-05	32	747	9268	296576	5965	0.428290
bg	1	1.000000e-05	32	748	9280	296960	5964	0.428222
bg	1	1.000000e-05	32	749	9293	297376	5963	0.428147
bg	1	1.000000e-05	32	750	9305	297760	5966	0.428078
bg	1	1.000000e-05	32	751	9317	298144	5964	0.428009
bg	1	1.000000e-05	32	752	9330	298560	5963	0.427935
bg	1	1.000000e-05	32	753	9342	298944	5962	0.427869
bg	1	1.000000e-05	32	754	9354	299328	5959	0.427798
bg	1	1.000000e-05	32	755	9366	299712	5959	0.427730
bg	1	1.000000e-05	32	756	9379	300128	5958	0.427657
bg	1	1.000000e-05	32	757	9391	300512	5957	0.427589
bg	1	1.000000e-05	32	758	9403	300896	5956	0.427520
bg	1	1.000000e-05	32	759	9416	301312	5955	0.427447
bg	1	1.000000e-05	32	760	9428	301696	5954	0.427378
bg	1	1.000000e-05	32	761	9440	302080	5955	0.427310
bg	1	1.000000e-05	32	762	9453	302496	5956	0.427237
bg	1	1.000000e-05	32	763	9465	302880	5953	0.427170
bg	1	1.000000e-05	32	764	9477	303264	5953	0.427104
bg	1	1.000000e-05	32	765	9490	303680	5952	0.427031
bg	1	1.000000e-05	32	766	9502	304064	5954	0.426962
bg	1	1.000000e-05	32	767	9514	304448	5954	0.426895
bg	1	1.000000e-05	32	768	9526	304832	5957	0.426828
bg	1	1.000000e-05	32	769	9539	305248	5958	0.426755
bg	1	1.000000e-05	32	770	9551	305632	5959	0.426688
bg	1	1.000000e-05	32	771	9563	306016	5959	0.426621
bg	1	1.000000e-05	32	772	9576	306432	5959	0.426549
bg	1	1.000000e-05	32	773	9588	306816	5959	0.426483
bg	1	1.000000e-05	32	774	9600	307200	5959	0.426417
bg	1	1.000000e-05	32	775	9612	307584	5959	0.426350
bg	1	1.000000e-05	32	776	9624	307968	5961	0.426282
bg	1	1.000000e-05	32	777	9637	308384	5958	0.426211
bg	1	1.000000e-05	32	778	9649	308768	5955	0.426145
bg	1	1.000000e-05	32	779	9661	309152	5954	0.426079
bg	1	1.000000e-05	32	780	9674	309568	5952	0.426008
bg	1	1.000000e-05	32	781	9686	309952	5948	0.425943
bg	1	1.000000e-05	32	782	9698	310336	5944	0.425877
bg	1	1.000000e-05	32	783	9710	310720	5944	0.425811
bg	1	1.000000e-05	32	784	9723	311136	5946	0.425741
bg	1	1.000000e-05	32	785	9735	311520	5946	0.425675
bg	1	1.000000e-05	32	786	9747	311904	5946	0.425609
bg	1	1.000000e-05	32	787	9760	312320	5947	0.425540
bg	1	1.000000e-05	32	788	9772	312704	5944	0.425476
bg	1	1.000000e-05	32	789	9784	313088	5944	0.425411
bg	1	1.000000e-05	32	790	9797	313504	5943	0.425339
bg	1	1.000000e-05	32	791	9809	313888	5943	0.425273
bg	1	1.000000e-05	32	792	9822	314304	5944	0.425202
bg	1	1.000000e-05	32	793	9834	314688	5945	0.425140
bg	1	1.000000e-05	32	794	9846	315072	5943	0.425075
bg	1	1.000000e-05	32	795	9859	315488	5943	0.425007
bg	1	1.000000e-05	32	796	9871	315872	5943	0.424943
bg	1	1.000000e-05	32	797	9883	316256	5941	0.424881
bg	1	1.000000e-05	32	798	9896	316672	5937	0.424812
bg	1	1.000000e-05	32	799	9908	317056	5937	0.424750
bg	1	1.000000e-05	32	800	9920	317440	5936	0.424687
bg	1	1.000000e-05	32	801	9933	317856	5935	0.424617
bg	1	1.000000e-05	32	802	9945	318240	5936	0.424555
bg	1	1.000000e-05	32	803	9958	318656	5936	0.424486
bg	1	1.000000e-05	32	804	9970	319040	5936	0.424423
bg	1	1.000000e-05	32	805	9982	319424	5935	0.424360
bg	1	1.000000e-05	32	806	9994	319808	5934	0.424296
bg	1	1.000000e-05	32	807	10007	320224	5934	0.424228
bg	1	1.000000e-05	32	808	10019	320608	5934	0.424164
bg	1	1.000000e-05	32	809	10031	320992	5933	0.424100
bg	1	1.000000e-05	32	810	10043	321376	5931	0.424037
bg	1	1.000000e-05	32	811	10056	321792	5930	0.423968
bg	1	1.000000e-05	32	812	10068	322176	5931	0.423906
bg	1	1.000000e-05	32	813	10080	322560	5932	0.423843
bg	1	1.000000e-05	32	814	10093	322976	5931	0.423775
bg	1	1.000000e-05	32	815	10105	323360	5931	0.423712
bg	1	1.000000e-05	32	816	10117	323744	5930	0.423649
bg	1	1.000000e-05	32	817	10130	324160	5930	0.423582
bg	1	1.000000e-05	32	818	10142	324544	5926	0.423520
bg	1	1.000000e-05	32	819	10154	324928	5923	0.423457
bg	1	1.000000e-05	32	820	10167	325344	5921	0.423389
bg	1	1.000000e-05	32	821	10179	325728	5921	0.423328
bg	1	1.000000e-05	32	822	10191	326112	5922	0.423265
bg	1	1.000000e-05	32	823	10204	326528	5922	0.423197
bg	1	1.000000e-05	32	824	10216	326912	5923	0.423136
bg	1	1.000000e-05	32	825	10228	327296	5922	0.423072
bg	1	1.000000e-05	32	826	10241	327712	5920	0.423006
bg	1	1.000000e-05	32	827	10253	328096	5921	0.422945
bg	1	1.000000e-05	32	828	10265	328480	5919	0.422884
bg	1	1.000000e-05	32	829	10278	328896	5919	0.422818
bg	1	1.000000e-05	32	830	10290	329280	5917	0.422756
bg	1	1.000000e-05	32	831	10302	329664	5916	0.422695
bg	1	1.000000e-05	32	832	10314	330048	5917	0.422633
bg	1	1.000000e-05	32	833	10326	330432	5916	0.422570
bg	1	1.000000e-05	32	834	10339	330848	5916	0.422505
bg	1	1.000000e-05	32	835	10351	331232	5917	0.422443
bg	1	1.000000e-05	32	836	10363	331616	5914	0.422383
bg	1	1.000000e-05	32	837	10376	332032	5914	0.422318
bg	1	1.000000e-05	32	838	10388	332416	5915	0.422257
bg	1	1.000000e-05	32	839	10400	332800	5915	0.422196
bg	1	1.000000e-05	32	840	10413	333216	5916	0.422130
bg	1	1.000000e-05	32	841	10425	333600	5909	0.422070
bg	1	1.000000e-05	32	842	10437	333984	5909	0.422010
bg	1	1.000000e-05	32	843	10450	334400	5910	0.421945
bg	1	1.000000e-05	32	844	10462	334784	5909	0.421885
bg	1	1.000000e-05	32	845	10475	335200	5905	0.421821
bg	1	1.000000e-05	32	846	10487	335584	5905	0.421763
bg	1	1.000000e-05	32	847	10499	335968	5903	0.421701
bg	1	1.000000e-05	32	848	10512	336384	5902	0.421636
bg	1	1.000000e-05	32	849	10524	336768	5902	0.421575
bg	1	1.000000e-05	32	850	10536	337152	5902	0.421516
bg	1	1.000000e-05	32	851	10549	337568	5903	0.421453
bg	1	1.000000e-05	32	852	10561	337952	5903	0.421394
bg	1	1.000000e-05	32	853	10573	338336	5902	0.421332
bg	1	1.000000e-05	32	854	10586	338752	5899	0.421269
bg	1	1.000000e-05	32	855	10598	339136	5900	0.421210
bg	1	1.000000e-05	32	856	10610	339520	5899	0.421150
bg	1	1.000000e-05	32	857	10623	339936	5898	0.421086
bg	1	1.000000e-05	32	858	10635	340320	5900	0.421027
bg	1	1.000000e-05	32	859	10648	340736	5899	0.420964
bg	1	1.000000e-05	32	860	10660	341120	5897	0.420905
bg	1	1.000000e-05	32	861	10672	341504	5895	0.420848
bg	1	1.000000e-05	32	862	10685	341920	5894	0.420784
bg	1	1.000000e-05	32	863	10697	342304	5890	0.420725
bg	1	1.000000e-05	32	864	10710	342720	5886	0.420660
bg	1	1.000000e-05	32	865	10722	343104	5888	0.420602
bg	1	1.000000e-05	32	866	10734	343488	5885	0.420545
bg	1	1.000000e-05	32	867	10747	343904	5885	0.420480
bg	1	1.000000e-05	32	868	10759	344288	5887	0.420423
bg	1	1.000000e-05	32	869	10771	344672	5886	0.420364
bg	1	1.000000e-05	32	870	10784	345088	5884	0.420303
bg	1	1.000000e-05	32	871	10796	345472	5883	0.420245
bg	1	1.000000e-05	32	872	10808	345856	5882	0.420186
bg	1	1.000000e-05	32	873	10820	346240	5879	0.420127
bg	1	1.000000e-05	32	874	10833	346656	5878	0.420067
bg	1	1.000000e-05	32	875	10845	347040	5878	0.420009
bg	1	1.000000e-05	32	876	10857	347424	5877	0.419951
bg	1	1.000000e-05	32	877	10869	347808	5877	0.419893
bg	1	1.000000e-05	32	878	10882	348224	5875	0.419831
bg	1	1.000000e-05	32	879	10894	348608	5873	0.419773
bg	1	1.000000e-05	32	880	10907	349024	5872	0.419711
bg	1	1.000000e-05	32	881	10919	349408	5872	0.419655
bg	1	1.000000e-05	32	882	10931	349792	5871	0.419598
bg	1	1.000000e-05	32	883	10944	350208	5870	0.419536
bg	1	1.000000e-05	32	884	10956	350592	5870	0.419479
bg	1	1.000000e-05	32	885	10968	350976	5870	0.419422
bg	1	1.000000e-05	32	886	10980	351360	5869	0.419366
bg	1	1.000000e-05	32	887	10992	351744	5868	0.419309
bg	1	1.000000e-05	32	888	11004	352128	5867	0.419253
bg	1	1.000000e-05	32	889	11017	352544	5864	0.419192
bg	1	1.000000e-05	32	890	11029	352928	5865	0.419136
bg	1	1.000000e-05	32	891	11042	353344	5863	0.419076
bg	1	1.000000e-05	32	892	11054	353728	5862	0.419019
bg	1	1.000000e-05	32	893	11066	354112	5861	0.418963
bg	1	1.000000e-05	32	894	11079	354528	5858	0.418904
bg	1	1.000000e-05	32	895	11091	354912	5855	0.418849
bg	1	1.000000e-05	32	896	11103	355296	5854	0.418794
bg	1	1.000000e-05	32	897	11116	355712	5854	0.418731
bg	1	1.000000e-05	32	898	11128	356096	5854	0.418677
bg	1	1.000000e-05	32	899	11140	356480	5855	0.418621
bg	1	1.000000e-05	32	900	11153	356896	5855	0.418562
bg	1	1.000000e-05	32	901	11165	357280	5851	0.418506
bg	1	1.000000e-05	32	902	11177	357664	5851	0.418450
bg	1	1.000000e-05	32	903	11190	358080	5850	0.418390
bg	1	1.000000e-05	32	904	11202	358464	5851	0.418335
bg	1	1.000000e-05	32	905	11214	358848	5849	0.418280
bg	1	1.000000e-05	32	906	11227	359264	5849	0.418221
bg	1	1.000000e-05	32	907	11239	359648	5846	0.418167
bg	1	1.000000e-05	32	908	11251	360032	5845	0.418112
bg	1	1.000000e-05	32	909	11264	360448	5841	0.418053
bg	1	1.000000e-05	32	910	11276	360832	5839	0.417999
bg	1	1.000000e-05	32	911	11289	361248	5839	0.417940
bg	1	1.000000e-05	32	912	11301	361632	5836	0.417885
bg	1	1.000000e-05	32	913	11313	362016	5835	0.417831
bg	1	1.000000e-05	32	914	11326	362432	5834	0.417772
bg	1	1.000000e-05	32	915	11338	362816	5831	0.417718
bg	1	1.000000e-05	32	916	11350	363200	5830	0.417665
bg	1	1.000000e-05	32	917	11363	363616	5829	0.417604
bg	1	1.000000e-05	32	918	11375	364000	5828	0.417549
bg	1	1.000000e-05	32	919	11387	364384	5827	0.417495
bg	1	1.000000e-05	32	920	11400	364800	5826	0.417438
bg	1	1.000000e-05	32	921	11412	365184	5825	0.417382
bg	1	1.000000e-05	32	922	11424	365568	5825	0.417329
bg	1	1.000000e-05	32	923	11437	365984	5824	0.417270
bg	1	1.000000e-05	32	924	11449	366368	5822	0.417217
bg	1	1.000000e-05	32	925	11461	366752	5821	0.417164
bg	1	1.000000e-05	32	926	11474	367168	5820	0.417104
bg	1	1.000000e-05	32	927	11486	367552	5819	0.417051
bg	1	1.000000e-05	32	928	11499	367968	5817	0.416993
bg	1	1.000000e-05	32	929	11511	368352	5816	0.416940
bg	1	1.000000e-05	32	930	11523	368736	5816	0.416887
bg	1	1.000000e-05	32	931	11536	369152	5816	0.416828
bg	1	1.000000e-05	32	932	11548	369536	5817	0.416772
bg	1	1.000000e-05	32	933	11558	369856	5817	0.416717
bg	1	1.000000e-05	32	934	11568	370176	5820	0.416664
bg	1	1.000000e-05	32	935	11580	370560	5820	0.416612
bg	1	1.000000e-05	32	936	11593	370976	5820	0.416554
bg	1	1.000000e-05	32	937	11605	371360	5819	0.416502
bg	1	1.000000e-05	32	938	11618	371776	5818	0.416445
bg	1	1.000000e-05	32	939	11630	372160	5817	0.416394
bg	1	1.000000e-05	32	940	11642	372544	5818	0.416341
bg	1	1.000000e-05	32	941	11654	372928	5816	0.416288
bg	1	1.000000e-05	32	942	11667	373344	5816	0.416232
bg	1	1.000000e-05	32	943	11679	373728	5816	0.416179
bg	1	1.000000e-05	32	944	11691	374112	5815	0.416125
bg	1	1.000000e-05	32	945	11703	374496	5813	0.416072
bg	1	1.000000e-05	32	946	11716	374912	5812	0.416017
bg	1	1.000000e-05	32	947	11728	375296	5810	0.415966
bg	1	1.000000e-05	32	948	11740	375680	5809	0.415915
bg	1	1.000000e-05	32	949	11753	376096	5807	0.415857
bg	1	1.000000e-05	32	950	11765	376480	5806	0.415805
bg	1	1.000000e-05	32	951	11777	376864	5807	0.415754
bg	1	1.000000e-05	32	952	11790	377280	5807	0.415698
bg	1	1.000000e-05	32	953	11802	377664	5808	0.415647
bg	1	1.000000e-05	32	954	11814	378048	5808	0.415595
bg	1	1.000000e-05	32	955	11827	378464	5808	0.415539
bg	1	1.000000e-05	32	956	11839	378848	5807	0.415486
bg	1	1.000000e-05	32	957	11851	379232	5807	0.415436
bg	1	1.000000e-05	32	958	11864	379648	5805	0.415379
bg	1	1.000000e-05	32	959	11876	380032	5805	0.415330
bg	1	1.000000e-05	32	960	11888	380416	5804	0.415278
bg	1	1.000000e-05	32	961	11901	380832	5803	0.415223
bg	1	1.000000e-05	32	962	11913	381216	5802	0.415171
bg	1	1.000000e-05	32	963	11926	381632	5799	0.415116
bg	1	1.000000e-05	32	964	11938	382016	5799	0.415065
bg	1	1.000000e-05	32	965	11950	382400	5800	0.415014
bg	1	1.000000e-05	32	966	11962	382784	5800	0.414963
bg	1	1.000000e-05	32	967	11975	383200	5799	0.414906
bg	1	1.000000e-05	32	968	11987	383584	5796	0.414855
bg	1	1.000000e-05	32	969	11999	383968	5794	0.414804
bg	1	1.000000e-05	32	970	12012	384384	5796	0.414750
bg	1	1.000000e-05	32	971	12024	384768	5791	0.414699
bg	1	1.000000e-05	32	972	12036	385152	5790	0.414650
bg	1	1.000000e-05	32	973	12049	385568	5792	0.414592
bg	1	1.000000e-05	32	974	12061	385952	5791	0.414542
bg	1	1.000000e-05	32	975	12073	386336	5788	0.414491
bg	1	1.000000e-05	32	976	12085	386720	5788	0.414439
bg	1	1.000000e-05	32	977	12098	387136	5785	0.414382
bg	1	1.000000e-05	32	978	12110	387520	5784	0.414328
bg	1	1.000000e-05	32	979	12123	387936	5783	0.414272
bg	1	1.000000e-05	32	980	12135	388320	5783	0.414223
bg	1	1.000000e-05	32	981	12147	388704	5785	0.414171
bg	1	1.000000e-05	32	982	12160	389120	5787	0.414115
bg	1	1.000000e-05	32	983	12172	389504	5785	0.414063
bg	1	1.000000e-05	32	984	12185	389920	5783	0.414008
bg	1	1.000000e-05	32	985	12197	390304	5783	0.413957
bg	1	1.000000e-05	32	986	12209	390688	5785	0.413906
bg	1	1.000000e-05	32	987	12222	391104	5781	0.413851
bg	1	1.000000e-05	32	988	12234	391488	5780	0.413801
bg	1	1.000000e-05	32	989	12247	391904	5780	0.413744
bg	1	1.000000e-05	32	990	12259	392288	5777	0.413693
bg	1	1.000000e-05	32	991	12271	392672	5777	0.413642
bg	1	1.000000e-05	32	992	12284	393088	5777	0.413587
bg	1	1.000000e-05	32	993	12296	393472	5778	0.413535
bg	1	1.000000e-05	32	994	12309	393888	5776	0.413482
bg	1	1.000000e-05	32	995	12321	394272	5774	0.413430
bg	1	1.000000e-05	32	996	12333	394656	5771	0.413378
bg	1	1.000000e-05	32	997	12346	395072	5770	0.413324
bg	1	1.000000e-05	32	998	12358	395456	5769	0.413274
bg	1	1.000000e-05	32	999	12371	395872	5770	0.413220
bg	1	1.000000e-05	32	1000	12383	396256	5770	0.413170
bg	0	1.000000e-06	32	0	1	32	32	0.693138
bg	0	1.000000e-06	32	1	56	1792	32	0.692428
bg	0	1.000000e-06	32	2	114	3648	32	0.691803
bg	0	1.000000e-06	32	3	172	5504	32	0.691234
bg	0	1.000000e-06	32	4	230	7360	32	0.690666
bg	0	1.000000e-06	32	5	288	9216	32	0.690098
bg	0	1.000000e-06	32	6	341	10912	32	0.689426
bg	0	1.000000e-06	32	7	393	12576	32	0.688746
bg	0	1.000000e-06	32	8	445	14240	32	0.688067
bg	0	1.000000e-06	32	9	496	15872	33	0.687410
bg	0	1.000000e-06	32	10	548	17536	33	0.686745
bg	0	1.000000e-06	32	11	600	19200	33	0.686072
bg	0	1.000000e-06	32	12	657	21024	33	0.685484
bg	0	1.000000e-06	32	13	715	22880	33	0.684911
bg	0	1.000000e-06	32	14	773	24736	33	0.684343
bg	0	1.000000e-06	32	15	831	26592	34	0.683776
bg	0	1.000000e-06	32	16	889	28448	34	0.683214
bg	0	1.000000e-06	32	17	947	30304	34	0.682657
bg	0	1.000000e-06	32	18	1005	32160	34	0.682100
bg	0	1.000000e-06	32	19	1062	33984	34	0.681553
bg	0	1.000000e-06	32	20	1120	35840	34	0.680999
bg	0	1.000000e-06	32	21	1178	37696	34	0.680473
bg	0	1.000000e-06	32	22	1236	39552	34	0.679955
bg	0	1.000000e-06	32	23	1294	41408	34	0.679439
bg	0	1.000000e-06	32	24	1352	43264	34	0.678925
bg	0	1.000000e-06	32	25	1410	45120	34	0.678413
bg	0	1.000000e-06	32	26	1467	46944	34	0.677912
bg	0	1.000000e-06	32	27	1525	48800	34	0.677407
bg	0	1.000000e-06	32	28	1583	50656	34	0.676903
bg	0	1.000000e-06	32	29	1641	52512	34	0.676400
bg	0	1.000000e-06	32	30	1699	54368	34	0.675898
bg	0	1.000000e-06	32	31	1757	56224	34	0.675397
bg	0	1.000000e-06	32	32	1815	58080	34	0.674896
bg	0	1.000000e-06	32	33	1872	59904	35	0.674409
bg	0	1.000000e-06	32	34	1930	61760	37	0.673910
bg	0	1.000000e-06	32	35	1987	63584	37	0.673419
bg	0	1.000000e-06	32	36	2045	65440	37	0.672894
bg	0	1.000000e-06	32	37	2103	67296	37	0.672375
bg	0	1.000000e-06	32	38	2160	69120	37	0.671890
bg	0	1.000000e-06	32	39	2218	70976	38	0.671399
bg	0	1.000000e-06	32	40	2276	72832	38	0.670909
bg	0	1.000000e-06	32	41	2334	74688	38	0.670420
bg	0	1.000000e-06	32	42	2391	76512	38	0.669945
bg	0	1.000000e-06	32	43	2447	78304	38	0.669366
bg	0	1.000000e-06	32	44	2505	80160	38	0.668886
bg	0	1.000000e-06	32	45	2562	81984	38	0.668411
bg	0	1.000000e-06	32	46	2620	83840	38	0.667900
bg	0	1.000000e-06	32	47	2677	85664	38	0.667399
bg	0	1.000000e-06	32	48	2735	87520	38	0.666888
bg	0	1.000000e-06	32	49	2793	89376	38	0.666381
bg	0	1.000000e-06	32	50	2850	91200	38	0.665883
bg	0	1.000000e-06	32	51	2908	93056	38	0.665397
bg	0	1.000000e-06	32	52	2965	94880	38	0.664933
bg	0	1.000000e-06	32	53	3023	96736	38	0.664463
bg	0	1.000000e-06	32	54	3081	98592	38	0.663994
bg	0	1.000000e-06	32	55	3138	100416	38	0.663535
bg	0	1.000000e-06	32	56	3196	102272	38	0.663069
bg	0	1.000000e-06	32	57	3254	104128	38	0.662604
bg	0	1.000000e-06	32	58	3311	105952	38	0.662151
bg	0	1.000000e-06	32	59	3369	107808	38	0.661691
bg	0	1.000000e-06	32	60	3427	109664	38	0.661234
bg	0	1.000000e-06	32	61	3484	111488	39	0.660757
bg	0	1.000000e-06	32	62	3542	113344	39	0.660269
bg	0	1.000000e-06	32	63	3600	115200	39	0.659783
bg	0	1.000000e-06	32	64	3657	117024	39	0.659307
bg	0	1.000000e-06	32	65	3715	118880	39	0.658825
bg	0	1.000000e-06	32	66	3773	120736	39	0.658344
bg	0	1.000000e-06	32	67	3829	122528	39	0.657864
bg	0	1.000000e-06	32	68	3885	124320	39	0.657314
bg	0	1.000000e-06	32	69	3942	126144	39	0.656878
bg	0	1.000000e-06	32	70	4000	128000	39	0.656436
bg	0	1.000000e-06	32	71	4057	129824	39	0.656001
bg	0	1.000000e-06	32	72	4115	131680	39	0.655557
bg	0	1.000000e-06	32	73	4172	133504	39	0.655121
bg	0	1.000000e-06	32	74	4230	135360	39	0.654679
bg	0	1.000000e-06	32	75	4288	137216	39	0.654239
bg	0	1.000000e-06	32	76	4345	139040	39	0.653808
bg	0	1.000000e-06	32	77	4403	140896	39	0.653371
bg	0	1.000000e-06	32	78	4461	142752	39	0.652934
bg	0	1.000000e-06	32	79	4518	144576	39	0.652507
bg	0	1.000000e-06	32	80	4576	146432	40	0.652072
bg	0	1.000000e-06	32	81	4634	148288	40	0.651627
bg	0	1.000000e-06	32	82	4691	150112	40	0.651186
bg	0	1.000000e-06	32	83	4749	151968	40	0.650757
bg	0	1.000000e-06	32	84	4807	153824	40	0.650328
bg	0	1.000000e-06	32	85	4864	155648	40	0.649908
bg	0	1.000000e-06	32	86	4922	157504	40	0.649481
bg	0	1.000000e-06	32	87	4980	159360	40	0.649052
bg	0	1.000000e-06	32	88	5037	161184	40	0.648633
bg	0	1.000000e-06	32	89	5095	163040	40	0.648207
bg	0	1.000000e-06	32	90	5153	164896	41	0.647782
bg	0	1.000000e-06	32	91	5210	166720	41	0.647358
bg	0	1.000000e-06	32	92	5268	168576	41	0.646926
bg	0	1.000000e-06	32	93	5325	170400	42	0.646511
bg	0	1.000000e-06	32	94	5383	172256	42	0.646088
bg	0	1.000000e-06	32	95	5441	174112	43	0.645668
bg	0	1.000000e-06	32	96	5499	175968	43	0.645248
bg	0	1.000000e-06	32	97	5556	177792	43	0.644837
bg	0	1.000000e-06	32	98	5614	179648	43	0.644419
bg	0	1.000000e-06	32	99	5672	181504	43	0.644001
bg	0	1.000000e-06	32	100	5730	183360	43	0.643585
bg	0	1.000000e-06	32	101	5787	185184	44	0.643173
bg	0	1.000000e-06	32	102	5845	187040	44	0.642755
bg	0	1.000000e-06	32	103	5903	188896	44	0.642338
bg	0	1.000000e-06	32	104	5961	190752	44	0.641924
bg	0	1.000000e-06	32	105	6018	192576	44	0.641517
bg	0	1.000000e-06	32	106	6076	194432	44	0.641102
bg	0	1.000000e-06	32	107	6134	196288	44	0.640690
bg	0	1.000000e-06	32	108	6191	198112	44	0.640285
bg	0	1.000000e-06	32	109	6249	199968	44	0.639873
bg	0	1.000000e-06	32	110	6307	201824	44	0.639463
bg	0	1.000000e-06	32	111	6365	203680	44	0.639049
bg	0	1.000000e-06	32	112	6423	205536	44	0.638613
bg	0	1.000000e-06	32	113	6480	207360	44	0.638188
bg	0	1.000000e-06	32	114	6538	209216	44	0.637756
bg	0	1.000000e-06	32	115	6596	211072	44	0.637325
bg	0	1.000000e-06	32	116	6654	212928	44	0.636897
bg	0	1.000000e-06	32	117	6711	214752	44	0.636482
bg	0	1.000000e-06	32	118	6769	216608	44	0.636060
bg	0	1.000000e-06	32	119	6827	218464	44	0.635640
bg	0	1.000000e-06	32	120	6884	220288	44	0.635228
bg	0	1.000000e-06	32	121	6942	222144	44	0.634808
bg	0	1.000000e-06	32	122	7000	224000	44	0.634414
bg	0	1.000000e-06	32	123	7058	225856	44	0.634022
bg	0	1.000000e-06	32	124	7116	227712	44	0.633631
bg	0	1.000000e-06	32	125	7173	229536	44	0.633248
bg	0	1.000000e-06	32	126	7231	231392	44	0.632860
bg	0	1.000000e-06	32	127	7289	233248	44	0.632471
bg	0	1.000000e-06	32	128	7347	235104	44	0.632085
bg	0	1.000000e-06	32	129	7405	236960	44	0.631699
bg	0	1.000000e-06	32	130	7462	238784	44	0.631322
bg	0	1.000000e-06	32	131	7520	240640	44	0.630939
bg	0	1.000000e-06	32	132	7577	242464	44	0.630564
bg	0	1.000000e-06	32	133	7635	244320	44	0.630187
bg	0	1.000000e-06	32	134	7692	246144	44	0.629816
bg	0	1.000000e-06	32	135	7750	248000	44	0.629439
bg	0	1.000000e-06	32	136	7808	249856	44	0.629064
bg	0	1.000000e-06	32	137	7866	251712	44	0.628668
bg	0	1.000000e-06	32	138	7923	253536	44	0.628274
bg	0	1.000000e-06	32	139	7981	255392	44	0.627896
bg	0	1.000000e-06	32	140	8039	257248	44	0.627522
bg	0	1.000000e-06	32	141	8097	259104	44	0.627149
bg	0	1.000000e-06	32	142	8153	260896	44	0.626735
bg	0	1.000000e-06	32	143	8211	262752	44	0.626364
bg	0	1.000000e-06	32	144	8269	264608	44	0.625996
bg	0	1.000000e-06	32	145	8327	266464	44	0.625628
bg	0	1.000000e-06	32	146	8384	268288	44	0.625267
bg	0	1.000000e-06	32	147	8442	270144	44	0.624898
bg	0	1.000000e-06	32	148	8500	272000	44	0.624530
bg	0	1.000000e-06	32	149	8558	273856	44	0.624164
bg	0	1.000000e-06	32	150	8615	275680	44	0.623804
bg	0	1.000000e-06	32	151	8673	277536	44	0.623440
bg	0	1.000000e-06	32	152	8731	279392	44	0.623062
bg	0	1.000000e-06	32	153	8789	281248	44	0.622701
bg	0	1.000000e-06	32	154	8846	283072	44	0.622346
bg	0	1.000000e-06	32	155	8904	284928	44	0.621985
bg	0	1.000000e-06	32	156	8962	286784	44	0.621626
bg	0	1.000000e-06	32	157	9020	288640	44	0.621245
bg	0	1.000000e-06	32	158	9077	290464	44	0.620881
bg	0	1.000000e-06	32	159	9135	292320	44	0.620524
bg	0	1.000000e-06	32	160	9193	294176	44	0.620169
bg	0	1.000000e-06	32	161	9251	296032	45	0.619812
bg	0	1.000000e-06	32	162	9309	297888	46	0.619428
bg	0	1.000000e-06	32	163	9367	299744	46	0.619045
bg	0	1.000000e-06	32	164	9424	301568	46	0.618689
bg	0	1.000000e-06	32	165	9482	303424	46	0.618331
bg	0	1.000000e-06	32	166	9540	305280	46	0.617976
bg	0	1.000000e-06	32	167	9598	307136	46	0.617621
bg	0	1.000000e-06	32	168	9656	308992	46	0.617266
bg	0	1.000000e-06	32	169	9713	310816	46	0.616919
bg	0	1.000000e-06	32	170	9771	312672	46	0.616567
bg	0	1.000000e-06	32	171	9829	314528	46	0.616209
bg	0	1.000000e-06	32	172	9886	316352	46	0.615858
bg	0	1.000000e-06	32	173	9944	318208	46	0.615509
bg	0	1.000000e-06	32	174	10002	320064	46	0.615161
bg	0	1.000000e-06	32	175	10059	321888	46	0.614820
bg	0	1.000000e-06	32	176	10117	323744	46	0.614469
bg	0	1.000000e-06	32	177	10175	325600	46	0.614103
bg	0	1.000000e-06	32	178	10232	327424	46	0.613742
bg	0	1.000000e-06	32	179	10290	329280	46	0.613375
bg	0	1.000000e-06	32	180	10348	331136	46	0.613032
bg	0	1.000000e-06	32	181	10405	332960	46	0.612686
bg	0	1.000000e-06	32	182	10463	334816	46	0.612322
bg	0	1.000000e-06	32	183	10521	336672	46	0.611958
bg	0	1.000000e-06	32	184	10578	338496	46	0.611602
bg	0	1.000000e-06	32	185	10636	340352	46	0.611240
bg	0	1.000000e-06	32	186	10694	342208	46	0.610891
bg	0	1.000000e-06	32	187	10751	344032	46	0.610563
bg	0	1.000000e-06	32	188	10809	345888	46	0.610229
bg	0	1.000000e-06	32	189	10867	347744	46	0.609894
bg	0	1.000000e-06	32	190	10924	349568	47	0.609566
bg	0	1.000000e-06	32	191	10982	351424	47	0.609223
bg	0	1.000000e-06	32	192	11040	353280	47	0.608867
bg	0	1.000000e-06	32	193	11097	355104	47	0.608518
bg	0	1.000000e-06	32	194	11155	356960	47	0.608164
bg	0	1.000000e-06	32	195	11213	358816	47	0.607813
bg	0	1.000000e-06	32	196	11270	360640	47	0.607475
bg	0	1.000000e-06	32	197	11328	362496	47	0.607148
bg	0	1.000000e-06	32	198	11386	364352	47	0.606822
bg	0	1.000000e-06	32	199	11443	366176	48	0.606500
bg	0	1.000000e-06	32	200	11501	368032	48	0.606174
bg	0	1.000000e-06	32	201	11559	369888	48	0.605837
bg	0	1.000000e-06	32	202	11616	371712	48	0.605520
bg	0	1.000000e-06	32	203	11674	373568	48	0.605197
bg	0	1.000000e-06	32	204	11732	375424	48	0.604877
bg	0	1.000000e-06	32	205	11789	377248	48	0.604557
bg	0	1.000000e-06	32	206	11846	379072	49	0.604224
bg	0	1.000000e-06	32	207	11904	380928	49	0.603901
bg	0	1.000000e-06	32	208	11961	382752	49	0.603585
bg	0	1.000000e-06	32	209	12019	384608	49	0.603264
bg	0	1.000000e-06	32	210	12077	386464	49	0.602943
bg	0	1.000000e-06	32	211	12134	388288	49	0.602627
bg	0	1.000000e-06	32	212	12192	390144	49	0.602312
bg	0	1.000000e-06	32	213	12250	392000	49	0.601996
bg	0	1.000000e-06	32	214	12307	393824	49	0.601687
bg	0	1.000000e-06	32	215	12365	395680	49	0.601373
bg	0	1.000000e-06	32	216	12423	397536	49	0.601054
bg	0	1.000000e-06	32	217	12480	399360	49	0.600725
bg	0	1.000000e-06	32	218	12538	401216	49	0.600391
bg	0	1.000000e-06	32	219	12593	402976	49	0.600021
bg	0	1.000000e-06	32	220	12649	404768	49	0.599628
bg	0	1.000000e-06	32	221	12705	406560	49	0.599258
bg	0	1.000000e-06	32	222	12762	408384	49	0.598953
bg	0	1.000000e-06	32	223	12820	410240	50	0.598640
bg	0	1.000000e-06	32	224	12878	412096	51	0.598325
bg	0	1.000000e-06	32	225	12935	413920	51	0.598012
bg	0	1.000000e-06	32	226	12992	415744	51	0.597689
bg	0	1.000000e-06	32	227	13044	417408	52	0.597303
bg	0	1.000000e-06	32	228	13095	419040	52	0.596924
bg	0	1.000000e-06	32	229	13147	420704	52	0.596538
bg	0	1.000000e-06	32	230	13198	422336	52	0.596160
bg	0	1.000000e-06	32	231	13250	424000	52	0.595774
bg	0	1.000000e-06	32	232	13301	425632	52	0.595389
bg	0	1.000000e-06	32	233	13353	427296	52	0.594995
bg	0	1.000000e-06	32	234	13404	428928	53	0.594611
bg	0	1.000000e-06	32	235	13455	430560	53	0.594228
bg	0	1.000000e-06	32	236	13507	432224	53	0.593837
bg	0	1.000000e-06	32	237	13558	433856	53	0.593459
bg	0	1.000000e-06	32	238	13610	435520	53	0.593072
bg	0	1.000000e-06	32	239	13661	437152	53	0.592696
bg	0	1.000000e-06	32	240	13715	438880	53	0.592347
bg	0	1.000000e-06	32	241	13773	440736	53	0.592026
bg	0	1.000000e-06	32	242	13831	442592	53	0.591717
bg	0	1.000000e-06	32	243	13889	444448	53	0.591418
bg	0	1.000000e-06	32	244	13946	446272	53	0.591124
bg	0	1.000000e-06	32	245	14004	448128	53	0.590827
bg	0	1.000000e-06	32	246	14060	449920	53	0.590452
bg	0	1.000000e-06	32	247	14117	451744	54	0.590151
bg	0	1.000000e-06	32	248	14175	453600	55	0.589854
bg	0	1.000000e-06	32	249	14233	455456	55	0.589557
bg	0	1.000000e-06	32	250	14291	457312	55	0.589261
bg	0	1.000000e-06	32	251	14348	459136	55	0.588969
bg	0	1.000000e-06	32	252	14406	460992	55	0.588672
bg	0	1.000000e-06	32	253	14464	462848	55	0.588376
bg	0	1.000000e-06	32	254	14522	464704	55	0.588071
bg	0	1.000000e-06	32	255	14577	466464	55	0.587706
bg	0	1.000000e-06	32	256	14635	468320	55	0.587399
bg	0	1.000000e-06	32	257	14693	470176	55	0.587107
bg	0	1.000000e-06	32	258	14751	472032	55	0.586817
bg	0	1.000000e-06	32	259	14809	473888	55	0.586528
bg	0	1.000000e-06	32	260	14866	475712	55	0.586242
bg	0	1.000000e-06	32	261	14924	477568	56	0.585953
bg	0	1.000000e-06	32	262	14982	479424	56	0.585663
bg	0	1.000000e-06	32	263	15040	481280	56	0.585374
bg	0	1.000000e-06	32	264	15098	483136	56	0.585085
bg	0	1.000000e-06	32	265	15155	484960	56	0.584803
bg	0	1.000000e-06	32	266	15213	486816	56	0.584516
bg	0	1.000000e-06	32	267	15271	488672	56	0.584232
bg	0	1.000000e-06	32	268	15329	490528	56	0.583947
bg	0	1.000000e-06	32	269	15387	492384	56	0.583664
bg	0	1.000000e-06	32	270	15445	494240	56	0.583379
bg	0	1.000000e-06	32	271	15503	496096	56	0.583094
bg	0	1.000000e-06	32	272	15560	497920	56	0.582817
bg	0	1.000000e-06	32	273	15618	499776	56	0.582535
bg	0	1.000000e-06	32	274	15676	501632	56	0.582235
bg	0	1.000000e-06	32	275	15734	503488	56	0.581934
bg	0	1.000000e-06	32	276	15792	505344	56	0.581634
bg	0	1.000000e-06	32	277	15849	507168	56	0.581341
bg	0	1.000000e-06	32	278	15907	509024	56	0.581044
bg	0	1.000000e-06	32	279	15965	510880	56	0.580757
bg	0	1.000000e-06	32	280	16023	512736	56	0.580480
bg	0	1.000000e-06	32	281	16081	514592	56	0.580198
bg	0	1.000000e-06	32	282	16139	516448	57	0.579899
bg	0	1.000000e-06	32	283	16197	518304	57	0.579610
bg	0	1.000000e-06	32	284	16255	520160	57	0.579321
bg	0	1.000000e-06	32	285	16313	522016	57	0.579030
bg	0	1.000000e-06	32	286	16369	523808	58	0.578682
bg	0	1.000000e-06	32	287	16427	525664	58	0.578403
bg	0	1.000000e-06	32	288	16485	527520	58	0.578126
bg	0	1.000000e-06	32	289	16543	529376	58	0.577848
bg	0	1.000000e-06	32	290	16601	531232	59	0.577571
bg	0	1.000000e-06	32	291	16659	533088	59	0.577292
bg	0	1.000000e-06	32	292	16717	534944	59	0.576995
bg	0	1.000000e-06	32	293	16776	536832	59	0.576695
bg	0	1.000000e-06	32	294	16834	538688	59	0.576399
bg	0	1.000000e-06	32	295	16892	540544	59	0.576104
bg	0	1.000000e-06	32	296	16950	542400	59	0.575811
bg	0	1.000000e-06	32	297	17008	544256	59	0.575520
bg	0	1.000000e-06	32	298	17066	546112	59	0.575230
bg	0	1.000000e-06	32	299	17124	547968	59	0.574959
bg	0	1.000000e-06	32	300	17182	549824	59	0.574663
bg	0	1.000000e-06	32	301	17240	551680	59	0.574393
bg	0	1.000000e-06	32	302	17298	553536	59	0.574108
bg	0	1.000000e-06	32	303	17356	555392	59	0.573840
bg	0	1.000000e-06	32	304	17414	557248	59	0.573571
bg	0	1.000000e-06	32	305	17472	559104	59	0.573303
bg	0	1.000000e-06	32	306	17530	560960	59	0.573035
bg	0	1.000000e-06	32	307	17588	562816	59	0.572749
bg	0	1.000000e-06	32	308	17646	564672	59	0.572464
bg	0	1.000000e-06	32	309	17705	566560	59	0.572172
bg	0	1.000000e-06	32	310	17763	568416	59	0.571886
bg	0	1.000000e-06	32	311	17821	570272	59	0.571604
bg	0	1.000000e-06	32	312	17879	572128	59	0.571340
bg	0	1.000000e-06	32	313	17937	573984	59	0.571078
bg	0	1.000000e-06	32	314	17995	575840	59	0.570817
bg	0	1.000000e-06	32	315	18053	577696	59	0.570555
bg	0	1.000000e-06	32	316	18112	579584	59	0.570289
bg	0	1.000000e-06	32	317	18170	581440	59	0.570027
bg	0	1.000000e-06	32	318	18225	583200	59	0.569711
bg	0	1.000000e-06	32	319	18277	584864	60	0.569395
bg	0	1.000000e-06	32	320	18336	586752	61	0.569128
bg	0	1.000000e-06	32	321	18394	588608	62	0.568857
bg	0	1.000000e-06	32	322	18452	590464	62	0.568587
bg	0	1.000000e-06	32	323	18510	592320	62	0.568324
bg	0	1.000000e-06	32	324	18568	594176	62	0.568062
bg	0	1.000000e-06	32	325	18626	596032	63	0.567800
bg	0	1.000000e-06	32	326	18684	597888	63	0.567538
bg	0	1.000000e-06	32	327	18742	599744	63	0.567276
bg	0	1.000000e-06	32	328	18800	601600	63	0.567014
bg	0	1.000000e-06	32	329	18858	603456	63	0.566754
bg	0	1.000000e-06	32	330	18916	605312	63	0.566494
bg	0	1.000000e-06	32	331	18975	607200	63	0.566231
bg	0	1.000000e-06	32	332	19032	609024	63	0.565977
bg	0	1.000000e-06	32	333	19091	610912	63	0.565715
bg	0	1.000000e-06	32	334	19149	612768	63	0.565458
bg	0	1.000000e-06	32	335	19207	614624	63	0.565200
bg	0	1.000000e-06	32	336	19265	616480	63	0.564943
bg	0	1.000000e-06	32	337	19323	618336	63	0.564686
bg	0	1.000000e-06	32	338	19381	620192	63	0.564430
bg	0	1.000000e-06	32	339	19439	622048	64	0.564176
bg	0	1.000000e-06	32	340	19497	623904	64	0.563925
bg	0	1.000000e-06	32	341	19555	625760	64	0.563660
bg	0	1.000000e-06	32	342	19612	627584	64	0.563398
bg	0	1.000000e-06	32	343	19670	629440	64	0.563132
bg	0	1.000000e-06	32	344	19728	631296	64	0.562874
bg	0	1.000000e-06	32	345	19786	633152	64	0.562626
bg	0	1.000000e-06	32	346	19844	635008	64	0.562378
bg	0	1.000000e-06	32	347	19902	636864	64	0.562131
bg	0	1.000000e-06	32	348	19960	638720	64	0.561883
bg	0	1.000000e-06	32	349	20018	640576	64	0.561637
bg	0	1.000000e-06	32	350	20076	642432	64	0.561392
bg	0	1.000000e-06	32	351	20134	644288	64	0.561135
bg	0	1.000000e-06	32	352	20192	646144	64	0.560875
bg	0	1.000000e-06	32	353	20250	648000	64	0.560621
bg	0	1.000000e-06	32	354	20306	649792	64	0.560350
bg	0	1.000000e-06	32	355	20364	651648	64	0.560107
bg	0	1.000000e-06	32	356	20422	653504	64	0.559864
bg	0	1.000000e-06	32	357	20480	655360	64	0.559621
bg	0	1.000000e-06	32	358	20538	657216	64	0.559379
bg	0	1.000000e-06	32	359	20592	658944	64	0.559078
bg	0	1.000000e-06	32	360	20649	660768	64	0.558842
bg	0	1.000000e-06	32	361	20707	662624	64	0.558593
bg	0	1.000000e-06	32	362	20765	664480	65	0.558338
bg	0	1.000000e-06	32	363	20823	666336	66	0.558082
bg	0	1.000000e-06	32	364	20881	668192	66	0.557826
bg	0	1.000000e-06	32	365	20939	670048	66	0.557571
bg	0	1.000000e-06	32	366	20997	671904	66	0.557315
bg	0	1.000000e-06	32	367	21055	673760	66	0.557060
bg	0	1.000000e-06	32	368	21113	675616	67	0.556805
bg	0	1.000000e-06	32	369	21171	677472	67	0.556550
bg	0	1.000000e-06	32	370	21229	679328	67	0.556295
bg	0	1.000000e-06	32	371	21287	681184	67	0.556042
bg	0	1.000000e-06	32	372	21345	683040	67	0.555790
bg	0	1.000000e-06	32	373	21403	684896	68	0.555552
bg	0	1.000000e-06	32	374	21460	686720	68	0.555320
bg	0	1.000000e-06	32	375	21518	688576	68	0.555084
bg	0	1.000000e-06	32	376	21576	690432	68	0.554834
bg	0	1.000000e-06	32	377	21634	692288	68	0.554583
bg	0	1.000000e-06	32	378	21692	694144	68	0.554332
bg	0	1.000000e-06	32	379	21750	696000	68	0.554082
bg	0	1.000000e-06	32	380	21808	697856	68	0.553832
bg	0	1.000000e-06	32	381	21866	699712	68	0.553584
bg	0	1.000000e-06	32	382	21924	701568	68	0.553337
bg	0	1.000000e-06	32	383	21982	703424	70	0.553089
bg	0	1.000000e-06	32	384	22040	705280	70	0.552846
bg	0	1.000000e-06	32	385	22098	707136	70	0.552615
bg	0	1.000000e-06	32	386	22156	708992	70	0.552374
bg	0	1.000000e-06	32	387	22214	710848	70	0.552129
bg	0	1.000000e-06	32	388	22272	712704	70	0.551884
bg	0	1.000000e-06	32	389	22330	714560	70	0.551639
bg	0	1.000000e-06	32	390	22387	716384	70	0.551400
bg	0	1.000000e-06	32	391	22445	718240	70	0.551169
bg	0	1.000000e-06	32	392	22501	720032	71	0.550887
bg	0	1.000000e-06	32	393	22559	721888	71	0.550661
bg	0	1.000000e-06	32	394	22617	723744	71	0.550434
bg	0	1.000000e-06	32	395	22675	725600	71	0.550207
bg	0	1.000000e-06	32	396	22733	727456	72	0.549973
bg	0	1.000000e-06	32	397	22790	729280	72	0.549748
bg	0	1.000000e-06	32	398	22848	731136	72	0.549519
bg	0	1.000000e-06	32	399	22906	732992	72	0.549291
bg	0	1.000000e-06	32	400	22964	734848	72	0.549064
bg	0	1.000000e-06	32	401	23022	736704	72	0.548820
bg	0	1.000000e-06	32	402	23080	738560	72	0.548575
bg	0	1.000000e-06	32	403	23138	740416	72	0.548333
bg	0	1.000000e-06	32	404	23196	742272	72	0.548091
bg	0	1.000000e-06	32	405	23254	744128	72	0.547848
bg	0	1.000000e-06	32	406	23312	745984	72	0.547607
bg	0	1.000000e-06	32	407	23369	747808	72	0.547366
bg	0	1.000000e-06	32	408	23427	749664	73	0.547105
bg	0	1.000000e-06	32	409	23485	751520	73	0.546844
bg	0	1.000000e-06	32	410	23543	753376	73	0.546584
bg	0	1.000000e-06	32	411	23600	755200	73	0.546328
bg	0	1.000000e-06	32	412	23657	757024	74	0.546071
bg	0	1.000000e-06	32	413	23713	758816	75	0.545822
bg	0	1.000000e-06	32	414	23771	760672	75	0.545628
bg	0	1.000000e-06	32	415	23830	762560	75	0.545434
bg	0	1.000000e-06	32	416	23887	764384	75	0.545232
bg	0	1.000000e-06	32	417	23945	766240	75	0.545029
bg	0	1.000000e-06	32	418	24003	768096	75	0.544827
bg	0	1.000000e-06	32	419	24061	769952	75	0.544637
bg	0	1.000000e-06	32	420	24119	771808	75	0.544449
bg	0	1.000000e-06	32	421	24175	773600	75	0.544178
bg	0	1.000000e-06	32	422	24233	775456	75	0.543989
bg	0	1.000000e-06	32	423	24291	777312	75	0.543787
bg	0	1.000000e-06	32	424	24349	779168	75	0.543599
bg	0	1.000000e-06	32	425	24407	781024	75	0.543398
bg	0	1.000000e-06	32	426	24465	782880	75	0.543211
bg	0	1.000000e-06	32	427	24523	784736	75	0.543024
bg	0	1.000000e-06	32	428	24581	786592	75	0.542837
bg	0	1.000000e-06	32	429	24640	788480	75	0.542647
bg	0	1.000000e-06	32	430	24698	790336	75	0.542462
bg	0	1.000000e-06	32	431	24756	792192	75	0.542275
bg	0	1.000000e-06	32	432	24814	794048	75	0.542089
bg	0	1.000000e-06	32	433	24872	795904	75	0.541903
bg	0	1.000000e-06	32	434	24930	797760	75	0.541717
bg	0	1.000000e-06	32	435	24988	799616	75	0.541532
bg	0	1.000000e-06	32	436	25047	801504	75	0.541346
bg	0	1.000000e-06	32	437	25105	803360	75	0.541162
bg	0	1.000000e-06	32	438	25163	805216	75	0.540977
bg	0	1.000000e-06	32	439	25221	807072	75	0.540792
bg	0	1.000000e-06	32	440	25279	808928	75	0.540609
bg	0	1.000000e-06	32	441	25337	810784	75	0.540427
bg	0	1.000000e-06	32	442	25396	812672	75	0.540241
bg	0	1.000000e-06	32	443	25454	814528	75	0.540044
bg	0	1.000000e-06	32	444	25512	816384	75	0.539863
bg	0	1.000000e-06	32	445	25570	818240	75	0.539682
bg	0	1.000000e-06	32	446	25628	820096	76	0.539501
bg	0	1.000000e-06	32	447	25686	821952	76	0.539318
bg	0	1.000000e-06	32	448	25745	823840	76	0.539134
bg	0	1.000000e-06	32	449	25803	825696	76	0.538941
bg	0	1.000000e-06	32	450	25861	827552	76	0.538759
bg	0	1.000000e-06	32	451	25918	829376	76	0.538541
bg	0	1.000000e-06	32	452	25977	831264	76	0.538357
bg	0	1.000000e-06	32	453	26035	833120	77	0.538177
bg	0	1.000000e-06	32	454	26093	834976	77	0.537995
bg	0	1.000000e-06	32	455	26151	836832	77	0.537816
bg	0	1.000000e-06	32	456	26209	838688	77	0.537635
bg	0	1.000000e-06	32	457	26267	840544	77	0.537456
bg	0	1.000000e-06	32	458	26326	842432	77	0.537273
bg	0	1.000000e-06	32	459	26384	844288	77	0.537094
bg	0	1.000000e-06	32	460	26442	846144	77	0.536914
bg	0	1.000000e-06	32	461	26500	848000	77	0.536735
bg	0	1.000000e-06	32	462	26558	849856	77	0.536541
bg	0	1.000000e-06	32	463	26616	851712	77	0.536349
bg	0	1.000000e-06	32	464	26675	853600	77	0.536154
bg	0	1.000000e-06	32	465	26733	855456	77	0.535961
bg	0	1.000000e-06	32	466	26791	857312	77	0.535770
bg	0	1.000000e-06	32	467	26849	859168	77	0.535578
bg	0	1.000000e-06	32	468	26905	860960	77	0.535319
bg	0	1.000000e-06	32	469	26963	862816	77	0.535143
bg	0	1.000000e-06	32	470	27021	864672	77	0.534967
bg	0	1.000000e-06	32	471	27079	866528	77	0.534792
bg	0	1.000000e-06	32	472	27137	868384	77	0.534587
bg	0	1.000000e-06	32	473	27195	870240	77	0.534410
bg	0	1.000000e-06	32	474	27254	872128	77	0.534232
bg	0	1.000000e-06	32	475	27312	873984	77	0.534055
bg	0	1.000000e-06	32	476	27370	875840	77	0.533880
bg	0	1.000000e-06	32	477	27428	877696	77	0.533704
bg	0	1.000000e-06	32	478	27486	879552	77	0.533530
bg	0	1.000000e-06	32	479	27545	881440	77	0.533351
bg	0	1.000000e-06	32	480	27603	883296	77	0.533177
bg	0	1.000000e-06	32	481	27661	885152	77	0.533005
bg	0	1.000000e-06	32	482	27719	887008	77	0.532831
bg	0	1.000000e-06	32	483	27777	888864	77	0.532658
bg	0	1.000000e-06	32	484	27836	890752	77	0.532482
bg	0	1.000000e-06	32	485	27894	892608	77	0.532308
bg	0	1.000000e-06	32	486	27952	894464	77	0.532135
bg	0	1.000000e-06	32	487	28010	896320	77	0.531963
bg	0	1.000000e-06	32	488	28068	898176	77	0.531790
bg	0	1.000000e-06	32	489	28127	900064	77	0.531615
bg	0	1.000000e-06	32	490	28185	901920	77	0.531443
bg	0	1.000000e-06	32	491	28243	903776	77	0.531272
bg	0	1.000000e-06	32	492	28301	905632	77	0.531100
bg	0	1.000000e-06	32	493	28359	907488	77	0.530929
bg	0	1.000000e-06	32	494	28417	909344	77	0.530758
bg	0	1.000000e-06	32	495	28475	911200	77	0.530588
bg	0	1.000000e-06	32	496	28534	913088	77	0.530416
bg	0	1.000000e-06	32	497	28592	914944	77	0.530246
bg	0	1.000000e-06	32	498	28650	916800	77	0.530077
bg	0	1.000000e-06	32	499	28708	918656	77	0.529893
bg	0	1.000000e-06	32	500	28766	920512	77	0.529723
bg	0	1.000000e-06	32	501	28824	922368	77	0.529554
bg	0	1.000000e-06	32	502	28882	924224	77	0.529386
bg	0	1.000000e-06	32	503	28941	926112	77	0.529193
bg	0	1.000000e-06	32	504	28999	927968	77	0.529024
bg	0	1.000000e-06	32	505	29057	929824	78	0.528857
bg	0	1.000000e-06	32	506	29115	931680	78	0.528690
bg	0	1.000000e-06	32	507	29173	933536	78	0.528524
bg	0	1.000000e-06	32	508	29231	935392	80	0.528358
bg	0	1.000000e-06	32	509	29289	937248	80	0.528192
bg	0	1.000000e-06	32	510	29347	939104	80	0.528025
bg	0	1.000000e-06	32	511	29406	940992	80	0.527856
bg	0	1.000000e-06	32	512	29464	942848	80	0.527690
bg	0	1.000000e-06	32	513	29522	944704	80	0.527525
bg	0	1.000000e-06	32	514	29580	946560	80	0.527359
bg	0	1.000000e-06	32	515	29638	948416	80	0.527194
bg	0	1.000000e-06	32	516	29696	950272	80	0.527023
bg	0	1.000000e-06	32	517	29754	952128	80	0.526860
bg	0	1.000000e-06	32	518	29813	954016	80	0.526694
bg	0	1.000000e-06	32	519	29871	955872	81	0.526531
bg	0	1.000000e-06	32	520	29929	957728	83	0.526367
bg	0	1.000000e-06	32	521	29987	959584	83	0.526203
bg	0	1.000000e-06	32	522	30045	961440	83	0.526037
bg	0	1.000000e-06	32	523	30104	963328	83	0.525870
bg	0	1.000000e-06	32	524	30162	965184	83	0.525705
bg	0	1.000000e-06	32	525	30220	967040	83	0.525539
bg	0	1.000000e-06	32	526	30278	968896	83	0.525376
bg	0	1.000000e-06	32	527	30336	970752	83	0.525198
bg	0	1.000000e-06	32	528	30395	972640	83	0.525031
bg	0	1.000000e-06	32	529	30453	974496	83	0.524866
bg	0	1.000000e-06	32	530	30511	976352	84	0.524700
bg	0	1.000000e-06	32	531	30569	978208	84	0.524535
bg	0	1.000000e-06	32	532	30627	980064	84	0.524369
bg	0	1.000000e-06	32	533	30684	981888	84	0.524163
bg	0	1.000000e-06	32	534	30742	983744	84	0.523996
bg	0	1.000000e-06	32	535	30801	985632	84	0.523827
bg	0	1.000000e-06	32	536	30859	987488	84	0.523661
bg	0	1.000000e-06	32	537	30917	989344	84	0.523495
bg	0	1.000000e-06	32	538	30975	991200	84	0.523330
bg	0	1.000000e-06	32	539	31033	993056	85	0.523155
bg	0	1.000000e-06	32	540	31092	994944	85	0.522988
bg	0	1.000000e-06	32	541	31150	996800	85	0.522825
bg	0	1.000000e-06	32	542	31208	998656	85	0.522662
bg	0	1.000000e-06	32	543	31266	1000512	85	0.522500
bg	0	1.000000e-06	32	544	31324	1002368	85	0.522337
bg	0	1.000000e-06	32	545	31383	1004256	85	0.522173
bg	0	1.000000e-06	32	546	31441	1006112	85	0.522011
bg	0	1.000000e-06	32	547	31499	1007968	85	0.521850
bg	0	1.000000e-06	32	548	31557	1009824	85	0.521687
bg	0	1.000000e-06	32	549	31616	1011712	85	0.521521
bg	0	1.000000e-06	32	550	31674	1013568	85	0.521358
bg	0	1.000000e-06	32	551	31732	1015424	85	0.521193
bg	0	1.000000e-06	32	552	31790	1017280	85	0.521030
bg	0	1.000000e-06	32	553	31849	1019168	85	0.520865
bg	0	1.000000e-06	32	554	31907	1021024	85	0.520703
bg	0	1.000000e-06	32	555	31965	1022880	85	0.520543
bg	0	1.000000e-06	32	556	32023	1024736	85	0.520382
bg	0	1.000000e-06	32	557	32082	1026624	85	0.520218
bg	0	1.000000e-06	32	558	32140	1028480	85	0.520057
bg	0	1.000000e-06	32	559	32198	1030336	85	0.519894
bg	0	1.000000e-06	32	560	32256	1032192	85	0.519733
bg	0	1.000000e-06	32	561	32315	1034080	85	0.519569
bg	0	1.000000e-06	32	562	32373	1035936	85	0.519408
bg	0	1.000000e-06	32	563	32431	1037792	85	0.519245
bg	0	1.000000e-06	32	564	32489	1039648	85	0.519083
bg	0	1.000000e-06	32	565	32548	1041536	85	0.518919
bg	0	1.000000e-06	32	566	32606	1043392	85	0.518758
bg	0	1.000000e-06	32	567	32664	1045248	85	0.518593
bg	0	1.000000e-06	32	568	32722	1047104	85	0.518432
bg	0	1.000000e-06	32	569	32781	1048992	85	0.518269
bg	0	1.000000e-06	32	570	32839	1050848	85	0.518108
bg	0	1.000000e-06	32	571	32897	1052704	85	0.517948
bg	0	1.000000e-06	32	572	32954	1054528	85	0.517763
bg	0	1.000000e-06	32	573	33012	1056384	85	0.517603
bg	0	1.000000e-06	32	574	33071	1058272	85	0.517441
bg	0	1.000000e-06	32	575	33129	1060128	85	0.517281
bg	0	1.000000e-06	32	576	33187	1061984	85	0.517120
bg	0	1.000000e-06	32	577	33245	1063840	85	0.516961
bg	0	1.000000e-06	32	578	33303	1065696	85	0.516802
bg	0	1.000000e-06	32	579	33361	1067552	85	0.516644
bg	0	1.000000e-06	32	580	33419	1069408	85	0.516487
bg	0	1.000000e-06	32	581	33478	1071296	85	0.516327
bg	0	1.000000e-06	32	582	33536	1073152	86	0.516169
bg	0	1.000000e-06	32	583	33594	1075008	86	0.516010
bg	0	1.000000e-06	32	584	33652	1076864	86	0.515853
bg	0	1.000000e-06	32	585	33710	1078720	87	0.515694
bg	0	1.000000e-06	32	586	33769	1080608	87	0.515533
bg	0	1.000000e-06	32	587	33827	1082464	87	0.515375
bg	0	1.000000e-06	32	588	33885	1084320	88	0.515218
bg	0	1.000000e-06	32	589	33944	1086208	88	0.515059
bg	0	1.000000e-06	32	590	34002	1088064	88	0.514887
bg	0	1.000000e-06	32	591	34060	1089920	88	0.514730
bg	0	1.000000e-06	32	592	34119	1091808	88	0.514570
bg	0	1.000000e-06	32	593	34177	1093664	88	0.514412
bg	0	1.000000e-06	32	594	34235	1095520	88	0.514254
bg	0	1.000000e-06	32	595	34294	1097408	88	0.514095
bg	0	1.000000e-06	32	596	34352	1099264	88	0.513939
bg	0	1.000000e-06	32	597	34410	1101120	88	0.513783
bg	0	1.000000e-06	32	598	34469	1103008	88	0.513622
bg	0	1.000000e-06	32	599	34527	1104864	88	0.513464
bg	0	1.000000e-06	32	600	34585	1106720	88	0.513306
bg	0	1.000000e-06	32	601	34644	1108608	88	0.513136
bg	0	1.000000e-06	32	602	34702	1110464	88	0.512969
bg	0	1.000000e-06	32	603	34760	1112320	88	0.512812
bg	0	1.000000e-06	32	604	34819	1114208	88	0.512652
bg	0	1.000000e-06	32	605	34877	1116064	88	0.512498
bg	0	1.000000e-06	32	606	34935	1117920	88	0.512343
bg	0	1.000000e-06	32	607	34994	1119808	88	0.512183
bg	0	1.000000e-06	32	608	35052	1121664	88	0.512028
bg	0	1.000000e-06	32	609	35110	1123520	88	0.511875
bg	0	1.000000e-06	32	610	35169	1125408	88	0.511719
bg	0	1.000000e-06	32	611	35227	1127264	88	0.511567
bg	0	1.000000e-06	32	612	35285	1129120	88	0.511414
bg	0	1.000000e-06	32	613	35344	1131008	89	0.511257
bg	0	1.000000e-06	32	614	35402	1132864	89	0.511103
bg	0	1.000000e-06	32	615	35460	1134720	89	0.510948
bg	0	1.000000e-06	32	616	35519	1136608	89	0.510792
bg	0	1.000000e-06	32	617	35577	1138464	89	0.510639
bg	0	1.000000e-06	32	618	35635	1140320	89	0.510487
bg	0	1.000000e-06	32	619	35694	1142208	89	0.510331
bg	0	1.000000e-06	32	620	35752	1144064	89	0.510179
bg	0	1.000000e-06	32	621	35810	1145920	89	0.510026
bg	0	1.000000e-06	32	622	35869	1147808	89	0.509870
bg	0	1.000000e-06	32	623	35927	1149664	89	0.509717
bg	0	1.000000e-06	32	624	35985	1151520	89	0.509565
bg	0	1.000000e-06	32	625	36044	1153408	89	0.509400
bg	0	1.000000e-06	32	626	36102	1155264	89	0.509247
bg	0	1.000000e-06	32	627	36160	1157120	89	0.509096
bg	0	1.000000e-06	32	628	36219	1159008	89	0.508943
bg	0	1.000000e-06	32	629	36277	1160864	89	0.508792
bg	0	1.000000e-06	32	630	36335	1162720	89	0.508641
bg	0	1.000000e-06	32	631	36394	1164608	89	0.508488
bg	0	1.000000e-06	32	632	36452	1166464	89	0.508327
bg	0	1.000000e-06	32	633	36510	1168320	89	0.508177
bg	0	1.000000e-06	32	634	36569	1170208	89	0.508024
bg	0	1.000000e-06	32	635	36627	1172064	90	0.507873
bg	0	1.000000e-06	32	636	36685	1173920	90	0.507722
bg	0	1.000000e-06	32	637	36744	1175808	90	0.507568
bg	0	1.000000e-06	32	638	36799	1177568	91	0.507363
bg	0	1.000000e-06	32	639	36858	1179456	91	0.507208
bg	0	1.000000e-06	32	640	36917	1181344	91	0.507053
bg	0	1.000000e-06	32	641	36975	1183200	91	0.506901
bg	0	1.000000e-06	32	642	37034	1185088	91	0.506748
bg	0	1.000000e-06	32	643	37092	1186944	91	0.506598
bg	0	1.000000e-06	32	644	37151	1188832	91	0.506444
bg	0	1.000000e-06	32	645	37210	1190720	91	0.506291
bg	0	1.000000e-06	32	646	37268	1192576	91	0.506140
bg	0	1.000000e-06	32	647	37327	1194464	91	0.505988
bg	0	1.000000e-06	32	648	37385	1196320	91	0.505827
bg	0	1.000000e-06	32	649	37444	1198208	93	0.505677
bg	0	1.000000e-06	32	650	37497	1199904	93	0.505459
bg	0	1.000000e-06	32	651	37555	1201760	93	0.505310
bg	0	1.000000e-06	32	652	37614	1203648	93	0.505157
bg	0	1.000000e-06	32	653	37672	1205504	93	0.505008
bg	0	1.000000e-06	32	654	37731	1207392	93	0.504855
bg	0	1.000000e-06	32	655	37789	1209248	93	0.504707
bg	0	1.000000e-06	32	656	37848	1211136	93	0.504557
bg	0	1.000000e-06	32	657	37907	1213024	93	0.504407
bg	0	1.000000e-06	32	658	37965	1214880	93	0.504260
bg	0	1.000000e-06	32	659	38024	1216768	93	0.504111
bg	0	1.000000e-06	32	660	38082	1218624	93	0.503941
bg	0	1.000000e-06	32	661	38140	1220480	93	0.503794
bg	0	1.000000e-06	32	662	38199	1222368	93	0.503643
bg	0	1.000000e-06	32	663	38257	1224224	93	0.503485
bg	0	1.000000e-06	32	664	38316	1226112	93	0.503336
bg	0	1.000000e-06	32	665	38375	1228000	93	0.503186
bg	0	1.000000e-06	32	666	38433	1229856	93	0.503039
bg	0	1.000000e-06	32	667	38492	1231744	93	0.502890
bg	0	1.000000e-06	32	668	38550	1233600	93	0.502727
bg	0	1.000000e-06	32	669	38609	1235488	93	0.502581
bg	0	1.000000e-06	32	670	38668	1237376	93	0.502435
bg	0	1.000000e-06	32	671	38726	1239232	93	0.502291
bg	0	1.000000e-06	32	672	38785	1241120	93	0.502126
bg	0	1.000000e-06	32	673	38842	1242944	93	0.501947
bg	0	1.000000e-06	32	674	38901	1244832	93	0.501802
bg	0	1.000000e-06	32	675	38959	1246688	93	0.501659
bg	0	1.000000e-06	32	676	39018	1248576	93	0.501511
bg	0	1.000000e-06	32	677	39077	1250464	93	0.501362
bg	0	1.000000e-06	32	678	39135	1252320	93	0.501217
bg	0	1.000000e-06	32	679	39194	1254208	93	0.501068
bg	0	1.000000e-06	32	680	39253	1256096	93	0.500920
bg	0	1.000000e-06	32	681	39311	1257952	93	0.500775
bg	0	1.000000e-06	32	682	39370	1259840	93	0.500626
bg	0	1.000000e-06	32	683	39429	1261728	93	0.500477
bg	0	1.000000e-06	32	684	39487	1263584	93	0.500331
bg	0	1.000000e-06	32	685	39542	1265344	93	0.500128
bg	0	1.000000e-06	32	686	39596	1267072	93	0.499923
bg	0	1.000000e-06	32	687	39655	1268960	93	0.499776
bg	0	1.000000e-06	32	688	39714	1270848	93	0.499629
bg	0	1.000000e-06	32	689	39772	1272704	93	0.499485
bg	0	1.000000e-06	32	690	39831	1274592	93	0.499339
bg	0	1.000000e-06	32	691	39890	1276480	93	0.499193
bg	0	1.000000e-06	32	692	39949	1278368	93	0.499047
bg	0	1.000000e-06	32	693	40007	1280224	93	0.498900
bg	0	1.000000e-06	32	694	40066	1282112	93	0.498745
bg	0	1.000000e-06	32	695	40125	1284000	94	0.498592
bg	0	1.000000e-06	32	696	40183	1285856	94	0.498443
bg	0	1.000000e-06	32	697	40242	1287744	94	0.498292
bg	0	1.000000e-06	32	698	40301	1289632	94	0.498147
bg	0	1.000000e-06	32	699	40360	1291520	94	0.498001
bg	0	1.000000e-06	32	700	40416	1293312	94	0.497827
bg	0	1.000000e-06	32	701	40474	1295168	94	0.497684
bg	0	1.000000e-06	32	702	40533	1297056	94	0.497539
bg	0	1.000000e-06	32	703	40592	1298944	94	0.497394
bg	0	1.000000e-06	32	704	40650	1300800	94	0.497252
bg	0	1.000000e-06	32	705	40709	1302688	94	0.497107
bg	0	1.000000e-06	32	706	40768	1304576	94	0.496954
bg	0	1.000000e-06	32	707	40827	1306464	94	0.496811
bg	0	1.000000e-06	32	708	40885	1308320	94	0.496670
bg	0	1.000000e-06	32	709	40944	1310208	94	0.496527
bg	0	1.000000e-06	32	710	41003	1312096	94	0.496384
bg	0	1.000000e-06	32	711	41062	1313984	94	0.496241
bg	0	1.000000e-06	32	712	41120	1315840	94	0.496102
bg	0	1.000000e-06	32	713	41179	1317728	94	0.495960
bg	0	1.000000e-06	32	714	41238	1319616	94	0.495818
bg	0	1.000000e-06	32	715	41297	1321504	94	0.495675
bg	0	1.000000e-06	32	716	41355	1323360	94	0.495535
bg	0	1.000000e-06	32	717	41414	1325248	94	0.495393
bg	0	1.000000e-06	32	718	41473	1327136	94	0.495252
bg	0	1.000000e-06	32	719	41532	1329024	94	0.495110
bg	0	1.000000e-06	32	720	41590	1330880	94	0.494973
bg	0	1.000000e-06	32	721	41649	1332768	94	0.494832
bg	0	1.000000e-06	32	722	41708	1334656	94	0.494691
bg	0	1.000000e-06	32	723	41766	1336512	94	0.494552
bg	0	1.000000e-06	32	724	41825	1338400	94	0.494411
bg	0	1.000000e-06	32	725	41884	1340288	94	0.494270
bg	0	1.000000e-06	32	726	41943	1342176	94	0.494130
bg	0	1.000000e-06	32	727	42001	1344032	95	0.493992
bg	0	1.000000e-06	32	728	42060	1345920	95	0.493851
bg	0	1.000000e-06	32	729	42119	1347808	95	0.493711
bg	0	1.000000e-06	32	730	42178	1349696	95	0.493571
bg	0	1.000000e-06	32	731	42236	1351552	95	0.493434
bg	0	1.000000e-06	32	732	42295	1353440	95	0.493296
bg	0	1.000000e-06	32	733	42354	1355328	95	0.493158
bg	0	1.000000e-06	32	734	42413	1357216	95	0.493021
bg	0	1.000000e-06	32	735	42471	1359072	95	0.492885
bg	0	1.000000e-06	32	736	42530	1360960	95	0.492747
bg	0	1.000000e-06	32	737	42589	1362848	95	0.492609
bg	0	1.000000e-06	32	738	42648	1364736	95	0.492470
bg	0	1.000000e-06	32	739	42706	1366592	95	0.492325
bg	0	1.000000e-06	32	740	42765	1368480	95	0.492176
bg	0	1.000000e-06	32	741	42824	1370368	95	0.492038
bg	0	1.000000e-06	32	742	42883	1372256	95	0.491901
bg	0	1.000000e-06	32	743	42941	1374112	96	0.491765
bg	0	1.000000e-06	32	744	43000	1376000	96	0.491627
bg	0	1.000000e-06	32	745	43059	1377888	96	0.491489
bg	0	1.000000e-06	32	746	43117	1379744	96	0.491354
bg	0	1.000000e-06	32	747	43170	1381440	96	0.491163
bg	0	1.000000e-06	32	748	43229	1383328	96	0.491027
bg	0	1.000000e-06	32	749	43287	1385184	96	0.490891
bg	0	1.000000e-06	32	750	43346	1387072	97	0.490754
bg	0	1.000000e-06	32	751	43405	1388960	97	0.490617
bg	0	1.000000e-06	32	752	43464	1390848	97	0.490480
bg	0	1.000000e-06	32	753	43522	1392704	97	0.490345
bg	0	1.000000e-06	32	754	43581	1394592	97	0.490207
bg	0	1.000000e-06	32	755	43640	1396480	97	0.490070
bg	0	1.000000e-06	32	756	43699	1398368	97	0.489934
bg	0	1.000000e-06	32	757	43757	1400224	97	0.489801
bg	0	1.000000e-06	32	758	43816	1402112	97	0.489665
bg	0	1.000000e-06	32	759	43875	1404000	97	0.489520
bg	0	1.000000e-06	32	760	43934	1405888	97	0.489385
bg	0	1.000000e-06	32	761	43992	1407744	97	0.489250
bg	0	1.000000e-06	32	762	44047	1409504	97	0.489059
bg	0	1.000000e-06	32	763	44105	1411360	97	0.488925
bg	0	1.000000e-06	32	764	44164	1413248	97	0.488790
bg	0	1.000000e-06	32	765	44223	1415136	97	0.488654
bg	0	1.000000e-06	32	766	44282	1417024	97	0.488520
bg	0	1.000000e-06	32	767	44337	1418784	97	0.488348
bg	0	1.000000e-06	32	768	44396	1420672	97	0.488213
bg	0	1.000000e-06	32	769	44453	1422496	98	0.488067
bg	0	1.000000e-06	32	770	44508	1424256	98	0.487876
bg	0	1.000000e-06	32	771	44567	1426144	98	0.487741
bg	0	1.000000e-06	32	772	44626	1428032	98	0.487605
bg	0	1.000000e-06	32	773	44685	1429920	98	0.487469
bg	0	1.000000e-06	32	774	44743	1431776	98	0.487336
bg	0	1.000000e-06	32	775	44802	1433664	98	0.487201
bg	0	1.000000e-06	32	776	44861	1435552	98	0.487067
bg	0	1.000000e-06	32	777	44920	1437440	98	0.486934
bg	0	1.000000e-06	32	778	44978	1439296	98	0.486802
bg	0	1.000000e-06	32	779	45037	1441184	98	0.486667
bg	0	1.000000e-06	32	780	45096	1443072	99	0.486534
bg	0	1.000000e-06	32	781	45154	1444928	99	0.486395
bg	0	1.000000e-06	32	782	45213	1446816	99	0.486264
bg	0	1.000000e-06	32	783	45272	1448704	99	0.486132
bg	0	1.000000e-06	32	784	45331	1450592	99	0.486002
bg	0	1.000000e-06	32	785	45389	1452448	99	0.485873
bg	0	1.000000e-06	32	786	45448	1454336	99	0.485725
bg	0	1.000000e-06	32	787	45507	1456224	99	0.485593
bg	0	1.000000e-06	32	788	45565	1458080	99	0.485465
bg	0	1.000000e-06	32	789	45624	1459968	99	0.485335
bg	0	1.000000e-06	32	790	45683	1461856	100	0.485203
bg	0	1.000000e-06	32	791	45742	1463744	100	0.485072
bg	0	1.000000e-06	32	792	45801	1465632	100	0.484941
bg	0	1.000000e-06	32	793	45859	1467488	100	0.484813
bg	0	1.000000e-06	32	794	45918	1469376	100	0.484683
bg	0	1.000000e-06	32	795	45977	1471264	100	0.484551
bg	0	1.000000e-06	32	796	46036	1473152	100	0.484421
bg	0	1.000000e-06	32	797	46095	1475040	100	0.484290
bg	0	1.000000e-06	32	798	46153	1476896	100	0.484161
bg	0	1.000000e-06	32	799	46212	1478784	100	0.484031
bg	0	1.000000e-06	32	800	46271	1480672	100	0.483900
bg	0	1.000000e-06	32	801	46330	1482560	100	0.483771
bg	0	1.000000e-06	32	802	46389	1484448	100	0.483641
bg	0	1.000000e-06	32	803	46447	1486304	100	0.483514
bg	0	1.000000e-06	32	804	46506	1488192	100	0.483384
bg	0	1.000000e-06	32	805	46565	1490080	100	0.483255
bg	0	1.000000e-06	32	806	46624	1491968	100	0.483126
bg	0	1.000000e-06	32	807	46683	1493856	100	0.482997
bg	0	1.000000e-06	32	808	46741	1495712	100	0.482860
bg	0	1.000000e-06	32	809	46800	1497600	100	0.482732
bg	0	1.000000e-06	32	810	46858	1499456	100	0.482595
bg	0	1.000000e-06	32	811	46917	1501344	100	0.482465
bg	0	1.000000e-06	32	812	46976	1503232	100	0.482336
bg	0	1.000000e-06	32	813	47035	1505120	100	0.482208
bg	0	1.000000e-06	32	814	47093	1506976	100	0.482082
bg	0	1.000000e-06	32	815	47152	1508864	100	0.481954
bg	0	1.000000e-06	32	816	47211	1510752	100	0.481825
bg	0	1.000000e-06	32	817	47270	1512640	100	0.481696
bg	0	1.000000e-06	32	818	47329	1514528	100	0.481567
bg	0	1.000000e-06	32	819	47387	1516384	100	0.481442
bg	0	1.000000e-06	32	820	47446	1518272	100	0.481313
bg	0	1.000000e-06	32	821	47502	1520064	100	0.481142
bg	0	1.000000e-06	32	822	47561	1521952	100	0.481015
bg	0	1.000000e-06	32	823	47620	1523840	100	0.480889
bg	0	1.000000e-06	32	824	47676	1525632	100	0.480708
bg	0	1.000000e-06	32	825	47735	1527520	100	0.480581
bg	0	1.000000e-06	32	826	47794	1529408	100	0.480454
bg	0	1.000000e-06	32	827	47852	1531264	100	0.480329
bg	0	1.000000e-06	32	828	47911	1533152	100	0.480204
bg	0	1.000000e-06	32	829	47970	1535040	100	0.480079
bg	0	1.000000e-06	32	830	48029	1536928	100	0.479955
bg	0	1.000000e-06	32	831	48087	1538784	100	0.479832
bg	0	1.000000e-06	32	832	48146	1540672	100	0.479698
bg	0	1.000000e-06	32	833	48205	1542560	100	0.479573
bg	0	1.000000e-06	32	834	48264	1544448	100	0.479449
bg	0	1.000000e-06	32	835	48323	1546336	100	0.479324
bg	0	1.000000e-06	32	836	48378	1548096	100	0.479148
bg	0	1.000000e-06	32	837	48437	1549984	100	0.479023
bg	0	1.000000e-06	32	838	48496	1551872	100	0.478899
bg	0	1.000000e-06	32	839	48551	1553632	100	0.478746
bg	0	1.000000e-06	32	840	48610	1555520	100	0.478622
bg	0	1.000000e-06	32	841	48669	1557408	100	0.478499
bg	0	1.000000e-06	32	842	48727	1559264	100	0.478376
bg	0	1.000000e-06	32	843	48786	1561152	100	0.478252
bg	0	1.000000e-06	32	844	48845	1563040	100	0.478128
bg	0	1.000000e-06	32	845	48904	1564928	100	0.478004
bg	0	1.000000e-06	32	846	48963	1566816	100	0.477882
bg	0	1.000000e-06	32	847	49022	1568704	100	0.477759
bg	0	1.000000e-06	32	848	49080	1570560	100	0.477638
bg	0	1.000000e-06	32	849	49139	1572448	100	0.477514
bg	0	1.000000e-06	32	850	49195	1574240	100	0.477339
bg	0	1.000000e-06	32	851	49254	1576128	100	0.477218
bg	0	1.000000e-06	32	852	49313	1578016	100	0.477096
bg	0	1.000000e-06	32	853	49372	1579904	100	0.476974
bg	0	1.000000e-06	32	854	49430	1581760	100	0.476855
bg	0	1.000000e-06	32	855	49489	1583648	100	0.476733
bg	0	1.000000e-06	32	856	49548	1585536	100	0.476610
bg	0	1.000000e-06	32	857	49607	1587424	100	0.476488
bg	0	1.000000e-06	32	858	49666	1589312	100	0.476366
bg	0	1.000000e-06	32	859	49724	1591168	100	0.476246
bg	0	1.000000e-06	32	860	49783	1593056	100	0.476125
bg	0	1.000000e-06	32	861	49842	1594944	101	0.476004
bg	0	1.000000e-06	32	862	49901	1596832	101	0.475884
bg	0	1.000000e-06	32	863	49960	1598720	101	0.475762
bg	0	1.000000e-06	32	864	50014	1600448	101	0.475606
bg	0	1.000000e-06	32	865	50069	1602208	101	0.475438
bg	0	1.000000e-06	32	866	50128	1604096	101	0.475319
bg	0	1.000000e-06	32	867	50183	1605856	101	0.475161
bg	0	1.000000e-06	32	868	50241	1607712	101	0.475044
bg	0	1.000000e-06	32	869	50297	1609504	101	0.474872
bg	0	1.000000e-06	32	870	50356	1611392	101	0.474753
bg	0	1.000000e-06	32	871	50415	1613280	101	0.474633
bg	0	1.000000e-06	32	872	50474	1615168	101	0.474514
bg	0	1.000000e-06	32	873	50533	1617056	101	0.474394
bg	0	1.000000e-06	32	874	50591	1618912	101	0.474277
bg	0	1.000000e-06	32	875	50650	1620800	101	0.474157
bg	0	1.000000e-06	32	876	50709	1622688	101	0.474039
bg	0	1.000000e-06	32	877	50761	1624352	101	0.473875
bg	0	1.000000e-06	32	878	50820	1626240	101	0.473759
bg	0	1.000000e-06	32	879	50879	1628128	101	0.473640
bg	0	1.000000e-06	32	880	50938	1630016	101	0.473522
bg	0	1.000000e-06	32	881	50997	1631904	101	0.473405
bg	0	1.000000e-06	32	882	51054	1633728	101	0.473266
bg	0	1.000000e-06	32	883	51113	1635616	101	0.473149
bg	0	1.000000e-06	32	884	51172	1637504	101	0.473032
bg	0	1.000000e-06	32	885	51231	1639392	101	0.472915
bg	0	1.000000e-06	32	886	51289	1641248	101	0.472800
bg	0	1.000000e-06	32	887	51348	1643136	102	0.472682
bg	0	1.000000e-06	32	888	51407	1645024	102	0.472564
bg	0	1.000000e-06	32	889	51466	1646912	102	0.472447
bg	0	1.000000e-06	32	890	51525	1648800	102	0.472330
bg	0	1.000000e-06	32	891	51583	1650656	102	0.472215
bg	0	1.000000e-06	32	892	51642	1652544	102	0.472099
bg	0	1.000000e-06	32	893	51701	1654432	102	0.471982
bg	0	1.000000e-06	32	894	51760	1656320	102	0.471866
bg	0	1.000000e-06	32	895	51816	1658112	102	0.471699
bg	0	1.000000e-06	32	896	51874	1659968	102	0.471586
bg	0	1.000000e-06	32	897	51933	1661856	102	0.471462
bg	0	1.000000e-06	32	898	51992	1663744	103	0.471346
bg	0	1.000000e-06	32	899	52051	1665632	103	0.471222
bg	0	1.000000e-06	32	900	52110	1667520	103	0.471105
bg	0	1.000000e-06	32	901	52169	1669408	103	0.470989
bg	0	1.000000e-06	32	902	52227	1671264	103	0.470876
bg	0	1.000000e-06	32	903	52286	1673152	103	0.470761
bg	0	1.000000e-06	32	904	52345	1675040	103	0.470646
bg	0	1.000000e-06	32	905	52404	1676928	103	0.470531
bg	0	1.000000e-06	32	906	52463	1678816	103	0.470415
bg	0	1.000000e-06	32	907	52521	1680672	103	0.470301
bg	0	1.000000e-06	32	908	52580	1682560	104	0.470186
bg	0	1.000000e-06	32	909	52639	1684448	104	0.470070
bg	0	1.000000e-06	32	910	52698	1686336	104	0.469954
bg	0	1.000000e-06	32	911	52757	1688224	104	0.469840
bg	0	1.000000e-06	32	912	52815	1690080	104	0.469726
bg	0	1.000000e-06	32	913	52874	1691968	104	0.469612
bg	0	1.000000e-06	32	914	52933	1693856	104	0.469496
bg	0	1.000000e-06	32	915	52992	1695744	104	0.469382
bg	0	1.000000e-06	32	916	53051	1697632	104	0.469268
bg	0	1.000000e-06	32	917	53109	1699488	105	0.469155
bg	0	1.000000e-06	32	918	53167	1701344	105	0.469020
bg	0	1.000000e-06	32	919	53226	1703232	105	0.468905
bg	0	1.000000e-06	32	920	53285	1705120	105	0.468790
bg	0	1.000000e-06	32	921	53344	1707008	106	0.468675
bg	0	1.000000e-06	32	922	53403	1708896	106	0.468560
bg	0	1.000000e-06	32	923	53462	1710784	106	0.468445
bg	0	1.000000e-06	32	924	53521	1712672	106	0.468329
bg	0	1.000000e-06	32	925	53580	1714560	106	0.468214
bg	0	1.000000e-06	32	926	53638	1716416	106	0.468101
bg	0	1.000000e-06	32	927	53697	1718304	106	0.467985
bg	0	1.000000e-06	32	928	53756	1720192	106	0.467871
bg	0	1.000000e-06	32	929	53815	1722080	106	0.467755
bg	0	1.000000e-06	32	930	53874	1723968	107	0.467640
bg	0	1.000000e-06	32	931	53933	1725856	107	0.467516
bg	0	1.000000e-06	32	932	53991	1727712	107	0.467402
bg	0	1.000000e-06	32	933	54050	1729600	107	0.467287
bg	0	1.000000e-06	32	934	54106	1731392	107	0.467131
bg	0	1.000000e-06	32	935	54165	1733280	107	0.466976
bg	0	1.000000e-06	32	936	54223	1735136	107	0.466826
bg	0	1.000000e-06	32	937	54282	1737024	107	0.466675
bg	0	1.000000e-06	32	938	54341	1738912	107	0.466522
bg	0	1.000000e-06	32	939	54399	1740768	107	0.466373
bg	0	1.000000e-06	32	940	54458	1742656	108	0.466221
bg	0	1.000000e-06	32	941	54517	1744544	109	0.466068
bg	0	1.000000e-06	32	942	54576	1746432	109	0.465914
bg	0	1.000000e-06	32	943	54632	1748224	109	0.465753
bg	0	1.000000e-06	32	944	54691	1750112	109	0.465634
bg	0	1.000000e-06	32	945	54750	1752000	109	0.465521
bg	0	1.000000e-06	32	946	54809	1753888	109	0.465407
bg	0	1.000000e-06	32	947	54867	1755744	109	0.465295
bg	0	1.000000e-06	32	948	54926	1757632	109	0.465182
bg	0	1.000000e-06	32	949	54985	1759520	110	0.465068
bg	0	1.000000e-06	32	950	55044	1761408	110	0.464955
bg	0	1.000000e-06	32	951	55103	1763296	110	0.464842
bg	0	1.000000e-06	32	952	55162	1765184	110	0.464729
bg	0	1.000000e-06	32	953	55221	1767072	110	0.464615
bg	0	1.000000e-06	32	954	55279	1768928	111	0.464504
bg	0	1.000000e-06	32	955	55338	1770816	111	0.464390
bg	0	1.000000e-06	32	956	55397	1772704	111	0.464276
bg	0	1.000000e-06	32	957	55456	1774592	111	0.464162
bg	0	1.000000e-06	32	958	55515	1776480	111	0.464049
bg	0	1.000000e-06	32	959	55574	1778368	111	0.463935
bg	0	1.000000e-06	32	960	55631	1780192	111	0.463802
bg	0	1.000000e-06	32	961	55690	1782080	111	0.463688
bg	0	1.000000e-06	32	962	55749	1783968	111	0.463574
bg	0	1.000000e-06	32	963	55808	1785856	111	0.463461
bg	0	1.000000e-06	32	964	55867	1787744	111	0.463348
bg	0	1.000000e-06	32	965	55926	1789632	111	0.463236
bg	0	1.000000e-06	32	966	55984	1791488	111	0.463126
bg	0	1.000000e-06	32	967	56043	1793376	111	0.463014
bg	0	1.000000e-06	32	968	56102	1795264	111	0.462903
bg	0	1.000000e-06	32	969	56161	1797152	111	0.462791
bg	0	1.000000e-06	32	970	56220	1799040	111	0.462680
bg	0	1.000000e-06	32	971	56279	1800928	111	0.462568
bg	0	1.000000e-06	32	972	56336	1802752	111	0.462424
bg	0	1.000000e-06	32	973	56395	1804640	111	0.462312
bg	0	1.000000e-06	32	974	56453	1806496	111	0.462195
bg	0	1.000000e-06	32	975	56512	1808384	111	0.462084
bg	0	1.000000e-06	32	976	56571	1810272	111	0.461973
bg	0	1.000000e-06	32	977	56630	1812160	111	0.461861
bg	0	1.000000e-06	32	978	56689	1814048	111	0.461750
bg	0	1.000000e-06	32	979	56748	1815936	111	0.461638
bg	0	1.000000e-06	32	980	56807	1817824	111	0.461527
bg	0	1.000000e-06	32	981	56865	1819680	111	0.461418
bg	0	1.000000e-06	32	982	56924	1821568	112	0.461308
bg	0	1.000000e-06	32	983	56983	1823456	112	0.461198
bg	0	1.000000e-06	32	984	57042	1825344	112	0.461089
bg	0	1.000000e-06	32	985	57101	1827232	113	0.460981
bg	0	1.000000e-06	32	986	57157	1829024	113	0.460823
bg	0	1.000000e-06	32	987	57215	1830880	113	0.460715
bg	0	1.000000e-06	32	988	57274	1832768	113	0.460606
bg	0	1.000000e-06	32	989	57331	1834592	113	0.460470
bg	0	1.000000e-06	32	990	57390	1836480	113	0.460362
bg	0	1.000000e-06	32	991	57449	1838368	113	0.460253
bg	0	1.000000e-06	32	992	57508	1840256	113	0.460144
bg	0	1.000000e-06	32	993	57566	1842112	113	0.460012
bg	0	1.000000e-06	32	994	57625	1844000	113	0.459896
bg	0	1.000000e-06	32	995	57682	1845824	113	0.459766
bg	0	1.000000e-06	32	996	57740	1847680	113	0.459660
bg	0	1.000000e-06	32	997	57798	1849536	113	0.459508
bg	0	1.000000e-06	32	998	57857	1851424	113	0.459400
bg	0	1.000000e-06	32	999	57916	1853312	113	0.459292
bg	0	1.000000e-06	32	1000	57972	1855104	113	0.459137
bg	1	1.000000e-06	32	0	1	32	32	0.693022
bg	1	1.000000e-06	32	1	15	480	294	0.688571
bg	1	1.000000e-06	32	2	28	896	501	0.684487
bg	1	1.000000e-06	32	3	41	1312	705	0.680476
bg	1	1.000000e-06	32	4	55	1760	919	0.676192
bg	1	1.000000e-06	32	5	68	2176	1115	0.672287
bg	1	1.000000e-06	32	6	81	2592	1286	0.668421
bg	1	1.000000e-06	32	7	93	2976	1434	0.664894
bg	1	1.000000e-06	32	8	106	3392	1587	0.661145
bg	1	1.000000e-06	32	9	119	3808	1711	0.657693
bg	1	1.000000e-06	32	10	132	4224	1842	0.654094
bg	1	1.000000e-06	32	11	145	4640	1962	0.650524
bg	1	1.000000e-06	32	12	157	5024	2061	0.647281
bg	1	1.000000e-06	32	13	170	5440	2160	0.643842
bg	1	1.000000e-06	32	14	183	5856	2258	0.640434
bg	1	1.000000e-06	32	15	195	6240	2338	0.637328
bg	1	1.000000e-06	32	16	208	6656	2423	0.634015
bg	1	1.000000e-06	32	17	221	7072	2500	0.630763
bg	1	1.000000e-06	32	18	233	7456	2576	0.627787
bg	1	1.000000e-06	32	19	246	7872	2650	0.624601
bg	1	1.000000e-06	32	20	258	8256	2718	0.621781
bg	1	1.000000e-06	32	21	271	8672	2788	0.618685
bg	1	1.000000e-06	32	22	284	9088	2858	0.615644
bg	1	1.000000e-06	32	23	296	9472	2919	0.612868
bg	1	1.000000e-06	32	24	309	9888	2988	0.609872
bg	1	1.000000e-06	32	25	321	10272	3053	0.607139
bg	1	1.000000e-06	32	26	334	10688	3106	0.604228
bg	1	1.000000e-06	32	27	346	11072	3159	0.601570
bg	1	1.000000e-06	32	28	359	11488	3211	0.598744
bg	1	1.000000e-06	32	29	371	11872	3253	0.596163
bg	1	1.000000e-06	32	30	384	12288	3299	0.593409
bg	1	1.000000e-06	32	31	397	12704	3349	0.590699
bg	1	1.000000e-06	32	32	409	13088	3396	0.588208
bg	1	1.000000e-06	32	33	422	13504	3450	0.585532
bg	1	1.000000e-06	32	34	434	13888	3490	0.583103
bg	1	1.000000e-06	32	35	447	14304	3534	0.580505
bg	1	1.000000e-06	32	36	459	14688	3581	0.578121
bg	1	1.000000e-06	32	37	472	15104	3619	0.575602
bg	1	1.000000e-06	32	38	484	15488	3656	0.573314
bg	1	1.000000e-06	32	39	497	15904	3689	0.570836
bg	1	1.000000e-06	32	40	509	16288	3734	0.568598
bg	1	1.000000e-06	32	41	522	16704	3769	0.566198
bg	1	1.000000e-06	32	42	534	17088	3808	0.564009
bg	1	1.000000e-06	32	43	546	17472	3845	0.561833
bg	1	1.000000e-06	32	44	559	17888	3879	0.559526
bg	1	1.000000e-06	32	45	572	18304	3921	0.557242
bg	1	1.000000e-06	32	46	584	18688	3956	0.555155
bg	1	1.000000e-06	32	47	596	19072	3992	0.553086
bg	1	1.000000e-06	32	48	609	19488	4027	0.550867
bg	1	1.000000e-06	32	49	621	19872	4052	0.548852
bg	1	1.000000e-06	32	50	634	20288	4082	0.546678
bg	1	1.000000e-06	32	51	646	20672	4112	0.544704
bg	1	1.000000e-06	32	52	659	21088	4148	0.542625
bg	1	1.000000e-06	32	53	671	21472	4178	0.540685
bg	1	1.000000e-06	32	54	683	21856	4216	0.538760
bg	1	1.000000e-06	32	55	696	22272	4249	0.536708
bg	1	1.000000e-06	32	56	708	22656	4279	0.534830
bg	1	1.000000e-06	32	57	721	23072	4306	0.532824
bg	1	1.000000e-06	32	58	733	23456	4333	0.530984
bg	1	1.000000e-06	32	59	746	23872	4363	0.529008
bg	1	1.000000e-06	32	60	758	24256	4387	0.527227
bg	1	1.000000e-06	32	61	771	24672	4415	0.525306
bg	1	1.000000e-06	32	62	783	25056	4441	0.523555
bg	1	1.000000e-06	32	63	796	25472	4464	0.521665
bg	1	1.000000e-06	32	64	808	25856	4492	0.519952
bg	1	1.000000e-06	32	65	821	26272	4520	0.518107
bg	1	1.000000e-06	32	66	833	26656	4544	0.516422
bg	1	1.000000e-06	32	67	845	27040	4569	0.514766
bg	1	1.000000e-06	32	68	858	27456	4596	0.512976
bg	1	1.000000e-06	32	69	870	27840	4622	0.511349
bg	1	1.000000e-06	32	70	883	28256	4646	0.509589
bg	1	1.000000e-06	32	71	895	28640	4663	0.507992
bg	1	1.000000e-06	32	72	908	29056	4693	0.506285
bg	1	1.000000e-06	32	73	920	29440	4709	0.504713
bg	1	1.000000e-06	32	74	933	29856	4729	0.503033
bg	1	1.000000e-06	32	75	945	30240	4752	0.501496
bg	1	1.000000e-06	32	76	958	30656	4774	0.499857
bg	1	1.000000e-06	32	77	970	31040	4795	0.498357
bg	1	1.000000e-06	32	78	983	31456	4811	0.496742
bg	1	1.000000e-06	32	79	995	31840	4833	0.495263
bg	1	1.000000e-06	32	80	1008	32256	4857	0.493688
bg	1	1.000000e-06	32	81	1020	32640	4871	0.492230
bg	1	1.000000e-06	32	82	1032	33024	4891	0.490802
bg	1	1.000000e-06	32	83	1045	33440	4913	0.489269
bg	1	1.000000e-06	32	84	1057	33824	4930	0.487861
bg	1	1.000000e-06	32	85	1070	34240	4951	0.486351
bg	1	1.000000e-06	32	86	1082	34624	4974	0.484977
bg	1	1.000000e-06	32	87	1095	35040	4991	0.483485
bg	1	1.000000e-06	32	88	1107	35424	5006	0.482122
bg	1	1.000000e-06	32	89	1120	35840	5024	0.480660
bg	1	1.000000e-06	32	90	1132	36224	5045	0.479344
bg	1	1.000000e-06	32	91	1144	36608	5059	0.478028
bg	1	1.000000e-06	32	92	1157	37024	5071	0.476612
bg	1	1.000000e-06	32	93	1169	37408	5089	0.475316
bg	1	1.000000e-06	32	94	1182	37824	5114	0.473921
bg	1	1.000000e-06	32	95	1194	38208	5132	0.472664
bg	1	1.000000e-06	32	96	1207	38624	5151	0.471295
bg	1	1.000000e-06	32	97	1219	39008	5166	0.470060
bg	1	1.000000e-06	32	98	1232	39424	5186	0.468725
bg	1	1.000000e-06	32	99	1244	39808	5202	0.467490
bg	1	1.000000e-06	32	100	1256	40192	5227	0.466263
bg	1	1.000000e-06	32	101	1269	40608	5248	0.464946
bg	1	1.000000e-06	32	102	1281	40992	5269	0.463746
bg	1	1.000000e-06	32	103	1293	41376	5291	0.462560
bg	1	1.000000e-06	32	104	1306	41792	5320	0.461284
bg	1	1.000000e-06	32	105	1318	42176	5331	0.460118
bg	1	1.000000e-06	32	106	1331	42592	5351	0.458867
bg	1	1.000000e-06	32	107	1343	42976	5368	0.457716
bg	1	1.000000e-06	32	108	1355	43360	5379	0.456583
bg	1	1.000000e-06	32	109	1368	43776	5395	0.455358
bg	1	1.000000e-06	32	110	1380	44160	5405	0.454227
bg	1	1.000000e-06	32	111	1393	44576	5419	0.453011
bg	1	1.000000e-06	32	112	1405	44960	5432	0.451904
bg	1	1.000000e-06	32	113	1418	45376	5448	0.450702
bg	1	1.000000e-06	32	114	1431	45792	5468	0.449515
bg	1	1.000000e-06	32	115	1443	46176	5481	0.448438
bg	1	1.000000e-06	32	116	1456	46592	5506	0.447282
bg	1	1.000000e-06	32	117	1469	47008	5521	0.446122
bg	1	1.000000e-06	32	118	1482	47424	5537	0.444981
bg	1	1.000000e-06	32	119	1494	47808	5554	0.443926
bg	1	1.000000e-06	32	120	1507	48224	5569	0.442799
bg	1	1.000000e-06	32	121	1520	48640	5580	0.441682
bg	1	1.000000e-06	32	122	1532	49024	5592	0.440655
bg	1	1.000000e-06	32	123	1545	49440	5604	0.439558
bg	1	1.000000e-06	32	124	1558	49856	5619	0.438474
bg	1	1.000000e-06	32	125	1571	50272	5631	0.437390
bg	1	1.000000e-06	32	126	1583	50656	5644	0.436395
bg	1	1.000000e-06	32	127	1596	51072	5659	0.435339
bg	1	1.000000e-06	32	128	1609	51488	5670	0.434283
bg	1	1.000000e-06	32	129	1621	51872	5686	0.433319
bg	1	1.000000e-06	32	130	1634	52288	5704	0.432277
bg	1	1.000000e-06	32	131	1647	52704	5718	0.431242
bg	1	1.000000e-06	32	132	1660	53120	5735	0.430229
bg	1	1.000000e-06	32	133	1673	53536	5754	0.429201
bg	1	1.000000e-06	32	134	1686	53952	5765	0.428204
bg	1	1.000000e-06	32	135	1698	54336	5784	0.427277
bg	1	1.000000e-06	32	136	1711	54752	5798	0.426282
bg	1	1.000000e-06	32	137	1724	55168	5811	0.425285
bg	1	1.000000e-06	32	138	1736	55552	5821	0.424362
bg	1	1.000000e-06	32	139	1748	55936	5828	0.423448
bg	1	1.000000e-06	32	140	1760	56320	5838	0.422549
bg	1	1.000000e-06	32	141	1773	56736	5848	0.421567
bg	1	1.000000e-06	32	142	1786	57152	5854	0.420609
bg	1	1.000000e-06	32	143	1798	57536	5863	0.419729
bg	1	1.000000e-06	32	144	1810	57920	5877	0.418858
bg	1	1.000000e-06	32	145	1823	58336	5892	0.417929
bg	1	1.000000e-06	32	146	1836	58752	5903	0.417005
bg	1	1.000000e-06	32	147	1848	59136	5916	0.416160
bg	1	1.000000e-06	32	148	1861	59552	5929	0.415249
bg	1	1.000000e-06	32	149	1874	59968	5936	0.414340
bg	1	1.000000e-06	32	150	1886	60352	5954	0.413503
bg	1	1.000000e-06	32	151	1899	60768	5968	0.412620
bg	1	1.000000e-06	32	152	1912	61184	5985	0.411732
bg	1	1.000000e-06	32	153	1924	61568	5990	0.410930
bg	1	1.000000e-06	32	154	1937	61984	6006	0.410052
bg	1	1.000000e-06	32	155	1949	62368	6015	0.409253
bg	1	1.000000e-06	32	156	1962	62784	6027	0.408388
bg	1	1.000000e-06	32	157	1974	63168	6038	0.407611
bg	1	1.000000e-06	32	158	1987	63584	6050	0.406767
bg	1	1.000000e-06	32	159	2000	64000	6065	0.405913
bg	1	1.000000e-06	32	160	2012	64384	6072	0.405132
bg	1	1.000000e-06	32	161	2025	64800	6077	0.404309
bg	1	1.000000e-06	32	162	2037	65184	6085	0.403538
bg	1	1.000000e-06	32	163	2050	65600	6097	0.402719
bg	1	1.000000e-06	32	164	2062	65984	6103	0.401965
bg	1	1.000000e-06	32	165	2075	66400	6111	0.401158
bg	1	1.000000e-06	32	166	2088	66816	6129	0.400355
bg	1	1.000000e-06	32	167	2100	67200	6142	0.399611
bg	1	1.000000e-06	32	168	2113	67616	6154	0.398810
bg	1	1.000000e-06	32	169	2125	68000	6161	0.398076
bg	1	1.000000e-06	32	170	2138	68416	6166	0.397286
bg	1	1.000000e-06	32	171	2150	68800	6177	0.396570
bg	1	1.000000e-06	32	172	2163	69216	6182	0.395796
bg	1	1.000000e-06	32	173	2176	69632	6191	0.395024
bg	1	1.000000e-06	32	174	2188	70016	6203	0.394324
bg	1	1.000000e-06	32	175	2201	70432	6212	0.393566
bg	1	1.000000e-06	32	176	2213	70816	6226	0.392866
bg	1	1.000000e-06	32	177	2226	71232	6238	0.392113
bg	1	1.000000e-06	32	178	2239	71648	6248	0.391364
bg	1	1.000000e-06	32	179	2251	72032	6258	0.390685
bg	1	1.000000e-06	32	180	2264	72448	6270	0.389947
bg	1	1.000000e-06	32	181	2277	72864	6282	0.389210
bg	1	1.000000e-06	32	182	2289	73248	6289	0.388541
bg	1	1.000000e-06	32	183	2302	73664	6298	0.387807
bg	1	1.000000e-06	32	184	2314	74048	6310	0.387148
bg	1	1.000000e-06	32	185	2326	74432	6317	0.386493
bg	1	1.000000e-06	32	186	2339	74848	6328	0.385782
bg	1	1.000000e-06	32	187	2352	75264	6342	0.385077
bg	1	1.000000e-06	32	188	2364	75648	6348	0.384429
bg	1	1.000000e-06	32	189	2377	76064	6357	0.383726
bg	1	1.000000e-06	32	190	2389	76448	6366	0.383080
bg	1	1.000000e-06	32	191	2402	76864	6384	0.382392
bg	1	1.000000e-06	32	192	2415	77280	6397	0.381707
bg	1	1.000000e-06	32	193	2427	77664	6406	0.381078
bg	1	1.000000e-06	32	194	2440	78080	6423	0.380404
bg	1	1.000000e-06	32	195	2452	78464	6428	0.379783
bg	1	1.000000e-06	32	196	2465	78880	6436	0.379116
bg	1	1.000000e-06	32	197	2478	79296	6449	0.378456
bg	1	1.000000e-06	32	198	2490	79680	6459	0.377857
bg	1	1.000000e-06	32	199	2503	80096	6469	0.377210
bg	1	1.000000e-06	32	200	2515	80480	6485	0.376616
bg	1	1.000000e-06	32	201	2528	80896	6495	0.375976
bg	1	1.000000e-06	32	202	2540	81280	6501	0.375386
bg	1	1.000000e-06	32	203	2553	81696	6507	0.374778
bg	1	1.000000e-06	32	204	2565	82080	6511	0.374191
bg	1	1.000000e-06	32	205	2578	82496	6520	0.373554
bg	1	1.000000e-06	32	206	2590	82880	6540	0.372976
bg	1	1.000000e-06	32	207	2603	83296	6552	0.372356
bg	1	1.000000e-06	32	208	2615	83680	6556	0.371780
bg	1	1.000000e-06	32	209	2628	84096	6566	0.371166
bg	1	1.000000e-06	32	210	2641	84512	6575	0.370552
bg	1	1.000000e-06	32	211	2653	84896	6589	0.369988
bg	1	1.000000e-06	32	212	2666	85312	6599	0.369397
bg	1	1.000000e-06	32	213	2678	85696	6602	0.368842
bg	1	1.000000e-06	32	214	2690	86080	6611	0.368290
bg	1	1.000000e-06	32	215	2703	86496	6619	0.367689
bg	1	1.000000e-06	32	216	2715	86880	6624	0.367136
bg	1	1.000000e-06	32	217	2728	87296	6637	0.366551
bg	1	1.000000e-06	32	218	2741	87712	6645	0.365967
bg	1	1.000000e-06	32	219	2753	88096	6660	0.365424
bg	1	1.000000e-06	32	220	2766	88512	6667	0.364842
bg	1	1.000000e-06	32	221	2778	88896	6676	0.364321
bg	1	1.000000e-06	32	222	2791	89312	6684	0.363747
bg	1	1.000000e-06	32	223	2804	89728	6691	0.363178
bg	1	1.000000e-06	32	224	2816	90112	6700	0.362652
bg	1	1.000000e-06	32	225	2829	90528	6708	0.362078
bg	1	1.000000e-06	32	226	2841	90912	6716	0.361561
bg	1	1.000000e-06	32	227	2854	91328	6724	0.361007
bg	1	1.000000e-06	32	228	2866	91712	6731	0.360497
bg	1	1.000000e-06	32	229	2879	92128	6743	0.359957
bg	1	1.000000e-06	32	230	2892	92544	6749	0.359409
bg	1	1.000000e-06	32	231	2904	92928	6758	0.358906
bg	1	1.000000e-06	32	232	2916	93312	6764	0.358403
bg	1	1.000000e-06	32	233	2929	93728	6774	0.357857
bg	1	1.000000e-06	32	234	2942	94144	6784	0.357320
bg	1	1.000000e-06	32	235	2954	94528	6791	0.356823
bg	1	1.000000e-06	32	236	2967	94944	6800	0.356285
bg	1	1.000000e-06	32	237	2979	95328	6805	0.355790
bg	1	1.000000e-06	32	238	2992	95744	6813	0.355262
bg	1	1.000000e-06	32	239	3004	96128	6819	0.354777
bg	1	1.000000e-06	32	240	3016	96512	6828	0.354291
bg	1	1.000000e-06	32	241	3029	96928	6837	0.353773
bg	1	1.000000e-06	32	242	3041	97312	6842	0.353301
bg	1	1.000000e-06	32	243	3054	97728	6845	0.352787
bg	1	1.000000e-06	32	244	3067	98144	6853	0.352264
bg	1	1.000000e-06	32	245	3079	98528	6858	0.351788
bg	1	1.000000e-06	32	246	3092	98944	6868	0.351277
bg	1	1.000000e-06	32	247	3104	99328	6873	0.350802
bg	1	1.000000e-06	32	248	3117	99744	6881	0.350301
bg	1	1.000000e-06	32	249	3129	100128	6888	0.349839
bg	1	1.000000e-06	32	250	3142	100544	6894	0.349340
bg	1	1.000000e-06	32	251	3154	100928	6907	0.348883
bg	1	1.000000e-06	32	252	3167	101344	6917	0.348388
bg	1	1.000000e-06	32	253	3179	101728	6924	0.347933
bg	1	1.000000e-06	32	254	3192	102144	6933	0.347443
bg	1	1.000000e-06	32	255	3204	102528	6938	0.346990
bg	1	1.000000e-06	32	256	3217	102944	6945	0.346504
bg	1	1.000000e-06	32	257	3230	103360	6953	0.346020
bg	1	1.000000e-06	32	258	3242	103744	6956	0.345573
bg	1	1.000000e-06	32	259	3254	104128	6965	0.345125
bg	1	1.000000e-06	32	260	3267	104544	6968	0.344645
bg	1	1.000000e-06	32	261	3279	104928	6977	0.344213
bg	1	1.000000e-06	32	262	3292	105344	6983	0.343742
bg	1	1.000000e-06	32	263	3305	105760	6987	0.343277
bg	1	1.000000e-06	32	264	3317	106144	6998	0.342842
bg	1	1.000000e-06	32	265	3330	106560	7010	0.342377
bg	1	1.000000e-06	32	266	3342	106944	7016	0.341952
bg	1	1.000000e-06	32	267	3355	107360	7024	0.341487
bg	1	1.000000e-06	32	268	3367	107744	7029	0.341068
bg	1	1.000000e-06	32	269	3380	108160	7042	0.340612
bg	1	1.000000e-06	32	270	3392	108544	7048	0.340193
bg	1	1.000000e-06	32	271	3404	108928	7060	0.339780
bg	1	1.000000e-06	32	272	3417	109344	7064	0.339328
bg	1	1.000000e-06	32	273	3430	109760	7068	0.338877
bg	1	1.000000e-06	32	274	3442	110144	7075	0.338465
bg	1	1.000000e-06	32	275	3455	110560	7082	0.338020
bg	1	1.000000e-06	32	276	3467	110944	7085	0.337612
bg	1	1.000000e-06	32	277	3480	111360	7094	0.337175
bg	1	1.000000e-06	32	278	3492	111744	7095	0.336771
bg	1	1.000000e-06	32	279	3505	112160	7104	0.336334
bg	1	1.000000e-06	32	280	3517	112544	7111	0.335935
bg	1	1.000000e-06	32	281	3530	112960	7116	0.335504
bg	1	1.000000e-06	32	282	3542	113344	7122	0.335111
bg	1	1.000000e-06	32	283	3555	113760	7126	0.334685
bg	1	1.000000e-06	32	284	3568	114176	7134	0.334264
bg	1	1.000000e-06	32	285	3580	114560	7141	0.333887
bg	1	1.000000e-06	32	286	3593	114976	7151	0.333473
bg	1	1.000000e-06	32	287	3605	115360	7161	0.333088
bg	1	1.000000e-06	32	288	3618	115776	7167	0.332683
bg	1	1.000000e-06	32	289	3630	116160	7173	0.332304
bg	1	1.000000e-06	32	290	3642	116544	7179	0.331921
bg	1	1.000000e-06	32	291	3655	116960	7183	0.331511
bg	1	1.000000e-06	32	292	3668	117376	7189	0.331107
bg	1	1.000000e-06	32	293	3680	117760	7197	0.330732
bg	1	1.000000e-06	32	294	3693	118176	7206	0.330327
bg	1	1.000000e-06	32	295	3705	118560	7213	0.329954
bg	1	1.000000e-06	32	296	3718	118976	7216	0.329553
bg	1	1.000000e-06	32	297	3730	119360	7221	0.329183
bg	1	1.000000e-06	32	298	3743	119776	7229	0.328788
bg	1	1.000000e-06	32	299	3755	120160	7238	0.328421
bg	1	1.000000e-06	32	300	3768	120576	7242	0.328025
bg	1	1.000000e-06	32	301	3780	120960	7248	0.327665
bg	1	1.000000e-06	32	302	3793	121376	7254	0.327275
bg	1	1.000000e-06	32	303	3806	121792	7260	0.326887
bg	1	1.000000e-06	32	304	3818	122176	7265	0.326530
bg	1	1.000000e-06	32	305	3830	122560	7277	0.326171
bg	1	1.000000e-06	32	306	3843	122976	7286	0.325789
bg	1	1.000000e-06	32	307	3855	123360	7298	0.325437
bg	1	1.000000e-06	32	308	3868	123776	7305	0.325058
bg	1	1.000000e-06	32	309	3880	124160	7313	0.324706
bg	1	1.000000e-06	32	310	3893	124576	7318	0.324329
bg	1	1.000000e-06	32	311	3905	124960	7325	0.323979
bg	1	1.000000e-06	32	312	3918	125376	7333	0.323609
bg	1	1.000000e-06	32	313	3930	125760	7340	0.323264
bg	1	1.000000e-06	32	314	3943	126176	7344	0.322891
bg	1	1.000000e-06	32	315	3955	126560	7358	0.322550
bg	1	1.000000e-06	32	316	3968	126976	7366	0.322184
bg	1	1.000000e-06	32	317	3980	127360	7368	0.321843
bg	1	1.000000e-06	32	318	3993	127776	7377	0.321469
bg	1	1.000000e-06	32	319	4005	128160	7382	0.321130
bg	1	1.000000e-06	32	320	4017	128544	7385	0.320790
bg	1	1.000000e-06	32	321	4030	128960	7390	0.320422
bg	1	1.000000e-06	32	322	4042	129344	7395	0.320086
bg	1	1.000000e-06	32	323	4055	129760	7402	0.319724
bg	1	1.000000e-06	32	324	4067	130144	7405	0.319398
bg	1	1.000000e-06	32	325	4080	130560	7409	0.319034
bg	1	1.000000e-06	32	326	4092	130944	7414	0.318701
bg	1	1.000000e-06	32	327	4105	131360	7421	0.318344
bg	1	1.000000e-06	32	328	4118	131776	7424	0.317993
bg	1	1.000000e-06	32	329	4130	132160	7428	0.317667
bg	1	1.000000e-06	32	330	4143	132576	7436	0.317319
bg	1	1.000000e-06	32	331	4155	132960	7438	0.316996
bg	1	1.000000e-06	32	332	4167	133344	7443	0.316674
bg	1	1.000000e-06	32	333	4180	133760	7449	0.316331
bg	1	1.000000e-06	32	334	4192	134144	7453	0.316015
bg	1	1.000000e-06	32	335	4205	134560	7458	0.315668
bg	1	1.000000e-06	32	336	4217	134944	7467	0.315353
bg	1	1.000000e-06	32	337	4229	135328	7472	0.315038
bg	1	1.000000e-06	32	338	4242	135744	7478	0.314701
bg	1	1.000000e-06	32	339	4254	136128	7482	0.314393
bg	1	1.000000e-06	32	340	4267	136544	7487	0.314058
bg	1	1.000000e-06	32	341	4279	136928	7492	0.313749
bg	1	1.000000e-06	32	342	4292	137344	7494	0.313417
bg	1	1.000000e-06	32	343	4304	137728	7497	0.313107
bg	1	1.000000e-06	32	344	4317	138144	7509	0.312775
bg	1	1.000000e-06	32	345	4329	138528	7515	0.312472
bg	1	1.000000e-06	32	346	4341	138912	7520	0.312170
bg	1	1.000000e-06	32	347	4354	139328	7524	0.311845
bg	1	1.000000e-06	32	348	4366	139712	7530	0.311544
bg	1	1.000000e-06	32	349	4379	140128	7534	0.311220
bg	1	1.000000e-06	32	350	4391	140512	7542	0.310918
bg	1	1.000000e-06	32	351	4404	140928	7549	0.310595
bg	1	1.000000e-06	32	352	4417	141344	7554	0.310271
bg	1	1.000000e-06	32	353	4429	141728	7562	0.309977
bg	1	1.000000e-06	32	354	4441	142112	7569	0.309679
bg	1	1.000000e-06	32	355	4454	142528	7572	0.309357
bg	1	1.000000e-06	32	356	4466	142912	7573	0.309063
bg	1	1.000000e-06	32	357	4479	143328	7580	0.308745
bg	1	1.000000e-06	32	358	4491	143712	7585	0.308452
bg	1	1.000000e-06	32	359	4504	144128	7589	0.308139
bg	1	1.000000e-06	32	360	4516	144512	7591	0.307851
bg	1	1.000000e-06	32	361	4529	144928	7597	0.307541
bg	1	1.000000e-06	32	362	4541	145312	7601	0.307258
bg	1	1.000000e-06	32	363	4553	145696	7605	0.306976
bg	1	1.000000e-06	32	364	4566	146112	7609	0.306668
bg	1	1.000000e-06	32	365	4578	146496	7609	0.306383
bg	1	1.000000e-06	32	366	4591	146912	7613	0.306075
bg	1	1.000000e-06	32	367	4603	147296	7617	0.305796
bg	1	1.000000e-06	32	368	4615	147680	7619	0.305519
bg	1	1.000000e-06	32	369	4628	148096	7622	0.305214
bg	1	1.000000e-06	32	370	4640	148480	7626	0.304939
bg	1	1.000000e-06	32	371	4653	148896	7632	0.304639
bg	1	1.000000e-06	32	372	4665	149280	7639	0.304360
bg	1	1.000000e-06	32	373	4678	149696	7639	0.304064
bg	1	1.000000e-06	32	374	4690	150080	7645	0.303791
bg	1	1.000000e-06	32	375	4702	150464	7647	0.303522
bg	1	1.000000e-06	32	376	4714	150848	7648	0.303251
bg	1	1.000000e-06	32	377	4727	151264	7657	0.302959
bg	1	1.000000e-06	32	378	4740	151680	7660	0.302666
bg	1	1.000000e-06	32	379	4752	152064	7664	0.302397
bg	1	1.000000e-06	32	380	4765	152480	7672	0.302106
bg	1	1.000000e-06	32	381	4777	152864	7679	0.301840
bg	1	1.000000e-06	32	382	4790	153280	7681	0.301552
bg	1	1.000000e-06	32	383	4802	153664	7685	0.301286
bg	1	1.000000e-06	32	384	4815	154080	7690	0.300996
bg	1	1.000000e-06	32	385	4827	154464	7692	0.300732
bg	1	1.000000e-06	32	386	4840	154880	7698	0.300450
bg	1	1.000000e-06	32	387	4852	155264	7699	0.300183
bg	1	1.000000e-06	32	388	4865	155680	7701	0.299904
bg	1	1.000000e-06	32	389	4877	156064	7703	0.299645
bg	1	1.000000e-06	32	390	4890	156480	7709	0.299364
bg	1	1.000000e-06	32	391	4902	156864	7710	0.299106
bg	1	1.000000e-06	32	392	4915	157280	7716	0.298832
bg	1	1.000000e-06	32	393	4927	157664	7721	0.298572
bg	1	1.000000e-06	32	394	4940	158080	7725	0.298292
bg	1	1.000000e-06	32	395	4952	158464	7731	0.298040
bg	1	1.000000e-06	32	396	4964	158848	7732	0.297786
bg	1	1.000000e-06	32	397	4976	159232	7736	0.297534
bg	1	1.000000e-06	32	398	4989	159648	7741	0.297257
bg	1	1.000000e-06	32	399	5002	160064	7745	0.296989
bg	1	1.000000e-06	32	400	5014	160448	7749	0.296740
bg	1	1.000000e-06	32	401	5026	160832	7752	0.296498
bg	1	1.000000e-06	32	402	5039	161248	7754	0.296228
bg	1	1.000000e-06	32	403	5052	161664	7760	0.295959
bg	1	1.000000e-06	32	404	5064	162048	7763	0.295713
bg	1	1.000000e-06	32	405	5077	162464	7767	0.295450
bg	1	1.000000e-06	32	406	5089	162848	7771	0.295205
bg	1	1.000000e-06	32	407	5102	163264	7774	0.294942
bg	1	1.000000e-06	32	408	5114	163648	7782	0.294697
bg	1	1.000000e-06	32	409	5126	164032	7789	0.294451
bg	1	1.000000e-06	32	410	5139	164448	7791	0.294192
bg	1	1.000000e-06	32	411	5152	164864	7792	0.293931
bg	1	1.000000e-06	32	412	5164	165248	7797	0.293691
bg	1	1.000000e-06	32	413	5176	165632	7801	0.293453
bg	1	1.000000e-06	32	414	5189	166048	7806	0.293193
bg	1	1.000000e-06	32	415	5201	166432	7813	0.292956
bg	1	1.000000e-06	32	416	5214	166848	7819	0.292696
bg	1	1.000000e-06	32	417	5226	167232	7821	0.292456
bg	1	1.000000e-06	32	418	5238	167616	7828	0.292221
bg	1	1.000000e-06	32	419	5251	168032	7830	0.291967
bg	1	1.000000e-06	32	420	5263	168416	7834	0.291735
bg	1	1.000000e-06	32	421	5276	168832	7836	0.291485
bg	1	1.000000e-06	32	422	5288	169216	7838	0.291253
bg	1	1.000000e-06	32	423	5301	169632	7838	0.291008
bg	1	1.000000e-06	32	424	5313	170016	7842	0.290778
bg	1	1.000000e-06	32	425	5326	170432	7847	0.290530
bg	1	1.000000e-06	32	426	5339	170848	7853	0.290284
bg	1	1.000000e-06	32	427	5351	171232	7858	0.290054
bg	1	1.000000e-06	32	428	5364	171648	7861	0.289809
bg	1	1.000000e-06	32	429	5376	172032	7864	0.289584
bg	1	1.000000e-06	32	430	5388	172416	7870	0.289357
bg	1	1.000000e-06	32	431	5400	172800	7874	0.289131
bg	1	1.000000e-06	32	432	5413	173216	7878	0.288888
bg	1	1.000000e-06	32	433	5425	173600	7882	0.288662
bg	1	1.000000e-06	32	434	5437	173984	7885	0.288439
bg	1	1.000000e-06	32	435	5450	174400	7887	0.288197
bg	1	1.000000e-06	32	436	5462	174784	7890	0.287977
bg	1	1.000000e-06	32	437	5475	175200	7898	0.287738
bg	1	1.000000e-06	32	438	5487	175584	7900	0.287517
bg	1	1.000000e-06	32	439	5500	176000	7903	0.287281
bg	1	1.000000e-06	32	440	5512	176384	7910	0.287059
bg	1	1.000000e-06	32	441	5525	176800	7914	0.286823
bg	1	1.000000e-06	32	442	5537	177184	7915	0.286607
bg	1	1.000000e-06	32	443	5550	177600	7921	0.286370
bg	1	1.000000e-06	32	444	5562	177984	7925	0.286155
bg	1	1.000000e-06	32	445	5575	178400	7928	0.285923
bg	1	1.000000e-06	32	446	5587	178784	7931	0.285711
bg	1	1.000000e-06	32	447	5600	179200	7934	0.285476
bg	1	1.000000e-06	32	448	5612	179584	7937	0.285266
bg	1	1.000000e-06	32	449	5625	180000	7947	0.285032
bg	1	1.000000e-06	32	450	5637	180384	7951	0.284822
bg	1	1.000000e-06	32	451	5650	180800	7955	0.284593
bg	1	1.000000e-06	32	452	5662	181184	7960	0.284383
bg	1	1.000000e-06	32	453	5675	181600	7965	0.284152
bg	1	1.000000e-06	32	454	5687	181984	7968	0.283944
bg	1	1.000000e-06	32	455	5700	182400	7972	0.283717
bg	1	1.000000e-06	32	456	5712	182784	7974	0.283511
bg	1	1.000000e-06	32	457	5725	183200	7980	0.283287
bg	1	1.000000e-06	32	458	5737	183584	7984	0.283081
bg	1	1.000000e-06	32	459	5750	184000	7985	0.282859
bg	1	1.000000e-06	32	460	5762	184384	7988	0.282656
bg	1	1.000000e-06	32	461	5775	184800	7991	0.282431
bg	1	1.000000e-06	32	462	5787	185184	7992	0.282229
bg	1	1.000000e-06	32	463	5800	185600	7997	0.282009
bg	1	1.000000e-06	32	464	5812	185984	8001	0.281808
bg	1	1.000000e-06	32	465	5825	186400	8010	0.281588
bg	1	1.000000e-06	32	466	5837	186784	8011	0.281387
bg	1	1.000000e-06	32	467	5849	187168	8011	0.281184
bg	1	1.000000e-06	32	468	5862	187584	8017	0.280965
bg	1	1.000000e-06	32	469	5875	188000	8026	0.280748
bg	1	1.000000e-06	32	470	5887	188384	8028	0.280547
bg	1	1.000000e-06	32	471	5899	188768	8031	0.280346
bg	1	1.000000e-06	32	472	5911	189152	8037	0.280147
bg	1	1.000000e-06	32	473	5924	189568	8042	0.279933
bg	1	1.000000e-06	32	474	5936	189952	8044	0.279735
bg	1	1.000000e-06	32	475	5948	190336	8046	0.279538
bg	1	1.000000e-06	32	476	5961	190752	8049	0.279325
bg	1	1.000000e-06	32	477	5973	191136	8052	0.279131
bg	1	1.000000e-06	32	478	5986	191552	8057	0.278922
bg	1	1.000000e-06	32	479	5998	191936	8058	0.278727
bg	1	1.000000e-06	32	480	6011	192352	8060	0.278521
bg	1	1.000000e-06	32	481	6023	192736	8064	0.278332
bg	1	1.000000e-06	32	482	6035	193120	8067	0.278144
bg	1	1.000000e-06	32	483	6048	193536	8069	0.277934
bg	1	1.000000e-06	32	484	6061	193952	8074	0.277728
bg	1	1.000000e-06	32	485	6073	194336	8077	0.277540
bg	1	1.000000e-06	32	486	6085	194720	8079	0.277349
bg	1	1.000000e-06	32	487	6098	195136	8084	0.277144
bg	1	1.000000e-06	32	488	6110	195520	8092	0.276957
bg	1	1.000000e-06	32	489	6123	195936	8096	0.276753
bg	1	1.000000e-06	32	490	6135	196320	8099	0.276565
bg	1	1.000000e-06	32	491	6148	196736	8106	0.276362
bg	1	1.000000e-06	32	492	6160	197120	8111	0.276177
bg	1	1.000000e-06	32	493	6173	197536	8113	0.275976
bg	1	1.000000e-06	32	494	6185	197920	8117	0.275791
bg	1	1.000000e-06	32	495	6198	198336	8121	0.275587
bg	1	1.000000e-06	32	496	6210	198720	8125	0.275402
bg	1	1.000000e-06	32	497	6222	199104	8129	0.275220
bg	1	1.000000e-06	32	498	6235	199520	8132	0.275024
bg	1	1.000000e-06	32	499	6247	199904	8134	0.274840
bg	1	1.000000e-06	32	500	6259	200288	8136	0.274654
bg	1	1.000000e-06	32	501	6272	200704	8144	0.274455
bg	1	1.000000e-06	32	502	6284	201088	8148	0.274274
bg	1	1.000000e-06	32	503	6297	201504	8149	0.274077
bg	1	1.000000e-06	32	504	6309	201888	8153	0.273895
bg	1	1.000000e-06	32	505	6322	202304	8154	0.273700
bg	1	1.000000e-06	32	506	6335	202720	8157	0.273504
bg	1	1.000000e-06	32	507	6348	203136	8160	0.273306
bg	1	1.000000e-06	32	508	6360	203520	8162	0.273125
bg	1	1.000000e-06	32	509	6373	203936	8166	0.272930
bg	1	1.000000e-06	32	510	6386	204352	8172	0.272736
bg	1	1.000000e-06	32	511	6398	204736	8176	0.272557
bg	1	1.000000e-06	32	512	6411	205152	8181	0.272362
bg	1	1.000000e-06	32	513	6424	205568	8182	0.272166
bg	1	1.000000e-06	32	514	6437	205984	8184	0.271975
bg	1	1.000000e-06	32	515	6449	206368	8186	0.271799
bg	1	1.000000e-06	32	516	6462	206784	8190	0.271608
bg	1	1.000000e-06	32	517	6475	207200	8197	0.271417
bg	1	1.000000e-06	32	518	6488	207616	8203	0.271226
bg	1	1.000000e-06	32	519	6500	208000	8205	0.271053
bg	1	1.000000e-06	32	520	6513	208416	8205	0.270863
bg	1	1.000000e-06	32	521	6526	208832	8211	0.270672
bg	1	1.000000e-06	32	522	6538	209216	8215	0.270495
bg	1	1.000000e-06	32	523	6551	209632	8217	0.270307
bg	1	1.000000e-06	32	524	6564	210048	8221	0.270119
bg	1	1.000000e-06	32	525	6576	210432	8224	0.269946
bg	1	1.000000e-06	32	526	6589	210848	8225	0.269761
bg	1	1.000000e-06	32	527	6602	211264	8230	0.269579
bg	1	1.000000e-06	32	528	6614	211648	8233	0.269408
bg	1	1.000000e-06	32	529	6627	212064	8235	0.269224
bg	1	1.000000e-06	32	530	6640	212480	8245	0.269041
bg	1	1.000000e-06	32	531	6652	212864	8247	0.268871
bg	1	1.000000e-06	32	532	6665	213280	8249	0.268687
bg	1	1.000000e-06	32	533	6678	213696	8254	0.268504
bg	1	1.000000e-06	32	534	6690	214080	8258	0.268338
bg	1	1.000000e-06	32	535	6703	214496	8259	0.268154
bg	1	1.000000e-06	32	536	6716	214912	8266	0.267973
bg	1	1.000000e-06	32	537	6729	215328	8270	0.267791
bg	1	1.000000e-06	32	538	6741	215712	8275	0.267621
bg	1	1.000000e-06	32	539	6754	216128	8280	0.267446
bg	1	1.000000e-06	32	540	6767	216544	8284	0.267264
bg	1	1.000000e-06	32	541	6779	216928	8285	0.267098
bg	1	1.000000e-06	32	542	6792	217344	8291	0.266922
bg	1	1.000000e-06	32	543	6805	217760	8297	0.266746
bg	1	1.000000e-06	32	544	6817	218144	8301	0.266581
bg	1	1.000000e-06	32	545	6830	218560	8305	0.266408
bg	1	1.000000e-06	32	546	6843	218976	8306	0.266230
bg	1	1.000000e-06	32	547	6855	219360	8307	0.266070
bg	1	1.000000e-06	32	548	6868	219776	8310	0.265896
bg	1	1.000000e-06	32	549	6880	220160	8313	0.265737
bg	1	1.000000e-06	32	550	6893	220576	8317	0.265564
bg	1	1.000000e-06	32	551	6906	220992	8319	0.265389
bg	1	1.000000e-06	32	552	6918	221376	8321	0.265229
bg	1	1.000000e-06	32	553	6931	221792	8327	0.265057
bg	1	1.000000e-06	32	554	6944	222208	8334	0.264882
bg	1	1.000000e-06	32	555	6956	222592	8338	0.264724
bg	1	1.000000e-06	32	556	6969	223008	8340	0.264554
bg	1	1.000000e-06	32	557	6982	223424	8344	0.264383
bg	1	1.000000e-06	32	558	6994	223808	8346	0.264225
bg	1	1.000000e-06	32	559	7007	224224	8352	0.264050
bg	1	1.000000e-06	32	560	7020	224640	8355	0.263879
bg	1	1.000000e-06	32	561	7032	225024	8356	0.263720
bg	1	1.000000e-06	32	562	7045	225440	8363	0.263551
bg	1	1.000000e-06	32	563	7058	225856	8368	0.263382
bg	1	1.000000e-06	32	564	7070	226240	8369	0.263226
bg	1	1.000000e-06	32	565	7083	226656	8372	0.263057
bg	1	1.000000e-06	32	566	7096	227072	8376	0.262891
bg	1	1.000000e-06	32	567	7108	227456	8378	0.262735
bg	1	1.000000e-06	32	568	7121	227872	8382	0.262566
bg	1	1.000000e-06	32	569	7133	228256	8383	0.262414
bg	1	1.000000e-06	32	570	7146	228672	8385	0.262250
bg	1	1.000000e-06	32	571	7159	229088	8388	0.262084
bg	1	1.000000e-06	32	572	7171	229472	8391	0.261932
bg	1	1.000000e-06	32	573	7184	229888	8395	0.261764
bg	1	1.000000e-06	32	574	7197	230304	8399	0.261602
bg	1	1.000000e-06	32	575	7210	230720	8400	0.261440
bg	1	1.000000e-06	32	576	7222	231104	8406	0.261290
bg	1	1.000000e-06	32	577	7235	231520	8407	0.261125
bg	1	1.000000e-06	32	578	7248	231936	8409	0.260961
bg	1	1.000000e-06	32	579	7260	232320	8411	0.260815
bg	1	1.000000e-06	32	580	7273	232736	8415	0.260654
bg	1	1.000000e-06	32	581	7285	233120	8421	0.260509
bg	1	1.000000e-06	32	582	7298	233536	8425	0.260353
bg	1	1.000000e-06	32	583	7311	233952	8429	0.260194
bg	1	1.000000e-06	32	584	7323	234336	8430	0.260046
bg	1	1.000000e-06	32	585	7336	234752	8434	0.259887
bg	1	1.000000e-06	32	586	7349	235168	8436	0.259726
bg	1	1.000000e-06	32	587	7361	235552	8437	0.259579
bg	1	1.000000e-06	32	588	7374	235968	8440	0.259419
bg	1	1.000000e-06	32	589	7387	236384	8441	0.259264
bg	1	1.000000e-06	32	590	7399	236768	8445	0.259118
bg	1	1.000000e-06	32	591	7412	237184	8447	0.258960
bg	1	1.000000e-06	32	592	7424	237568	8450	0.258814
bg	1	1.000000e-06	32	593	7437	237984	8452	0.258658
bg	1	1.000000e-06	32	594	7449	238368	8453	0.258514
bg	1	1.000000e-06	32	595	7462	238784	8460	0.258360
bg	1	1.000000e-06	32	596	7475	239200	8463	0.258207
bg	1	1.000000e-06	32	597	7487	239584	8468	0.258064
bg	1	1.000000e-06	32	598	7500	240000	8469	0.257912
bg	1	1.000000e-06	32	599	7513	240416	8470	0.257759
bg	1	1.000000e-06	32	600	7525	240800	8473	0.257616
bg	1	1.000000e-06	32	601	7538	241216	8479	0.257462
bg	1	1.000000e-06	32	602	7551	241632	8480	0.257310
bg	1	1.000000e-06	32	603	7563	242016	8482	0.257172
bg	1	1.000000e-06	32	604	7576	242432	8483	0.257023
bg	1	1.000000e-06	32	605	7588	242816	8488	0.256885
bg	1	1.000000e-06	32	606	7601	243232	8491	0.256735
bg	1	1.000000e-06	32	607	7613	243616	8494	0.256596
bg	1	1.000000e-06	32	608	7626	244032	8499	0.256449
bg	1	1.000000e-06	32	609	7638	244416	8504	0.256311
bg	1	1.000000e-06	32	610	7651	244832	8508	0.256162
bg	1	1.000000e-06	32	611	7664	245248	8511	0.256012
bg	1	1.000000e-06	32	612	7676	245632	8514	0.255876
bg	1	1.000000e-06	32	613	7689	246048	8518	0.255727
bg	1	1.000000e-06	32	614	7702	246464	8523	0.255580
bg	1	1.000000e-06	32	615	7715	246880	8526	0.255432
bg	1	1.000000e-06	32	616	7727	247264	8529	0.255294
bg	1	1.000000e-06	32	617	7740	247680	8533	0.255147
bg	1	1.000000e-06	32	618	7752	248064	8535	0.255011
bg	1	1.000000e-06	32	619	7765	248480	8539	0.254862
bg	1	1.000000e-06	32	620	7778	248896	8541	0.254714
bg	1	1.000000e-06	32	621	7790	249280	8543	0.254578
bg	1	1.000000e-06	32	622	7803	249696	8546	0.254434
bg	1	1.000000e-06	32	623	7815	250080	8547	0.254300
bg	1	1.000000e-06	32	624	7828	250496	8553	0.254154
bg	1	1.000000e-06	32	625	7841	250912	8554	0.254008
bg	1	1.000000e-06	32	626	7853	251296	8555	0.253874
bg	1	1.000000e-06	32	627	7866	251712	8557	0.253735
bg	1	1.000000e-06	32	628	7878	252096	8559	0.253598
bg	1	1.000000e-06	32	629	7891	252512	8561	0.253453
bg	1	1.000000e-06	32	630	7904	252928	8565	0.253308
bg	1	1.000000e-06	32	631	7916	253312	8567	0.253175
bg	1	1.000000e-06	32	632	7929	253728	8568	0.253034
bg	1	1.000000e-06	32	633	7942	254144	8568	0.252893
bg	1	1.000000e-06	32	634	7954	254528	8575	0.252763
bg	1	1.000000e-06	32	635	7967	254944	8578	0.252623
bg	1	1.000000e-06	32	636	7980	255360	8580	0.252481
bg	1	1.000000e-06	32	637	7992	255744	8583	0.252357
bg	1	1.000000e-06	32	638	8005	256160	8590	0.252218
bg	1	1.000000e-06	32	639	8018	256576	8596	0.252076
bg	1	1.000000e-06	32	640	8030	256960	8599	0.251945
bg	1	1.000000e-06	32	641	8043	257376	8603	0.251807
bg	1	1.000000e-06	32	642	8056	257792	8605	0.251667
bg	1	1.000000e-06	32	643	8068	258176	8605	0.251540
bg	1	1.000000e-06	32	644	8081	258592	8608	0.251399
bg	1	1.000000e-06	32	645	8093	258976	8608	0.251273
bg	1	1.000000e-06	32	646	8106	259392	8613	0.251136
bg	1	1.000000e-06	32	647	8118	259776	8616	0.251010
bg	1	1.000000e-06	32	648	8131	260192	8620	0.250872
bg	1	1.000000e-06	32	649	8143	260576	8622	0.250747
bg	1	1.000000e-06	32	650	8156	260992	8624	0.250608
bg	1	1.000000e-06	32	651	8169	261408	8628	0.250471
bg	1	1.000000e-06	32	652	8181	261792	8630	0.250346
bg	1	1.000000e-06	32	653	8194	262208	8630	0.250209
bg	1	1.000000e-06	32	654	8207	262624	8631	0.250075
bg	1	1.000000e-06	32	655	8219	263008	8633	0.249952
bg	1	1.000000e-06	32	656	8232	263424	8638	0.249818
bg	1	1.000000e-06	32	657	8245	263840	8641	0.249684
bg	1	1.000000e-06	32	658	8257	264224	8644	0.249561
bg	1	1.000000e-06	32	659	8270	264640	8649	0.249426
bg	1	1.000000e-06	32	660	8283	265056	8652	0.249292
bg	1	1.000000e-06	32	661	8295	265440	8655	0.249167
bg	1	1.000000e-06	32	662	8308	265856	8657	0.249032
bg	1	1.000000e-06	32	663	8321	266272	8658	0.248900
bg	1	1.000000e-06	32	664	8333	266656	8661	0.248775
bg	1	1.000000e-06	32	665	8346	267072	8663	0.248641
bg	1	1.000000e-06	32	666	8358	267456	8665	0.248520
bg	1	1.000000e-06	32	667	8371	267872	8668	0.248388
bg	1	1.000000e-06	32	668	8383	268256	8672	0.248265
bg	1	1.000000e-06	32	669	8396	268672	8676	0.248134
bg	1	1.000000e-06	32	670	8409	269088	8678	0.248002
bg	1	1.000000e-06	32	671	8421	269472	8681	0.247883
bg	1	1.000000e-06	32	672	8434	269888	8685	0.247754
bg	1	1.000000e-06	32	673	8446	270272	8686	0.247633
bg	1	1.000000e-06	32	674	8459	270688	8691	0.247502
bg	1	1.000000e-06	32	675	8471	271072	8693	0.247383
bg	1	1.000000e-06	32	676	8484	271488	8694	0.247254
bg	1	1.000000e-06	32	677	8497	271904	8696	0.247123
bg	1	1.000000e-06	32	678	8509	272288	8696	0.247004
bg	1	1.000000e-06	32	679	8522	272704	8698	0.246876
bg	1	1.000000e-06	32	680	8534	273088	8705	0.246758
bg	1	1.000000e-06	32	681	8547	273504	8708	0.246630
bg	1	1.000000e-06	32	682	8560	273920	8712	0.246501
bg	1	1.000000e-06	32	683	8572	274304	8714	0.246386
bg	1	1.000000e-06	32	684	8585	274720	8716	0.246258
bg	1	1.000000e-06	32	685	8598	275136	8717	0.246132
bg	1	1.000000e-06	32	686	8610	275520	8719	0.246017
bg	1	1.000000e-06	32	687	8623	275936	8721	0.245893
bg	1	1.000000e-06	32	688	8635	276320	8725	0.245777
bg	1	1.000000e-06	32	689	8648	276736	8730	0.245650
bg	1	1.000000e-06	32	690	8660	277120	8731	0.245534
bg	1	1.000000e-06	32	691	8673	277536	8733	0.245408
bg	1	1.000000e-06	32	692	8686	277952	8735	0.245283
bg	1	1.000000e-06	32	693	8698	278336	8739	0.245168
bg	1	1.000000e-06	32	694	8711	278752	8740	0.245044
bg	1	1.000000e-06	32	695	8724	279168	8742	0.244919
bg	1	1.000000e-06	32	696	8737	279584	8743	0.244796
bg	1	1.000000e-06	32	697	8749	279968	8749	0.244681
bg	1	1.000000e-06	32	698	8762	280384	8752	0.244559
bg	1	1.000000e-06	32	699	8774	280768	8753	0.244445
bg	1	1.000000e-06	32	700	8787	281184	8758	0.244322
bg	1	1.000000e-06	32	701	8800	281600	8761	0.244199
bg	1	1.000000e-06	32	702	8812	281984	8764	0.244086
bg	1	1.000000e-06	32	703	8825	282400	8765	0.243964
bg	1	1.000000e-06	32	704	8837	282784	8767	0.243850
bg	1	1.000000e-06	32	705	8850	283200	8772	0.243728
bg	1	1.000000e-06	32	706	8862	283584	8773	0.243616
bg	1	1.000000e-06	32	707	8875	284000	8774	0.243496
bg	1	1.000000e-06	32	708	8887	284384	8776	0.243385
bg	1	1.000000e-06	32	709	8900	284800	8779	0.243265
bg	1	1.000000e-06	32	710	8913	285216	8782	0.243146
bg	1	1.000000e-06	32	711	8925	285600	8788	0.243033
bg	1	1.000000e-06	32	712	8938	286016	8790	0.242916
bg	1	1.000000e-06	32	713	8950	286400	8790	0.242805
bg	1	1.000000e-06	32	714	8963	286816	8792	0.242686
bg	1	1.000000e-06	32	715	8976	287232	8800	0.242566
bg	1	1.000000e-06	32	716	8988	287616	8801	0.242457
bg	1	1.000000e-06	32	717	9001	288032	8804	0.242339
bg	1	1.000000e-06	32	718	9014	288448	8806	0.242222
bg	1	1.000000e-06	32	719	9026	288832	8807	0.242114
bg	1	1.000000e-06	32	720	9039	289248	8811	0.241998
bg	1	1.000000e-06	32	721	9051	289632	8812	0.241890
bg	1	1.000000e-06	32	722	9064	290048	8814	0.241773
bg	1	1.000000e-06	32	723	9077	290464	8816	0.241655
bg	1	1.000000e-06	32	724	9089	290848	8817	0.241546
bg	1	1.000000e-06	32	725	9102	291264	8821	0.241430
bg	1	1.000000e-06	32	726	9115	291680	8826	0.241315
bg	1	1.000000e-06	32	727	9128	292096	8830	0.241198
bg	1	1.000000e-06	32	728	9140	292480	8833	0.241093
bg	1	1.000000e-06	32	729	9153	292896	8838	0.240981
bg	1	1.000000e-06	32	730	9165	293280	8842	0.240876
bg	1	1.000000e-06	32	731	9178	293696	8842	0.240765
bg	1	1.000000e-06	32	732	9191	294112	8845	0.240649
bg	1	1.000000e-06	32	733	9203	294496	8846	0.240544
bg	1	1.000000e-06	32	734	9216	294912	8846	0.240431
bg	1	1.000000e-06	32	735	9228	295296	8850	0.240326
bg	1	1.000000e-06	32	736	9241	295712	8852	0.240212
bg	1	1.000000e-06	32	737	9254	296128	8852	0.240100
bg	1	1.000000e-06	32	738	9266	296512	8853	0.239998
bg	1	1.000000e-06	32	739	9279	296928	8861	0.239883
bg	1	1.000000e-06	32	740	9292	297344	8863	0.239769
bg	1	1.000000e-06	32	741	9304	297728	8864	0.239667
bg	1	1.000000e-06	32	742	9317	298144	8864	0.239553
bg	1	1.000000e-06	32	743	9329	298528	8865	0.239448
bg	1	1.000000e-06	32	744	9341	298912	8866	0.239344
bg	1	1.000000e-06	32	745	9354	299328	8868	0.239231
bg	1	1.000000e-06	32	746	9367	299744	8869	0.239120
bg	1	1.000000e-06	32	747	9379	300128	8872	0.239017
bg	1	1.000000e-06	32	748	9392	300544	8872	0.238905
bg	1	1.000000e-06	32	749	9405	300960	8877	0.238793
bg	1	1.000000e-06	32	750	9417	301344	8877	0.238691
bg	1	1.000000e-06	32	751	9430	301760	8880	0.238580
bg	1	1.000000e-06	32	752	9443	302176	8881	0.238469
bg	1	1.000000e-06	32	753	9455	302560	8883	0.238370
bg	1	1.000000e-06	32	754	9468	302976	8885	0.238260
bg	1	1.000000e-06	32	755	9481	303392	8887	0.238152
bg	1	1.000000e-06	32	756	9493	303776	8892	0.238054
bg	1	1.000000e-06	32	757	9506	304192	8897	0.237945
bg	1	1.000000e-06	32	758	9518	304576	8900	0.237846
bg	1	1.000000e-06	32	759	9531	304992	8901	0.237737
bg	1	1.000000e-06	32	760	9543	305376	8903	0.237637
bg	1	1.000000e-06	32	761	9556	305792	8904	0.237528
bg	1	1.000000e-06	32	762	9569	306208	8904	0.237420
bg	1	1.000000e-06	32	763	9581	306592	8907	0.237323
bg	1	1.000000e-06	32	764	9594	307008	8910	0.237214
bg	1	1.000000e-06	32	765	9606	307392	8911	0.237116
bg	1	1.000000e-06	32	766	9619	307808	8913	0.237008
bg	1	1.000000e-06	32	767	9632	308224	8915	0.236901
bg	1	1.000000e-06	32	768	9644	308608	8919	0.236803
bg	1	1.000000e-06	32	769	9657	309024	8922	0.236696
bg	1	1.000000e-06	32	770	9670	309440	8925	0.236589
bg	1	1.000000e-06	32	771	9682	309824	8928	0.236491
bg	1	1.000000e-06	32	772	9695	310240	8930	0.236385
bg	1	1.000000e-06	32	773	9708	310656	8932	0.236280
bg	1	1.000000e-06	32	774	9720	311040	8936	0.236182
bg	1	1.000000e-06	32	775	9733	311456	8940	0.236075
bg	1	1.000000e-06	32	776	9746	311872	8940	0.235970
bg	1	1.000000e-06	32	777	9758	312256	8941	0.235873
bg	1	1.000000e-06	32	778	9771	312672	8943	0.235767
bg	1	1.000000e-06	32	779	9784	313088	8945	0.235663
bg	1	1.000000e-06	32	780	9796	313472	8948	0.235568
bg	1	1.000000e-06	32	781	9809	313888	8951	0.235464
bg	1	1.000000e-06	32	782	9821	314272	8953	0.235369
bg	1	1.000000e-06	32	783	9834	314688	8957	0.235267
bg	1	1.000000e-06	32	784	9846	315072	8958	0.235170
bg	1	1.000000e-06	32	785	9859	315488	8960	0.235067
bg	1	1.000000e-06	32	786	9872	315904	8962	0.234964
bg	1	1.000000e-06	32	787	9884	316288	8963	0.234869
bg	1	1.000000e-06	32	788	9897	316704	8965	0.234764
bg	1	1.000000e-06	32	789	9910	317120	8965	0.234663
bg	1	1.000000e-06	32	790	9923	317536	8967	0.234562
bg	1	1.000000e-06	32	791	9935	317920	8969	0.234468
bg	1	1.000000e-06	32	792	9948	318336	8973	0.234364
bg	1	1.000000e-06	32	793	9961	318752	8976	0.234262
bg	1	1.000000e-06	32	794	9973	319136	8976	0.234169
bg	1	1.000000e-06	32	795	9986	319552	8976	0.234069
bg	1	1.000000e-06	32	796	9999	319968	8982	0.233967
bg	1	1.000000e-06	32	797	10011	320352	8987	0.233874
bg	1	1.000000e-06	32	798	10024	320768	8988	0.233776
bg	1	1.000000e-06	32	799	10037	321184	8989	0.233676
bg	1	1.000000e-06	32	800	10050	321600	8991	0.233576
bg	1	1.000000e-06	32	801	10062	321984	8991	0.233482
bg	1	1.000000e-06	32	802	10075	322400	8993	0.233380
bg	1	1.000000e-06	32	803	10088	322816	8995	0.233277
bg	1	1.000000e-06	32	804	10100	323200	8996	0.233186
bg	1	1.000000e-06	32	805	10113	323616	8996	0.233088
bg	1	1.000000e-06	32	806	10126	324032	8997	0.232991
bg	1	1.000000e-06	32	807	10138	324416	8998	0.232900
bg	1	1.000000e-06	32	808	10151	324832	8999	0.232802
bg	1	1.000000e-06	32	809	10164	325248	9002	0.232704
bg	1	1.000000e-06	32	810	10177	325664	9004	0.232604
bg	1	1.000000e-06	32	811	10189	326048	9004	0.232514
bg	1	1.000000e-06	32	812	10202	326464	9006	0.232415
bg	1	1.000000e-06	32	813	10215	326880	9008	0.232319
bg	1	1.000000e-06	32	814	10227	327264	9008	0.232229
bg	1	1.000000e-06	32	815	10240	327680	9010	0.232129
bg	1	1.000000e-06	32	816	10252	328064	9011	0.232041
bg	1	1.000000e-06	32	817	10265	328480	9013	0.231945
bg	1	1.000000e-06	32	818	10277	328864	9014	0.231854
bg	1	1.000000e-06	32	819	10290	329280	9016	0.231757
bg	1	1.000000e-06	32	820	10303	329696	9019	0.231661
bg	1	1.000000e-06	32	821	10316	330112	9021	0.231564
bg	1	1.000000e-06	32	822	10328	330496	9025	0.231475
bg	1	1.000000e-06	32	823	10341	330912	9026	0.231379
bg	1	1.000000e-06	32	824	10353	331296	9029	0.231289
bg	1	1.000000e-06	32	825	10366	331712	9033	0.231195
bg	1	1.000000e-06	32	826	10379	332128	9035	0.231098
bg	1	1.000000e-06	32	827	10391	332512	9039	0.231010
bg	1	1.000000e-06	32	828	10404	332928	9043	0.230913
bg	1	1.000000e-06	32	829	10416	333312	9045	0.230826
bg	1	1.000000e-06	32	830	10429	333728	9046	0.230733
bg	1	1.000000e-06	32	831	10442	334144	9047	0.230636
bg	1	1.000000e-06	32	832	10455	334560	9048	0.230542
bg	1	1.000000e-06	32	833	10467	334944	9050	0.230456
bg	1	1.000000e-06	32	834	10480	335360	9054	0.230363
bg	1	1.000000e-06	32	835	10493	335776	9058	0.230268
bg	1	1.000000e-06	32	836	10506	336192	9058	0.230174
bg	1	1.000000e-06	32	837	10518	336576	9059	0.230089
bg	1	1.000000e-06	32	838	10531	336992	9060	0.229998
bg	1	1.000000e-06	32	839	10544	337408	9062	0.229904
bg	1	1.000000e-06	32	840	10556	337792	9066	0.229820
bg	1	1.000000e-06	32	841	10569	338208	9067	0.229725
bg	1	1.000000e-06	32	842	10582	338624	9070	0.229632
bg	1	1.000000e-06	32	843	10594	339008	9074	0.229548
bg	1	1.000000e-06	32	844	10607	339424	9074	0.229456
bg	1	1.000000e-06	32	845	10619	339808	9077	0.229372
bg	1	1.000000e-06	32	846	10632	340224	9080	0.229281
bg	1	1.000000e-06	32	847	10644	340608	9080	0.229197
bg	1	1.000000e-06	32	848	10657	341024	9083	0.229104
bg	1	1.000000e-06	32	849	10670	341440	9088	0.229014
bg	1	1.000000e-06	32	850	10682	341824	9091	0.228929
bg	1	1.000000e-06	32	851	10695	342240	9091	0.228837
bg	1	1.000000e-06	32	852	10708	342656	9092	0.228747
bg	1	1.000000e-06	32	853	10721	343072	9093	0.228657
bg	1	1.000000e-06	32	854	10733	343456	9096	0.228574
bg	1	1.000000e-06	32	855	10746	343872	9097	0.228483
bg	1	1.000000e-06	32	856	10759	344288	9103	0.228390
bg	1	1.000000e-06	32	857	10771	344672	9105	0.228304
bg	1	1.000000e-06	32	858	10784	345088	9107	0.228213
bg	1	1.000000e-06	32	859	10797	345504	9109	0.228122
bg	1	1.000000e-06	32	860	10809	345888	9111	0.228040
bg	1	1.000000e-06	32	861	10822	346304	9113	0.227949
bg	1	1.000000e-06	32	862	10835	346720	9115	0.227860
bg	1	1.000000e-06	32	863	10847	347104	9119	0.227778
bg	1	1.000000e-06	32	864	10860	347520	9119	0.227689
bg	1	1.000000e-06	32	865	10873	347936	9121	0.227600
bg	1	1.000000e-06	32	866	10885	348320	9123	0.227518
bg	1	1.000000e-06	32	867	10898	348736	9124	0.227428
bg	1	1.000000e-06	32	868	10911	349152	9127	0.227339
bg	1	1.000000e-06	32	869	10923	349536	9130	0.227258
bg	1	1.000000e-06	32	870	10936	349952	9131	0.227170
bg	1	1.000000e-06	32	871	10948	350336	9133	0.227089
bg	1	1.000000e-06	32	872	10961	350752	9136	0.227000
bg	1	1.000000e-06	32	873	10974	351168	9140	0.226913
bg	1	1.000000e-06	32	874	10986	351552	9141	0.226832
bg	1	1.000000e-06	32	875	10999	351968	9142	0.226745
bg	1	1.000000e-06	32	876	11012	352384	9148	0.226657
bg	1	1.000000e-06	32	877	11024	352768	9149	0.226576
bg	1	1.000000e-06	32	878	11037	353184	9153	0.226489
bg	1	1.000000e-06	32	879	11049	353568	9156	0.226408
bg	1	1.000000e-06	32	880	11062	353984	9158	0.226321
bg	1	1.000000e-06	32	881	11075	354400	9159	0.226235
bg	1	1.000000e-06	32	882	11087	354784	9160	0.226156
bg	1	1.000000e-06	32	883	11100	355200	9162	0.226072
bg	1	1.000000e-06	32	884	11112	355584	9163	0.225993
bg	1	1.000000e-06	32	885	11125	356000	9165	0.225908
bg	1	1.000000e-06	32	886	11138	356416	9166	0.225820
bg	1	1.000000e-06	32	887	11150	356800	9167	0.225742
bg	1	1.000000e-06	32	888	11163	357216	9167	0.225655
bg	1	1.000000e-06	32	889	11176	357632	9168	0.225572
bg	1	1.000000e-06	32	890	11189	358048	9172	0.225487
bg	1	1.000000e-06	32	891	11201	358432	9173	0.225408
bg	1	1.000000e-06	32	892	11214	358848	9174	0.225322
bg	1	1.000000e-06	32	893	11227	359264	9175	0.225237
bg	1	1.000000e-06	32	894	11239	359648	9177	0.225160
bg	1	1.000000e-06	32	895	11252	360064	9183	0.225076
bg	1	1.000000e-06	32	896	11264	360448	9188	0.224997
bg	1	1.000000e-06	32	897	11277	360864	9192	0.224914
bg	1	1.000000e-06	32	898	11290	361280	9195	0.224828
bg	1	1.000000e-06	32	899	11302	361664	9197	0.224749
bg	1	1.000000e-06	32	900	11315	362080	9199	0.224666
bg	1	1.000000e-06	32	901	11328	362496	9200	0.224583
bg	1	1.000000e-06	32	902	11340	362880	9202	0.224505
bg	1	1.000000e-06	32	903	11353	363296	9205	0.224419
bg	1	1.000000e-06	32	904	11365	363680	9205	0.224343
bg	1	1.000000e-06	32	905	11378	364096	9206	0.224260
bg	1	1.000000e-06	32	906	11390	364480	9206	0.224184
bg	1	1.000000e-06	32	907	11403	364896	9210	0.224100
bg	1	1.000000e-06	32	908	11415	365280	9214	0.224023
bg	1	1.000000e-06	32	909	11428	365696	9214	0.223942
bg	1	1.000000e-06	32	910	11440	366080	9219	0.223866
bg	1	1.000000e-06	32	911	11453	366496	9220	0.223784
bg	1	1.000000e-06	32	912	11466	366912	9223	0.223703
bg	1	1.000000e-06	32	913	11478	367296	9223	0.223627
bg	1	1.000000e-06	32	914	11491	367712	9225	0.223545
bg	1	1.000000e-06	32	915	11504	368128	9226	0.223465
bg	1	1.000000e-06	32	916	11516	368512	9227	0.223391
bg	1	1.000000e-06	32	917	11529	368928	9228	0.223311
bg	1	1.000000e-06	32	918	11541	369312	9228	0.223236
bg	1	1.000000e-06	32	919	11554	369728	9229	0.223155
bg	1	1.000000e-06	32	920	11567	370144	9231	0.223074
bg	1	1.000000e-06	32	921	11579	370528	9234	0.223000
bg	1	1.000000e-06	32	922	11592	370944	9235	0.222921
bg	1	1.000000e-06	32	923	11605	371360	9238	0.222839
bg	1	1.000000e-06	32	924	11618	371776	9239	0.222756
bg	1	1.000000e-06	32	925	11630	372160	9239	0.222683
bg	1	1.000000e-06	32	926	11643	372576	9240	0.222604
bg	1	1.000000e-06	32	927	11656	372992	9244	0.222521
bg	1	1.000000e-06	32	928	11668	373376	9245	0.222448
bg	1	1.000000e-06	32	929	11681	373792	9247	0.222369
bg	1	1.000000e-06	32	930	11693	374176	9249	0.222297
bg	1	1.000000e-06	32	931	11706	374592	9252	0.222218
bg	1	1.000000e-06	32	932	11719	375008	9254	0.222137
bg	1	1.000000e-06	32	933	11732	375424	9257	0.222060
bg	1	1.000000e-06	32	934	11744	375808	9259	0.221985
bg	1	1.000000e-06	32	935	11757	376224	9259	0.221907
bg	1	1.000000e-06	32	936	11770	376640	9260	0.221828
bg	1	1.000000e-06	32	937	11783	377056	9261	0.221749
bg	1	1.000000e-06	32	938	11795	377440	9262	0.221676
bg	1	1.000000e-06	32	939	11808	377856	9263	0.221599
bg	1	1.000000e-06	32	940	11821	378272	9265	0.221522
bg	1	1.000000e-06	32	941	11833	378656	9267	0.221447
bg	1	1.000000e-06	32	942	11846	379072	9268	0.221368
bg	1	1.000000e-06	32	943	11859	379488	9270	0.221289
bg	1	1.000000e-06	32	944	11871	379872	9272	0.221217
bg	1	1.000000e-06	32	945	11884	380288	9273	0.221142
bg	1	1.000000e-06	32	946	11896	380672	9276	0.221071
bg	1	1.000000e-06	32	947	11909	381088	9277	0.220993
bg	1	1.000000e-06	32	948	11922	381504	9279	0.220914
bg	1	1.000000e-06	32	949	11935	381920	9281	0.220837
bg	1	1.000000e-06	32	950	11947	382304	9283	0.220766
bg	1	1.000000e-06	32	951	11960	382720	9285	0.220688
bg	1	1.000000e-06	32	952	11973	383136	9285	0.220611
bg	1	1.000000e-06	32	953	11985	383520	9288	0.220540
bg	1	1.000000e-06	32	954	11998	383936	9289	0.220464
bg	1	1.000000e-06	32	955	12010	384320	9290	0.220393
bg	1	1.000000e-06	32	956	12023	384736	9293	0.220317
bg	1	1.000000e-06	32	957	12036	385152	9295	0.220242
bg	1	1.000000e-06	32	958	12048	385536	9297	0.220171
bg	1	1.000000e-06	32	959	12061	385952	9300	0.220096
bg	1	1.000000e-06	32	960	12074	386368	9300	0.220019
bg	1	1.000000e-06	32	961	12086	386752	9302	0.219948
bg	1	1.000000e-06	32	962	12099	387168	9303	0.219874
bg	1	1.000000e-06	32	963	12111	387552	9305	0.219803
bg	1	1.000000e-06	32	964	12124	387968	9307	0.219729
bg	1	1.000000e-06	32	965	12137	388384	9308	0.219653
bg	1	1.000000e-06	32	966	12150	388800	9308	0.219579
bg	1	1.000000e-06	32	967	12162	389184	9310	0.219509
bg	1	1.000000e-06	32	968	12175	389600	9311	0.219434
bg	1	1.000000e-06	32	969	12188	390016	9312	0.219359
bg	1	1.000000e-06	32	970	12200	390400	9312	0.219292
bg	1	1.000000e-06	32	971	12213	390816	9312	0.219216
bg	1	1.000000e-06	32	972	12225	391200	9313	0.219148
bg	1	1.000000e-06	32	973	12238	391616	9316	0.219075
bg	1	1.000000e-06	32	974	12251	392032	9317	0.218998
bg	1	1.000000e-06	32	975	12263	392416	9318	0.218928
bg	1	1.000000e-06	32	976	12276	392832	9319	0.218855
bg	1	1.000000e-06	32	977	12289	393248	9320	0.218780
bg	1	1.000000e-06	32	978	12301	393632	9321	0.218712
bg	1	1.000000e-06	32	979	12314	394048	9324	0.218637
bg	1	1.000000e-06	32	980	12327	394464	9325	0.218564
bg	1	1.000000e-06	32	981	12339	394848	9326	0.218496
bg	1	1.000000e-06	32	982	12352	395264	9328	0.218421
bg	1	1.000000e-06	32	983	12364	395648	9329	0.218354
bg	1	1.000000e-06	32	984	12377	396064	9331	0.218280
bg	1	1.000000e-06	32	985	12390	396480	9336	0.218207
bg	1	1.000000e-06	32	986	12402	396864	9338	0.218141
bg	1	1.000000e-06	32	987	12415	397280	9342	0.218068
bg	1	1.000000e-06	32	988	12427	397664	9345	0.218002
bg	1	1.000000e-06	32	989	12440	398080	9349	0.217927
bg	1	1.000000e-06	32	990	12453	398496	9351	0.217856
bg	1	1.000000e-06	32	991	12465	398880	9352	0.217790
bg	1	1.000000e-06	32	992	12478	399296	9352	0.217719
bg	1	1.000000e-06	32	993	12491	399712	9355	0.217646
bg	1	1.000000e-06	32	994	12503	400096	9356	0.217579
bg	1	1.000000e-06	32	995	12516	400512	9359	0.217507
bg	1	1.000000e-06	32	996	12528	400896	9359	0.217443
bg	1	1.000000e-06	32	997	12541	401312	9362	0.217370
bg	1	1.000000e-06	32	998	12553	401696	9363	0.217303
bg	1	1.000000e-06	32	999	12566	402112	9366	0.217231
bg	1	1.000000e-06	32	1000	12578	402496	9368	0.217165
bg	0	1.000000e-07	32	0	1	32	32	0.693137
bg	0	1.000000e-07	32	1	56	1792	32	0.692418
bg	0	1.000000e-07	32	2	111	3552	32	0.691703
bg	0	1.000000e-07	32	3	167	5344	32	0.690977
bg	0	1.000000e-07	32	4	222	7104	33	0.690268
bg	0	1.000000e-07	32	5	277	8864	34	0.689565
bg	0	1.000000e-07	32	6	333	10656	34	0.688859
bg	0	1.000000e-07	32	7	388	12416	35	0.688180
bg	0	1.000000e-07	32	8	443	14176	35	0.687484
bg	0	1.000000e-07	32	9	498	15936	35	0.686792
bg	0	1.000000e-07	32	10	553	17696	35	0.686118
bg	0	1.000000e-07	32	11	608	19456	35	0.685447
bg	0	1.000000e-07	32	12	663	21216	36	0.684779
bg	0	1.000000e-07	32	13	718	22976	37	0.684121
bg	0	1.000000e-07	32	14	773	24736	37	0.683469
bg	0	1.000000e-07	32	15	828	26496	37	0.682820
bg	0	1.000000e-07	32	16	883	28256	37	0.682173
bg	0	1.000000e-07	32	17	938	30016	37	0.681527
bg	0	1.000000e-07	32	18	993	31776	37	0.680888
bg	0	1.000000e-07	32	19	1048	33536	37	0.680246
bg	0	1.000000e-07	32	20	1103	35296	37	0.679610
bg	0	1.000000e-07	32	21	1158	37056	37	0.678975
bg	0	1.000000e-07	32	22	1213	38816	37	0.678341
bg	0	1.000000e-07	32	23	1268	40576	37	0.677712
bg	0	1.000000e-07	32	24	1323	42336	37	0.677088
bg	0	1.000000e-07	32	25	1378	44096	39	0.676466
bg	0	1.000000e-07	32	26	1433	45856	39	0.675849
bg	0	1.000000e-07	32	27	1488	47616	39	0.675240
bg	0	1.000000e-07	32	28	1542	49344	39	0.674640
bg	0	1.000000e-07	32	29	1597	51104	39	0.674029
bg	0	1.000000e-07	32	30	1652	52864	39	0.673423
bg	0	1.000000e-07	32	31	1707	54624	39	0.672819
bg	0	1.000000e-07	32	32	1762	56384	39	0.672216
bg	0	1.000000e-07	32	33	1817	58144	39	0.671616
bg	0	1.000000e-07	32	34	1871	59872	40	0.671026
bg	0	1.000000e-07	32	35	1926	61632	40	0.670428
bg	0	1.000000e-07	32	36	1981	63392	41	0.669831
bg	0	1.000000e-07	32	37	2036	65152	41	0.669233
bg	0	1.000000e-07	32	38	2091	66912	41	0.668639
bg	0	1.000000e-07	32	39	2146	68672	41	0.668045
bg	0	1.000000e-07	32	40	2200	70400	41	0.667466
bg	0	1.000000e-07	32	41	2255	72160	41	0.666875
bg	0	1.000000e-07	32	42	2310	73920	41	0.666284
bg	0	1.000000e-07	32	43	2365	75680	41	0.665702
bg	0	1.000000e-07	32	44	2419	77408	41	0.665133
bg	0	1.000000e-07	32	45	2474	79168	41	0.664555
bg	0	1.000000e-07	32	46	2529	80928	41	0.663978
bg	0	1.000000e-07	32	47	2584	82688	41	0.663405
bg	0	1.000000e-07	32	48	2639	84448	41	0.662835
bg	0	1.000000e-07	32	49	2694	86208	41	0.662269
bg	0	1.000000e-07	32	50	2749	87968	41	0.661703
bg	0	1.000000e-07	32	51	2804	89728	41	0.661139
bg	0	1.000000e-07	32	52	2859	91488	41	0.660577
bg	0	1.000000e-07	32	53	2914	93248	41	0.660016
bg	0	1.000000e-07	32	54	2968	94976	41	0.659465
bg	0	1.000000e-07	32	55	3023	96736	41	0.658907
bg	0	1.000000e-07	32	56	3078	98496	41	0.658349
bg	0	1.000000e-07	32	57	3133	100256	41	0.657782
bg	0	1.000000e-07	32	58	3188	102016	41	0.657227
bg	0	1.000000e-07	32	59	3242	103744	41	0.656686
bg	0	1.000000e-07	32	60	3297	105504	41	0.656137
bg	0	1.000000e-07	32	61	3352	107264	41	0.655590
bg	0	1.000000e-07	32	62	3407	109024	41	0.655046
bg	0	1.000000e-07	32	63	3461	110752	41	0.654515
bg	0	1.000000e-07	32	64	3516	112512	41	0.653977
bg	0	1.000000e-07	32	65	3571	114272	41	0.653440
bg	0	1.000000e-07	32	66	3626	116032	41	0.652905
bg	0	1.000000e-07	32	67	3680	117760	41	0.652381
bg	0	1.000000e-07	32	68	3735	119520	41	0.651851
bg	0	1.000000e-07	32	69	3790	121280	41	0.651324
bg	0	1.000000e-07	32	70	3845	123040	42	0.650798
bg	0	1.000000e-07	32	71	3899	124768	42	0.650285
bg	0	1.000000e-07	32	72	3954	126528	42	0.649765
bg	0	1.000000e-07	32	73	4009	128288	42	0.649227
bg	0	1.000000e-07	32	74	4063	130016	42	0.648686
bg	0	1.000000e-07	32	75	4118	131776	42	0.648138
bg	0	1.000000e-07	32	76	4173	133536	43	0.647594
bg	0	1.000000e-07	32	77	4228	135296	44	0.647057
bg	0	1.000000e-07	32	78	4282	137024	44	0.646532
bg	0	1.000000e-07	32	79	4337	138784	44	0.645996
bg	0	1.000000e-07	32	80	4392	140544	44	0.645463
bg	0	1.000000e-07	32	81	4446	142272	44	0.644940
bg	0	1.000000e-07	32	82	4501	144032	44	0.644410
bg	0	1.000000e-07	32	83	4556	145792	44	0.643910
bg	0	1.000000e-07	32	84	4610	147520	44	0.643425
bg	0	1.000000e-07	32	85	4665	149280	44	0.642932
bg	0	1.000000e-07	32	86	4719	151008	44	0.642448
bg	0	1.000000e-07	32	87	4774	152768	44	0.641958
bg	0	1.000000e-07	32	88	4828	154496	44	0.641467
bg	0	1.000000e-07	32	89	4883	156256	44	0.640975
bg	0	1.000000e-07	32	90	4937	157984	44	0.640501
bg	0	1.000000e-07	32	91	4992	159744	44	0.640019
bg	0	1.000000e-07	32	92	5047	161504	44	0.639538
bg	0	1.000000e-07	32	93	5101	163232	44	0.639068
bg	0	1.000000e-07	32	94	5156	164992	45	0.638591
bg	0	1.000000e-07	32	95	5211	166752	45	0.638114
bg	0	1.000000e-07	32	96	5265	168480	45	0.637648
bg	0	1.000000e-07	32	97	5320	170240	45	0.637176
bg	0	1.000000e-07	32	98	5375	172000	45	0.636707
bg	0	1.000000e-07	32	99	5429	173728	45	0.636248
bg	0	1.000000e-07	32	100	5484	175488	45	0.635778
bg	0	1.000000e-07	32	101	5538	177216	45	0.635317
bg	0	1.000000e-07	32	102	5593	178976	45	0.634849
bg	0	1.000000e-07	32	103	5646	180672	45	0.634401
bg	0	1.000000e-07	32	104	5701	182432	46	0.633941
bg	0	1.000000e-07	32	105	5755	184160	46	0.633496
bg	0	1.000000e-07	32	106	5810	185920	46	0.633041
bg	0	1.000000e-07	32	107	5864	187648	46	0.632595
bg	0	1.000000e-07	32	108	5919	189408	46	0.632144
bg	0	1.000000e-07	32	109	5973	191136	46	0.631702
bg	0	1.000000e-07	32	110	6028	192896	46	0.631254
bg	0	1.000000e-07	32	111	6082	194624	46	0.630816
bg	0	1.000000e-07	32	112	6137	196384	46	0.630371
bg	0	1.000000e-07	32	113	6192	198144	46	0.629927
bg	0	1.000000e-07	32	114	6246	199872	46	0.629496
bg	0	1.000000e-07	32	115	6301	201632	46	0.629058
bg	0	1.000000e-07	32	116	6355	203360	46	0.628629
bg	0	1.000000e-07	32	117	6410	205120	46	0.628192
bg	0	1.000000e-07	32	118	6465	206880	46	0.627750
bg	0	1.000000e-07	32	119	6519	208608	46	0.627313
bg	0	1.000000e-07	32	120	6574	210368	46	0.626868
bg	0	1.000000e-07	32	121	6628	212096	46	0.626430
bg	0	1.000000e-07	32	122	6683	213856	46	0.625986
bg	0	1.000000e-07	32	123	6738	215616	46	0.625537
bg	0	1.000000e-07	32	124	6792	217344	46	0.625090
bg	0	1.000000e-07	32	125	6847	219104	46	0.624634
bg	0	1.000000e-07	32	126	6902	220864	46	0.624180
bg	0	1.000000e-07	32	127	6956	222592	46	0.623735
bg	0	1.000000e-07	32	128	7011	224352	46	0.623294
bg	0	1.000000e-07	32	129	7066	226112	47	0.622873
bg	0	1.000000e-07	32	130	7120	227840	47	0.622460
bg	0	1.000000e-07	32	131	7175	229600	47	0.622039
bg	0	1.000000e-07	32	132	7229	231328	47	0.621627
bg	0	1.000000e-07	32	133	7284	233088	48	0.621200
bg	0	1.000000e-07	32	134	7338	234816	48	0.620763
bg	0	1.000000e-07	32	135	7393	236576	48	0.620318
bg	0	1.000000e-07	32	136	7448	238336	48	0.619876
bg	0	1.000000e-07	32	137	7503	240096	48	0.619433
bg	0	1.000000e-07	32	138	7557	241824	48	0.618999
bg	0	1.000000e-07	32	139	7612	243584	48	0.618559
bg	0	1.000000e-07	32	140	7667	245344	48	0.618121
bg	0	1.000000e-07	32	141	7721	247072	48	0.617692
bg	0	1.000000e-07	32	142	7776	248832	48	0.617256
bg	0	1.000000e-07	32	143	7831	250592	48	0.616820
bg	0	1.000000e-07	32	144	7885	252320	51	0.616391
bg	0	1.000000e-07	32	145	7940	254080	52	0.615945
bg	0	1.000000e-07	32	146	7995	255840	52	0.615517
bg	0	1.000000e-07	32	147	8050	257600	52	0.615092
bg	0	1.000000e-07	32	148	8104	259328	52	0.614676
bg	0	1.000000e-07	32	149	8159	261088	52	0.614256
bg	0	1.000000e-07	32	150	8214	262848	52	0.613837
bg	0	1.000000e-07	32	151	8269	264608	52	0.613419
bg	0	1.000000e-07	32	152	8324	266368	52	0.613002
bg	0	1.000000e-07	32	153	8379	268128	52	0.612585
bg	0	1.000000e-07	32	154	8434	269888	52	0.612171
bg	0	1.000000e-07	32	155	8489	271648	52	0.611759
bg	0	1.000000e-07	32	156	8543	273376	52	0.611355
bg	0	1.000000e-07	32	157	8598	275136	52	0.610945
bg	0	1.000000e-07	32	158	8653	276896	52	0.610531
bg	0	1.000000e-07	32	159	8708	278656	52	0.610095
bg	0	1.000000e-07	32	160	8763	280416	52	0.609659
bg	0	1.000000e-07	32	161	8818	282176	52	0.609224
bg	0	1.000000e-07	32	162	8873	283936	52	0.608792
bg	0	1.000000e-07	32	163	8928	285696	52	0.608371
bg	0	1.000000e-07	32	164	8982	287424	52	0.607974
bg	0	1.000000e-07	32	165	9037	289184	53	0.607572
bg	0	1.000000e-07	32	166	9092	290944	53	0.607169
bg	0	1.000000e-07	32	167	9147	292704	53	0.606769
bg	0	1.000000e-07	32	168	9202	294464	53	0.606370
bg	0	1.000000e-07	32	169	9256	296192	53	0.605979
bg	0	1.000000e-07	32	170	9311	297952	53	0.605581
bg	0	1.000000e-07	32	171	9366	299712	53	0.605186
bg	0	1.000000e-07	32	172	9421	301472	54	0.604791
bg	0	1.000000e-07	32	173	9476	303232	54	0.604393
bg	0	1.000000e-07	32	174	9531	304992	54	0.603999
bg	0	1.000000e-07	32	175	9585	306720	54	0.603615
bg	0	1.000000e-07	32	176	9640	308480	54	0.603222
bg	0	1.000000e-07	32	177	9695	310240	54	0.602831
bg	0	1.000000e-07	32	178	9750	312000	54	0.602444
bg	0	1.000000e-07	32	179	9805	313760	54	0.602058
bg	0	1.000000e-07	32	180	9860	315520	54	0.601673
bg	0	1.000000e-07	32	181	9915	317280	55	0.601285
bg	0	1.000000e-07	32	182	9970	319040	55	0.600899
bg	0	1.000000e-07	32	183	10024	320768	55	0.600521
bg	0	1.000000e-07	32	184	10079	322528	55	0.600133
bg	0	1.000000e-07	32	185	10134	324288	55	0.599750
bg	0	1.000000e-07	32	186	10189	326048	55	0.599365
bg	0	1.000000e-07	32	187	10244	327808	55	0.598985
bg	0	1.000000e-07	32	188	10299	329568	56	0.598595
bg	0	1.000000e-07	32	189	10354	331328	56	0.598213
bg	0	1.000000e-07	32	190	10408	333056	56	0.597843
bg	0	1.000000e-07	32	191	10463	334816	56	0.597465
bg	0	1.000000e-07	32	192	10518	336576	56	0.597090
bg	0	1.000000e-07	32	193	10573	338336	56	0.596718
bg	0	1.000000e-07	32	194	10628	340096	56	0.596350
bg	0	1.000000e-07	32	195	10683	341856	56	0.595982
bg	0	1.000000e-07	32	196	10738	343616	56	0.595613
bg	0	1.000000e-07	32	197	10792	345344	56	0.595253
bg	0	1.000000e-07	32	198	10847	347104	56	0.594880
bg	0	1.000000e-07	32	199	10902	348864	56	0.594512
bg	0	1.000000e-07	32	200	10957	350624	56	0.594145
bg	0	1.000000e-07	32	201	11012	352384	56	0.593779
bg	0	1.000000e-07	32	202	11067	354144	56	0.593414
bg	0	1.000000e-07	32	203	11121	355872	56	0.593057
bg	0	1.000000e-07	32	204	11176	357632	57	0.592693
bg	0	1.000000e-07	32	205	11231	359392	57	0.592328
bg	0	1.000000e-07	32	206	11286	361152	58	0.591964
bg	0	1.000000e-07	32	207	11340	362880	58	0.591606
bg	0	1.000000e-07	32	208	11395	364640	58	0.591244
bg	0	1.000000e-07	32	209	11450	366400	59	0.590883
bg	0	1.000000e-07	32	210	11505	368160	59	0.590522
bg	0	1.000000e-07	32	211	11560	369920	59	0.590163
bg	0	1.000000e-07	32	212	11615	371680	60	0.589801
bg	0	1.000000e-07	32	213	11670	373440	60	0.589443
bg	0	1.000000e-07	32	214	11724	375168	60	0.589094
bg	0	1.000000e-07	32	215	11779	376928	60	0.588737
bg	0	1.000000e-07	32	216	11834	378688	60	0.588381
bg	0	1.000000e-07	32	217	11889	380448	60	0.588026
bg	0	1.000000e-07	32	218	11944	382208	60	0.587671
bg	0	1.000000e-07	32	219	11999	383968	61	0.587314
bg	0	1.000000e-07	32	220	12053	385696	61	0.586962
bg	0	1.000000e-07	32	221	12108	387456	61	0.586609
bg	0	1.000000e-07	32	222	12163	389216	61	0.586255
bg	0	1.000000e-07	32	223	12218	390976	61	0.585904
bg	0	1.000000e-07	32	224	12273	392736	61	0.585549
bg	0	1.000000e-07	32	225	12328	394496	61	0.585196
bg	0	1.000000e-07	32	226	12383	396256	62	0.584846
bg	0	1.000000e-07	32	227	12438	398016	62	0.584494
bg	0	1.000000e-07	32	228	12493	399776	62	0.584142
bg	0	1.000000e-07	32	229	12547	401504	62	0.583798
bg	0	1.000000e-07	32	230	12602	403264	62	0.583447
bg	0	1.000000e-07	32	231	12657	405024	62	0.583100
bg	0	1.000000e-07	32	232	12712	406784	62	0.582751
bg	0	1.000000e-07	32	233	12767	408544	62	0.582405
bg	0	1.000000e-07	32	234	12822	410304	62	0.582058
bg	0	1.000000e-07	32	235	12876	412032	62	0.581719
bg	0	1.000000e-07	32	236	12931	413792	62	0.581378
bg	0	1.000000e-07	32	237	12986	415552	62	0.581036
bg	0	1.000000e-07	32	238	13041	417312	62	0.580694
bg	0	1.000000e-07	32	239	13096	419072	62	0.580354
bg	0	1.000000e-07	32	240	13151	420832	63	0.580013
bg	0	1.000000e-07	32	241	13206	422592	63	0.579674
bg	0	1.000000e-07	32	242	13261	424352	63	0.579335
bg	0	1.000000e-07	32	243	13316	426112	63	0.578998
bg	0	1.000000e-07	32	244	13370	427840	63	0.578668
bg	0	1.000000e-07	32	245	13425	429600	63	0.578332
bg	0	1.000000e-07	32	246	13480	431360	63	0.577995
bg	0	1.000000e-07	32	247	13535	433120	63	0.577661
bg	0	1.000000e-07	32	248	13590	434880	63	0.577330
bg	0	1.000000e-07	32	249	13645	436640	63	0.576997
bg	0	1.000000e-07	32	250	13700	438400	63	0.576665
bg	0	1.000000e-07	32	251	13755	440160	63	0.576335
bg	0	1.000000e-07	32	252	13810	441920	63	0.576003
bg	0	1.000000e-07	32	253	13865	443680	63	0.575671
bg	0	1.000000e-07	32	254	13920	445440	63	0.575343
bg	0	1.000000e-07	32	255	13975	447200	63	0.575016
bg	0	1.000000e-07	32	256	14030	448960	63	0.574689
bg	0	1.000000e-07	32	257	14085	450720	63	0.574366
bg	0	1.000000e-07	32	258	14140	452480	63	0.574042
bg	0	1.000000e-07	32	259	14195	454240	63	0.573720
bg	0	1.000000e-07	32	260	14250	456000	63	0.573398
bg	0	1.000000e-07	32	261	14305	457760	63	0.573075
bg	0	1.000000e-07	32	262	14360	459520	63	0.572756
bg	0	1.000000e-07	32	263	14415	461280	63	0.572436
bg	0	1.000000e-07	32	264	14470	463040	63	0.572116
bg	0	1.000000e-07	32	265	14525	464800	63	0.571794
bg	0	1.000000e-07	32	266	14580	466560	63	0.571474
bg	0	1.000000e-07	32	267	14635	468320	63	0.571154
bg	0	1.000000e-07	32	268	14690	470080	63	0.570834
bg	0	1.000000e-07	32	269	14745	471840	63	0.570513
bg	0	1.000000e-07	32	270	14800	473600	64	0.570192
bg	0	1.000000e-07	32	271	14855	475360	64	0.569873
bg	0	1.000000e-07	32	272	14909	477088	64	0.569559
bg	0	1.000000e-07	32	273	14964	478848	64	0.569240
bg	0	1.000000e-07	32	274	15019	480608	64	0.568924
bg	0	1.000000e-07	32	275	15074	482368	64	0.568608
bg	0	1.000000e-07	32	276	15129	484128	64	0.568292
bg	0	1.000000e-07	32	277	15184	485888	64	0.567978
bg	0	1.000000e-07	32	278	15239	487648	64	0.567666
bg	0	1.000000e-07	32	279	15294	489408	64	0.567355
bg	0	1.000000e-07	32	280	15349	491168	64	0.567046
bg	0	1.000000e-07	32	281	15404	492928	64	0.566736
bg	0	1.000000e-07	32	282	15459	494688	64	0.566427
bg	0	1.000000e-07	32	283	15514	496448	64	0.566117
bg	0	1.000000e-07	32	284	15569	498208	64	0.565809
bg	0	1.000000e-07	32	285	15624	499968	64	0.565501
bg	0	1.000000e-07	32	286	15679	501728	65	0.565194
bg	0	1.000000e-07	32	287	15734	503488	65	0.564884
bg	0	1.000000e-07	32	288	15789	505248	65	0.564576
bg	0	1.000000e-07	32	289	15844	507008	65	0.564269
bg	0	1.000000e-07	32	290	15899	508768	65	0.563962
bg	0	1.000000e-07	32	291	15954	510528	65	0.563655
bg	0	1.000000e-07	32	292	16009	512288	65	0.563348
bg	0	1.000000e-07	32	293	16064	514048	65	0.563045
bg	0	1.000000e-07	32	294	16119	515808	65	0.562740
bg	0	1.000000e-07	32	295	16174	517568	65	0.562438
bg	0	1.000000e-07	32	296	16229	519328	65	0.562135
bg	0	1.000000e-07	32	297	16284	521088	65	0.561833
bg	0	1.000000e-07	32	298	16339	522848	65	0.561532
bg	0	1.000000e-07	32	299	16394	524608	65	0.561233
bg	0	1.000000e-07	32	300	16449	526368	65	0.560935
bg	0	1.000000e-07	32	301	16504	528128	65	0.560638
bg	0	1.000000e-07	32	302	16559	529888	65	0.560340
bg	0	1.000000e-07	32	303	16614	531648	65	0.560045
bg	0	1.000000e-07	32	304	16669	533408	66	0.559750
bg	0	1.000000e-07	32	305	16725	535200	66	0.559451
bg	0	1.000000e-07	32	306	16780	536960	66	0.559158
bg	0	1.000000e-07	32	307	16835	538720	67	0.558866
bg	0	1.000000e-07	32	308	16890	540480	67	0.558575
bg	0	1.000000e-07	32	309	16945	542240	68	0.558283
bg	0	1.000000e-07	32	310	17001	544032	68	0.557983
bg	0	1.000000e-07	32	311	17056	545792	68	0.557690
bg	0	1.000000e-07	32	312	17111	547552	68	0.557397
bg	0	1.000000e-07	32	313	17167	549344	68	0.557100
bg	0	1.000000e-07	32	314	17222	551104	68	0.556808
bg	0	1.000000e-07	32	315	17277	552864	68	0.556516
bg	0	1.000000e-07	32	316	17333	554656	68	0.556220
bg	0	1.000000e-07	32	317	17388	556416	68	0.555929
bg	0	1.000000e-07	32	318	17443	558176	68	0.555639
bg	0	1.000000e-07	32	319	17499	559968	68	0.555325
bg	0	1.000000e-07	32	320	17554	561728	68	0.555015
bg	0	1.000000e-07	32	321	17609	563488	68	0.554706
bg	0	1.000000e-07	32	322	17664	565248	68	0.554406
bg	0	1.000000e-07	32	323	17720	567040	68	0.554115
bg	0	1.000000e-07	32	324	17775	568800	68	0.553828
bg	0	1.000000e-07	32	325	17830	570560	69	0.553542
bg	0	1.000000e-07	32	326	17885	572320	69	0.553255
bg	0	1.000000e-07	32	327	17940	574080	69	0.552967
bg	0	1.000000e-07	32	328	17996	575872	70	0.552677
bg	0	1.000000e-07	32	329	18051	577632	70	0.552393
bg	0	1.000000e-07	32	330	18106	579392	70	0.552109
bg	0	1.000000e-07	32	331	18161	581152	70	0.551824
bg	0	1.000000e-07	32	332	18217	582944	72	0.551534
bg	0	1.000000e-07	32	333	18272	584704	72	0.551246
bg	0	1.000000e-07	32	334	18328	586496	72	0.550953
bg	0	1.000000e-07	32	335	18383	588256	72	0.550669
bg	0	1.000000e-07	32	336	18439	590048	72	0.550379
bg	0	1.000000e-07	32	337	18494	591808	72	0.550097
bg	0	1.000000e-07	32	338	18549	593568	72	0.549814
bg	0	1.000000e-07	32	339	18605	595360	72	0.549527
bg	0	1.000000e-07	32	340	18661	597152	72	0.549238
bg	0	1.000000e-07	32	341	18716	598912	72	0.548955
bg	0	1.000000e-07	32	342	18771	600672	72	0.548673
bg	0	1.000000e-07	32	343	18827	602464	72	0.548390
bg	0	1.000000e-07	32	344	18882	604224	72	0.548108
bg	0	1.000000e-07	32	345	18937	605984	72	0.547828
bg	0	1.000000e-07	32	346	18993	607776	72	0.547543
bg	0	1.000000e-07	32	347	19048	609536	72	0.547265
bg	0	1.000000e-07	32	348	19103	611296	72	0.546985
bg	0	1.000000e-07	32	349	19159	613088	72	0.546704
bg	0	1.000000e-07	32	350	19214	614848	73	0.546427
bg	0	1.000000e-07	32	351	19269	616608	73	0.546151
bg	0	1.000000e-07	32	352	19325	618400	73	0.545871
bg	0	1.000000e-07	32	353	19380	620160	73	0.545596
bg	0	1.000000e-07	32	354	19435	621920	73	0.545323
bg	0	1.000000e-07	32	355	19491	623712	73	0.545047
bg	0	1.000000e-07	32	356	19546	625472	73	0.544776
bg	0	1.000000e-07	32	357	19601	627232	73	0.544508
bg	0	1.000000e-07	32	358	19657	629024	73	0.544235
bg	0	1.000000e-07	32	359	19712	630784	73	0.543968
bg	0	1.000000e-07	32	360	19767	632544	73	0.543700
bg	0	1.000000e-07	32	361	19823	634336	73	0.543429
bg	0	1.000000e-07	32	362	19878	636096	73	0.543165
bg	0	1.000000e-07	32	363	19934	637888	73	0.542896
bg	0	1.000000e-07	32	364	19989	639648	73	0.542632
bg	0	1.000000e-07	32	365	20044	641408	73	0.542368
bg	0	1.000000e-07	32	366	20100	643200	73	0.542098
bg	0	1.000000e-07	32	367	20155	644960	73	0.541832
bg	0	1.000000e-07	32	368	20210	646720	73	0.541571
bg	0	1.000000e-07	32	369	20266	648512	73	0.541302
bg	0	1.000000e-07	32	370	20321	650272	73	0.541037
bg	0	1.000000e-07	32	371	20376	652032	74	0.540775
bg	0	1.000000e-07	32	372	20432	653824	74	0.540509
bg	0	1.000000e-07	32	373	20487	655584	74	0.540249
bg	0	1.000000e-07	32	374	20543	657376	75	0.539983
bg	0	1.000000e-07	32	375	20598	659136	75	0.539719
bg	0	1.000000e-07	32	376	20653	660896	75	0.539456
bg	0	1.000000e-07	32	377	20709	662688	76	0.539191
bg	0	1.000000e-07	32	378	20764	664448	76	0.538930
bg	0	1.000000e-07	32	379	20820	666240	76	0.538665
bg	0	1.000000e-07	32	380	20875	668000	76	0.538405
bg	0	1.000000e-07	32	381	20930	669760	76	0.538146
bg	0	1.000000e-07	32	382	20986	671552	76	0.537883
bg	0	1.000000e-07	32	383	21041	673312	76	0.537626
bg	0	1.000000e-07	32	384	21097	675104	76	0.537363
bg	0	1.000000e-07	32	385	21152	676864	76	0.537107
bg	0	1.000000e-07	32	386	21208	678656	76	0.536847
bg	0	1.000000e-07	32	387	21263	680416	76	0.536589
bg	0	1.000000e-07	32	388	21318	682176	76	0.536332
bg	0	1.000000e-07	32	389	21374	683968	76	0.536069
bg	0	1.000000e-07	32	390	21429	685728	76	0.535814
bg	0	1.000000e-07	32	391	21484	687488	76	0.535559
bg	0	1.000000e-07	32	392	21540	689280	76	0.535301
bg	0	1.000000e-07	32	393	21595	691040	76	0.535046
bg	0	1.000000e-07	32	394	21650	692800	76	0.534794
bg	0	1.000000e-07	32	395	21706	694592	77	0.534536
bg	0	1.000000e-07	32	396	21761	696352	77	0.534283
bg	0	1.000000e-07	32	397	21816	698112	77	0.534030
bg	0	1.000000e-07	32	398	21872	699904	77	0.533772
bg	0	1.000000e-07	32	399	21927	701664	77	0.533519
bg	0	1.000000e-07	32	400	21982	703424	77	0.533267
bg	0	1.000000e-07	32	401	22038	705216	77	0.533012
bg	0	1.000000e-07	32	402	22093	706976	77	0.532763
bg	0	1.000000e-07	32	403	22148	708736	77	0.532514
bg	0	1.000000e-07	32	404	22204	710528	77	0.532262
bg	0	1.000000e-07	32	405	22259	712288	78	0.532013
bg	0	1.000000e-07	32	406	22315	714080	79	0.531761
bg	0	1.000000e-07	32	407	22370	715840	79	0.531513
bg	0	1.000000e-07	32	408	22425	717600	79	0.531266
bg	0	1.000000e-07	32	409	22481	719392	79	0.531014
bg	0	1.000000e-07	32	410	22536	721152	79	0.530768
bg	0	1.000000e-07	32	411	22591	722912	79	0.530523
bg	0	1.000000e-07	32	412	22647	724704	80	0.530273
bg	0	1.000000e-07	32	413	22702	726464	80	0.530028
bg	0	1.000000e-07	32	414	22758	728256	80	0.529781
bg	0	1.000000e-07	32	415	22814	730048	80	0.529533
bg	0	1.000000e-07	32	416	22869	731808	80	0.529289
bg	0	1.000000e-07	32	417	22924	733568	80	0.529047
bg	0	1.000000e-07	32	418	22980	735360	80	0.528799
bg	0	1.000000e-07	32	419	23035	737120	80	0.528557
bg	0	1.000000e-07	32	420	23091	738912	80	0.528311
bg	0	1.000000e-07	32	421	23146	740672	80	0.528070
bg	0	1.000000e-07	32	422	23202	742464	80	0.527825
bg	0	1.000000e-07	32	423	23257	744224	80	0.527585
bg	0	1.000000e-07	32	424	23312	745984	80	0.527345
bg	0	1.000000e-07	32	425	23368	747776	80	0.527101
bg	0	1.000000e-07	32	426	23423	749536	81	0.526861
bg	0	1.000000e-07	32	427	23478	751296	81	0.526611
bg	0	1.000000e-07	32	428	23534	753088	81	0.526357
bg	0	1.000000e-07	32	429	23590	754880	81	0.526105
bg	0	1.000000e-07	32	430	23645	756640	81	0.525857
bg	0	1.000000e-07	32	431	23701	758432	81	0.525610
bg	0	1.000000e-07	32	432	23756	760192	81	0.525370
bg	0	1.000000e-07	32	433	23811	761952	81	0.525131
bg	0	1.000000e-07	32	434	23867	763744	82	0.524888
bg	0	1.000000e-07	32	435	23922	765504	82	0.524648
bg	0	1.000000e-07	32	436	23977	767264	82	0.524409
bg	0	1.000000e-07	32	437	24033	769056	83	0.524168
bg	0	1.000000e-07	32	438	24089	770848	83	0.523926
bg	0	1.000000e-07	32	439	24144	772608	83	0.523690
bg	0	1.000000e-07	32	440	24200	774400	83	0.523449
bg	0	1.000000e-07	32	441	24256	776192	83	0.523205
bg	0	1.000000e-07	32	442	24312	777984	83	0.522965
bg	0	1.000000e-07	32	443	24368	779776	83	0.522724
bg	0	1.000000e-07	32	444	24424	781568	83	0.522483
bg	0	1.000000e-07	32	445	24479	783328	83	0.522247
bg	0	1.000000e-07	32	446	24535	785120	83	0.522009
bg	0	1.000000e-07	32	447	24591	786912	83	0.521772
bg	0	1.000000e-07	32	448	24647	788704	83	0.521534
bg	0	1.000000e-07	32	449	24703	790496	83	0.521295
bg	0	1.000000e-07	32	450	24758	792256	83	0.521061
bg	0	1.000000e-07	32	451	24814	794048	83	0.520823
bg	0	1.000000e-07	32	452	24870	795840	83	0.520585
bg	0	1.000000e-07	32	453	24925	797600	83	0.520355
bg	0	1.000000e-07	32	454	24981	799392	83	0.520119
bg	0	1.000000e-07	32	455	25037	801184	83	0.519883
bg	0	1.000000e-07	32	456	25093	802976	83	0.519648
bg	0	1.000000e-07	32	457	25149	804768	83	0.519414
bg	0	1.000000e-07	32	458	25204	806528	84	0.519183
bg	0	1.000000e-07	32	459	25260	808320	84	0.518948
bg	0	1.000000e-07	32	460	25316	810112	85	0.518713
bg	0	1.000000e-07	32	461	25372	811904	85	0.518477
bg	0	1.000000e-07	32	462	25428	813696	85	0.518242
bg	0	1.000000e-07	32	463	25484	815488	85	0.518008
bg	0	1.000000e-07	32	464	25540	817280	86	0.517775
bg	0	1.000000e-07	32	465	25596	819072	86	0.517542
bg	0	1.000000e-07	32	466	25652	820864	86	0.517308
bg	0	1.000000e-07	32	467	25708	822656	86	0.517074
bg	0	1.000000e-07	32	468	25764	824448	86	0.516843
bg	0	1.000000e-07	32	469	25820	826240	86	0.516611
bg	0	1.000000e-07	32	470	25876	828032	86	0.516378
bg	0	1.000000e-07	32	471	25932	829824	86	0.516146
bg	0	1.000000e-07	32	472	25988	831616	86	0.515915
bg	0	1.000000e-07	32	473	26044	833408	86	0.515684
bg	0	1.000000e-07	32	474	26100	835200	86	0.515453
bg	0	1.000000e-07	32	475	26156	836992	86	0.515222
bg	0	1.000000e-07	32	476	26212	838784	87	0.514991
bg	0	1.000000e-07	32	477	26268	840576	87	0.514761
bg	0	1.000000e-07	32	478	26324	842368	87	0.514531
bg	0	1.000000e-07	32	479	26380	844160	87	0.514302
bg	0	1.000000e-07	32	480	26436	845952	87	0.514073
bg	0	1.000000e-07	32	481	26492	847744	87	0.513845
bg	0	1.000000e-07	32	482	26548	849536	87	0.513617
bg	0	1.000000e-07	32	483	26604	851328	87	0.513391
bg	0	1.000000e-07	32	484	26660	853120	87	0.513165
bg	0	1.000000e-07	32	485	26716	854912	87	0.512939
bg	0	1.000000e-07	32	486	26772	856704	87	0.512713
bg	0	1.000000e-07	32	487	26828	858496	87	0.512487
bg	0	1.000000e-07	32	488	26884	860288	87	0.512261
bg	0	1.000000e-07	32	489	26940	862080	87	0.512035
bg	0	1.000000e-07	32	490	26996	863872	89	0.511810
bg	0	1.000000e-07	32	491	27052	865664	89	0.511592
bg	0	1.000000e-07	32	492	27108	867456	89	0.511372
bg	0	1.000000e-07	32	493	27164	869248	89	0.511152
bg	0	1.000000e-07	32	494	27220	871040	89	0.510932
bg	0	1.000000e-07	32	495	27276	872832	89	0.510713
bg	0	1.000000e-07	32	496	27332	874624	89	0.510495
bg	0	1.000000e-07	32	497	27388	876416	90	0.510278
bg	0	1.000000e-07	32	498	27444	878208	90	0.510062
bg	0	1.000000e-07	32	499	27500	880000	90	0.509846
bg	0	1.000000e-07	32	500	27556	881792	90	0.509631
bg	0	1.000000e-07	32	501	27612	883584	91	0.509415
bg	0	1.000000e-07	32	502	27668	885376	91	0.509199
bg	0	1.000000e-07	32	503	27723	887136	91	0.508989
bg	0	1.000000e-07	32	504	27779	888928	92	0.508774
bg	0	1.000000e-07	32	505	27835	890720	92	0.508560
bg	0	1.000000e-07	32	506	27891	892512	92	0.508345
bg	0	1.000000e-07	32	507	27947	894304	93	0.508129
bg	0	1.000000e-07	32	508	28003	896096	93	0.507916
bg	0	1.000000e-07	32	509	28059	897888	93	0.507703
bg	0	1.000000e-07	32	510	28115	899680	94	0.507490
bg	0	1.000000e-07	32	511	28171	901472	95	0.507276
bg	0	1.000000e-07	32	512	28225	903200	95	0.507070
bg	0	1.000000e-07	32	513	28281	904992	95	0.506856
bg	0	1.000000e-07	32	514	28336	906752	95	0.506646
bg	0	1.000000e-07	32	515	28392	908544	95	0.506432
bg	0	1.000000e-07	32	516	28448	910336	95	0.506220
bg	0	1.000000e-07	32	517	28504	912128	95	0.506007
bg	0	1.000000e-07	32	518	28560	913920	95	0.505797
bg	0	1.000000e-07	32	519	28616	915712	95	0.505586
bg	0	1.000000e-07	32	520	28672	917504	95	0.505375
bg	0	1.000000e-07	32	521	28728	919296	95	0.505164
bg	0	1.000000e-07	32	522	28784	921088	95	0.504954
bg	0	1.000000e-07	32	523	28840	922880	95	0.504746
bg	0	1.000000e-07	32	524	28896	924672	95	0.504539
bg	0	1.000000e-07	32	525	28952	926464	95	0.504332
bg	0	1.000000e-07	32	526	29008	928256	95	0.504124
bg	0	1.000000e-07	32	527	29064	930048	95	0.503917
bg	0	1.000000e-07	32	528	29120	931840	95	0.503711
bg	0	1.000000e-07	32	529	29176	933632	95	0.503505
bg	0	1.000000e-07	32	530	29232	935424	95	0.503300
bg	0	1.000000e-07	32	531	29287	937184	95	0.503098
bg	0	1.000000e-07	32	532	29343	938976	96	0.502893
bg	0	1.000000e-07	32	533	29399	940768	96	0.502687
bg	0	1.000000e-07	32	534	29455	942560	96	0.502482
bg	0	1.000000e-07	32	535	29511	944352	96	0.502277
bg	0	1.000000e-07	32	536	29567	946144	96	0.502071
bg	0	1.000000e-07	32	537	29623	947936	96	0.501868
bg	0	1.000000e-07	32	538	29679	949728	97	0.501664
bg	0	1.000000e-07	32	539	29735	951520	98	0.501459
bg	0	1.000000e-07	32	540	29791	953312	98	0.501256
bg	0	1.000000e-07	32	541	29847	955104	98	0.501052
bg	0	1.000000e-07	32	542	29903	956896	98	0.500848
bg	0	1.000000e-07	32	543	29959	958688	98	0.500645
bg	0	1.000000e-07	32	544	30015	960480	98	0.500442
bg	0	1.000000e-07	32	545	30071	962272	98	0.500239
bg	0	1.000000e-07	32	546	30126	964032	99	0.500038
bg	0	1.000000e-07	32	547	30182	965824	99	0.499835
bg	0	1.000000e-07	32	548	30238	967616	100	0.499630
bg	0	1.000000e-07	32	549	30294	969408	100	0.499426
bg	0	1.000000e-07	32	550	30350	971200	100	0.499223
bg	0	1.000000e-07	32	551	30406	972992	100	0.499023
bg	0	1.000000e-07	32	552	30462	974784	101	0.498820
bg	0	1.000000e-07	32	553	30518	976576	101	0.498619
bg	0	1.000000e-07	32	554	30574	978368	101	0.498417
bg	0	1.000000e-07	32	555	30630	980160	102	0.498215
bg	0	1.000000e-07	32	556	30686	981952	102	0.498012
bg	0	1.000000e-07	32	557	30742	983744	102	0.497811
bg	0	1.000000e-07	32	558	30798	985536	102	0.497610
bg	0	1.000000e-07	32	559	30854	987328	102	0.497410
bg	0	1.000000e-07	32	560	30910	989120	103	0.497208
bg	0	1.000000e-07	32	561	30966	990912	103	0.497007
bg	0	1.000000e-07	32	562	31022	992704	103	0.496808
bg	0	1.000000e-07	32	563	31078	994496	103	0.496607
bg	0	1.000000e-07	32	564	31134	996288	104	0.496407
bg	0	1.000000e-07	32	565	31190	998080	104	0.496207
bg	0	1.000000e-07	32	566	31246	999872	104	0.496008
bg	0	1.000000e-07	32	567	31302	1001664	105	0.495809
bg	0	1.000000e-07	32	568	31358	1003456	105	0.495610
bg	0	1.000000e-07	32	569	31413	1005216	105	0.495415
bg	0	1.000000e-07	32	570	31469	1007008	105	0.495216
bg	0	1.000000e-07	32	571	31525	1008800	105	0.495018
bg	0	1.000000e-07	32	572	31581	1010592	105	0.494822
bg	0	1.000000e-07	32	573	31637	1012384	105	0.494626
bg	0	1.000000e-07	32	574	31693	1014176	105	0.494430
bg	0	1.000000e-07	32	575	31749	1015968	105	0.494233
bg	0	1.000000e-07	32	576	31805	1017760	105	0.494036
bg	0	1.000000e-07	32	577	31861	1019552	105	0.493839
bg	0	1.000000e-07	32	578	31917	1021344	105	0.493643
bg	0	1.000000e-07	32	579	31973	1023136	105	0.493447
bg	0	1.000000e-07	32	580	32029	1024928	105	0.493252
bg	0	1.000000e-07	32	581	32085	1026720	105	0.493057
bg	0	1.000000e-07	32	582	32141	1028512	105	0.492862
bg	0	1.000000e-07	32	583	32197	1030304	105	0.492669
bg	0	1.000000e-07	32	584	32253	1032096	105	0.492475
bg	0	1.000000e-07	32	585	32309	1033888	105	0.492285
bg	0	1.000000e-07	32	586	32365	1035680	105	0.492093
bg	0	1.000000e-07	32	587	32421	1037472	105	0.491900
bg	0	1.000000e-07	32	588	32477	1039264	105	0.491708
bg	0	1.000000e-07	32	589	32533	1041056	105	0.491517
bg	0	1.000000e-07	32	590	32589	1042848	105	0.491325
bg	0	1.000000e-07	32	591	32644	1044608	105	0.491138
bg	0	1.000000e-07	32	592	32700	1046400	106	0.490947
bg	0	1.000000e-07	32	593	32756	1048192	106	0.490757
bg	0	1.000000e-07	32	594	32812	1049984	106	0.490566
bg	0	1.000000e-07	32	595	32868	1051776	107	0.490376
bg	0	1.000000e-07	32	596	32924	1053568	107	0.490186
bg	0	1.000000e-07	32	597	32980	1055360	108	0.489996
bg	0	1.000000e-07	32	598	33036	1057152	108	0.489807
bg	0	1.000000e-07	32	599	33092	1058944	108	0.489616
bg	0	1.000000e-07	32	600	33148	1060736	108	0.489425
bg	0	1.000000e-07	32	601	33204	1062528	108	0.489236
bg	0	1.000000e-07	32	602	33260	1064320	108	0.489047
bg	0	1.000000e-07	32	603	33316	1066112	108	0.488859
bg	0	1.000000e-07	32	604	33372	1067904	108	0.488669
bg	0	1.000000e-07	32	605	33428	1069696	108	0.488481
bg	0	1.000000e-07	32	606	33484	1071488	108	0.488293
bg	0	1.000000e-07	32	607	33540	1073280	108	0.488106
bg	0	1.000000e-07	32	608	33596	1075072	108	0.487919
bg	0	1.000000e-07	32	609	33652	1076864	108	0.487731
bg	0	1.000000e-07	32	610	33708	1078656	108	0.487544
bg	0	1.000000e-07	32	611	33764	1080448	108	0.487357
bg	0	1.000000e-07	32	612	33820	1082240	108	0.487171
bg	0	1.000000e-07	32	613	33876	1084032	109	0.486983
bg	0	1.000000e-07	32	614	33932	1085824	109	0.486794
bg	0	1.000000e-07	32	615	33988	1087616	109	0.486605
bg	0	1.000000e-07	32	616	34044	1089408	109	0.486417
bg	0	1.000000e-07	32	617	34100	1091200	109	0.486229
bg	0	1.000000e-07	32	618	34156	1092992	109	0.486042
bg	0	1.000000e-07	32	619	34212	1094784	109	0.485855
bg	0	1.000000e-07	32	620	34268	1096576	110	0.485667
bg	0	1.000000e-07	32	621	34324	1098368	110	0.485479
bg	0	1.000000e-07	32	622	34380	1100160	110	0.485290
bg	0	1.000000e-07	32	623	34436	1101952	110	0.485100
bg	0	1.000000e-07	32	624	34492	1103744	110	0.484911
bg	0	1.000000e-07	32	625	34548	1105536	110	0.484722
bg	0	1.000000e-07	32	626	34604	1107328	110	0.484534
bg	0	1.000000e-07	32	627	34660	1109120	110	0.484347
bg	0	1.000000e-07	32	628	34716	1110912	110	0.484159
bg	0	1.000000e-07	32	629	34771	1112672	110	0.483975
bg	0	1.000000e-07	32	630	34827	1114464	110	0.483788
bg	0	1.000000e-07	32	631	34883	1116256	110	0.483601
bg	0	1.000000e-07	32	632	34939	1118048	110	0.483416
bg	0	1.000000e-07	32	633	34995	1119840	110	0.483231
bg	0	1.000000e-07	32	634	35051	1121632	110	0.483046
bg	0	1.000000e-07	32	635	35107	1123424	110	0.482859
bg	0	1.000000e-07	32	636	35163	1125216	110	0.482674
bg	0	1.000000e-07	32	637	35219	1127008	110	0.482490
bg	0	1.000000e-07	32	638	35276	1128832	110	0.482304
bg	0	1.000000e-07	32	639	35332	1130624	110	0.482120
bg	0	1.000000e-07	32	640	35388	1132416	110	0.481937
bg	0	1.000000e-07	32	641	35444	1134208	111	0.481752
bg	0	1.000000e-07	32	642	35500	1136000	111	0.481569
bg	0	1.000000e-07	32	643	35556	1137792	111	0.481387
bg	0	1.000000e-07	32	644	35612	1139584	111	0.481205
bg	0	1.000000e-07	32	645	35668	1141376	111	0.481022
bg	0	1.000000e-07	32	646	35724	1143168	111	0.480839
bg	0	1.000000e-07	32	647	35780	1144960	113	0.480654
bg	0	1.000000e-07	32	648	35836	1146752	113	0.480466
bg	0	1.000000e-07	32	649	35892	1148544	113	0.480280
bg	0	1.000000e-07	32	650	35948	1150336	113	0.480094
bg	0	1.000000e-07	32	651	36004	1152128	113	0.479908
bg	0	1.000000e-07	32	652	36060	1153920	113	0.479722
bg	0	1.000000e-07	32	653	36116	1155712	113	0.479536
bg	0	1.000000e-07	32	654	36172	1157504	113	0.479351
bg	0	1.000000e-07	32	655	36228	1159296	113	0.479165
bg	0	1.000000e-07	32	656	36284	1161088	113	0.478980
bg	0	1.000000e-07	32	657	36340	1162880	113	0.478795
bg	0	1.000000e-07	32	658	36396	1164672	113	0.478611
bg	0	1.000000e-07	32	659	36452	1166464	113	0.478427
bg	0	1.000000e-07	32	660	36508	1168256	113	0.478246
bg	0	1.000000e-07	32	661	36564	1170048	114	0.478060
bg	0	1.000000e-07	32	662	36620	1171840	114	0.477874
bg	0	1.000000e-07	32	663	36676	1173632	114	0.477690
bg	0	1.000000e-07	32	664	36733	1175456	115	0.477501
bg	0	1.000000e-07	32	665	36789	1177248	115	0.477316
bg	0	1.000000e-07	32	666	36845	1179040	115	0.477131
bg	0	1.000000e-07	32	667	36901	1180832	115	0.476945
bg	0	1.000000e-07	32	668	36957	1182624	115	0.476761
bg	0	1.000000e-07	32	669	37014	1184448	115	0.476574
bg	0	1.000000e-07	32	670	37070	1186240	116	0.476391
bg	0	1.000000e-07	32	671	37126	1188032	116	0.476208
bg	0	1.000000e-07	32	672	37182	1189824	116	0.476024
bg	0	1.000000e-07	32	673	37239	1191648	117	0.475839
bg	0	1.000000e-07	32	674	37295	1193440	118	0.475653
bg	0	1.000000e-07	32	675	37351	1195232	118	0.475467
bg	0	1.000000e-07	32	676	37408	1197056	118	0.475278
bg	0	1.000000e-07	32	677	37464	1198848	118	0.475093
bg	0	1.000000e-07	32	678	37520	1200640	118	0.474908
bg	0	1.000000e-07	32	679	37576	1202432	118	0.474723
bg	0	1.000000e-07	32	680	37633	1204256	118	0.474535
bg	0	1.000000e-07	32	681	37689	1206048	118	0.474351
bg	0	1.000000e-07	32	682	37745	1207840	118	0.474168
bg	0	1.000000e-07	32	683	37801	1209632	118	0.473984
bg	0	1.000000e-07	32	684	37857	1211424	118	0.473801
bg	0	1.000000e-07	32	685	37913	1213216	118	0.473619
bg	0	1.000000e-07	32	686	37970	1215040	119	0.473432
bg	0	1.000000e-07	32	687	38025	1216800	119	0.473252
bg	0	1.000000e-07	32	688	38081	1218592	119	0.473070
bg	0	1.000000e-07	32	689	38138	1220416	119	0.472884
bg	0	1.000000e-07	32	690	38194	1222208	119	0.472703
bg	0	1.000000e-07	32	691	38250	1224000	119	0.472521
bg	0	1.000000e-07	32	692	38306	1225792	119	0.472340
bg	0	1.000000e-07	32	693	38362	1227584	119	0.472159
bg	0	1.000000e-07	32	694	38418	1229376	119	0.471979
bg	0	1.000000e-07	32	695	38475	1231200	120	0.471797
bg	0	1.000000e-07	32	696	38531	1232992	120	0.471617
bg	0	1.000000e-07	32	697	38587	1234784	120	0.471439
bg	0	1.000000e-07	32	698	38643	1236576	120	0.471261
bg	0	1.000000e-07	32	699	38699	1238368	121	0.471084
bg	0	1.000000e-07	32	700	38755	1240160	121	0.470907
bg	0	1.000000e-07	32	701	38811	1241952	121	0.470730
bg	0	1.000000e-07	32	702	38867	1243744	122	0.470553
bg	0	1.000000e-07	32	703	38923	1245536	122	0.470376
bg	0	1.000000e-07	32	704	38979	1247328	122	0.470198
bg	0	1.000000e-07	32	705	39035	1249120	122	0.470021
bg	0	1.000000e-07	32	706	39092	1250944	122	0.469843
bg	0	1.000000e-07	32	707	39148	1252736	122	0.469669
bg	0	1.000000e-07	32	708	39204	1254528	122	0.469498
bg	0	1.000000e-07	32	709	39260	1256320	122	0.469326
bg	0	1.000000e-07	32	710	39316	1258112	122	0.469155
bg	0	1.000000e-07	32	711	39372	1259904	122	0.468982
bg	0	1.000000e-07	32	712	39428	1261696	122	0.468809
bg	0	1.000000e-07	32	713	39484	1263488	122	0.468637
bg	0	1.000000e-07	32	714	39540	1265280	122	0.468465
bg	0	1.000000e-07	32	715	39597	1267104	122	0.468290
bg	0	1.000000e-07	32	716	39653	1268896	122	0.468118
bg	0	1.000000e-07	32	717	39709	1270688	122	0.467947
bg	0	1.000000e-07	32	718	39765	1272480	122	0.467774
bg	0	1.000000e-07	32	719	39821	1274272	123	0.467603
bg	0	1.000000e-07	32	720	39877	1276064	123	0.467433
bg	0	1.000000e-07	32	721	39933	1277856	123	0.467263
bg	0	1.000000e-07	32	722	39989	1279648	123	0.467094
bg	0	1.000000e-07	32	723	40045	1281440	123	0.466923
bg	0	1.000000e-07	32	724	40101	1283232	124	0.466754
bg	0	1.000000e-07	32	725	40158	1285056	124	0.466580
bg	0	1.000000e-07	32	726	40214	1286848	124	0.466410
bg	0	1.000000e-07	32	727	40270	1288640	124	0.466240
bg	0	1.000000e-07	32	728	40326	1290432	124	0.466072
bg	0	1.000000e-07	32	729	40382	1292224	124	0.465902
bg	0	1.000000e-07	32	730	40438	1294016	124	0.465732
bg	0	1.000000e-07	32	731	40494	1295808	125	0.465563
bg	0	1.000000e-07	32	732	40551	1297632	125	0.465390
bg	0	1.000000e-07	32	733	40607	1299424	125	0.465220
bg	0	1.000000e-07	32	734	40663	1301216	126	0.465050
bg	0	1.000000e-07	32	735	40719	1303008	127	0.464881
bg	0	1.000000e-07	32	736	40775	1304800	127	0.464713
bg	0	1.000000e-07	32	737	40831	1306592	127	0.464543
bg	0	1.000000e-07	32	738	40887	1308384	127	0.464374
bg	0	1.000000e-07	32	739	40943	1310176	127	0.464205
bg	0	1.000000e-07	32	740	40999	1311968	127	0.464037
bg	0	1.000000e-07	32	741	41055	1313760	127	0.463869
bg	0	1.000000e-07	32	742	41112	1315584	128	0.463700
bg	0	1.000000e-07	32	743	41168	1317376	128	0.463532
bg	0	1.000000e-07	32	744	41224	1319168	128	0.463363
bg	0	1.000000e-07	32	745	41280	1320960	128	0.463195
bg	0	1.000000e-07	32	746	41336	1322752	128	0.463026
bg	0	1.000000e-07	32	747	41392	1324544	128	0.462859
bg	0	1.000000e-07	32	748	41448	1326336	128	0.462691
bg	0	1.000000e-07	32	749	41504	1328128	128	0.462524
bg	0	1.000000e-07	32	750	41560	1329920	128	0.462359
bg	0	1.000000e-07	32	751	41616	1331712	128	0.462192
bg	0	1.000000e-07	32	752	41672	1333504	129	0.462024
bg	0	1.000000e-07	32	753	41729	1335328	129	0.461852
bg	0	1.000000e-07	32	754	41785	1337120	129	0.461683
bg	0	1.000000e-07	32	755	41841	1338912	129	0.461515
bg	0	1.000000e-07	32	756	41897	1340704	129	0.461346
bg	0	1.000000e-07	32	757	41953	1342496	129	0.461178
bg	0	1.000000e-07	32	758	42009	1344288	129	0.461010
bg	0	1.000000e-07	32	759	42065	1346080	129	0.460843
bg	0	1.000000e-07	32	760	42121	1347872	129	0.460676
bg	0	1.000000e-07	32	761	42177	1349664	130	0.460508
bg	0	1.000000e-07	32	762	42232	1351424	130	0.460346
bg	0	1.000000e-07	32	763	42289	1353248	130	0.460174
bg	0	1.000000e-07	32	764	42345	1355040	130	0.460006
bg	0	1.000000e-07	32	765	42401	1356832	131	0.459838
bg	0	1.000000e-07	32	766	42457	1358624	131	0.459668
bg	0	1.000000e-07	32	767	42513	1360416	131	0.459500
bg	0	1.000000e-07	32	768	42569	1362208	131	0.459332
bg	0	1.000000e-07	32	769	42626	1364032	131	0.459163
bg	0	1.000000e-07	32	770	42682	1365824	131	0.458999
bg	0	1.000000e-07	32	771	42738	1367616	131	0.458833
bg	0	1.000000e-07	32	772	42794	1369408	131	0.458669
bg	0	1.000000e-07	32	773	42850	1371200	131	0.458504
bg	0	1.000000e-07	32	774	42906	1372992	132	0.458340
bg	0	1.000000e-07	32	775	42962	1374784	132	0.458175
bg	0	1.000000e-07	32	776	43018	1376576	133	0.458009
bg	0	1.000000e-07	32	777	43074	1378368	133	0.457843
bg	0	1.000000e-07	32	778	43131	1380192	133	0.457677
bg	0	1.000000e-07	32	779	43187	1381984	133	0.457513
bg	0	1.000000e-07	32	780	43243	1383776	134	0.457351
bg	0	1.000000e-07	32	781	43299	1385568	135	0.457189
bg	0	1.000000e-07	32	782	43355	1387360	135	0.457025
bg	0	1.000000e-07	32	783	43411	1389152	135	0.456862
bg	0	1.000000e-07	32	784	43467	1390944	135	0.456700
bg	0	1.000000e-07	32	785	43524	1392768	136	0.456534
bg	0	1.000000e-07	32	786	43580	1394560	136	0.456372
bg	0	1.000000e-07	32	787	43636	1396352	136	0.456211
bg	0	1.000000e-07	32	788	43692	1398144	136	0.456049
bg	0	1.000000e-07	32	789	43748	1399936	137	0.455887
bg	0	1.000000e-07	32	790	43805	1401760	137	0.455726
bg	0	1.000000e-07	32	791	43861	1403552	137	0.455564
bg	0	1.000000e-07	32	792	43917	1405344	137	0.455403
bg	0	1.000000e-07	32	793	43974	1407168	137	0.455239
bg	0	1.000000e-07	32	794	44030	1408960	137	0.455080
bg	0	1.000000e-07	32	795	44086	1410752	137	0.454920
bg	0	1.000000e-07	32	796	44143	1412576	137	0.454757
bg	0	1.000000e-07	32	797	44199	1414368	137	0.454597
bg	0	1.000000e-07	32	798	44255	1416160	137	0.454439
bg	0	1.000000e-07	32	799	44312	1417984	138	0.454278
bg	0	1.000000e-07	32	800	44368	1419776	138	0.454118
bg	0	1.000000e-07	32	801	44424	1421568	138	0.453959
bg	0	1.000000e-07	32	802	44481	1423392	138	0.453797
bg	0	1.000000e-07	32	803	44537	1425184	138	0.453638
bg	0	1.000000e-07	32	804	44593	1426976	138	0.453479
bg	0	1.000000e-07	32	805	44649	1428768	138	0.453321
bg	0	1.000000e-07	32	806	44705	1430560	138	0.453163
bg	0	1.000000e-07	32	807	44762	1432384	138	0.453003
bg	0	1.000000e-07	32	808	44818	1434176	138	0.452846
bg	0	1.000000e-07	32	809	44874	1435968	138	0.452689
bg	0	1.000000e-07	32	810	44930	1437760	138	0.452531
bg	0	1.000000e-07	32	811	44987	1439584	138	0.452371
bg	0	1.000000e-07	32	812	45043	1441376	138	0.452213
bg	0	1.000000e-07	32	813	45099	1443168	138	0.452057
bg	0	1.000000e-07	32	814	45155	1444960	139	0.451899
bg	0	1.000000e-07	32	815	45211	1446752	139	0.451741
bg	0	1.000000e-07	32	816	45268	1448576	139	0.451582
bg	0	1.000000e-07	32	817	45324	1450368	139	0.451424
bg	0	1.000000e-07	32	818	45380	1452160	139	0.451269
bg	0	1.000000e-07	32	819	45436	1453952	139	0.451111
bg	0	1.000000e-07	32	820	45493	1455776	140	0.450951
bg	0	1.000000e-07	32	821	45549	1457568	141	0.450794
bg	0	1.000000e-07	32	822	45605	1459360	141	0.450635
bg	0	1.000000e-07	32	823	45662	1461184	141	0.450476
bg	0	1.000000e-07	32	824	45718	1462976	141	0.450320
bg	0	1.000000e-07	32	825	45774	1464768	141	0.450165
bg	0	1.000000e-07	32	826	45830	1466560	141	0.450011
bg	0	1.000000e-07	32	827	45887	1468384	141	0.449855
bg	0	1.000000e-07	32	828	45943	1470176	141	0.449701
bg	0	1.000000e-07	32	829	45999	1471968	142	0.449547
bg	0	1.000000e-07	32	830	46056	1473792	142	0.449389
bg	0	1.000000e-07	32	831	46112	1475584	142	0.449236
bg	0	1.000000e-07	32	832	46168	1477376	142	0.449080
bg	0	1.000000e-07	32	833	46224	1479168	142	0.448926
bg	0	1.000000e-07	32	834	46280	1480960	142	0.448772
bg	0	1.000000e-07	32	835	46336	1482752	142	0.448620
bg	0	1.000000e-07	32	836	46392	1484544	143	0.448471
bg	0	1.000000e-07	32	837	46448	1486336	143	0.448318
bg	0	1.000000e-07	32	838	46504	1488128	143	0.448165
bg	0	1.000000e-07	32	839	46560	1489920	143	0.448012
bg	0	1.000000e-07	32	840	46616	1491712	143	0.447860
bg	0	1.000000e-07	32	841	46672	1493504	143	0.447709
bg	0	1.000000e-07	32	842	46729	1495328	144	0.447553
bg	0	1.000000e-07	32	843	46786	1497152	144	0.447398
bg	0	1.000000e-07	32	844	46843	1498976	144	0.447242
bg	0	1.000000e-07	32	845	46899	1500768	144	0.447090
bg	0	1.000000e-07	32	846	46956	1502592	144	0.446934
bg	0	1.000000e-07	32	847	47013	1504416	144	0.446780
bg	0	1.000000e-07	32	848	47070	1506240	144	0.446626
bg	0	1.000000e-07	32	849	47127	1508064	144	0.446471
bg	0	1.000000e-07	32	850	47184	1509888	145	0.446317
bg	0	1.000000e-07	32	851	47241	1511712	146	0.446161
bg	0	1.000000e-07	32	852	47298	1513536	146	0.446005
bg	0	1.000000e-07	32	853	47355	1515360	146	0.445848
bg	0	1.000000e-07	32	854	47411	1517152	146	0.445695
bg	0	1.000000e-07	32	855	47468	1518976	146	0.445540
bg	0	1.000000e-07	32	856	47525	1520800	146	0.445386
bg	0	1.000000e-07	32	857	47582	1522624	146	0.445231
bg	0	1.000000e-07	32	858	47639	1524448	147	0.445077
bg	0	1.000000e-07	32	859	47696	1526272	147	0.444922
bg	0	1.000000e-07	32	860	47752	1528064	147	0.444771
bg	0	1.000000e-07	32	861	47809	1529888	147	0.444617
bg	0	1.000000e-07	32	862	47866	1531712	147	0.444463
bg	0	1.000000e-07	32	863	47922	1533504	148	0.444312
bg	0	1.000000e-07	32	864	47979	1535328	148	0.444159
bg	0	1.000000e-07	32	865	48035	1537120	148	0.444010
bg	0	1.000000e-07	32	866	48092	1538944	148	0.443858
bg	0	1.000000e-07	32	867	48149	1540768	148	0.443705
bg	0	1.000000e-07	32	868	48206	1542592	148	0.443554
bg	0	1.000000e-07	32	869	48262	1544384	148	0.443408
bg	0	1.000000e-07	32	870	48319	1546208	148	0.443259
bg	0	1.000000e-07	32	871	48376	1548032	148	0.443107
bg	0	1.000000e-07	32	872	48433	1549856	149	0.442954
bg	0	1.000000e-07	32	873	48489	1551648	149	0.442805
bg	0	1.000000e-07	32	874	48546	1553472	149	0.442653
bg	0	1.000000e-07	32	875	48603	1555296	149	0.442501
bg	0	1.000000e-07	32	876	48660	1557120	149	0.442349
bg	0	1.000000e-07	32	877	48717	1558944	149	0.442199
bg	0	1.000000e-07	32	878	48773	1560736	149	0.442051
bg	0	1.000000e-07	32	879	48830	1562560	149	0.441901
bg	0	1.000000e-07	32	880	48887	1564384	149	0.441751
bg	0	1.000000e-07	32	881	48943	1566176	149	0.441602
bg	0	1.000000e-07	32	882	49000	1568000	149	0.441450
bg	0	1.000000e-07	32	883	49057	1569824	149	0.441299
bg	0	1.000000e-07	32	884	49113	1571616	149	0.441153
bg	0	1.000000e-07	32	885	49170	1573440	149	0.441002
bg	0	1.000000e-07	32	886	49227	1575264	150	0.440851
bg	0	1.000000e-07	32	887	49283	1577056	150	0.440702
bg	0	1.000000e-07	32	888	49340	1578880	150	0.440555
bg	0	1.000000e-07	32	889	49397	1580704	150	0.440405
bg	0	1.000000e-07	32	890	49453	1582496	150	0.440257
bg	0	1.000000e-07	32	891	49510	1584320	150	0.440108
bg	0	1.000000e-07	32	892	49568	1586176	150	0.439957
bg	0	1.000000e-07	32	893	49624	1587968	150	0.439810
bg	0	1.000000e-07	32	894	49681	1589792	151	0.439662
bg	0	1.000000e-07	32	895	49738	1591616	151	0.439512
bg	0	1.000000e-07	32	896	49794	1593408	151	0.439367
bg	0	1.000000e-07	32	897	49851	1595232	151	0.439217
bg	0	1.000000e-07	32	898	49908	1597056	151	0.439069
bg	0	1.000000e-07	32	899	49965	1598880	151	0.438922
bg	0	1.000000e-07	32	900	50022	1600704	151	0.438774
bg	0	1.000000e-07	32	901	50079	1602528	151	0.438626
bg	0	1.000000e-07	32	902	50136	1604352	152	0.438477
bg	0	1.000000e-07	32	903	50193	1606176	153	0.438329
bg	0	1.000000e-07	32	904	50250	1608000	153	0.438180
bg	0	1.000000e-07	32	905	50307	1609824	153	0.438031
bg	0	1.000000e-07	32	906	50364	1611648	153	0.437883
bg	0	1.000000e-07	32	907	50421	1613472	153	0.437735
bg	0	1.000000e-07	32	908	50478	1615296	153	0.437587
bg	0	1.000000e-07	32	909	50535	1617120	153	0.437441
bg	0	1.000000e-07	32	910	50592	1618944	153	0.437293
bg	0	1.000000e-07	32	911	50649	1620768	153	0.437145
bg	0	1.000000e-07	32	912	50706	1622592	153	0.436998
bg	0	1.000000e-07	32	913	50763	1624416	153	0.436850
bg	0	1.000000e-07	32	914	50820	1626240	153	0.436704
bg	0	1.000000e-07	32	915	50877	1628064	154	0.436559
bg	0	1.000000e-07	32	916	50935	1629920	154	0.436412
bg	0	1.000000e-07	32	917	50992	1631744	154	0.436268
bg	0	1.000000e-07	32	918	51049	1633568	154	0.436123
bg	0	1.000000e-07	32	919	51106	1635392	154	0.435978
bg	0	1.000000e-07	32	920	51163	1637216	154	0.435834
bg	0	1.000000e-07	32	921	51220	1639040	154	0.435692
bg	0	1.000000e-07	32	922	51278	1640896	155	0.435547
bg	0	1.000000e-07	32	923	51335	1642720	155	0.435406
bg	0	1.000000e-07	32	924	51392	1644544	155	0.435263
bg	0	1.000000e-07	32	925	51449	1646368	155	0.435120
bg	0	1.000000e-07	32	926	51506	1648192	155	0.434977
bg	0	1.000000e-07	32	927	51563	1650016	155	0.434836
bg	0	1.000000e-07	32	928	51621	1651872	155	0.434693
bg	0	1.000000e-07	32	929	51677	1653664	155	0.434551
bg	0	1.000000e-07	32	930	51734	1655488	156	0.434405
bg	0	1.000000e-07	32	931	51791	1657312	156	0.434260
bg	0	1.000000e-07	32	932	51848	1659136	156	0.434119
bg	0	1.000000e-07	32	933	51905	1660960	156	0.433977
bg	0	1.000000e-07	32	934	51962	1662784	156	0.433832
bg	0	1.000000e-07	32	935	52019	1664608	156	0.433686
bg	0	1.000000e-07	32	936	52076	1666432	156	0.433544
bg	0	1.000000e-07	32	937	52133	1668256	156	0.433404
bg	0	1.000000e-07	32	938	52191	1670112	156	0.433261
bg	0	1.000000e-07	32	939	52248	1671936	157	0.433121
bg	0	1.000000e-07	32	940	52305	1673760	157	0.432981
bg	0	1.000000e-07	32	941	52362	1675584	157	0.432841
bg	0	1.000000e-07	32	942	52419	1677408	158	0.432701
bg	0	1.000000e-07	32	943	52476	1679232	158	0.432561
bg	0	1.000000e-07	32	944	52534	1681088	158	0.432420
bg	0	1.000000e-07	32	945	52591	1682912	158	0.432281
bg	0	1.000000e-07	32	946	52648	1684736	158	0.432142
bg	0	1.000000e-07	32	947	52705	1686560	158	0.432003
bg	0	1.000000e-07	32	948	52762	1688384	158	0.431865
bg	0	1.000000e-07	32	949	52820	1690240	158	0.431723
bg	0	1.000000e-07	32	950	52877	1692064	158	0.431585
bg	0	1.000000e-07	32	951	52934	1693888	159	0.431448
bg	0	1.000000e-07	32	952	52991	1695712	159	0.431308
bg	0	1.000000e-07	32	953	53048	1697536	159	0.431169
bg	0	1.000000e-07	32	954	53105	1699360	159	0.431030
bg	0	1.000000e-07	32	955	53162	1701184	159	0.430891
bg	0	1.000000e-07	32	956	53220	1703040	159	0.430750
bg	0	1.000000e-07	32	957	53277	1704864	159	0.430610
bg	0	1.000000e-07	32	958	53334	1706688	159	0.430473
bg	0	1.000000e-07	32	959	53391	1708512	159	0.430334
bg	0	1.000000e-07	32	960	53447	1710304	159	0.430198
bg	0	1.000000e-07	32	961	53505	1712160	159	0.430058
bg	0	1.000000e-07	32	962	53562	1713984	159	0.429919
bg	0	1.000000e-07	32	963	53620	1715840	159	0.429781
bg	0	1.000000e-07	32	964	53677	1717664	159	0.429643
bg	0	1.000000e-07	32	965	53734	1719488	159	0.429507
bg	0	1.000000e-07	32	966	53791	1721312	160	0.429370
bg	0	1.000000e-07	32	967	53848	1723136	160	0.429233
bg	0	1.000000e-07	32	968	53905	1724960	160	0.429096
bg	0	1.000000e-07	32	969	53963	1726816	160	0.428956
bg	0	1.000000e-07	32	970	54020	1728640	160	0.428818
bg	0	1.000000e-07	32	971	54077	1730464	160	0.428682
bg	0	1.000000e-07	32	972	54135	1732320	160	0.428542
bg	0	1.000000e-07	32	973	54192	1734144	160	0.428406
bg	0	1.000000e-07	32	974	54250	1736000	160	0.428268
bg	0	1.000000e-07	32	975	54307	1737824	160	0.428132
bg	0	1.000000e-07	32	976	54364	1739648	160	0.427995
bg	0	1.000000e-07	32	977	54421	1741472	160	0.427859
bg	0	1.000000e-07	32	978	54478	1743296	160	0.427725
bg	0	1.000000e-07	32	979	54536	1745152	160	0.427587
bg	0	1.000000e-07	32	980	54592	1746944	160	0.427454
bg	0	1.000000e-07	32	981	54649	1748768	161	0.427319
bg	0	1.000000e-07	32	982	54706	1750592	161	0.427183
bg	0	1.000000e-07	32	983	54763	1752416	161	0.427047
bg	0	1.000000e-07	32	984	54820	1754240	162	0.426912
bg	0	1.000000e-07	32	985	54878	1756096	162	0.426775
bg	0	1.000000e-07	32	986	54935	1757920	162	0.426640
bg	0	1.000000e-07	32	987	54992	1759744	162	0.426505
bg	0	1.000000e-07	32	988	55049	1761568	162	0.426371
bg	0	1.000000e-07	32	989	55106	1763392	162	0.426237
bg	0	1.000000e-07	32	990	55164	1765248	162	0.426102
bg	0	1.000000e-07	32	991	55221	1767072	162	0.425970
bg	0	1.000000e-07	32	992	55278	1768896	162	0.425836
bg	0	1.000000e-07	32	993	55335	1770720	162	0.425702
bg	0	1.000000e-07	32	994	55392	1772544	162	0.425567
bg	0	1.000000e-07	32	995	55450	1774400	162	0.425431
bg	0	1.000000e-07	32	996	55507	1776224	162	0.425297
bg	0	1.000000e-07	32	997	55564	1778048	163	0.425163
bg	0	1.000000e-07	32	998	55622	1779904	163	0.425028
bg	0	1.000000e-07	32	999	55678	1781696	164	0.424899
bg	0	1.000000e-07	32	1000	55735	1783520	164	0.424765
bg	1	1.000000e-07	32	0	1	32	32	0.692941
bg	1	1.000000e-07	32	1	14	448	280	0.688614
bg	1	1.000000e-07	32	2	28	896	512	0.683944
bg	1	1.000000e-07	32	3	41	1312	718	0.679664
bg	1	1.000000e-07	32	4	54	1728	921	0.675458
bg	1	1.000000e-07	32	5	67	2144	1112	0.671308
bg	1	1.000000e-07	32	6	80	2560	1291	0.667209
bg	1	1.000000e-07	32	7	93	2976	1459	0.663179
bg	1	1.000000e-07	32	8	106	3392	1599	0.659228
bg	1	1.000000e-07	32	9	119	3808	1732	0.655356
bg	1	1.000000e-07	32	10	131	4192	1849	0.651832
bg	1	1.000000e-07	32	11	144	4608	1984	0.648083
bg	1	1.000000e-07	32	12	157	5024	2088	0.644369
bg	1	1.000000e-07	32	13	170	5440	2191	0.640746
bg	1	1.000000e-07	32	14	182	5824	2288	0.637417
bg	1	1.000000e-07	32	15	195	6240	2377	0.633870
bg	1	1.000000e-07	32	16	208	6656	2469	0.630375
bg	1	1.000000e-07	32	17	220	7040	2546	0.627183
bg	1	1.000000e-07	32	18	233	7456	2624	0.623772
bg	1	1.000000e-07	32	19	246	7872	2697	0.620437
bg	1	1.000000e-07	32	20	258	8256	2771	0.617363
bg	1	1.000000e-07	32	21	271	8672	2839	0.614132
bg	1	1.000000e-07	32	22	283	9056	2904	0.611162
bg	1	1.000000e-07	32	23	296	9472	2964	0.607982
bg	1	1.000000e-07	32	24	309	9888	3033	0.604853
bg	1	1.000000e-07	32	25	321	10272	3093	0.601991
bg	1	1.000000e-07	32	26	334	10688	3152	0.598950
bg	1	1.000000e-07	32	27	346	11072	3208	0.596170
bg	1	1.000000e-07	32	28	359	11488	3268	0.593206
bg	1	1.000000e-07	32	29	371	11872	3302	0.590508
bg	1	1.000000e-07	32	30	384	12288	3348	0.587618
bg	1	1.000000e-07	32	31	396	12672	3396	0.584991
bg	1	1.000000e-07	32	32	409	13088	3461	0.582183
bg	1	1.000000e-07	32	33	421	13472	3508	0.579604
bg	1	1.000000e-07	32	34	434	13888	3549	0.576862
bg	1	1.000000e-07	32	35	446	14272	3592	0.574349
bg	1	1.000000e-07	32	36	459	14688	3621	0.571669
bg	1	1.000000e-07	32	37	471	15072	3663	0.569227
bg	1	1.000000e-07	32	38	484	15488	3709	0.566615
bg	1	1.000000e-07	32	39	496	15872	3746	0.564229
bg	1	1.000000e-07	32	40	509	16288	3789	0.561702
bg	1	1.000000e-07	32	41	521	16672	3828	0.559379
bg	1	1.000000e-07	32	42	534	17088	3865	0.556872
bg	1	1.000000e-07	32	43	546	17472	3904	0.554572
bg	1	1.000000e-07	32	44	559	17888	3937	0.552139
bg	1	1.000000e-07	32	45	571	18272	3979	0.549904
bg	1	1.000000e-07	32	46	583	18656	4010	0.547712
bg	1	1.000000e-07	32	47	596	19072	4048	0.545367
bg	1	1.000000e-07	32	48	608	19456	4078	0.543283
bg	1	1.000000e-07	32	49	621	19872	4108	0.540978
bg	1	1.000000e-07	32	50	633	20256	4130	0.538879
bg	1	1.000000e-07	32	51	646	20672	4172	0.536626
bg	1	1.000000e-07	32	52	658	21056	4201	0.534573
bg	1	1.000000e-07	32	53	670	21440	4233	0.532526
bg	1	1.000000e-07	32	54	683	21856	4263	0.530341
bg	1	1.000000e-07	32	55	695	22240	4302	0.528343
bg	1	1.000000e-07	32	56	708	22656	4330	0.526210
bg	1	1.000000e-07	32	57	720	23040	4364	0.524263
bg	1	1.000000e-07	32	58	733	23456	4391	0.522186
bg	1	1.000000e-07	32	59	745	23840	4426	0.520284
bg	1	1.000000e-07	32	60	758	24256	4455	0.518253
bg	1	1.000000e-07	32	61	770	24640	4473	0.516389
bg	1	1.000000e-07	32	62	783	25056	4496	0.514384
bg	1	1.000000e-07	32	63	795	25440	4524	0.512555
bg	1	1.000000e-07	32	64	808	25856	4559	0.510607
bg	1	1.000000e-07	32	65	820	26240	4585	0.508816
bg	1	1.000000e-07	32	66	832	26624	4605	0.507040
bg	1	1.000000e-07	32	67	845	27040	4631	0.505152
bg	1	1.000000e-07	32	68	857	27424	4658	0.503424
bg	1	1.000000e-07	32	69	870	27840	4681	0.501558
bg	1	1.000000e-07	32	70	882	28224	4705	0.499869
bg	1	1.000000e-07	32	71	895	28640	4721	0.498042
bg	1	1.000000e-07	32	72	907	29024	4750	0.496374
bg	1	1.000000e-07	32	73	920	29440	4771	0.494595
bg	1	1.000000e-07	32	74	932	29824	4801	0.492952
bg	1	1.000000e-07	32	75	944	30208	4818	0.491348
bg	1	1.000000e-07	32	76	957	30624	4836	0.489612
bg	1	1.000000e-07	32	77	969	31008	4851	0.488023
bg	1	1.000000e-07	32	78	982	31424	4867	0.486319
bg	1	1.000000e-07	32	79	994	31808	4891	0.484739
bg	1	1.000000e-07	32	80	1006	32192	4909	0.483161
bg	1	1.000000e-07	32	81	1018	32576	4924	0.481604
bg	1	1.000000e-07	32	82	1030	32960	4948	0.480057
bg	1	1.000000e-07	32	83	1042	33344	4961	0.478518
bg	1	1.000000e-07	32	84	1054	33728	4989	0.477005
bg	1	1.000000e-07	32	85	1067	34144	5009	0.475398
bg	1	1.000000e-07	32	86	1079	34528	5025	0.473933
bg	1	1.000000e-07	32	87	1092	34944	5048	0.472359
bg	1	1.000000e-07	32	88	1104	35328	5066	0.470911
bg	1	1.000000e-07	32	89	1116	35712	5082	0.469506
bg	1	1.000000e-07	32	90	1129	36128	5106	0.467985
bg	1	1.000000e-07	32	91	1141	36512	5118	0.466600
bg	1	1.000000e-07	32	92	1154	36928	5140	0.465110
bg	1	1.000000e-07	32	93	1166	37312	5155	0.463731
bg	1	1.000000e-07	32	94	1179	37728	5180	0.462262
bg	1	1.000000e-07	32	95	1191	38112	5196	0.460916
bg	1	1.000000e-07	32	96	1203	38496	5219	0.459586
bg	1	1.000000e-07	32	97	1216	38912	5240	0.458153
bg	1	1.000000e-07	32	98	1228	39296	5264	0.456850
bg	1	1.000000e-07	32	99	1241	39712	5292	0.455448
bg	1	1.000000e-07	32	100	1253	40096	5311	0.454160
bg	1	1.000000e-07	32	101	1265	40480	5345	0.452885
bg	1	1.000000e-07	32	102	1278	40896	5359	0.451524
bg	1	1.000000e-07	32	103	1290	41280	5376	0.450271
bg	1	1.000000e-07	32	104	1303	41696	5390	0.448920
bg	1	1.000000e-07	32	105	1315	42080	5401	0.447692
bg	1	1.000000e-07	32	106	1327	42464	5417	0.446468
bg	1	1.000000e-07	32	107	1340	42880	5428	0.445157
bg	1	1.000000e-07	32	108	1352	43264	5441	0.443947
bg	1	1.000000e-07	32	109	1365	43680	5457	0.442639
bg	1	1.000000e-07	32	110	1378	44096	5475	0.441344
bg	1	1.000000e-07	32	111	1390	44480	5497	0.440159
bg	1	1.000000e-07	32	112	1403	44896	5521	0.438879
bg	1	1.000000e-07	32	113	1416	45312	5539	0.437612
bg	1	1.000000e-07	32	114	1429	45728	5553	0.436351
bg	1	1.000000e-07	32	115	1442	46144	5567	0.435100
bg	1	1.000000e-07	32	116	1454	46528	5584	0.433960
bg	1	1.000000e-07	32	117	1467	46944	5597	0.432738
bg	1	1.000000e-07	32	118	1480	47360	5612	0.431527
bg	1	1.000000e-07	32	119	1492	47744	5628	0.430414
bg	1	1.000000e-07	32	120	1505	48160	5642	0.429225
bg	1	1.000000e-07	32	121	1517	48544	5660	0.428143
bg	1	1.000000e-07	32	122	1530	48960	5669	0.426969
bg	1	1.000000e-07	32	123	1543	49376	5683	0.425802
bg	1	1.000000e-07	32	124	1555	49760	5704	0.424725
bg	1	1.000000e-07	32	125	1568	50176	5719	0.423587
bg	1	1.000000e-07	32	126	1581	50592	5737	0.422450
bg	1	1.000000e-07	32	127	1594	51008	5747	0.421333
bg	1	1.000000e-07	32	128	1606	51392	5756	0.420305
bg	1	1.000000e-07	32	129	1619	51808	5771	0.419201
bg	1	1.000000e-07	32	130	1631	52192	5787	0.418181
bg	1	1.000000e-07	32	131	1644	52608	5804	0.417082
bg	1	1.000000e-07	32	132	1657	53024	5814	0.415999
bg	1	1.000000e-07	32	133	1670	53440	5833	0.414927
bg	1	1.000000e-07	32	134	1682	53824	5843	0.413949
bg	1	1.000000e-07	32	135	1695	54240	5854	0.412892
bg	1	1.000000e-07	32	136	1708	54656	5865	0.411841
bg	1	1.000000e-07	32	137	1721	55072	5877	0.410792
bg	1	1.000000e-07	32	138	1733	55456	5885	0.409834
bg	1	1.000000e-07	32	139	1746	55872	5904	0.408804
bg	1	1.000000e-07	32	140	1759	56288	5915	0.407769
bg	1	1.000000e-07	32	141	1771	56672	5931	0.406836
bg	1	1.000000e-07	32	142	1784	57088	5941	0.405827
bg	1	1.000000e-07	32	143	1796	57472	5958	0.404902
bg	1	1.000000e-07	32	144	1809	57888	5975	0.403907
bg	1	1.000000e-07	32	145	1822	58304	5993	0.402904
bg	1	1.000000e-07	32	146	1834	58688	6005	0.401996
bg	1	1.000000e-07	32	147	1847	59104	6018	0.401024
bg	1	1.000000e-07	32	148	1859	59488	6028	0.400129
bg	1	1.000000e-07	32	149	1872	59904	6036	0.399179
bg	1	1.000000e-07	32	150	1885	60320	6045	0.398223
bg	1	1.000000e-07	32	151	1897	60704	6051	0.397353
bg	1	1.000000e-07	32	152	1910	61120	6071	0.396411
bg	1	1.000000e-07	32	153	1922	61504	6084	0.395547
bg	1	1.000000e-07	32	154	1935	61920	6102	0.394609
bg	1	1.000000e-07	32	155	1948	62336	6117	0.393686
bg	1	1.000000e-07	32	156	1960	62720	6126	0.392837
bg	1	1.000000e-07	32	157	1973	63136	6135	0.391936
bg	1	1.000000e-07	32	158	1986	63552	6145	0.391034
bg	1	1.000000e-07	32	159	1998	63936	6150	0.390208
bg	1	1.000000e-07	32	160	2011	64352	6160	0.389315
bg	1	1.000000e-07	32	161	2023	64736	6170	0.388515
bg	1	1.000000e-07	32	162	2036	65152	6179	0.387644
bg	1	1.000000e-07	32	163	2048	65536	6187	0.386845
bg	1	1.000000e-07	32	164	2061	65952	6201	0.385984
bg	1	1.000000e-07	32	165	2074	66368	6207	0.385128
bg	1	1.000000e-07	32	166	2086	66752	6215	0.384341
bg	1	1.000000e-07	32	167	2099	67168	6231	0.383490
bg	1	1.000000e-07	32	168	2112	67584	6239	0.382654
bg	1	1.000000e-07	32	169	2124	67968	6253	0.381876
bg	1	1.000000e-07	32	170	2136	68352	6262	0.381122
bg	1	1.000000e-07	32	171	2149	68768	6276	0.380294
bg	1	1.000000e-07	32	172	2161	69152	6288	0.379546
bg	1	1.000000e-07	32	173	2174	69568	6298	0.378730
bg	1	1.000000e-07	32	174	2187	69984	6315	0.377914
bg	1	1.000000e-07	32	175	2199	70368	6322	0.377185
bg	1	1.000000e-07	32	176	2212	70784	6335	0.376382
bg	1	1.000000e-07	32	177	2225	71200	6340	0.375591
bg	1	1.000000e-07	32	178	2238	71616	6355	0.374795
bg	1	1.000000e-07	32	179	2250	72000	6367	0.374067
bg	1	1.000000e-07	32	180	2263	72416	6379	0.373272
bg	1	1.000000e-07	32	181	2275	72800	6395	0.372550
bg	1	1.000000e-07	32	182	2288	73216	6407	0.371769
bg	1	1.000000e-07	32	183	2300	73600	6417	0.371059
bg	1	1.000000e-07	32	184	2313	74016	6427	0.370287
bg	1	1.000000e-07	32	185	2326	74432	6437	0.369524
bg	1	1.000000e-07	32	186	2338	74816	6445	0.368824
bg	1	1.000000e-07	32	187	2350	75200	6457	0.368139
bg	1	1.000000e-07	32	188	2363	75616	6467	0.367398
bg	1	1.000000e-07	32	189	2375	76000	6474	0.366713
bg	1	1.000000e-07	32	190	2388	76416	6484	0.365979
bg	1	1.000000e-07	32	191	2401	76832	6491	0.365247
bg	1	1.000000e-07	32	192	2413	77216	6501	0.364572
bg	1	1.000000e-07	32	193	2426	77632	6512	0.363842
bg	1	1.000000e-07	32	194	2438	78016	6523	0.363179
bg	1	1.000000e-07	32	195	2451	78432	6537	0.362466
bg	1	1.000000e-07	32	196	2464	78848	6543	0.361759
bg	1	1.000000e-07	32	197	2477	79264	6554	0.361046
bg	1	1.000000e-07	32	198	2489	79648	6570	0.360393
bg	1	1.000000e-07	32	199	2502	80064	6585	0.359693
bg	1	1.000000e-07	32	200	2514	80448	6592	0.359066
bg	1	1.000000e-07	32	201	2526	80832	6600	0.358448
bg	1	1.000000e-07	32	202	2539	81248	6606	0.357763
bg	1	1.000000e-07	32	203	2552	81664	6619	0.357081
bg	1	1.000000e-07	32	204	2564	82048	6631	0.356446
bg	1	1.000000e-07	32	205	2577	82464	6639	0.355762
bg	1	1.000000e-07	32	206	2590	82880	6653	0.355081
bg	1	1.000000e-07	32	207	2602	83264	6657	0.354464
bg	1	1.000000e-07	32	208	2615	83680	6665	0.353806
bg	1	1.000000e-07	32	209	2628	84096	6672	0.353146
bg	1	1.000000e-07	32	210	2640	84480	6683	0.352540
bg	1	1.000000e-07	32	211	2653	84896	6692	0.351887
bg	1	1.000000e-07	32	212	2665	85280	6700	0.351296
bg	1	1.000000e-07	32	213	2678	85696	6711	0.350652
bg	1	1.000000e-07	32	214	2690	86080	6720	0.350057
bg	1	1.000000e-07	32	215	2703	86496	6727	0.349424
bg	1	1.000000e-07	32	216	2715	86880	6740	0.348832
bg	1	1.000000e-07	32	217	2728	87296	6749	0.348205
bg	1	1.000000e-07	32	218	2740	87680	6754	0.347617
bg	1	1.000000e-07	32	219	2753	88096	6759	0.346983
bg	1	1.000000e-07	32	220	2766	88512	6769	0.346348
bg	1	1.000000e-07	32	221	2778	88896	6780	0.345775
bg	1	1.000000e-07	32	222	2791	89312	6790	0.345167
bg	1	1.000000e-07	32	223	2803	89696	6797	0.344605
bg	1	1.000000e-07	32	224	2816	90112	6802	0.343996
bg	1	1.000000e-07	32	225	2829	90528	6813	0.343391
bg	1	1.000000e-07	32	226	2841	90912	6820	0.342835
bg	1	1.000000e-07	32	227	2853	91296	6824	0.342280
bg	1	1.000000e-07	32	228	2866	91712	6832	0.341682
bg	1	1.000000e-07	32	229	2878	92096	6842	0.341134
bg	1	1.000000e-07	32	230	2891	92512	6851	0.340540
bg	1	1.000000e-07	32	231	2904	92928	6858	0.339949
bg	1	1.000000e-07	32	232	2916	93312	6861	0.339403
bg	1	1.000000e-07	32	233	2929	93728	6872	0.338819
bg	1	1.000000e-07	32	234	2942	94144	6884	0.338242
bg	1	1.000000e-07	32	235	2954	94528	6893	0.337709
bg	1	1.000000e-07	32	236	2967	94944	6899	0.337134
bg	1	1.000000e-07	32	237	2980	95360	6911	0.336564
bg	1	1.000000e-07	32	238	2992	95744	6921	0.336031
bg	1	1.000000e-07	32	239	3005	96160	6931	0.335466
bg	1	1.000000e-07	32	240	3017	96544	6938	0.334943
bg	1	1.000000e-07	32	241	3030	96960	6943	0.334380
bg	1	1.000000e-07	32	242	3042	97344	6952	0.333864
bg	1	1.000000e-07	32	243	3055	97760	6961	0.333314
bg	1	1.000000e-07	32	244	3067	98144	6967	0.332803
bg	1	1.000000e-07	32	245	3079	98528	6978	0.332294
bg	1	1.000000e-07	32	246	3092	98944	6985	0.331741
bg	1	1.000000e-07	32	247	3105	99360	6992	0.331206
bg	1	1.000000e-07	32	248	3117	99744	7002	0.330706
bg	1	1.000000e-07	32	249	3130	100160	7008	0.330164
bg	1	1.000000e-07	32	250	3142	100544	7014	0.329679
bg	1	1.000000e-07	32	251	3154	100928	7022	0.329189
bg	1	1.000000e-07	32	252	3167	101344	7032	0.328653
bg	1	1.000000e-07	32	253	3180	101760	7037	0.328125
bg	1	1.000000e-07	32	254	3192	102144	7044	0.327638
bg	1	1.000000e-07	32	255	3205	102560	7052	0.327112
bg	1	1.000000e-07	32	256	3217	102944	7058	0.326637
bg	1	1.000000e-07	32	257	3229	103328	7063	0.326166
bg	1	1.000000e-07	32	258	3242	103744	7071	0.325653
bg	1	1.000000e-07	32	259	3254	104128	7079	0.325178
bg	1	1.000000e-07	32	260	3267	104544	7087	0.324670
bg	1	1.000000e-07	32	261	3280	104960	7092	0.324168
bg	1	1.000000e-07	32	262	3292	105344	7100	0.323705
bg	1	1.000000e-07	32	263	3305	105760	7112	0.323206
bg	1	1.000000e-07	32	264	3317	106144	7123	0.322740
bg	1	1.000000e-07	32	265	3330	106560	7131	0.322241
bg	1	1.000000e-07	32	266	3342	106944	7137	0.321780
bg	1	1.000000e-07	32	267	3355	107360	7145	0.321278
bg	1	1.000000e-07	32	268	3367	107744	7156	0.320824
bg	1	1.000000e-07	32	269	3379	108128	7166	0.320376
bg	1	1.000000e-07	32	270	3392	108544	7171	0.319889
bg	1	1.000000e-07	32	271	3404	108928	7175	0.319441
bg	1	1.000000e-07	32	272	3417	109344	7185	0.318959
bg	1	1.000000e-07	32	273	3429	109728	7193	0.318518
bg	1	1.000000e-07	32	274	3442	110144	7199	0.318032
bg	1	1.000000e-07	32	275	3454	110528	7203	0.317592
bg	1	1.000000e-07	32	276	3467	110944	7211	0.317116
bg	1	1.000000e-07	32	277	3479	111328	7223	0.316681
bg	1	1.000000e-07	32	278	3492	111744	7225	0.316209
bg	1	1.000000e-07	32	279	3504	112128	7232	0.315769
bg	1	1.000000e-07	32	280	3517	112544	7237	0.315304
bg	1	1.000000e-07	32	281	3530	112960	7240	0.314835
bg	1	1.000000e-07	32	282	3542	113344	7244	0.314408
bg	1	1.000000e-07	32	283	3555	113760	7254	0.313947
bg	1	1.000000e-07	32	284	3567	114144	7261	0.313525
bg	1	1.000000e-07	32	285	3580	114560	7270	0.313065
bg	1	1.000000e-07	32	286	3592	114944	7278	0.312643
bg	1	1.000000e-07	32	287	3605	115360	7286	0.312189
bg	1	1.000000e-07	32	288	3617	115744	7292	0.311781
bg	1	1.000000e-07	32	289	3630	116160	7298	0.311330
bg	1	1.000000e-07	32	290	3642	116544	7305	0.310909
bg	1	1.000000e-07	32	291	3654	116928	7313	0.310498
bg	1	1.000000e-07	32	292	3667	117344	7321	0.310049
bg	1	1.000000e-07	32	293	3679	117728	7329	0.309638
bg	1	1.000000e-07	32	294	3692	118144	7335	0.309199
bg	1	1.000000e-07	32	295	3704	118528	7343	0.308795
bg	1	1.000000e-07	32	296	3717	118944	7349	0.308364
bg	1	1.000000e-07	32	297	3729	119328	7358	0.307964
bg	1	1.000000e-07	32	298	3742	119744	7364	0.307533
bg	1	1.000000e-07	32	299	3754	120128	7372	0.307139
bg	1	1.000000e-07	32	300	3766	120512	7379	0.306743
bg	1	1.000000e-07	32	301	3779	120928	7380	0.306317
bg	1	1.000000e-07	32	302	3791	121312	7385	0.305923
bg	1	1.000000e-07	32	303	3804	121728	7390	0.305493
bg	1	1.000000e-07	32	304	3817	122144	7397	0.305074
bg	1	1.000000e-07	32	305	3829	122528	7405	0.304682
bg	1	1.000000e-07	32	306	3842	122944	7416	0.304266
bg	1	1.000000e-07	32	307	3854	123328	7421	0.303885
bg	1	1.000000e-07	32	308	3867	123744	7429	0.303473
bg	1	1.000000e-07	32	309	3879	124128	7435	0.303096
bg	1	1.000000e-07	32	310	3892	124544	7443	0.302687
bg	1	1.000000e-07	32	311	3904	124928	7454	0.302311
bg	1	1.000000e-07	32	312	3917	125344	7460	0.301898
bg	1	1.000000e-07	32	313	3930	125760	7464	0.301490
bg	1	1.000000e-07	32	314	3942	126144	7468	0.301122
bg	1	1.000000e-07	32	315	3955	126560	7473	0.300720
bg	1	1.000000e-07	32	316	3967	126944	7477	0.300348
bg	1	1.000000e-07	32	317	3979	127328	7483	0.299981
bg	1	1.000000e-07	32	318	3992	127744	7491	0.299582
bg	1	1.000000e-07	32	319	4004	128128	7494	0.299214
bg	1	1.000000e-07	32	320	4017	128544	7498	0.298823
bg	1	1.000000e-07	32	321	4029	128928	7504	0.298460
bg	1	1.000000e-07	32	322	4041	129312	7516	0.298100
bg	1	1.000000e-07	32	323	4054	129728	7527	0.297711
bg	1	1.000000e-07	32	324	4067	130144	7532	0.297321
bg	1	1.000000e-07	32	325	4079	130528	7534	0.296959
bg	1	1.000000e-07	32	326	4092	130944	7536	0.296568
bg	1	1.000000e-07	32	327	4104	131328	7540	0.296217
bg	1	1.000000e-07	32	328	4117	131744	7546	0.295827
bg	1	1.000000e-07	32	329	4129	132128	7552	0.295476
bg	1	1.000000e-07	32	330	4142	132544	7557	0.295099
bg	1	1.000000e-07	32	331	4154	132928	7559	0.294754
bg	1	1.000000e-07	32	332	4167	133344	7566	0.294377
bg	1	1.000000e-07	32	333	4179	133728	7568	0.294033
bg	1	1.000000e-07	32	334	4192	134144	7579	0.293658
bg	1	1.000000e-07	32	335	4204	134528	7581	0.293312
bg	1	1.000000e-07	32	336	4217	134944	7588	0.292940
bg	1	1.000000e-07	32	337	4229	135328	7594	0.292611
bg	1	1.000000e-07	32	338	4242	135744	7601	0.292244
bg	1	1.000000e-07	32	339	4254	136128	7603	0.291903
bg	1	1.000000e-07	32	340	4267	136544	7609	0.291542
bg	1	1.000000e-07	32	341	4279	136928	7617	0.291204
bg	1	1.000000e-07	32	342	4292	137344	7623	0.290837
bg	1	1.000000e-07	32	343	4304	137728	7625	0.290505
bg	1	1.000000e-07	32	344	4317	138144	7630	0.290145
bg	1	1.000000e-07	32	345	4329	138528	7632	0.289813
bg	1	1.000000e-07	32	346	4342	138944	7634	0.289457
bg	1	1.000000e-07	32	347	4354	139328	7641	0.289130
bg	1	1.000000e-07	32	348	4367	139744	7648	0.288775
bg	1	1.000000e-07	32	349	4379	140128	7650	0.288447
bg	1	1.000000e-07	32	350	4392	140544	7657	0.288096
bg	1	1.000000e-07	32	351	4404	140928	7661	0.287775
bg	1	1.000000e-07	32	352	4417	141344	7670	0.287425
bg	1	1.000000e-07	32	353	4429	141728	7675	0.287105
bg	1	1.000000e-07	32	354	4442	142144	7679	0.286758
bg	1	1.000000e-07	32	355	4454	142528	7686	0.286438
bg	1	1.000000e-07	32	356	4467	142944	7691	0.286094
bg	1	1.000000e-07	32	357	4479	143328	7696	0.285774
bg	1	1.000000e-07	32	358	4492	143744	7702	0.285432
bg	1	1.000000e-07	32	359	4504	144128	7706	0.285119
bg	1	1.000000e-07	32	360	4517	144544	7709	0.284779
bg	1	1.000000e-07	32	361	4529	144928	7715	0.284468
bg	1	1.000000e-07	32	362	4541	145312	7719	0.284156
bg	1	1.000000e-07	32	363	4554	145728	7721	0.283820
bg	1	1.000000e-07	32	364	4566	146112	7727	0.283510
bg	1	1.000000e-07	32	365	4579	146528	7732	0.283177
bg	1	1.000000e-07	32	366	4591	146912	7740	0.282868
bg	1	1.000000e-07	32	367	4604	147328	7745	0.282540
bg	1	1.000000e-07	32	368	4616	147712	7746	0.282234
bg	1	1.000000e-07	32	369	4629	148128	7748	0.281904
bg	1	1.000000e-07	32	370	4641	148512	7749	0.281603
bg	1	1.000000e-07	32	371	4654	148928	7757	0.281276
bg	1	1.000000e-07	32	372	4666	149312	7759	0.280977
bg	1	1.000000e-07	32	373	4678	149696	7761	0.280671
bg	1	1.000000e-07	32	374	4691	150112	7766	0.280348
bg	1	1.000000e-07	32	375	4704	150528	7770	0.280024
bg	1	1.000000e-07	32	376	4716	150912	7778	0.279725
bg	1	1.000000e-07	32	377	4728	151296	7785	0.279429
bg	1	1.000000e-07	32	378	4740	151680	7790	0.279133
bg	1	1.000000e-07	32	379	4753	152096	7795	0.278815
bg	1	1.000000e-07	32	380	4765	152480	7802	0.278524
bg	1	1.000000e-07	32	381	4778	152896	7806	0.278211
bg	1	1.000000e-07	32	382	4791	153312	7812	0.277895
bg	1	1.000000e-07	32	383	4803	153696	7818	0.277611
bg	1	1.000000e-07	32	384	4816	154112	7822	0.277301
bg	1	1.000000e-07	32	385	4829	154528	7828	0.276987
bg	1	1.000000e-07	32	386	4841	154912	7833	0.276699
bg	1	1.000000e-07	32	387	4853	155296	7842	0.276413
bg	1	1.000000e-07	32	388	4866	155712	7842	0.276107
bg	1	1.000000e-07	32	389	4879	156128	7848	0.275804
bg	1	1.000000e-07	32	390	4891	156512	7855	0.275523
bg	1	1.000000e-07	32	391	4903	156896	7859	0.275239
bg	1	1.000000e-07	32	392	4916	157312	7861	0.274934
bg	1	1.000000e-07	32	393	4928	157696	7868	0.274656
bg	1	1.000000e-07	32	394	4941	158112	7871	0.274354
bg	1	1.000000e-07	32	395	4953	158496	7873	0.274074
bg	1	1.000000e-07	32	396	4965	158880	7877	0.273797
bg	1	1.000000e-07	32	397	4978	159296	7882	0.273498
bg	1	1.000000e-07	32	398	4990	159680	7884	0.273224
bg	1	1.000000e-07	32	399	5003	160096	7890	0.272928
bg	1	1.000000e-07	32	400	5015	160480	7896	0.272656
bg	1	1.000000e-07	32	401	5027	160864	7904	0.272386
bg	1	1.000000e-07	32	402	5039	161248	7905	0.272113
bg	1	1.000000e-07	32	403	5052	161664	7907	0.271817
bg	1	1.000000e-07	32	404	5064	162048	7917	0.271552
bg	1	1.000000e-07	32	405	5077	162464	7921	0.271263
bg	1	1.000000e-07	32	406	5089	162848	7923	0.270995
bg	1	1.000000e-07	32	407	5102	163264	7925	0.270706
bg	1	1.000000e-07	32	408	5114	163648	7932	0.270439
bg	1	1.000000e-07	32	409	5127	164064	7935	0.270153
bg	1	1.000000e-07	32	410	5139	164448	7941	0.269881
bg	1	1.000000e-07	32	411	5152	164864	7945	0.269591
bg	1	1.000000e-07	32	412	5164	165248	7951	0.269329
bg	1	1.000000e-07	32	413	5177	165664	7956	0.269043
bg	1	1.000000e-07	32	414	5189	166048	7959	0.268782
bg	1	1.000000e-07	32	415	5201	166432	7960	0.268524
bg	1	1.000000e-07	32	416	5214	166848	7964	0.268250
bg	1	1.000000e-07	32	417	5226	167232	7968	0.267990
bg	1	1.000000e-07	32	418	5238	167616	7973	0.267733
bg	1	1.000000e-07	32	419	5251	168032	7976	0.267455
bg	1	1.000000e-07	32	420	5263	168416	7981	0.267194
bg	1	1.000000e-07	32	421	5276	168832	7987	0.266916
bg	1	1.000000e-07	32	422	5288	169216	7989	0.266666
bg	1	1.000000e-07	32	423	5301	169632	7994	0.266389
bg	1	1.000000e-07	32	424	5313	170016	7997	0.266135
bg	1	1.000000e-07	32	425	5326	170432	8000	0.265863
bg	1	1.000000e-07	32	426	5338	170816	8002	0.265610
bg	1	1.000000e-07	32	427	5351	171232	8008	0.265336
bg	1	1.000000e-07	32	428	5363	171616	8015	0.265087
bg	1	1.000000e-07	32	429	5376	172032	8018	0.264819
bg	1	1.000000e-07	32	430	5388	172416	8023	0.264571
bg	1	1.000000e-07	32	431	5401	172832	8027	0.264304
bg	1	1.000000e-07	32	432	5413	173216	8029	0.264060
bg	1	1.000000e-07	32	433	5426	173632	8034	0.263796
bg	1	1.000000e-07	32	434	5438	174016	8040	0.263551
bg	1	1.000000e-07	32	435	5451	174432	8043	0.263287
bg	1	1.000000e-07	32	436	5463	174816	8048	0.263043
bg	1	1.000000e-07	32	437	5476	175232	8050	0.262781
bg	1	1.000000e-07	32	438	5489	175648	8055	0.262522
bg	1	1.000000e-07	32	439	5501	176032	8057	0.262281
bg	1	1.000000e-07	32	440	5514	176448	8061	0.262021
bg	1	1.000000e-07	32	441	5526	176832	8065	0.261783
bg	1	1.000000e-07	32	442	5538	177216	8069	0.261546
bg	1	1.000000e-07	32	443	5551	177632	8071	0.261288
bg	1	1.000000e-07	32	444	5563	178016	8074	0.261048
bg	1	1.000000e-07	32	445	5576	178432	8077	0.260792
bg	1	1.000000e-07	32	446	5588	178816	8080	0.260556
bg	1	1.000000e-07	32	447	5600	179200	8087	0.260322
bg	1	1.000000e-07	32	448	5613	179616	8089	0.260064
bg	1	1.000000e-07	32	449	5625	180000	8095	0.259828
bg	1	1.000000e-07	32	450	5638	180416	8098	0.259571
bg	1	1.000000e-07	32	451	5650	180800	8102	0.259336
bg	1	1.000000e-07	32	452	5662	181184	8106	0.259104
bg	1	1.000000e-07	32	453	5675	181600	8112	0.258851
bg	1	1.000000e-07	32	454	5687	181984	8113	0.258619
bg	1	1.000000e-07	32	455	5700	182400	8120	0.258365
bg	1	1.000000e-07	32	456	5712	182784	8124	0.258137
bg	1	1.000000e-07	32	457	5724	183168	8127	0.257908
bg	1	1.000000e-07	32	458	5737	183584	8130	0.257663
bg	1	1.000000e-07	32	459	5749	183968	8135	0.257430
bg	1	1.000000e-07	32	460	5761	184352	8140	0.257204
bg	1	1.000000e-07	32	461	5774	184768	8141	0.256963
bg	1	1.000000e-07	32	462	5786	185152	8145	0.256739
bg	1	1.000000e-07	32	463	5799	185568	8148	0.256501
bg	1	1.000000e-07	32	464	5811	185952	8151	0.256281
bg	1	1.000000e-07	32	465	5824	186368	8157	0.256045
bg	1	1.000000e-07	32	466	5836	186752	8162	0.255822
bg	1	1.000000e-07	32	467	5849	187168	8167	0.255581
bg	1	1.000000e-07	32	468	5861	187552	8174	0.255361
bg	1	1.000000e-07	32	469	5873	187936	8177	0.255138
bg	1	1.000000e-07	32	470	5886	188352	8184	0.254900
bg	1	1.000000e-07	32	471	5898	188736	8187	0.254683
bg	1	1.000000e-07	32	472	5911	189152	8188	0.254444
bg	1	1.000000e-07	32	473	5923	189536	8192	0.254229
bg	1	1.000000e-07	32	474	5936	189952	8197	0.253990
bg	1	1.000000e-07	32	475	5949	190368	8204	0.253755
bg	1	1.000000e-07	32	476	5961	190752	8206	0.253539
bg	1	1.000000e-07	32	477	5974	191168	8211	0.253307
bg	1	1.000000e-07	32	478	5986	191552	8216	0.253092
bg	1	1.000000e-07	32	479	5999	191968	8225	0.252857
bg	1	1.000000e-07	32	480	6011	192352	8230	0.252638
bg	1	1.000000e-07	32	481	6024	192768	8237	0.252401
bg	1	1.000000e-07	32	482	6037	193184	8240	0.252167
bg	1	1.000000e-07	32	483	6050	193600	8243	0.251934
bg	1	1.000000e-07	32	484	6062	193984	8247	0.251721
bg	1	1.000000e-07	32	485	6075	194400	8253	0.251487
bg	1	1.000000e-07	32	486	6087	194784	8260	0.251276
bg	1	1.000000e-07	32	487	6100	195200	8263	0.251050
bg	1	1.000000e-07	32	488	6112	195584	8267	0.250837
bg	1	1.000000e-07	32	489	6125	196000	8268	0.250607
bg	1	1.000000e-07	32	490	6138	196416	8271	0.250383
bg	1	1.000000e-07	32	491	6151	196832	8272	0.250156
bg	1	1.000000e-07	32	492	6163	197216	8276	0.249945
bg	1	1.000000e-07	32	493	6176	197632	8278	0.249719
bg	1	1.000000e-07	32	494	6189	198048	8283	0.249493
bg	1	1.000000e-07	32	495	6202	198464	8286	0.249267
bg	1	1.000000e-07	32	496	6214	198848	8293	0.249059
bg	1	1.000000e-07	32	497	6227	199264	8297	0.248835
bg	1	1.000000e-07	32	498	6240	199680	8299	0.248614
bg	1	1.000000e-07	32	499	6253	200096	8301	0.248388
bg	1	1.000000e-07	32	500	6265	200480	8304	0.248183
bg	1	1.000000e-07	32	501	6278	200896	8310	0.247964
bg	1	1.000000e-07	32	502	6291	201312	8315	0.247744
bg	1	1.000000e-07	32	503	6303	201696	8320	0.247541
bg	1	1.000000e-07	32	504	6316	202112	8325	0.247319
bg	1	1.000000e-07	32	505	6329	202528	8330	0.247101
bg	1	1.000000e-07	32	506	6341	202912	8335	0.246904
bg	1	1.000000e-07	32	507	6354	203328	8337	0.246685
bg	1	1.000000e-07	32	508	6367	203744	8342	0.246467
bg	1	1.000000e-07	32	509	6380	204160	8346	0.246247
bg	1	1.000000e-07	32	510	6392	204544	8349	0.246049
bg	1	1.000000e-07	32	511	6405	204960	8352	0.245832
bg	1	1.000000e-07	32	512	6418	205376	8353	0.245610
bg	1	1.000000e-07	32	513	6430	205760	8360	0.245408
bg	1	1.000000e-07	32	514	6443	206176	8360	0.245194
bg	1	1.000000e-07	32	515	6456	206592	8364	0.244983
bg	1	1.000000e-07	32	516	6468	206976	8367	0.244792
bg	1	1.000000e-07	32	517	6481	207392	8369	0.244579
bg	1	1.000000e-07	32	518	6494	207808	8374	0.244368
bg	1	1.000000e-07	32	519	6506	208192	8377	0.244174
bg	1	1.000000e-07	32	520	6519	208608	8384	0.243968
bg	1	1.000000e-07	32	521	6531	208992	8386	0.243777
bg	1	1.000000e-07	32	522	6544	209408	8390	0.243566
bg	1	1.000000e-07	32	523	6557	209824	8395	0.243357
bg	1	1.000000e-07	32	524	6570	210240	8398	0.243148
bg	1	1.000000e-07	32	525	6583	210656	8404	0.242942
bg	1	1.000000e-07	32	526	6595	211040	8405	0.242756
bg	1	1.000000e-07	32	527	6608	211456	8409	0.242553
bg	1	1.000000e-07	32	528	6621	211872	8410	0.242349
bg	1	1.000000e-07	32	529	6634	212288	8414	0.242143
bg	1	1.000000e-07	32	530	6646	212672	8415	0.241952
bg	1	1.000000e-07	32	531	6659	213088	8415	0.241749
bg	1	1.000000e-07	32	532	6672	213504	8419	0.241545
bg	1	1.000000e-07	32	533	6684	213888	8425	0.241354
bg	1	1.000000e-07	32	534	6697	214304	8428	0.241152
bg	1	1.000000e-07	32	535	6709	214688	8432	0.240965
bg	1	1.000000e-07	32	536	6722	215104	8437	0.240761
bg	1	1.000000e-07	32	537	6735	215520	8443	0.240563
bg	1	1.000000e-07	32	538	6747	215904	8446	0.240379
bg	1	1.000000e-07	32	539	6760	216320	8452	0.240180
bg	1	1.000000e-07	32	540	6773	216736	8457	0.239983
bg	1	1.000000e-07	32	541	6786	217152	8465	0.239782
bg	1	1.000000e-07	32	542	6798	217536	8469	0.239601
bg	1	1.000000e-07	32	543	6811	217952	8472	0.239403
bg	1	1.000000e-07	32	544	6824	218368	8475	0.239205
bg	1	1.000000e-07	32	545	6836	218752	8479	0.239022
bg	1	1.000000e-07	32	546	6849	219168	8481	0.238830
bg	1	1.000000e-07	32	547	6862	219584	8484	0.238633
bg	1	1.000000e-07	32	548	6875	220000	8487	0.238438
bg	1	1.000000e-07	32	549	6887	220384	8492	0.238256
bg	1	1.000000e-07	32	550	6900	220800	8497	0.238064
bg	1	1.000000e-07	32	551	6912	221184	8499	0.237884
bg	1	1.000000e-07	32	552	6925	221600	8502	0.237690
bg	1	1.000000e-07	32	553	6938	222016	8506	0.237498
bg	1	1.000000e-07	32	554	6950	222400	8512	0.237316
bg	1	1.000000e-07	32	555	6963	222816	8516	0.237123
bg	1	1.000000e-07	32	556	6976	223232	8522	0.236935
bg	1	1.000000e-07	32	557	6988	223616	8522	0.236761
bg	1	1.000000e-07	32	558	7001	224032	8523	0.236574
bg	1	1.000000e-07	32	559	7014	224448	8525	0.236384
bg	1	1.000000e-07	32	560	7027	224864	8531	0.236195
bg	1	1.000000e-07	32	561	7040	225280	8533	0.236008
bg	1	1.000000e-07	32	562	7052	225664	8534	0.235834
bg	1	1.000000e-07	32	563	7065	226080	8538	0.235649
bg	1	1.000000e-07	32	564	7078	226496	8541	0.235460
bg	1	1.000000e-07	32	565	7091	226912	8544	0.235274
bg	1	1.000000e-07	32	566	7103	227296	8545	0.235101
bg	1	1.000000e-07	32	567	7116	227712	8551	0.234918
bg	1	1.000000e-07	32	568	7129	228128	8553	0.234735
bg	1	1.000000e-07	32	569	7141	228512	8558	0.234566
bg	1	1.000000e-07	32	570	7154	228928	8562	0.234383
bg	1	1.000000e-07	32	571	7167	229344	8564	0.234197
bg	1	1.000000e-07	32	572	7180	229760	8569	0.234014
bg	1	1.000000e-07	32	573	7192	230144	8574	0.233848
bg	1	1.000000e-07	32	574	7205	230560	8578	0.233667
bg	1	1.000000e-07	32	575	7217	230944	8581	0.233499
bg	1	1.000000e-07	32	576	7230	231360	8584	0.233317
bg	1	1.000000e-07	32	577	7243	231776	8586	0.233135
bg	1	1.000000e-07	32	578	7255	232160	8589	0.232970
bg	1	1.000000e-07	32	579	7268	232576	8590	0.232789
bg	1	1.000000e-07	32	580	7280	232960	8591	0.232625
bg	1	1.000000e-07	32	581	7293	233376	8593	0.232446
bg	1	1.000000e-07	32	582	7306	233792	8594	0.232272
bg	1	1.000000e-07	32	583	7318	234176	8597	0.232109
bg	1	1.000000e-07	32	584	7331	234592	8600	0.231934
bg	1	1.000000e-07	32	585	7344	235008	8603	0.231755
bg	1	1.000000e-07	32	586	7356	235392	8606	0.231595
bg	1	1.000000e-07	32	587	7369	235808	8611	0.231422
bg	1	1.000000e-07	32	588	7381	236192	8615	0.231260
bg	1	1.000000e-07	32	589	7394	236608	8619	0.231085
bg	1	1.000000e-07	32	590	7407	237024	8621	0.230910
bg	1	1.000000e-07	32	591	7420	237440	8626	0.230734
bg	1	1.000000e-07	32	592	7432	237824	8627	0.230574
bg	1	1.000000e-07	32	593	7445	238240	8629	0.230402
bg	1	1.000000e-07	32	594	7458	238656	8633	0.230230
bg	1	1.000000e-07	32	595	7471	239072	8639	0.230055
bg	1	1.000000e-07	32	596	7484	239488	8641	0.229880
bg	1	1.000000e-07	32	597	7496	239872	8644	0.229722
bg	1	1.000000e-07	32	598	7508	240256	8648	0.229560
bg	1	1.000000e-07	32	599	7521	240672	8650	0.229389
bg	1	1.000000e-07	32	600	7534	241088	8654	0.229216
bg	1	1.000000e-07	32	601	7546	241472	8657	0.229058
bg	1	1.000000e-07	32	602	7559	241888	8662	0.228885
bg	1	1.000000e-07	32	603	7572	242304	8662	0.228718
bg	1	1.000000e-07	32	604	7584	242688	8666	0.228559
bg	1	1.000000e-07	32	605	7597	243104	8668	0.228386
bg	1	1.000000e-07	32	606	7609	243488	8670	0.228230
bg	1	1.000000e-07	32	607	7622	243904	8676	0.228059
bg	1	1.000000e-07	32	608	7634	244288	8679	0.227902
bg	1	1.000000e-07	32	609	7647	244704	8682	0.227732
bg	1	1.000000e-07	32	610	7660	245120	8683	0.227566
bg	1	1.000000e-07	32	611	7672	245504	8688	0.227411
bg	1	1.000000e-07	32	612	7685	245920	8695	0.227244
bg	1	1.000000e-07	32	613	7698	246336	8696	0.227077
bg	1	1.000000e-07	32	614	7710	246720	8702	0.226926
bg	1	1.000000e-07	32	615	7723	247136	8704	0.226758
bg	1	1.000000e-07	32	616	7736	247552	8707	0.226594
bg	1	1.000000e-07	32	617	7749	247968	8710	0.226431
bg	1	1.000000e-07	32	618	7761	248352	8720	0.226277
bg	1	1.000000e-07	32	619	7774	248768	8724	0.226114
bg	1	1.000000e-07	32	620	7786	249152	8731	0.225961
bg	1	1.000000e-07	32	621	7799	249568	8735	0.225798
bg	1	1.000000e-07	32	622	7812	249984	8738	0.225634
bg	1	1.000000e-07	32	623	7825	250400	8739	0.225469
bg	1	1.000000e-07	32	624	7837	250784	8740	0.225318
bg	1	1.000000e-07	32	625	7850	251200	8743	0.225156
bg	1	1.000000e-07	32	626	7862	251584	8748	0.225007
bg	1	1.000000e-07	32	627	7875	252000	8753	0.224845
bg	1	1.000000e-07	32	628	7887	252384	8756	0.224696
bg	1	1.000000e-07	32	629	7900	252800	8758	0.224533
bg	1	1.000000e-07	32	630	7912	253184	8759	0.224387
bg	1	1.000000e-07	32	631	7925	253600	8765	0.224229
bg	1	1.000000e-07	32	632	7938	254016	8770	0.224069
bg	1	1.000000e-07	32	633	7951	254432	8773	0.223912
bg	1	1.000000e-07	32	634	7963	254816	8777	0.223764
bg	1	1.000000e-07	32	635	7976	255232	8782	0.223604
bg	1	1.000000e-07	32	636	7989	255648	8784	0.223445
bg	1	1.000000e-07	32	637	8001	256032	8786	0.223299
bg	1	1.000000e-07	32	638	8014	256448	8787	0.223142
bg	1	1.000000e-07	32	639	8027	256864	8792	0.222985
bg	1	1.000000e-07	32	640	8039	257248	8794	0.222838
bg	1	1.000000e-07	32	641	8052	257664	8795	0.222682
bg	1	1.000000e-07	32	642	8065	258080	8798	0.222527
bg	1	1.000000e-07	32	643	8077	258464	8800	0.222385
bg	1	1.000000e-07	32	644	8090	258880	8800	0.222231
bg	1	1.000000e-07	32	645	8103	259296	8800	0.222079
bg	1	1.000000e-07	32	646	8115	259680	8805	0.221937
bg	1	1.000000e-07	32	647	8128	260096	8808	0.221780
bg	1	1.000000e-07	32	648	8140	260480	8808	0.221634
bg	1	1.000000e-07	32	649	8153	260896	8813	0.221488
bg	1	1.000000e-07	32	650	8165	261280	8817	0.221349
bg	1	1.000000e-07	32	651	8178	261696	8820	0.221194
bg	1	1.000000e-07	32	652	8190	262080	8824	0.221055
bg	1	1.000000e-07	32	653	8203	262496	8826	0.220901
bg	1	1.000000e-07	32	654	8216	262912	8827	0.220749
bg	1	1.000000e-07	32	655	8228	263296	8830	0.220610
bg	1	1.000000e-07	32	656	8241	263712	8833	0.220458
bg	1	1.000000e-07	32	657	8254	264128	8834	0.220308
bg	1	1.000000e-07	32	658	8267	264544	8835	0.220159
bg	1	1.000000e-07	32	659	8279	264928	8838	0.220020
bg	1	1.000000e-07	32	660	8292	265344	8840	0.219871
bg	1	1.000000e-07	32	661	8305	265760	8843	0.219721
bg	1	1.000000e-07	32	662	8317	266144	8844	0.219582
bg	1	1.000000e-07	32	663	8330	266560	8848	0.219432
bg	1	1.000000e-07	32	664	8343	266976	8852	0.219285
bg	1	1.000000e-07	32	665	8355	267360	8854	0.219146
bg	1	1.000000e-07	32	666	8367	267744	8855	0.219011
bg	1	1.000000e-07	32	667	8380	268160	8858	0.218865
bg	1	1.000000e-07	32	668	8393	268576	8862	0.218717
bg	1	1.000000e-07	32	669	8405	268960	8864	0.218581
bg	1	1.000000e-07	32	670	8418	269376	8867	0.218432
bg	1	1.000000e-07	32	671	8430	269760	8870	0.218295
bg	1	1.000000e-07	32	672	8443	270176	8876	0.218150
bg	1	1.000000e-07	32	673	8456	270592	8878	0.218003
bg	1	1.000000e-07	32	674	8468	270976	8881	0.217865
bg	1	1.000000e-07	32	675	8481	271392	8882	0.217721
bg	1	1.000000e-07	32	676	8493	271776	8886	0.217588
bg	1	1.000000e-07	32	677	8506	272192	8889	0.217443
bg	1	1.000000e-07	32	678	8518	272576	8891	0.217309
bg	1	1.000000e-07	32	679	8531	272992	8896	0.217163
bg	1	1.000000e-07	32	680	8544	273408	8898	0.217021
bg	1	1.000000e-07	32	681	8556	273792	8900	0.216887
bg	1	1.000000e-07	32	682	8569	274208	8906	0.216742
bg	1	1.000000e-07	32	683	8582	274624	8910	0.216600
bg	1	1.000000e-07	32	684	8594	275008	8912	0.216469
bg	1	1.000000e-07	32	685	8607	275424	8918	0.216325
bg	1	1.000000e-07	32	686	8620	275840	8926	0.216184
bg	1	1.000000e-07	32	687	8633	276256	8927	0.216046
bg	1	1.000000e-07	32	688	8645	276640	8931	0.215917
bg	1	1.000000e-07	32	689	8658	277056	8932	0.215777
bg	1	1.000000e-07	32	690	8670	277440	8933	0.215647
bg	1	1.000000e-07	32	691	8683	277856	8935	0.215506
bg	1	1.000000e-07	32	692	8696	278272	8942	0.215366
bg	1	1.000000e-07	32	693	8708	278656	8944	0.215238
bg	1	1.000000e-07	32	694	8721	279072	8949	0.215096
bg	1	1.000000e-07	32	695	8734	279488	8950	0.214954
bg	1	1.000000e-07	32	696	8746	279872	8950	0.214829
bg	1	1.000000e-07	32	697	8759	280288	8952	0.214689
bg	1	1.000000e-07	32	698	8772	280704	8962	0.214548
bg	1	1.000000e-07	32	699	8784	281088	8963	0.214423
bg	1	1.000000e-07	32	700	8797	281504	8965	0.214285
bg	1	1.000000e-07	32	701	8810	281920	8967	0.214149
bg	1	1.000000e-07	32	702	8823	282336	8970	0.214008
bg	1	1.000000e-07	32	703	8835	282720	8971	0.213880
bg	1	1.000000e-07	32	704	8848	283136	8974	0.213744
bg	1	1.000000e-07	32	705	8861	283552	8977	0.213604
bg	1	1.000000e-07	32	706	8873	283936	8980	0.213477
bg	1	1.000000e-07	32	707	8886	284352	8984	0.213339
bg	1	1.000000e-07	32	708	8898	284736	8988	0.213216
bg	1	1.000000e-07	32	709	8911	285152	8992	0.213081
bg	1	1.000000e-07	32	710	8924	285568	8994	0.212945
bg	1	1.000000e-07	32	711	8937	285984	8996	0.212808
bg	1	1.000000e-07	32	712	8949	286368	8996	0.212681
bg	1	1.000000e-07	32	713	8962	286784	8998	0.212545
bg	1	1.000000e-07	32	714	8975	287200	8998	0.212412
bg	1	1.000000e-07	32	715	8987	287584	9000	0.212287
bg	1	1.000000e-07	32	716	9000	288000	9002	0.212154
bg	1	1.000000e-07	32	717	9013	288416	9003	0.212021
bg	1	1.000000e-07	32	718	9025	288800	9003	0.211898
bg	1	1.000000e-07	32	719	9038	289216	9004	0.211766
bg	1	1.000000e-07	32	720	9051	289632	9007	0.211633
bg	1	1.000000e-07	32	721	9063	290016	9008	0.211510
bg	1	1.000000e-07	32	722	9076	290432	9009	0.211378
bg	1	1.000000e-07	32	723	9089	290848	9013	0.211245
bg	1	1.000000e-07	32	724	9101	291232	9014	0.211121
bg	1	1.000000e-07	32	725	9114	291648	9015	0.210988
bg	1	1.000000e-07	32	726	9127	292064	9015	0.210857
bg	1	1.000000e-07	32	727	9139	292448	9017	0.210737
bg	1	1.000000e-07	32	728	9152	292864	9019	0.210605
bg	1	1.000000e-07	32	729	9165	293280	9021	0.210476
bg	1	1.000000e-07	32	730	9177	293664	9023	0.210355
bg	1	1.000000e-07	32	731	9190	294080	9027	0.210223
bg	1	1.000000e-07	32	732	9203	294496	9028	0.210090
bg	1	1.000000e-07	32	733	9215	294880	9029	0.209973
bg	1	1.000000e-07	32	734	9228	295296	9032	0.209846
bg	1	1.000000e-07	32	735	9241	295712	9035	0.209713
bg	1	1.000000e-07	32	736	9253	296096	9037	0.209594
bg	1	1.000000e-07	32	737	9266	296512	9037	0.209463
bg	1	1.000000e-07	32	738	9279	296928	9042	0.209335
bg	1	1.000000e-07	32	739	9291	297312	9045	0.209219
bg	1	1.000000e-07	32	740	9304	297728	9046	0.209094
bg	1	1.000000e-07	32	741	9317	298144	9046	0.208968
bg	1	1.000000e-07	32	742	9330	298560	9048	0.208840
bg	1	1.000000e-07	32	743	9342	298944	9049	0.208721
bg	1	1.000000e-07	32	744	9355	299360	9052	0.208596
bg	1	1.000000e-07	32	745	9368	299776	9055	0.208468
bg	1	1.000000e-07	32	746	9380	300160	9057	0.208351
bg	1	1.000000e-07	32	747	9393	300576	9058	0.208227
bg	1	1.000000e-07	32	748	9406	300992	9058	0.208102
bg	1	1.000000e-07	32	749	9418	301376	9063	0.207984
bg	1	1.000000e-07	32	750	9431	301792	9064	0.207859
bg	1	1.000000e-07	32	751	9444	302208	9067	0.207733
bg	1	1.000000e-07	32	752	9457	302624	9069	0.207606
bg	1	1.000000e-07	32	753	9469	303008	9070	0.207491
bg	1	1.000000e-07	32	754	9482	303424	9072	0.207367
bg	1	1.000000e-07	32	755	9495	303840	9074	0.207240
bg	1	1.000000e-07	32	756	9507	304224	9075	0.207126
bg	1	1.000000e-07	32	757	9520	304640	9076	0.207002
bg	1	1.000000e-07	32	758	9533	305056	9076	0.206878
bg	1	1.000000e-07	32	759	9545	305440	9080	0.206766
bg	1	1.000000e-07	32	760	9558	305856	9083	0.206643
bg	1	1.000000e-07	32	761	9571	306272	9084	0.206521
bg	1	1.000000e-07	32	762	9583	306656	9084	0.206407
bg	1	1.000000e-07	32	763	9596	307072	9089	0.206286
bg	1	1.000000e-07	32	764	9609	307488	9092	0.206164
bg	1	1.000000e-07	32	765	9621	307872	9096	0.206051
bg	1	1.000000e-07	32	766	9634	308288	9098	0.205929
bg	1	1.000000e-07	32	767	9647	308704	9100	0.205806
bg	1	1.000000e-07	32	768	9660	309120	9104	0.205683
bg	1	1.000000e-07	32	769	9672	309504	9109	0.205571
bg	1	1.000000e-07	32	770	9685	309920	9111	0.205451
bg	1	1.000000e-07	32	771	9697	310304	9113	0.205342
bg	1	1.000000e-07	32	772	9710	310720	9117	0.205222
bg	1	1.000000e-07	32	773	9723	311136	9117	0.205102
bg	1	1.000000e-07	32	774	9736	311552	9123	0.204982
bg	1	1.000000e-07	32	775	9748	311936	9125	0.204871
bg	1	1.000000e-07	32	776	9761	312352	9128	0.204751
bg	1	1.000000e-07	32	777	9774	312768	9132	0.204632
bg	1	1.000000e-07	32	778	9786	313152	9133	0.204521
bg	1	1.000000e-07	32	779	9799	313568	9136	0.204402
bg	1	1.000000e-07	32	780	9812	313984	9140	0.204285
bg	1	1.000000e-07	32	781	9824	314368	9146	0.204175
bg	1	1.000000e-07	32	782	9837	314784	9149	0.204055
bg	1	1.000000e-07	32	783	9850	315200	9153	0.203938
bg	1	1.000000e-07	32	784	9863	315616	9153	0.203819
bg	1	1.000000e-07	32	785	9875	316000	9157	0.203712
bg	1	1.000000e-07	32	786	9888	316416	9161	0.203593
bg	1	1.000000e-07	32	787	9901	316832	9166	0.203475
bg	1	1.000000e-07	32	788	9913	317216	9169	0.203369
bg	1	1.000000e-07	32	789	9926	317632	9172	0.203254
bg	1	1.000000e-07	32	790	9939	318048	9173	0.203137
bg	1	1.000000e-07	32	791	9952	318464	9176	0.203022
bg	1	1.000000e-07	32	792	9964	318848	9181	0.202916
bg	1	1.000000e-07	32	793	9977	319264	9185	0.202797
bg	1	1.000000e-07	32	794	9989	319648	9187	0.202692
bg	1	1.000000e-07	32	795	10002	320064	9189	0.202575
bg	1	1.000000e-07	32	796	10015	320480	9190	0.202459
bg	1	1.000000e-07	32	797	10027	320864	9194	0.202354
bg	1	1.000000e-07	32	798	10040	321280	9195	0.202240
bg	1	1.000000e-07	32	799	10053	321696	9196	0.202127
bg	1	1.000000e-07	32	800	10065	322080	9199	0.202020
bg	1	1.000000e-07	32	801	10078	322496	9202	0.201905
bg	1	1.000000e-07	32	802	10091	322912	9203	0.201790
bg	1	1.000000e-07	32	803	10104	323328	9207	0.201676
bg	1	1.000000e-07	32	804	10116	323712	9208	0.201571
bg	1	1.000000e-07	32	805	10129	324128	9209	0.201458
bg	1	1.000000e-07	32	806	10141	324512	9211	0.201354
bg	1	1.000000e-07	32	807	10154	324928	9214	0.201242
bg	1	1.000000e-07	32	808	10167	325344	9215	0.201128
bg	1	1.000000e-07	32	809	10180	325760	9218	0.201015
bg	1	1.000000e-07	32	810	10192	326144	9222	0.200912
bg	1	1.000000e-07	32	811	10205	326560	9226	0.200801
bg	1	1.000000e-07	32	812	10217	326944	9228	0.200698
bg	1	1.000000e-07	32	813	10230	327360	9230	0.200584
bg	1	1.000000e-07	32	814	10243	327776	9231	0.200474
bg	1	1.000000e-07	32	815	10256	328192	9233	0.200363
bg	1	1.000000e-07	32	816	10269	328608	9235	0.200252
bg	1	1.000000e-07	32	817	10281	328992	9236	0.200150
bg	1	1.000000e-07	32	818	10294	329408	9240	0.200039
bg	1	1.000000e-07	32	819	10307	329824	9242	0.199928
bg	1	1.000000e-07	32	820	10320	330240	9242	0.199817
bg	1	1.000000e-07	32	821	10332	330624	9242	0.199717
bg	1	1.000000e-07	32	822	10345	331040	9246	0.199608
bg	1	1.000000e-07	32	823	10358	331456	9247	0.199501
bg	1	1.000000e-07	32	824	10370	331840	9250	0.199399
bg	1	1.000000e-07	32	825	10383	332256	9251	0.199290
bg	1	1.000000e-07	32	826	10396	332672	9256	0.199181
bg	1	1.000000e-07	32	827	10408	333056	9260	0.199082
bg	1	1.000000e-07	32	828	10421	333472	9261	0.198973
bg	1	1.000000e-07	32	829	10434	333888	9264	0.198865
bg	1	1.000000e-07	32	830	10446	334272	9267	0.198766
bg	1	1.000000e-07	32	831	10459	334688	9268	0.198658
bg	1	1.000000e-07	32	832	10472	335104	9272	0.198550
bg	1	1.000000e-07	32	833	10485	335520	9275	0.198441
bg	1	1.000000e-07	32	834	10497	335904	9277	0.198340
bg	1	1.000000e-07	32	835	10510	336320	9280	0.198231
bg	1	1.000000e-07	32	836	10523	336736	9280	0.198125
bg	1	1.000000e-07	32	837	10535	337120	9282	0.198026
bg	1	1.000000e-07	32	838	10548	337536	9283	0.197919
bg	1	1.000000e-07	32	839	10561	337952	9286	0.197811
bg	1	1.000000e-07	32	840	10573	338336	9288	0.197712
bg	1	1.000000e-07	32	841	10586	338752	9289	0.197606
bg	1	1.000000e-07	32	842	10599	339168	9290	0.197500
bg	1	1.000000e-07	32	843	10612	339584	9293	0.197395
bg	1	1.000000e-07	32	844	10624	339968	9296	0.197298
bg	1	1.000000e-07	32	845	10637	340384	9299	0.197191
bg	1	1.000000e-07	32	846	10650	340800	9301	0.197085
bg	1	1.000000e-07	32	847	10662	341184	9301	0.196988
bg	1	1.000000e-07	32	848	10675	341600	9303	0.196883
bg	1	1.000000e-07	32	849	10688	342016	9306	0.196779
bg	1	1.000000e-07	32	850	10700	342400	9308	0.196683
bg	1	1.000000e-07	32	851	10713	342816	9312	0.196579
bg	1	1.000000e-07	32	852	10726	343232	9312	0.196477
bg	1	1.000000e-07	32	853	10738	343616	9314	0.196381
bg	1	1.000000e-07	32	854	10751	344032	9317	0.196277
bg	1	1.000000e-07	32	855	10764	344448	9323	0.196174
bg	1	1.000000e-07	32	856	10777	344864	9323	0.196072
bg	1	1.000000e-07	32	857	10789	345248	9325	0.195978
bg	1	1.000000e-07	32	858	10802	345664	9326	0.195875
bg	1	1.000000e-07	32	859	10815	346080	9327	0.195771
bg	1	1.000000e-07	32	860	10827	346464	9330	0.195677
bg	1	1.000000e-07	32	861	10840	346880	9334	0.195577
bg	1	1.000000e-07	32	862	10852	347264	9337	0.195483
bg	1	1.000000e-07	32	863	10865	347680	9341	0.195380
bg	1	1.000000e-07	32	864	10878	348096	9343	0.195278
bg	1	1.000000e-07	32	865	10891	348512	9346	0.195176
bg	1	1.000000e-07	32	866	10903	348896	9349	0.195082
bg	1	1.000000e-07	32	867	10916	349312	9352	0.194982
bg	1	1.000000e-07	32	868	10928	349696	9353	0.194890
bg	1	1.000000e-07	32	869	10941	350112	9360	0.194790
bg	1	1.000000e-07	32	870	10953	350496	9361	0.194697
bg	1	1.000000e-07	32	871	10966	350912	9363	0.194596
bg	1	1.000000e-07	32	872	10979	351328	9364	0.194495
bg	1	1.000000e-07	32	873	10991	351712	9366	0.194401
bg	1	1.000000e-07	32	874	11004	352128	9368	0.194299
bg	1	1.000000e-07	32	875	11017	352544	9370	0.194198
bg	1	1.000000e-07	32	876	11029	352928	9371	0.194105
bg	1	1.000000e-07	32	877	11042	353344	9372	0.194005
bg	1	1.000000e-07	32	878	11055	353760	9373	0.193908
bg	1	1.000000e-07	32	879	11067	354144	9373	0.193815
bg	1	1.000000e-07	32	880	11080	354560	9374	0.193713
bg	1	1.000000e-07	32	881	11092	354944	9375	0.193623
bg	1	1.000000e-07	32	882	11105	355360	9380	0.193523
bg	1	1.000000e-07	32	883	11118	355776	9384	0.193427
bg	1	1.000000e-07	32	884	11130	356160	9387	0.193335
bg	1	1.000000e-07	32	885	11143	356576	9389	0.193237
bg	1	1.000000e-07	32	886	11156	356992	9392	0.193135
bg	1	1.000000e-07	32	887	11168	357376	9394	0.193046
bg	1	1.000000e-07	32	888	11181	357792	9396	0.192947
bg	1	1.000000e-07	32	889	11194	358208	9397	0.192849
bg	1	1.000000e-07	32	890	11206	358592	9402	0.192757
bg	1	1.000000e-07	32	891	11219	359008	9404	0.192660
bg	1	1.000000e-07	32	892	11232	359424	9405	0.192561
bg	1	1.000000e-07	32	893	11244	359808	9406	0.192471
bg	1	1.000000e-07	32	894	11257	360224	9409	0.192371
bg	1	1.000000e-07	32	895	11270	360640	9412	0.192275
bg	1	1.000000e-07	32	896	11282	361024	9413	0.192187
bg	1	1.000000e-07	32	897	11295	361440	9417	0.192091
bg	1	1.000000e-07	32	898	11308	361856	9419	0.191994
bg	1	1.000000e-07	32	899	11320	362240	9421	0.191903
bg	1	1.000000e-07	32	900	11333	362656	9425	0.191807
bg	1	1.000000e-07	32	901	11345	363040	9426	0.191720
bg	1	1.000000e-07	32	902	11358	363456	9428	0.191623
bg	1	1.000000e-07	32	903	11371	363872	9429	0.191527
bg	1	1.000000e-07	32	904	11383	364256	9433	0.191437
bg	1	1.000000e-07	32	905	11396	364672	9437	0.191342
bg	1	1.000000e-07	32	906	11408	365056	9437	0.191254
bg	1	1.000000e-07	32	907	11421	365472	9439	0.191158
bg	1	1.000000e-07	32	908	11434	365888	9440	0.191064
bg	1	1.000000e-07	32	909	11446	366272	9442	0.190976
bg	1	1.000000e-07	32	910	11459	366688	9444	0.190882
bg	1	1.000000e-07	32	911	11472	367104	9446	0.190789
bg	1	1.000000e-07	32	912	11485	367520	9451	0.190696
bg	1	1.000000e-07	32	913	11497	367904	9454	0.190610
bg	1	1.000000e-07	32	914	11510	368320	9457	0.190515
bg	1	1.000000e-07	32	915	11523	368736	9458	0.190424
bg	1	1.000000e-07	32	916	11535	369120	9462	0.190336
bg	1	1.000000e-07	32	917	11548	369536	9464	0.190243
bg	1	1.000000e-07	32	918	11561	369952	9470	0.190149
bg	1	1.000000e-07	32	919	11573	370336	9471	0.190062
bg	1	1.000000e-07	32	920	11586	370752	9474	0.189968
bg	1	1.000000e-07	32	921	11598	371136	9475	0.189881
bg	1	1.000000e-07	32	922	11611	371552	9479	0.189788
bg	1	1.000000e-07	32	923	11623	371936	9481	0.189703
bg	1	1.000000e-07	32	924	11636	372352	9482	0.189610
bg	1	1.000000e-07	32	925	11648	372736	9484	0.189525
bg	1	1.000000e-07	32	926	11661	373152	9486	0.189433
bg	1	1.000000e-07	32	927	11674	373568	9486	0.189341
bg	1	1.000000e-07	32	928	11686	373952	9488	0.189256
bg	1	1.000000e-07	32	929	11699	374368	9490	0.189163
bg	1	1.000000e-07	32	930	11711	374752	9491	0.189078
bg	1	1.000000e-07	32	931	11724	375168	9493	0.188986
bg	1	1.000000e-07	32	932	11737	375584	9495	0.188894
bg	1	1.000000e-07	32	933	11750	376000	9499	0.188803
bg	1	1.000000e-07	32	934	11762	376384	9499	0.188717
bg	1	1.000000e-07	32	935	11775	376800	9501	0.188626
bg	1	1.000000e-07	32	936	11788	377216	9503	0.188535
bg	1	1.000000e-07	32	937	11800	377600	9506	0.188453
bg	1	1.000000e-07	32	938	11813	378016	9508	0.188361
bg	1	1.000000e-07	32	939	11826	378432	9512	0.188268
bg	1	1.000000e-07	32	940	11838	378816	9512	0.188185
bg	1	1.000000e-07	32	941	11851	379232	9513	0.188097
bg	1	1.000000e-07	32	942	11863	379616	9515	0.188016
bg	1	1.000000e-07	32	943	11876	380032	9516	0.187926
bg	1	1.000000e-07	32	944	11889	380448	9517	0.187834
bg	1	1.000000e-07	32	945	11901	380832	9519	0.187751
bg	1	1.000000e-07	32	946	11914	381248	9526	0.187660
bg	1	1.000000e-07	32	947	11926	381632	9528	0.187580
bg	1	1.000000e-07	32	948	11939	382048	9530	0.187491
bg	1	1.000000e-07	32	949	11952	382464	9533	0.187400
bg	1	1.000000e-07	32	950	11964	382848	9535	0.187319
bg	1	1.000000e-07	32	951	11977	383264	9536	0.187229
bg	1	1.000000e-07	32	952	11989	383648	9536	0.187146
bg	1	1.000000e-07	32	953	12002	384064	9537	0.187057
bg	1	1.000000e-07	32	954	12015	384480	9537	0.186968
bg	1	1.000000e-07	32	955	12027	384864	9540	0.186886
bg	1	1.000000e-07	32	956	12040	385280	9543	0.186797
bg	1	1.000000e-07	32	957	12053	385696	9551	0.186708
bg	1	1.000000e-07	32	958	12065	386080	9552	0.186627
bg	1	1.000000e-07	32	959	12078	386496	9553	0.186540
bg	1	1.000000e-07	32	960	12090	386880	9555	0.186459
bg	1	1.000000e-07	32	961	12103	387296	9555	0.186371
bg	1	1.000000e-07	32	962	12116	387712	9559	0.186284
bg	1	1.000000e-07	32	963	12128	388096	9559	0.186205
bg	1	1.000000e-07	32	964	12141	388512	9560	0.186117
bg	1	1.000000e-07	32	965	12154	388928	9563	0.186030
bg	1	1.000000e-07	32	966	12166	389312	9565	0.185951
bg	1	1.000000e-07	32	967	12179	389728	9566	0.185864
bg	1	1.000000e-07	32	968	12192	390144	9569	0.185779
bg	1	1.000000e-07	32	969	12205	390560	9569	0.185690
bg	1	1.000000e-07	32	970	12217	390944	9569	0.185612
bg	1	1.000000e-07	32	971	12230	391360	9571	0.185527
bg	1	1.000000e-07	32	972	12243	391776	9574	0.185441
bg	1	1.000000e-07	32	973	12256	392192	9574	0.185358
bg	1	1.000000e-07	32	974	12268	392576	9574	0.185279
bg	1	1.000000e-07	32	975	12281	392992	9576	0.185194
bg	1	1.000000e-07	32	976	12293	393376	9577	0.185114
bg	1	1.000000e-07	32	977	12306	393792	9579	0.185028
bg	1	1.000000e-07	32	978	12318	394176	9580	0.184948
bg	1	1.000000e-07	32	979	12331	394592	9582	0.184863
bg	1	1.000000e-07	32	980	12344	395008	9583	0.184780
bg	1	1.000000e-07	32	981	12356	395392	9586	0.184701
bg	1	1.000000e-07	32	982	12369	395808	9588	0.184616
bg	1	1.000000e-07	32	983	12382	396224	9589	0.184531
bg	1	1.000000e-07	32	984	12394	396608	9594	0.184453
bg	1	1.000000e-07	32	985	12407	397024	9596	0.184371
bg	1	1.000000e-07	32	986	12420	397440	9598	0.184287
bg	1	1.000000e-07	32	987	12433	397856	9600	0.184201
bg	1	1.000000e-07	32	988	12445	398240	9602	0.184125
bg	1	1.000000e-07	32	989	12458	398656	9603	0.184044
bg	1	1.000000e-07	32	990	12470	399040	9607	0.183967
bg	1	1.000000e-07	32	991	12483	399456	9614	0.183884
bg	1	1.000000e-07	32	992	12495	399840	9615	0.183809
bg	1	1.000000e-07	32	993	12508	400256	9616	0.183725
bg	1	1.000000e-07	32	994	12521	400672	9619	0.183641
bg	1	1.000000e-07	32	995	12533	401056	9622	0.183565
bg	1	1.000000e-07	32	996	12546	401472	9624	0.183480
bg	1	1.000000e-07	32	997	12559	401888	9626	0.183399
bg	1	1.000000e-07	32	998	12571	402272	9628	0.183323
bg	1	1.000000e-07	32	999	12584	402688	9629	0.183240
bg	1	1.000000e-07	32	1000	12596	403072	9631	0.183162


==> results/reut.txt <==
lambda=0.000100 		  Tot-time=1000 
************************************
Parsing graph in Matrix Market format: 
Within parse_MatrixMarket_CSC()
Coloring Rouinte: Number of threads: 48
 Number of procs: 48
%%MatrixMarket matrix coordinate real general
|S|= 23865, |T|= 47237, |E|= 1757800 
Matrix is of type: Unsymmetric Real or Complex
Done reading from file.
Done cumulative addition for edgeListPtrs:   0.000152 sec.
Sanity Check: |E| = 1757800, rowPtr[NV]= 1757800
Time for allocating memory for marks and edgeList = 0.000013
Building edgeList...
Time for building edgeList = 0.007007
Time taken to read and build graph is 1.72 sec.
************************************
Building CSR format... 
Time taken to build CSR format: 0.00 sec.
************************************
Normalizing...Time to compute normalized matrix: 0.000857
Building CSR format from CSC format...
|Rows|= 23865, |Cols|= 47237, |E|= 1757800 
Built colPtrs in 0.000 seconds
Sanity Check: |E| = 1757800, colPtr[NRows]= 1757800
Building edgeList...
Time for building edgeList = 0.096597
Time to allocate memory for r, y, w and z: 0.000060
Within parse_YVector()
Number of threads: 48
 Number of procs: 48
|Y|= 23865
Reading the Y values...
Done reading from file. It took 0.006630 seconds.
************************************
Calling algorithms...
8	12505
11	6497
12	5662
0	1239192
6	22114
1	65381
21	1476
14	4428
28	1476
24	1476
31	1396
5	32418
13	4428
17	2930
2	77215
22	1476
10	7899
29	1476
26	1476
19	2594
15	3181
18	2949
25	1476
4	51442
9	9877
16	2951
30	1476
23	1476
3	170194
27	1476
20	1476
7	16311
alg	cluster	lambda	activeBlocks	time	iter	updates	nnz	obj
bg	0	1.000000e-04	32	0	1	32	32	0.693130
bg	0	1.000000e-04	32	1	151	4832	32	0.689013
bg	0	1.000000e-04	32	2	301	9632	33	0.685081
bg	0	1.000000e-04	32	3	450	14400	34	0.681296
bg	0	1.000000e-04	32	4	600	19200	35	0.677585
bg	0	1.000000e-04	32	5	749	23968	36	0.674037
bg	0	1.000000e-04	32	6	899	28768	36	0.670590
bg	0	1.000000e-04	32	7	1048	33536	38	0.667356
bg	0	1.000000e-04	32	8	1197	38304	38	0.664315
bg	0	1.000000e-04	32	9	1347	43104	39	0.661359
bg	0	1.000000e-04	32	10	1496	47872	40	0.658555
bg	0	1.000000e-04	32	11	1645	52640	40	0.655830
bg	0	1.000000e-04	32	12	1794	57408	43	0.653180
bg	0	1.000000e-04	32	13	1942	62144	44	0.650632
bg	0	1.000000e-04	32	14	2091	66912	44	0.648130
bg	0	1.000000e-04	32	15	2241	71712	45	0.645687
bg	0	1.000000e-04	32	16	2392	76544	45	0.643324
bg	0	1.000000e-04	32	17	2543	81376	46	0.640986
bg	0	1.000000e-04	32	18	2692	86144	46	0.638727
bg	0	1.000000e-04	32	19	2842	90944	47	0.636494
bg	0	1.000000e-04	32	20	2992	95744	48	0.634337
bg	0	1.000000e-04	32	21	3143	100576	48	0.632220
bg	0	1.000000e-04	32	22	3293	105376	49	0.630177
bg	0	1.000000e-04	32	23	3443	110176	49	0.628205
bg	0	1.000000e-04	32	24	3592	114944	50	0.626282
bg	0	1.000000e-04	32	25	3742	119744	50	0.624395
bg	0	1.000000e-04	32	26	3892	124544	50	0.622559
bg	0	1.000000e-04	32	27	4042	129344	50	0.620765
bg	0	1.000000e-04	32	28	4192	134144	51	0.619007
bg	0	1.000000e-04	32	29	4343	138976	53	0.617200
bg	0	1.000000e-04	32	30	4494	143808	53	0.615435
bg	0	1.000000e-04	32	31	4646	148672	53	0.613703
bg	0	1.000000e-04	32	32	4797	153504	55	0.611984
bg	0	1.000000e-04	32	33	4947	158304	55	0.610301
bg	0	1.000000e-04	32	34	5098	163136	55	0.608645
bg	0	1.000000e-04	32	35	5248	167936	56	0.607035
bg	0	1.000000e-04	32	36	5398	172736	56	0.605463
bg	0	1.000000e-04	32	37	5549	177568	56	0.603911
bg	0	1.000000e-04	32	38	5699	182368	57	0.602405
bg	0	1.000000e-04	32	39	5850	187200	58	0.600911
bg	0	1.000000e-04	32	40	6001	192032	58	0.599434
bg	0	1.000000e-04	32	41	6151	196832	59	0.598017
bg	0	1.000000e-04	32	42	6302	201664	60	0.596628
bg	0	1.000000e-04	32	43	6452	206464	60	0.595276
bg	0	1.000000e-04	32	44	6602	211264	61	0.593960
bg	0	1.000000e-04	32	45	6753	216096	62	0.592668
bg	0	1.000000e-04	32	46	6903	220896	62	0.591403
bg	0	1.000000e-04	32	47	7053	225696	62	0.590164
bg	0	1.000000e-04	32	48	7204	230528	63	0.588938
bg	0	1.000000e-04	32	49	7354	235328	63	0.587741
bg	0	1.000000e-04	32	50	7504	240128	63	0.586564
bg	0	1.000000e-04	32	51	7655	244960	63	0.585398
bg	0	1.000000e-04	32	52	7805	249760	64	0.584259
bg	0	1.000000e-04	32	53	7955	254560	64	0.583141
bg	0	1.000000e-04	32	54	8106	259392	65	0.582030
bg	0	1.000000e-04	32	55	8256	264192	65	0.580948
bg	0	1.000000e-04	32	56	8407	269024	67	0.579883
bg	0	1.000000e-04	32	57	8557	273824	67	0.578843
bg	0	1.000000e-04	32	58	8707	278624	68	0.577822
bg	0	1.000000e-04	32	59	8860	283520	68	0.576799
bg	0	1.000000e-04	32	60	9011	288352	69	0.575793
bg	0	1.000000e-04	32	61	9164	293248	70	0.574795
bg	0	1.000000e-04	32	62	9316	298112	71	0.573820
bg	0	1.000000e-04	32	63	9469	303008	71	0.572853
bg	0	1.000000e-04	32	64	9621	307872	72	0.571910
bg	0	1.000000e-04	32	65	9774	312768	74	0.570944
bg	0	1.000000e-04	32	66	9926	317632	74	0.569988
bg	0	1.000000e-04	32	67	10078	322496	74	0.569053
bg	0	1.000000e-04	32	68	10231	327392	74	0.568130
bg	0	1.000000e-04	32	69	10383	332256	74	0.567223
bg	0	1.000000e-04	32	70	10536	337152	74	0.566327
bg	0	1.000000e-04	32	71	10689	342048	74	0.565447
bg	0	1.000000e-04	32	72	10841	346912	75	0.564583
bg	0	1.000000e-04	32	73	10994	351808	75	0.563724
bg	0	1.000000e-04	32	74	11146	356672	75	0.562887
bg	0	1.000000e-04	32	75	11299	361568	75	0.562056
bg	0	1.000000e-04	32	76	11452	366464	75	0.561238
bg	0	1.000000e-04	32	77	11604	371328	75	0.560439
bg	0	1.000000e-04	32	78	11756	376192	76	0.559647
bg	0	1.000000e-04	32	79	11909	381088	76	0.558860
bg	0	1.000000e-04	32	80	12062	385984	77	0.558086
bg	0	1.000000e-04	32	81	12214	390848	77	0.557329
bg	0	1.000000e-04	32	82	12367	395744	77	0.556580
bg	0	1.000000e-04	32	83	12519	400608	79	0.555839
bg	0	1.000000e-04	32	84	12672	405504	79	0.555106
bg	0	1.000000e-04	32	85	12824	410368	79	0.554386
bg	0	1.000000e-04	32	86	12977	415264	79	0.553671
bg	0	1.000000e-04	32	87	13129	420128	79	0.552973
bg	0	1.000000e-04	32	88	13282	425024	80	0.552271
bg	0	1.000000e-04	32	89	13435	429920	82	0.551565
bg	0	1.000000e-04	32	90	13588	434816	82	0.550867
bg	0	1.000000e-04	32	91	13740	439680	83	0.550180
bg	0	1.000000e-04	32	92	13893	444576	83	0.549493
bg	0	1.000000e-04	32	93	14046	449472	84	0.548819
bg	0	1.000000e-04	32	94	14198	454336	84	0.548154
bg	0	1.000000e-04	32	95	14351	459232	84	0.547493
bg	0	1.000000e-04	32	96	14504	464128	84	0.546843
bg	0	1.000000e-04	32	97	14656	468992	85	0.546201
bg	0	1.000000e-04	32	98	14809	473888	86	0.545556
bg	0	1.000000e-04	32	99	14961	478752	87	0.544917
bg	0	1.000000e-04	32	100	15114	483648	88	0.544284
bg	0	1.000000e-04	32	101	15267	488544	89	0.543655
bg	0	1.000000e-04	32	102	15419	493408	89	0.543034
bg	0	1.000000e-04	32	103	15572	498304	89	0.542420
bg	0	1.000000e-04	32	104	15725	503200	89	0.541815
bg	0	1.000000e-04	32	105	15878	508096	89	0.541218
bg	0	1.000000e-04	32	106	16030	512960	91	0.540629
bg	0	1.000000e-04	32	107	16183	517856	91	0.540043
bg	0	1.000000e-04	32	108	16336	522752	91	0.539465
bg	0	1.000000e-04	32	109	16488	527616	91	0.538896
bg	0	1.000000e-04	32	110	16641	532512	91	0.538332
bg	0	1.000000e-04	32	111	16793	537376	91	0.537788
bg	0	1.000000e-04	32	112	16946	542272	91	0.537245
bg	0	1.000000e-04	32	113	17099	547168	92	0.536704
bg	0	1.000000e-04	32	114	17252	552064	92	0.536168
bg	0	1.000000e-04	32	115	17404	556928	93	0.535634
bg	0	1.000000e-04	32	116	17557	561824	93	0.535102
bg	0	1.000000e-04	32	117	17709	566688	94	0.534579
bg	0	1.000000e-04	32	118	17862	571584	95	0.534057
bg	0	1.000000e-04	32	119	18015	576480	97	0.533537
bg	0	1.000000e-04	32	120	18168	581376	97	0.533022
bg	0	1.000000e-04	32	121	18321	586272	98	0.532513
bg	0	1.000000e-04	32	122	18473	591136	98	0.532011
bg	0	1.000000e-04	32	123	18626	596032	98	0.531513
bg	0	1.000000e-04	32	124	18778	600896	98	0.531023
bg	0	1.000000e-04	32	125	18931	605792	98	0.530537
bg	0	1.000000e-04	32	126	19084	610688	99	0.530060
bg	0	1.000000e-04	32	127	19237	615584	100	0.529599
bg	0	1.000000e-04	32	128	19390	620480	101	0.529146
bg	0	1.000000e-04	32	129	19543	625376	101	0.528700
bg	0	1.000000e-04	32	130	19696	630272	102	0.528257
bg	0	1.000000e-04	32	131	19849	635168	102	0.527818
bg	0	1.000000e-04	32	132	20002	640064	102	0.527385
bg	0	1.000000e-04	32	133	20156	644992	103	0.526952
bg	0	1.000000e-04	32	134	20308	649856	103	0.526528
bg	0	1.000000e-04	32	135	20461	654752	103	0.526107
bg	0	1.000000e-04	32	136	20614	659648	103	0.525690
bg	0	1.000000e-04	32	137	20768	664576	103	0.525276
bg	0	1.000000e-04	32	138	20921	669472	104	0.524869
bg	0	1.000000e-04	32	139	21074	674368	105	0.524468
bg	0	1.000000e-04	32	140	21227	679264	105	0.524070
bg	0	1.000000e-04	32	141	21381	684192	105	0.523676
bg	0	1.000000e-04	32	142	21533	689056	105	0.523289
bg	0	1.000000e-04	32	143	21684	693888	105	0.522912
bg	0	1.000000e-04	32	144	21835	698720	106	0.522541
bg	0	1.000000e-04	32	145	21986	703552	106	0.522175
bg	0	1.000000e-04	32	146	22136	708352	106	0.521814
bg	0	1.000000e-04	32	147	22287	713184	106	0.521454
bg	0	1.000000e-04	32	148	22437	717984	106	0.521101
bg	0	1.000000e-04	32	149	22588	722816	106	0.520749
bg	0	1.000000e-04	32	150	22739	727648	106	0.520403
bg	0	1.000000e-04	32	151	22889	732448	107	0.520062
bg	0	1.000000e-04	32	152	23040	737280	107	0.519723
bg	0	1.000000e-04	32	153	23191	742112	107	0.519388
bg	0	1.000000e-04	32	154	23342	746944	107	0.519057
bg	0	1.000000e-04	32	155	23492	751744	107	0.518730
bg	0	1.000000e-04	32	156	23643	756576	108	0.518404
bg	0	1.000000e-04	32	157	23793	761376	108	0.518083
bg	0	1.000000e-04	32	158	23944	766208	108	0.517763
bg	0	1.000000e-04	32	159	24094	771008	108	0.517449
bg	0	1.000000e-04	32	160	24245	775840	108	0.517135
bg	0	1.000000e-04	32	161	24396	780672	108	0.516826
bg	0	1.000000e-04	32	162	24546	785472	108	0.516520
bg	0	1.000000e-04	32	163	24697	790304	108	0.516217
bg	0	1.000000e-04	32	164	24847	795104	108	0.515917
bg	0	1.000000e-04	32	165	24998	799936	108	0.515620
bg	0	1.000000e-04	32	166	25149	804768	109	0.515325
bg	0	1.000000e-04	32	167	25299	809568	109	0.515037
bg	0	1.000000e-04	32	168	25450	814400	110	0.514749
bg	0	1.000000e-04	32	169	25600	819200	111	0.514464
bg	0	1.000000e-04	32	170	25751	824032	111	0.514181
bg	0	1.000000e-04	32	171	25901	828832	111	0.513902
bg	0	1.000000e-04	32	172	26052	833664	111	0.513624
bg	0	1.000000e-04	32	173	26202	838464	111	0.513353
bg	0	1.000000e-04	32	174	26353	843296	112	0.513081
bg	0	1.000000e-04	32	175	26503	848096	112	0.512813
bg	0	1.000000e-04	32	176	26654	852928	112	0.512546
bg	0	1.000000e-04	32	177	26804	857728	112	0.512282
bg	0	1.000000e-04	32	178	26955	862560	112	0.512021
bg	0	1.000000e-04	32	179	27106	867392	113	0.511761
bg	0	1.000000e-04	32	180	27256	872192	113	0.511506
bg	0	1.000000e-04	32	181	27407	877024	113	0.511251
bg	0	1.000000e-04	32	182	27557	881824	113	0.511000
bg	0	1.000000e-04	32	183	27707	886624	115	0.510751
bg	0	1.000000e-04	32	184	27858	891456	115	0.510502
bg	0	1.000000e-04	32	185	28009	896288	115	0.510257
bg	0	1.000000e-04	32	186	28159	901088	115	0.510017
bg	0	1.000000e-04	32	187	28310	905920	115	0.509776
bg	0	1.000000e-04	32	188	28460	910720	115	0.509539
bg	0	1.000000e-04	32	189	28610	915520	115	0.509304
bg	0	1.000000e-04	32	190	28761	920352	115	0.509071
bg	0	1.000000e-04	32	191	28912	925184	115	0.508840
bg	0	1.000000e-04	32	192	29062	929984	115	0.508614
bg	0	1.000000e-04	32	193	29213	934816	115	0.508387
bg	0	1.000000e-04	32	194	29363	939616	116	0.508163
bg	0	1.000000e-04	32	195	29513	944416	116	0.507944
bg	0	1.000000e-04	32	196	29663	949216	116	0.507725
bg	0	1.000000e-04	32	197	29814	954048	116	0.507505
bg	0	1.000000e-04	32	198	29964	958848	117	0.507292
bg	0	1.000000e-04	32	199	30115	963680	117	0.507079
bg	0	1.000000e-04	32	200	30265	968480	117	0.506870
bg	0	1.000000e-04	32	201	30416	973312	117	0.506661
bg	0	1.000000e-04	32	202	30566	978112	118	0.506454
bg	0	1.000000e-04	32	203	30717	982944	118	0.506247
bg	0	1.000000e-04	32	204	30867	987744	118	0.506043
bg	0	1.000000e-04	32	205	31017	992544	118	0.505841
bg	0	1.000000e-04	32	206	31168	997376	118	0.505639
bg	0	1.000000e-04	32	207	31318	1002176	118	0.505441
bg	0	1.000000e-04	32	208	31469	1007008	118	0.505244
bg	0	1.000000e-04	32	209	31619	1011808	118	0.505050
bg	0	1.000000e-04	32	210	31769	1016608	118	0.504857
bg	0	1.000000e-04	32	211	31920	1021440	118	0.504665
bg	0	1.000000e-04	32	212	32070	1026240	118	0.504476
bg	0	1.000000e-04	32	213	32221	1031072	118	0.504288
bg	0	1.000000e-04	32	214	32371	1035872	118	0.504102
bg	0	1.000000e-04	32	215	32521	1040672	118	0.503919
bg	0	1.000000e-04	32	216	32672	1045504	118	0.503736
bg	0	1.000000e-04	32	217	32822	1050304	118	0.503556
bg	0	1.000000e-04	32	218	32972	1055104	118	0.503377
bg	0	1.000000e-04	32	219	33123	1059936	118	0.503199
bg	0	1.000000e-04	32	220	33274	1064768	119	0.503022
bg	0	1.000000e-04	32	221	33425	1069600	119	0.502846
bg	0	1.000000e-04	32	222	33576	1074432	120	0.502670
bg	0	1.000000e-04	32	223	33728	1079296	120	0.502495
bg	0	1.000000e-04	32	224	33879	1084128	121	0.502323
bg	0	1.000000e-04	32	225	34030	1088960	121	0.502152
bg	0	1.000000e-04	32	226	34182	1093824	121	0.501982
bg	0	1.000000e-04	32	227	34333	1098656	121	0.501813
bg	0	1.000000e-04	32	228	34484	1103488	121	0.501648
bg	0	1.000000e-04	32	229	34635	1108320	121	0.501484
bg	0	1.000000e-04	32	230	34787	1113184	121	0.501319
bg	0	1.000000e-04	32	231	34938	1118016	121	0.501157
bg	0	1.000000e-04	32	232	35089	1122848	121	0.500997
bg	0	1.000000e-04	32	233	35240	1127680	122	0.500839
bg	0	1.000000e-04	32	234	35391	1132512	124	0.500683
bg	0	1.000000e-04	32	235	35542	1137344	124	0.500528
bg	0	1.000000e-04	32	236	35693	1142176	124	0.500375
bg	0	1.000000e-04	32	237	35844	1147008	125	0.500222
bg	0	1.000000e-04	32	238	35995	1151840	125	0.500071
bg	0	1.000000e-04	32	239	36146	1156672	125	0.499921
bg	0	1.000000e-04	32	240	36297	1161504	125	0.499772
bg	0	1.000000e-04	32	241	36448	1166336	125	0.499624
bg	0	1.000000e-04	32	242	36599	1171168	125	0.499477
bg	0	1.000000e-04	32	243	36751	1176032	125	0.499332
bg	0	1.000000e-04	32	244	36901	1180832	126	0.499189
bg	0	1.000000e-04	32	245	37053	1185696	126	0.499047
bg	0	1.000000e-04	32	246	37204	1190528	126	0.498907
bg	0	1.000000e-04	32	247	37355	1195360	126	0.498767
bg	0	1.000000e-04	32	248	37506	1200192	128	0.498626
bg	0	1.000000e-04	32	249	37658	1205056	128	0.498486
bg	0	1.000000e-04	32	250	37809	1209888	128	0.498347
bg	0	1.000000e-04	32	251	37960	1214720	128	0.498209
bg	0	1.000000e-04	32	252	38112	1219584	128	0.498072
bg	0	1.000000e-04	32	253	38263	1224416	130	0.497937
bg	0	1.000000e-04	32	254	38414	1229248	130	0.497803
bg	0	1.000000e-04	32	255	38565	1234080	130	0.497670
bg	0	1.000000e-04	32	256	38716	1238912	130	0.497537
bg	0	1.000000e-04	32	257	38867	1243744	131	0.497406
bg	0	1.000000e-04	32	258	39018	1248576	131	0.497276
bg	0	1.000000e-04	32	259	39170	1253440	132	0.497146
bg	0	1.000000e-04	32	260	39321	1258272	132	0.497020
bg	0	1.000000e-04	32	261	39472	1263104	132	0.496892
bg	0	1.000000e-04	32	262	39623	1267936	133	0.496766
bg	0	1.000000e-04	32	263	39774	1272768	133	0.496641
bg	0	1.000000e-04	32	264	39926	1277632	133	0.496515
bg	0	1.000000e-04	32	265	40077	1282464	133	0.496391
bg	0	1.000000e-04	32	266	40228	1287296	133	0.496269
bg	0	1.000000e-04	32	267	40379	1292128	135	0.496146
bg	0	1.000000e-04	32	268	40530	1296960	136	0.496025
bg	0	1.000000e-04	32	269	40682	1301824	136	0.495904
bg	0	1.000000e-04	32	270	40833	1306656	136	0.495784
bg	0	1.000000e-04	32	271	40984	1311488	136	0.495665
bg	0	1.000000e-04	32	272	41135	1316320	136	0.495548
bg	0	1.000000e-04	32	273	41286	1321152	139	0.495431
bg	0	1.000000e-04	32	274	41438	1326016	139	0.495315
bg	0	1.000000e-04	32	275	41589	1330848	140	0.495201
bg	0	1.000000e-04	32	276	41741	1335712	140	0.495087
bg	0	1.000000e-04	32	277	41892	1340544	140	0.494974
bg	0	1.000000e-04	32	278	42044	1345408	142	0.494862
bg	0	1.000000e-04	32	279	42195	1350240	142	0.494751
bg	0	1.000000e-04	32	280	42347	1355104	143	0.494641
bg	0	1.000000e-04	32	281	42498	1359936	143	0.494531
bg	0	1.000000e-04	32	282	42649	1364768	143	0.494422
bg	0	1.000000e-04	32	283	42801	1369632	145	0.494313
bg	0	1.000000e-04	32	284	42953	1374496	146	0.494203
bg	0	1.000000e-04	32	285	43104	1379328	146	0.494095
bg	0	1.000000e-04	32	286	43256	1384192	146	0.493988
bg	0	1.000000e-04	32	287	43408	1389056	146	0.493881
bg	0	1.000000e-04	32	288	43560	1393920	146	0.493775
bg	0	1.000000e-04	32	289	43711	1398752	146	0.493670
bg	0	1.000000e-04	32	290	43863	1403616	146	0.493565
bg	0	1.000000e-04	32	291	44015	1408480	146	0.493462
bg	0	1.000000e-04	32	292	44167	1413344	146	0.493359
bg	0	1.000000e-04	32	293	44318	1418176	146	0.493257
bg	0	1.000000e-04	32	294	44470	1423040	146	0.493156
bg	0	1.000000e-04	32	295	44621	1427872	146	0.493056
bg	0	1.000000e-04	32	296	44773	1432736	146	0.492956
bg	0	1.000000e-04	32	297	44925	1437600	146	0.492856
bg	0	1.000000e-04	32	298	45077	1442464	146	0.492757
bg	0	1.000000e-04	32	299	45229	1447328	146	0.492659
bg	0	1.000000e-04	32	300	45381	1452192	146	0.492563
bg	0	1.000000e-04	32	301	45533	1457056	148	0.492466
bg	0	1.000000e-04	32	302	45685	1461920	148	0.492370
bg	0	1.000000e-04	32	303	45837	1466784	148	0.492274
bg	0	1.000000e-04	32	304	45988	1471616	148	0.492180
bg	0	1.000000e-04	32	305	46140	1476480	148	0.492086
bg	0	1.000000e-04	32	306	46292	1481344	148	0.491992
bg	0	1.000000e-04	32	307	46444	1486208	148	0.491898
bg	0	1.000000e-04	32	308	46596	1491072	148	0.491806
bg	0	1.000000e-04	32	309	46748	1495936	148	0.491714
bg	0	1.000000e-04	32	310	46900	1500800	148	0.491623
bg	0	1.000000e-04	32	311	47052	1505664	148	0.491533
bg	0	1.000000e-04	32	312	47204	1510528	148	0.491443
bg	0	1.000000e-04	32	313	47356	1515392	148	0.491354
bg	0	1.000000e-04	32	314	47508	1520256	148	0.491265
bg	0	1.000000e-04	32	315	47660	1525120	148	0.491177
bg	0	1.000000e-04	32	316	47812	1529984	148	0.491090
bg	0	1.000000e-04	32	317	47964	1534848	148	0.491003
bg	0	1.000000e-04	32	318	48116	1539712	148	0.490917
bg	0	1.000000e-04	32	319	48268	1544576	149	0.490831
bg	0	1.000000e-04	32	320	48419	1549408	149	0.490745
bg	0	1.000000e-04	32	321	48571	1554272	149	0.490660
bg	0	1.000000e-04	32	322	48723	1559136	149	0.490575
bg	0	1.000000e-04	32	323	48875	1564000	149	0.490491
bg	0	1.000000e-04	32	324	49026	1568832	149	0.490408
bg	0	1.000000e-04	32	325	49178	1573696	149	0.490325
bg	0	1.000000e-04	32	326	49330	1578560	149	0.490243
bg	0	1.000000e-04	32	327	49482	1583424	150	0.490161
bg	0	1.000000e-04	32	328	49633	1588256	150	0.490079
bg	0	1.000000e-04	32	329	49785	1593120	150	0.489998
bg	0	1.000000e-04	32	330	49937	1597984	150	0.489917
bg	0	1.000000e-04	32	331	50088	1602816	150	0.489838
bg	0	1.000000e-04	32	332	50240	1607680	150	0.489758
bg	0	1.000000e-04	32	333	50392	1612544	150	0.489679
bg	0	1.000000e-04	32	334	50543	1617376	150	0.489601
bg	0	1.000000e-04	32	335	50695	1622240	151	0.489523
bg	0	1.000000e-04	32	336	50847	1627104	151	0.489446
bg	0	1.000000e-04	32	337	50998	1631936	151	0.489370
bg	0	1.000000e-04	32	338	51150	1636800	151	0.489294
bg	0	1.000000e-04	32	339	51302	1641664	151	0.489218
bg	0	1.000000e-04	32	340	51453	1646496	151	0.489143
bg	0	1.000000e-04	32	341	51605	1651360	151	0.489068
bg	0	1.000000e-04	32	342	51756	1656192	151	0.488994
bg	0	1.000000e-04	32	343	51908	1661056	153	0.488920
bg	0	1.000000e-04	32	344	52060	1665920	153	0.488846
bg	0	1.000000e-04	32	345	52211	1670752	153	0.488773
bg	0	1.000000e-04	32	346	52363	1675616	153	0.488699
bg	0	1.000000e-04	32	347	52515	1680480	153	0.488626
bg	0	1.000000e-04	32	348	52667	1685344	154	0.488554
bg	0	1.000000e-04	32	349	52818	1690176	155	0.488482
bg	0	1.000000e-04	32	350	52970	1695040	155	0.488410
bg	0	1.000000e-04	32	351	53122	1699904	155	0.488339
bg	0	1.000000e-04	32	352	53274	1704768	155	0.488268
bg	0	1.000000e-04	32	353	53425	1709600	155	0.488198
bg	0	1.000000e-04	32	354	53576	1714432	155	0.488128
bg	0	1.000000e-04	32	355	53728	1719296	155	0.488058
bg	0	1.000000e-04	32	356	53879	1724128	155	0.487989
bg	0	1.000000e-04	32	357	54031	1728992	155	0.487920
bg	0	1.000000e-04	32	358	54183	1733856	155	0.487851
bg	0	1.000000e-04	32	359	54334	1738688	155	0.487784
bg	0	1.000000e-04	32	360	54486	1743552	155	0.487716
bg	0	1.000000e-04	32	361	54638	1748416	155	0.487649
bg	0	1.000000e-04	32	362	54789	1753248	155	0.487582
bg	0	1.000000e-04	32	363	54941	1758112	156	0.487516
bg	0	1.000000e-04	32	364	55092	1762944	156	0.487450
bg	0	1.000000e-04	32	365	55244	1767808	156	0.487384
bg	0	1.000000e-04	32	366	55395	1772640	156	0.487320
bg	0	1.000000e-04	32	367	55547	1777504	156	0.487255
bg	0	1.000000e-04	32	368	55699	1782368	156	0.487190
bg	0	1.000000e-04	32	369	55850	1787200	156	0.487127
bg	0	1.000000e-04	32	370	56002	1792064	156	0.487063
bg	0	1.000000e-04	32	371	56153	1796896	156	0.487001
bg	0	1.000000e-04	32	372	56305	1801760	156	0.486938
bg	0	1.000000e-04	32	373	56456	1806592	156	0.486876
bg	0	1.000000e-04	32	374	56608	1811456	156	0.486814
bg	0	1.000000e-04	32	375	56760	1816320	157	0.486752
bg	0	1.000000e-04	32	376	56911	1821152	157	0.486691
bg	0	1.000000e-04	32	377	57063	1826016	157	0.486629
bg	0	1.000000e-04	32	378	57215	1830880	157	0.486568
bg	0	1.000000e-04	32	379	57366	1835712	157	0.486508
bg	0	1.000000e-04	32	380	57518	1840576	157	0.486448
bg	0	1.000000e-04	32	381	57669	1845408	157	0.486389
bg	0	1.000000e-04	32	382	57821	1850272	157	0.486329
bg	0	1.000000e-04	32	383	57972	1855104	158	0.486268
bg	0	1.000000e-04	32	384	58124	1859968	158	0.486205
bg	0	1.000000e-04	32	385	58275	1864800	158	0.486142
bg	0	1.000000e-04	32	386	58427	1869664	158	0.486080
bg	0	1.000000e-04	32	387	58579	1874528	158	0.486018
bg	0	1.000000e-04	32	388	58730	1879360	158	0.485958
bg	0	1.000000e-04	32	389	58882	1884224	158	0.485896
bg	0	1.000000e-04	32	390	59033	1889056	158	0.485836
bg	0	1.000000e-04	32	391	59185	1893920	158	0.485775
bg	0	1.000000e-04	32	392	59336	1898752	158	0.485715
bg	0	1.000000e-04	32	393	59488	1903616	158	0.485655
bg	0	1.000000e-04	32	394	59639	1908448	158	0.485596
bg	0	1.000000e-04	32	395	59791	1913312	158	0.485537
bg	0	1.000000e-04	32	396	59942	1918144	158	0.485479
bg	0	1.000000e-04	32	397	60094	1923008	158	0.485420
bg	0	1.000000e-04	32	398	60245	1927840	158	0.485363
bg	0	1.000000e-04	32	399	60397	1932704	158	0.485305
bg	0	1.000000e-04	32	400	60548	1937536	158	0.485248
bg	0	1.000000e-04	32	401	60700	1942400	158	0.485191
bg	0	1.000000e-04	32	402	60851	1947232	158	0.485135
bg	0	1.000000e-04	32	403	61003	1952096	158	0.485079
bg	0	1.000000e-04	32	404	61154	1956928	158	0.485023
bg	0	1.000000e-04	32	405	61306	1961792	158	0.484967
bg	0	1.000000e-04	32	406	61458	1966656	158	0.484911
bg	0	1.000000e-04	32	407	61609	1971488	158	0.484856
bg	0	1.000000e-04	32	408	61760	1976320	158	0.484802
bg	0	1.000000e-04	32	409	61912	1981184	158	0.484747
bg	0	1.000000e-04	32	410	62063	1986016	158	0.484693
bg	0	1.000000e-04	32	411	62215	1990880	158	0.484639
bg	0	1.000000e-04	32	412	62366	1995712	158	0.484585
bg	0	1.000000e-04	32	413	62518	2000576	158	0.484532
bg	0	1.000000e-04	32	414	62669	2005408	158	0.484479
bg	0	1.000000e-04	32	415	62820	2010240	158	0.484427
bg	0	1.000000e-04	32	416	62972	2015104	158	0.484374
bg	0	1.000000e-04	32	417	63123	2019936	158	0.484322
bg	0	1.000000e-04	32	418	63275	2024800	158	0.484270
bg	0	1.000000e-04	32	419	63426	2029632	158	0.484218
bg	0	1.000000e-04	32	420	63578	2034496	158	0.484167
bg	0	1.000000e-04	32	421	63729	2039328	158	0.484116
bg	0	1.000000e-04	32	422	63881	2044192	158	0.484065
bg	0	1.000000e-04	32	423	64032	2049024	158	0.484015
bg	0	1.000000e-04	32	424	64184	2053888	158	0.483965
bg	0	1.000000e-04	32	425	64336	2058752	158	0.483914
bg	0	1.000000e-04	32	426	64487	2063584	158	0.483865
bg	0	1.000000e-04	32	427	64639	2068448	158	0.483815
bg	0	1.000000e-04	32	428	64790	2073280	158	0.483766
bg	0	1.000000e-04	32	429	64942	2078144	159	0.483717
bg	0	1.000000e-04	32	430	65094	2083008	159	0.483668
bg	0	1.000000e-04	32	431	65245	2087840	159	0.483620
bg	0	1.000000e-04	32	432	65396	2092672	159	0.483572
bg	0	1.000000e-04	32	433	65548	2097536	159	0.483524
bg	0	1.000000e-04	32	434	65699	2102368	160	0.483476
bg	0	1.000000e-04	32	435	65851	2107232	160	0.483428
bg	0	1.000000e-04	32	436	66002	2112064	160	0.483381
bg	0	1.000000e-04	32	437	66154	2116928	159	0.483333
bg	0	1.000000e-04	32	438	66305	2121760	159	0.483286
bg	0	1.000000e-04	32	439	66456	2126592	159	0.483240
bg	0	1.000000e-04	32	440	66607	2131424	160	0.483193
bg	0	1.000000e-04	32	441	66758	2136256	160	0.483146
bg	0	1.000000e-04	32	442	66910	2141120	160	0.483100
bg	0	1.000000e-04	32	443	67061	2145952	160	0.483054
bg	0	1.000000e-04	32	444	67212	2150784	160	0.483008
bg	0	1.000000e-04	32	445	67363	2155616	160	0.482963
bg	0	1.000000e-04	32	446	67515	2160480	160	0.482917
bg	0	1.000000e-04	32	447	67666	2165312	160	0.482872
bg	0	1.000000e-04	32	448	67817	2170144	161	0.482827
bg	0	1.000000e-04	32	449	67969	2175008	161	0.482782
bg	0	1.000000e-04	32	450	68120	2179840	161	0.482738
bg	0	1.000000e-04	32	451	68271	2184672	161	0.482694
bg	0	1.000000e-04	32	452	68422	2189504	161	0.482649
bg	0	1.000000e-04	32	453	68573	2194336	162	0.482606
bg	0	1.000000e-04	32	454	68725	2199200	162	0.482561
bg	0	1.000000e-04	32	455	68876	2204032	162	0.482518
bg	0	1.000000e-04	32	456	69027	2208864	162	0.482474
bg	0	1.000000e-04	32	457	69178	2213696	162	0.482431
bg	0	1.000000e-04	32	458	69329	2218528	163	0.482388
bg	0	1.000000e-04	32	459	69481	2223392	163	0.482345
bg	0	1.000000e-04	32	460	69632	2228224	163	0.482302
bg	0	1.000000e-04	32	461	69783	2233056	163	0.482260
bg	0	1.000000e-04	32	462	69935	2237920	163	0.482217
bg	0	1.000000e-04	32	463	70085	2242720	163	0.482175
bg	0	1.000000e-04	32	464	70237	2247584	163	0.482133
bg	0	1.000000e-04	32	465	70388	2252416	163	0.482091
bg	0	1.000000e-04	32	466	70539	2257248	163	0.482050
bg	0	1.000000e-04	32	467	70690	2262080	163	0.482008
bg	0	1.000000e-04	32	468	70842	2266944	163	0.481967
bg	0	1.000000e-04	32	469	70993	2271776	164	0.481926
bg	0	1.000000e-04	32	470	71144	2276608	164	0.481885
bg	0	1.000000e-04	32	471	71295	2281440	164	0.481844
bg	0	1.000000e-04	32	472	71446	2286272	164	0.481803
bg	0	1.000000e-04	32	473	71597	2291104	164	0.481763
bg	0	1.000000e-04	32	474	71748	2295936	164	0.481722
bg	0	1.000000e-04	32	475	71899	2300768	164	0.481682
bg	0	1.000000e-04	32	476	72050	2305600	164	0.481642
bg	0	1.000000e-04	32	477	72201	2310432	164	0.481602
bg	0	1.000000e-04	32	478	72352	2315264	164	0.481562
bg	0	1.000000e-04	32	479	72503	2320096	164	0.481523
bg	0	1.000000e-04	32	480	72655	2324960	164	0.481484
bg	0	1.000000e-04	32	481	72806	2329792	164	0.481445
bg	0	1.000000e-04	32	482	72957	2334624	164	0.481406
bg	0	1.000000e-04	32	483	73108	2339456	164	0.481368
bg	0	1.000000e-04	32	484	73259	2344288	164	0.481329
bg	0	1.000000e-04	32	485	73410	2349120	164	0.481291
bg	0	1.000000e-04	32	486	73562	2353984	164	0.481253
bg	0	1.000000e-04	32	487	73713	2358816	165	0.481215
bg	0	1.000000e-04	32	488	73864	2363648	165	0.481177
bg	0	1.000000e-04	32	489	74015	2368480	165	0.481139
bg	0	1.000000e-04	32	490	74166	2373312	165	0.481101
bg	0	1.000000e-04	32	491	74317	2378144	165	0.481064
bg	0	1.000000e-04	32	492	74468	2382976	165	0.481026
bg	0	1.000000e-04	32	493	74619	2387808	165	0.480990
bg	0	1.000000e-04	32	494	74770	2392640	165	0.480953
bg	0	1.000000e-04	32	495	74921	2397472	165	0.480916
bg	0	1.000000e-04	32	496	75073	2402336	165	0.480879
bg	0	1.000000e-04	32	497	75224	2407168	165	0.480843
bg	0	1.000000e-04	32	498	75375	2412000	165	0.480807
bg	0	1.000000e-04	32	499	75526	2416832	165	0.480771
bg	0	1.000000e-04	32	500	75677	2421664	165	0.480735
bg	0	1.000000e-04	32	501	75828	2426496	165	0.480699
bg	0	1.000000e-04	32	502	75979	2431328	165	0.480664
bg	0	1.000000e-04	32	503	76130	2436160	165	0.480628
bg	0	1.000000e-04	32	504	76281	2440992	165	0.480593
bg	0	1.000000e-04	32	505	76432	2445824	165	0.480558
bg	0	1.000000e-04	32	506	76584	2450688	165	0.480522
bg	0	1.000000e-04	32	507	76735	2455520	165	0.480488
bg	0	1.000000e-04	32	508	76886	2460352	165	0.480453
bg	0	1.000000e-04	32	509	77037	2465184	165	0.480419
bg	0	1.000000e-04	32	510	77188	2470016	165	0.480384
bg	0	1.000000e-04	32	511	77339	2474848	165	0.480350
bg	0	1.000000e-04	32	512	77491	2479712	165	0.480316
bg	0	1.000000e-04	32	513	77641	2484512	165	0.480282
bg	0	1.000000e-04	32	514	77792	2489344	165	0.480248
bg	0	1.000000e-04	32	515	77943	2494176	165	0.480215
bg	0	1.000000e-04	32	516	78095	2499040	165	0.480181
bg	0	1.000000e-04	32	517	78246	2503872	165	0.480148
bg	0	1.000000e-04	32	518	78397	2508704	165	0.480115
bg	0	1.000000e-04	32	519	78548	2513536	165	0.480082
bg	0	1.000000e-04	32	520	78699	2518368	165	0.480049
bg	0	1.000000e-04	32	521	78850	2523200	165	0.480016
bg	0	1.000000e-04	32	522	79001	2528032	165	0.479984
bg	0	1.000000e-04	32	523	79152	2532864	165	0.479952
bg	0	1.000000e-04	32	524	79303	2537696	165	0.479919
bg	0	1.000000e-04	32	525	79454	2542528	165	0.479887
bg	0	1.000000e-04	32	526	79605	2547360	165	0.479855
bg	0	1.000000e-04	32	527	79756	2552192	165	0.479823
bg	0	1.000000e-04	32	528	79907	2557024	166	0.479792
bg	0	1.000000e-04	32	529	80058	2561856	166	0.479760
bg	0	1.000000e-04	32	530	80209	2566688	166	0.479728
bg	0	1.000000e-04	32	531	80360	2571520	166	0.479696
bg	0	1.000000e-04	32	532	80511	2576352	166	0.479665
bg	0	1.000000e-04	32	533	80662	2581184	166	0.479634
bg	0	1.000000e-04	32	534	80813	2586016	166	0.479603
bg	0	1.000000e-04	32	535	80964	2590848	166	0.479572
bg	0	1.000000e-04	32	536	81115	2595680	166	0.479541
bg	0	1.000000e-04	32	537	81266	2600512	166	0.479510
bg	0	1.000000e-04	32	538	81417	2605344	166	0.479480
bg	0	1.000000e-04	32	539	81568	2610176	166	0.479449
bg	0	1.000000e-04	32	540	81719	2615008	166	0.479419
bg	0	1.000000e-04	32	541	81871	2619872	166	0.479388
bg	0	1.000000e-04	32	542	82022	2624704	166	0.479359
bg	0	1.000000e-04	32	543	82173	2629536	166	0.479329
bg	0	1.000000e-04	32	544	82324	2634368	166	0.479299
bg	0	1.000000e-04	32	545	82475	2639200	166	0.479270
bg	0	1.000000e-04	32	546	82626	2644032	166	0.479240
bg	0	1.000000e-04	32	547	82778	2648896	167	0.479211
bg	0	1.000000e-04	32	548	82929	2653728	167	0.479181
bg	0	1.000000e-04	32	549	83080	2658560	167	0.479152
bg	0	1.000000e-04	32	550	83231	2663392	167	0.479123
bg	0	1.000000e-04	32	551	83382	2668224	167	0.479094
bg	0	1.000000e-04	32	552	83533	2673056	167	0.479065
bg	0	1.000000e-04	32	553	83684	2677888	168	0.479036
bg	0	1.000000e-04	32	554	83835	2682720	168	0.479007
bg	0	1.000000e-04	32	555	83986	2687552	168	0.478978
bg	0	1.000000e-04	32	556	84137	2692384	168	0.478950
bg	0	1.000000e-04	32	557	84288	2697216	168	0.478921
bg	0	1.000000e-04	32	558	84439	2702048	168	0.478893
bg	0	1.000000e-04	32	559	84589	2706848	169	0.478865
bg	0	1.000000e-04	32	560	84740	2711680	169	0.478837
bg	0	1.000000e-04	32	561	84891	2716512	169	0.478809
bg	0	1.000000e-04	32	562	85042	2721344	169	0.478781
bg	0	1.000000e-04	32	563	85193	2726176	169	0.478753
bg	0	1.000000e-04	32	564	85343	2730976	169	0.478726
bg	0	1.000000e-04	32	565	85494	2735808	169	0.478699
bg	0	1.000000e-04	32	566	85645	2740640	169	0.478671
bg	0	1.000000e-04	32	567	85795	2745440	169	0.478644
bg	0	1.000000e-04	32	568	85946	2750272	169	0.478617
bg	0	1.000000e-04	32	569	86096	2755072	170	0.478590
bg	0	1.000000e-04	32	570	86251	2760032	171	0.478565
bg	0	1.000000e-04	32	571	86408	2765056	171	0.478540
bg	0	1.000000e-04	32	572	86564	2770048	172	0.478516
bg	0	1.000000e-04	32	573	86721	2775072	172	0.478491
bg	0	1.000000e-04	32	574	86877	2780064	172	0.478467
bg	0	1.000000e-04	32	575	87033	2785056	172	0.478443
bg	0	1.000000e-04	32	576	87190	2790080	172	0.478419
bg	0	1.000000e-04	32	577	87346	2795072	172	0.478395
bg	0	1.000000e-04	32	578	87502	2800064	172	0.478371
bg	0	1.000000e-04	32	579	87658	2805056	172	0.478347
bg	0	1.000000e-04	32	580	87815	2810080	172	0.478323
bg	0	1.000000e-04	32	581	87971	2815072	172	0.478300
bg	0	1.000000e-04	32	582	88127	2820064	172	0.478276
bg	0	1.000000e-04	32	583	88283	2825056	172	0.478253
bg	0	1.000000e-04	32	584	88440	2830080	172	0.478229
bg	0	1.000000e-04	32	585	88596	2835072	172	0.478206
bg	0	1.000000e-04	32	586	88752	2840064	172	0.478183
bg	0	1.000000e-04	32	587	88908	2845056	172	0.478160
bg	0	1.000000e-04	32	588	89065	2850080	173	0.478136
bg	0	1.000000e-04	32	589	89221	2855072	173	0.478113
bg	0	1.000000e-04	32	590	89377	2860064	173	0.478090
bg	0	1.000000e-04	32	591	89533	2865056	173	0.478067
bg	0	1.000000e-04	32	592	89690	2870080	173	0.478044
bg	0	1.000000e-04	32	593	89846	2875072	173	0.478021
bg	0	1.000000e-04	32	594	90002	2880064	173	0.477999
bg	0	1.000000e-04	32	595	90158	2885056	173	0.477976
bg	0	1.000000e-04	32	596	90315	2890080	173	0.477953
bg	0	1.000000e-04	32	597	90471	2895072	174	0.477931
bg	0	1.000000e-04	32	598	90627	2900064	174	0.477908
bg	0	1.000000e-04	32	599	90783	2905056	174	0.477886
bg	0	1.000000e-04	32	600	90940	2910080	174	0.477863
bg	0	1.000000e-04	32	601	91096	2915072	174	0.477841
bg	0	1.000000e-04	32	602	91252	2920064	174	0.477819
bg	0	1.000000e-04	32	603	91409	2925088	174	0.477797
bg	0	1.000000e-04	32	604	91565	2930080	174	0.477775
bg	0	1.000000e-04	32	605	91722	2935104	174	0.477753
bg	0	1.000000e-04	32	606	91876	2940032	174	0.477732
bg	0	1.000000e-04	32	607	92030	2944960	174	0.477711
bg	0	1.000000e-04	32	608	92185	2949920	174	0.477690
bg	0	1.000000e-04	32	609	92339	2954848	174	0.477669
bg	0	1.000000e-04	32	610	92493	2959776	174	0.477648
bg	0	1.000000e-04	32	611	92647	2964704	174	0.477627
bg	0	1.000000e-04	32	612	92801	2969632	174	0.477607
bg	0	1.000000e-04	32	613	92955	2974560	174	0.477586
bg	0	1.000000e-04	32	614	93110	2979520	174	0.477565
bg	0	1.000000e-04	32	615	93264	2984448	174	0.477545
bg	0	1.000000e-04	32	616	93418	2989376	174	0.477524
bg	0	1.000000e-04	32	617	93572	2994304	174	0.477504
bg	0	1.000000e-04	32	618	93726	2999232	174	0.477484
bg	0	1.000000e-04	32	619	93881	3004192	174	0.477463
bg	0	1.000000e-04	32	620	94035	3009120	174	0.477443
bg	0	1.000000e-04	32	621	94189	3014048	174	0.477423
bg	0	1.000000e-04	32	622	94343	3018976	174	0.477403
bg	0	1.000000e-04	32	623	94498	3023936	174	0.477383
bg	0	1.000000e-04	32	624	94652	3028864	174	0.477363
bg	0	1.000000e-04	32	625	94806	3033792	174	0.477343
bg	0	1.000000e-04	32	626	94960	3038720	174	0.477323
bg	0	1.000000e-04	32	627	95114	3043648	174	0.477303
bg	0	1.000000e-04	32	628	95269	3048608	174	0.477283
bg	0	1.000000e-04	32	629	95423	3053536	174	0.477264
bg	0	1.000000e-04	32	630	95578	3058496	174	0.477244
bg	0	1.000000e-04	32	631	95732	3063424	174	0.477225
bg	0	1.000000e-04	32	632	95886	3068352	174	0.477205
bg	0	1.000000e-04	32	633	96041	3073312	174	0.477186
bg	0	1.000000e-04	32	634	96195	3078240	174	0.477167
bg	0	1.000000e-04	32	635	96350	3083200	174	0.477147
bg	0	1.000000e-04	32	636	96504	3088128	174	0.477128
bg	0	1.000000e-04	32	637	96658	3093056	174	0.477109
bg	0	1.000000e-04	32	638	96813	3098016	174	0.477089
bg	0	1.000000e-04	32	639	96967	3102944	174	0.477070
bg	0	1.000000e-04	32	640	97121	3107872	174	0.477051
bg	0	1.000000e-04	32	641	97276	3112832	174	0.477032
bg	0	1.000000e-04	32	642	97430	3117760	174	0.477013
bg	0	1.000000e-04	32	643	97584	3122688	174	0.476994
bg	0	1.000000e-04	32	644	97738	3127616	174	0.476975
bg	0	1.000000e-04	32	645	97893	3132576	174	0.476957
bg	0	1.000000e-04	32	646	98047	3137504	174	0.476938
bg	0	1.000000e-04	32	647	98202	3142464	174	0.476919
bg	0	1.000000e-04	32	648	98356	3147392	174	0.476900
bg	0	1.000000e-04	32	649	98510	3152320	174	0.476882
bg	0	1.000000e-04	32	650	98665	3157280	174	0.476863
bg	0	1.000000e-04	32	651	98819	3162208	174	0.476845
bg	0	1.000000e-04	32	652	98974	3167168	174	0.476826
bg	0	1.000000e-04	32	653	99128	3172096	174	0.476808
bg	0	1.000000e-04	32	654	99283	3177056	174	0.476790
bg	0	1.000000e-04	32	655	99437	3181984	174	0.476772
bg	0	1.000000e-04	32	656	99592	3186944	174	0.476753
bg	0	1.000000e-04	32	657	99746	3191872	174	0.476735
bg	0	1.000000e-04	32	658	99900	3196800	174	0.476717
bg	0	1.000000e-04	32	659	100054	3201728	174	0.476700
bg	0	1.000000e-04	32	660	100208	3206656	174	0.476682
bg	0	1.000000e-04	32	661	100362	3211584	174	0.476664
bg	0	1.000000e-04	32	662	100517	3216544	174	0.476646
bg	0	1.000000e-04	32	663	100671	3221472	174	0.476628
bg	0	1.000000e-04	32	664	100825	3226400	174	0.476610
bg	0	1.000000e-04	32	665	100980	3231360	174	0.476592
bg	0	1.000000e-04	32	666	101134	3236288	174	0.476575
bg	0	1.000000e-04	32	667	101288	3241216	174	0.476557
bg	0	1.000000e-04	32	668	101443	3246176	174	0.476540
bg	0	1.000000e-04	32	669	101597	3251104	174	0.476522
bg	0	1.000000e-04	32	670	101752	3256064	174	0.476504
bg	0	1.000000e-04	32	671	101906	3260992	174	0.476487
bg	0	1.000000e-04	32	672	102060	3265920	174	0.476470
bg	0	1.000000e-04	32	673	102214	3270848	174	0.476453
bg	0	1.000000e-04	32	674	102368	3275776	174	0.476435
bg	0	1.000000e-04	32	675	102522	3280704	174	0.476418
bg	0	1.000000e-04	32	676	102677	3285664	174	0.476401
bg	0	1.000000e-04	32	677	102832	3290624	174	0.476384
bg	0	1.000000e-04	32	678	102986	3295552	174	0.476367
bg	0	1.000000e-04	32	679	103140	3300480	174	0.476350
bg	0	1.000000e-04	32	680	103295	3305440	174	0.476332
bg	0	1.000000e-04	32	681	103450	3310400	174	0.476315
bg	0	1.000000e-04	32	682	103604	3315328	174	0.476299
bg	0	1.000000e-04	32	683	103758	3320256	174	0.476282
bg	0	1.000000e-04	32	684	103913	3325216	174	0.476265
bg	0	1.000000e-04	32	685	104068	3330176	174	0.476248
bg	0	1.000000e-04	32	686	104222	3335104	174	0.476232
bg	0	1.000000e-04	32	687	104377	3340064	174	0.476215
bg	0	1.000000e-04	32	688	104531	3344992	174	0.476198
bg	0	1.000000e-04	32	689	104686	3349952	174	0.476182
bg	0	1.000000e-04	32	690	104840	3354880	174	0.476165
bg	0	1.000000e-04	32	691	104994	3359808	174	0.476149
bg	0	1.000000e-04	32	692	105149	3364768	174	0.476132
bg	0	1.000000e-04	32	693	105303	3369696	174	0.476116
bg	0	1.000000e-04	32	694	105458	3374656	174	0.476100
bg	0	1.000000e-04	32	695	105612	3379584	174	0.476083
bg	0	1.000000e-04	32	696	105766	3384512	174	0.476067
bg	0	1.000000e-04	32	697	105921	3389472	174	0.476051
bg	0	1.000000e-04	32	698	106075	3394400	174	0.476035
bg	0	1.000000e-04	32	699	106229	3399328	174	0.476019
bg	0	1.000000e-04	32	700	106384	3404288	174	0.476002
bg	0	1.000000e-04	32	701	106538	3409216	174	0.475987
bg	0	1.000000e-04	32	702	106693	3414176	174	0.475970
bg	0	1.000000e-04	32	703	106847	3419104	174	0.475955
bg	0	1.000000e-04	32	704	107001	3424032	174	0.475939
bg	0	1.000000e-04	32	705	107156	3428992	174	0.475923
bg	0	1.000000e-04	32	706	107310	3433920	174	0.475907
bg	0	1.000000e-04	32	707	107465	3438880	174	0.475891
bg	0	1.000000e-04	32	708	107619	3443808	174	0.475876
bg	0	1.000000e-04	32	709	107774	3448768	174	0.475860
bg	0	1.000000e-04	32	710	107928	3453696	174	0.475844
bg	0	1.000000e-04	32	711	108083	3458656	175	0.475829
bg	0	1.000000e-04	32	712	108237	3463584	175	0.475813
bg	0	1.000000e-04	32	713	108392	3468544	175	0.475797
bg	0	1.000000e-04	32	714	108547	3473504	175	0.475782
bg	0	1.000000e-04	32	715	108702	3478464	175	0.475767
bg	0	1.000000e-04	32	716	108856	3483392	175	0.475751
bg	0	1.000000e-04	32	717	109011	3488352	175	0.475736
bg	0	1.000000e-04	32	718	109166	3493312	175	0.475721
bg	0	1.000000e-04	32	719	109321	3498272	176	0.475705
bg	0	1.000000e-04	32	720	109475	3503200	176	0.475690
bg	0	1.000000e-04	32	721	109629	3508128	176	0.475675
bg	0	1.000000e-04	32	722	109784	3513088	176	0.475660
bg	0	1.000000e-04	32	723	109939	3518048	176	0.475645
bg	0	1.000000e-04	32	724	110093	3522976	176	0.475630
bg	0	1.000000e-04	32	725	110248	3527936	176	0.475615
bg	0	1.000000e-04	32	726	110403	3532896	176	0.475599
bg	0	1.000000e-04	32	727	110557	3537824	177	0.475585
bg	0	1.000000e-04	32	728	110712	3542784	177	0.475569
bg	0	1.000000e-04	32	729	110866	3547712	177	0.475555
bg	0	1.000000e-04	32	730	111021	3552672	177	0.475540
bg	0	1.000000e-04	32	731	111176	3557632	177	0.475525
bg	0	1.000000e-04	32	732	111330	3562560	177	0.475510
bg	0	1.000000e-04	32	733	111485	3567520	177	0.475495
bg	0	1.000000e-04	32	734	111639	3572448	177	0.475480
bg	0	1.000000e-04	32	735	111794	3577408	177	0.475465
bg	0	1.000000e-04	32	736	111949	3582368	177	0.475451
bg	0	1.000000e-04	32	737	112103	3587296	177	0.475436
bg	0	1.000000e-04	32	738	112258	3592256	177	0.475421
bg	0	1.000000e-04	32	739	112413	3597216	177	0.475407
bg	0	1.000000e-04	32	740	112568	3602176	177	0.475392
bg	0	1.000000e-04	32	741	112723	3607136	177	0.475378
bg	0	1.000000e-04	32	742	112877	3612064	177	0.475363
bg	0	1.000000e-04	32	743	113032	3617024	177	0.475349
bg	0	1.000000e-04	32	744	113186	3621952	177	0.475334
bg	0	1.000000e-04	32	745	113341	3626912	177	0.475320
bg	0	1.000000e-04	32	746	113496	3631872	177	0.475306
bg	0	1.000000e-04	32	747	113650	3636800	177	0.475291
bg	0	1.000000e-04	32	748	113805	3641760	177	0.475277
bg	0	1.000000e-04	32	749	113960	3646720	177	0.475263
bg	0	1.000000e-04	32	750	114115	3651680	177	0.475249
bg	0	1.000000e-04	32	751	114270	3656640	177	0.475234
bg	0	1.000000e-04	32	752	114425	3661600	177	0.475220
bg	0	1.000000e-04	32	753	114579	3666528	177	0.475206
bg	0	1.000000e-04	32	754	114734	3671488	177	0.475192
bg	0	1.000000e-04	32	755	114889	3676448	177	0.475178
bg	0	1.000000e-04	32	756	115044	3681408	177	0.475164
bg	0	1.000000e-04	32	757	115198	3686336	177	0.475150
bg	0	1.000000e-04	32	758	115353	3691296	177	0.475136
bg	0	1.000000e-04	32	759	115508	3696256	177	0.475122
bg	0	1.000000e-04	32	760	115663	3701216	178	0.475109
bg	0	1.000000e-04	32	761	115818	3706176	178	0.475095
bg	0	1.000000e-04	32	762	115973	3711136	178	0.475081
bg	0	1.000000e-04	32	763	116128	3716096	178	0.475067
bg	0	1.000000e-04	32	764	116282	3721024	178	0.475053
bg	0	1.000000e-04	32	765	116437	3725984	178	0.475040
bg	0	1.000000e-04	32	766	116592	3730944	178	0.475026
bg	0	1.000000e-04	32	767	116747	3735904	178	0.475013
bg	0	1.000000e-04	32	768	116902	3740864	179	0.474999
bg	0	1.000000e-04	32	769	117056	3745792	179	0.474985
bg	0	1.000000e-04	32	770	117211	3750752	179	0.474972
bg	0	1.000000e-04	32	771	117366	3755712	179	0.474958
bg	0	1.000000e-04	32	772	117520	3760640	179	0.474945
bg	0	1.000000e-04	32	773	117675	3765600	179	0.474931
bg	0	1.000000e-04	32	774	117830	3770560	179	0.474918
bg	0	1.000000e-04	32	775	117985	3775520	179	0.474904
bg	0	1.000000e-04	32	776	118140	3780480	179	0.474891
bg	0	1.000000e-04	32	777	118294	3785408	179	0.474878
bg	0	1.000000e-04	32	778	118449	3790368	179	0.474864
bg	0	1.000000e-04	32	779	118604	3795328	179	0.474851
bg	0	1.000000e-04	32	780	118759	3800288	179	0.474838
bg	0	1.000000e-04	32	781	118914	3805248	179	0.474824
bg	0	1.000000e-04	32	782	119068	3810176	179	0.474811
bg	0	1.000000e-04	32	783	119223	3815136	179	0.474798
bg	0	1.000000e-04	32	784	119378	3820096	179	0.474785
bg	0	1.000000e-04	32	785	119533	3825056	179	0.474772
bg	0	1.000000e-04	32	786	119688	3830016	179	0.474758
bg	0	1.000000e-04	32	787	119843	3834976	179	0.474745
bg	0	1.000000e-04	32	788	119997	3839904	179	0.474732
bg	0	1.000000e-04	32	789	120152	3844864	179	0.474719
bg	0	1.000000e-04	32	790	120307	3849824	179	0.474706
bg	0	1.000000e-04	32	791	120462	3854784	179	0.474693
bg	0	1.000000e-04	32	792	120617	3859744	179	0.474680
bg	0	1.000000e-04	32	793	120772	3864704	179	0.474667
bg	0	1.000000e-04	32	794	120927	3869664	179	0.474655
bg	0	1.000000e-04	32	795	121081	3874592	179	0.474642
bg	0	1.000000e-04	32	796	121236	3879552	179	0.474629
bg	0	1.000000e-04	32	797	121391	3884512	179	0.474616
bg	0	1.000000e-04	32	798	121546	3889472	179	0.474604
bg	0	1.000000e-04	32	799	121700	3894400	179	0.474591
bg	0	1.000000e-04	32	800	121855	3899360	179	0.474578
bg	0	1.000000e-04	32	801	122010	3904320	179	0.474566
bg	0	1.000000e-04	32	802	122164	3909248	179	0.474553
bg	0	1.000000e-04	32	803	122319	3914208	179	0.474540
bg	0	1.000000e-04	32	804	122473	3919136	179	0.474528
bg	0	1.000000e-04	32	805	122628	3924096	179	0.474515
bg	0	1.000000e-04	32	806	122783	3929056	179	0.474503
bg	0	1.000000e-04	32	807	122938	3934016	179	0.474490
bg	0	1.000000e-04	32	808	123092	3938944	179	0.474478
bg	0	1.000000e-04	32	809	123247	3943904	179	0.474465
bg	0	1.000000e-04	32	810	123402	3948864	179	0.474453
bg	0	1.000000e-04	32	811	123557	3953824	179	0.474441
bg	0	1.000000e-04	32	812	123711	3958752	179	0.474428
bg	0	1.000000e-04	32	813	123866	3963712	179	0.474416
bg	0	1.000000e-04	32	814	124021	3968672	179	0.474404
bg	0	1.000000e-04	32	815	124176	3973632	179	0.474391
bg	0	1.000000e-04	32	816	124331	3978592	179	0.474379
bg	0	1.000000e-04	32	817	124486	3983552	179	0.474367
bg	0	1.000000e-04	32	818	124641	3988512	179	0.474355
bg	0	1.000000e-04	32	819	124795	3993440	178	0.474342
bg	0	1.000000e-04	32	820	124949	3998368	178	0.474330
bg	0	1.000000e-04	32	821	125104	4003328	178	0.474318
bg	0	1.000000e-04	32	822	125259	4008288	178	0.474306
bg	0	1.000000e-04	32	823	125413	4013216	178	0.474294
bg	0	1.000000e-04	32	824	125568	4018176	178	0.474281
bg	0	1.000000e-04	32	825	125723	4023136	177	0.474269
bg	0	1.000000e-04	32	826	125877	4028064	178	0.474257
bg	0	1.000000e-04	32	827	126032	4033024	178	0.474245
bg	0	1.000000e-04	32	828	126187	4037984	178	0.474233
bg	0	1.000000e-04	32	829	126342	4042944	178	0.474221
bg	0	1.000000e-04	32	830	126497	4047904	178	0.474209
bg	0	1.000000e-04	32	831	126652	4052864	178	0.474196
bg	0	1.000000e-04	32	832	126806	4057792	179	0.474184
bg	0	1.000000e-04	32	833	126961	4062752	179	0.474172
bg	0	1.000000e-04	32	834	127116	4067712	179	0.474160
bg	0	1.000000e-04	32	835	127271	4072672	179	0.474148
bg	0	1.000000e-04	32	836	127426	4077632	179	0.474136
bg	0	1.000000e-04	32	837	127581	4082592	179	0.474124
bg	0	1.000000e-04	32	838	127736	4087552	179	0.474112
bg	0	1.000000e-04	32	839	127891	4092512	179	0.474100
bg	0	1.000000e-04	32	840	128046	4097472	179	0.474089
bg	0	1.000000e-04	32	841	128201	4102432	179	0.474077
bg	0	1.000000e-04	32	842	128356	4107392	179	0.474065
bg	0	1.000000e-04	32	843	128510	4112320	179	0.474053
bg	0	1.000000e-04	32	844	128665	4117280	179	0.474041
bg	0	1.000000e-04	32	845	128820	4122240	179	0.474030
bg	0	1.000000e-04	32	846	128975	4127200	179	0.474018
bg	0	1.000000e-04	32	847	129130	4132160	179	0.474006
bg	0	1.000000e-04	32	848	129284	4137088	179	0.473994
bg	0	1.000000e-04	32	849	129439	4142048	179	0.473983
bg	0	1.000000e-04	32	850	129594	4147008	179	0.473971
bg	0	1.000000e-04	32	851	129749	4151968	179	0.473959
bg	0	1.000000e-04	32	852	129904	4156928	179	0.473948
bg	0	1.000000e-04	32	853	130059	4161888	179	0.473936
bg	0	1.000000e-04	32	854	130214	4166848	179	0.473925
bg	0	1.000000e-04	32	855	130369	4171808	179	0.473913
bg	0	1.000000e-04	32	856	130524	4176768	179	0.473902
bg	0	1.000000e-04	32	857	130679	4181728	179	0.473890
bg	0	1.000000e-04	32	858	130834	4186688	179	0.473879
bg	0	1.000000e-04	32	859	130989	4191648	179	0.473867
bg	0	1.000000e-04	32	860	131144	4196608	179	0.473856
bg	0	1.000000e-04	32	861	131299	4201568	179	0.473845
bg	0	1.000000e-04	32	862	131454	4206528	179	0.473833
bg	0	1.000000e-04	32	863	131609	4211488	179	0.473822
bg	0	1.000000e-04	32	864	131764	4216448	179	0.473811
bg	0	1.000000e-04	32	865	131919	4221408	179	0.473799
bg	0	1.000000e-04	32	866	132074	4226368	179	0.473788
bg	0	1.000000e-04	32	867	132229	4231328	179	0.473777
bg	0	1.000000e-04	32	868	132384	4236288	179	0.473766
bg	0	1.000000e-04	32	869	132539	4241248	179	0.473754
bg	0	1.000000e-04	32	870	132694	4246208	179	0.473743
bg	0	1.000000e-04	32	871	132849	4251168	179	0.473732
bg	0	1.000000e-04	32	872	133004	4256128	179	0.473721
bg	0	1.000000e-04	32	873	133159	4261088	179	0.473710
bg	0	1.000000e-04	32	874	133314	4266048	179	0.473699
bg	0	1.000000e-04	32	875	133469	4271008	179	0.473688
bg	0	1.000000e-04	32	876	133624	4275968	179	0.473677
bg	0	1.000000e-04	32	877	133779	4280928	178	0.473666
bg	0	1.000000e-04	32	878	133934	4285888	178	0.473655
bg	0	1.000000e-04	32	879	134089	4290848	179	0.473644
bg	0	1.000000e-04	32	880	134244	4295808	179	0.473633
bg	0	1.000000e-04	32	881	134399	4300768	180	0.473622
bg	0	1.000000e-04	32	882	134554	4305728	180	0.473611
bg	0	1.000000e-04	32	883	134709	4310688	181	0.473600
bg	0	1.000000e-04	32	884	134864	4315648	181	0.473589
bg	0	1.000000e-04	32	885	135019	4320608	181	0.473578
bg	0	1.000000e-04	32	886	135174	4325568	181	0.473568
bg	0	1.000000e-04	32	887	135329	4330528	181	0.473557
bg	0	1.000000e-04	32	888	135484	4335488	182	0.473546
bg	0	1.000000e-04	32	889	135639	4340448	182	0.473535
bg	0	1.000000e-04	32	890	135794	4345408	182	0.473525
bg	0	1.000000e-04	32	891	135949	4350368	182	0.473514
bg	0	1.000000e-04	32	892	136103	4355296	182	0.473503
bg	0	1.000000e-04	32	893	136258	4360256	182	0.473493
bg	0	1.000000e-04	32	894	136413	4365216	182	0.473482
bg	0	1.000000e-04	32	895	136568	4370176	182	0.473471
bg	0	1.000000e-04	32	896	136723	4375136	182	0.473461
bg	0	1.000000e-04	32	897	136878	4380096	182	0.473450
bg	0	1.000000e-04	32	898	137033	4385056	182	0.473439
bg	0	1.000000e-04	32	899	137187	4389984	182	0.473429
bg	0	1.000000e-04	32	900	137342	4394944	182	0.473418
bg	0	1.000000e-04	32	901	137497	4399904	182	0.473408
bg	0	1.000000e-04	32	902	137652	4404864	182	0.473397
bg	0	1.000000e-04	32	903	137807	4409824	182	0.473387
bg	0	1.000000e-04	32	904	137962	4414784	182	0.473376
bg	0	1.000000e-04	32	905	138116	4419712	182	0.473366
bg	0	1.000000e-04	32	906	138271	4424672	182	0.473356
bg	0	1.000000e-04	32	907	138426	4429632	182	0.473345
bg	0	1.000000e-04	32	908	138581	4434592	182	0.473335
bg	0	1.000000e-04	32	909	138736	4439552	183	0.473324
bg	0	1.000000e-04	32	910	138891	4444512	183	0.473314
bg	0	1.000000e-04	32	911	139046	4449472	183	0.473304
bg	0	1.000000e-04	32	912	139201	4454432	183	0.473294
bg	0	1.000000e-04	32	913	139356	4459392	183	0.473283
bg	0	1.000000e-04	32	914	139511	4464352	183	0.473273
bg	0	1.000000e-04	32	915	139666	4469312	183	0.473263
bg	0	1.000000e-04	32	916	139821	4474272	183	0.473253
bg	0	1.000000e-04	32	917	139976	4479232	183	0.473242
bg	0	1.000000e-04	32	918	140131	4484192	183	0.473232
bg	0	1.000000e-04	32	919	140286	4489152	183	0.473222
bg	0	1.000000e-04	32	920	140441	4494112	183	0.473212
bg	0	1.000000e-04	32	921	140596	4499072	183	0.473202
bg	0	1.000000e-04	32	922	140751	4504032	183	0.473192
bg	0	1.000000e-04	32	923	140906	4508992	183	0.473182
bg	0	1.000000e-04	32	924	141062	4513984	183	0.473172
bg	0	1.000000e-04	32	925	141217	4518944	184	0.473162
bg	0	1.000000e-04	32	926	141372	4523904	184	0.473152
bg	0	1.000000e-04	32	927	141528	4528896	184	0.473142
bg	0	1.000000e-04	32	928	141683	4533856	184	0.473132
bg	0	1.000000e-04	32	929	141838	4538816	184	0.473122
bg	0	1.000000e-04	32	930	141993	4543776	184	0.473112
bg	0	1.000000e-04	32	931	142148	4548736	184	0.473102
bg	0	1.000000e-04	32	932	142303	4553696	184	0.473092
bg	0	1.000000e-04	32	933	142459	4558688	184	0.473082
bg	0	1.000000e-04	32	934	142614	4563648	184	0.473072
bg	0	1.000000e-04	32	935	142769	4568608	184	0.473062
bg	0	1.000000e-04	32	936	142924	4573568	184	0.473052
bg	0	1.000000e-04	32	937	143080	4578560	184	0.473042
bg	0	1.000000e-04	32	938	143235	4583520	184	0.473032
bg	0	1.000000e-04	32	939	143390	4588480	184	0.473023
bg	0	1.000000e-04	32	940	143545	4593440	184	0.473013
bg	0	1.000000e-04	32	941	143700	4598400	184	0.473003
bg	0	1.000000e-04	32	942	143855	4603360	184	0.472993
bg	0	1.000000e-04	32	943	144010	4608320	184	0.472984
bg	0	1.000000e-04	32	944	144165	4613280	184	0.472974
bg	0	1.000000e-04	32	945	144320	4618240	184	0.472964
bg	0	1.000000e-04	32	946	144476	4623232	184	0.472954
bg	0	1.000000e-04	32	947	144631	4628192	184	0.472945
bg	0	1.000000e-04	32	948	144786	4633152	184	0.472935
bg	0	1.000000e-04	32	949	144941	4638112	184	0.472925
bg	0	1.000000e-04	32	950	145096	4643072	184	0.472916
bg	0	1.000000e-04	32	951	145251	4648032	184	0.472906
bg	0	1.000000e-04	32	952	145406	4652992	184	0.472896
bg	0	1.000000e-04	32	953	145561	4657952	184	0.472887
bg	0	1.000000e-04	32	954	145716	4662912	184	0.472877
bg	0	1.000000e-04	32	955	145871	4667872	184	0.472868
bg	0	1.000000e-04	32	956	146026	4672832	184	0.472858
bg	0	1.000000e-04	32	957	146181	4677792	184	0.472849
bg	0	1.000000e-04	32	958	146336	4682752	185	0.472839
bg	0	1.000000e-04	32	959	146491	4687712	185	0.472830
bg	0	1.000000e-04	32	960	146646	4692672	185	0.472820
bg	0	1.000000e-04	32	961	146801	4697632	185	0.472811
bg	0	1.000000e-04	32	962	146956	4702592	185	0.472801
bg	0	1.000000e-04	32	963	147111	4707552	185	0.472792
bg	0	1.000000e-04	32	964	147265	4712480	185	0.472782
bg	0	1.000000e-04	32	965	147420	4717440	185	0.472773
bg	0	1.000000e-04	32	966	147577	4722464	184	0.472763
bg	0	1.000000e-04	32	967	147735	4727520	184	0.472752
bg	0	1.000000e-04	32	968	147892	4732544	184	0.472741
bg	0	1.000000e-04	32	969	148050	4737600	184	0.472731
bg	0	1.000000e-04	32	970	148207	4742624	184	0.472720
bg	0	1.000000e-04	32	971	148365	4747680	184	0.472710
bg	0	1.000000e-04	32	972	148523	4752736	184	0.472700
bg	0	1.000000e-04	32	973	148681	4757792	184	0.472690
bg	0	1.000000e-04	32	974	148838	4762816	184	0.472680
bg	0	1.000000e-04	32	975	148996	4767872	184	0.472670
bg	0	1.000000e-04	32	976	149152	4772864	184	0.472661
bg	0	1.000000e-04	32	977	149309	4777888	184	0.472651
bg	0	1.000000e-04	32	978	149466	4782912	184	0.472641
bg	0	1.000000e-04	32	979	149624	4787968	184	0.472631
bg	0	1.000000e-04	32	980	149782	4793024	184	0.472622
bg	0	1.000000e-04	32	981	149939	4798048	184	0.472612
bg	0	1.000000e-04	32	982	150096	4803072	184	0.472603
bg	0	1.000000e-04	32	983	150254	4808128	184	0.472593
bg	0	1.000000e-04	32	984	150412	4813184	184	0.472584
bg	0	1.000000e-04	32	985	150569	4818208	184	0.472574
bg	0	1.000000e-04	32	986	150727	4823264	184	0.472565
bg	0	1.000000e-04	32	987	150884	4828288	184	0.472556
bg	0	1.000000e-04	32	988	151042	4833344	184	0.472546
bg	0	1.000000e-04	32	989	151198	4838336	184	0.472537
bg	0	1.000000e-04	32	990	151356	4843392	184	0.472528
bg	0	1.000000e-04	32	991	151513	4848416	184	0.472518
bg	0	1.000000e-04	32	992	151670	4853440	184	0.472509
bg	0	1.000000e-04	32	993	151828	4858496	184	0.472500
bg	0	1.000000e-04	32	994	151985	4863520	184	0.472490
bg	0	1.000000e-04	32	995	152142	4868544	184	0.472481
bg	0	1.000000e-04	32	996	152300	4873600	184	0.472472
bg	0	1.000000e-04	32	997	152457	4878624	184	0.472463
bg	0	1.000000e-04	32	998	152615	4883680	184	0.472453
bg	0	1.000000e-04	32	999	152772	4888704	184	0.472444
bg	0	1.000000e-04	32	1000	152929	4893728	184	0.472435
bg	1	1.000000e-04	6	0	1	32	6	0.693060
bg	1	1.000000e-04	6	1	16	512	16	0.690992
bg	1	1.000000e-04	6	2	32	1024	25	0.689059
bg	1	1.000000e-04	6	3	47	1504	31	0.687431
bg	1	1.000000e-04	6	4	62	1984	35	0.685930
bg	1	1.000000e-04	6	5	77	2464	38	0.684544
bg	1	1.000000e-04	6	6	92	2944	44	0.683243
bg	1	1.000000e-04	6	7	107	3424	49	0.681991
bg	1	1.000000e-04	6	8	121	3872	53	0.680873
bg	1	1.000000e-04	6	9	135	4320	55	0.679749
bg	1	1.000000e-04	6	10	150	4800	56	0.678580
bg	1	1.000000e-04	6	11	164	5248	58	0.677522
bg	1	1.000000e-04	6	12	178	5696	62	0.676497
bg	1	1.000000e-04	6	13	193	6176	61	0.675441
bg	1	1.000000e-04	6	14	206	6592	63	0.674549
bg	1	1.000000e-04	6	15	220	7040	65	0.673640
bg	1	1.000000e-04	6	16	234	7488	65	0.672770
bg	1	1.000000e-04	6	17	248	7936	68	0.671936
bg	1	1.000000e-04	6	18	262	8384	68	0.671115
bg	1	1.000000e-04	6	19	276	8832	68	0.670360
bg	1	1.000000e-04	6	20	290	9280	69	0.669568
bg	1	1.000000e-04	6	21	304	9728	70	0.668805
bg	1	1.000000e-04	6	22	318	10176	71	0.668072
bg	1	1.000000e-04	6	23	332	10624	71	0.667356
bg	1	1.000000e-04	6	24	346	11072	74	0.666636
bg	1	1.000000e-04	6	25	360	11520	75	0.665944
bg	1	1.000000e-04	6	26	373	11936	76	0.665336
bg	1	1.000000e-04	6	27	387	12384	79	0.664665
bg	1	1.000000e-04	6	28	401	12832	80	0.664017
bg	1	1.000000e-04	6	29	415	13280	81	0.663386
bg	1	1.000000e-04	6	30	428	13696	81	0.662832
bg	1	1.000000e-04	6	31	442	14144	81	0.662237
bg	1	1.000000e-04	6	32	456	14592	82	0.661650
bg	1	1.000000e-04	6	33	470	15040	88	0.661084
bg	1	1.000000e-04	6	34	483	15456	88	0.660550
bg	1	1.000000e-04	6	35	497	15904	88	0.660003
bg	1	1.000000e-04	6	36	511	16352	90	0.659461
bg	1	1.000000e-04	6	37	524	16768	91	0.658938
bg	1	1.000000e-04	6	38	538	17216	91	0.658420
bg	1	1.000000e-04	6	39	552	17664	93	0.657896
bg	1	1.000000e-04	6	40	565	18080	93	0.657416
bg	1	1.000000e-04	6	41	579	18528	95	0.656905
bg	1	1.000000e-04	6	42	592	18944	96	0.656453
bg	1	1.000000e-04	6	43	606	19392	98	0.655974
bg	1	1.000000e-04	6	44	619	19808	100	0.655539
bg	1	1.000000e-04	6	45	633	20256	103	0.655039
bg	1	1.000000e-04	6	46	646	20672	104	0.654550
bg	1	1.000000e-04	6	47	660	21120	105	0.653996
bg	1	1.000000e-04	6	48	673	21536	108	0.653478
bg	1	1.000000e-04	6	49	687	21984	109	0.652916
bg	1	1.000000e-04	6	50	700	22400	111	0.652485
bg	1	1.000000e-04	6	51	714	22848	111	0.651946
bg	1	1.000000e-04	6	52	727	23264	112	0.651477
bg	1	1.000000e-04	6	53	740	23680	112	0.651018
bg	1	1.000000e-04	6	54	754	24128	113	0.650545
bg	1	1.000000e-04	6	55	767	24544	113	0.650052
bg	1	1.000000e-04	6	56	780	24960	116	0.649571
bg	1	1.000000e-04	6	57	794	25408	117	0.649084
bg	1	1.000000e-04	6	58	807	25824	119	0.648630
bg	1	1.000000e-04	6	59	820	26240	122	0.648148
bg	1	1.000000e-04	6	60	834	26688	123	0.647683
bg	1	1.000000e-04	6	61	847	27104	124	0.647227
bg	1	1.000000e-04	6	62	860	27520	122	0.646774
bg	1	1.000000e-04	6	63	873	27936	122	0.646340
bg	1	1.000000e-04	6	64	887	28384	122	0.645902
bg	1	1.000000e-04	6	65	900	28800	122	0.645482
bg	1	1.000000e-04	6	66	913	29216	123	0.645071
bg	1	1.000000e-04	6	67	927	29664	123	0.644625
bg	1	1.000000e-04	6	68	940	30080	126	0.644205
bg	1	1.000000e-04	6	69	953	30496	128	0.643834
bg	1	1.000000e-04	6	70	966	30912	128	0.643431
bg	1	1.000000e-04	6	71	979	31328	128	0.643048
bg	1	1.000000e-04	6	72	992	31744	128	0.642691
bg	1	1.000000e-04	6	73	1006	32192	129	0.642273
bg	1	1.000000e-04	6	74	1019	32608	129	0.641885
bg	1	1.000000e-04	6	75	1032	33024	129	0.641570
bg	1	1.000000e-04	6	76	1045	33440	128	0.641192
bg	1	1.000000e-04	6	77	1059	33888	129	0.640807
bg	1	1.000000e-04	6	78	1072	34304	128	0.640468
bg	1	1.000000e-04	6	79	1085	34720	128	0.640112
bg	1	1.000000e-04	6	80	1098	35136	131	0.639764
bg	1	1.000000e-04	6	81	1112	35584	132	0.639396
bg	1	1.000000e-04	6	82	1125	36000	132	0.639063
bg	1	1.000000e-04	6	83	1138	36416	132	0.638733
bg	1	1.000000e-04	6	84	1151	36832	132	0.638414
bg	1	1.000000e-04	6	85	1165	37280	133	0.638088
bg	1	1.000000e-04	6	86	1176	37632	133	0.637756
bg	1	1.000000e-04	6	87	1190	38080	132	0.637409
bg	1	1.000000e-04	6	88	1203	38496	133	0.637093
bg	1	1.000000e-04	6	89	1216	38912	133	0.636798
bg	1	1.000000e-04	6	90	1229	39328	133	0.636507
bg	1	1.000000e-04	6	91	1242	39744	134	0.636208
bg	1	1.000000e-04	6	92	1256	40192	134	0.635863
bg	1	1.000000e-04	6	93	1269	40608	135	0.635578
bg	1	1.000000e-04	6	94	1282	41024	135	0.635310
bg	1	1.000000e-04	6	95	1295	41440	136	0.635027
bg	1	1.000000e-04	6	96	1308	41856	136	0.634748
bg	1	1.000000e-04	6	97	1322	42304	137	0.634451
bg	1	1.000000e-04	6	98	1335	42720	139	0.634173
bg	1	1.000000e-04	6	99	1348	43136	139	0.633889
bg	1	1.000000e-04	6	100	1361	43552	139	0.633616
bg	1	1.000000e-04	6	101	1374	43968	142	0.633343
bg	1	1.000000e-04	6	102	1387	44384	142	0.633083
bg	1	1.000000e-04	6	103	1401	44832	144	0.632772
bg	1	1.000000e-04	6	104	1414	45248	144	0.632496
bg	1	1.000000e-04	6	105	1427	45664	145	0.632202
bg	1	1.000000e-04	6	106	1440	46080	145	0.631921
bg	1	1.000000e-04	6	107	1453	46496	144	0.631628
bg	1	1.000000e-04	6	108	1466	46912	144	0.631380
bg	1	1.000000e-04	6	109	1479	47328	143	0.631091
bg	1	1.000000e-04	6	110	1492	47744	143	0.630819
bg	1	1.000000e-04	6	111	1506	48192	144	0.630538
bg	1	1.000000e-04	6	112	1519	48608	144	0.630251
bg	1	1.000000e-04	6	113	1532	49024	145	0.630012
bg	1	1.000000e-04	6	114	1545	49440	144	0.629721
bg	1	1.000000e-04	6	115	1558	49856	146	0.629461
bg	1	1.000000e-04	6	116	1571	50272	147	0.629185
bg	1	1.000000e-04	6	117	1584	50688	146	0.628931
bg	1	1.000000e-04	6	118	1597	51104	146	0.628674
bg	1	1.000000e-04	6	119	1610	51520	145	0.628414
bg	1	1.000000e-04	6	120	1623	51936	146	0.628167
bg	1	1.000000e-04	6	121	1636	52352	146	0.627910
bg	1	1.000000e-04	6	122	1649	52768	145	0.627641
bg	1	1.000000e-04	6	123	1663	53216	145	0.627387
bg	1	1.000000e-04	6	124	1676	53632	146	0.627125
bg	1	1.000000e-04	6	125	1689	54048	147	0.626899
bg	1	1.000000e-04	6	126	1702	54464	147	0.626663
bg	1	1.000000e-04	6	127	1715	54880	145	0.626434
bg	1	1.000000e-04	6	128	1728	55296	146	0.626170
bg	1	1.000000e-04	6	129	1741	55712	146	0.625953
bg	1	1.000000e-04	6	130	1754	56128	145	0.625732
bg	1	1.000000e-04	6	131	1767	56544	146	0.625493
bg	1	1.000000e-04	6	132	1781	56992	147	0.625254
bg	1	1.000000e-04	6	133	1794	57408	147	0.625040
bg	1	1.000000e-04	6	134	1807	57824	147	0.624827
bg	1	1.000000e-04	6	135	1820	58240	147	0.624588
bg	1	1.000000e-04	6	136	1833	58656	147	0.624372
bg	1	1.000000e-04	6	137	1846	59072	147	0.624174
bg	1	1.000000e-04	6	138	1859	59488	147	0.623947
bg	1	1.000000e-04	6	139	1872	59904	145	0.623750
bg	1	1.000000e-04	6	140	1885	60320	145	0.623534
bg	1	1.000000e-04	6	141	1899	60768	146	0.623331
bg	1	1.000000e-04	6	142	1912	61184	146	0.623112
bg	1	1.000000e-04	6	143	1925	61600	147	0.622883
bg	1	1.000000e-04	6	144	1938	62016	147	0.622713
bg	1	1.000000e-04	6	145	1951	62432	147	0.622513
bg	1	1.000000e-04	6	146	1964	62848	147	0.622317
bg	1	1.000000e-04	6	147	1977	63264	147	0.622110
bg	1	1.000000e-04	6	148	1990	63680	148	0.621937
bg	1	1.000000e-04	6	149	2002	64064	148	0.621764
bg	1	1.000000e-04	6	150	2016	64512	148	0.621550
bg	1	1.000000e-04	6	151	2029	64928	148	0.621358
bg	1	1.000000e-04	6	152	2042	65344	148	0.621169
bg	1	1.000000e-04	6	153	2055	65760	148	0.621004
bg	1	1.000000e-04	6	154	2068	66176	148	0.620808
bg	1	1.000000e-04	6	155	2081	66592	148	0.620662
bg	1	1.000000e-04	6	156	2094	67008	149	0.620486
bg	1	1.000000e-04	6	157	2107	67424	149	0.620301
bg	1	1.000000e-04	6	158	2120	67840	149	0.620106
bg	1	1.000000e-04	6	159	2133	68256	150	0.619949
bg	1	1.000000e-04	6	160	2146	68672	151	0.619774
bg	1	1.000000e-04	6	161	2159	69088	152	0.619597
bg	1	1.000000e-04	6	162	2172	69504	152	0.619433
bg	1	1.000000e-04	6	163	2185	69920	153	0.619266
bg	1	1.000000e-04	6	164	2198	70336	153	0.619110
bg	1	1.000000e-04	6	165	2211	70752	153	0.618947
bg	1	1.000000e-04	6	166	2224	71168	152	0.618787
bg	1	1.000000e-04	6	167	2237	71584	152	0.618640
bg	1	1.000000e-04	6	168	2251	72032	150	0.618461
bg	1	1.000000e-04	6	169	2264	72448	150	0.618296
bg	1	1.000000e-04	6	170	2277	72864	151	0.618130
bg	1	1.000000e-04	6	171	2290	73280	153	0.617973
bg	1	1.000000e-04	6	172	2303	73696	153	0.617825
bg	1	1.000000e-04	6	173	2316	74112	152	0.617681
bg	1	1.000000e-04	6	174	2329	74528	152	0.617534
bg	1	1.000000e-04	6	175	2342	74944	152	0.617367
bg	1	1.000000e-04	6	176	2355	75360	152	0.617210
bg	1	1.000000e-04	6	177	2368	75776	152	0.617065
bg	1	1.000000e-04	6	178	2381	76192	152	0.616923
bg	1	1.000000e-04	6	179	2394	76608	152	0.616754
bg	1	1.000000e-04	6	180	2408	77056	152	0.616628
bg	1	1.000000e-04	6	181	2421	77472	153	0.616477
bg	1	1.000000e-04	6	182	2434	77888	153	0.616323
bg	1	1.000000e-04	6	183	2447	78304	151	0.616176
bg	1	1.000000e-04	6	184	2460	78720	152	0.616064
bg	1	1.000000e-04	6	185	2473	79136	153	0.615904
bg	1	1.000000e-04	6	186	2486	79552	152	0.615763
bg	1	1.000000e-04	6	187	2499	79968	153	0.615649
bg	1	1.000000e-04	6	188	2512	80384	153	0.615507
bg	1	1.000000e-04	6	189	2525	80800	154	0.615361
bg	1	1.000000e-04	6	190	2538	81216	155	0.615235
bg	1	1.000000e-04	6	191	2551	81632	156	0.615080
bg	1	1.000000e-04	6	192	2564	82048	157	0.614948
bg	1	1.000000e-04	6	193	2577	82464	157	0.614806
bg	1	1.000000e-04	6	194	2590	82880	157	0.614671
bg	1	1.000000e-04	6	195	2603	83296	158	0.614539
bg	1	1.000000e-04	6	196	2616	83712	159	0.614408
bg	1	1.000000e-04	6	197	2629	84128	160	0.614265
bg	1	1.000000e-04	6	198	2642	84544	160	0.614140
bg	1	1.000000e-04	6	199	2655	84960	158	0.614023
bg	1	1.000000e-04	6	200	2668	85376	160	0.613885
bg	1	1.000000e-04	6	201	2681	85792	160	0.613769
bg	1	1.000000e-04	6	202	2694	86208	160	0.613633
bg	1	1.000000e-04	6	203	2707	86624	160	0.613508
bg	1	1.000000e-04	6	204	2720	87040	160	0.613379
bg	1	1.000000e-04	6	205	2733	87456	162	0.613257
bg	1	1.000000e-04	6	206	2746	87872	162	0.613142
bg	1	1.000000e-04	6	207	2759	88288	162	0.613002
bg	1	1.000000e-04	6	208	2772	88704	161	0.612897
bg	1	1.000000e-04	6	209	2785	89120	160	0.612761
bg	1	1.000000e-04	6	210	2798	89536	160	0.612639
bg	1	1.000000e-04	6	211	2811	89952	160	0.612535
bg	1	1.000000e-04	6	212	2824	90368	160	0.612422
bg	1	1.000000e-04	6	213	2837	90784	160	0.612308
bg	1	1.000000e-04	6	214	2850	91200	160	0.612200
bg	1	1.000000e-04	6	215	2863	91616	161	0.612082
bg	1	1.000000e-04	6	216	2876	92032	161	0.611948
bg	1	1.000000e-04	6	217	2889	92448	161	0.611841
bg	1	1.000000e-04	6	218	2902	92864	161	0.611743
bg	1	1.000000e-04	6	219	2915	93280	161	0.611627
bg	1	1.000000e-04	6	220	2928	93696	161	0.611523
bg	1	1.000000e-04	6	221	2941	94112	161	0.611416
bg	1	1.000000e-04	6	222	2954	94528	162	0.611299
bg	1	1.000000e-04	6	223	2967	94944	162	0.611181
bg	1	1.000000e-04	6	224	2980	95360	162	0.611099
bg	1	1.000000e-04	6	225	2993	95776	161	0.610988
bg	1	1.000000e-04	6	226	3006	96192	162	0.610869
bg	1	1.000000e-04	6	227	3019	96608	163	0.610763
bg	1	1.000000e-04	6	228	3031	96992	162	0.610667
bg	1	1.000000e-04	6	229	3044	97408	162	0.610559
bg	1	1.000000e-04	6	230	3058	97856	162	0.610453
bg	1	1.000000e-04	6	231	3070	98240	163	0.610362
bg	1	1.000000e-04	6	232	3083	98656	163	0.610251
bg	1	1.000000e-04	6	233	3096	99072	163	0.610160
bg	1	1.000000e-04	6	234	3109	99488	161	0.610062
bg	1	1.000000e-04	6	235	3122	99904	161	0.609960
bg	1	1.000000e-04	6	236	3135	100320	161	0.609839
bg	1	1.000000e-04	6	237	3148	100736	160	0.609750
bg	1	1.000000e-04	6	238	3161	101152	161	0.609667
bg	1	1.000000e-04	6	239	3174	101568	161	0.609554
bg	1	1.000000e-04	6	240	3187	101984	161	0.609462
bg	1	1.000000e-04	6	241	3200	102400	161	0.609375
bg	1	1.000000e-04	6	242	3213	102816	161	0.609267
bg	1	1.000000e-04	6	243	3226	103232	161	0.609182
bg	1	1.000000e-04	6	244	3239	103648	160	0.609094
bg	1	1.000000e-04	6	245	3252	104064	160	0.608993
bg	1	1.000000e-04	6	246	3265	104480	160	0.608917
bg	1	1.000000e-04	6	247	3278	104896	160	0.608815
bg	1	1.000000e-04	6	248	3291	105312	160	0.608722
bg	1	1.000000e-04	6	249	3304	105728	160	0.608639
bg	1	1.000000e-04	6	250	3317	106144	160	0.608544
bg	1	1.000000e-04	6	251	3330	106560	161	0.608461
bg	1	1.000000e-04	6	252	3343	106976	161	0.608369
bg	1	1.000000e-04	6	253	3356	107392	162	0.608280
bg	1	1.000000e-04	6	254	3369	107808	162	0.608211
bg	1	1.000000e-04	6	255	3382	108224	162	0.608136
bg	1	1.000000e-04	6	256	3395	108640	164	0.608056
bg	1	1.000000e-04	6	257	3408	109056	164	0.607970
bg	1	1.000000e-04	6	258	3420	109440	164	0.607897
bg	1	1.000000e-04	6	259	3433	109856	163	0.607832
bg	1	1.000000e-04	6	260	3446	110272	164	0.607746
bg	1	1.000000e-04	6	261	3459	110688	165	0.607647
bg	1	1.000000e-04	6	262	3472	111104	165	0.607588
bg	1	1.000000e-04	6	263	3485	111520	165	0.607499
bg	1	1.000000e-04	6	264	3498	111936	165	0.607426
bg	1	1.000000e-04	6	265	3510	112320	166	0.607366
bg	1	1.000000e-04	6	266	3523	112736	166	0.607273
bg	1	1.000000e-04	6	267	3536	113152	166	0.607200
bg	1	1.000000e-04	6	268	3549	113568	167	0.607121
bg	1	1.000000e-04	6	269	3562	113984	167	0.607055
bg	1	1.000000e-04	6	270	3575	114400	168	0.606981
bg	1	1.000000e-04	6	271	3588	114816	168	0.606899
bg	1	1.000000e-04	6	272	3601	115232	168	0.606825
bg	1	1.000000e-04	6	273	3614	115648	169	0.606766
bg	1	1.000000e-04	6	274	3626	116032	169	0.606692
bg	1	1.000000e-04	6	275	3639	116448	169	0.606614
bg	1	1.000000e-04	6	276	3652	116864	169	0.606537
bg	1	1.000000e-04	6	277	3665	117280	169	0.606463
bg	1	1.000000e-04	6	278	3678	117696	169	0.606406
bg	1	1.000000e-04	6	279	3691	118112	169	0.606336
bg	1	1.000000e-04	6	280	3704	118528	169	0.606263
bg	1	1.000000e-04	6	281	3717	118944	169	0.606201
bg	1	1.000000e-04	6	282	3729	119328	169	0.606127
bg	1	1.000000e-04	6	283	3742	119744	170	0.606059
bg	1	1.000000e-04	6	284	3755	120160	170	0.605993
bg	1	1.000000e-04	6	285	3767	120544	170	0.605919
bg	1	1.000000e-04	6	286	3780	120960	170	0.605851
bg	1	1.000000e-04	6	287	3793	121376	170	0.605779
bg	1	1.000000e-04	6	288	3806	121792	169	0.605713
bg	1	1.000000e-04	6	289	3819	122208	169	0.605659
bg	1	1.000000e-04	6	290	3831	122592	170	0.605587
bg	1	1.000000e-04	6	291	3844	123008	170	0.605528
bg	1	1.000000e-04	6	292	3857	123424	170	0.605461
bg	1	1.000000e-04	6	293	3870	123840	170	0.605399
bg	1	1.000000e-04	6	294	3883	124256	170	0.605320
bg	1	1.000000e-04	6	295	3896	124672	170	0.605268
bg	1	1.000000e-04	6	296	3908	125056	170	0.605204
bg	1	1.000000e-04	6	297	3921	125472	170	0.605146
bg	1	1.000000e-04	6	298	3934	125888	170	0.605074
bg	1	1.000000e-04	6	299	3947	126304	170	0.605018
bg	1	1.000000e-04	6	300	3960	126720	170	0.604954
bg	1	1.000000e-04	6	301	3973	127136	170	0.604889
bg	1	1.000000e-04	6	302	3986	127552	170	0.604829
bg	1	1.000000e-04	6	303	3998	127936	170	0.604776
bg	1	1.000000e-04	6	304	4011	128352	171	0.604710
bg	1	1.000000e-04	6	305	4024	128768	171	0.604659
bg	1	1.000000e-04	6	306	4037	129184	170	0.604578
bg	1	1.000000e-04	6	307	4050	129600	170	0.604528
bg	1	1.000000e-04	6	308	4063	130016	170	0.604470
bg	1	1.000000e-04	6	309	4075	130400	171	0.604417
bg	1	1.000000e-04	6	310	4088	130816	171	0.604355
bg	1	1.000000e-04	6	311	4101	131232	171	0.604303
bg	1	1.000000e-04	6	312	4114	131648	171	0.604247
bg	1	1.000000e-04	6	313	4127	132064	170	0.604179
bg	1	1.000000e-04	6	314	4140	132480	170	0.604121
bg	1	1.000000e-04	6	315	4153	132896	171	0.604067
bg	1	1.000000e-04	6	316	4166	133312	171	0.604017
bg	1	1.000000e-04	6	317	4178	133696	171	0.603959
bg	1	1.000000e-04	6	318	4191	134112	171	0.603899
bg	1	1.000000e-04	6	319	4204	134528	170	0.603846
bg	1	1.000000e-04	6	320	4217	134944	170	0.603791
bg	1	1.000000e-04	6	321	4230	135360	171	0.603730
bg	1	1.000000e-04	6	322	4243	135776	169	0.603677
bg	1	1.000000e-04	6	323	4256	136192	170	0.603622
bg	1	1.000000e-04	6	324	4268	136576	170	0.603571
bg	1	1.000000e-04	6	325	4281	136992	170	0.603523
bg	1	1.000000e-04	6	326	4294	137408	170	0.603473
bg	1	1.000000e-04	6	327	4307	137824	170	0.603415
bg	1	1.000000e-04	6	328	4320	138240	170	0.603358
bg	1	1.000000e-04	6	329	4333	138656	170	0.603304
bg	1	1.000000e-04	6	330	4346	139072	170	0.603258
bg	1	1.000000e-04	6	331	4358	139456	170	0.603204
bg	1	1.000000e-04	6	332	4371	139872	170	0.603152
bg	1	1.000000e-04	6	333	4384	140288	170	0.603100
bg	1	1.000000e-04	6	334	4397	140704	171	0.603048
bg	1	1.000000e-04	6	335	4410	141120	171	0.603004
bg	1	1.000000e-04	6	336	4423	141536	172	0.602941
bg	1	1.000000e-04	6	337	4436	141952	173	0.602885
bg	1	1.000000e-04	6	338	4448	142336	172	0.602843
bg	1	1.000000e-04	6	339	4461	142752	172	0.602794
bg	1	1.000000e-04	6	340	4474	143168	172	0.602738
bg	1	1.000000e-04	6	341	4487	143584	172	0.602695
bg	1	1.000000e-04	6	342	4500	144000	172	0.602649
bg	1	1.000000e-04	6	343	4513	144416	172	0.602588
bg	1	1.000000e-04	6	344	4525	144800	172	0.602537
bg	1	1.000000e-04	6	345	4538	145216	172	0.602485
bg	1	1.000000e-04	6	346	4551	145632	172	0.602438
bg	1	1.000000e-04	6	347	4564	146048	172	0.602389
bg	1	1.000000e-04	6	348	4577	146464	172	0.602340
bg	1	1.000000e-04	6	349	4590	146880	173	0.602291
bg	1	1.000000e-04	6	350	4602	147264	173	0.602250
bg	1	1.000000e-04	6	351	4615	147680	172	0.602198
bg	1	1.000000e-04	6	352	4628	148096	173	0.602139
bg	1	1.000000e-04	6	353	4641	148512	173	0.602101
bg	1	1.000000e-04	6	354	4654	148928	173	0.602055
bg	1	1.000000e-04	6	355	4667	149344	173	0.602013
bg	1	1.000000e-04	6	356	4680	149760	173	0.601963
bg	1	1.000000e-04	6	357	4692	150144	173	0.601924
bg	1	1.000000e-04	6	358	4705	150560	173	0.601881
bg	1	1.000000e-04	6	359	4718	150976	173	0.601823
bg	1	1.000000e-04	6	360	4730	151360	173	0.601782
bg	1	1.000000e-04	6	361	4743	151776	173	0.601734
bg	1	1.000000e-04	6	362	4756	152192	173	0.601687
bg	1	1.000000e-04	6	363	4769	152608	173	0.601646
bg	1	1.000000e-04	6	364	4781	152992	173	0.601608
bg	1	1.000000e-04	6	365	4794	153408	173	0.601566
bg	1	1.000000e-04	6	366	4807	153824	173	0.601508
bg	1	1.000000e-04	6	367	4820	154240	173	0.601466
bg	1	1.000000e-04	6	368	4833	154656	173	0.601421
bg	1	1.000000e-04	6	369	4846	155072	174	0.601379
bg	1	1.000000e-04	6	370	4858	155456	175	0.601330
bg	1	1.000000e-04	6	371	4871	155872	175	0.601291
bg	1	1.000000e-04	6	372	4884	156288	175	0.601249
bg	1	1.000000e-04	6	373	4897	156704	175	0.601207
bg	1	1.000000e-04	6	374	4910	157120	176	0.601151
bg	1	1.000000e-04	6	375	4922	157504	176	0.601116
bg	1	1.000000e-04	6	376	4935	157920	176	0.601065
bg	1	1.000000e-04	6	377	4948	158336	176	0.601032
bg	1	1.000000e-04	6	378	4960	158720	176	0.600987
bg	1	1.000000e-04	6	379	4973	159136	176	0.600947
bg	1	1.000000e-04	6	380	4986	159552	176	0.600911
bg	1	1.000000e-04	6	381	4999	159968	176	0.600862
bg	1	1.000000e-04	6	382	5012	160384	177	0.600807
bg	1	1.000000e-04	6	383	5025	160800	176	0.600773
bg	1	1.000000e-04	6	384	5037	161184	176	0.600736
bg	1	1.000000e-04	6	385	5050	161600	176	0.600700
bg	1	1.000000e-04	6	386	5063	162016	176	0.600653
bg	1	1.000000e-04	6	387	5076	162432	176	0.600612
bg	1	1.000000e-04	6	388	5088	162816	176	0.600578
bg	1	1.000000e-04	6	389	5101	163232	178	0.600532
bg	1	1.000000e-04	6	390	5114	163648	178	0.600488
bg	1	1.000000e-04	6	391	5127	164064	178	0.600448
bg	1	1.000000e-04	6	392	5140	164480	178	0.600409
bg	1	1.000000e-04	6	393	5153	164896	179	0.600376
bg	1	1.000000e-04	6	394	5165	165280	179	0.600333
bg	1	1.000000e-04	6	395	5178	165696	179	0.600292
bg	1	1.000000e-04	6	396	5191	166112	179	0.600259
bg	1	1.000000e-04	6	397	5204	166528	179	0.600210
bg	1	1.000000e-04	6	398	5217	166944	179	0.600176
bg	1	1.000000e-04	6	399	5230	167360	179	0.600139
bg	1	1.000000e-04	6	400	5242	167744	179	0.600098
bg	1	1.000000e-04	6	401	5255	168160	180	0.600061
bg	1	1.000000e-04	6	402	5268	168576	180	0.600027
bg	1	1.000000e-04	6	403	5281	168992	180	0.599995
bg	1	1.000000e-04	6	404	5294	169408	180	0.599952
bg	1	1.000000e-04	6	405	5307	169824	180	0.599903
bg	1	1.000000e-04	6	406	5319	170208	180	0.599875
bg	1	1.000000e-04	6	407	5332	170624	180	0.599838
bg	1	1.000000e-04	6	408	5345	171040	180	0.599807
bg	1	1.000000e-04	6	409	5358	171456	180	0.599769
bg	1	1.000000e-04	6	410	5370	171840	180	0.599740
bg	1	1.000000e-04	6	411	5383	172256	180	0.599701
bg	1	1.000000e-04	6	412	5396	172672	180	0.599664
bg	1	1.000000e-04	6	413	5409	173088	180	0.599622
bg	1	1.000000e-04	6	414	5422	173504	180	0.599584
bg	1	1.000000e-04	6	415	5434	173888	180	0.599553
bg	1	1.000000e-04	6	416	5447	174304	180	0.599519
bg	1	1.000000e-04	6	417	5460	174720	180	0.599483
bg	1	1.000000e-04	6	418	5473	175136	181	0.599446
bg	1	1.000000e-04	6	419	5486	175552	181	0.599413
bg	1	1.000000e-04	6	420	5498	175936	181	0.599386
bg	1	1.000000e-04	6	421	5511	176352	181	0.599343
bg	1	1.000000e-04	6	422	5524	176768	181	0.599307
bg	1	1.000000e-04	6	423	5537	177184	181	0.599273
bg	1	1.000000e-04	6	424	5550	177600	181	0.599239
bg	1	1.000000e-04	6	425	5563	178016	181	0.599208
bg	1	1.000000e-04	6	426	5576	178432	181	0.599178
bg	1	1.000000e-04	6	427	5588	178816	181	0.599150
bg	1	1.000000e-04	6	428	5601	179232	181	0.599104
bg	1	1.000000e-04	6	429	5614	179648	181	0.599068
bg	1	1.000000e-04	6	430	5627	180064	181	0.599036
bg	1	1.000000e-04	6	431	5640	180480	181	0.599013
bg	1	1.000000e-04	6	432	5653	180896	181	0.598981
bg	1	1.000000e-04	6	433	5665	181280	181	0.598948
bg	1	1.000000e-04	6	434	5678	181696	182	0.598911
bg	1	1.000000e-04	6	435	5691	182112	182	0.598880
bg	1	1.000000e-04	6	436	5704	182528	182	0.598851
bg	1	1.000000e-04	6	437	5717	182944	182	0.598811
bg	1	1.000000e-04	6	438	5730	183360	182	0.598781
bg	1	1.000000e-04	6	439	5742	183744	182	0.598753
bg	1	1.000000e-04	6	440	5755	184160	182	0.598714
bg	1	1.000000e-04	6	441	5768	184576	182	0.598689
bg	1	1.000000e-04	6	442	5781	184992	182	0.598659
bg	1	1.000000e-04	6	443	5794	185408	182	0.598628
bg	1	1.000000e-04	6	444	5807	185824	182	0.598588
bg	1	1.000000e-04	6	445	5820	186240	182	0.598555
bg	1	1.000000e-04	6	446	5832	186624	182	0.598529
bg	1	1.000000e-04	6	447	5845	187040	182	0.598504
bg	1	1.000000e-04	6	448	5858	187456	182	0.598476
bg	1	1.000000e-04	6	449	5871	187872	182	0.598447
bg	1	1.000000e-04	6	450	5883	188256	182	0.598419
bg	1	1.000000e-04	6	451	5896	188672	182	0.598383
bg	1	1.000000e-04	6	452	5909	189088	182	0.598350
bg	1	1.000000e-04	6	453	5922	189504	182	0.598324
bg	1	1.000000e-04	6	454	5935	189920	182	0.598295
bg	1	1.000000e-04	6	455	5948	190336	182	0.598264
bg	1	1.000000e-04	6	456	5961	190752	182	0.598237
bg	1	1.000000e-04	6	457	5973	191136	182	0.598208
bg	1	1.000000e-04	6	458	5986	191552	182	0.598180
bg	1	1.000000e-04	6	459	5999	191968	182	0.598153
bg	1	1.000000e-04	6	460	6012	192384	182	0.598120
bg	1	1.000000e-04	6	461	6025	192800	182	0.598095
bg	1	1.000000e-04	6	462	6038	193216	182	0.598064
bg	1	1.000000e-04	6	463	6050	193600	182	0.598035
bg	1	1.000000e-04	6	464	6063	194016	182	0.598009
bg	1	1.000000e-04	6	465	6076	194432	182	0.597978
bg	1	1.000000e-04	6	466	6089	194848	182	0.597954
bg	1	1.000000e-04	6	467	6102	195264	183	0.597927
bg	1	1.000000e-04	6	468	6115	195680	182	0.597895
bg	1	1.000000e-04	6	469	6127	196064	182	0.597869
bg	1	1.000000e-04	6	470	6140	196480	182	0.597836
bg	1	1.000000e-04	6	471	6153	196896	182	0.597810
bg	1	1.000000e-04	6	472	6166	197312	182	0.597787
bg	1	1.000000e-04	6	473	6178	197696	182	0.597765
bg	1	1.000000e-04	6	474	6191	198112	182	0.597738
bg	1	1.000000e-04	6	475	6204	198528	182	0.597701
bg	1	1.000000e-04	6	476	6217	198944	182	0.597676
bg	1	1.000000e-04	6	477	6230	199360	182	0.597652
bg	1	1.000000e-04	6	478	6243	199776	182	0.597624
bg	1	1.000000e-04	6	479	6255	200160	182	0.597604
bg	1	1.000000e-04	6	480	6268	200576	182	0.597578
bg	1	1.000000e-04	6	481	6281	200992	183	0.597543
bg	1	1.000000e-04	6	482	6294	201408	183	0.597514
bg	1	1.000000e-04	6	483	6306	201792	183	0.597492
bg	1	1.000000e-04	6	484	6319	202208	183	0.597469
bg	1	1.000000e-04	6	485	6332	202624	183	0.597438
bg	1	1.000000e-04	6	486	6345	203040	183	0.597412
bg	1	1.000000e-04	6	487	6357	203424	183	0.597387
bg	1	1.000000e-04	6	488	6370	203840	182	0.597363
bg	1	1.000000e-04	6	489	6383	204256	182	0.597334
bg	1	1.000000e-04	6	490	6396	204672	182	0.597308
bg	1	1.000000e-04	6	491	6409	205088	182	0.597286
bg	1	1.000000e-04	6	492	6422	205504	183	0.597258
bg	1	1.000000e-04	6	493	6434	205888	183	0.597229
bg	1	1.000000e-04	6	494	6447	206304	183	0.597203
bg	1	1.000000e-04	6	495	6460	206720	183	0.597180
bg	1	1.000000e-04	6	496	6473	207136	183	0.597160
bg	1	1.000000e-04	6	497	6486	207552	182	0.597132
bg	1	1.000000e-04	6	498	6499	207968	182	0.597103
bg	1	1.000000e-04	6	499	6512	208384	182	0.597078
bg	1	1.000000e-04	6	500	6524	208768	182	0.597060
bg	1	1.000000e-04	6	501	6537	209184	182	0.597033
bg	1	1.000000e-04	6	502	6550	209600	181	0.597006
bg	1	1.000000e-04	6	503	6563	210016	181	0.596987
bg	1	1.000000e-04	6	504	6575	210400	181	0.596965
bg	1	1.000000e-04	6	505	6588	210816	181	0.596941
bg	1	1.000000e-04	6	506	6601	211232	181	0.596915
bg	1	1.000000e-04	6	507	6614	211648	181	0.596886
bg	1	1.000000e-04	6	508	6627	212064	181	0.596866
bg	1	1.000000e-04	6	509	6640	212480	181	0.596842
bg	1	1.000000e-04	6	510	6653	212896	181	0.596818
bg	1	1.000000e-04	6	511	6665	213280	181	0.596790
bg	1	1.000000e-04	6	512	6678	213696	182	0.596765
bg	1	1.000000e-04	6	513	6691	214112	182	0.596746
bg	1	1.000000e-04	6	514	6704	214528	182	0.596723
bg	1	1.000000e-04	6	515	6716	214912	182	0.596700
bg	1	1.000000e-04	6	516	6729	215328	182	0.596673
bg	1	1.000000e-04	6	517	6742	215744	182	0.596646
bg	1	1.000000e-04	6	518	6755	216160	182	0.596625
bg	1	1.000000e-04	6	519	6768	216576	182	0.596603
bg	1	1.000000e-04	6	520	6780	216960	182	0.596582
bg	1	1.000000e-04	6	521	6793	217376	182	0.596560
bg	1	1.000000e-04	6	522	6806	217792	182	0.596537
bg	1	1.000000e-04	6	523	6819	218208	182	0.596511
bg	1	1.000000e-04	6	524	6832	218624	182	0.596492
bg	1	1.000000e-04	6	525	6844	219008	182	0.596466
bg	1	1.000000e-04	6	526	6857	219424	182	0.596445
bg	1	1.000000e-04	6	527	6870	219840	182	0.596424
bg	1	1.000000e-04	6	528	6883	220256	183	0.596399
bg	1	1.000000e-04	6	529	6896	220672	183	0.596378
bg	1	1.000000e-04	6	530	6909	221088	183	0.596354
bg	1	1.000000e-04	6	531	6921	221472	183	0.596335
bg	1	1.000000e-04	6	532	6934	221888	184	0.596314
bg	1	1.000000e-04	6	533	6947	222304	184	0.596295
bg	1	1.000000e-04	6	534	6960	222720	184	0.596270
bg	1	1.000000e-04	6	535	6973	223136	184	0.596245
bg	1	1.000000e-04	6	536	6986	223552	184	0.596224
bg	1	1.000000e-04	6	537	6998	223936	184	0.596201
bg	1	1.000000e-04	6	538	7011	224352	185	0.596181
bg	1	1.000000e-04	6	539	7024	224768	185	0.596163
bg	1	1.000000e-04	6	540	7037	225184	185	0.596137
bg	1	1.000000e-04	6	541	7049	225568	185	0.596118
bg	1	1.000000e-04	6	542	7062	225984	185	0.596095
bg	1	1.000000e-04	6	543	7075	226400	184	0.596068
bg	1	1.000000e-04	6	544	7088	226816	184	0.596052
bg	1	1.000000e-04	6	545	7100	227200	184	0.596031
bg	1	1.000000e-04	6	546	7113	227616	184	0.596009
bg	1	1.000000e-04	6	547	7126	228032	184	0.595985
bg	1	1.000000e-04	6	548	7139	228448	185	0.595966
bg	1	1.000000e-04	6	549	7151	228832	185	0.595947
bg	1	1.000000e-04	6	550	7164	229248	185	0.595924
bg	1	1.000000e-04	6	551	7177	229664	185	0.595909
bg	1	1.000000e-04	6	552	7190	230080	185	0.595888
bg	1	1.000000e-04	6	553	7203	230496	184	0.595864
bg	1	1.000000e-04	6	554	7216	230912	184	0.595836
bg	1	1.000000e-04	6	555	7229	231328	184	0.595818
bg	1	1.000000e-04	6	556	7241	231712	184	0.595803
bg	1	1.000000e-04	6	557	7254	232128	185	0.595781
bg	1	1.000000e-04	6	558	7267	232544	185	0.595757
bg	1	1.000000e-04	6	559	7280	232960	185	0.595738
bg	1	1.000000e-04	6	560	7293	233376	184	0.595720
bg	1	1.000000e-04	6	561	7306	233792	185	0.595697
bg	1	1.000000e-04	6	562	7318	234176	185	0.595678
bg	1	1.000000e-04	6	563	7331	234592	185	0.595651
bg	1	1.000000e-04	6	564	7344	235008	185	0.595630
bg	1	1.000000e-04	6	565	7357	235424	185	0.595612
bg	1	1.000000e-04	6	566	7370	235840	184	0.595595
bg	1	1.000000e-04	6	567	7382	236224	184	0.595576
bg	1	1.000000e-04	6	568	7395	236640	184	0.595558
bg	1	1.000000e-04	6	569	7407	237024	184	0.595540
bg	1	1.000000e-04	6	570	7420	237440	184	0.595516
bg	1	1.000000e-04	6	571	7433	237856	184	0.595496
bg	1	1.000000e-04	6	572	7446	238272	184	0.595472
bg	1	1.000000e-04	6	573	7458	238656	184	0.595453
bg	1	1.000000e-04	6	574	7471	239072	185	0.595437
bg	1	1.000000e-04	6	575	7484	239488	185	0.595420
bg	1	1.000000e-04	6	576	7496	239872	185	0.595401
bg	1	1.000000e-04	6	577	7509	240288	185	0.595378
bg	1	1.000000e-04	6	578	7522	240704	185	0.595358
bg	1	1.000000e-04	6	579	7535	241120	185	0.595343
bg	1	1.000000e-04	6	580	7548	241536	185	0.595326
bg	1	1.000000e-04	6	581	7559	241888	185	0.595301
bg	1	1.000000e-04	6	582	7572	242304	185	0.595278
bg	1	1.000000e-04	6	583	7585	242720	185	0.595262
bg	1	1.000000e-04	6	584	7598	243136	185	0.595247
bg	1	1.000000e-04	6	585	7611	243552	185	0.595230
bg	1	1.000000e-04	6	586	7623	243936	185	0.595214
bg	1	1.000000e-04	6	587	7636	244352	185	0.595194
bg	1	1.000000e-04	6	588	7649	244768	185	0.595176
bg	1	1.000000e-04	6	589	7662	245184	186	0.595158
bg	1	1.000000e-04	6	590	7675	245600	186	0.595131
bg	1	1.000000e-04	6	591	7688	246016	186	0.595118
bg	1	1.000000e-04	6	592	7700	246400	186	0.595098
bg	1	1.000000e-04	6	593	7713	246816	187	0.595079
bg	1	1.000000e-04	6	594	7726	247232	188	0.595061
bg	1	1.000000e-04	6	595	7739	247648	189	0.595044
bg	1	1.000000e-04	6	596	7752	248064	189	0.595027
bg	1	1.000000e-04	6	597	7764	248448	189	0.595011
bg	1	1.000000e-04	6	598	7777	248864	190	0.594995
bg	1	1.000000e-04	6	599	7790	249280	190	0.594973
bg	1	1.000000e-04	6	600	7802	249664	190	0.594956
bg	1	1.000000e-04	6	601	7815	250080	190	0.594937
bg	1	1.000000e-04	6	602	7828	250496	190	0.594920
bg	1	1.000000e-04	6	603	7841	250912	190	0.594903
bg	1	1.000000e-04	6	604	7854	251328	190	0.594888
bg	1	1.000000e-04	6	605	7867	251744	191	0.594870
bg	1	1.000000e-04	6	606	7879	252128	191	0.594852
bg	1	1.000000e-04	6	607	7892	252544	191	0.594838
bg	1	1.000000e-04	6	608	7905	252960	191	0.594817
bg	1	1.000000e-04	6	609	7918	253376	191	0.594801
bg	1	1.000000e-04	6	610	7931	253792	191	0.594785
bg	1	1.000000e-04	6	611	7943	254176	191	0.594763
bg	1	1.000000e-04	6	612	7956	254592	191	0.594747
bg	1	1.000000e-04	6	613	7969	255008	191	0.594731
bg	1	1.000000e-04	6	614	7982	255424	191	0.594713
bg	1	1.000000e-04	6	615	7995	255840	191	0.594698
bg	1	1.000000e-04	6	616	8007	256224	191	0.594687
bg	1	1.000000e-04	6	617	8020	256640	192	0.594665
bg	1	1.000000e-04	6	618	8033	257056	192	0.594649
bg	1	1.000000e-04	6	619	8046	257472	192	0.594630
bg	1	1.000000e-04	6	620	8059	257888	193	0.594612
bg	1	1.000000e-04	6	621	8072	258304	193	0.594597
bg	1	1.000000e-04	6	622	8084	258688	193	0.594581
bg	1	1.000000e-04	6	623	8097	259104	193	0.594565
bg	1	1.000000e-04	6	624	8110	259520	193	0.594545
bg	1	1.000000e-04	6	625	8123	259936	193	0.594531
bg	1	1.000000e-04	6	626	8136	260352	193	0.594515
bg	1	1.000000e-04	6	627	8148	260736	193	0.594499
bg	1	1.000000e-04	6	628	8161	261152	193	0.594484
bg	1	1.000000e-04	6	629	8172	261504	193	0.594466
bg	1	1.000000e-04	6	630	8185	261920	192	0.594453
bg	1	1.000000e-04	6	631	8198	262336	192	0.594433
bg	1	1.000000e-04	6	632	8211	262752	192	0.594421
bg	1	1.000000e-04	6	633	8224	263168	192	0.594404
bg	1	1.000000e-04	6	634	8236	263552	192	0.594390
bg	1	1.000000e-04	6	635	8248	263936	192	0.594370
bg	1	1.000000e-04	6	636	8261	264352	192	0.594352
bg	1	1.000000e-04	6	637	8274	264768	192	0.594341
bg	1	1.000000e-04	6	638	8287	265184	192	0.594325
bg	1	1.000000e-04	6	639	8300	265600	192	0.594309
bg	1	1.000000e-04	6	640	8312	265984	192	0.594292
bg	1	1.000000e-04	6	641	8325	266400	192	0.594277
bg	1	1.000000e-04	6	642	8338	266816	192	0.594263
bg	1	1.000000e-04	6	643	8351	267232	192	0.594253
bg	1	1.000000e-04	6	644	8364	267648	192	0.594232
bg	1	1.000000e-04	6	645	8376	268032	192	0.594215
bg	1	1.000000e-04	6	646	8389	268448	192	0.594201
bg	1	1.000000e-04	6	647	8402	268864	192	0.594190
bg	1	1.000000e-04	6	648	8415	269280	192	0.594176
bg	1	1.000000e-04	6	649	8428	269696	192	0.594159
bg	1	1.000000e-04	6	650	8440	270080	192	0.594141
bg	1	1.000000e-04	6	651	8453	270496	192	0.594129
bg	1	1.000000e-04	6	652	8466	270912	192	0.594113
bg	1	1.000000e-04	6	653	8479	271328	192	0.594102
bg	1	1.000000e-04	6	654	8492	271744	192	0.594085
bg	1	1.000000e-04	6	655	8505	272160	192	0.594066
bg	1	1.000000e-04	6	656	8517	272544	192	0.594057
bg	1	1.000000e-04	6	657	8530	272960	193	0.594042
bg	1	1.000000e-04	6	658	8543	273376	193	0.594027
bg	1	1.000000e-04	6	659	8556	273792	193	0.594015
bg	1	1.000000e-04	6	660	8569	274208	193	0.593994
bg	1	1.000000e-04	6	661	8581	274592	193	0.593981
bg	1	1.000000e-04	6	662	8594	275008	193	0.593970
bg	1	1.000000e-04	6	663	8607	275424	193	0.593954
bg	1	1.000000e-04	6	664	8620	275840	193	0.593940
bg	1	1.000000e-04	6	665	8633	276256	194	0.593926
bg	1	1.000000e-04	6	666	8646	276672	194	0.593909
bg	1	1.000000e-04	6	667	8658	277056	195	0.593898
bg	1	1.000000e-04	6	668	8671	277472	195	0.593885
bg	1	1.000000e-04	6	669	8684	277888	196	0.593871
bg	1	1.000000e-04	6	670	8697	278304	196	0.593852
bg	1	1.000000e-04	6	671	8710	278720	197	0.593840
bg	1	1.000000e-04	6	672	8723	279136	197	0.593821
bg	1	1.000000e-04	6	673	8735	279520	197	0.593808
bg	1	1.000000e-04	6	674	8748	279936	197	0.593797
bg	1	1.000000e-04	6	675	8760	280320	197	0.593783
bg	1	1.000000e-04	6	676	8773	280736	197	0.593768
bg	1	1.000000e-04	6	677	8786	281152	197	0.593753
bg	1	1.000000e-04	6	678	8798	281536	197	0.593742
bg	1	1.000000e-04	6	679	8811	281952	197	0.593728
bg	1	1.000000e-04	6	680	8824	282368	198	0.593712
bg	1	1.000000e-04	6	681	8837	282784	198	0.593699
bg	1	1.000000e-04	6	682	8850	283200	198	0.593682
bg	1	1.000000e-04	6	683	8862	283584	199	0.593670
bg	1	1.000000e-04	6	684	8875	284000	199	0.593659
bg	1	1.000000e-04	6	685	8888	284416	199	0.593645
bg	1	1.000000e-04	6	686	8901	284832	200	0.593627
bg	1	1.000000e-04	6	687	8914	285248	200	0.593613
bg	1	1.000000e-04	6	688	8926	285632	200	0.593601
bg	1	1.000000e-04	6	689	8939	286048	200	0.593587
bg	1	1.000000e-04	6	690	8952	286464	200	0.593576
bg	1	1.000000e-04	6	691	8964	286848	200	0.593563
bg	1	1.000000e-04	6	692	8977	287264	200	0.593549
bg	1	1.000000e-04	6	693	8990	287680	200	0.593535
bg	1	1.000000e-04	6	694	9003	288096	200	0.593520
bg	1	1.000000e-04	6	695	9016	288512	200	0.593506
bg	1	1.000000e-04	6	696	9028	288896	200	0.593494
bg	1	1.000000e-04	6	697	9041	289312	200	0.593480
bg	1	1.000000e-04	6	698	9054	289728	200	0.593470
bg	1	1.000000e-04	6	699	9067	290144	200	0.593457
bg	1	1.000000e-04	6	700	9079	290528	200	0.593443
bg	1	1.000000e-04	6	701	9092	290944	200	0.593431
bg	1	1.000000e-04	6	702	9105	291360	201	0.593414
bg	1	1.000000e-04	6	703	9118	291776	201	0.593402
bg	1	1.000000e-04	6	704	9130	292160	201	0.593389
bg	1	1.000000e-04	6	705	9143	292576	201	0.593376
bg	1	1.000000e-04	6	706	9156	292992	201	0.593364
bg	1	1.000000e-04	6	707	9169	293408	202	0.593353
bg	1	1.000000e-04	6	708	9181	293792	202	0.593341
bg	1	1.000000e-04	6	709	9194	294208	202	0.593328
bg	1	1.000000e-04	6	710	9207	294624	202	0.593311
bg	1	1.000000e-04	6	711	9220	295040	202	0.593297
bg	1	1.000000e-04	6	712	9233	295456	202	0.593285
bg	1	1.000000e-04	6	713	9246	295872	202	0.593271
bg	1	1.000000e-04	6	714	9258	296256	202	0.593259
bg	1	1.000000e-04	6	715	9271	296672	202	0.593247
bg	1	1.000000e-04	6	716	9284	297088	202	0.593235
bg	1	1.000000e-04	6	717	9296	297472	202	0.593224
bg	1	1.000000e-04	6	718	9309	297888	202	0.593210
bg	1	1.000000e-04	6	719	9322	298304	202	0.593199
bg	1	1.000000e-04	6	720	9334	298688	202	0.593185
bg	1	1.000000e-04	6	721	9347	299104	202	0.593170
bg	1	1.000000e-04	6	722	9360	299520	202	0.593158
bg	1	1.000000e-04	6	723	9373	299936	202	0.593146
bg	1	1.000000e-04	6	724	9385	300320	202	0.593135
bg	1	1.000000e-04	6	725	9398	300736	202	0.593124
bg	1	1.000000e-04	6	726	9411	301152	203	0.593109
bg	1	1.000000e-04	6	727	9424	301568	203	0.593096
bg	1	1.000000e-04	6	728	9437	301984	203	0.593085
bg	1	1.000000e-04	6	729	9450	302400	203	0.593074
bg	1	1.000000e-04	6	730	9462	302784	203	0.593062
bg	1	1.000000e-04	6	731	9475	303200	203	0.593051
bg	1	1.000000e-04	6	732	9488	303616	203	0.593035
bg	1	1.000000e-04	6	733	9501	304032	203	0.593023
bg	1	1.000000e-04	6	734	9514	304448	203	0.593012
bg	1	1.000000e-04	6	735	9527	304864	203	0.592999
bg	1	1.000000e-04	6	736	9539	305248	203	0.592988
bg	1	1.000000e-04	6	737	9552	305664	203	0.592977
bg	1	1.000000e-04	6	738	9565	306080	203	0.592965
bg	1	1.000000e-04	6	739	9578	306496	203	0.592954
bg	1	1.000000e-04	6	740	9591	306912	203	0.592941
bg	1	1.000000e-04	6	741	9603	307296	203	0.592928
bg	1	1.000000e-04	6	742	9616	307712	203	0.592916
bg	1	1.000000e-04	6	743	9629	308128	202	0.592903
bg	1	1.000000e-04	6	744	9642	308544	202	0.592892
bg	1	1.000000e-04	6	745	9655	308960	202	0.592881
bg	1	1.000000e-04	6	746	9667	309344	202	0.592869
bg	1	1.000000e-04	6	747	9680	309760	202	0.592859
bg	1	1.000000e-04	6	748	9693	310176	202	0.592846
bg	1	1.000000e-04	6	749	9706	310592	202	0.592834
bg	1	1.000000e-04	6	750	9719	311008	202	0.592824
bg	1	1.000000e-04	6	751	9731	311392	202	0.592815
bg	1	1.000000e-04	6	752	9744	311808	202	0.592802
bg	1	1.000000e-04	6	753	9757	312224	202	0.592790
bg	1	1.000000e-04	6	754	9770	312640	202	0.592779
bg	1	1.000000e-04	6	755	9783	313056	202	0.592768
bg	1	1.000000e-04	6	756	9796	313472	202	0.592755
bg	1	1.000000e-04	6	757	9808	313856	202	0.592744
bg	1	1.000000e-04	6	758	9821	314272	202	0.592731
bg	1	1.000000e-04	6	759	9834	314688	202	0.592723
bg	1	1.000000e-04	6	760	9847	315104	202	0.592712
bg	1	1.000000e-04	6	761	9859	315488	203	0.592700
bg	1	1.000000e-04	6	762	9872	315904	203	0.592689
bg	1	1.000000e-04	6	763	9885	316320	203	0.592677
bg	1	1.000000e-04	6	764	9897	316704	203	0.592667
bg	1	1.000000e-04	6	765	9909	317088	203	0.592658
bg	1	1.000000e-04	6	766	9922	317504	203	0.592646
bg	1	1.000000e-04	6	767	9935	317920	203	0.592633
bg	1	1.000000e-04	6	768	9948	318336	203	0.592624
bg	1	1.000000e-04	6	769	9960	318720	203	0.592613
bg	1	1.000000e-04	6	770	9973	319136	203	0.592602
bg	1	1.000000e-04	6	771	9986	319552	203	0.592593
bg	1	1.000000e-04	6	772	9999	319968	203	0.592582
bg	1	1.000000e-04	6	773	10011	320352	203	0.592570
bg	1	1.000000e-04	6	774	10024	320768	203	0.592560
bg	1	1.000000e-04	6	775	10037	321184	203	0.592548
bg	1	1.000000e-04	6	776	10049	321568	203	0.592538
bg	1	1.000000e-04	6	777	10062	321984	203	0.592527
bg	1	1.000000e-04	6	778	10075	322400	203	0.592516
bg	1	1.000000e-04	6	779	10088	322816	203	0.592508
bg	1	1.000000e-04	6	780	10101	323232	203	0.592497
bg	1	1.000000e-04	6	781	10113	323616	204	0.592487
bg	1	1.000000e-04	6	782	10126	324032	204	0.592479
bg	1	1.000000e-04	6	783	10139	324448	205	0.592466
bg	1	1.000000e-04	6	784	10152	324864	205	0.592453
bg	1	1.000000e-04	6	785	10165	325280	205	0.592442
bg	1	1.000000e-04	6	786	10177	325664	205	0.592432
bg	1	1.000000e-04	6	787	10190	326080	205	0.592422
bg	1	1.000000e-04	6	788	10203	326496	205	0.592414
bg	1	1.000000e-04	6	789	10216	326912	205	0.592404
bg	1	1.000000e-04	6	790	10229	327328	205	0.592396
bg	1	1.000000e-04	6	791	10242	327744	205	0.592383
bg	1	1.000000e-04	6	792	10254	328128	205	0.592374
bg	1	1.000000e-04	6	793	10267	328544	205	0.592364
bg	1	1.000000e-04	6	794	10280	328960	205	0.592353
bg	1	1.000000e-04	6	795	10292	329344	205	0.592344
bg	1	1.000000e-04	6	796	10305	329760	205	0.592333
bg	1	1.000000e-04	6	797	10318	330176	205	0.592322
bg	1	1.000000e-04	6	798	10331	330592	205	0.592315
bg	1	1.000000e-04	6	799	10344	331008	205	0.592305
bg	1	1.000000e-04	6	800	10357	331424	204	0.592293
bg	1	1.000000e-04	6	801	10369	331808	204	0.592283
bg	1	1.000000e-04	6	802	10382	332224	204	0.592274
bg	1	1.000000e-04	6	803	10395	332640	204	0.592267
bg	1	1.000000e-04	6	804	10408	333056	204	0.592258
bg	1	1.000000e-04	6	805	10421	333472	204	0.592247
bg	1	1.000000e-04	6	806	10433	333856	204	0.592239
bg	1	1.000000e-04	6	807	10446	334272	204	0.592228
bg	1	1.000000e-04	6	808	10459	334688	204	0.592216
bg	1	1.000000e-04	6	809	10472	335104	204	0.592205
bg	1	1.000000e-04	6	810	10485	335520	204	0.592198
bg	1	1.000000e-04	6	811	10497	335904	204	0.592190
bg	1	1.000000e-04	6	812	10510	336320	204	0.592179
bg	1	1.000000e-04	6	813	10523	336736	204	0.592170
bg	1	1.000000e-04	6	814	10536	337152	204	0.592160
bg	1	1.000000e-04	6	815	10549	337568	204	0.592151
bg	1	1.000000e-04	6	816	10561	337952	204	0.592142
bg	1	1.000000e-04	6	817	10574	338368	204	0.592132
bg	1	1.000000e-04	6	818	10587	338784	204	0.592121
bg	1	1.000000e-04	6	819	10600	339200	204	0.592111
bg	1	1.000000e-04	6	820	10613	339616	204	0.592104
bg	1	1.000000e-04	6	821	10626	340032	204	0.592095
bg	1	1.000000e-04	6	822	10638	340416	204	0.592087
bg	1	1.000000e-04	6	823	10651	340832	204	0.592077
bg	1	1.000000e-04	6	824	10664	341248	204	0.592067
bg	1	1.000000e-04	6	825	10677	341664	204	0.592058
bg	1	1.000000e-04	6	826	10689	342048	204	0.592050
bg	1	1.000000e-04	6	827	10702	342464	204	0.592041
bg	1	1.000000e-04	6	828	10715	342880	204	0.592031
bg	1	1.000000e-04	6	829	10728	343296	204	0.592022
bg	1	1.000000e-04	6	830	10741	343712	204	0.592012
bg	1	1.000000e-04	6	831	10753	344096	204	0.592004
bg	1	1.000000e-04	6	832	10766	344512	204	0.591997
bg	1	1.000000e-04	6	833	10779	344928	204	0.591987
bg	1	1.000000e-04	6	834	10792	345344	204	0.591978
bg	1	1.000000e-04	6	835	10805	345760	204	0.591970
bg	1	1.000000e-04	6	836	10817	346144	204	0.591962
bg	1	1.000000e-04	6	837	10830	346560	204	0.591952
bg	1	1.000000e-04	6	838	10843	346976	204	0.591942
bg	1	1.000000e-04	6	839	10856	347392	204	0.591933
bg	1	1.000000e-04	6	840	10868	347776	204	0.591926
bg	1	1.000000e-04	6	841	10881	348192	204	0.591917
bg	1	1.000000e-04	6	842	10894	348608	204	0.591908
bg	1	1.000000e-04	6	843	10907	349024	204	0.591899
bg	1	1.000000e-04	6	844	10920	349440	204	0.591890
bg	1	1.000000e-04	6	845	10932	349824	204	0.591884
bg	1	1.000000e-04	6	846	10945	350240	204	0.591873
bg	1	1.000000e-04	6	847	10958	350656	204	0.591865
bg	1	1.000000e-04	6	848	10971	351072	204	0.591856
bg	1	1.000000e-04	6	849	10983	351456	204	0.591848
bg	1	1.000000e-04	6	850	10996	351872	204	0.591839
bg	1	1.000000e-04	6	851	11008	352256	204	0.591832
bg	1	1.000000e-04	6	852	11021	352672	204	0.591822
bg	1	1.000000e-04	6	853	11034	353088	204	0.591814
bg	1	1.000000e-04	6	854	11047	353504	204	0.591805
bg	1	1.000000e-04	6	855	11059	353888	204	0.591799
bg	1	1.000000e-04	6	856	11072	354304	204	0.591792
bg	1	1.000000e-04	6	857	11085	354720	204	0.591783
bg	1	1.000000e-04	6	858	11098	355136	204	0.591772
bg	1	1.000000e-04	6	859	11111	355552	204	0.591765
bg	1	1.000000e-04	6	860	11123	355936	204	0.591757
bg	1	1.000000e-04	6	861	11136	356352	204	0.591749
bg	1	1.000000e-04	6	862	11149	356768	204	0.591740
bg	1	1.000000e-04	6	863	11162	357184	204	0.591731
bg	1	1.000000e-04	6	864	11175	357600	204	0.591725
bg	1	1.000000e-04	6	865	11187	357984	204	0.591718
bg	1	1.000000e-04	6	866	11200	358400	204	0.591709
bg	1	1.000000e-04	6	867	11213	358816	204	0.591700
bg	1	1.000000e-04	6	868	11226	359232	205	0.591693
bg	1	1.000000e-04	6	869	11239	359648	205	0.591683
bg	1	1.000000e-04	6	870	11251	360032	205	0.591675
bg	1	1.000000e-04	6	871	11264	360448	205	0.591666
bg	1	1.000000e-04	6	872	11277	360864	205	0.591659
bg	1	1.000000e-04	6	873	11290	361280	205	0.591652
bg	1	1.000000e-04	6	874	11303	361696	205	0.591644
bg	1	1.000000e-04	6	875	11316	362112	205	0.591635
bg	1	1.000000e-04	6	876	11328	362496	205	0.591628
bg	1	1.000000e-04	6	877	11341	362912	205	0.591621
bg	1	1.000000e-04	6	878	11354	363328	205	0.591612
bg	1	1.000000e-04	6	879	11367	363744	205	0.591605
bg	1	1.000000e-04	6	880	11380	364160	206	0.591595
bg	1	1.000000e-04	6	881	11392	364544	206	0.591589
bg	1	1.000000e-04	6	882	11405	364960	207	0.591579
bg	1	1.000000e-04	6	883	11418	365376	207	0.591571
bg	1	1.000000e-04	6	884	11430	365760	206	0.591565
bg	1	1.000000e-04	6	885	11443	366176	206	0.591557
bg	1	1.000000e-04	6	886	11455	366560	206	0.591550
bg	1	1.000000e-04	6	887	11468	366976	206	0.591543
bg	1	1.000000e-04	6	888	11481	367392	207	0.591534
bg	1	1.000000e-04	6	889	11493	367776	207	0.591526
bg	1	1.000000e-04	6	890	11506	368192	207	0.591519
bg	1	1.000000e-04	6	891	11519	368608	207	0.591510
bg	1	1.000000e-04	6	892	11532	369024	207	0.591502
bg	1	1.000000e-04	6	893	11544	369408	207	0.591496
bg	1	1.000000e-04	6	894	11557	369824	207	0.591488
bg	1	1.000000e-04	6	895	11570	370240	207	0.591480
bg	1	1.000000e-04	6	896	11582	370624	207	0.591474
bg	1	1.000000e-04	6	897	11595	371040	207	0.591464
bg	1	1.000000e-04	6	898	11608	371456	207	0.591457
bg	1	1.000000e-04	6	899	11621	371872	207	0.591450
bg	1	1.000000e-04	6	900	11633	372256	207	0.591444
bg	1	1.000000e-04	6	901	11646	372672	207	0.591436
bg	1	1.000000e-04	6	902	11659	373088	207	0.591427
bg	1	1.000000e-04	6	903	11672	373504	207	0.591420
bg	1	1.000000e-04	6	904	11685	373920	207	0.591413
bg	1	1.000000e-04	6	905	11696	374272	207	0.591404
bg	1	1.000000e-04	6	906	11709	374688	207	0.591398
bg	1	1.000000e-04	6	907	11722	375104	207	0.591391
bg	1	1.000000e-04	6	908	11734	375488	207	0.591384
bg	1	1.000000e-04	6	909	11747	375904	207	0.591377
bg	1	1.000000e-04	6	910	11760	376320	207	0.591370
bg	1	1.000000e-04	6	911	11773	376736	207	0.591363
bg	1	1.000000e-04	6	912	11786	377152	207	0.591356
bg	1	1.000000e-04	6	913	11798	377536	207	0.591347
bg	1	1.000000e-04	6	914	11811	377952	207	0.591339
bg	1	1.000000e-04	6	915	11824	378368	207	0.591332
bg	1	1.000000e-04	6	916	11837	378784	207	0.591325
bg	1	1.000000e-04	6	917	11849	379168	208	0.591318
bg	1	1.000000e-04	6	918	11862	379584	208	0.591311
bg	1	1.000000e-04	6	919	11875	380000	208	0.591303
bg	1	1.000000e-04	6	920	11887	380384	208	0.591297
bg	1	1.000000e-04	6	921	11900	380800	208	0.591289
bg	1	1.000000e-04	6	922	11913	381216	208	0.591282
bg	1	1.000000e-04	6	923	11925	381600	208	0.591276
bg	1	1.000000e-04	6	924	11938	382016	208	0.591267
bg	1	1.000000e-04	6	925	11951	382432	208	0.591260
bg	1	1.000000e-04	6	926	11964	382848	208	0.591253
bg	1	1.000000e-04	6	927	11976	383232	208	0.591248
bg	1	1.000000e-04	6	928	11989	383648	208	0.591241
bg	1	1.000000e-04	6	929	12002	384064	208	0.591234
bg	1	1.000000e-04	6	930	12015	384480	208	0.591226
bg	1	1.000000e-04	6	931	12028	384896	208	0.591219
bg	1	1.000000e-04	6	932	12040	385280	208	0.591211
bg	1	1.000000e-04	6	933	12053	385696	208	0.591204
bg	1	1.000000e-04	6	934	12066	386112	208	0.591198
bg	1	1.000000e-04	6	935	12078	386496	208	0.591191
bg	1	1.000000e-04	6	936	12091	386912	208	0.591185
bg	1	1.000000e-04	6	937	12104	387328	208	0.591176
bg	1	1.000000e-04	6	938	12117	387744	208	0.591169
bg	1	1.000000e-04	6	939	12129	388128	209	0.591162
bg	1	1.000000e-04	6	940	12142	388544	209	0.591155
bg	1	1.000000e-04	6	941	12155	388960	210	0.591148
bg	1	1.000000e-04	6	942	12168	389376	210	0.591142
bg	1	1.000000e-04	6	943	12181	389792	210	0.591135
bg	1	1.000000e-04	6	944	12193	390176	210	0.591129
bg	1	1.000000e-04	6	945	12206	390592	210	0.591122
bg	1	1.000000e-04	6	946	12219	391008	210	0.591115
bg	1	1.000000e-04	6	947	12231	391392	210	0.591108
bg	1	1.000000e-04	6	948	12244	391808	210	0.591100
bg	1	1.000000e-04	6	949	12257	392224	210	0.591094
bg	1	1.000000e-04	6	950	12270	392640	210	0.591088
bg	1	1.000000e-04	6	951	12283	393056	210	0.591081
bg	1	1.000000e-04	6	952	12295	393440	210	0.591075
bg	1	1.000000e-04	6	953	12308	393856	211	0.591067
bg	1	1.000000e-04	6	954	12321	394272	211	0.591061
bg	1	1.000000e-04	6	955	12334	394688	211	0.591054
bg	1	1.000000e-04	6	956	12345	395040	212	0.591046
bg	1	1.000000e-04	6	957	12358	395456	212	0.591038
bg	1	1.000000e-04	6	958	12370	395840	212	0.591032
bg	1	1.000000e-04	6	959	12383	396256	212	0.591024
bg	1	1.000000e-04	6	960	12395	396640	212	0.591019
bg	1	1.000000e-04	6	961	12408	397056	212	0.591011
bg	1	1.000000e-04	6	962	12419	397408	212	0.591006
bg	1	1.000000e-04	6	963	12431	397792	212	0.590999
bg	1	1.000000e-04	6	964	12444	398208	212	0.590993
bg	1	1.000000e-04	6	965	12457	398624	213	0.590986
bg	1	1.000000e-04	6	966	12470	399040	213	0.590980
bg	1	1.000000e-04	6	967	12482	399424	213	0.590974
bg	1	1.000000e-04	6	968	12495	399840	213	0.590968
bg	1	1.000000e-04	6	969	12508	400256	213	0.590960
bg	1	1.000000e-04	6	970	12521	400672	213	0.590954
bg	1	1.000000e-04	6	971	12534	401088	213	0.590946
bg	1	1.000000e-04	6	972	12547	401504	213	0.590941
bg	1	1.000000e-04	6	973	12559	401888	213	0.590936
bg	1	1.000000e-04	6	974	12572	402304	213	0.590929
bg	1	1.000000e-04	6	975	12585	402720	213	0.590922
bg	1	1.000000e-04	6	976	12598	403136	213	0.590916
bg	1	1.000000e-04	6	977	12611	403552	213	0.590908
bg	1	1.000000e-04	6	978	12623	403936	213	0.590903
bg	1	1.000000e-04	6	979	12636	404352	213	0.590896
bg	1	1.000000e-04	6	980	12649	404768	213	0.590890
bg	1	1.000000e-04	6	981	12661	405152	212	0.590882
bg	1	1.000000e-04	6	982	12674	405568	212	0.590875
bg	1	1.000000e-04	6	983	12687	405984	213	0.590869
bg	1	1.000000e-04	6	984	12700	406400	213	0.590862
bg	1	1.000000e-04	6	985	12713	406816	213	0.590855
bg	1	1.000000e-04	6	986	12725	407200	213	0.590850
bg	1	1.000000e-04	6	987	12738	407616	213	0.590845
bg	1	1.000000e-04	6	988	12751	408032	213	0.590838
bg	1	1.000000e-04	6	989	12764	408448	213	0.590832
bg	1	1.000000e-04	6	990	12776	408832	213	0.590827
bg	1	1.000000e-04	6	991	12789	409248	214	0.590821
bg	1	1.000000e-04	6	992	12802	409664	214	0.590815
bg	1	1.000000e-04	6	993	12815	410080	214	0.590808
bg	1	1.000000e-04	6	994	12827	410464	214	0.590801
bg	1	1.000000e-04	6	995	12840	410880	214	0.590794
bg	1	1.000000e-04	6	996	12853	411296	214	0.590789
bg	1	1.000000e-04	6	997	12866	411712	214	0.590783
bg	1	1.000000e-04	6	998	12878	412096	214	0.590777
bg	1	1.000000e-04	6	999	12891	412512	214	0.590770
bg	1	1.000000e-04	6	1000	12904	412928	215	0.590764
bg	0	1.000000e-05	32	0	1	32	32	0.693129
bg	0	1.000000e-05	32	1	161	5152	32	0.687267
bg	0	1.000000e-05	32	2	321	10272	33	0.681666
bg	0	1.000000e-05	32	3	480	15360	34	0.676449
bg	0	1.000000e-05	32	4	640	20480	34	0.671439
bg	0	1.000000e-05	32	5	799	25568	35	0.666607
bg	0	1.000000e-05	32	6	958	30656	36	0.662016
bg	0	1.000000e-05	32	7	1118	35776	37	0.657585
bg	0	1.000000e-05	32	8	1277	40864	37	0.653374
bg	0	1.000000e-05	32	9	1436	45952	37	0.649289
bg	0	1.000000e-05	32	10	1595	51040	37	0.645324
bg	0	1.000000e-05	32	11	1754	56128	38	0.641408
bg	0	1.000000e-05	32	12	1913	61216	39	0.637569
bg	0	1.000000e-05	32	13	2072	66304	39	0.633843
bg	0	1.000000e-05	32	14	2230	71360	40	0.630223
bg	0	1.000000e-05	32	15	2388	76416	41	0.626701
bg	0	1.000000e-05	32	16	2546	81472	42	0.623305
bg	0	1.000000e-05	32	17	2704	86528	45	0.619926
bg	0	1.000000e-05	32	18	2862	91584	45	0.616630
bg	0	1.000000e-05	32	19	3020	96640	46	0.613426
bg	0	1.000000e-05	32	20	3179	101728	47	0.610322
bg	0	1.000000e-05	32	21	3337	106784	47	0.607340
bg	0	1.000000e-05	32	22	3495	111840	48	0.604426
bg	0	1.000000e-05	32	23	3653	116896	49	0.601549
bg	0	1.000000e-05	32	24	3812	121984	49	0.598690
bg	0	1.000000e-05	32	25	3970	127040	49	0.595912
bg	0	1.000000e-05	32	26	4129	132128	49	0.593181
bg	0	1.000000e-05	32	27	4287	137184	52	0.590511
bg	0	1.000000e-05	32	28	4444	142208	53	0.587859
bg	0	1.000000e-05	32	29	4602	147264	53	0.585250
bg	0	1.000000e-05	32	30	4760	152320	55	0.582690
bg	0	1.000000e-05	32	31	4917	157344	55	0.580139
bg	0	1.000000e-05	32	32	5075	162400	56	0.577624
bg	0	1.000000e-05	32	33	5233	167456	58	0.575132
bg	0	1.000000e-05	32	34	5389	172448	59	0.572704
bg	0	1.000000e-05	32	35	5546	177472	61	0.570295
bg	0	1.000000e-05	32	36	5702	182464	62	0.567936
bg	0	1.000000e-05	32	37	5859	187488	63	0.565595
bg	0	1.000000e-05	32	38	6015	192480	64	0.563334
bg	0	1.000000e-05	32	39	6172	197504	65	0.561108
bg	0	1.000000e-05	32	40	6327	202464	65	0.558949
bg	0	1.000000e-05	32	41	6483	207456	66	0.556812
bg	0	1.000000e-05	32	42	6639	212448	67	0.554714
bg	0	1.000000e-05	32	43	6795	217440	67	0.552630
bg	0	1.000000e-05	32	44	6950	222400	67	0.550595
bg	0	1.000000e-05	32	45	7106	227392	67	0.548585
bg	0	1.000000e-05	32	46	7262	232384	67	0.546608
bg	0	1.000000e-05	32	47	7418	237376	68	0.544672
bg	0	1.000000e-05	32	48	7574	242368	72	0.542700
bg	0	1.000000e-05	32	49	7731	247392	72	0.540715
bg	0	1.000000e-05	32	50	7887	252384	74	0.538766
bg	0	1.000000e-05	32	51	8043	257376	75	0.536847
bg	0	1.000000e-05	32	52	8200	262400	75	0.534946
bg	0	1.000000e-05	32	53	8356	267392	76	0.533074
bg	0	1.000000e-05	32	54	8512	272384	77	0.531215
bg	0	1.000000e-05	32	55	8668	277376	77	0.529377
bg	0	1.000000e-05	32	56	8824	282368	78	0.527550
bg	0	1.000000e-05	32	57	8981	287392	79	0.525721
bg	0	1.000000e-05	32	58	9137	292384	80	0.523931
bg	0	1.000000e-05	32	59	9293	297376	81	0.522180
bg	0	1.000000e-05	32	60	9449	302368	81	0.520458
bg	0	1.000000e-05	32	61	9605	307360	82	0.518756
bg	0	1.000000e-05	32	62	9761	312352	82	0.517078
bg	0	1.000000e-05	32	63	9917	317344	82	0.515428
bg	0	1.000000e-05	32	64	10073	322336	82	0.513801
bg	0	1.000000e-05	32	65	10229	327328	83	0.512183
bg	0	1.000000e-05	32	66	10384	332288	86	0.510593
bg	0	1.000000e-05	32	67	10540	337280	87	0.509011
bg	0	1.000000e-05	32	68	10695	342240	87	0.507463
bg	0	1.000000e-05	32	69	10851	347232	88	0.505923
bg	0	1.000000e-05	32	70	11007	352224	88	0.504399
bg	0	1.000000e-05	32	71	11163	357216	88	0.502897
bg	0	1.000000e-05	32	72	11319	362208	90	0.501421
bg	0	1.000000e-05	32	73	11474	367168	92	0.499953
bg	0	1.000000e-05	32	74	11630	372160	92	0.498501
bg	0	1.000000e-05	32	75	11786	377152	92	0.497067
bg	0	1.000000e-05	32	76	11941	382112	93	0.495655
bg	0	1.000000e-05	32	77	12097	387104	93	0.494253
bg	0	1.000000e-05	32	78	12253	392096	93	0.492872
bg	0	1.000000e-05	32	79	12408	397056	93	0.491516
bg	0	1.000000e-05	32	80	12564	402048	94	0.490182
bg	0	1.000000e-05	32	81	12719	407008	97	0.488915
bg	0	1.000000e-05	32	82	12875	412000	98	0.487657
bg	0	1.000000e-05	32	83	13030	416960	101	0.486420
bg	0	1.000000e-05	32	84	13183	421856	101	0.485213
bg	0	1.000000e-05	32	85	13336	426752	102	0.484018
bg	0	1.000000e-05	32	86	13489	431648	104	0.482837
bg	0	1.000000e-05	32	87	13642	436544	105	0.481660
bg	0	1.000000e-05	32	88	13796	441472	105	0.480490
bg	0	1.000000e-05	32	89	13949	446368	106	0.479334
bg	0	1.000000e-05	32	90	14102	451264	107	0.478183
bg	0	1.000000e-05	32	91	14255	456160	108	0.477050
bg	0	1.000000e-05	32	92	14408	461056	108	0.475923
bg	0	1.000000e-05	32	93	14562	465984	109	0.474798
bg	0	1.000000e-05	32	94	14715	470880	110	0.473685
bg	0	1.000000e-05	32	95	14868	475776	110	0.472585
bg	0	1.000000e-05	32	96	15021	480672	110	0.471502
bg	0	1.000000e-05	32	97	15174	485568	110	0.470427
bg	0	1.000000e-05	32	98	15328	490496	111	0.469351
bg	0	1.000000e-05	32	99	15481	495392	112	0.468278
bg	0	1.000000e-05	32	100	15634	500288	112	0.467216
bg	0	1.000000e-05	32	101	15787	505184	113	0.466164
bg	0	1.000000e-05	32	102	15940	510080	115	0.465117
bg	0	1.000000e-05	32	103	16092	514944	117	0.464080
bg	0	1.000000e-05	32	104	16246	519872	119	0.463049
bg	0	1.000000e-05	32	105	16399	524768	119	0.462042
bg	0	1.000000e-05	32	106	16553	529696	120	0.461042
bg	0	1.000000e-05	32	107	16707	534624	123	0.460049
bg	0	1.000000e-05	32	108	16861	539552	123	0.459068
bg	0	1.000000e-05	32	109	17014	544448	123	0.458100
bg	0	1.000000e-05	32	110	17168	549376	123	0.457134
bg	0	1.000000e-05	32	111	17322	554304	123	0.456177
bg	0	1.000000e-05	32	112	17476	559232	124	0.455233
bg	0	1.000000e-05	32	113	17629	564128	124	0.454303
bg	0	1.000000e-05	32	114	17783	569056	124	0.453373
bg	0	1.000000e-05	32	115	17937	573984	126	0.452458
bg	0	1.000000e-05	32	116	18092	578944	127	0.451543
bg	0	1.000000e-05	32	117	18247	583904	127	0.450636
bg	0	1.000000e-05	32	118	18402	588864	127	0.449740
bg	0	1.000000e-05	32	119	18557	593824	128	0.448850
bg	0	1.000000e-05	32	120	18712	598784	129	0.447960
bg	0	1.000000e-05	32	121	18866	603712	129	0.447086
bg	0	1.000000e-05	32	122	19021	608672	129	0.446217
bg	0	1.000000e-05	32	123	19176	613632	129	0.445357
bg	0	1.000000e-05	32	124	19331	618592	130	0.444501
bg	0	1.000000e-05	32	125	19486	623552	130	0.443651
bg	0	1.000000e-05	32	126	19641	628512	130	0.442812
bg	0	1.000000e-05	32	127	19796	633472	130	0.441979
bg	0	1.000000e-05	32	128	19950	638400	131	0.441153
bg	0	1.000000e-05	32	129	20105	643360	131	0.440330
bg	0	1.000000e-05	32	130	20260	648320	132	0.439516
bg	0	1.000000e-05	32	131	20414	653248	132	0.438716
bg	0	1.000000e-05	32	132	20569	658208	133	0.437917
bg	0	1.000000e-05	32	133	20724	663168	133	0.437126
bg	0	1.000000e-05	32	134	20879	668128	133	0.436341
bg	0	1.000000e-05	32	135	21033	673056	134	0.435568
bg	0	1.000000e-05	32	136	21188	678016	134	0.434796
bg	0	1.000000e-05	32	137	21343	682976	134	0.434032
bg	0	1.000000e-05	32	138	21498	687936	136	0.433270
bg	0	1.000000e-05	32	139	21654	692928	137	0.432507
bg	0	1.000000e-05	32	140	21808	697856	138	0.431762
bg	0	1.000000e-05	32	141	21963	702816	138	0.431019
bg	0	1.000000e-05	32	142	22118	707776	138	0.430280
bg	0	1.000000e-05	32	143	22273	712736	138	0.429546
bg	0	1.000000e-05	32	144	22428	717696	139	0.428823
bg	0	1.000000e-05	32	145	22583	722656	139	0.428101
bg	0	1.000000e-05	32	146	22738	727616	140	0.427383
bg	0	1.000000e-05	32	147	22893	732576	140	0.426674
bg	0	1.000000e-05	32	148	23048	737536	141	0.425966
bg	0	1.000000e-05	32	149	23203	742496	142	0.425265
bg	0	1.000000e-05	32	150	23358	747456	143	0.424560
bg	0	1.000000e-05	32	151	23512	752384	144	0.423866
bg	0	1.000000e-05	32	152	23667	757344	146	0.423167
bg	0	1.000000e-05	32	153	23821	762272	146	0.422480
bg	0	1.000000e-05	32	154	23976	767232	146	0.421795
bg	0	1.000000e-05	32	155	24130	772160	146	0.421117
bg	0	1.000000e-05	32	156	24285	777120	147	0.420449
bg	0	1.000000e-05	32	157	24439	782048	147	0.419777
bg	0	1.000000e-05	32	158	24594	787008	148	0.419103
bg	0	1.000000e-05	32	159	24748	791936	148	0.418439
bg	0	1.000000e-05	32	160	24902	796864	148	0.417785
bg	0	1.000000e-05	32	161	25057	801824	148	0.417130
bg	0	1.000000e-05	32	162	25211	806752	149	0.416490
bg	0	1.000000e-05	32	163	25365	811680	149	0.415849
bg	0	1.000000e-05	32	164	25519	816608	149	0.415215
bg	0	1.000000e-05	32	165	25674	821568	149	0.414581
bg	0	1.000000e-05	32	166	25828	826496	149	0.413953
bg	0	1.000000e-05	32	167	25982	831424	149	0.413332
bg	0	1.000000e-05	32	168	26136	836352	150	0.412711
bg	0	1.000000e-05	32	169	26290	841280	150	0.412099
bg	0	1.000000e-05	32	170	26444	846208	152	0.411487
bg	0	1.000000e-05	32	171	26598	851136	152	0.410881
bg	0	1.000000e-05	32	172	26752	856064	153	0.410282
bg	0	1.000000e-05	32	173	26907	861024	154	0.409686
bg	0	1.000000e-05	32	174	27061	865952	155	0.409089
bg	0	1.000000e-05	32	175	27216	870912	155	0.408493
bg	0	1.000000e-05	32	176	27370	875840	155	0.407907
bg	0	1.000000e-05	32	177	27525	880800	157	0.407321
bg	0	1.000000e-05	32	178	27679	885728	158	0.406751
bg	0	1.000000e-05	32	179	27834	890688	159	0.406174
bg	0	1.000000e-05	32	180	27989	895648	160	0.405602
bg	0	1.000000e-05	32	181	28143	900576	161	0.405036
bg	0	1.000000e-05	32	182	28298	905536	161	0.404478
bg	0	1.000000e-05	32	183	28452	910464	162	0.403917
bg	0	1.000000e-05	32	184	28607	915424	162	0.403358
bg	0	1.000000e-05	32	185	28761	920352	162	0.402806
bg	0	1.000000e-05	32	186	28916	925312	162	0.402253
bg	0	1.000000e-05	32	187	29070	930240	162	0.401709
bg	0	1.000000e-05	32	188	29225	935200	162	0.401166
bg	0	1.000000e-05	32	189	29379	940128	162	0.400631
bg	0	1.000000e-05	32	190	29534	945088	162	0.400098
bg	0	1.000000e-05	32	191	29688	950016	162	0.399577
bg	0	1.000000e-05	32	192	29842	954944	163	0.399052
bg	0	1.000000e-05	32	193	29997	959904	163	0.398528
bg	0	1.000000e-05	32	194	30151	964832	163	0.398015
bg	0	1.000000e-05	32	195	30306	969792	164	0.397499
bg	0	1.000000e-05	32	196	30461	974752	166	0.396986
bg	0	1.000000e-05	32	197	30615	979680	167	0.396481
bg	0	1.000000e-05	32	198	30769	984608	167	0.395979
bg	0	1.000000e-05	32	199	30923	989536	168	0.395480
bg	0	1.000000e-05	32	200	31078	994496	168	0.394982
bg	0	1.000000e-05	32	201	31232	999424	168	0.394495
bg	0	1.000000e-05	32	202	31386	1004352	169	0.394007
bg	0	1.000000e-05	32	203	31541	1009312	170	0.393519
bg	0	1.000000e-05	32	204	31695	1014240	170	0.393035
bg	0	1.000000e-05	32	205	31850	1019200	172	0.392552
bg	0	1.000000e-05	32	206	32004	1024128	172	0.392073
bg	0	1.000000e-05	32	207	32158	1029056	172	0.391602
bg	0	1.000000e-05	32	208	32312	1033984	172	0.391129
bg	0	1.000000e-05	32	209	32467	1038944	172	0.390659
bg	0	1.000000e-05	32	210	32621	1043872	173	0.390193
bg	0	1.000000e-05	32	211	32775	1048800	174	0.389731
bg	0	1.000000e-05	32	212	32929	1053728	174	0.389273
bg	0	1.000000e-05	32	213	33084	1058688	174	0.388820
bg	0	1.000000e-05	32	214	33238	1063616	176	0.388368
bg	0	1.000000e-05	32	215	33392	1068544	176	0.387914
bg	0	1.000000e-05	32	216	33547	1073504	176	0.387466
bg	0	1.000000e-05	32	217	33701	1078432	176	0.387018
bg	0	1.000000e-05	32	218	33856	1083392	176	0.386576
bg	0	1.000000e-05	32	219	34010	1088320	176	0.386132
bg	0	1.000000e-05	32	220	34165	1093280	176	0.385691
bg	0	1.000000e-05	32	221	34319	1098208	176	0.385253
bg	0	1.000000e-05	32	222	34474	1103168	177	0.384816
bg	0	1.000000e-05	32	223	34628	1108096	178	0.384382
bg	0	1.000000e-05	32	224	34782	1113024	179	0.383959
bg	0	1.000000e-05	32	225	34937	1117984	180	0.383538
bg	0	1.000000e-05	32	226	35091	1122912	181	0.383115
bg	0	1.000000e-05	32	227	35246	1127872	182	0.382689
bg	0	1.000000e-05	32	228	35400	1132800	182	0.382268
bg	0	1.000000e-05	32	229	35555	1137760	183	0.381846
bg	0	1.000000e-05	32	230	35709	1142688	184	0.381429
bg	0	1.000000e-05	32	231	35863	1147616	185	0.381014
bg	0	1.000000e-05	32	232	36018	1152576	185	0.380599
bg	0	1.000000e-05	32	233	36173	1157536	186	0.380188
bg	0	1.000000e-05	32	234	36327	1162464	186	0.379781
bg	0	1.000000e-05	32	235	36482	1167424	188	0.379373
bg	0	1.000000e-05	32	236	36636	1172352	188	0.378969
bg	0	1.000000e-05	32	237	36791	1177312	188	0.378563
bg	0	1.000000e-05	32	238	36945	1182240	189	0.378162
bg	0	1.000000e-05	32	239	37100	1187200	190	0.377758
bg	0	1.000000e-05	32	240	37255	1192160	190	0.377351
bg	0	1.000000e-05	32	241	37410	1197120	190	0.376951
bg	0	1.000000e-05	32	242	37564	1202048	191	0.376550
bg	0	1.000000e-05	32	243	37719	1207008	191	0.376151
bg	0	1.000000e-05	32	244	37874	1211968	191	0.375748
bg	0	1.000000e-05	32	245	38029	1216928	192	0.375350
bg	0	1.000000e-05	32	246	38183	1221856	194	0.374954
bg	0	1.000000e-05	32	247	38338	1226816	196	0.374557
bg	0	1.000000e-05	32	248	38493	1231776	198	0.374163
bg	0	1.000000e-05	32	249	38648	1236736	198	0.373768
bg	0	1.000000e-05	32	250	38803	1241696	198	0.373375
bg	0	1.000000e-05	32	251	38957	1246624	198	0.372994
bg	0	1.000000e-05	32	252	39112	1251584	200	0.372605
bg	0	1.000000e-05	32	253	39264	1256448	201	0.372231
bg	0	1.000000e-05	32	254	39416	1261312	203	0.371853
bg	0	1.000000e-05	32	255	39569	1266208	204	0.371467
bg	0	1.000000e-05	32	256	39721	1271072	205	0.371086
bg	0	1.000000e-05	32	257	39873	1275936	206	0.370712
bg	0	1.000000e-05	32	258	40025	1280800	207	0.370329
bg	0	1.000000e-05	32	259	40177	1285664	207	0.369952
bg	0	1.000000e-05	32	260	40329	1290528	209	0.369574
bg	0	1.000000e-05	32	261	40481	1295392	210	0.369203
bg	0	1.000000e-05	32	262	40633	1300256	210	0.368830
bg	0	1.000000e-05	32	263	40786	1305152	211	0.368460
bg	0	1.000000e-05	32	264	40938	1310016	212	0.368092
bg	0	1.000000e-05	32	265	41090	1314880	213	0.367727
bg	0	1.000000e-05	32	266	41242	1319744	213	0.367364
bg	0	1.000000e-05	32	267	41394	1324608	213	0.367007
bg	0	1.000000e-05	32	268	41546	1329472	213	0.366647
bg	0	1.000000e-05	32	269	41699	1334368	214	0.366285
bg	0	1.000000e-05	32	270	41851	1339232	214	0.365923
bg	0	1.000000e-05	32	271	42004	1344128	214	0.365564
bg	0	1.000000e-05	32	272	42157	1349024	214	0.365211
bg	0	1.000000e-05	32	273	42309	1353888	215	0.364857
bg	0	1.000000e-05	32	274	42461	1358752	216	0.364505
bg	0	1.000000e-05	32	275	42613	1363616	216	0.364153
bg	0	1.000000e-05	32	276	42765	1368480	217	0.363805
bg	0	1.000000e-05	32	277	42917	1373344	217	0.363456
bg	0	1.000000e-05	32	278	43070	1378240	218	0.363108
bg	0	1.000000e-05	32	279	43222	1383104	220	0.362765
bg	0	1.000000e-05	32	280	43375	1388000	220	0.362421
bg	0	1.000000e-05	32	281	43527	1392864	223	0.362078
bg	0	1.000000e-05	32	282	43680	1397760	223	0.361736
bg	0	1.000000e-05	32	283	43832	1402624	223	0.361396
bg	0	1.000000e-05	32	284	43985	1407520	224	0.361057
bg	0	1.000000e-05	32	285	44137	1412384	224	0.360724
bg	0	1.000000e-05	32	286	44290	1417280	225	0.360395
bg	0	1.000000e-05	32	287	44442	1422144	225	0.360064
bg	0	1.000000e-05	32	288	44595	1427040	227	0.359735
bg	0	1.000000e-05	32	289	44748	1431936	228	0.359403
bg	0	1.000000e-05	32	290	44900	1436800	228	0.359072
bg	0	1.000000e-05	32	291	45053	1441696	229	0.358743
bg	0	1.000000e-05	32	292	45205	1446560	229	0.358415
bg	0	1.000000e-05	32	293	45358	1451456	230	0.358085
bg	0	1.000000e-05	32	294	45511	1456352	231	0.357759
bg	0	1.000000e-05	32	295	45664	1461248	232	0.357439
bg	0	1.000000e-05	32	296	45817	1466144	233	0.357117
bg	0	1.000000e-05	32	297	45970	1471040	234	0.356794
bg	0	1.000000e-05	32	298	46122	1475904	235	0.356477
bg	0	1.000000e-05	32	299	46275	1480800	237	0.356155
bg	0	1.000000e-05	32	300	46427	1485664	239	0.355847
bg	0	1.000000e-05	32	301	46579	1490528	239	0.355540
bg	0	1.000000e-05	32	302	46730	1495360	240	0.355239
bg	0	1.000000e-05	32	303	46882	1500224	240	0.354934
bg	0	1.000000e-05	32	304	47034	1505088	241	0.354632
bg	0	1.000000e-05	32	305	47186	1509952	241	0.354333
bg	0	1.000000e-05	32	306	47338	1514816	241	0.354034
bg	0	1.000000e-05	32	307	47489	1519648	242	0.353742
bg	0	1.000000e-05	32	308	47641	1524512	244	0.353445
bg	0	1.000000e-05	32	309	47793	1529376	244	0.353153
bg	0	1.000000e-05	32	310	47944	1534208	245	0.352858
bg	0	1.000000e-05	32	311	48096	1539072	245	0.352569
bg	0	1.000000e-05	32	312	48247	1543904	247	0.352273
bg	0	1.000000e-05	32	313	48399	1548768	247	0.351979
bg	0	1.000000e-05	32	314	48551	1553632	248	0.351684
bg	0	1.000000e-05	32	315	48703	1558496	248	0.351391
bg	0	1.000000e-05	32	316	48854	1563328	249	0.351096
bg	0	1.000000e-05	32	317	49006	1568192	249	0.350803
bg	0	1.000000e-05	32	318	49157	1573024	250	0.350514
bg	0	1.000000e-05	32	319	49308	1577856	251	0.350228
bg	0	1.000000e-05	32	320	49460	1582720	251	0.349940
bg	0	1.000000e-05	32	321	49611	1587552	251	0.349656
bg	0	1.000000e-05	32	322	49762	1592384	253	0.349377
bg	0	1.000000e-05	32	323	49914	1597248	253	0.349096
bg	0	1.000000e-05	32	324	50065	1602080	254	0.348818
bg	0	1.000000e-05	32	325	50217	1606944	254	0.348538
bg	0	1.000000e-05	32	326	50368	1611776	254	0.348266
bg	0	1.000000e-05	32	327	50520	1616640	254	0.347989
bg	0	1.000000e-05	32	328	50671	1621472	257	0.347714
bg	0	1.000000e-05	32	329	50822	1626304	257	0.347439
bg	0	1.000000e-05	32	330	50974	1631168	257	0.347166
bg	0	1.000000e-05	32	331	51126	1636032	258	0.346893
bg	0	1.000000e-05	32	332	51277	1640864	258	0.346626
bg	0	1.000000e-05	32	333	51428	1645696	259	0.346356
bg	0	1.000000e-05	32	334	51580	1650560	261	0.346089
bg	0	1.000000e-05	32	335	51731	1655392	262	0.345818
bg	0	1.000000e-05	32	336	51882	1660224	263	0.345551
bg	0	1.000000e-05	32	337	52034	1665088	264	0.345281
bg	0	1.000000e-05	32	338	52185	1669920	265	0.345018
bg	0	1.000000e-05	32	339	52336	1674752	265	0.344758
bg	0	1.000000e-05	32	340	52488	1679616	265	0.344498
bg	0	1.000000e-05	32	341	52639	1684448	265	0.344239
bg	0	1.000000e-05	32	342	52791	1689312	266	0.343977
bg	0	1.000000e-05	32	343	52942	1694144	267	0.343718
bg	0	1.000000e-05	32	344	53094	1699008	268	0.343459
bg	0	1.000000e-05	32	345	53245	1703840	268	0.343201
bg	0	1.000000e-05	32	346	53396	1708672	269	0.342947
bg	0	1.000000e-05	32	347	53547	1713504	270	0.342690
bg	0	1.000000e-05	32	348	53698	1718336	270	0.342435
bg	0	1.000000e-05	32	349	53848	1723136	270	0.342184
bg	0	1.000000e-05	32	350	53999	1727968	271	0.341931
bg	0	1.000000e-05	32	351	54150	1732800	271	0.341676
bg	0	1.000000e-05	32	352	54301	1737632	273	0.341419
bg	0	1.000000e-05	32	353	54451	1742432	274	0.341172
bg	0	1.000000e-05	32	354	54602	1747264	274	0.340925
bg	0	1.000000e-05	32	355	54753	1752096	275	0.340676
bg	0	1.000000e-05	32	356	54904	1756928	275	0.340433
bg	0	1.000000e-05	32	357	55055	1761760	277	0.340184
bg	0	1.000000e-05	32	358	55204	1766528	278	0.339936
bg	0	1.000000e-05	32	359	55354	1771328	278	0.339691
bg	0	1.000000e-05	32	360	55504	1776128	278	0.339442
bg	0	1.000000e-05	32	361	55654	1780928	279	0.339200
bg	0	1.000000e-05	32	362	55804	1785728	280	0.338958
bg	0	1.000000e-05	32	363	55954	1790528	281	0.338717
bg	0	1.000000e-05	32	364	56103	1795296	281	0.338477
bg	0	1.000000e-05	32	365	56254	1800128	281	0.338242
bg	0	1.000000e-05	32	366	56403	1804896	282	0.338004
bg	0	1.000000e-05	32	367	56553	1809696	284	0.337765
bg	0	1.000000e-05	32	368	56703	1814496	284	0.337524
bg	0	1.000000e-05	32	369	56854	1819328	284	0.337293
bg	0	1.000000e-05	32	370	57004	1824128	284	0.337055
bg	0	1.000000e-05	32	371	57153	1828896	285	0.336823
bg	0	1.000000e-05	32	372	57303	1833696	285	0.336589
bg	0	1.000000e-05	32	373	57453	1838496	285	0.336358
bg	0	1.000000e-05	32	374	57603	1843296	287	0.336130
bg	0	1.000000e-05	32	375	57752	1848064	288	0.335903
bg	0	1.000000e-05	32	376	57903	1852896	288	0.335670
bg	0	1.000000e-05	32	377	58052	1857664	288	0.335447
bg	0	1.000000e-05	32	378	58203	1862496	288	0.335223
bg	0	1.000000e-05	32	379	58353	1867296	288	0.334994
bg	0	1.000000e-05	32	380	58503	1872096	288	0.334766
bg	0	1.000000e-05	32	381	58653	1876896	289	0.334545
bg	0	1.000000e-05	32	382	58803	1881696	289	0.334326
bg	0	1.000000e-05	32	383	58952	1886464	290	0.334107
bg	0	1.000000e-05	32	384	59102	1891264	290	0.333882
bg	0	1.000000e-05	32	385	59252	1896064	291	0.333662
bg	0	1.000000e-05	32	386	59402	1900864	292	0.333445
bg	0	1.000000e-05	32	387	59552	1905664	292	0.333220
bg	0	1.000000e-05	32	388	59702	1910464	292	0.333003
bg	0	1.000000e-05	32	389	59852	1915264	294	0.332788
bg	0	1.000000e-05	32	390	60003	1920096	294	0.332570
bg	0	1.000000e-05	32	391	60152	1924864	294	0.332352
bg	0	1.000000e-05	32	392	60302	1929664	295	0.332136
bg	0	1.000000e-05	32	393	60452	1934464	296	0.331922
bg	0	1.000000e-05	32	394	60602	1939264	297	0.331707
bg	0	1.000000e-05	32	395	60752	1944064	297	0.331494
bg	0	1.000000e-05	32	396	60902	1948864	299	0.331273
bg	0	1.000000e-05	32	397	61052	1953664	299	0.331056
bg	0	1.000000e-05	32	398	61202	1958464	300	0.330847
bg	0	1.000000e-05	32	399	61352	1963264	304	0.330632
bg	0	1.000000e-05	32	400	61501	1968032	306	0.330414
bg	0	1.000000e-05	32	401	61651	1972832	307	0.330198
bg	0	1.000000e-05	32	402	61802	1977664	307	0.329982
bg	0	1.000000e-05	32	403	61952	1982464	307	0.329772
bg	0	1.000000e-05	32	404	62102	1987264	307	0.329556
bg	0	1.000000e-05	32	405	62252	1992064	308	0.329341
bg	0	1.000000e-05	32	406	62402	1996864	309	0.329125
bg	0	1.000000e-05	32	407	62552	2001664	310	0.328911
bg	0	1.000000e-05	32	408	62702	2006464	310	0.328697
bg	0	1.000000e-05	32	409	62852	2011264	311	0.328479
bg	0	1.000000e-05	32	410	63001	2016032	311	0.328268
bg	0	1.000000e-05	32	411	63151	2020832	312	0.328056
bg	0	1.000000e-05	32	412	63301	2025632	312	0.327843
bg	0	1.000000e-05	32	413	63451	2030432	315	0.327636
bg	0	1.000000e-05	32	414	63601	2035232	315	0.327425
bg	0	1.000000e-05	32	415	63751	2040032	316	0.327216
bg	0	1.000000e-05	32	416	63901	2044832	317	0.327005
bg	0	1.000000e-05	32	417	64051	2049632	317	0.326801
bg	0	1.000000e-05	32	418	64201	2054432	318	0.326597
bg	0	1.000000e-05	32	419	64351	2059232	318	0.326391
bg	0	1.000000e-05	32	420	64501	2064032	318	0.326184
bg	0	1.000000e-05	32	421	64651	2068832	319	0.325981
bg	0	1.000000e-05	32	422	64802	2073664	319	0.325773
bg	0	1.000000e-05	32	423	64951	2078432	320	0.325571
bg	0	1.000000e-05	32	424	65101	2083232	321	0.325366
bg	0	1.000000e-05	32	425	65251	2088032	322	0.325169
bg	0	1.000000e-05	32	426	65401	2092832	322	0.324968
bg	0	1.000000e-05	32	427	65550	2097600	322	0.324771
bg	0	1.000000e-05	32	428	65700	2102400	322	0.324571
bg	0	1.000000e-05	32	429	65850	2107200	322	0.324377
bg	0	1.000000e-05	32	430	66000	2112000	323	0.324181
bg	0	1.000000e-05	32	431	66148	2116736	324	0.323982
bg	0	1.000000e-05	32	432	66298	2121536	325	0.323789
bg	0	1.000000e-05	32	433	66447	2126304	325	0.323601
bg	0	1.000000e-05	32	434	66596	2131072	326	0.323408
bg	0	1.000000e-05	32	435	66746	2135872	327	0.323215
bg	0	1.000000e-05	32	436	66894	2140608	328	0.323018
bg	0	1.000000e-05	32	437	67043	2145376	328	0.322829
bg	0	1.000000e-05	32	438	67193	2150176	329	0.322635
bg	0	1.000000e-05	32	439	67342	2154944	329	0.322450
bg	0	1.000000e-05	32	440	67491	2159712	329	0.322258
bg	0	1.000000e-05	32	441	67641	2164512	330	0.322069
bg	0	1.000000e-05	32	442	67790	2169280	332	0.321882
bg	0	1.000000e-05	32	443	67939	2174048	333	0.321694
bg	0	1.000000e-05	32	444	68088	2178816	333	0.321511
bg	0	1.000000e-05	32	445	68237	2183584	334	0.321328
bg	0	1.000000e-05	32	446	68387	2188384	335	0.321139
bg	0	1.000000e-05	32	447	68536	2193152	335	0.320951
bg	0	1.000000e-05	32	448	68685	2197920	335	0.320774
bg	0	1.000000e-05	32	449	68835	2202720	335	0.320591
bg	0	1.000000e-05	32	450	68985	2207520	336	0.320408
bg	0	1.000000e-05	32	451	69134	2212288	337	0.320220
bg	0	1.000000e-05	32	452	69283	2217056	339	0.320035
bg	0	1.000000e-05	32	453	69433	2221856	339	0.319857
bg	0	1.000000e-05	32	454	69582	2226624	339	0.319681
bg	0	1.000000e-05	32	455	69731	2231392	339	0.319503
bg	0	1.000000e-05	32	456	69881	2236192	339	0.319325
bg	0	1.000000e-05	32	457	70029	2240928	339	0.319141
bg	0	1.000000e-05	32	458	70178	2245696	341	0.318958
bg	0	1.000000e-05	32	459	70327	2250464	342	0.318783
bg	0	1.000000e-05	32	460	70476	2255232	343	0.318606
bg	0	1.000000e-05	32	461	70625	2260000	345	0.318429
bg	0	1.000000e-05	32	462	70774	2264768	345	0.318249
bg	0	1.000000e-05	32	463	70923	2269536	346	0.318076
bg	0	1.000000e-05	32	464	71072	2274304	346	0.317909
bg	0	1.000000e-05	32	465	71222	2279104	348	0.317730
bg	0	1.000000e-05	32	466	71370	2283840	348	0.317559
bg	0	1.000000e-05	32	467	71519	2288608	349	0.317385
bg	0	1.000000e-05	32	468	71669	2293408	349	0.317208
bg	0	1.000000e-05	32	469	71818	2298176	349	0.317037
bg	0	1.000000e-05	32	470	71967	2302944	349	0.316868
bg	0	1.000000e-05	32	471	72115	2307680	350	0.316695
bg	0	1.000000e-05	32	472	72265	2312480	351	0.316523
bg	0	1.000000e-05	32	473	72413	2317216	351	0.316353
bg	0	1.000000e-05	32	474	72563	2322016	351	0.316180
bg	0	1.000000e-05	32	475	72712	2326784	351	0.316011
bg	0	1.000000e-05	32	476	72861	2331552	351	0.315845
bg	0	1.000000e-05	32	477	73011	2336352	352	0.315676
bg	0	1.000000e-05	32	478	73160	2341120	353	0.315511
bg	0	1.000000e-05	32	479	73309	2345888	353	0.315345
bg	0	1.000000e-05	32	480	73458	2350656	353	0.315174
bg	0	1.000000e-05	32	481	73607	2355424	354	0.315011
bg	0	1.000000e-05	32	482	73755	2360160	355	0.314844
bg	0	1.000000e-05	32	483	73905	2364960	355	0.314679
bg	0	1.000000e-05	32	484	74053	2369696	357	0.314512
bg	0	1.000000e-05	32	485	74202	2374464	358	0.314345
bg	0	1.000000e-05	32	486	74351	2379232	358	0.314180
bg	0	1.000000e-05	32	487	74500	2384000	359	0.314016
bg	0	1.000000e-05	32	488	74649	2388768	361	0.313854
bg	0	1.000000e-05	32	489	74797	2393504	361	0.313690
bg	0	1.000000e-05	32	490	74945	2398240	362	0.313527
bg	0	1.000000e-05	32	491	75093	2402976	363	0.313372
bg	0	1.000000e-05	32	492	75241	2407712	364	0.313209
bg	0	1.000000e-05	32	493	75389	2412448	364	0.313049
bg	0	1.000000e-05	32	494	75537	2417184	364	0.312892
bg	0	1.000000e-05	32	495	75685	2421920	364	0.312732
bg	0	1.000000e-05	32	496	75833	2426656	364	0.312574
bg	0	1.000000e-05	32	497	75981	2431392	364	0.312419
bg	0	1.000000e-05	32	498	76130	2436160	366	0.312261
bg	0	1.000000e-05	32	499	76278	2440896	368	0.312107
bg	0	1.000000e-05	32	500	76425	2445600	368	0.311954
bg	0	1.000000e-05	32	501	76574	2450368	368	0.311795
bg	0	1.000000e-05	32	502	76722	2455104	368	0.311643
bg	0	1.000000e-05	32	503	76871	2459872	370	0.311483
bg	0	1.000000e-05	32	504	77016	2464512	371	0.311340
bg	0	1.000000e-05	32	505	77162	2469184	372	0.311205
bg	0	1.000000e-05	32	506	77310	2473920	372	0.311085
bg	0	1.000000e-05	32	507	77457	2478624	373	0.310948
bg	0	1.000000e-05	32	508	77607	2483424	373	0.310816
bg	0	1.000000e-05	32	509	77756	2488192	373	0.310680
bg	0	1.000000e-05	32	510	77904	2492928	373	0.310546
bg	0	1.000000e-05	32	511	78053	2497696	374	0.310407
bg	0	1.000000e-05	32	512	78202	2502464	374	0.310270
bg	0	1.000000e-05	32	513	78351	2507232	374	0.310137
bg	0	1.000000e-05	32	514	78500	2512000	374	0.310000
bg	0	1.000000e-05	32	515	78648	2516736	375	0.309859
bg	0	1.000000e-05	32	516	78798	2521536	375	0.309725
bg	0	1.000000e-05	32	517	78946	2526272	377	0.309588
bg	0	1.000000e-05	32	518	79094	2531008	377	0.309449
bg	0	1.000000e-05	32	519	79243	2535776	377	0.309313
bg	0	1.000000e-05	32	520	79391	2540512	378	0.309174
bg	0	1.000000e-05	32	521	79539	2545248	378	0.309037
bg	0	1.000000e-05	32	522	79688	2550016	378	0.308898
bg	0	1.000000e-05	32	523	79837	2554784	378	0.308757
bg	0	1.000000e-05	32	524	79986	2559552	378	0.308615
bg	0	1.000000e-05	32	525	80134	2564288	379	0.308472
bg	0	1.000000e-05	32	526	80283	2569056	379	0.308333
bg	0	1.000000e-05	32	527	80431	2573792	381	0.308194
bg	0	1.000000e-05	32	528	80580	2578560	383	0.308049
bg	0	1.000000e-05	32	529	80730	2583360	385	0.307908
bg	0	1.000000e-05	32	530	80878	2588096	385	0.307775
bg	0	1.000000e-05	32	531	81026	2592832	387	0.307636
bg	0	1.000000e-05	32	532	81175	2597600	388	0.307493
bg	0	1.000000e-05	32	533	81322	2602304	388	0.307361
bg	0	1.000000e-05	32	534	81471	2607072	389	0.307220
bg	0	1.000000e-05	32	535	81620	2611840	391	0.307079
bg	0	1.000000e-05	32	536	81769	2616608	392	0.306944
bg	0	1.000000e-05	32	537	81918	2621376	392	0.306809
bg	0	1.000000e-05	32	538	82067	2626144	392	0.306667
bg	0	1.000000e-05	32	539	82217	2630944	392	0.306528
bg	0	1.000000e-05	32	540	82366	2635712	392	0.306384
bg	0	1.000000e-05	32	541	82516	2640512	393	0.306248
bg	0	1.000000e-05	32	542	82664	2645248	394	0.306107
bg	0	1.000000e-05	32	543	82813	2650016	394	0.305971
bg	0	1.000000e-05	32	544	82963	2654816	394	0.305832
bg	0	1.000000e-05	32	545	83113	2659616	394	0.305696
bg	0	1.000000e-05	32	546	83262	2664384	395	0.305554
bg	0	1.000000e-05	32	547	83411	2669152	396	0.305416
bg	0	1.000000e-05	32	548	83560	2673920	396	0.305284
bg	0	1.000000e-05	32	549	83711	2678752	397	0.305151
bg	0	1.000000e-05	32	550	83860	2683520	398	0.305015
bg	0	1.000000e-05	32	551	84011	2688352	398	0.304880
bg	0	1.000000e-05	32	552	84160	2693120	398	0.304744
bg	0	1.000000e-05	32	553	84310	2697920	398	0.304609
bg	0	1.000000e-05	32	554	84460	2702720	399	0.304472
bg	0	1.000000e-05	32	555	84609	2707488	399	0.304342
bg	0	1.000000e-05	32	556	84759	2712288	400	0.304206
bg	0	1.000000e-05	32	557	84909	2717088	401	0.304071
bg	0	1.000000e-05	32	558	85059	2721888	402	0.303940
bg	0	1.000000e-05	32	559	85209	2726688	404	0.303808
bg	0	1.000000e-05	32	560	85359	2731488	404	0.303679
bg	0	1.000000e-05	32	561	85508	2736256	406	0.303538
bg	0	1.000000e-05	32	562	85657	2741024	406	0.303405
bg	0	1.000000e-05	32	563	85808	2745856	408	0.303273
bg	0	1.000000e-05	32	564	85958	2750656	410	0.303138
bg	0	1.000000e-05	32	565	86108	2755456	410	0.303012
bg	0	1.000000e-05	32	566	86258	2760256	411	0.302882
bg	0	1.000000e-05	32	567	86408	2765056	412	0.302754
bg	0	1.000000e-05	32	568	86558	2769856	412	0.302623
bg	0	1.000000e-05	32	569	86707	2774624	412	0.302494
bg	0	1.000000e-05	32	570	86857	2779424	413	0.302368
bg	0	1.000000e-05	32	571	87007	2784224	415	0.302239
bg	0	1.000000e-05	32	572	87156	2788992	415	0.302113
bg	0	1.000000e-05	32	573	87307	2793824	415	0.301984
bg	0	1.000000e-05	32	574	87455	2798560	415	0.301851
bg	0	1.000000e-05	32	575	87605	2803360	415	0.301720
bg	0	1.000000e-05	32	576	87755	2808160	417	0.301586
bg	0	1.000000e-05	32	577	87905	2812960	420	0.301454
bg	0	1.000000e-05	32	578	88056	2817792	421	0.301328
bg	0	1.000000e-05	32	579	88205	2822560	421	0.301195
bg	0	1.000000e-05	32	580	88355	2827360	422	0.301073
bg	0	1.000000e-05	32	581	88505	2832160	422	0.300950
bg	0	1.000000e-05	32	582	88655	2836960	422	0.300827
bg	0	1.000000e-05	32	583	88805	2841760	424	0.300696
bg	0	1.000000e-05	32	584	88956	2846592	424	0.300568
bg	0	1.000000e-05	32	585	89106	2851392	425	0.300439
bg	0	1.000000e-05	32	586	89256	2856192	427	0.300315
bg	0	1.000000e-05	32	587	89406	2860992	428	0.300189
bg	0	1.000000e-05	32	588	89556	2865792	430	0.300064
bg	0	1.000000e-05	32	589	89706	2870592	430	0.299943
bg	0	1.000000e-05	32	590	89856	2875392	431	0.299818
bg	0	1.000000e-05	32	591	90006	2880192	431	0.299694
bg	0	1.000000e-05	32	592	90156	2884992	432	0.299565
bg	0	1.000000e-05	32	593	90306	2889792	433	0.299440
bg	0	1.000000e-05	32	594	90456	2894592	436	0.299318
bg	0	1.000000e-05	32	595	90606	2899392	436	0.299197
bg	0	1.000000e-05	32	596	90756	2904192	436	0.299074
bg	0	1.000000e-05	32	597	90907	2909024	437	0.298950
bg	0	1.000000e-05	32	598	91057	2913824	437	0.298828
bg	0	1.000000e-05	32	599	91207	2918624	439	0.298708
bg	0	1.000000e-05	32	600	91357	2923424	439	0.298572
bg	0	1.000000e-05	32	601	91508	2928256	440	0.298448
bg	0	1.000000e-05	32	602	91658	2933056	440	0.298334
bg	0	1.000000e-05	32	603	91808	2937856	441	0.298218
bg	0	1.000000e-05	32	604	91957	2942624	441	0.298097
bg	0	1.000000e-05	32	605	92108	2947456	442	0.297983
bg	0	1.000000e-05	32	606	92258	2952256	442	0.297862
bg	0	1.000000e-05	32	607	92409	2957088	443	0.297741
bg	0	1.000000e-05	32	608	92560	2961920	444	0.297613
bg	0	1.000000e-05	32	609	92709	2966688	445	0.297491
bg	0	1.000000e-05	32	610	92859	2971488	445	0.297369
bg	0	1.000000e-05	32	611	93010	2976320	445	0.297255
bg	0	1.000000e-05	32	612	93161	2981152	446	0.297139
bg	0	1.000000e-05	32	613	93311	2985952	448	0.297020
bg	0	1.000000e-05	32	614	93460	2990720	452	0.296902
bg	0	1.000000e-05	32	615	93611	2995552	452	0.296781
bg	0	1.000000e-05	32	616	93760	3000320	453	0.296661
bg	0	1.000000e-05	32	617	93910	3005120	454	0.296543
bg	0	1.000000e-05	32	618	94061	3009952	455	0.296428
bg	0	1.000000e-05	32	619	94211	3014752	456	0.296312
bg	0	1.000000e-05	32	620	94363	3019616	457	0.296188
bg	0	1.000000e-05	32	621	94513	3024416	458	0.296071
bg	0	1.000000e-05	32	622	94662	3029184	458	0.295961
bg	0	1.000000e-05	32	623	94811	3033952	458	0.295844
bg	0	1.000000e-05	32	624	94961	3038752	458	0.295730
bg	0	1.000000e-05	32	625	95111	3043552	458	0.295615
bg	0	1.000000e-05	32	626	95261	3048352	458	0.295499
bg	0	1.000000e-05	32	627	95410	3053120	459	0.295387
bg	0	1.000000e-05	32	628	95559	3057888	460	0.295272
bg	0	1.000000e-05	32	629	95710	3062720	461	0.295156
bg	0	1.000000e-05	32	630	95860	3067520	462	0.295042
bg	0	1.000000e-05	32	631	96009	3072288	465	0.294930
bg	0	1.000000e-05	32	632	96159	3077088	465	0.294817
bg	0	1.000000e-05	32	633	96310	3081920	466	0.294698
bg	0	1.000000e-05	32	634	96461	3086752	466	0.294586
bg	0	1.000000e-05	32	635	96611	3091552	467	0.294473
bg	0	1.000000e-05	32	636	96761	3096352	469	0.294356
bg	0	1.000000e-05	32	637	96911	3101152	470	0.294248
bg	0	1.000000e-05	32	638	97061	3105952	471	0.294136
bg	0	1.000000e-05	32	639	97212	3110784	472	0.294024
bg	0	1.000000e-05	32	640	97361	3115552	472	0.293907
bg	0	1.000000e-05	32	641	97511	3120352	472	0.293797
bg	0	1.000000e-05	32	642	97662	3125184	473	0.293679
bg	0	1.000000e-05	32	643	97812	3129984	474	0.293569
bg	0	1.000000e-05	32	644	97964	3134848	475	0.293455
bg	0	1.000000e-05	32	645	98114	3139648	477	0.293341
bg	0	1.000000e-05	32	646	98264	3144448	478	0.293230
bg	0	1.000000e-05	32	647	98415	3149280	478	0.293117
bg	0	1.000000e-05	32	648	98566	3154112	478	0.293008
bg	0	1.000000e-05	32	649	98716	3158912	478	0.292897
bg	0	1.000000e-05	32	650	98867	3163744	478	0.292787
bg	0	1.000000e-05	32	651	99018	3168576	478	0.292679
bg	0	1.000000e-05	32	652	99169	3173408	478	0.292568
bg	0	1.000000e-05	32	653	99320	3178240	478	0.292460
bg	0	1.000000e-05	32	654	99469	3183008	478	0.292353
bg	0	1.000000e-05	32	655	99620	3187840	480	0.292249
bg	0	1.000000e-05	32	656	99771	3192672	480	0.292146
bg	0	1.000000e-05	32	657	99920	3197440	480	0.292034
bg	0	1.000000e-05	32	658	100070	3202240	482	0.291930
bg	0	1.000000e-05	32	659	100223	3207136	483	0.291815
bg	0	1.000000e-05	32	660	100374	3211968	484	0.291705
bg	0	1.000000e-05	32	661	100527	3216864	485	0.291597
bg	0	1.000000e-05	32	662	100678	3221696	485	0.291485
bg	0	1.000000e-05	32	663	100827	3226464	485	0.291380
bg	0	1.000000e-05	32	664	100978	3231296	486	0.291272
bg	0	1.000000e-05	32	665	101127	3236064	486	0.291169
bg	0	1.000000e-05	32	666	101278	3240896	487	0.291059
bg	0	1.000000e-05	32	667	101427	3245664	488	0.290950
bg	0	1.000000e-05	32	668	101577	3250464	489	0.290844
bg	0	1.000000e-05	32	669	101727	3255264	491	0.290737
bg	0	1.000000e-05	32	670	101877	3260064	492	0.290633
bg	0	1.000000e-05	32	671	102029	3264928	492	0.290528
bg	0	1.000000e-05	32	672	102178	3269696	492	0.290424
bg	0	1.000000e-05	32	673	102327	3274464	492	0.290321
bg	0	1.000000e-05	32	674	102477	3279264	494	0.290207
bg	0	1.000000e-05	32	675	102627	3284064	495	0.290103
bg	0	1.000000e-05	32	676	102775	3288800	495	0.289995
bg	0	1.000000e-05	32	677	102924	3293568	495	0.289895
bg	0	1.000000e-05	32	678	103073	3298336	495	0.289799
bg	0	1.000000e-05	32	679	103223	3303136	496	0.289697
bg	0	1.000000e-05	32	680	103375	3308000	496	0.289595
bg	0	1.000000e-05	32	681	103525	3312800	496	0.289495
bg	0	1.000000e-05	32	682	103676	3317632	497	0.289388
bg	0	1.000000e-05	32	683	103825	3322400	498	0.289283
bg	0	1.000000e-05	32	684	103975	3327200	500	0.289183
bg	0	1.000000e-05	32	685	104125	3332000	502	0.289075
bg	0	1.000000e-05	32	686	104275	3336800	503	0.288973
bg	0	1.000000e-05	32	687	104426	3341632	504	0.288870
bg	0	1.000000e-05	32	688	104578	3346496	505	0.288770
bg	0	1.000000e-05	32	689	104727	3351264	507	0.288672
bg	0	1.000000e-05	32	690	104875	3356000	508	0.288571
bg	0	1.000000e-05	32	691	105026	3360832	508	0.288466
bg	0	1.000000e-05	32	692	105177	3365664	509	0.288360
bg	0	1.000000e-05	32	693	105328	3370496	510	0.288263
bg	0	1.000000e-05	32	694	105479	3375328	511	0.288164
bg	0	1.000000e-05	32	695	105630	3380160	513	0.288061
bg	0	1.000000e-05	32	696	105783	3385056	513	0.287957
bg	0	1.000000e-05	32	697	105933	3389856	515	0.287858
bg	0	1.000000e-05	32	698	106084	3394688	518	0.287759
bg	0	1.000000e-05	32	699	106233	3399456	519	0.287659
bg	0	1.000000e-05	32	700	106384	3404288	519	0.287551
bg	0	1.000000e-05	32	701	106534	3409088	519	0.287452
bg	0	1.000000e-05	32	702	106685	3413920	521	0.287351
bg	0	1.000000e-05	32	703	106838	3418816	523	0.287255
bg	0	1.000000e-05	32	704	106989	3423648	526	0.287159
bg	0	1.000000e-05	32	705	107137	3428384	526	0.287055
bg	0	1.000000e-05	32	706	107289	3433248	526	0.286956
bg	0	1.000000e-05	32	707	107438	3438016	527	0.286850
bg	0	1.000000e-05	32	708	107589	3442848	527	0.286748
bg	0	1.000000e-05	32	709	107740	3447680	528	0.286652
bg	0	1.000000e-05	32	710	107892	3452544	528	0.286557
bg	0	1.000000e-05	32	711	108043	3457376	528	0.286463
bg	0	1.000000e-05	32	712	108193	3462176	529	0.286366
bg	0	1.000000e-05	32	713	108346	3467072	529	0.286270
bg	0	1.000000e-05	32	714	108497	3471904	529	0.286175
bg	0	1.000000e-05	32	715	108648	3476736	530	0.286082
bg	0	1.000000e-05	32	716	108799	3481568	530	0.285986
bg	0	1.000000e-05	32	717	108953	3486496	530	0.285885
bg	0	1.000000e-05	32	718	109104	3491328	530	0.285786
bg	0	1.000000e-05	32	719	109255	3496160	532	0.285694
bg	0	1.000000e-05	32	720	109406	3500992	534	0.285596
bg	0	1.000000e-05	32	721	109559	3505888	536	0.285495
bg	0	1.000000e-05	32	722	109711	3510752	536	0.285402
bg	0	1.000000e-05	32	723	109863	3515616	537	0.285308
bg	0	1.000000e-05	32	724	110014	3520448	537	0.285210
bg	0	1.000000e-05	32	725	110165	3525280	542	0.285112
bg	0	1.000000e-05	32	726	110314	3530048	542	0.285021
bg	0	1.000000e-05	32	727	110466	3534912	542	0.284925
bg	0	1.000000e-05	32	728	110617	3539744	542	0.284829
bg	0	1.000000e-05	32	729	110767	3544544	545	0.284725
bg	0	1.000000e-05	32	730	110917	3549344	546	0.284638
bg	0	1.000000e-05	32	731	111068	3554176	547	0.284543
bg	0	1.000000e-05	32	732	111220	3559040	548	0.284451
bg	0	1.000000e-05	32	733	111372	3563904	548	0.284349
bg	0	1.000000e-05	32	734	111523	3568736	549	0.284259
bg	0	1.000000e-05	32	735	111674	3573568	550	0.284171
bg	0	1.000000e-05	32	736	111827	3578464	550	0.284082
bg	0	1.000000e-05	32	737	111979	3583328	551	0.283992
bg	0	1.000000e-05	32	738	112129	3588128	551	0.283898
bg	0	1.000000e-05	32	739	112280	3592960	553	0.283807
bg	0	1.000000e-05	32	740	112435	3597920	554	0.283716
bg	0	1.000000e-05	32	741	112586	3602752	556	0.283616
bg	0	1.000000e-05	32	742	112736	3607552	556	0.283526
bg	0	1.000000e-05	32	743	112886	3612352	556	0.283435
bg	0	1.000000e-05	32	744	113037	3617184	556	0.283340
bg	0	1.000000e-05	32	745	113190	3622080	557	0.283249
bg	0	1.000000e-05	32	746	113342	3626944	557	0.283157
bg	0	1.000000e-05	32	747	113493	3631776	557	0.283069
bg	0	1.000000e-05	32	748	113645	3636640	557	0.282973
bg	0	1.000000e-05	32	749	113797	3641504	557	0.282884
bg	0	1.000000e-05	32	750	113947	3646304	559	0.282793
bg	0	1.000000e-05	32	751	114097	3651104	559	0.282709
bg	0	1.000000e-05	32	752	114249	3655968	560	0.282622
bg	0	1.000000e-05	32	753	114401	3660832	560	0.282536
bg	0	1.000000e-05	32	754	114552	3665664	561	0.282441
bg	0	1.000000e-05	32	755	114704	3670528	561	0.282355
bg	0	1.000000e-05	32	756	114856	3675392	561	0.282267
bg	0	1.000000e-05	32	757	115008	3680256	564	0.282172
bg	0	1.000000e-05	32	758	115158	3685056	564	0.282085
bg	0	1.000000e-05	32	759	115308	3689856	564	0.281997
bg	0	1.000000e-05	32	760	115459	3694688	565	0.281909
bg	0	1.000000e-05	32	761	115609	3699488	565	0.281827
bg	0	1.000000e-05	32	762	115759	3704288	565	0.281739
bg	0	1.000000e-05	32	763	115911	3709152	566	0.281655
bg	0	1.000000e-05	32	764	116060	3713920	566	0.281556
bg	0	1.000000e-05	32	765	116213	3718816	568	0.281464
bg	0	1.000000e-05	32	766	116364	3723648	569	0.281376
bg	0	1.000000e-05	32	767	116514	3728448	569	0.281293
bg	0	1.000000e-05	32	768	116665	3733280	570	0.281205
bg	0	1.000000e-05	32	769	116817	3738144	571	0.281115
bg	0	1.000000e-05	32	770	116969	3743008	571	0.281030
bg	0	1.000000e-05	32	771	117120	3747840	571	0.280946
bg	0	1.000000e-05	32	772	117270	3752640	572	0.280865
bg	0	1.000000e-05	32	773	117421	3757472	573	0.280783
bg	0	1.000000e-05	32	774	117573	3762336	575	0.280692
bg	0	1.000000e-05	32	775	117724	3767168	576	0.280603
bg	0	1.000000e-05	32	776	117877	3772064	577	0.280508
bg	0	1.000000e-05	32	777	118029	3776928	578	0.280417
bg	0	1.000000e-05	32	778	118179	3781728	579	0.280336
bg	0	1.000000e-05	32	779	118331	3786592	580	0.280255
bg	0	1.000000e-05	32	780	118481	3791392	583	0.280159
bg	0	1.000000e-05	32	781	118632	3796224	583	0.280081
bg	0	1.000000e-05	32	782	118782	3801024	583	0.279997
bg	0	1.000000e-05	32	783	118934	3805888	585	0.279903
bg	0	1.000000e-05	32	784	119084	3810688	586	0.279821
bg	0	1.000000e-05	32	785	119233	3815456	587	0.279740
bg	0	1.000000e-05	32	786	119383	3820256	589	0.279649
bg	0	1.000000e-05	32	787	119533	3825056	590	0.279559
bg	0	1.000000e-05	32	788	119682	3829824	591	0.279478
bg	0	1.000000e-05	32	789	119832	3834624	593	0.279391
bg	0	1.000000e-05	32	790	119983	3839456	595	0.279306
bg	0	1.000000e-05	32	791	120133	3844256	596	0.279223
bg	0	1.000000e-05	32	792	120283	3849056	597	0.279139
bg	0	1.000000e-05	32	793	120429	3853728	599	0.279055
bg	0	1.000000e-05	32	794	120579	3858528	600	0.278974
bg	0	1.000000e-05	32	795	120730	3863360	600	0.278887
bg	0	1.000000e-05	32	796	120881	3868192	600	0.278808
bg	0	1.000000e-05	32	797	121032	3873024	600	0.278722
bg	0	1.000000e-05	32	798	121182	3877824	600	0.278642
bg	0	1.000000e-05	32	799	121333	3882656	602	0.278555
bg	0	1.000000e-05	32	800	121482	3887424	603	0.278475
bg	0	1.000000e-05	32	801	121633	3892256	604	0.278395
bg	0	1.000000e-05	32	802	121782	3897024	604	0.278314
bg	0	1.000000e-05	32	803	121933	3901856	604	0.278235
bg	0	1.000000e-05	32	804	122083	3906656	604	0.278150
bg	0	1.000000e-05	32	805	122233	3911456	605	0.278067
bg	0	1.000000e-05	32	806	122384	3916288	606	0.277979
bg	0	1.000000e-05	32	807	122534	3921088	608	0.277893
bg	0	1.000000e-05	32	808	122685	3925920	609	0.277801
bg	0	1.000000e-05	32	809	122836	3930752	609	0.277723
bg	0	1.000000e-05	32	810	122985	3935520	610	0.277633
bg	0	1.000000e-05	32	811	123134	3940288	611	0.277558
bg	0	1.000000e-05	32	812	123284	3945088	611	0.277479
bg	0	1.000000e-05	32	813	123436	3949952	611	0.277398
bg	0	1.000000e-05	32	814	123589	3954848	611	0.277313
bg	0	1.000000e-05	32	815	123740	3959680	612	0.277233
bg	0	1.000000e-05	32	816	123892	3964544	612	0.277155
bg	0	1.000000e-05	32	817	124045	3969440	615	0.277066
bg	0	1.000000e-05	32	818	124196	3974272	620	0.276985
bg	0	1.000000e-05	32	819	124344	3979008	620	0.276907
bg	0	1.000000e-05	32	820	124492	3983744	620	0.276829
bg	0	1.000000e-05	32	821	124640	3988480	620	0.276743
bg	0	1.000000e-05	32	822	124787	3993184	621	0.276667
bg	0	1.000000e-05	32	823	124937	3997984	623	0.276589
bg	0	1.000000e-05	32	824	125086	4002752	624	0.276508
bg	0	1.000000e-05	32	825	125235	4007520	626	0.276426
bg	0	1.000000e-05	32	826	125386	4012352	628	0.276344
bg	0	1.000000e-05	32	827	125537	4017184	628	0.276267
bg	0	1.000000e-05	32	828	125688	4022016	629	0.276190
bg	0	1.000000e-05	32	829	125839	4026848	633	0.276111
bg	0	1.000000e-05	32	830	125990	4031680	637	0.276030
bg	0	1.000000e-05	32	831	126139	4036448	638	0.275949
bg	0	1.000000e-05	32	832	126288	4041216	640	0.275870
bg	0	1.000000e-05	32	833	126438	4046016	640	0.275795
bg	0	1.000000e-05	32	834	126589	4050848	641	0.275722
bg	0	1.000000e-05	32	835	126740	4055680	641	0.275638
bg	0	1.000000e-05	32	836	126892	4060544	642	0.275558
bg	0	1.000000e-05	32	837	127043	4065376	643	0.275478
bg	0	1.000000e-05	32	838	127194	4070208	643	0.275400
bg	0	1.000000e-05	32	839	127346	4075072	643	0.275320
bg	0	1.000000e-05	32	840	127496	4079872	645	0.275241
bg	0	1.000000e-05	32	841	127647	4084704	646	0.275165
bg	0	1.000000e-05	32	842	127797	4089504	646	0.275086
bg	0	1.000000e-05	32	843	127948	4094336	647	0.274998
bg	0	1.000000e-05	32	844	128095	4099040	651	0.274919
bg	0	1.000000e-05	32	845	128244	4103808	654	0.274842
bg	0	1.000000e-05	32	846	128394	4108608	654	0.274763
bg	0	1.000000e-05	32	847	128544	4113408	655	0.274689
bg	0	1.000000e-05	32	848	128693	4118176	655	0.274612
bg	0	1.000000e-05	32	849	128842	4122944	656	0.274533
bg	0	1.000000e-05	32	850	128993	4127776	656	0.274462
bg	0	1.000000e-05	32	851	129143	4132576	658	0.274378
bg	0	1.000000e-05	32	852	129295	4137440	658	0.274302
bg	0	1.000000e-05	32	853	129447	4142304	658	0.274220
bg	0	1.000000e-05	32	854	129598	4147136	658	0.274135
bg	0	1.000000e-05	32	855	129750	4152000	659	0.274055
bg	0	1.000000e-05	32	856	129902	4156864	660	0.273984
bg	0	1.000000e-05	32	857	130054	4161728	660	0.273912
bg	0	1.000000e-05	32	858	130203	4166496	660	0.273832
bg	0	1.000000e-05	32	859	130354	4171328	661	0.273757
bg	0	1.000000e-05	32	860	130504	4176128	664	0.273684
bg	0	1.000000e-05	32	861	130653	4180896	665	0.273610
bg	0	1.000000e-05	32	862	130802	4185664	666	0.273538
bg	0	1.000000e-05	32	863	130952	4190464	666	0.273463
bg	0	1.000000e-05	32	864	131101	4195232	668	0.273387
bg	0	1.000000e-05	32	865	131251	4200032	668	0.273305
bg	0	1.000000e-05	32	866	131402	4204864	668	0.273229
bg	0	1.000000e-05	32	867	131552	4209664	670	0.273151
bg	0	1.000000e-05	32	868	131704	4214528	670	0.273076
bg	0	1.000000e-05	32	869	131856	4219392	671	0.272999
bg	0	1.000000e-05	32	870	132008	4224256	672	0.272926
bg	0	1.000000e-05	32	871	132159	4229088	672	0.272853
bg	0	1.000000e-05	32	872	132309	4233888	673	0.272778
bg	0	1.000000e-05	32	873	132461	4238752	673	0.272702
bg	0	1.000000e-05	32	874	132612	4243584	675	0.272628
bg	0	1.000000e-05	32	875	132763	4248416	675	0.272555
bg	0	1.000000e-05	32	876	132914	4253248	677	0.272480
bg	0	1.000000e-05	32	877	133063	4258016	678	0.272397
bg	0	1.000000e-05	32	878	133212	4262784	678	0.272321
bg	0	1.000000e-05	32	879	133366	4267712	679	0.272244
bg	0	1.000000e-05	32	880	133516	4272512	679	0.272172
bg	0	1.000000e-05	32	881	133664	4277248	680	0.272096
bg	0	1.000000e-05	32	882	133814	4282048	682	0.272021
bg	0	1.000000e-05	32	883	133964	4286848	683	0.271948
bg	0	1.000000e-05	32	884	134115	4291680	685	0.271877
bg	0	1.000000e-05	32	885	134268	4296576	685	0.271802
bg	0	1.000000e-05	32	886	134417	4301344	687	0.271724
bg	0	1.000000e-05	32	887	134567	4306144	688	0.271654
bg	0	1.000000e-05	32	888	134717	4310944	688	0.271583
bg	0	1.000000e-05	32	889	134866	4315712	692	0.271508
bg	0	1.000000e-05	32	890	135017	4320544	693	0.271425
bg	0	1.000000e-05	32	891	135165	4325280	693	0.271352
bg	0	1.000000e-05	32	892	135316	4330112	695	0.271279
bg	0	1.000000e-05	32	893	135465	4334880	696	0.271210
bg	0	1.000000e-05	32	894	135615	4339680	697	0.271139
bg	0	1.000000e-05	32	895	135766	4344512	697	0.271078
bg	0	1.000000e-05	32	896	135904	4348928	697	0.271000
bg	0	1.000000e-05	32	897	136045	4353440	697	0.270916
bg	0	1.000000e-05	32	898	136198	4358336	697	0.270840
bg	0	1.000000e-05	32	899	136350	4363200	697	0.270766
bg	0	1.000000e-05	32	900	136501	4368032	697	0.270700
bg	0	1.000000e-05	32	901	136651	4372832	700	0.270630
bg	0	1.000000e-05	32	902	136802	4377664	701	0.270556
bg	0	1.000000e-05	32	903	136953	4382496	704	0.270479
bg	0	1.000000e-05	32	904	137105	4387360	707	0.270406
bg	0	1.000000e-05	32	905	137257	4392224	707	0.270335
bg	0	1.000000e-05	32	906	137410	4397120	708	0.270259
bg	0	1.000000e-05	32	907	137562	4401984	709	0.270184
bg	0	1.000000e-05	32	908	137712	4406784	711	0.270115
bg	0	1.000000e-05	32	909	137862	4411584	711	0.270045
bg	0	1.000000e-05	32	910	138011	4416352	711	0.269981
bg	0	1.000000e-05	32	911	138162	4421184	712	0.269909
bg	0	1.000000e-05	32	912	138312	4425984	713	0.269847
bg	0	1.000000e-05	32	913	138465	4430880	713	0.269774
bg	0	1.000000e-05	32	914	138616	4435712	714	0.269708
bg	0	1.000000e-05	32	915	138768	4440576	714	0.269636
bg	0	1.000000e-05	32	916	138920	4445440	715	0.269568
bg	0	1.000000e-05	32	917	139073	4450336	715	0.269500
bg	0	1.000000e-05	32	918	139222	4455104	716	0.269427
bg	0	1.000000e-05	32	919	139374	4459968	716	0.269357
bg	0	1.000000e-05	32	920	139527	4464864	717	0.269290
bg	0	1.000000e-05	32	921	139678	4469696	717	0.269220
bg	0	1.000000e-05	32	922	139829	4474528	719	0.269151
bg	0	1.000000e-05	32	923	139980	4479360	720	0.269081
bg	0	1.000000e-05	32	924	140130	4484160	721	0.269015
bg	0	1.000000e-05	32	925	140280	4488960	723	0.268951
bg	0	1.000000e-05	32	926	140434	4493888	724	0.268878
bg	0	1.000000e-05	32	927	140585	4498720	724	0.268807
bg	0	1.000000e-05	32	928	140736	4503552	725	0.268737
bg	0	1.000000e-05	32	929	140890	4508480	725	0.268661
bg	0	1.000000e-05	32	930	141040	4513280	727	0.268594
bg	0	1.000000e-05	32	931	141191	4518112	727	0.268522
bg	0	1.000000e-05	32	932	141340	4522880	728	0.268457
bg	0	1.000000e-05	32	933	141491	4527712	730	0.268386
bg	0	1.000000e-05	32	934	141643	4532576	730	0.268320
bg	0	1.000000e-05	32	935	141794	4537408	731	0.268250
bg	0	1.000000e-05	32	936	141947	4542304	732	0.268186
bg	0	1.000000e-05	32	937	142099	4547168	733	0.268113
bg	0	1.000000e-05	32	938	142252	4552064	734	0.268043
bg	0	1.000000e-05	32	939	142404	4556928	735	0.267978
bg	0	1.000000e-05	32	940	142555	4561760	737	0.267912
bg	0	1.000000e-05	32	941	142706	4566592	737	0.267845
bg	0	1.000000e-05	32	942	142859	4571488	738	0.267772
bg	0	1.000000e-05	32	943	143011	4576352	739	0.267704
bg	0	1.000000e-05	32	944	143164	4581248	739	0.267630
bg	0	1.000000e-05	32	945	143315	4586080	740	0.267566
bg	0	1.000000e-05	32	946	143467	4590944	740	0.267502
bg	0	1.000000e-05	32	947	143619	4595808	741	0.267435
bg	0	1.000000e-05	32	948	143770	4600640	743	0.267373
bg	0	1.000000e-05	32	949	143923	4605536	745	0.267305
bg	0	1.000000e-05	32	950	144072	4610304	745	0.267241
bg	0	1.000000e-05	32	951	144223	4615136	746	0.267180
bg	0	1.000000e-05	32	952	144374	4619968	747	0.267121
bg	0	1.000000e-05	32	953	144528	4624896	748	0.267051
bg	0	1.000000e-05	32	954	144682	4629824	749	0.266978
bg	0	1.000000e-05	32	955	144834	4634688	750	0.266907
bg	0	1.000000e-05	32	956	144987	4639584	751	0.266848
bg	0	1.000000e-05	32	957	145139	4644448	751	0.266787
bg	0	1.000000e-05	32	958	145291	4649312	752	0.266720
bg	0	1.000000e-05	32	959	145444	4654208	753	0.266655
bg	0	1.000000e-05	32	960	145595	4659040	754	0.266591
bg	0	1.000000e-05	32	961	145747	4663904	757	0.266520
bg	0	1.000000e-05	32	962	145897	4668704	758	0.266449
bg	0	1.000000e-05	32	963	146049	4673568	759	0.266372
bg	0	1.000000e-05	32	964	146200	4678400	761	0.266303
bg	0	1.000000e-05	32	965	146350	4683200	761	0.266241
bg	0	1.000000e-05	32	966	146501	4688032	762	0.266175
bg	0	1.000000e-05	32	967	146650	4692800	766	0.266115
bg	0	1.000000e-05	32	968	146802	4697664	766	0.266054
bg	0	1.000000e-05	32	969	146956	4702592	770	0.265985
bg	0	1.000000e-05	32	970	147108	4707456	771	0.265915
bg	0	1.000000e-05	32	971	147257	4712224	772	0.265851
bg	0	1.000000e-05	32	972	147410	4717120	773	0.265781
bg	0	1.000000e-05	32	973	147563	4722016	773	0.265715
bg	0	1.000000e-05	32	974	147717	4726944	773	0.265648
bg	0	1.000000e-05	32	975	147869	4731808	774	0.265586
bg	0	1.000000e-05	32	976	148022	4736704	775	0.265518
bg	0	1.000000e-05	32	977	148171	4741472	776	0.265457
bg	0	1.000000e-05	32	978	148320	4746240	777	0.265394
bg	0	1.000000e-05	32	979	148471	4751072	778	0.265329
bg	0	1.000000e-05	32	980	148622	4755904	778	0.265263
bg	0	1.000000e-05	32	981	148773	4760736	780	0.265200
bg	0	1.000000e-05	32	982	148925	4765600	781	0.265134
bg	0	1.000000e-05	32	983	149076	4770432	783	0.265071
bg	0	1.000000e-05	32	984	149229	4775328	784	0.265009
bg	0	1.000000e-05	32	985	149381	4780192	787	0.264947
bg	0	1.000000e-05	32	986	149529	4784928	788	0.264883
bg	0	1.000000e-05	32	987	149681	4789792	788	0.264820
bg	0	1.000000e-05	32	988	149833	4794656	789	0.264756
bg	0	1.000000e-05	32	989	149989	4799648	789	0.264685
bg	0	1.000000e-05	32	990	150145	4804640	789	0.264616
bg	0	1.000000e-05	32	991	150299	4809568	790	0.264549
bg	0	1.000000e-05	32	992	150450	4814400	790	0.264487
bg	0	1.000000e-05	32	993	150604	4819328	791	0.264422
bg	0	1.000000e-05	32	994	150756	4824192	792	0.264361
bg	0	1.000000e-05	32	995	150906	4828992	793	0.264304
bg	0	1.000000e-05	32	996	151058	4833856	793	0.264238
bg	0	1.000000e-05	32	997	151209	4838688	793	0.264171
bg	0	1.000000e-05	32	998	151360	4843520	793	0.264106
bg	0	1.000000e-05	32	999	151511	4848352	794	0.264046
bg	0	1.000000e-05	32	1000	151663	4853216	797	0.263981
bg	1	1.000000e-05	32	0	1	32	32	0.692496
bg	1	1.000000e-05	32	1	16	512	447	0.678102
bg	1	1.000000e-05	32	2	30	960	824	0.665051
bg	1	1.000000e-05	32	3	44	1408	1201	0.652626
bg	1	1.000000e-05	32	4	58	1856	1576	0.640631
bg	1	1.000000e-05	32	5	72	2304	1943	0.629514
bg	1	1.000000e-05	32	6	85	2720	2285	0.619542
bg	1	1.000000e-05	32	7	99	3168	2641	0.609363
bg	1	1.000000e-05	32	8	112	3584	2975	0.600256
bg	1	1.000000e-05	32	9	125	4000	3311	0.591508
bg	1	1.000000e-05	32	10	138	4416	3635	0.583157
bg	1	1.000000e-05	32	11	151	4832	3962	0.575192
bg	1	1.000000e-05	32	12	164	5248	4289	0.567717
bg	1	1.000000e-05	32	13	177	5664	4611	0.560697
bg	1	1.000000e-05	32	14	190	6080	4935	0.554058
bg	1	1.000000e-05	32	15	203	6496	5253	0.547760
bg	1	1.000000e-05	32	16	216	6912	5568	0.541774
bg	1	1.000000e-05	32	17	229	7328	5876	0.536284
bg	1	1.000000e-05	32	18	242	7744	6190	0.531013
bg	1	1.000000e-05	32	19	254	8128	6468	0.526420
bg	1	1.000000e-05	32	20	267	8544	6774	0.521750
bg	1	1.000000e-05	32	21	280	8960	7036	0.517385
bg	1	1.000000e-05	32	22	293	9376	7320	0.513337
bg	1	1.000000e-05	32	23	306	9792	7573	0.509626
bg	1	1.000000e-05	32	24	318	10176	7825	0.506412
bg	1	1.000000e-05	32	25	331	10592	8044	0.503202
bg	1	1.000000e-05	32	26	344	11008	8221	0.500181
bg	1	1.000000e-05	32	27	357	11424	8398	0.497361
bg	1	1.000000e-05	32	28	369	11808	8537	0.494874
bg	1	1.000000e-05	32	29	382	12224	8688	0.492352
bg	1	1.000000e-05	32	30	395	12640	8838	0.489932
bg	1	1.000000e-05	32	31	408	13056	8980	0.487667
bg	1	1.000000e-05	32	32	420	13440	9082	0.485643
bg	1	1.000000e-05	32	33	433	13856	9189	0.483489
bg	1	1.000000e-05	32	34	446	14272	9313	0.481480
bg	1	1.000000e-05	32	35	458	14656	9408	0.479688
bg	1	1.000000e-05	32	36	471	15072	9510	0.477818
bg	1	1.000000e-05	32	37	484	15488	9601	0.476021
bg	1	1.000000e-05	32	38	496	15872	9679	0.474455
bg	1	1.000000e-05	32	39	509	16288	9769	0.472755
bg	1	1.000000e-05	32	40	522	16704	9853	0.471014
bg	1	1.000000e-05	32	41	534	17088	9942	0.469513
bg	1	1.000000e-05	32	42	547	17504	10033	0.467939
bg	1	1.000000e-05	32	43	560	17920	10120	0.466431
bg	1	1.000000e-05	32	44	573	18336	10182	0.464918
bg	1	1.000000e-05	32	45	585	18720	10240	0.463597
bg	1	1.000000e-05	32	46	598	19136	10299	0.462241
bg	1	1.000000e-05	32	47	611	19552	10353	0.460923
bg	1	1.000000e-05	32	48	623	19936	10416	0.459716
bg	1	1.000000e-05	32	49	636	20352	10442	0.458442
bg	1	1.000000e-05	32	50	648	20736	10502	0.457179
bg	1	1.000000e-05	32	51	660	21120	10540	0.456064
bg	1	1.000000e-05	32	52	673	21536	10582	0.454917
bg	1	1.000000e-05	32	53	686	21952	10599	0.453772
bg	1	1.000000e-05	32	54	698	22336	10620	0.452750
bg	1	1.000000e-05	32	55	711	22752	10644	0.451679
bg	1	1.000000e-05	32	56	724	23168	10664	0.450621
bg	1	1.000000e-05	32	57	736	23552	10681	0.449662
bg	1	1.000000e-05	32	58	749	23968	10713	0.448654
bg	1	1.000000e-05	32	59	762	24384	10726	0.447687
bg	1	1.000000e-05	32	60	774	24768	10741	0.446777
bg	1	1.000000e-05	32	61	787	25184	10766	0.445815
bg	1	1.000000e-05	32	62	799	25568	10784	0.444986
bg	1	1.000000e-05	32	63	812	25984	10807	0.444088
bg	1	1.000000e-05	32	64	824	26368	10826	0.443263
bg	1	1.000000e-05	32	65	837	26784	10846	0.442411
bg	1	1.000000e-05	32	66	850	27200	10858	0.441541
bg	1	1.000000e-05	32	67	862	27584	10872	0.440767
bg	1	1.000000e-05	32	68	875	28000	10881	0.439943
bg	1	1.000000e-05	32	69	887	28384	10886	0.439230
bg	1	1.000000e-05	32	70	900	28800	10894	0.438415
bg	1	1.000000e-05	32	71	913	29216	10911	0.437661
bg	1	1.000000e-05	32	72	925	29600	10926	0.436952
bg	1	1.000000e-05	32	73	938	30016	10937	0.436225
bg	1	1.000000e-05	32	74	951	30432	10954	0.435465
bg	1	1.000000e-05	32	75	963	30816	10969	0.434799
bg	1	1.000000e-05	32	76	976	31232	10974	0.434091
bg	1	1.000000e-05	32	77	988	31616	10995	0.433471
bg	1	1.000000e-05	32	78	1001	32032	11020	0.432786
bg	1	1.000000e-05	32	79	1014	32448	11029	0.432092
bg	1	1.000000e-05	32	80	1026	32832	11020	0.431481
bg	1	1.000000e-05	32	81	1039	33248	11024	0.430817
bg	1	1.000000e-05	32	82	1051	33632	11030	0.430203
bg	1	1.000000e-05	32	83	1064	34048	11041	0.429542
bg	1	1.000000e-05	32	84	1077	34464	11048	0.428900
bg	1	1.000000e-05	32	85	1089	34848	11044	0.428295
bg	1	1.000000e-05	32	86	1102	35264	11040	0.427646
bg	1	1.000000e-05	32	87	1115	35680	11043	0.426978
bg	1	1.000000e-05	32	88	1127	36064	11041	0.426404
bg	1	1.000000e-05	32	89	1140	36480	11048	0.425784
bg	1	1.000000e-05	32	90	1152	36864	11053	0.425217
bg	1	1.000000e-05	32	91	1165	37280	11063	0.424599
bg	1	1.000000e-05	32	92	1177	37664	11061	0.424061
bg	1	1.000000e-05	32	93	1190	38080	11056	0.423479
bg	1	1.000000e-05	32	94	1203	38496	11070	0.422891
bg	1	1.000000e-05	32	95	1215	38880	11066	0.422337
bg	1	1.000000e-05	32	96	1226	39232	11055	0.421764
bg	1	1.000000e-05	32	97	1238	39616	11050	0.421238
bg	1	1.000000e-05	32	98	1251	40032	11049	0.420716
bg	1	1.000000e-05	32	99	1262	40384	11040	0.420158
bg	1	1.000000e-05	32	100	1274	40768	11030	0.419655
bg	1	1.000000e-05	32	101	1286	41152	11027	0.419163
bg	1	1.000000e-05	32	102	1299	41568	11026	0.418632
bg	1	1.000000e-05	32	103	1311	41952	11019	0.418168
bg	1	1.000000e-05	32	104	1324	42368	11019	0.417658
bg	1	1.000000e-05	32	105	1337	42784	11011	0.417146
bg	1	1.000000e-05	32	106	1349	43168	10998	0.416683
bg	1	1.000000e-05	32	107	1362	43584	10987	0.416191
bg	1	1.000000e-05	32	108	1373	43936	10977	0.415702
bg	1	1.000000e-05	32	109	1386	44352	10977	0.415238
bg	1	1.000000e-05	32	110	1399	44768	10969	0.414725
bg	1	1.000000e-05	32	111	1411	45152	10970	0.414289
bg	1	1.000000e-05	32	112	1424	45568	10968	0.413829
bg	1	1.000000e-05	32	113	1436	45952	10965	0.413390
bg	1	1.000000e-05	32	114	1449	46368	10952	0.412913
bg	1	1.000000e-05	32	115	1461	46752	10948	0.412501
bg	1	1.000000e-05	32	116	1474	47168	10956	0.412063
bg	1	1.000000e-05	32	117	1487	47584	10940	0.411573
bg	1	1.000000e-05	32	118	1499	47968	10941	0.411154
bg	1	1.000000e-05	32	119	1512	48384	10945	0.410746
bg	1	1.000000e-05	32	120	1524	48768	10932	0.410362
bg	1	1.000000e-05	32	121	1537	49184	10914	0.409884
bg	1	1.000000e-05	32	122	1549	49568	10919	0.409488
bg	1	1.000000e-05	32	123	1560	49920	10922	0.409093
bg	1	1.000000e-05	32	124	1571	50272	10913	0.408656
bg	1	1.000000e-05	32	125	1584	50688	10913	0.408247
bg	1	1.000000e-05	32	126	1596	51072	10909	0.407856
bg	1	1.000000e-05	32	127	1609	51488	10910	0.407419
bg	1	1.000000e-05	32	128	1622	51904	10916	0.407055
bg	1	1.000000e-05	32	129	1634	52288	10909	0.406671
bg	1	1.000000e-05	32	130	1647	52704	10896	0.406233
bg	1	1.000000e-05	32	131	1659	53088	10895	0.405865
bg	1	1.000000e-05	32	132	1672	53504	10894	0.405508
bg	1	1.000000e-05	32	133	1684	53888	10894	0.405137
bg	1	1.000000e-05	32	134	1697	54304	10884	0.404736
bg	1	1.000000e-05	32	135	1710	54720	10881	0.404376
bg	1	1.000000e-05	32	136	1722	55104	10882	0.404017
bg	1	1.000000e-05	32	137	1735	55520	10872	0.403595
bg	1	1.000000e-05	32	138	1747	55904	10873	0.403265
bg	1	1.000000e-05	32	139	1760	56320	10881	0.402918
bg	1	1.000000e-05	32	140	1772	56704	10870	0.402575
bg	1	1.000000e-05	32	141	1785	57120	10856	0.402174
bg	1	1.000000e-05	32	142	1797	57504	10850	0.401835
bg	1	1.000000e-05	32	143	1810	57920	10853	0.401509
bg	1	1.000000e-05	32	144	1823	58336	10841	0.401146
bg	1	1.000000e-05	32	145	1835	58720	10840	0.400835
bg	1	1.000000e-05	32	146	1848	59136	10847	0.400517
bg	1	1.000000e-05	32	147	1860	59520	10839	0.400162
bg	1	1.000000e-05	32	148	1873	59936	10825	0.399777
bg	1	1.000000e-05	32	149	1885	60320	10811	0.399424
bg	1	1.000000e-05	32	150	1897	60704	10809	0.399091
bg	1	1.000000e-05	32	151	1909	61088	10805	0.398755
bg	1	1.000000e-05	32	152	1922	61504	10814	0.398434
bg	1	1.000000e-05	32	153	1932	61824	10818	0.398141
bg	1	1.000000e-05	32	154	1944	62208	10824	0.397822
bg	1	1.000000e-05	32	155	1956	62592	10822	0.397511
bg	1	1.000000e-05	32	156	1969	63008	10806	0.397141
bg	1	1.000000e-05	32	157	1981	63392	10798	0.396854
bg	1	1.000000e-05	32	158	1993	63776	10798	0.396555
bg	1	1.000000e-05	32	159	2006	64192	10796	0.396261
bg	1	1.000000e-05	32	160	2019	64608	10787	0.395927
bg	1	1.000000e-05	32	161	2029	64928	10781	0.395640
bg	1	1.000000e-05	32	162	2042	65344	10785	0.395358
bg	1	1.000000e-05	32	163	2054	65728	10781	0.395063
bg	1	1.000000e-05	32	164	2067	66144	10762	0.394718
bg	1	1.000000e-05	32	165	2079	66528	10769	0.394435
bg	1	1.000000e-05	32	166	2092	66944	10774	0.394147
bg	1	1.000000e-05	32	167	2104	67328	10772	0.393878
bg	1	1.000000e-05	32	168	2117	67744	10755	0.393538
bg	1	1.000000e-05	32	169	2129	68128	10753	0.393260
bg	1	1.000000e-05	32	170	2142	68544	10754	0.393009
bg	1	1.000000e-05	32	171	2154	68928	10751	0.392730
bg	1	1.000000e-05	32	172	2167	69344	10738	0.392416
bg	1	1.000000e-05	32	173	2180	69760	10746	0.392177
bg	1	1.000000e-05	32	174	2192	70144	10740	0.391920
bg	1	1.000000e-05	32	175	2205	70560	10735	0.391609
bg	1	1.000000e-05	32	176	2217	70944	10736	0.391343
bg	1	1.000000e-05	32	177	2230	71360	10736	0.391092
bg	1	1.000000e-05	32	178	2242	71744	10731	0.390838
bg	1	1.000000e-05	32	179	2255	72160	10722	0.390522
bg	1	1.000000e-05	32	180	2268	72576	10726	0.390291
bg	1	1.000000e-05	32	181	2280	72960	10720	0.390036
bg	1	1.000000e-05	32	182	2293	73376	10705	0.389722
bg	1	1.000000e-05	32	183	2305	73760	10704	0.389490
bg	1	1.000000e-05	32	184	2318	74176	10710	0.389242
bg	1	1.000000e-05	32	185	2330	74560	10713	0.389005
bg	1	1.000000e-05	32	186	2343	74976	10706	0.388707
bg	1	1.000000e-05	32	187	2355	75360	10710	0.388463
bg	1	1.000000e-05	32	188	2367	75744	10702	0.388226
bg	1	1.000000e-05	32	189	2380	76160	10705	0.387987
bg	1	1.000000e-05	32	190	2392	76544	10697	0.387752
bg	1	1.000000e-05	32	191	2404	76928	10696	0.387524
bg	1	1.000000e-05	32	192	2417	77344	10685	0.387227
bg	1	1.000000e-05	32	193	2429	77728	10681	0.387006
bg	1	1.000000e-05	32	194	2440	78080	10681	0.386795
bg	1	1.000000e-05	32	195	2452	78464	10682	0.386539
bg	1	1.000000e-05	32	196	2464	78848	10678	0.386317
bg	1	1.000000e-05	32	197	2476	79232	10675	0.386089
bg	1	1.000000e-05	32	198	2489	79648	10665	0.385820
bg	1	1.000000e-05	32	199	2501	80032	10662	0.385608
bg	1	1.000000e-05	32	200	2514	80448	10667	0.385380
bg	1	1.000000e-05	32	201	2526	80832	10664	0.385171
bg	1	1.000000e-05	32	202	2539	81248	10653	0.384898
bg	1	1.000000e-05	32	203	2551	81632	10645	0.384672
bg	1	1.000000e-05	32	204	2564	82048	10645	0.384480
bg	1	1.000000e-05	32	205	2576	82432	10643	0.384266
bg	1	1.000000e-05	32	206	2589	82848	10628	0.384012
bg	1	1.000000e-05	32	207	2601	83232	10629	0.383802
bg	1	1.000000e-05	32	208	2614	83648	10628	0.383589
bg	1	1.000000e-05	32	209	2626	84032	10634	0.383384
bg	1	1.000000e-05	32	210	2639	84448	10628	0.383137
bg	1	1.000000e-05	32	211	2652	84864	10627	0.382940
bg	1	1.000000e-05	32	212	2664	85248	10628	0.382733
bg	1	1.000000e-05	32	213	2677	85664	10618	0.382477
bg	1	1.000000e-05	32	214	2689	86048	10610	0.382269
bg	1	1.000000e-05	32	215	2702	86464	10613	0.382065
bg	1	1.000000e-05	32	216	2714	86848	10611	0.381879
bg	1	1.000000e-05	32	217	2727	87264	10609	0.381618
bg	1	1.000000e-05	32	218	2738	87616	10615	0.381442
bg	1	1.000000e-05	32	219	2750	88000	10607	0.381248
bg	1	1.000000e-05	32	220	2763	88416	10597	0.381027
bg	1	1.000000e-05	32	221	2775	88800	10594	0.380809
bg	1	1.000000e-05	32	222	2788	89216	10591	0.380646
bg	1	1.000000e-05	32	223	2800	89600	10585	0.380449
bg	1	1.000000e-05	32	224	2813	90016	10572	0.380213
bg	1	1.000000e-05	32	225	2825	90400	10565	0.380029
bg	1	1.000000e-05	32	226	2836	90752	10564	0.379855
bg	1	1.000000e-05	32	227	2848	91136	10566	0.379661
bg	1	1.000000e-05	32	228	2861	91552	10554	0.379422
bg	1	1.000000e-05	32	229	2873	91936	10547	0.379227
bg	1	1.000000e-05	32	230	2886	92352	10545	0.379067
bg	1	1.000000e-05	32	231	2899	92768	10534	0.378851
bg	1	1.000000e-05	32	232	2911	93152	10532	0.378652
bg	1	1.000000e-05	32	233	2923	93536	10529	0.378477
bg	1	1.000000e-05	32	234	2936	93952	10533	0.378305
bg	1	1.000000e-05	32	235	2948	94336	10529	0.378119
bg	1	1.000000e-05	32	236	2958	94656	10521	0.377946
bg	1	1.000000e-05	32	237	2971	95072	10519	0.377715
bg	1	1.000000e-05	32	238	2983	95456	10514	0.377548
bg	1	1.000000e-05	32	239	2996	95872	10509	0.377374
bg	1	1.000000e-05	32	240	3008	96256	10504	0.377206
bg	1	1.000000e-05	32	241	3019	96608	10496	0.376966
bg	1	1.000000e-05	32	242	3031	96992	10497	0.376789
bg	1	1.000000e-05	32	243	3043	97376	10490	0.376579
bg	1	1.000000e-05	32	244	3056	97792	10492	0.376425
bg	1	1.000000e-05	32	245	3068	98176	10486	0.376269
bg	1	1.000000e-05	32	246	3081	98592	10477	0.376046
bg	1	1.000000e-05	32	247	3093	98976	10472	0.375882
bg	1	1.000000e-05	32	248	3105	99360	10469	0.375712
bg	1	1.000000e-05	32	249	3118	99776	10468	0.375549
bg	1	1.000000e-05	32	250	3130	100160	10468	0.375393
bg	1	1.000000e-05	32	251	3143	100576	10458	0.375191
bg	1	1.000000e-05	32	252	3155	100960	10452	0.375044
bg	1	1.000000e-05	32	253	3166	101312	10459	0.374895
bg	1	1.000000e-05	32	254	3178	101696	10453	0.374722
bg	1	1.000000e-05	32	255	3190	102080	10455	0.374559
bg	1	1.000000e-05	32	256	3202	102464	10456	0.374375
bg	1	1.000000e-05	32	257	3215	102880	10441	0.374173
bg	1	1.000000e-05	32	258	3227	103264	10438	0.374017
bg	1	1.000000e-05	32	259	3238	103616	10442	0.373885
bg	1	1.000000e-05	32	260	3251	104032	10433	0.373652
bg	1	1.000000e-05	32	261	3263	104416	10431	0.373488
bg	1	1.000000e-05	32	262	3276	104832	10433	0.373349
bg	1	1.000000e-05	32	263	3288	105216	10425	0.373174
bg	1	1.000000e-05	32	264	3300	105600	10415	0.373033
bg	1	1.000000e-05	32	265	3312	105984	10410	0.372860
bg	1	1.000000e-05	32	266	3325	106400	10397	0.372650
bg	1	1.000000e-05	32	267	3337	106784	10393	0.372489
bg	1	1.000000e-05	32	268	3349	107168	10385	0.372343
bg	1	1.000000e-05	32	269	3362	107584	10387	0.372206
bg	1	1.000000e-05	32	270	3375	108000	10377	0.371987
bg	1	1.000000e-05	32	271	3387	108384	10375	0.371840
bg	1	1.000000e-05	32	272	3400	108800	10375	0.371703
bg	1	1.000000e-05	32	273	3412	109184	10369	0.371549
bg	1	1.000000e-05	32	274	3423	109536	10361	0.371351
bg	1	1.000000e-05	32	275	3436	109952	10368	0.371211
bg	1	1.000000e-05	32	276	3448	110336	10358	0.371073
bg	1	1.000000e-05	32	277	3461	110752	10346	0.370885
bg	1	1.000000e-05	32	278	3473	111136	10342	0.370706
bg	1	1.000000e-05	32	279	3485	111520	10335	0.370572
bg	1	1.000000e-05	32	280	3497	111904	10327	0.370417
bg	1	1.000000e-05	32	281	3509	112288	10323	0.370259
bg	1	1.000000e-05	32	282	3522	112704	10323	0.370131
bg	1	1.000000e-05	32	283	3534	113088	10327	0.369994
bg	1	1.000000e-05	32	284	3547	113504	10322	0.369796
bg	1	1.000000e-05	32	285	3559	113888	10319	0.369652
bg	1	1.000000e-05	32	286	3572	114304	10317	0.369533
bg	1	1.000000e-05	32	287	3584	114688	10314	0.369377
bg	1	1.000000e-05	32	288	3597	115104	10304	0.369201
bg	1	1.000000e-05	32	289	3609	115488	10299	0.369061
bg	1	1.000000e-05	32	290	3622	115904	10300	0.368928
bg	1	1.000000e-05	32	291	3634	116288	10294	0.368798
bg	1	1.000000e-05	32	292	3647	116704	10287	0.368606
bg	1	1.000000e-05	32	293	3660	117120	10296	0.368458
bg	1	1.000000e-05	32	294	3672	117504	10296	0.368334
bg	1	1.000000e-05	32	295	3684	117888	10294	0.368195
bg	1	1.000000e-05	32	296	3697	118304	10284	0.368015
bg	1	1.000000e-05	32	297	3710	118720	10283	0.367877
bg	1	1.000000e-05	32	298	3722	119104	10278	0.367722
bg	1	1.000000e-05	32	299	3735	119520	10269	0.367521
bg	1	1.000000e-05	32	300	3746	119872	10268	0.367419
bg	1	1.000000e-05	32	301	3758	120256	10266	0.367267
bg	1	1.000000e-05	32	302	3770	120640	10264	0.367135
bg	1	1.000000e-05	32	303	3783	121056	10258	0.366957
bg	1	1.000000e-05	32	304	3795	121440	10256	0.366818
bg	1	1.000000e-05	32	305	3807	121824	10252	0.366688
bg	1	1.000000e-05	32	306	3819	122208	10251	0.366533
bg	1	1.000000e-05	32	307	3832	122624	10252	0.366427
bg	1	1.000000e-05	32	308	3844	123008	10244	0.366292
bg	1	1.000000e-05	32	309	3857	123424	10239	0.366108
bg	1	1.000000e-05	32	310	3869	123808	10234	0.365971
bg	1	1.000000e-05	32	311	3882	124224	10235	0.365854
bg	1	1.000000e-05	32	312	3895	124640	10230	0.365687
bg	1	1.000000e-05	32	313	3907	125024	10226	0.365549
bg	1	1.000000e-05	32	314	3920	125440	10225	0.365433
bg	1	1.000000e-05	32	315	3932	125824	10223	0.365296
bg	1	1.000000e-05	32	316	3945	126240	10214	0.365124
bg	1	1.000000e-05	32	317	3957	126624	10214	0.365004
bg	1	1.000000e-05	32	318	3970	127040	10213	0.364884
bg	1	1.000000e-05	32	319	3982	127424	10212	0.364756
bg	1	1.000000e-05	32	320	3994	127808	10207	0.364626
bg	1	1.000000e-05	32	321	4005	128160	10202	0.364435
bg	1	1.000000e-05	32	322	4018	128576	10202	0.364326
bg	1	1.000000e-05	32	323	4030	128960	10203	0.364196
bg	1	1.000000e-05	32	324	4043	129376	10191	0.364019
bg	1	1.000000e-05	32	325	4055	129760	10195	0.363911
bg	1	1.000000e-05	32	326	4068	130176	10196	0.363803
bg	1	1.000000e-05	32	327	4080	130560	10193	0.363688
bg	1	1.000000e-05	32	328	4093	130976	10188	0.363517
bg	1	1.000000e-05	32	329	4105	131360	10187	0.363402
bg	1	1.000000e-05	32	330	4118	131776	10191	0.363281
bg	1	1.000000e-05	32	331	4130	132160	10193	0.363161
bg	1	1.000000e-05	32	332	4141	132512	10181	0.362996
bg	1	1.000000e-05	32	333	4153	132896	10177	0.362871
bg	1	1.000000e-05	32	334	4166	133312	10182	0.362768
bg	1	1.000000e-05	32	335	4178	133696	10186	0.362655
bg	1	1.000000e-05	32	336	4191	134112	10175	0.362487
bg	1	1.000000e-05	32	337	4203	134496	10173	0.362366
bg	1	1.000000e-05	32	338	4216	134912	10171	0.362267
bg	1	1.000000e-05	32	339	4227	135264	10166	0.362115
bg	1	1.000000e-05	32	340	4240	135680	10167	0.362011
bg	1	1.000000e-05	32	341	4252	136064	10161	0.361906
bg	1	1.000000e-05	32	342	4265	136480	10153	0.361744
bg	1	1.000000e-05	32	343	4277	136864	10150	0.361614
bg	1	1.000000e-05	32	344	4290	137280	10153	0.361519
bg	1	1.000000e-05	32	345	4302	137664	10153	0.361389
bg	1	1.000000e-05	32	346	4315	138080	10144	0.361233
bg	1	1.000000e-05	32	347	4327	138464	10139	0.361116
bg	1	1.000000e-05	32	348	4337	138784	10133	0.360993
bg	1	1.000000e-05	32	349	4350	139200	10137	0.360905
bg	1	1.000000e-05	32	350	4361	139552	10128	0.360746
bg	1	1.000000e-05	32	351	4373	139936	10129	0.360613
bg	1	1.000000e-05	32	352	4385	140320	10124	0.360501
bg	1	1.000000e-05	32	353	4398	140736	10127	0.360419
bg	1	1.000000e-05	32	354	4410	141120	10121	0.360303
bg	1	1.000000e-05	32	355	4423	141536	10116	0.360148
bg	1	1.000000e-05	32	356	4436	141952	10116	0.360063
bg	1	1.000000e-05	32	357	4448	142336	10114	0.359946
bg	1	1.000000e-05	32	358	4461	142752	10109	0.359787
bg	1	1.000000e-05	32	359	4473	143136	10106	0.359663
bg	1	1.000000e-05	32	360	4486	143552	10106	0.359570
bg	1	1.000000e-05	32	361	4498	143936	10103	0.359469
bg	1	1.000000e-05	32	362	4511	144352	10098	0.359315
bg	1	1.000000e-05	32	363	4523	144736	10096	0.359213
bg	1	1.000000e-05	32	364	4535	145120	10093	0.359093
bg	1	1.000000e-05	32	365	4548	145536	10100	0.359009
bg	1	1.000000e-05	32	366	4561	145952	10092	0.358869
bg	1	1.000000e-05	32	367	4573	146336	10080	0.358695
bg	1	1.000000e-05	32	368	4586	146752	10021	0.358294
bg	1	1.000000e-05	32	369	4597	147104	9967	0.357996
bg	1	1.000000e-05	32	370	4609	147488	9927	0.357707
bg	1	1.000000e-05	32	371	4620	147840	9881	0.357437
bg	1	1.000000e-05	32	372	4632	148224	9840	0.357195
bg	1	1.000000e-05	32	373	4645	148640	9800	0.356965
bg	1	1.000000e-05	32	374	4657	149024	9769	0.356765
bg	1	1.000000e-05	32	375	4669	149408	9739	0.356559
bg	1	1.000000e-05	32	376	4681	149792	9718	0.356379
bg	1	1.000000e-05	32	377	4693	150176	9697	0.356203
bg	1	1.000000e-05	32	378	4706	150592	9678	0.356028
bg	1	1.000000e-05	32	379	4718	150976	9661	0.355870
bg	1	1.000000e-05	32	380	4731	151392	9643	0.355710
bg	1	1.000000e-05	32	381	4743	151776	9625	0.355558
bg	1	1.000000e-05	32	382	4755	152160	9609	0.355415
bg	1	1.000000e-05	32	383	4768	152576	9593	0.355273
bg	1	1.000000e-05	32	384	4780	152960	9576	0.355140
bg	1	1.000000e-05	32	385	4793	153376	9564	0.355008
bg	1	1.000000e-05	32	386	4805	153760	9546	0.354895
bg	1	1.000000e-05	32	387	4818	154176	9536	0.354773
bg	1	1.000000e-05	32	388	4830	154560	9526	0.354658
bg	1	1.000000e-05	32	389	4842	154944	9511	0.354536
bg	1	1.000000e-05	32	390	4855	155360	9502	0.354408
bg	1	1.000000e-05	32	391	4867	155744	9498	0.354291
bg	1	1.000000e-05	32	392	4880	156160	9493	0.354174
bg	1	1.000000e-05	32	393	4893	156576	9483	0.354060
bg	1	1.000000e-05	32	394	4903	156896	9480	0.353960
bg	1	1.000000e-05	32	395	4916	157312	9468	0.353842
bg	1	1.000000e-05	32	396	4928	157696	9458	0.353730
bg	1	1.000000e-05	32	397	4940	158080	9446	0.353629
bg	1	1.000000e-05	32	398	4953	158496	9439	0.353516
bg	1	1.000000e-05	32	399	4965	158880	9433	0.353415
bg	1	1.000000e-05	32	400	4978	159296	9421	0.353306
bg	1	1.000000e-05	32	401	4990	159680	9416	0.353202
bg	1	1.000000e-05	32	402	5003	160096	9410	0.353091
bg	1	1.000000e-05	32	403	5015	160480	9404	0.352987
bg	1	1.000000e-05	32	404	5027	160864	9398	0.352880
bg	1	1.000000e-05	32	405	5040	161280	9386	0.352749
bg	1	1.000000e-05	32	406	5052	161664	9382	0.352657
bg	1	1.000000e-05	32	407	5064	162048	9378	0.352552
bg	1	1.000000e-05	32	408	5077	162464	9377	0.352443
bg	1	1.000000e-05	32	409	5088	162816	9375	0.352349
bg	1	1.000000e-05	32	410	5100	163200	9367	0.352250
bg	1	1.000000e-05	32	411	5113	163616	9352	0.352148
bg	1	1.000000e-05	32	412	5126	164032	9342	0.352049
bg	1	1.000000e-05	32	413	5138	164416	9342	0.351958
bg	1	1.000000e-05	32	414	5151	164832	9341	0.351851
bg	1	1.000000e-05	32	415	5163	165216	9335	0.351730
bg	1	1.000000e-05	32	416	5176	165632	9331	0.351632
bg	1	1.000000e-05	32	417	5188	166016	9340	0.351530
bg	1	1.000000e-05	32	418	5201	166432	9334	0.351432
bg	1	1.000000e-05	32	419	5213	166816	9338	0.351338
bg	1	1.000000e-05	32	420	5226	167232	9343	0.351257
bg	1	1.000000e-05	32	421	5238	167616	9342	0.351170
bg	1	1.000000e-05	32	422	5250	168000	9338	0.351073
bg	1	1.000000e-05	32	423	5263	168416	9326	0.350960
bg	1	1.000000e-05	32	424	5275	168800	9330	0.350864
bg	1	1.000000e-05	32	425	5288	169216	9338	0.350776
bg	1	1.000000e-05	32	426	5300	169600	9334	0.350675
bg	1	1.000000e-05	32	427	5312	169984	9335	0.350593
bg	1	1.000000e-05	32	428	5325	170400	9326	0.350467
bg	1	1.000000e-05	32	429	5338	170816	9326	0.350400
bg	1	1.000000e-05	32	430	5350	171200	9324	0.350308
bg	1	1.000000e-05	32	431	5363	171616	9316	0.350198
bg	1	1.000000e-05	32	432	5375	172000	9315	0.350114
bg	1	1.000000e-05	32	433	5388	172416	9321	0.350031
bg	1	1.000000e-05	32	434	5400	172800	9322	0.349932
bg	1	1.000000e-05	32	435	5412	173184	9316	0.349849
bg	1	1.000000e-05	32	436	5424	173568	9321	0.349754
bg	1	1.000000e-05	32	437	5435	173920	9314	0.349654
bg	1	1.000000e-05	32	438	5448	174336	9318	0.349571
bg	1	1.000000e-05	32	439	5460	174720	9318	0.349482
bg	1	1.000000e-05	32	440	5473	175136	9309	0.349370
bg	1	1.000000e-05	32	441	5485	175520	9306	0.349286
bg	1	1.000000e-05	32	442	5498	175936	9312	0.349203
bg	1	1.000000e-05	32	443	5510	176320	9311	0.349116
bg	1	1.000000e-05	32	444	5523	176736	9301	0.348994
bg	1	1.000000e-05	32	445	5536	177152	9305	0.348910
bg	1	1.000000e-05	32	446	5548	177536	9303	0.348834
bg	1	1.000000e-05	32	447	5561	177952	9292	0.348736
bg	1	1.000000e-05	32	448	5573	178336	9295	0.348647
bg	1	1.000000e-05	32	449	5586	178752	9299	0.348573
bg	1	1.000000e-05	32	450	5598	179136	9299	0.348488
bg	1	1.000000e-05	32	451	5610	179520	9298	0.348409
bg	1	1.000000e-05	32	452	5623	179936	9290	0.348286
bg	1	1.000000e-05	32	453	5635	180320	9292	0.348205
bg	1	1.000000e-05	32	454	5647	180704	9293	0.348124
bg	1	1.000000e-05	32	455	5660	181120	9295	0.348046
bg	1	1.000000e-05	32	456	5672	181504	9295	0.347956
bg	1	1.000000e-05	32	457	5684	181888	9290	0.347866
bg	1	1.000000e-05	32	458	5697	182304	9283	0.347767
bg	1	1.000000e-05	32	459	5707	182624	9284	0.347678
bg	1	1.000000e-05	32	460	5719	183008	9287	0.347589
bg	1	1.000000e-05	32	461	5731	183392	9284	0.347503
bg	1	1.000000e-05	32	462	5744	183808	9286	0.347434
bg	1	1.000000e-05	32	463	5756	184192	9282	0.347353
bg	1	1.000000e-05	32	464	5768	184576	9278	0.347269
bg	1	1.000000e-05	32	465	5780	184960	9273	0.347180
bg	1	1.000000e-05	32	466	5793	185376	9265	0.347091
bg	1	1.000000e-05	32	467	5806	185792	9275	0.347005
bg	1	1.000000e-05	32	468	5817	186144	9268	0.346909
bg	1	1.000000e-05	32	469	5829	186528	9261	0.346830
bg	1	1.000000e-05	32	470	5841	186912	9258	0.346744
bg	1	1.000000e-05	32	471	5853	187296	9254	0.346662
bg	1	1.000000e-05	32	472	5863	187616	9252	0.346582
bg	1	1.000000e-05	32	473	5876	188032	9252	0.346517
bg	1	1.000000e-05	32	474	5888	188416	9254	0.346444
bg	1	1.000000e-05	32	475	5901	188832	9248	0.346339
bg	1	1.000000e-05	32	476	5913	189216	9246	0.346267
bg	1	1.000000e-05	32	477	5926	189632	9252	0.346203
bg	1	1.000000e-05	32	478	5938	190016	9253	0.346118
bg	1	1.000000e-05	32	479	5951	190432	9242	0.346019
bg	1	1.000000e-05	32	480	5963	190816	9243	0.345951
bg	1	1.000000e-05	32	481	5976	191232	9246	0.345876
bg	1	1.000000e-05	32	482	5988	191616	9246	0.345797
bg	1	1.000000e-05	32	483	6001	192032	9240	0.345701
bg	1	1.000000e-05	32	484	6013	192416	9244	0.345623
bg	1	1.000000e-05	32	485	6026	192832	9246	0.345555
bg	1	1.000000e-05	32	486	6038	193216	9247	0.345486
bg	1	1.000000e-05	32	487	6050	193600	9243	0.345397
bg	1	1.000000e-05	32	488	6063	194016	9233	0.345293
bg	1	1.000000e-05	32	489	6075	194400	9230	0.345216
bg	1	1.000000e-05	32	490	6088	194816	9235	0.345157
bg	1	1.000000e-05	32	491	6099	195168	9228	0.345066
bg	1	1.000000e-05	32	492	6112	195584	9238	0.344994
bg	1	1.000000e-05	32	493	6123	195936	9228	0.344899
bg	1	1.000000e-05	32	494	6136	196352	9231	0.344837
bg	1	1.000000e-05	32	495	6148	196736	9229	0.344768
bg	1	1.000000e-05	32	496	6161	197152	9220	0.344681
bg	1	1.000000e-05	32	497	6173	197536	9218	0.344597
bg	1	1.000000e-05	32	498	6186	197952	9224	0.344539
bg	1	1.000000e-05	32	499	6198	198336	9222	0.344463
bg	1	1.000000e-05	32	500	6210	198720	9220	0.344391
bg	1	1.000000e-05	32	501	6223	199136	9212	0.344303
bg	1	1.000000e-05	32	502	6235	199520	9208	0.344226
bg	1	1.000000e-05	32	503	6248	199936	9213	0.344169
bg	1	1.000000e-05	32	504	6260	200320	9210	0.344090
bg	1	1.000000e-05	32	505	6273	200736	9201	0.343985
bg	1	1.000000e-05	32	506	6285	201120	9202	0.343922
bg	1	1.000000e-05	32	507	6298	201536	9203	0.343867
bg	1	1.000000e-05	32	508	6311	201952	9192	0.343770
bg	1	1.000000e-05	32	509	6323	202336	9188	0.343706
bg	1	1.000000e-05	32	510	6336	202752	9191	0.343641
bg	1	1.000000e-05	32	511	6347	203104	9181	0.343544
bg	1	1.000000e-05	32	512	6359	203488	9178	0.343474
bg	1	1.000000e-05	32	513	6372	203904	9185	0.343416
bg	1	1.000000e-05	32	514	6384	204288	9181	0.343350
bg	1	1.000000e-05	32	515	6397	204704	9172	0.343254
bg	1	1.000000e-05	32	516	6410	205120	9180	0.343194
bg	1	1.000000e-05	32	517	6422	205504	9174	0.343126
bg	1	1.000000e-05	32	518	6435	205920	9168	0.343035
bg	1	1.000000e-05	32	519	6447	206304	9166	0.342972
bg	1	1.000000e-05	32	520	6460	206720	9170	0.342919
bg	1	1.000000e-05	32	521	6470	207040	9169	0.342843
bg	1	1.000000e-05	32	522	6483	207456	9161	0.342758
bg	1	1.000000e-05	32	523	6496	207872	9169	0.342698
bg	1	1.000000e-05	32	524	6508	208256	9168	0.342633
bg	1	1.000000e-05	32	525	6521	208672	9161	0.342547
bg	1	1.000000e-05	32	526	6532	209024	9167	0.342501
bg	1	1.000000e-05	32	527	6543	209376	9154	0.342409
bg	1	1.000000e-05	32	528	6555	209760	9155	0.342342
bg	1	1.000000e-05	32	529	6568	210176	9162	0.342279
bg	1	1.000000e-05	32	530	6579	210528	9154	0.342172
bg	1	1.000000e-05	32	531	6591	210912	9151	0.342107
bg	1	1.000000e-05	32	532	6603	211296	9151	0.342050
bg	1	1.000000e-05	32	533	6616	211712	9154	0.341996
bg	1	1.000000e-05	32	534	6629	212128	9144	0.341898
bg	1	1.000000e-05	32	535	6639	212448	9142	0.341840
bg	1	1.000000e-05	32	536	6650	212800	9148	0.341788
bg	1	1.000000e-05	32	537	6663	213216	9137	0.341700
bg	1	1.000000e-05	32	538	6675	213600	9136	0.341639
bg	1	1.000000e-05	32	539	6688	214016	9147	0.341584
bg	1	1.000000e-05	32	540	6700	214400	9148	0.341510
bg	1	1.000000e-05	32	541	6712	214784	9147	0.341438
bg	1	1.000000e-05	32	542	6725	215200	9139	0.341351
bg	1	1.000000e-05	32	543	6735	215520	9137	0.341289
bg	1	1.000000e-05	32	544	6748	215936	9148	0.341240
bg	1	1.000000e-05	32	545	6761	216352	9141	0.341148
bg	1	1.000000e-05	32	546	6773	216736	9137	0.341074
bg	1	1.000000e-05	32	547	6785	217120	9132	0.340999
bg	1	1.000000e-05	32	548	6798	217536	9140	0.340953
bg	1	1.000000e-05	32	549	6810	217920	9140	0.340886
bg	1	1.000000e-05	32	550	6822	218304	9137	0.340825
bg	1	1.000000e-05	32	551	6835	218720	9130	0.340734
bg	1	1.000000e-05	32	552	6848	219136	9140	0.340681
bg	1	1.000000e-05	32	553	6860	219520	9138	0.340617
bg	1	1.000000e-05	32	554	6873	219936	9134	0.340527
bg	1	1.000000e-05	32	555	6885	220320	9132	0.340458
bg	1	1.000000e-05	32	556	6896	220672	9138	0.340416
bg	1	1.000000e-05	32	557	6909	221088	9129	0.340334
bg	1	1.000000e-05	32	558	6921	221472	9128	0.340274
bg	1	1.000000e-05	32	559	6931	221792	9129	0.340204
bg	1	1.000000e-05	32	560	6944	222208	9135	0.340148
bg	1	1.000000e-05	32	561	6955	222560	9124	0.340064
bg	1	1.000000e-05	32	562	6968	222976	9127	0.340016
bg	1	1.000000e-05	32	563	6980	223360	9123	0.339959
bg	1	1.000000e-05	32	564	6993	223776	9111	0.339876
bg	1	1.000000e-05	32	565	7005	224160	9107	0.339811
bg	1	1.000000e-05	32	566	7018	224576	9110	0.339769
bg	1	1.000000e-05	32	567	7031	224992	9097	0.339674
bg	1	1.000000e-05	32	568	7043	225376	9096	0.339619
bg	1	1.000000e-05	32	569	7056	225792	9103	0.339576
bg	1	1.000000e-05	32	570	7066	226112	9102	0.339519
bg	1	1.000000e-05	32	571	7079	226528	9097	0.339431
bg	1	1.000000e-05	32	572	7092	226944	9104	0.339383
bg	1	1.000000e-05	32	573	7103	227296	9093	0.339307
bg	1	1.000000e-05	32	574	7114	227648	9098	0.339251
bg	1	1.000000e-05	32	575	7127	228064	9095	0.339173
bg	1	1.000000e-05	32	576	7139	228448	9094	0.339117
bg	1	1.000000e-05	32	577	7152	228864	9100	0.339073
bg	1	1.000000e-05	32	578	7165	229280	9093	0.338992
bg	1	1.000000e-05	32	579	7177	229664	9091	0.338934
bg	1	1.000000e-05	32	580	7190	230080	9098	0.338897
bg	1	1.000000e-05	32	581	7202	230464	9094	0.338831
bg	1	1.000000e-05	32	582	7215	230880	9084	0.338753
bg	1	1.000000e-05	32	583	7226	231232	9088	0.338718
bg	1	1.000000e-05	32	584	7237	231584	9075	0.338628
bg	1	1.000000e-05	32	585	7249	231968	9068	0.338571
bg	1	1.000000e-05	32	586	7262	232384	9073	0.338526
bg	1	1.000000e-05	32	587	7274	232768	9072	0.338467
bg	1	1.000000e-05	32	588	7286	233152	9074	0.338410
bg	1	1.000000e-05	32	589	7297	233504	9066	0.338327
bg	1	1.000000e-05	32	590	7310	233920	9072	0.338286
bg	1	1.000000e-05	32	591	7321	234272	9060	0.338197
bg	1	1.000000e-05	32	592	7332	234624	9060	0.338158
bg	1	1.000000e-05	32	593	7344	235008	9063	0.338100
bg	1	1.000000e-05	32	594	7357	235424	9054	0.338016
bg	1	1.000000e-05	32	595	7369	235808	9050	0.337964
bg	1	1.000000e-05	32	596	7382	236224	9052	0.337918
bg	1	1.000000e-05	32	597	7393	236576	9043	0.337839
bg	1	1.000000e-05	32	598	7406	236992	9049	0.337795
bg	1	1.000000e-05	32	599	7418	237376	9047	0.337741
bg	1	1.000000e-05	32	600	7431	237792	9042	0.337656
bg	1	1.000000e-05	32	601	7443	238176	9042	0.337600
bg	1	1.000000e-05	32	602	7455	238560	9042	0.337539
bg	1	1.000000e-05	32	603	7468	238976	9049	0.337503
bg	1	1.000000e-05	32	604	7480	239360	9048	0.337447
bg	1	1.000000e-05	32	605	7493	239776	9038	0.337372
bg	1	1.000000e-05	32	606	7504	240128	9041	0.337344
bg	1	1.000000e-05	32	607	7517	240544	9037	0.337260
bg	1	1.000000e-05	32	608	7528	240896	9043	0.337208
bg	1	1.000000e-05	32	609	7540	241280	9042	0.337157
bg	1	1.000000e-05	32	610	7553	241696	9035	0.337075
bg	1	1.000000e-05	32	611	7565	242080	9037	0.337023
bg	1	1.000000e-05	32	612	7578	242496	9043	0.336984
bg	1	1.000000e-05	32	613	7591	242912	9033	0.336913
bg	1	1.000000e-05	32	614	7603	243296	9033	0.336864
bg	1	1.000000e-05	32	615	7615	243680	9026	0.336809
bg	1	1.000000e-05	32	616	7628	244096	9031	0.336766
bg	1	1.000000e-05	32	617	7640	244480	9030	0.336700
bg	1	1.000000e-05	32	618	7653	244896	9023	0.336627
bg	1	1.000000e-05	32	619	7666	245312	9027	0.336596
bg	1	1.000000e-05	32	620	7678	245696	9025	0.336541
bg	1	1.000000e-05	32	621	7689	246048	9016	0.336460
bg	1	1.000000e-05	32	622	7701	246432	9016	0.336401
bg	1	1.000000e-05	32	623	7712	246784	9022	0.336368
bg	1	1.000000e-05	32	624	7725	247200	9016	0.336294
bg	1	1.000000e-05	32	625	7737	247584	9015	0.336239
bg	1	1.000000e-05	32	626	7750	248000	9019	0.336200
bg	1	1.000000e-05	32	627	7762	248384	9014	0.336150
bg	1	1.000000e-05	32	628	7774	248768	9013	0.336092
bg	1	1.000000e-05	32	629	7786	249152	9015	0.336046
bg	1	1.000000e-05	32	630	7797	249504	9008	0.335964
bg	1	1.000000e-05	32	631	7809	249888	9008	0.335907
bg	1	1.000000e-05	32	632	7822	250304	9015	0.335866
bg	1	1.000000e-05	32	633	7834	250688	9017	0.335819
bg	1	1.000000e-05	32	634	7845	251040	9007	0.335752
bg	1	1.000000e-05	32	635	7857	251424	9005	0.335707
bg	1	1.000000e-05	32	636	7870	251840	9007	0.335672
bg	1	1.000000e-05	32	637	7882	252224	9005	0.335608
bg	1	1.000000e-05	32	638	7895	252640	9000	0.335539
bg	1	1.000000e-05	32	639	7908	253056	9005	0.335513
bg	1	1.000000e-05	32	640	7919	253408	8996	0.335447
bg	1	1.000000e-05	32	641	7932	253824	9001	0.335416
bg	1	1.000000e-05	32	642	7945	254240	8994	0.335339
bg	1	1.000000e-05	32	643	7955	254560	8990	0.335294
bg	1	1.000000e-05	32	644	7966	254912	8998	0.335249
bg	1	1.000000e-05	32	645	7978	255296	8993	0.335198
bg	1	1.000000e-05	32	646	7991	255712	8986	0.335119
bg	1	1.000000e-05	32	647	8003	256096	8987	0.335069
bg	1	1.000000e-05	32	648	8016	256512	8994	0.335032
bg	1	1.000000e-05	32	649	8028	256896	8996	0.334989
bg	1	1.000000e-05	32	650	8041	257312	8986	0.334908
bg	1	1.000000e-05	32	651	8053	257696	8988	0.334863
bg	1	1.000000e-05	32	652	8066	258112	8995	0.334826
bg	1	1.000000e-05	32	653	8078	258496	8990	0.334779
bg	1	1.000000e-05	32	654	8091	258912	8982	0.334697
bg	1	1.000000e-05	32	655	8103	259296	8983	0.334651
bg	1	1.000000e-05	32	656	8115	259680	8984	0.334596
bg	1	1.000000e-05	32	657	8127	260064	8985	0.334545
bg	1	1.000000e-05	32	658	8139	260448	8983	0.334495
bg	1	1.000000e-05	32	659	8152	260864	8991	0.334461
bg	1	1.000000e-05	32	660	8164	261248	8992	0.334420
bg	1	1.000000e-05	32	661	8177	261664	8984	0.334340
bg	1	1.000000e-05	32	662	8190	262080	8991	0.334301
bg	1	1.000000e-05	32	663	8201	262432	8982	0.334236
bg	1	1.000000e-05	32	664	8214	262848	8988	0.334209
bg	1	1.000000e-05	32	665	8226	263232	8992	0.334161
bg	1	1.000000e-05	32	666	8237	263584	8982	0.334080
bg	1	1.000000e-05	32	667	8249	263968	8979	0.334018
bg	1	1.000000e-05	32	668	8262	264384	8990	0.333998
bg	1	1.000000e-05	32	669	8273	264736	8983	0.333921
bg	1	1.000000e-05	32	670	8285	265120	8982	0.333878
bg	1	1.000000e-05	32	671	8297	265504	8982	0.333830
bg	1	1.000000e-05	32	672	8310	265920	8987	0.333799
bg	1	1.000000e-05	32	673	8322	266304	8983	0.333752
bg	1	1.000000e-05	32	674	8335	266720	8972	0.333678
bg	1	1.000000e-05	32	675	8347	267104	8971	0.333635
bg	1	1.000000e-05	32	676	8358	267456	8978	0.333608
bg	1	1.000000e-05	32	677	8370	267840	8977	0.333558
bg	1	1.000000e-05	32	678	8383	268256	8970	0.333486
bg	1	1.000000e-05	32	679	8396	268672	8977	0.333460
bg	1	1.000000e-05	32	680	8408	269056	8976	0.333406
bg	1	1.000000e-05	32	681	8419	269408	8965	0.333338
bg	1	1.000000e-05	32	682	8431	269792	8966	0.333289
bg	1	1.000000e-05	32	683	8442	270144	8972	0.333269
bg	1	1.000000e-05	32	684	8454	270528	8973	0.333212
bg	1	1.000000e-05	32	685	8467	270944	8962	0.333141
bg	1	1.000000e-05	32	686	8479	271328	8962	0.333102
bg	1	1.000000e-05	32	687	8492	271744	8967	0.333076
bg	1	1.000000e-05	32	688	8505	272160	8962	0.333003
bg	1	1.000000e-05	32	689	8517	272544	8965	0.332950
bg	1	1.000000e-05	32	690	8530	272960	8972	0.332925
bg	1	1.000000e-05	32	691	8542	273344	8970	0.332878
bg	1	1.000000e-05	32	692	8555	273760	8960	0.332809
bg	1	1.000000e-05	32	693	8567	274144	8961	0.332769
bg	1	1.000000e-05	32	694	8580	274560	8969	0.332736
bg	1	1.000000e-05	32	695	8593	274976	8956	0.332663
bg	1	1.000000e-05	32	696	8605	275360	8955	0.332618
bg	1	1.000000e-05	32	697	8616	275712	8960	0.332591
bg	1	1.000000e-05	32	698	8628	276096	8959	0.332547
bg	1	1.000000e-05	32	699	8639	276448	8950	0.332478
bg	1	1.000000e-05	32	700	8652	276864	8956	0.332445
bg	1	1.000000e-05	32	701	8665	277280	8946	0.332383
bg	1	1.000000e-05	32	702	8675	277600	8945	0.332335
bg	1	1.000000e-05	32	703	8688	278016	8954	0.332312
bg	1	1.000000e-05	32	704	8701	278432	8944	0.332247
bg	1	1.000000e-05	32	705	8713	278816	8946	0.332200
bg	1	1.000000e-05	32	706	8726	279232	8951	0.332184
bg	1	1.000000e-05	32	707	8738	279616	8948	0.332135
bg	1	1.000000e-05	32	708	8751	280032	8935	0.332057
bg	1	1.000000e-05	32	709	8763	280416	8930	0.332013
bg	1	1.000000e-05	32	710	8776	280832	8939	0.331984
bg	1	1.000000e-05	32	711	8788	281216	8938	0.331941
bg	1	1.000000e-05	32	712	8801	281632	8928	0.331878
bg	1	1.000000e-05	32	713	8813	282016	8929	0.331833
bg	1	1.000000e-05	32	714	8826	282432	8932	0.331800
bg	1	1.000000e-05	32	715	8839	282848	8921	0.331732
bg	1	1.000000e-05	32	716	8851	283232	8923	0.331694
bg	1	1.000000e-05	32	717	8864	283648	8929	0.331672
bg	1	1.000000e-05	32	718	8876	284032	8928	0.331625
bg	1	1.000000e-05	32	719	8889	284448	8916	0.331556
bg	1	1.000000e-05	32	720	8901	284832	8916	0.331511
bg	1	1.000000e-05	32	721	8913	285216	8917	0.331465
bg	1	1.000000e-05	32	722	8926	285632	8924	0.331436
bg	1	1.000000e-05	32	723	8939	286048	8918	0.331374
bg	1	1.000000e-05	32	724	8951	286432	8917	0.331328
bg	1	1.000000e-05	32	725	8962	286784	8924	0.331305
bg	1	1.000000e-05	32	726	8973	287136	8912	0.331237
bg	1	1.000000e-05	32	727	8984	287488	8914	0.331216
bg	1	1.000000e-05	32	728	8997	287904	8902	0.331140
bg	1	1.000000e-05	32	729	9009	288288	8898	0.331093
bg	1	1.000000e-05	32	730	9022	288704	8906	0.331067
bg	1	1.000000e-05	32	731	9034	289088	8899	0.331027
bg	1	1.000000e-05	32	732	9047	289504	8890	0.330962
bg	1	1.000000e-05	32	733	9059	289888	8894	0.330909
bg	1	1.000000e-05	32	734	9071	290272	8894	0.330873
bg	1	1.000000e-05	32	735	9084	290688	8904	0.330854
bg	1	1.000000e-05	32	736	9096	291072	8902	0.330807
bg	1	1.000000e-05	32	737	9109	291488	8892	0.330739
bg	1	1.000000e-05	32	738	9122	291904	8897	0.330716
bg	1	1.000000e-05	32	739	9134	292288	8892	0.330674
bg	1	1.000000e-05	32	740	9147	292704	8883	0.330609
bg	1	1.000000e-05	32	741	9159	293088	8879	0.330554
bg	1	1.000000e-05	32	742	9171	293472	8875	0.330515
bg	1	1.000000e-05	32	743	9184	293888	8880	0.330495
bg	1	1.000000e-05	32	744	9197	294304	8871	0.330428
bg	1	1.000000e-05	32	745	9208	294656	8878	0.330411
bg	1	1.000000e-05	32	746	9221	295072	8869	0.330350
bg	1	1.000000e-05	32	747	9234	295488	8878	0.330326
bg	1	1.000000e-05	32	748	9246	295872	8879	0.330280
bg	1	1.000000e-05	32	749	9259	296288	8870	0.330210
bg	1	1.000000e-05	32	750	9271	296672	8868	0.330170
bg	1	1.000000e-05	32	751	9282	297024	8875	0.330152
bg	1	1.000000e-05	32	752	9292	297344	8875	0.330106
bg	1	1.000000e-05	32	753	9305	297760	8866	0.330037
bg	1	1.000000e-05	32	754	9318	298176	8878	0.330011
bg	1	1.000000e-05	32	755	9330	298560	8878	0.329967
bg	1	1.000000e-05	32	756	9343	298976	8866	0.329905
bg	1	1.000000e-05	32	757	9355	299360	8864	0.329860
bg	1	1.000000e-05	32	758	9366	299712	8871	0.329849
bg	1	1.000000e-05	32	759	9376	300032	8871	0.329808
bg	1	1.000000e-05	32	760	9387	300384	8863	0.329738
bg	1	1.000000e-05	32	761	9400	300800	8867	0.329710
bg	1	1.000000e-05	32	762	9412	301184	8869	0.329667
bg	1	1.000000e-05	32	763	9425	301600	8858	0.329602
bg	1	1.000000e-05	32	764	9438	302016	8868	0.329582
bg	1	1.000000e-05	32	765	9450	302400	8870	0.329545
bg	1	1.000000e-05	32	766	9463	302816	8859	0.329475
bg	1	1.000000e-05	32	767	9475	303200	8855	0.329439
bg	1	1.000000e-05	32	768	9487	303584	8859	0.329399
bg	1	1.000000e-05	32	769	9499	303968	8858	0.329354
bg	1	1.000000e-05	32	770	9510	304320	8863	0.329329
bg	1	1.000000e-05	32	771	9522	304704	8860	0.329283
bg	1	1.000000e-05	32	772	9535	305120	8847	0.329220
bg	1	1.000000e-05	32	773	9547	305504	8847	0.329180
bg	1	1.000000e-05	32	774	9558	305856	8854	0.329159
bg	1	1.000000e-05	32	775	9570	306240	8856	0.329112
bg	1	1.000000e-05	32	776	9582	306624	8855	0.329069
bg	1	1.000000e-05	32	777	9594	307008	8852	0.329029
bg	1	1.000000e-05	32	778	9607	307424	8845	0.328967
bg	1	1.000000e-05	32	779	9618	307776	8852	0.328949
bg	1	1.000000e-05	32	780	9630	308160	8853	0.328900
bg	1	1.000000e-05	32	781	9642	308544	8851	0.328861
bg	1	1.000000e-05	32	782	9655	308960	8843	0.328800
bg	1	1.000000e-05	32	783	9667	309344	8843	0.328758
bg	1	1.000000e-05	32	784	9680	309760	8849	0.328742
bg	1	1.000000e-05	32	785	9691	310112	8840	0.328678
bg	1	1.000000e-05	32	786	9704	310528	8843	0.328654
bg	1	1.000000e-05	32	787	9716	310912	8843	0.328605
bg	1	1.000000e-05	32	788	9729	311328	8832	0.328541
bg	1	1.000000e-05	32	789	9741	311712	8832	0.328498
bg	1	1.000000e-05	32	790	9753	312096	8832	0.328461
bg	1	1.000000e-05	32	791	9766	312512	8840	0.328441
bg	1	1.000000e-05	32	792	9779	312928	8834	0.328380
bg	1	1.000000e-05	32	793	9791	313312	8831	0.328345
bg	1	1.000000e-05	32	794	9802	313664	8837	0.328327
bg	1	1.000000e-05	32	795	9814	314048	8832	0.328279
bg	1	1.000000e-05	32	796	9826	314432	8831	0.328240
bg	1	1.000000e-05	32	797	9839	314848	8821	0.328176
bg	1	1.000000e-05	32	798	9851	315232	8821	0.328133
bg	1	1.000000e-05	32	799	9864	315648	8829	0.328111
bg	1	1.000000e-05	32	800	9875	316000	8818	0.328053
bg	1	1.000000e-05	32	801	9888	316416	8822	0.328020
bg	1	1.000000e-05	32	802	9900	316800	8819	0.327983
bg	1	1.000000e-05	32	803	9913	317216	8812	0.327921
bg	1	1.000000e-05	32	804	9925	317600	8814	0.327881
bg	1	1.000000e-05	32	805	9938	318016	8820	0.327868
bg	1	1.000000e-05	32	806	9950	318400	8816	0.327832
bg	1	1.000000e-05	32	807	9962	318784	8818	0.327787
bg	1	1.000000e-05	32	808	9974	319168	8821	0.327741
bg	1	1.000000e-05	32	809	9987	319584	8810	0.327677
bg	1	1.000000e-05	32	810	9999	319968	8811	0.327641
bg	1	1.000000e-05	32	811	10012	320384	8820	0.327623
bg	1	1.000000e-05	32	812	10022	320704	8820	0.327588
bg	1	1.000000e-05	32	813	10035	321120	8811	0.327524
bg	1	1.000000e-05	32	814	10048	321536	8816	0.327495
bg	1	1.000000e-05	32	815	10058	321856	8812	0.327461
bg	1	1.000000e-05	32	816	10071	322272	8804	0.327393
bg	1	1.000000e-05	32	817	10084	322688	8815	0.327376
bg	1	1.000000e-05	32	818	10094	323008	8813	0.327342
bg	1	1.000000e-05	32	819	10105	323360	8804	0.327274
bg	1	1.000000e-05	32	820	10116	323712	8814	0.327260
bg	1	1.000000e-05	32	821	10129	324128	8805	0.327192
bg	1	1.000000e-05	32	822	10142	324544	8810	0.327178
bg	1	1.000000e-05	32	823	10154	324928	8807	0.327144
bg	1	1.000000e-05	32	824	10167	325344	8798	0.327082
bg	1	1.000000e-05	32	825	10179	325728	8800	0.327039
bg	1	1.000000e-05	32	826	10192	326144	8807	0.327023
bg	1	1.000000e-05	32	827	10204	326528	8806	0.326989
bg	1	1.000000e-05	32	828	10217	326944	8797	0.326918
bg	1	1.000000e-05	32	829	10229	327328	8795	0.326883
bg	1	1.000000e-05	32	830	10242	327744	8804	0.326868
bg	1	1.000000e-05	32	831	10254	328128	8798	0.326828
bg	1	1.000000e-05	32	832	10267	328544	8790	0.326765
bg	1	1.000000e-05	32	833	10279	328928	8790	0.326729
bg	1	1.000000e-05	32	834	10292	329344	8793	0.326707
bg	1	1.000000e-05	32	835	10303	329696	8784	0.326640
bg	1	1.000000e-05	32	836	10315	330080	8782	0.326605
bg	1	1.000000e-05	32	837	10326	330432	8786	0.326583
bg	1	1.000000e-05	32	838	10339	330848	8775	0.326527
bg	1	1.000000e-05	32	839	10351	331232	8774	0.326487
bg	1	1.000000e-05	32	840	10364	331648	8781	0.326473
bg	1	1.000000e-05	32	841	10376	332032	8779	0.326440
bg	1	1.000000e-05	32	842	10389	332448	8774	0.326379
bg	1	1.000000e-05	32	843	10402	332864	8783	0.326359
bg	1	1.000000e-05	32	844	10414	333248	8783	0.326328
bg	1	1.000000e-05	32	845	10427	333664	8769	0.326266
bg	1	1.000000e-05	32	846	10439	334048	8766	0.326226
bg	1	1.000000e-05	32	847	10451	334432	8765	0.326187
bg	1	1.000000e-05	32	848	10463	334816	8763	0.326152
bg	1	1.000000e-05	32	849	10476	335232	8769	0.326133
bg	1	1.000000e-05	32	850	10489	335648	8761	0.326082
bg	1	1.000000e-05	32	851	10501	336032	8756	0.326040
bg	1	1.000000e-05	32	852	10512	336384	8762	0.326020
bg	1	1.000000e-05	32	853	10523	336736	8753	0.325964
bg	1	1.000000e-05	32	854	10535	337120	8751	0.325925
bg	1	1.000000e-05	32	855	10547	337504	8752	0.325888
bg	1	1.000000e-05	32	856	10558	337856	8759	0.325866
bg	1	1.000000e-05	32	857	10571	338272	8747	0.325810
bg	1	1.000000e-05	32	858	10583	338656	8746	0.325770
bg	1	1.000000e-05	32	859	10596	339072	8748	0.325751
bg	1	1.000000e-05	32	860	10608	339456	8746	0.325716
bg	1	1.000000e-05	32	861	10620	339840	8743	0.325677
bg	1	1.000000e-05	32	862	10633	340256	8735	0.325609
bg	1	1.000000e-05	32	863	10645	340640	8733	0.325579
bg	1	1.000000e-05	32	864	10658	341056	8738	0.325562
bg	1	1.000000e-05	32	865	10670	341440	8736	0.325528
bg	1	1.000000e-05	32	866	10683	341856	8728	0.325472
bg	1	1.000000e-05	32	867	10696	342272	8733	0.325458
bg	1	1.000000e-05	32	868	10708	342656	8731	0.325429
bg	1	1.000000e-05	32	869	10721	343072	8719	0.325363
bg	1	1.000000e-05	32	870	10733	343456	8720	0.325335
bg	1	1.000000e-05	32	871	10746	343872	8729	0.325319
bg	1	1.000000e-05	32	872	10756	344192	8725	0.325283
bg	1	1.000000e-05	32	873	10769	344608	8717	0.325218
bg	1	1.000000e-05	32	874	10782	345024	8722	0.325202
bg	1	1.000000e-05	32	875	10794	345408	8722	0.325173
bg	1	1.000000e-05	32	876	10807	345824	8712	0.325108
bg	1	1.000000e-05	32	877	10819	346208	8709	0.325074
bg	1	1.000000e-05	32	878	10832	346624	8714	0.325057
bg	1	1.000000e-05	32	879	10844	347008	8712	0.325028
bg	1	1.000000e-05	32	880	10857	347424	8702	0.324972
bg	1	1.000000e-05	32	881	10869	347808	8702	0.324938
bg	1	1.000000e-05	32	882	10882	348224	8708	0.324924
bg	1	1.000000e-05	32	883	10895	348640	8701	0.324868
bg	1	1.000000e-05	32	884	10907	349024	8701	0.324838
bg	1	1.000000e-05	32	885	10920	349440	8706	0.324803
bg	1	1.000000e-05	32	886	10932	349824	8705	0.324775
bg	1	1.000000e-05	32	887	10943	350176	8697	0.324720
bg	1	1.000000e-05	32	888	10953	350496	8697	0.324687
bg	1	1.000000e-05	32	889	10966	350912	8704	0.324674
bg	1	1.000000e-05	32	890	10979	351328	8701	0.324608
bg	1	1.000000e-05	32	891	10991	351712	8702	0.324572
bg	1	1.000000e-05	32	892	11003	352096	8702	0.324539
bg	1	1.000000e-05	32	893	11016	352512	8707	0.324522
bg	1	1.000000e-05	32	894	11028	352896	8705	0.324487
bg	1	1.000000e-05	32	895	11041	353312	8694	0.324432
bg	1	1.000000e-05	32	896	11053	353696	8696	0.324401
bg	1	1.000000e-05	32	897	11066	354112	8699	0.324389
bg	1	1.000000e-05	32	898	11078	354496	8698	0.324351
bg	1	1.000000e-05	32	899	11089	354848	8689	0.324291
bg	1	1.000000e-05	32	900	11101	355232	8692	0.324261
bg	1	1.000000e-05	32	901	11114	355648	8699	0.324246
bg	1	1.000000e-05	32	902	11126	356032	8698	0.324202
bg	1	1.000000e-05	32	903	11139	356448	8688	0.324145
bg	1	1.000000e-05	32	904	11150	356800	8695	0.324127
bg	1	1.000000e-05	32	905	11162	357184	8695	0.324086
bg	1	1.000000e-05	32	906	11174	357568	8693	0.324054
bg	1	1.000000e-05	32	907	11187	357984	8686	0.323999
bg	1	1.000000e-05	32	908	11199	358368	8683	0.323969
bg	1	1.000000e-05	32	909	11212	358784	8692	0.323948
bg	1	1.000000e-05	32	910	11222	359104	8691	0.323915
bg	1	1.000000e-05	32	911	11235	359520	8682	0.323854
bg	1	1.000000e-05	32	912	11246	359872	8688	0.323848
bg	1	1.000000e-05	32	913	11258	360256	8691	0.323818
bg	1	1.000000e-05	32	914	11271	360672	8682	0.323759
bg	1	1.000000e-05	32	915	11283	361056	8681	0.323725
bg	1	1.000000e-05	32	916	11296	361472	8690	0.323697
bg	1	1.000000e-05	32	917	11308	361856	8687	0.323666
bg	1	1.000000e-05	32	918	11321	362272	8681	0.323608
bg	1	1.000000e-05	32	919	11333	362656	8679	0.323576
bg	1	1.000000e-05	32	920	11346	363072	8688	0.323552
bg	1	1.000000e-05	32	921	11358	363456	8686	0.323514
bg	1	1.000000e-05	32	922	11370	363840	8683	0.323482
bg	1	1.000000e-05	32	923	11381	364192	8672	0.323430
bg	1	1.000000e-05	32	924	11394	364608	8678	0.323413
bg	1	1.000000e-05	32	925	11406	364992	8683	0.323383
bg	1	1.000000e-05	32	926	11417	365344	8676	0.323328
bg	1	1.000000e-05	32	927	11429	365728	8679	0.323281
bg	1	1.000000e-05	32	928	11442	366144	8688	0.323269
bg	1	1.000000e-05	32	929	11455	366560	8680	0.323215
bg	1	1.000000e-05	32	930	11466	366912	8687	0.323207
bg	1	1.000000e-05	32	931	11479	367328	8677	0.323148
bg	1	1.000000e-05	32	932	11492	367744	8681	0.323139
bg	1	1.000000e-05	32	933	11503	368096	8671	0.323080
bg	1	1.000000e-05	32	934	11516	368512	8677	0.323064
bg	1	1.000000e-05	32	935	11529	368928	8667	0.323015
bg	1	1.000000e-05	32	936	11541	369312	8664	0.322986
bg	1	1.000000e-05	32	937	11553	369696	8663	0.322948
bg	1	1.000000e-05	32	938	11564	370048	8669	0.322934
bg	1	1.000000e-05	32	939	11575	370400	8658	0.322885
bg	1	1.000000e-05	32	940	11588	370816	8664	0.322874
bg	1	1.000000e-05	32	941	11600	371200	8665	0.322842
bg	1	1.000000e-05	32	942	11613	371616	8652	0.322791
bg	1	1.000000e-05	32	943	11625	372000	8652	0.322752
bg	1	1.000000e-05	32	944	11638	372416	8660	0.322739
bg	1	1.000000e-05	32	945	11650	372800	8659	0.322695
bg	1	1.000000e-05	32	946	11663	373216	8653	0.322640
bg	1	1.000000e-05	32	947	11674	373568	8659	0.322621
bg	1	1.000000e-05	32	948	11686	373952	8658	0.322592
bg	1	1.000000e-05	32	949	11699	374368	8646	0.322536
bg	1	1.000000e-05	32	950	11711	374752	8643	0.322503
bg	1	1.000000e-05	32	951	11724	375168	8650	0.322495
bg	1	1.000000e-05	32	952	11737	375584	8642	0.322438
bg	1	1.000000e-05	32	953	11749	375968	8643	0.322399
bg	1	1.000000e-05	32	954	11761	376352	8642	0.322364
bg	1	1.000000e-05	32	955	11774	376768	8650	0.322354
bg	1	1.000000e-05	32	956	11786	377152	8650	0.322328
bg	1	1.000000e-05	32	957	11798	377536	8650	0.322293
bg	1	1.000000e-05	32	958	11809	377888	8644	0.322235
bg	1	1.000000e-05	32	959	11822	378304	8647	0.322215
bg	1	1.000000e-05	32	960	11834	378688	8648	0.322187
bg	1	1.000000e-05	32	961	11847	379104	8638	0.322131
bg	1	1.000000e-05	32	962	11859	379488	8642	0.322101
bg	1	1.000000e-05	32	963	11872	379904	8652	0.322087
bg	1	1.000000e-05	32	964	11884	380288	8651	0.322058
bg	1	1.000000e-05	32	965	11896	380672	8651	0.322026
bg	1	1.000000e-05	32	966	11908	381056	8648	0.322003
bg	1	1.000000e-05	32	967	11921	381472	8645	0.321950
bg	1	1.000000e-05	32	968	11933	381856	8644	0.321917
bg	1	1.000000e-05	32	969	11946	382272	8653	0.321894
bg	1	1.000000e-05	32	970	11958	382656	8653	0.321866
bg	1	1.000000e-05	32	971	11971	383072	8646	0.321816
bg	1	1.000000e-05	32	972	11983	383456	8645	0.321778
bg	1	1.000000e-05	32	973	11996	383872	8650	0.321769
bg	1	1.000000e-05	32	974	12009	384288	8641	0.321703
bg	1	1.000000e-05	32	975	12021	384672	8639	0.321677
bg	1	1.000000e-05	32	976	12034	385088	8642	0.321660
bg	1	1.000000e-05	32	977	12046	385472	8638	0.321631
bg	1	1.000000e-05	32	978	12059	385888	8628	0.321575
bg	1	1.000000e-05	32	979	12071	386272	8627	0.321543
bg	1	1.000000e-05	32	980	12084	386688	8631	0.321533
bg	1	1.000000e-05	32	981	12096	387072	8630	0.321502
bg	1	1.000000e-05	32	982	12109	387488	8620	0.321450
bg	1	1.000000e-05	32	983	12121	387872	8620	0.321417
bg	1	1.000000e-05	32	984	12134	388288	8628	0.321401
bg	1	1.000000e-05	32	985	12146	388672	8624	0.321372
bg	1	1.000000e-05	32	986	12159	389088	8615	0.321323
bg	1	1.000000e-05	32	987	12171	389472	8614	0.321294
bg	1	1.000000e-05	32	988	12184	389888	8618	0.321283
bg	1	1.000000e-05	32	989	12196	390272	8614	0.321253
bg	1	1.000000e-05	32	990	12207	390624	8603	0.321196
bg	1	1.000000e-05	32	991	12219	391008	8601	0.321169
bg	1	1.000000e-05	32	992	12232	391424	8608	0.321150
bg	1	1.000000e-05	32	993	12245	391840	8597	0.321098
bg	1	1.000000e-05	32	994	12257	392224	8599	0.321064
bg	1	1.000000e-05	32	995	12270	392640	8604	0.321052
bg	1	1.000000e-05	32	996	12282	393024	8606	0.321018
bg	1	1.000000e-05	32	997	12294	393408	8604	0.320994
bg	1	1.000000e-05	32	998	12306	393792	8603	0.320965
bg	1	1.000000e-05	32	999	12318	394176	8601	0.320938
bg	1	1.000000e-05	32	1000	12331	394592	8592	0.320884
bg	0	1.000000e-06	32	0	1	32	32	0.693082
bg	0	1.000000e-06	32	1	146	4672	33	0.685268
bg	0	1.000000e-06	32	2	291	9312	34	0.677638
bg	0	1.000000e-06	32	3	436	13952	36	0.670393
bg	0	1.000000e-06	32	4	581	18592	37	0.663496
bg	0	1.000000e-06	32	5	726	23232	39	0.656912
bg	0	1.000000e-06	32	6	871	27872	44	0.650633
bg	0	1.000000e-06	32	7	1015	32480	45	0.644539
bg	0	1.000000e-06	32	8	1159	37088	46	0.638692
bg	0	1.000000e-06	32	9	1303	41696	49	0.633022
bg	0	1.000000e-06	32	10	1447	46304	50	0.627673
bg	0	1.000000e-06	32	11	1591	50912	55	0.622506
bg	0	1.000000e-06	32	12	1735	55520	57	0.617582
bg	0	1.000000e-06	32	13	1878	60096	59	0.612941
bg	0	1.000000e-06	32	14	2021	64672	60	0.608497
bg	0	1.000000e-06	32	15	2163	69216	63	0.604182
bg	0	1.000000e-06	32	16	2306	73792	65	0.599971
bg	0	1.000000e-06	32	17	2449	78368	65	0.595866
bg	0	1.000000e-06	32	18	2591	82912	65	0.591895
bg	0	1.000000e-06	32	19	2734	87488	65	0.588023
bg	0	1.000000e-06	32	20	2876	92032	67	0.584311
bg	0	1.000000e-06	32	21	3018	96576	68	0.580724
bg	0	1.000000e-06	32	22	3161	101152	70	0.577262
bg	0	1.000000e-06	32	23	3303	105696	73	0.573929
bg	0	1.000000e-06	32	24	3446	110272	73	0.570707
bg	0	1.000000e-06	32	25	3588	114816	74	0.567548
bg	0	1.000000e-06	32	26	3730	119360	76	0.564441
bg	0	1.000000e-06	32	27	3872	123904	76	0.561372
bg	0	1.000000e-06	32	28	4013	128416	77	0.558327
bg	0	1.000000e-06	32	29	4154	132928	77	0.555336
bg	0	1.000000e-06	32	30	4295	137440	78	0.552392
bg	0	1.000000e-06	32	31	4436	141952	79	0.549504
bg	0	1.000000e-06	32	32	4577	146464	80	0.546690
bg	0	1.000000e-06	32	33	4718	150976	80	0.543982
bg	0	1.000000e-06	32	34	4859	155488	81	0.541327
bg	0	1.000000e-06	32	35	5000	160000	81	0.538713
bg	0	1.000000e-06	32	36	5141	164512	82	0.536162
bg	0	1.000000e-06	32	37	5282	169024	83	0.533668
bg	0	1.000000e-06	32	38	5423	173536	83	0.531217
bg	0	1.000000e-06	32	39	5564	178048	85	0.528814
bg	0	1.000000e-06	32	40	5705	182560	85	0.526450
bg	0	1.000000e-06	32	41	5846	187072	87	0.524145
bg	0	1.000000e-06	32	42	5987	191584	87	0.521883
bg	0	1.000000e-06	32	43	6128	196096	92	0.519663
bg	0	1.000000e-06	32	44	6269	200608	92	0.517546
bg	0	1.000000e-06	32	45	6410	205120	92	0.515467
bg	0	1.000000e-06	32	46	6551	209632	93	0.513420
bg	0	1.000000e-06	32	47	6690	214080	94	0.511461
bg	0	1.000000e-06	32	48	6829	218528	94	0.509533
bg	0	1.000000e-06	32	49	6968	222976	94	0.507644
bg	0	1.000000e-06	32	50	7107	227424	94	0.505786
bg	0	1.000000e-06	32	51	7246	231872	94	0.503956
bg	0	1.000000e-06	32	52	7384	236288	94	0.502162
bg	0	1.000000e-06	32	53	7523	240736	95	0.500385
bg	0	1.000000e-06	32	54	7662	245184	95	0.498638
bg	0	1.000000e-06	32	55	7801	249632	95	0.496917
bg	0	1.000000e-06	32	56	7940	254080	96	0.495212
bg	0	1.000000e-06	32	57	8079	258528	96	0.493533
bg	0	1.000000e-06	32	58	8218	262976	97	0.491873
bg	0	1.000000e-06	32	59	8357	267424	98	0.490232
bg	0	1.000000e-06	32	60	8496	271872	99	0.488612
bg	0	1.000000e-06	32	61	8635	276320	99	0.487011
bg	0	1.000000e-06	32	62	8774	280768	101	0.485415
bg	0	1.000000e-06	32	63	8912	285184	105	0.483830
bg	0	1.000000e-06	32	64	9051	289632	105	0.482240
bg	0	1.000000e-06	32	65	9190	294080	105	0.480677
bg	0	1.000000e-06	32	66	9329	298528	106	0.479127
bg	0	1.000000e-06	32	67	9467	302944	107	0.477609
bg	0	1.000000e-06	32	68	9606	307392	108	0.476099
bg	0	1.000000e-06	32	69	9745	311840	109	0.474611
bg	0	1.000000e-06	32	70	9884	316288	109	0.473135
bg	0	1.000000e-06	32	71	10023	320736	110	0.471678
bg	0	1.000000e-06	32	72	10161	325152	110	0.470247
bg	0	1.000000e-06	32	73	10300	329600	112	0.468813
bg	0	1.000000e-06	32	74	10439	334048	113	0.467398
bg	0	1.000000e-06	32	75	10578	338496	114	0.465993
bg	0	1.000000e-06	32	76	10717	342944	114	0.464616
bg	0	1.000000e-06	32	77	10856	347392	115	0.463240
bg	0	1.000000e-06	32	78	10995	351840	116	0.461881
bg	0	1.000000e-06	32	79	11134	356288	119	0.460526
bg	0	1.000000e-06	32	80	11274	360768	120	0.459168
bg	0	1.000000e-06	32	81	11413	365216	120	0.457831
bg	0	1.000000e-06	32	82	11553	369696	122	0.456503
bg	0	1.000000e-06	32	83	11693	374176	122	0.455183
bg	0	1.000000e-06	32	84	11834	378688	123	0.453849
bg	0	1.000000e-06	32	85	11975	383200	123	0.452522
bg	0	1.000000e-06	32	86	12116	387712	124	0.451201
bg	0	1.000000e-06	32	87	12256	392192	125	0.449901
bg	0	1.000000e-06	32	88	12398	396736	125	0.448625
bg	0	1.000000e-06	32	89	12540	401280	126	0.447382
bg	0	1.000000e-06	32	90	12682	405824	128	0.446154
bg	0	1.000000e-06	32	91	12824	410368	130	0.444956
bg	0	1.000000e-06	32	92	12966	414912	130	0.443773
bg	0	1.000000e-06	32	93	13108	419456	130	0.442601
bg	0	1.000000e-06	32	94	13250	424000	131	0.441452
bg	0	1.000000e-06	32	95	13391	428512	132	0.440323
bg	0	1.000000e-06	32	96	13533	433056	132	0.439200
bg	0	1.000000e-06	32	97	13675	437600	133	0.438084
bg	0	1.000000e-06	32	98	13816	442112	134	0.436986
bg	0	1.000000e-06	32	99	13958	446656	135	0.435895
bg	0	1.000000e-06	32	100	14100	451200	136	0.434820
bg	0	1.000000e-06	32	101	14242	455744	137	0.433751
bg	0	1.000000e-06	32	102	14384	460288	137	0.432691
bg	0	1.000000e-06	32	103	14525	464800	138	0.431639
bg	0	1.000000e-06	32	104	14668	469376	142	0.430587
bg	0	1.000000e-06	32	105	14810	473920	144	0.429539
bg	0	1.000000e-06	32	106	14952	478464	144	0.428505
bg	0	1.000000e-06	32	107	15094	483008	144	0.427475
bg	0	1.000000e-06	32	108	15236	487552	145	0.426461
bg	0	1.000000e-06	32	109	15377	492064	146	0.425474
bg	0	1.000000e-06	32	110	15518	496576	149	0.424499
bg	0	1.000000e-06	32	111	15660	501120	150	0.423509
bg	0	1.000000e-06	32	112	15801	505632	151	0.422543
bg	0	1.000000e-06	32	113	15943	510176	154	0.421569
bg	0	1.000000e-06	32	114	16085	514720	154	0.420596
bg	0	1.000000e-06	32	115	16227	519264	154	0.419630
bg	0	1.000000e-06	32	116	16368	523776	156	0.418683
bg	0	1.000000e-06	32	117	16510	528320	158	0.417731
bg	0	1.000000e-06	32	118	16651	532832	158	0.416795
bg	0	1.000000e-06	32	119	16793	537376	158	0.415863
bg	0	1.000000e-06	32	120	16934	541888	158	0.414957
bg	0	1.000000e-06	32	121	17076	546432	161	0.414048
bg	0	1.000000e-06	32	122	17218	550976	162	0.413141
bg	0	1.000000e-06	32	123	17359	555488	164	0.412243
bg	0	1.000000e-06	32	124	17500	560000	165	0.411349
bg	0	1.000000e-06	32	125	17642	564544	165	0.410456
bg	0	1.000000e-06	32	126	17784	569088	166	0.409574
bg	0	1.000000e-06	32	127	17925	573600	166	0.408707
bg	0	1.000000e-06	32	128	18067	578144	167	0.407841
bg	0	1.000000e-06	32	129	18208	582656	168	0.406989
bg	0	1.000000e-06	32	130	18349	587168	169	0.406150
bg	0	1.000000e-06	32	131	18491	591712	169	0.405308
bg	0	1.000000e-06	32	132	18632	596224	171	0.404468
bg	0	1.000000e-06	32	133	18773	600736	172	0.403651
bg	0	1.000000e-06	32	134	18914	605248	173	0.402824
bg	0	1.000000e-06	32	135	19056	609792	176	0.402006
bg	0	1.000000e-06	32	136	19197	614304	177	0.401201
bg	0	1.000000e-06	32	137	19338	618816	177	0.400398
bg	0	1.000000e-06	32	138	19480	623360	178	0.399597
bg	0	1.000000e-06	32	139	19621	627872	179	0.398809
bg	0	1.000000e-06	32	140	19763	632416	180	0.398023
bg	0	1.000000e-06	32	141	19904	636928	181	0.397245
bg	0	1.000000e-06	32	142	20045	641440	181	0.396475
bg	0	1.000000e-06	32	143	20186	645952	181	0.395715
bg	0	1.000000e-06	32	144	20328	650496	183	0.394954
bg	0	1.000000e-06	32	145	20469	655008	184	0.394199
bg	0	1.000000e-06	32	146	20609	659488	184	0.393449
bg	0	1.000000e-06	32	147	20751	664032	184	0.392703
bg	0	1.000000e-06	32	148	20892	668544	184	0.391971
bg	0	1.000000e-06	32	149	21033	673056	185	0.391248
bg	0	1.000000e-06	32	150	21175	677600	185	0.390525
bg	0	1.000000e-06	32	151	21316	682112	185	0.389810
bg	0	1.000000e-06	32	152	21457	686624	186	0.389099
bg	0	1.000000e-06	32	153	21598	691136	186	0.388392
bg	0	1.000000e-06	32	154	21739	695648	188	0.387690
bg	0	1.000000e-06	32	155	21880	700160	188	0.386988
bg	0	1.000000e-06	32	156	22021	704672	189	0.386293
bg	0	1.000000e-06	32	157	22162	709184	192	0.385594
bg	0	1.000000e-06	32	158	22300	713600	193	0.384926
bg	0	1.000000e-06	32	159	22437	717984	194	0.384274
bg	0	1.000000e-06	32	160	22574	722368	196	0.383623
bg	0	1.000000e-06	32	161	22711	726752	197	0.382984
bg	0	1.000000e-06	32	162	22846	731072	199	0.382349
bg	0	1.000000e-06	32	163	22983	735456	200	0.381713
bg	0	1.000000e-06	32	164	23120	739840	200	0.381082
bg	0	1.000000e-06	32	165	23257	744224	201	0.380448
bg	0	1.000000e-06	32	166	23394	748608	201	0.379818
bg	0	1.000000e-06	32	167	23530	752960	201	0.379199
bg	0	1.000000e-06	32	168	23667	757344	202	0.378583
bg	0	1.000000e-06	32	169	23804	761728	203	0.377972
bg	0	1.000000e-06	32	170	23941	766112	204	0.377355
bg	0	1.000000e-06	32	171	24078	770496	207	0.376756
bg	0	1.000000e-06	32	172	24214	774848	208	0.376172
bg	0	1.000000e-06	32	173	24351	779232	210	0.375582
bg	0	1.000000e-06	32	174	24487	783584	210	0.375003
bg	0	1.000000e-06	32	175	24624	787968	211	0.374413
bg	0	1.000000e-06	32	176	24760	792320	212	0.373843
bg	0	1.000000e-06	32	177	24896	796672	212	0.373275
bg	0	1.000000e-06	32	178	25032	801024	214	0.372711
bg	0	1.000000e-06	32	179	25168	805376	215	0.372154
bg	0	1.000000e-06	32	180	25304	809728	215	0.371593
bg	0	1.000000e-06	32	181	25441	814112	218	0.371029
bg	0	1.000000e-06	32	182	25577	818464	219	0.370478
bg	0	1.000000e-06	32	183	25713	822816	219	0.369929
bg	0	1.000000e-06	32	184	25850	827200	219	0.369377
bg	0	1.000000e-06	32	185	25986	831552	219	0.368834
bg	0	1.000000e-06	32	186	26122	835904	219	0.368301
bg	0	1.000000e-06	32	187	26259	840288	219	0.367763
bg	0	1.000000e-06	32	188	26395	844640	221	0.367232
bg	0	1.000000e-06	32	189	26532	849024	221	0.366702
bg	0	1.000000e-06	32	190	26668	853376	222	0.366181
bg	0	1.000000e-06	32	191	26804	857728	225	0.365666
bg	0	1.000000e-06	32	192	26941	862112	225	0.365147
bg	0	1.000000e-06	32	193	27077	866464	227	0.364640
bg	0	1.000000e-06	32	194	27213	870816	228	0.364133
bg	0	1.000000e-06	32	195	27350	875200	230	0.363621
bg	0	1.000000e-06	32	196	27486	879552	230	0.363123
bg	0	1.000000e-06	32	197	27622	883904	231	0.362619
bg	0	1.000000e-06	32	198	27759	888288	231	0.362123
bg	0	1.000000e-06	32	199	27895	892640	233	0.361626
bg	0	1.000000e-06	32	200	28031	896992	233	0.361141
bg	0	1.000000e-06	32	201	28168	901376	235	0.360645
bg	0	1.000000e-06	32	202	28304	905728	235	0.360155
bg	0	1.000000e-06	32	203	28441	910112	236	0.359672
bg	0	1.000000e-06	32	204	28577	914464	237	0.359191
bg	0	1.000000e-06	32	205	28712	918784	238	0.358708
bg	0	1.000000e-06	32	206	28847	923104	238	0.358221
bg	0	1.000000e-06	32	207	28981	927392	239	0.357738
bg	0	1.000000e-06	32	208	29116	931712	240	0.357256
bg	0	1.000000e-06	32	209	29250	936000	240	0.356784
bg	0	1.000000e-06	32	210	29385	940320	241	0.356307
bg	0	1.000000e-06	32	211	29519	944608	242	0.355835
bg	0	1.000000e-06	32	212	29654	948928	244	0.355362
bg	0	1.000000e-06	32	213	29789	953248	245	0.354883
bg	0	1.000000e-06	32	214	29924	957568	245	0.354422
bg	0	1.000000e-06	32	215	30061	961952	248	0.353963
bg	0	1.000000e-06	32	216	30198	966336	249	0.353508
bg	0	1.000000e-06	32	217	30334	970688	249	0.353053
bg	0	1.000000e-06	32	218	30471	975072	249	0.352601
bg	0	1.000000e-06	32	219	30607	979424	251	0.352150
bg	0	1.000000e-06	32	220	30744	983808	251	0.351698
bg	0	1.000000e-06	32	221	30880	988160	252	0.351254
bg	0	1.000000e-06	32	222	31017	992544	253	0.350803
bg	0	1.000000e-06	32	223	31154	996928	254	0.350358
bg	0	1.000000e-06	32	224	31290	1001280	254	0.349918
bg	0	1.000000e-06	32	225	31427	1005664	254	0.349481
bg	0	1.000000e-06	32	226	31563	1010016	255	0.349045
bg	0	1.000000e-06	32	227	31700	1014400	255	0.348602
bg	0	1.000000e-06	32	228	31837	1018784	255	0.348167
bg	0	1.000000e-06	32	229	31973	1023136	256	0.347735
bg	0	1.000000e-06	32	230	32109	1027488	258	0.347300
bg	0	1.000000e-06	32	231	32246	1031872	259	0.346865
bg	0	1.000000e-06	32	232	32383	1036256	260	0.346441
bg	0	1.000000e-06	32	233	32520	1040640	260	0.346011
bg	0	1.000000e-06	32	234	32655	1044960	263	0.345587
bg	0	1.000000e-06	32	235	32789	1049248	265	0.345156
bg	0	1.000000e-06	32	236	32923	1053536	265	0.344728
bg	0	1.000000e-06	32	237	33056	1057792	265	0.344306
bg	0	1.000000e-06	32	238	33190	1062080	265	0.343890
bg	0	1.000000e-06	32	239	33324	1066368	266	0.343464
bg	0	1.000000e-06	32	240	33458	1070656	267	0.343043
bg	0	1.000000e-06	32	241	33592	1074944	268	0.342631
bg	0	1.000000e-06	32	242	33725	1079200	269	0.342215
bg	0	1.000000e-06	32	243	33859	1083488	272	0.341807
bg	0	1.000000e-06	32	244	33993	1087776	273	0.341388
bg	0	1.000000e-06	32	245	34127	1092064	273	0.340976
bg	0	1.000000e-06	32	246	34260	1096320	278	0.340562
bg	0	1.000000e-06	32	247	34394	1100608	278	0.340148
bg	0	1.000000e-06	32	248	34528	1104896	278	0.339739
bg	0	1.000000e-06	32	249	34661	1109152	279	0.339331
bg	0	1.000000e-06	32	250	34795	1113440	280	0.338920
bg	0	1.000000e-06	32	251	34929	1117728	280	0.338518
bg	0	1.000000e-06	32	252	35063	1122016	281	0.338116
bg	0	1.000000e-06	32	253	35196	1126272	281	0.337700
bg	0	1.000000e-06	32	254	35330	1130560	281	0.337301
bg	0	1.000000e-06	32	255	35464	1134848	282	0.336897
bg	0	1.000000e-06	32	256	35598	1139136	284	0.336493
bg	0	1.000000e-06	32	257	35731	1143392	285	0.336090
bg	0	1.000000e-06	32	258	35865	1147680	287	0.335684
bg	0	1.000000e-06	32	259	35999	1151968	287	0.335287
bg	0	1.000000e-06	32	260	36133	1156256	289	0.334893
bg	0	1.000000e-06	32	261	36267	1160544	291	0.334487
bg	0	1.000000e-06	32	262	36401	1164832	292	0.334089
bg	0	1.000000e-06	32	263	36534	1169088	293	0.333700
bg	0	1.000000e-06	32	264	36669	1173408	293	0.333300
bg	0	1.000000e-06	32	265	36803	1177696	294	0.332908
bg	0	1.000000e-06	32	266	36937	1181984	295	0.332516
bg	0	1.000000e-06	32	267	37071	1186272	296	0.332129
bg	0	1.000000e-06	32	268	37205	1190560	299	0.331735
bg	0	1.000000e-06	32	269	37339	1194848	301	0.331351
bg	0	1.000000e-06	32	270	37473	1199136	303	0.330956
bg	0	1.000000e-06	32	271	37607	1203424	304	0.330565
bg	0	1.000000e-06	32	272	37741	1207712	304	0.330182
bg	0	1.000000e-06	32	273	37875	1212000	304	0.329800
bg	0	1.000000e-06	32	274	38010	1216320	305	0.329410
bg	0	1.000000e-06	32	275	38144	1220608	305	0.329022
bg	0	1.000000e-06	32	276	38278	1224896	305	0.328647
bg	0	1.000000e-06	32	277	38411	1229152	305	0.328276
bg	0	1.000000e-06	32	278	38546	1233472	306	0.327886
bg	0	1.000000e-06	32	279	38680	1237760	306	0.327520
bg	0	1.000000e-06	32	280	38814	1242048	307	0.327147
bg	0	1.000000e-06	32	281	38948	1246336	308	0.326773
bg	0	1.000000e-06	32	282	39082	1250624	308	0.326401
bg	0	1.000000e-06	32	283	39216	1254912	309	0.326032
bg	0	1.000000e-06	32	284	39350	1259200	310	0.325668
bg	0	1.000000e-06	32	285	39484	1263488	310	0.325305
bg	0	1.000000e-06	32	286	39618	1267776	310	0.324952
bg	0	1.000000e-06	32	287	39752	1272064	310	0.324604
bg	0	1.000000e-06	32	288	39886	1276352	312	0.324249
bg	0	1.000000e-06	32	289	40020	1280640	314	0.323896
bg	0	1.000000e-06	32	290	40154	1284928	314	0.323556
bg	0	1.000000e-06	32	291	40288	1289216	314	0.323203
bg	0	1.000000e-06	32	292	40422	1293504	314	0.322862
bg	0	1.000000e-06	32	293	40556	1297792	315	0.322516
bg	0	1.000000e-06	32	294	40690	1302080	315	0.322173
bg	0	1.000000e-06	32	295	40824	1306368	316	0.321838
bg	0	1.000000e-06	32	296	40958	1310656	318	0.321493
bg	0	1.000000e-06	32	297	41092	1314944	320	0.321154
bg	0	1.000000e-06	32	298	41226	1319232	321	0.320824
bg	0	1.000000e-06	32	299	41361	1323552	322	0.320484
bg	0	1.000000e-06	32	300	41495	1327840	322	0.320153
bg	0	1.000000e-06	32	301	41628	1332096	323	0.319815
bg	0	1.000000e-06	32	302	41763	1336416	323	0.319481
bg	0	1.000000e-06	32	303	41897	1340704	324	0.319152
bg	0	1.000000e-06	32	304	42031	1344992	324	0.318831
bg	0	1.000000e-06	32	305	42165	1349280	324	0.318494
bg	0	1.000000e-06	32	306	42299	1353568	326	0.318162
bg	0	1.000000e-06	32	307	42433	1357856	327	0.317833
bg	0	1.000000e-06	32	308	42567	1362144	328	0.317508
bg	0	1.000000e-06	32	309	42701	1366432	328	0.317185
bg	0	1.000000e-06	32	310	42835	1370720	328	0.316864
bg	0	1.000000e-06	32	311	42969	1375008	328	0.316542
bg	0	1.000000e-06	32	312	43103	1379296	329	0.316213
bg	0	1.000000e-06	32	313	43237	1383584	329	0.315896
bg	0	1.000000e-06	32	314	43371	1387872	331	0.315576
bg	0	1.000000e-06	32	315	43505	1392160	331	0.315266
bg	0	1.000000e-06	32	316	43638	1396416	333	0.314946
bg	0	1.000000e-06	32	317	43772	1400704	333	0.314629
bg	0	1.000000e-06	32	318	43907	1405024	333	0.314315
bg	0	1.000000e-06	32	319	44041	1409312	333	0.314000
bg	0	1.000000e-06	32	320	44175	1413600	333	0.313694
bg	0	1.000000e-06	32	321	44308	1417856	333	0.313385
bg	0	1.000000e-06	32	322	44443	1422176	335	0.313075
bg	0	1.000000e-06	32	323	44576	1426432	337	0.312763
bg	0	1.000000e-06	32	324	44709	1430688	338	0.312451
bg	0	1.000000e-06	32	325	44843	1434976	339	0.312134
bg	0	1.000000e-06	32	326	44977	1439264	340	0.311831
bg	0	1.000000e-06	32	327	45111	1443552	340	0.311531
bg	0	1.000000e-06	32	328	45245	1447840	341	0.311224
bg	0	1.000000e-06	32	329	45378	1452096	342	0.310925
bg	0	1.000000e-06	32	330	45513	1456416	343	0.310607
bg	0	1.000000e-06	32	331	45646	1460672	344	0.310314
bg	0	1.000000e-06	32	332	45780	1464960	345	0.310018
bg	0	1.000000e-06	32	333	45914	1469248	345	0.309716
bg	0	1.000000e-06	32	334	46048	1473536	347	0.309419
bg	0	1.000000e-06	32	335	46182	1477824	347	0.309128
bg	0	1.000000e-06	32	336	46316	1482112	348	0.308832
bg	0	1.000000e-06	32	337	46450	1486400	350	0.308532
bg	0	1.000000e-06	32	338	46584	1490688	352	0.308237
bg	0	1.000000e-06	32	339	46718	1494976	354	0.307930
bg	0	1.000000e-06	32	340	46852	1499264	354	0.307644
bg	0	1.000000e-06	32	341	46986	1503552	355	0.307355
bg	0	1.000000e-06	32	342	47120	1507840	355	0.307070
bg	0	1.000000e-06	32	343	47255	1512160	356	0.306769
bg	0	1.000000e-06	32	344	47389	1516448	356	0.306478
bg	0	1.000000e-06	32	345	47523	1520736	356	0.306193
bg	0	1.000000e-06	32	346	47657	1525024	356	0.305912
bg	0	1.000000e-06	32	347	47791	1529312	356	0.305620
bg	0	1.000000e-06	32	348	47925	1533600	356	0.305345
bg	0	1.000000e-06	32	349	48059	1537888	357	0.305053
bg	0	1.000000e-06	32	350	48194	1542208	357	0.304771
bg	0	1.000000e-06	32	351	48327	1546464	357	0.304499
bg	0	1.000000e-06	32	352	48461	1550752	361	0.304221
bg	0	1.000000e-06	32	353	48595	1555040	361	0.303943
bg	0	1.000000e-06	32	354	48728	1559296	365	0.303664
bg	0	1.000000e-06	32	355	48862	1563584	366	0.303384
bg	0	1.000000e-06	32	356	48996	1567872	366	0.303112
bg	0	1.000000e-06	32	357	49130	1572160	367	0.302829
bg	0	1.000000e-06	32	358	49263	1576416	367	0.302559
bg	0	1.000000e-06	32	359	49397	1580704	367	0.302288
bg	0	1.000000e-06	32	360	49530	1584960	369	0.302009
bg	0	1.000000e-06	32	361	49664	1589248	369	0.301738
bg	0	1.000000e-06	32	362	49798	1593536	371	0.301461
bg	0	1.000000e-06	32	363	49931	1597792	371	0.301197
bg	0	1.000000e-06	32	364	50065	1602080	372	0.300926
bg	0	1.000000e-06	32	365	50199	1606368	372	0.300660
bg	0	1.000000e-06	32	366	50332	1610624	373	0.300392
bg	0	1.000000e-06	32	367	50466	1614912	375	0.300122
bg	0	1.000000e-06	32	368	50599	1619168	376	0.299867
bg	0	1.000000e-06	32	369	50733	1623456	376	0.299605
bg	0	1.000000e-06	32	370	50867	1627744	376	0.299328
bg	0	1.000000e-06	32	371	51000	1632000	377	0.299059
bg	0	1.000000e-06	32	372	51135	1636320	378	0.298802
bg	0	1.000000e-06	32	373	51269	1640608	378	0.298539
bg	0	1.000000e-06	32	374	51402	1644864	378	0.298281
bg	0	1.000000e-06	32	375	51536	1649152	379	0.298013
bg	0	1.000000e-06	32	376	51670	1653440	379	0.297755
bg	0	1.000000e-06	32	377	51804	1657728	381	0.297496
bg	0	1.000000e-06	32	378	51938	1662016	383	0.297236
bg	0	1.000000e-06	32	379	52072	1666304	384	0.296979
bg	0	1.000000e-06	32	380	52206	1670592	386	0.296709
bg	0	1.000000e-06	32	381	52340	1674880	386	0.296455
bg	0	1.000000e-06	32	382	52474	1679168	388	0.296194
bg	0	1.000000e-06	32	383	52608	1683456	389	0.295945
bg	0	1.000000e-06	32	384	52742	1687744	391	0.295681
bg	0	1.000000e-06	32	385	52876	1692032	392	0.295424
bg	0	1.000000e-06	32	386	53010	1696320	392	0.295163
bg	0	1.000000e-06	32	387	53144	1700608	392	0.294908
bg	0	1.000000e-06	32	388	53278	1704896	396	0.294655
bg	0	1.000000e-06	32	389	53412	1709184	396	0.294398
bg	0	1.000000e-06	32	390	53546	1713472	399	0.294147
bg	0	1.000000e-06	32	391	53679	1717728	400	0.293893
bg	0	1.000000e-06	32	392	53812	1721984	400	0.293646
bg	0	1.000000e-06	32	393	53947	1726304	400	0.293379
bg	0	1.000000e-06	32	394	54081	1730592	401	0.293131
bg	0	1.000000e-06	32	395	54214	1734848	401	0.292892
bg	0	1.000000e-06	32	396	54348	1739136	401	0.292640
bg	0	1.000000e-06	32	397	54482	1743424	402	0.292398
bg	0	1.000000e-06	32	398	54616	1747712	404	0.292142
bg	0	1.000000e-06	32	399	54750	1752000	405	0.291904
bg	0	1.000000e-06	32	400	54884	1756288	406	0.291658
bg	0	1.000000e-06	32	401	55018	1760576	409	0.291415
bg	0	1.000000e-06	32	402	55152	1764864	411	0.291156
bg	0	1.000000e-06	32	403	55285	1769120	412	0.290920
bg	0	1.000000e-06	32	404	55420	1773440	412	0.290666
bg	0	1.000000e-06	32	405	55553	1777696	413	0.290431
bg	0	1.000000e-06	32	406	55688	1782016	415	0.290198
bg	0	1.000000e-06	32	407	55821	1786272	416	0.289961
bg	0	1.000000e-06	32	408	55956	1790592	416	0.289723
bg	0	1.000000e-06	32	409	56090	1794880	417	0.289484
bg	0	1.000000e-06	32	410	56224	1799168	417	0.289254
bg	0	1.000000e-06	32	411	56358	1803456	417	0.289018
bg	0	1.000000e-06	32	412	56492	1807744	417	0.288784
bg	0	1.000000e-06	32	413	56627	1812064	420	0.288551
bg	0	1.000000e-06	32	414	56761	1816352	424	0.288319
bg	0	1.000000e-06	32	415	56894	1820608	425	0.288083
bg	0	1.000000e-06	32	416	57029	1824928	427	0.287845
bg	0	1.000000e-06	32	417	57163	1829216	427	0.287619
bg	0	1.000000e-06	32	418	57297	1833504	427	0.287396
bg	0	1.000000e-06	32	419	57432	1837824	427	0.287169
bg	0	1.000000e-06	32	420	57565	1842080	428	0.286937
bg	0	1.000000e-06	32	421	57700	1846400	429	0.286709
bg	0	1.000000e-06	32	422	57834	1850688	431	0.286487
bg	0	1.000000e-06	32	423	57968	1854976	432	0.286264
bg	0	1.000000e-06	32	424	58103	1859296	434	0.286035
bg	0	1.000000e-06	32	425	58237	1863584	436	0.285808
bg	0	1.000000e-06	32	426	58371	1867872	436	0.285588
bg	0	1.000000e-06	32	427	58505	1872160	437	0.285366
bg	0	1.000000e-06	32	428	58639	1876448	438	0.285147
bg	0	1.000000e-06	32	429	58773	1880736	438	0.284924
bg	0	1.000000e-06	32	430	58907	1885024	439	0.284703
bg	0	1.000000e-06	32	431	59041	1889312	440	0.284490
bg	0	1.000000e-06	32	432	59176	1893632	443	0.284253
bg	0	1.000000e-06	32	433	59310	1897920	444	0.284029
bg	0	1.000000e-06	32	434	59444	1902208	447	0.283811
bg	0	1.000000e-06	32	435	59578	1906496	447	0.283588
bg	0	1.000000e-06	32	436	59712	1910784	448	0.283373
bg	0	1.000000e-06	32	437	59847	1915104	449	0.283153
bg	0	1.000000e-06	32	438	59981	1919392	451	0.282948
bg	0	1.000000e-06	32	439	60114	1923648	452	0.282723
bg	0	1.000000e-06	32	440	60249	1927968	453	0.282499
bg	0	1.000000e-06	32	441	60383	1932256	454	0.282270
bg	0	1.000000e-06	32	442	60517	1936544	454	0.282059
bg	0	1.000000e-06	32	443	60651	1940832	455	0.281840
bg	0	1.000000e-06	32	444	60784	1945088	455	0.281615
bg	0	1.000000e-06	32	445	60918	1949376	455	0.281407
bg	0	1.000000e-06	32	446	61054	1953728	458	0.281170
bg	0	1.000000e-06	32	447	61188	1958016	459	0.280959
bg	0	1.000000e-06	32	448	61322	1962304	460	0.280755
bg	0	1.000000e-06	32	449	61457	1966624	461	0.280546
bg	0	1.000000e-06	32	450	61591	1970912	461	0.280345
bg	0	1.000000e-06	32	451	61726	1975232	462	0.280123
bg	0	1.000000e-06	32	452	61860	1979520	465	0.279912
bg	0	1.000000e-06	32	453	61995	1983840	466	0.279690
bg	0	1.000000e-06	32	454	62129	1988128	467	0.279488
bg	0	1.000000e-06	32	455	62264	1992448	470	0.279277
bg	0	1.000000e-06	32	456	62398	1996736	472	0.279063
bg	0	1.000000e-06	32	457	62533	2001056	473	0.278845
bg	0	1.000000e-06	32	458	62667	2005344	474	0.278641
bg	0	1.000000e-06	32	459	62802	2009664	475	0.278425
bg	0	1.000000e-06	32	460	62937	2013984	477	0.278223
bg	0	1.000000e-06	32	461	63071	2018272	479	0.278013
bg	0	1.000000e-06	32	462	63206	2022592	481	0.277807
bg	0	1.000000e-06	32	463	63340	2026880	482	0.277590
bg	0	1.000000e-06	32	464	63474	2031168	483	0.277390
bg	0	1.000000e-06	32	465	63609	2035488	483	0.277198
bg	0	1.000000e-06	32	466	63743	2039776	484	0.276980
bg	0	1.000000e-06	32	467	63877	2044064	486	0.276783
bg	0	1.000000e-06	32	468	64012	2048384	487	0.276578
bg	0	1.000000e-06	32	469	64147	2052704	487	0.276370
bg	0	1.000000e-06	32	470	64282	2057024	488	0.276171
bg	0	1.000000e-06	32	471	64416	2061312	489	0.275970
bg	0	1.000000e-06	32	472	64551	2065632	489	0.275777
bg	0	1.000000e-06	32	473	64686	2069952	493	0.275582
bg	0	1.000000e-06	32	474	64820	2074240	494	0.275392
bg	0	1.000000e-06	32	475	64954	2078528	495	0.275189
bg	0	1.000000e-06	32	476	65089	2082848	496	0.275004
bg	0	1.000000e-06	32	477	65223	2087136	498	0.274804
bg	0	1.000000e-06	32	478	65357	2091424	500	0.274596
bg	0	1.000000e-06	32	479	65492	2095744	500	0.274395
bg	0	1.000000e-06	32	480	65627	2100064	500	0.274184
bg	0	1.000000e-06	32	481	65761	2104352	503	0.273996
bg	0	1.000000e-06	32	482	65896	2108672	503	0.273794
bg	0	1.000000e-06	32	483	66030	2112960	504	0.273596
bg	0	1.000000e-06	32	484	66164	2117248	505	0.273406
bg	0	1.000000e-06	32	485	66299	2121568	508	0.273202
bg	0	1.000000e-06	32	486	66433	2125856	508	0.273011
bg	0	1.000000e-06	32	487	66567	2130144	508	0.272812
bg	0	1.000000e-06	32	488	66703	2134496	509	0.272617
bg	0	1.000000e-06	32	489	66838	2138816	511	0.272420
bg	0	1.000000e-06	32	490	66973	2143136	511	0.272236
bg	0	1.000000e-06	32	491	67108	2147456	513	0.272045
bg	0	1.000000e-06	32	492	67242	2151744	514	0.271851
bg	0	1.000000e-06	32	493	67377	2156064	514	0.271654
bg	0	1.000000e-06	32	494	67511	2160352	514	0.271461
bg	0	1.000000e-06	32	495	67646	2164672	515	0.271270
bg	0	1.000000e-06	32	496	67780	2168960	515	0.271080
bg	0	1.000000e-06	32	497	67915	2173280	517	0.270877
bg	0	1.000000e-06	32	498	68049	2177568	517	0.270685
bg	0	1.000000e-06	32	499	68184	2181888	518	0.270493
bg	0	1.000000e-06	32	500	68319	2186208	519	0.270308
bg	0	1.000000e-06	32	501	68453	2190496	521	0.270119
bg	0	1.000000e-06	32	502	68586	2194752	521	0.269917
bg	0	1.000000e-06	32	503	68720	2199040	525	0.269707
bg	0	1.000000e-06	32	504	68854	2203328	525	0.269529
bg	0	1.000000e-06	32	505	68987	2207584	526	0.269333
bg	0	1.000000e-06	32	506	69121	2211872	528	0.269151
bg	0	1.000000e-06	32	507	69255	2216160	528	0.268958
bg	0	1.000000e-06	32	508	69389	2220448	528	0.268765
bg	0	1.000000e-06	32	509	69523	2224736	531	0.268578
bg	0	1.000000e-06	32	510	69656	2228992	532	0.268392
bg	0	1.000000e-06	32	511	69791	2233312	532	0.268196
bg	0	1.000000e-06	32	512	69924	2237568	533	0.268014
bg	0	1.000000e-06	32	513	70060	2241920	534	0.267834
bg	0	1.000000e-06	32	514	70194	2246208	534	0.267658
bg	0	1.000000e-06	32	515	70328	2250496	534	0.267459
bg	0	1.000000e-06	32	516	70463	2254816	535	0.267278
bg	0	1.000000e-06	32	517	70598	2259136	536	0.267099
bg	0	1.000000e-06	32	518	70732	2263424	537	0.266918
bg	0	1.000000e-06	32	519	70868	2267776	537	0.266739
bg	0	1.000000e-06	32	520	71003	2272096	540	0.266554
bg	0	1.000000e-06	32	521	71138	2276416	540	0.266370
bg	0	1.000000e-06	32	522	71273	2280736	544	0.266181
bg	0	1.000000e-06	32	523	71407	2285024	545	0.266005
bg	0	1.000000e-06	32	524	71542	2289344	545	0.265838
bg	0	1.000000e-06	32	525	71677	2293664	547	0.265664
bg	0	1.000000e-06	32	526	71812	2297984	547	0.265482
bg	0	1.000000e-06	32	527	71948	2302336	549	0.265298
bg	0	1.000000e-06	32	528	72083	2306656	549	0.265120
bg	0	1.000000e-06	32	529	72219	2311008	550	0.264941
bg	0	1.000000e-06	32	530	72354	2315328	551	0.264768
bg	0	1.000000e-06	32	531	72489	2319648	552	0.264589
bg	0	1.000000e-06	32	532	72624	2323968	552	0.264421
bg	0	1.000000e-06	32	533	72761	2328352	555	0.264221
bg	0	1.000000e-06	32	534	72895	2332640	555	0.264057
bg	0	1.000000e-06	32	535	73030	2336960	555	0.263870
bg	0	1.000000e-06	32	536	73164	2341248	556	0.263695
bg	0	1.000000e-06	32	537	73299	2345568	557	0.263525
bg	0	1.000000e-06	32	538	73434	2349888	557	0.263358
bg	0	1.000000e-06	32	539	73569	2354208	559	0.263186
bg	0	1.000000e-06	32	540	73704	2358528	560	0.263019
bg	0	1.000000e-06	32	541	73839	2362848	562	0.262829
bg	0	1.000000e-06	32	542	73974	2367168	564	0.262657
bg	0	1.000000e-06	32	543	74109	2371488	565	0.262486
bg	0	1.000000e-06	32	544	74245	2375840	566	0.262298
bg	0	1.000000e-06	32	545	74381	2380192	569	0.262127
bg	0	1.000000e-06	32	546	74515	2384480	572	0.261948
bg	0	1.000000e-06	32	547	74649	2388768	574	0.261762
bg	0	1.000000e-06	32	548	74784	2393088	578	0.261584
bg	0	1.000000e-06	32	549	74919	2397408	580	0.261407
bg	0	1.000000e-06	32	550	75053	2401696	580	0.261239
bg	0	1.000000e-06	32	551	75187	2405984	580	0.261067
bg	0	1.000000e-06	32	552	75323	2410336	580	0.260903
bg	0	1.000000e-06	32	553	75459	2414688	581	0.260739
bg	0	1.000000e-06	32	554	75594	2419008	582	0.260569
bg	0	1.000000e-06	32	555	75730	2423360	582	0.260407
bg	0	1.000000e-06	32	556	75865	2427680	585	0.260230
bg	0	1.000000e-06	32	557	76000	2432000	586	0.260051
bg	0	1.000000e-06	32	558	76135	2436320	589	0.259884
bg	0	1.000000e-06	32	559	76271	2440672	589	0.259721
bg	0	1.000000e-06	32	560	76405	2444960	590	0.259556
bg	0	1.000000e-06	32	561	76538	2449216	591	0.259366
bg	0	1.000000e-06	32	562	76672	2453504	591	0.259185
bg	0	1.000000e-06	32	563	76805	2457760	593	0.259020
bg	0	1.000000e-06	32	564	76939	2462048	596	0.258847
bg	0	1.000000e-06	32	565	77073	2466336	597	0.258678
bg	0	1.000000e-06	32	566	77206	2470592	599	0.258507
bg	0	1.000000e-06	32	567	77339	2474848	600	0.258342
bg	0	1.000000e-06	32	568	77474	2479168	601	0.258178
bg	0	1.000000e-06	32	569	77607	2483424	601	0.258023
bg	0	1.000000e-06	32	570	77741	2487712	601	0.257860
bg	0	1.000000e-06	32	571	77875	2492000	603	0.257691
bg	0	1.000000e-06	32	572	78009	2496288	603	0.257527
bg	0	1.000000e-06	32	573	78143	2500576	605	0.257357
bg	0	1.000000e-06	32	574	78276	2504832	605	0.257195
bg	0	1.000000e-06	32	575	78410	2509120	605	0.257019
bg	0	1.000000e-06	32	576	78544	2513408	605	0.256858
bg	0	1.000000e-06	32	577	78678	2517696	608	0.256670
bg	0	1.000000e-06	32	578	78811	2521952	610	0.256483
bg	0	1.000000e-06	32	579	78946	2526272	613	0.256317
bg	0	1.000000e-06	32	580	79079	2530528	613	0.256151
bg	0	1.000000e-06	32	581	79212	2534784	613	0.255994
bg	0	1.000000e-06	32	582	79347	2539104	614	0.255827
bg	0	1.000000e-06	32	583	79481	2543392	614	0.255657
bg	0	1.000000e-06	32	584	79615	2547680	615	0.255510
bg	0	1.000000e-06	32	585	79748	2551936	615	0.255335
bg	0	1.000000e-06	32	586	79883	2556256	615	0.255171
bg	0	1.000000e-06	32	587	80018	2560576	615	0.255013
bg	0	1.000000e-06	32	588	80153	2564896	616	0.254840
bg	0	1.000000e-06	32	589	80286	2569152	618	0.254680
bg	0	1.000000e-06	32	590	80422	2573504	618	0.254537
bg	0	1.000000e-06	32	591	80556	2577792	619	0.254378
bg	0	1.000000e-06	32	592	80691	2582112	621	0.254232
bg	0	1.000000e-06	32	593	80826	2586432	623	0.254079
bg	0	1.000000e-06	32	594	80962	2590784	625	0.253923
bg	0	1.000000e-06	32	595	81097	2595104	626	0.253774
bg	0	1.000000e-06	32	596	81232	2599424	628	0.253613
bg	0	1.000000e-06	32	597	81366	2603712	629	0.253437
bg	0	1.000000e-06	32	598	81502	2608064	630	0.253284
bg	0	1.000000e-06	32	599	81637	2612384	630	0.253139
bg	0	1.000000e-06	32	600	81771	2616672	630	0.252984
bg	0	1.000000e-06	32	601	81906	2620992	631	0.252842
bg	0	1.000000e-06	32	602	82042	2625344	633	0.252690
bg	0	1.000000e-06	32	603	82178	2629696	635	0.252525
bg	0	1.000000e-06	32	604	82313	2634016	636	0.252389
bg	0	1.000000e-06	32	605	82450	2638400	637	0.252227
bg	0	1.000000e-06	32	606	82586	2642752	639	0.252082
bg	0	1.000000e-06	32	607	82721	2647072	639	0.251927
bg	0	1.000000e-06	32	608	82855	2651360	639	0.251771
bg	0	1.000000e-06	32	609	82990	2655680	640	0.251630
bg	0	1.000000e-06	32	610	83124	2659968	640	0.251484
bg	0	1.000000e-06	32	611	83260	2664320	641	0.251347
bg	0	1.000000e-06	32	612	83395	2668640	642	0.251179
bg	0	1.000000e-06	32	613	83529	2672928	644	0.251033
bg	0	1.000000e-06	32	614	83664	2677248	645	0.250867
bg	0	1.000000e-06	32	615	83800	2681600	645	0.250723
bg	0	1.000000e-06	32	616	83936	2685952	646	0.250577
bg	0	1.000000e-06	32	617	84071	2690272	652	0.250410
bg	0	1.000000e-06	32	618	84208	2694656	654	0.250251
bg	0	1.000000e-06	32	619	84342	2698944	654	0.250094
bg	0	1.000000e-06	32	620	84478	2703296	654	0.249941
bg	0	1.000000e-06	32	621	84613	2707616	655	0.249785
bg	0	1.000000e-06	32	622	84747	2711904	655	0.249641
bg	0	1.000000e-06	32	623	84882	2716224	657	0.249491
bg	0	1.000000e-06	32	624	85019	2720608	660	0.249354
bg	0	1.000000e-06	32	625	85154	2724928	663	0.249208
bg	0	1.000000e-06	32	626	85291	2729312	665	0.249049
bg	0	1.000000e-06	32	627	85426	2733632	667	0.248910
bg	0	1.000000e-06	32	628	85561	2737952	668	0.248755
bg	0	1.000000e-06	32	629	85696	2742272	669	0.248617
bg	0	1.000000e-06	32	630	85831	2746592	669	0.248476
bg	0	1.000000e-06	32	631	85967	2750944	672	0.248327
bg	0	1.000000e-06	32	632	86102	2755264	673	0.248186
bg	0	1.000000e-06	32	633	86238	2759616	675	0.248015
bg	0	1.000000e-06	32	634	86374	2763968	678	0.247865
bg	0	1.000000e-06	32	635	86509	2768288	682	0.247711
bg	0	1.000000e-06	32	636	86642	2772544	685	0.247551
bg	0	1.000000e-06	32	637	86777	2776864	685	0.247412
bg	0	1.000000e-06	32	638	86913	2781216	687	0.247277
bg	0	1.000000e-06	32	639	87048	2785536	687	0.247139
bg	0	1.000000e-06	32	640	87183	2789856	689	0.246997
bg	0	1.000000e-06	32	641	87318	2794176	692	0.246836
bg	0	1.000000e-06	32	642	87454	2798528	694	0.246694
bg	0	1.000000e-06	32	643	87590	2802880	696	0.246553
bg	0	1.000000e-06	32	644	87727	2807264	698	0.246402
bg	0	1.000000e-06	32	645	87862	2811584	699	0.246267
bg	0	1.000000e-06	32	646	87996	2815872	702	0.246116
bg	0	1.000000e-06	32	647	88131	2820192	702	0.245975
bg	0	1.000000e-06	32	648	88267	2824544	704	0.245815
bg	0	1.000000e-06	32	649	88403	2828896	704	0.245682
bg	0	1.000000e-06	32	650	88539	2833248	705	0.245537
bg	0	1.000000e-06	32	651	88674	2837568	706	0.245401
bg	0	1.000000e-06	32	652	88810	2841920	707	0.245272
bg	0	1.000000e-06	32	653	88944	2846208	708	0.245107
bg	0	1.000000e-06	32	654	89080	2850560	709	0.244976
bg	0	1.000000e-06	32	655	89214	2854848	710	0.244837
bg	0	1.000000e-06	32	656	89350	2859200	711	0.244692
bg	0	1.000000e-06	32	657	89486	2863552	711	0.244555
bg	0	1.000000e-06	32	658	89620	2867840	714	0.244419
bg	0	1.000000e-06	32	659	89756	2872192	715	0.244277
bg	0	1.000000e-06	32	660	89893	2876576	716	0.244139
bg	0	1.000000e-06	32	661	90029	2880928	718	0.244006
bg	0	1.000000e-06	32	662	90165	2885280	719	0.243854
bg	0	1.000000e-06	32	663	90300	2889600	722	0.243720
bg	0	1.000000e-06	32	664	90435	2893920	723	0.243573
bg	0	1.000000e-06	32	665	90571	2898272	726	0.243428
bg	0	1.000000e-06	32	666	90705	2902560	728	0.243278
bg	0	1.000000e-06	32	667	90839	2906848	728	0.243146
bg	0	1.000000e-06	32	668	90975	2911200	729	0.242997
bg	0	1.000000e-06	32	669	91113	2915616	732	0.242845
bg	0	1.000000e-06	32	670	91247	2919904	736	0.242707
bg	0	1.000000e-06	32	671	91383	2924256	736	0.242551
bg	0	1.000000e-06	32	672	91518	2928576	738	0.242421
bg	0	1.000000e-06	32	673	91654	2932928	741	0.242281
bg	0	1.000000e-06	32	674	91791	2937312	742	0.242140
bg	0	1.000000e-06	32	675	91926	2941632	745	0.241998
bg	0	1.000000e-06	32	676	92061	2945952	746	0.241852
bg	0	1.000000e-06	32	677	92196	2950272	746	0.241716
bg	0	1.000000e-06	32	678	92331	2954592	748	0.241583
bg	0	1.000000e-06	32	679	92466	2958912	749	0.241455
bg	0	1.000000e-06	32	680	92603	2963296	751	0.241325
bg	0	1.000000e-06	32	681	92738	2967616	753	0.241182
bg	0	1.000000e-06	32	682	92875	2972000	754	0.241022
bg	0	1.000000e-06	32	683	93011	2976352	756	0.240892
bg	0	1.000000e-06	32	684	93147	2980704	757	0.240748
bg	0	1.000000e-06	32	685	93283	2985056	757	0.240610
bg	0	1.000000e-06	32	686	93417	2989344	759	0.240476
bg	0	1.000000e-06	32	687	93552	2993664	761	0.240323
bg	0	1.000000e-06	32	688	93687	2997984	762	0.240192
bg	0	1.000000e-06	32	689	93823	3002336	762	0.240071
bg	0	1.000000e-06	32	690	93959	3006688	763	0.239938
bg	0	1.000000e-06	32	691	94095	3011040	765	0.239794
bg	0	1.000000e-06	32	692	94232	3015424	767	0.239653
bg	0	1.000000e-06	32	693	94367	3019744	768	0.239519
bg	0	1.000000e-06	32	694	94502	3024064	768	0.239376
bg	0	1.000000e-06	32	695	94637	3028384	771	0.239235
bg	0	1.000000e-06	32	696	94773	3032736	772	0.239099
bg	0	1.000000e-06	32	697	94910	3037120	775	0.238967
bg	0	1.000000e-06	32	698	95047	3041504	775	0.238807
bg	0	1.000000e-06	32	699	95183	3045856	776	0.238674
bg	0	1.000000e-06	32	700	95319	3050208	776	0.238544
bg	0	1.000000e-06	32	701	95455	3054560	778	0.238413
bg	0	1.000000e-06	32	702	95589	3058848	782	0.238278
bg	0	1.000000e-06	32	703	95724	3063168	784	0.238151
bg	0	1.000000e-06	32	704	95860	3067520	785	0.238026
bg	0	1.000000e-06	32	705	95995	3071840	789	0.237886
bg	0	1.000000e-06	32	706	96131	3076192	789	0.237755
bg	0	1.000000e-06	32	707	96266	3080512	790	0.237628
bg	0	1.000000e-06	32	708	96401	3084832	790	0.237494
bg	0	1.000000e-06	32	709	96537	3089184	791	0.237356
bg	0	1.000000e-06	32	710	96672	3093504	792	0.237228
bg	0	1.000000e-06	32	711	96808	3097856	792	0.237102
bg	0	1.000000e-06	32	712	96944	3102208	792	0.236967
bg	0	1.000000e-06	32	713	97081	3106592	795	0.236819
bg	0	1.000000e-06	32	714	97217	3110944	795	0.236698
bg	0	1.000000e-06	32	715	97354	3115328	798	0.236555
bg	0	1.000000e-06	32	716	97491	3119712	801	0.236410
bg	0	1.000000e-06	32	717	97627	3124064	802	0.236280
bg	0	1.000000e-06	32	718	97762	3128384	804	0.236141
bg	0	1.000000e-06	32	719	97896	3132672	807	0.236016
bg	0	1.000000e-06	32	720	98033	3137056	807	0.235897
bg	0	1.000000e-06	32	721	98168	3141376	807	0.235766
bg	0	1.000000e-06	32	722	98303	3145696	808	0.235631
bg	0	1.000000e-06	32	723	98438	3150016	808	0.235490
bg	0	1.000000e-06	32	724	98572	3154304	810	0.235355
bg	0	1.000000e-06	32	725	98707	3158624	814	0.235222
bg	0	1.000000e-06	32	726	98842	3162944	816	0.235094
bg	0	1.000000e-06	32	727	98977	3167264	818	0.234956
bg	0	1.000000e-06	32	728	99113	3171616	820	0.234824
bg	0	1.000000e-06	32	729	99249	3175968	821	0.234696
bg	0	1.000000e-06	32	730	99384	3180288	822	0.234577
bg	0	1.000000e-06	32	731	99519	3184608	823	0.234445
bg	0	1.000000e-06	32	732	99656	3188992	824	0.234323
bg	0	1.000000e-06	32	733	99792	3193344	824	0.234198
bg	0	1.000000e-06	32	734	99928	3197696	828	0.234066
bg	0	1.000000e-06	32	735	100064	3202048	829	0.233937
bg	0	1.000000e-06	32	736	100197	3206304	830	0.233806
bg	0	1.000000e-06	32	737	100333	3210656	833	0.233670
bg	0	1.000000e-06	32	738	100467	3214944	833	0.233545
bg	0	1.000000e-06	32	739	100601	3219232	835	0.233393
bg	0	1.000000e-06	32	740	100736	3223552	836	0.233255
bg	0	1.000000e-06	32	741	100873	3227936	838	0.233132
bg	0	1.000000e-06	32	742	101010	3232320	841	0.233007
bg	0	1.000000e-06	32	743	101146	3236672	842	0.232889
bg	0	1.000000e-06	32	744	101282	3241024	845	0.232771
bg	0	1.000000e-06	32	745	101418	3245376	847	0.232636
bg	0	1.000000e-06	32	746	101553	3249696	847	0.232497
bg	0	1.000000e-06	32	747	101687	3253984	850	0.232361
bg	0	1.000000e-06	32	748	101823	3258336	851	0.232245
bg	0	1.000000e-06	32	749	101958	3262656	854	0.232105
bg	0	1.000000e-06	32	750	102093	3266976	856	0.231976
bg	0	1.000000e-06	32	751	102228	3271296	858	0.231844
bg	0	1.000000e-06	32	752	102363	3275616	861	0.231720
bg	0	1.000000e-06	32	753	102498	3279936	864	0.231596
bg	0	1.000000e-06	32	754	102633	3284256	864	0.231475
bg	0	1.000000e-06	32	755	102769	3288608	869	0.231346
bg	0	1.000000e-06	32	756	102905	3292960	872	0.231205
bg	0	1.000000e-06	32	757	103041	3297312	875	0.231073
bg	0	1.000000e-06	32	758	103176	3301632	877	0.230956
bg	0	1.000000e-06	32	759	103310	3305920	879	0.230844
bg	0	1.000000e-06	32	760	103447	3310304	879	0.230728
bg	0	1.000000e-06	32	761	103583	3314656	883	0.230605
bg	0	1.000000e-06	32	762	103718	3318976	883	0.230479
bg	0	1.000000e-06	32	763	103852	3323264	883	0.230362
bg	0	1.000000e-06	32	764	103986	3327552	888	0.230248
bg	0	1.000000e-06	32	765	104120	3331840	889	0.230122
bg	0	1.000000e-06	32	766	104255	3336160	891	0.229999
bg	0	1.000000e-06	32	767	104390	3340480	892	0.229898
bg	0	1.000000e-06	32	768	104523	3344736	893	0.229776
bg	0	1.000000e-06	32	769	104659	3349088	895	0.229658
bg	0	1.000000e-06	32	770	104793	3353376	896	0.229536
bg	0	1.000000e-06	32	771	104929	3357728	899	0.229408
bg	0	1.000000e-06	32	772	105064	3362048	900	0.229292
bg	0	1.000000e-06	32	773	105198	3366336	902	0.229160
bg	0	1.000000e-06	32	774	105334	3370688	903	0.229047
bg	0	1.000000e-06	32	775	105469	3375008	904	0.228912
bg	0	1.000000e-06	32	776	105605	3379360	904	0.228790
bg	0	1.000000e-06	32	777	105741	3383712	906	0.228655
bg	0	1.000000e-06	32	778	105875	3388000	907	0.228539
bg	0	1.000000e-06	32	779	106010	3392320	907	0.228422
bg	0	1.000000e-06	32	780	106147	3396704	907	0.228313
bg	0	1.000000e-06	32	781	106283	3401056	909	0.228206
bg	0	1.000000e-06	32	782	106417	3405344	910	0.228073
bg	0	1.000000e-06	32	783	106552	3409664	910	0.227968
bg	0	1.000000e-06	32	784	106686	3413952	911	0.227839
bg	0	1.000000e-06	32	785	106820	3418240	913	0.227728
bg	0	1.000000e-06	32	786	106955	3422560	913	0.227605
bg	0	1.000000e-06	32	787	107090	3426880	915	0.227475
bg	0	1.000000e-06	32	788	107224	3431168	915	0.227364
bg	0	1.000000e-06	32	789	107358	3435456	915	0.227232
bg	0	1.000000e-06	32	790	107492	3439744	917	0.227103
bg	0	1.000000e-06	32	791	107627	3444064	918	0.226992
bg	0	1.000000e-06	32	792	107761	3448352	919	0.226877
bg	0	1.000000e-06	32	793	107898	3452736	922	0.226761
bg	0	1.000000e-06	32	794	108032	3457024	923	0.226645
bg	0	1.000000e-06	32	795	108167	3461344	923	0.226522
bg	0	1.000000e-06	32	796	108301	3465632	925	0.226405
bg	0	1.000000e-06	32	797	108436	3469952	928	0.226291
bg	0	1.000000e-06	32	798	108571	3474272	930	0.226181
bg	0	1.000000e-06	32	799	108710	3478720	933	0.226052
bg	0	1.000000e-06	32	800	108847	3483104	934	0.225939
bg	0	1.000000e-06	32	801	108982	3487424	938	0.225826
bg	0	1.000000e-06	32	802	109118	3491776	939	0.225704
bg	0	1.000000e-06	32	803	109253	3496096	940	0.225590
bg	0	1.000000e-06	32	804	109388	3500416	941	0.225463
bg	0	1.000000e-06	32	805	109523	3504736	945	0.225336
bg	0	1.000000e-06	32	806	109657	3509024	947	0.225226
bg	0	1.000000e-06	32	807	109793	3513376	947	0.225107
bg	0	1.000000e-06	32	808	109929	3517728	949	0.224990
bg	0	1.000000e-06	32	809	110065	3522080	949	0.224882
bg	0	1.000000e-06	32	810	110199	3526368	949	0.224780
bg	0	1.000000e-06	32	811	110334	3530688	949	0.224689
bg	0	1.000000e-06	32	812	110469	3535008	951	0.224579
bg	0	1.000000e-06	32	813	110604	3539328	952	0.224476
bg	0	1.000000e-06	32	814	110739	3543648	956	0.224355
bg	0	1.000000e-06	32	815	110874	3547968	956	0.224241
bg	0	1.000000e-06	32	816	111009	3552288	958	0.224133
bg	0	1.000000e-06	32	817	111144	3556608	960	0.224008
bg	0	1.000000e-06	32	818	111280	3560960	961	0.223881
bg	0	1.000000e-06	32	819	111415	3565280	963	0.223768
bg	0	1.000000e-06	32	820	111549	3569568	966	0.223664
bg	0	1.000000e-06	32	821	111685	3573920	968	0.223557
bg	0	1.000000e-06	32	822	111820	3578240	970	0.223435
bg	0	1.000000e-06	32	823	111956	3582592	972	0.223330
bg	0	1.000000e-06	32	824	112091	3586912	972	0.223204
bg	0	1.000000e-06	32	825	112226	3591232	974	0.223098
bg	0	1.000000e-06	32	826	112360	3595520	977	0.222990
bg	0	1.000000e-06	32	827	112496	3599872	980	0.222889
bg	0	1.000000e-06	32	828	112630	3604160	981	0.222777
bg	0	1.000000e-06	32	829	112764	3608448	982	0.222658
bg	0	1.000000e-06	32	830	112898	3612736	983	0.222564
bg	0	1.000000e-06	32	831	113033	3617056	984	0.222459
bg	0	1.000000e-06	32	832	113169	3621408	986	0.222325
bg	0	1.000000e-06	32	833	113304	3625728	986	0.222217
bg	0	1.000000e-06	32	834	113439	3630048	990	0.222113
bg	0	1.000000e-06	32	835	113574	3634368	991	0.222004
bg	0	1.000000e-06	32	836	113710	3638720	992	0.221896
bg	0	1.000000e-06	32	837	113846	3643072	994	0.221790
bg	0	1.000000e-06	32	838	113982	3647424	996	0.221685
bg	0	1.000000e-06	32	839	114118	3651776	997	0.221583
bg	0	1.000000e-06	32	840	114254	3656128	999	0.221477
bg	0	1.000000e-06	32	841	114389	3660448	999	0.221366
bg	0	1.000000e-06	32	842	114524	3664768	1000	0.221255
bg	0	1.000000e-06	32	843	114657	3669024	1002	0.221142
bg	0	1.000000e-06	32	844	114791	3673312	1004	0.221037
bg	0	1.000000e-06	32	845	114925	3677600	1004	0.220935
bg	0	1.000000e-06	32	846	115061	3681952	1008	0.220834
bg	0	1.000000e-06	32	847	115196	3686272	1009	0.220718
bg	0	1.000000e-06	32	848	115330	3690560	1013	0.220595
bg	0	1.000000e-06	32	849	115465	3694880	1013	0.220495
bg	0	1.000000e-06	32	850	115603	3699296	1014	0.220382
bg	0	1.000000e-06	32	851	115740	3703680	1016	0.220260
bg	0	1.000000e-06	32	852	115874	3707968	1016	0.220141
bg	0	1.000000e-06	32	853	116010	3712320	1017	0.220026
bg	0	1.000000e-06	32	854	116145	3716640	1017	0.219923
bg	0	1.000000e-06	32	855	116280	3720960	1017	0.219815
bg	0	1.000000e-06	32	856	116416	3725312	1018	0.219708
bg	0	1.000000e-06	32	857	116550	3729600	1021	0.219614
bg	0	1.000000e-06	32	858	116686	3733952	1022	0.219506
bg	0	1.000000e-06	32	859	116822	3738304	1024	0.219414
bg	0	1.000000e-06	32	860	116958	3742656	1025	0.219300
bg	0	1.000000e-06	32	861	117094	3747008	1027	0.219193
bg	0	1.000000e-06	32	862	117229	3751328	1027	0.219082
bg	0	1.000000e-06	32	863	117365	3755680	1028	0.218973
bg	0	1.000000e-06	32	864	117500	3760000	1033	0.218860
bg	0	1.000000e-06	32	865	117635	3764320	1035	0.218762
bg	0	1.000000e-06	32	866	117769	3768608	1036	0.218647
bg	0	1.000000e-06	32	867	117906	3772992	1037	0.218542
bg	0	1.000000e-06	32	868	118042	3777344	1039	0.218438
bg	0	1.000000e-06	32	869	118177	3781664	1040	0.218330
bg	0	1.000000e-06	32	870	118312	3785984	1041	0.218220
bg	0	1.000000e-06	32	871	118448	3790336	1042	0.218109
bg	0	1.000000e-06	32	872	118584	3794688	1046	0.218016
bg	0	1.000000e-06	32	873	118719	3799008	1046	0.217923
bg	0	1.000000e-06	32	874	118857	3803424	1046	0.217810
bg	0	1.000000e-06	32	875	118993	3807776	1048	0.217717
bg	0	1.000000e-06	32	876	119126	3812032	1050	0.217614
bg	0	1.000000e-06	32	877	119264	3816448	1053	0.217518
bg	0	1.000000e-06	32	878	119400	3820800	1054	0.217414
bg	0	1.000000e-06	32	879	119536	3825152	1054	0.217315
bg	0	1.000000e-06	32	880	119672	3829504	1054	0.217205
bg	0	1.000000e-06	32	881	119807	3833824	1055	0.217103
bg	0	1.000000e-06	32	882	119940	3838080	1057	0.217008
bg	0	1.000000e-06	32	883	120075	3842400	1058	0.216905
bg	0	1.000000e-06	32	884	120210	3846720	1058	0.216802
bg	0	1.000000e-06	32	885	120345	3851040	1058	0.216711
bg	0	1.000000e-06	32	886	120479	3855328	1061	0.216600
bg	0	1.000000e-06	32	887	120615	3859680	1061	0.216504
bg	0	1.000000e-06	32	888	120751	3864032	1064	0.216407
bg	0	1.000000e-06	32	889	120886	3868352	1065	0.216307
bg	0	1.000000e-06	32	890	121020	3872640	1068	0.216186
bg	0	1.000000e-06	32	891	121156	3876992	1069	0.216076
bg	0	1.000000e-06	32	892	121292	3881344	1070	0.215990
bg	0	1.000000e-06	32	893	121426	3885632	1073	0.215863
bg	0	1.000000e-06	32	894	121560	3889920	1074	0.215775
bg	0	1.000000e-06	32	895	121696	3894272	1074	0.215668
bg	0	1.000000e-06	32	896	121831	3898592	1075	0.215563
bg	0	1.000000e-06	32	897	121967	3902944	1080	0.215468
bg	0	1.000000e-06	32	898	122102	3907264	1081	0.215370
bg	0	1.000000e-06	32	899	122237	3911584	1081	0.215270
bg	0	1.000000e-06	32	900	122372	3915904	1081	0.215182
bg	0	1.000000e-06	32	901	122506	3920192	1083	0.215078
bg	0	1.000000e-06	32	902	122641	3924512	1085	0.214986
bg	0	1.000000e-06	32	903	122776	3928832	1087	0.214885
bg	0	1.000000e-06	32	904	122911	3933152	1088	0.214788
bg	0	1.000000e-06	32	905	123046	3937472	1089	0.214676
bg	0	1.000000e-06	32	906	123183	3941856	1094	0.214578
bg	0	1.000000e-06	32	907	123319	3946208	1095	0.214481
bg	0	1.000000e-06	32	908	123454	3950528	1098	0.214382
bg	0	1.000000e-06	32	909	123589	3954848	1099	0.214285
bg	0	1.000000e-06	32	910	123724	3959168	1100	0.214179
bg	0	1.000000e-06	32	911	123860	3963520	1102	0.214082
bg	0	1.000000e-06	32	912	123996	3967872	1103	0.213975
bg	0	1.000000e-06	32	913	124132	3972224	1107	0.213884
bg	0	1.000000e-06	32	914	124267	3976544	1108	0.213791
bg	0	1.000000e-06	32	915	124401	3980832	1109	0.213689
bg	0	1.000000e-06	32	916	124536	3985152	1110	0.213593
bg	0	1.000000e-06	32	917	124670	3989440	1115	0.213484
bg	0	1.000000e-06	32	918	124806	3993792	1117	0.213374
bg	0	1.000000e-06	32	919	124941	3998112	1120	0.213282
bg	0	1.000000e-06	32	920	125074	4002368	1123	0.213172
bg	0	1.000000e-06	32	921	125209	4006688	1125	0.213075
bg	0	1.000000e-06	32	922	125343	4010976	1126	0.212979
bg	0	1.000000e-06	32	923	125479	4015328	1127	0.212896
bg	0	1.000000e-06	32	924	125614	4019648	1127	0.212793
bg	0	1.000000e-06	32	925	125751	4024032	1129	0.212693
bg	0	1.000000e-06	32	926	125886	4028352	1131	0.212604
bg	0	1.000000e-06	32	927	126021	4032672	1134	0.212491
bg	0	1.000000e-06	32	928	126155	4036960	1134	0.212406
bg	0	1.000000e-06	32	929	126291	4041312	1135	0.212313
bg	0	1.000000e-06	32	930	126425	4045600	1135	0.212232
bg	0	1.000000e-06	32	931	126561	4049952	1139	0.212118
bg	0	1.000000e-06	32	932	126697	4054304	1141	0.212023
bg	0	1.000000e-06	32	933	126832	4058624	1141	0.211934
bg	0	1.000000e-06	32	934	126968	4062976	1144	0.211840
bg	0	1.000000e-06	32	935	127105	4067360	1147	0.211743
bg	0	1.000000e-06	32	936	127240	4071680	1147	0.211646
bg	0	1.000000e-06	32	937	127375	4076000	1147	0.211558
bg	0	1.000000e-06	32	938	127510	4080320	1149	0.211465
bg	0	1.000000e-06	32	939	127645	4084640	1150	0.211373
bg	0	1.000000e-06	32	940	127779	4088928	1152	0.211280
bg	0	1.000000e-06	32	941	127914	4093248	1153	0.211182
bg	0	1.000000e-06	32	942	128050	4097600	1156	0.211092
bg	0	1.000000e-06	32	943	128184	4101888	1158	0.210988
bg	0	1.000000e-06	32	944	128322	4106304	1158	0.210889
bg	0	1.000000e-06	32	945	128458	4110656	1160	0.210801
bg	0	1.000000e-06	32	946	128593	4114976	1163	0.210711
bg	0	1.000000e-06	32	947	128730	4119360	1165	0.210603
bg	0	1.000000e-06	32	948	128865	4123680	1166	0.210520
bg	0	1.000000e-06	32	949	129000	4128000	1166	0.210441
bg	0	1.000000e-06	32	950	129136	4132352	1167	0.210355
bg	0	1.000000e-06	32	951	129270	4136640	1168	0.210272
bg	0	1.000000e-06	32	952	129404	4140928	1169	0.210181
bg	0	1.000000e-06	32	953	129538	4145216	1173	0.210083
bg	0	1.000000e-06	32	954	129674	4149568	1173	0.209999
bg	0	1.000000e-06	32	955	129807	4153824	1175	0.209909
bg	0	1.000000e-06	32	956	129942	4158144	1177	0.209825
bg	0	1.000000e-06	32	957	130077	4162464	1180	0.209727
bg	0	1.000000e-06	32	958	130212	4166784	1181	0.209624
bg	0	1.000000e-06	32	959	130345	4171040	1181	0.209539
bg	0	1.000000e-06	32	960	130478	4175296	1183	0.209438
bg	0	1.000000e-06	32	961	130612	4179584	1185	0.209351
bg	0	1.000000e-06	32	962	130746	4183872	1188	0.209260
bg	0	1.000000e-06	32	963	130881	4188192	1189	0.209163
bg	0	1.000000e-06	32	964	131018	4192576	1190	0.209065
bg	0	1.000000e-06	32	965	131154	4196928	1191	0.208993
bg	0	1.000000e-06	32	966	131289	4201248	1192	0.208895
bg	0	1.000000e-06	32	967	131424	4205568	1192	0.208800
bg	0	1.000000e-06	32	968	131561	4209952	1192	0.208702
bg	0	1.000000e-06	32	969	131696	4214272	1192	0.208626
bg	0	1.000000e-06	32	970	131833	4218656	1192	0.208546
bg	0	1.000000e-06	32	971	131968	4222976	1194	0.208450
bg	0	1.000000e-06	32	972	132103	4227296	1196	0.208349
bg	0	1.000000e-06	32	973	132238	4231616	1199	0.208268
bg	0	1.000000e-06	32	974	132373	4235936	1202	0.208179
bg	0	1.000000e-06	32	975	132507	4240224	1205	0.208091
bg	0	1.000000e-06	32	976	132643	4244576	1208	0.208004
bg	0	1.000000e-06	32	977	132778	4248896	1209	0.207914
bg	0	1.000000e-06	32	978	132912	4253184	1211	0.207830
bg	0	1.000000e-06	32	979	133047	4257504	1212	0.207733
bg	0	1.000000e-06	32	980	133182	4261824	1213	0.207639
bg	0	1.000000e-06	32	981	133317	4266144	1216	0.207556
bg	0	1.000000e-06	32	982	133453	4270496	1218	0.207466
bg	0	1.000000e-06	32	983	133588	4274816	1222	0.207387
bg	0	1.000000e-06	32	984	133722	4279104	1223	0.207296
bg	0	1.000000e-06	32	985	133856	4283392	1224	0.207208
bg	0	1.000000e-06	32	986	133993	4287776	1226	0.207118
bg	0	1.000000e-06	32	987	134130	4292160	1226	0.207016
bg	0	1.000000e-06	32	988	134267	4296544	1228	0.206928
bg	0	1.000000e-06	32	989	134404	4300928	1231	0.206838
bg	0	1.000000e-06	32	990	134539	4305248	1232	0.206744
bg	0	1.000000e-06	32	991	134673	4309536	1233	0.206652
bg	0	1.000000e-06	32	992	134808	4313856	1235	0.206566
bg	0	1.000000e-06	32	993	134945	4318240	1236	0.206477
bg	0	1.000000e-06	32	994	135080	4322560	1237	0.206391
bg	0	1.000000e-06	32	995	135215	4326880	1238	0.206294
bg	0	1.000000e-06	32	996	135348	4331136	1241	0.206198
bg	0	1.000000e-06	32	997	135483	4335456	1242	0.206114
bg	0	1.000000e-06	32	998	135618	4339776	1244	0.206017
bg	0	1.000000e-06	32	999	135753	4344096	1245	0.205919
bg	0	1.000000e-06	32	1000	135892	4348544	1248	0.205824
bg	1	1.000000e-06	32	0	1	32	32	0.692113
bg	1	1.000000e-06	32	1	16	512	447	0.670003
bg	1	1.000000e-06	32	2	30	960	825	0.649742
bg	1	1.000000e-06	32	3	45	1440	1230	0.628665
bg	1	1.000000e-06	32	4	58	1856	1575	0.610859
bg	1	1.000000e-06	32	5	72	2304	1948	0.592484
bg	1	1.000000e-06	32	6	85	2720	2287	0.575840
bg	1	1.000000e-06	32	7	99	3168	2647	0.558560
bg	1	1.000000e-06	32	8	112	3584	2981	0.543112
bg	1	1.000000e-06	32	9	125	4000	3314	0.528189
bg	1	1.000000e-06	32	10	139	4448	3665	0.512658
bg	1	1.000000e-06	32	11	152	4864	3980	0.498795
bg	1	1.000000e-06	32	12	165	5280	4312	0.485408
bg	1	1.000000e-06	32	13	178	5696	4638	0.472853
bg	1	1.000000e-06	32	14	191	6112	4961	0.460827
bg	1	1.000000e-06	32	15	204	6528	5284	0.449239
bg	1	1.000000e-06	32	16	217	6944	5599	0.438114
bg	1	1.000000e-06	32	17	229	7328	5899	0.428304
bg	1	1.000000e-06	32	18	242	7744	6209	0.418205
bg	1	1.000000e-06	32	19	255	8160	6515	0.408547
bg	1	1.000000e-06	32	20	267	8544	6807	0.399965
bg	1	1.000000e-06	32	21	280	8960	7113	0.391328
bg	1	1.000000e-06	32	22	292	9344	7394	0.383874
bg	1	1.000000e-06	32	23	305	9760	7702	0.376382
bg	1	1.000000e-06	32	24	318	10176	8009	0.369309
bg	1	1.000000e-06	32	25	330	10560	8281	0.363199
bg	1	1.000000e-06	32	26	343	10976	8567	0.356985
bg	1	1.000000e-06	32	27	355	11360	8830	0.351517
bg	1	1.000000e-06	32	28	368	11776	9109	0.346021
bg	1	1.000000e-06	32	29	381	12192	9391	0.340874
bg	1	1.000000e-06	32	30	393	12576	9648	0.336397
bg	1	1.000000e-06	32	31	406	12992	9914	0.331863
bg	1	1.000000e-06	32	32	419	13408	10172	0.327575
bg	1	1.000000e-06	32	33	431	13792	10407	0.323849
bg	1	1.000000e-06	32	34	444	14208	10658	0.320029
bg	1	1.000000e-06	32	35	457	14624	10890	0.316382
bg	1	1.000000e-06	32	36	469	15008	11099	0.313210
bg	1	1.000000e-06	32	37	482	15424	11319	0.309874
bg	1	1.000000e-06	32	38	495	15840	11542	0.306743
bg	1	1.000000e-06	32	39	508	16256	11754	0.303755
bg	1	1.000000e-06	32	40	520	16640	11946	0.301166
bg	1	1.000000e-06	32	41	533	17056	12141	0.298477
bg	1	1.000000e-06	32	42	546	17472	12338	0.295890
bg	1	1.000000e-06	32	43	558	17856	12508	0.293624
bg	1	1.000000e-06	32	44	569	18208	12660	0.291332
bg	1	1.000000e-06	32	45	582	18624	12802	0.289062
bg	1	1.000000e-06	32	46	594	19008	12951	0.287040
bg	1	1.000000e-06	32	47	607	19424	13085	0.284901
bg	1	1.000000e-06	32	48	619	19808	13195	0.282968
bg	1	1.000000e-06	32	49	632	20224	13335	0.281007
bg	1	1.000000e-06	32	50	644	20608	13450	0.279219
bg	1	1.000000e-06	32	51	656	20992	13562	0.277429
bg	1	1.000000e-06	32	52	669	21408	13665	0.275572
bg	1	1.000000e-06	32	53	681	21792	13749	0.273944
bg	1	1.000000e-06	32	54	692	22144	13835	0.272283
bg	1	1.000000e-06	32	55	705	22560	13936	0.270640
bg	1	1.000000e-06	32	56	717	22944	14039	0.269109
bg	1	1.000000e-06	32	57	729	23328	14144	0.267526
bg	1	1.000000e-06	32	58	742	23744	14239	0.265966
bg	1	1.000000e-06	32	59	754	24128	14308	0.264546
bg	1	1.000000e-06	32	60	767	24544	14396	0.263074
bg	1	1.000000e-06	32	61	779	24928	14486	0.261696
bg	1	1.000000e-06	32	62	792	25344	14576	0.260263
bg	1	1.000000e-06	32	63	804	25728	14670	0.259010
bg	1	1.000000e-06	32	64	817	26144	14756	0.257678
bg	1	1.000000e-06	32	65	829	26528	14830	0.256397
bg	1	1.000000e-06	32	66	842	26944	14918	0.255131
bg	1	1.000000e-06	32	67	854	27328	14985	0.253898
bg	1	1.000000e-06	32	68	867	27744	15068	0.252708
bg	1	1.000000e-06	32	69	878	28096	15132	0.251537
bg	1	1.000000e-06	32	70	890	28480	15210	0.250434
bg	1	1.000000e-06	32	71	903	28896	15290	0.249302
bg	1	1.000000e-06	32	72	916	29312	15363	0.248189
bg	1	1.000000e-06	32	73	928	29696	15438	0.247202
bg	1	1.000000e-06	32	74	941	30112	15512	0.246162
bg	1	1.000000e-06	32	75	954	30528	15591	0.245105
bg	1	1.000000e-06	32	76	966	30912	15657	0.244155
bg	1	1.000000e-06	32	77	979	31328	15731	0.243139
bg	1	1.000000e-06	32	78	991	31712	15794	0.242233
bg	1	1.000000e-06	32	79	1004	32128	15850	0.241283
bg	1	1.000000e-06	32	80	1016	32512	15902	0.240394
bg	1	1.000000e-06	32	81	1029	32928	15979	0.239490
bg	1	1.000000e-06	32	82	1041	33312	16048	0.238664
bg	1	1.000000e-06	32	83	1054	33728	16119	0.237732
bg	1	1.000000e-06	32	84	1066	34112	16179	0.236961
bg	1	1.000000e-06	32	85	1079	34528	16253	0.236099
bg	1	1.000000e-06	32	86	1091	34912	16309	0.235334
bg	1	1.000000e-06	32	87	1104	35328	16372	0.234535
bg	1	1.000000e-06	32	88	1117	35744	16419	0.233757
bg	1	1.000000e-06	32	89	1129	36128	16457	0.233019
bg	1	1.000000e-06	32	90	1142	36544	16493	0.232223
bg	1	1.000000e-06	32	91	1154	36928	16539	0.231545
bg	1	1.000000e-06	32	92	1167	37344	16589	0.230784
bg	1	1.000000e-06	32	93	1180	37760	16626	0.230040
bg	1	1.000000e-06	32	94	1192	38144	16680	0.229357
bg	1	1.000000e-06	32	95	1204	38528	16725	0.228616
bg	1	1.000000e-06	32	96	1217	38944	16768	0.227912
bg	1	1.000000e-06	32	97	1229	39328	16807	0.227273
bg	1	1.000000e-06	32	98	1242	39744	16852	0.226556
bg	1	1.000000e-06	32	99	1254	40128	16889	0.225949
bg	1	1.000000e-06	32	100	1267	40544	16929	0.225278
bg	1	1.000000e-06	32	101	1280	40960	16975	0.224609
bg	1	1.000000e-06	32	102	1292	41344	17014	0.224020
bg	1	1.000000e-06	32	103	1305	41760	17067	0.223378
bg	1	1.000000e-06	32	104	1317	42144	17113	0.222772
bg	1	1.000000e-06	32	105	1330	42560	17159	0.222157
bg	1	1.000000e-06	32	106	1342	42944	17215	0.221557
bg	1	1.000000e-06	32	107	1355	43360	17264	0.220959
bg	1	1.000000e-06	32	108	1368	43776	17302	0.220377
bg	1	1.000000e-06	32	109	1380	44160	17333	0.219824
bg	1	1.000000e-06	32	110	1392	44544	17373	0.219262
bg	1	1.000000e-06	32	111	1405	44960	17423	0.218681
bg	1	1.000000e-06	32	112	1418	45376	17474	0.218119
bg	1	1.000000e-06	32	113	1430	45760	17517	0.217638
bg	1	1.000000e-06	32	114	1443	46176	17561	0.217068
bg	1	1.000000e-06	32	115	1456	46592	17602	0.216528
bg	1	1.000000e-06	32	116	1468	46976	17631	0.216032
bg	1	1.000000e-06	32	117	1481	47392	17665	0.215505
bg	1	1.000000e-06	32	118	1493	47776	17694	0.215040
bg	1	1.000000e-06	32	119	1506	48192	17727	0.214523
bg	1	1.000000e-06	32	120	1517	48544	17752	0.214045
bg	1	1.000000e-06	32	121	1529	48928	17772	0.213595
bg	1	1.000000e-06	32	122	1542	49344	17795	0.213095
bg	1	1.000000e-06	32	123	1554	49728	17829	0.212625
bg	1	1.000000e-06	32	124	1567	50144	17858	0.212154
bg	1	1.000000e-06	32	125	1579	50528	17884	0.211708
bg	1	1.000000e-06	32	126	1592	50944	17916	0.211243
bg	1	1.000000e-06	32	127	1605	51360	17955	0.210783
bg	1	1.000000e-06	32	128	1617	51744	17984	0.210371
bg	1	1.000000e-06	32	129	1629	52128	18011	0.209920
bg	1	1.000000e-06	32	130	1642	52544	18039	0.209493
bg	1	1.000000e-06	32	131	1654	52928	18066	0.209087
bg	1	1.000000e-06	32	132	1667	53344	18098	0.208660
bg	1	1.000000e-06	32	133	1678	53696	18130	0.208245
bg	1	1.000000e-06	32	134	1691	54112	18163	0.207832
bg	1	1.000000e-06	32	135	1703	54496	18180	0.207422
bg	1	1.000000e-06	32	136	1716	54912	18204	0.207016
bg	1	1.000000e-06	32	137	1728	55296	18225	0.206622
bg	1	1.000000e-06	32	138	1741	55712	18250	0.206225
bg	1	1.000000e-06	32	139	1751	56032	18266	0.205871
bg	1	1.000000e-06	32	140	1764	56448	18288	0.205485
bg	1	1.000000e-06	32	141	1776	56832	18320	0.205118
bg	1	1.000000e-06	32	142	1789	57248	18349	0.204747
bg	1	1.000000e-06	32	143	1801	57632	18372	0.204391
bg	1	1.000000e-06	32	144	1814	58048	18386	0.204011
bg	1	1.000000e-06	32	145	1827	58464	18422	0.203653
bg	1	1.000000e-06	32	146	1839	58848	18445	0.203310
bg	1	1.000000e-06	32	147	1852	59264	18466	0.202956
bg	1	1.000000e-06	32	148	1864	59648	18477	0.202633
bg	1	1.000000e-06	32	149	1877	60064	18495	0.202265
bg	1	1.000000e-06	32	150	1889	60448	18517	0.201928
bg	1	1.000000e-06	32	151	1902	60864	18547	0.201575
bg	1	1.000000e-06	32	152	1913	61216	18566	0.201249
bg	1	1.000000e-06	32	153	1926	61632	18591	0.200898
bg	1	1.000000e-06	32	154	1938	62016	18608	0.200607
bg	1	1.000000e-06	32	155	1951	62432	18629	0.200274
bg	1	1.000000e-06	32	156	1963	62816	18653	0.199974
bg	1	1.000000e-06	32	157	1976	63232	18665	0.199655
bg	1	1.000000e-06	32	158	1987	63584	18685	0.199344
bg	1	1.000000e-06	32	159	1999	63968	18699	0.199043
bg	1	1.000000e-06	32	160	2012	64384	18725	0.198731
bg	1	1.000000e-06	32	161	2024	64768	18746	0.198433
bg	1	1.000000e-06	32	162	2036	65152	18761	0.198119
bg	1	1.000000e-06	32	163	2049	65568	18787	0.197822
bg	1	1.000000e-06	32	164	2061	65952	18803	0.197519
bg	1	1.000000e-06	32	165	2074	66368	18833	0.197198
bg	1	1.000000e-06	32	166	2086	66752	18845	0.196919
bg	1	1.000000e-06	32	167	2099	67168	18861	0.196630
bg	1	1.000000e-06	32	168	2111	67552	18880	0.196380
bg	1	1.000000e-06	32	169	2124	67968	18893	0.196076
bg	1	1.000000e-06	32	170	2137	68384	18906	0.195789
bg	1	1.000000e-06	32	171	2149	68768	18921	0.195532
bg	1	1.000000e-06	32	172	2161	69152	18935	0.195243
bg	1	1.000000e-06	32	173	2173	69536	18949	0.194962
bg	1	1.000000e-06	32	174	2186	69952	18966	0.194674
bg	1	1.000000e-06	32	175	2198	70336	18982	0.194429
bg	1	1.000000e-06	32	176	2211	70752	18996	0.194160
bg	1	1.000000e-06	32	177	2222	71104	19000	0.193900
bg	1	1.000000e-06	32	178	2235	71520	19009	0.193622
bg	1	1.000000e-06	32	179	2247	71904	19027	0.193380
bg	1	1.000000e-06	32	180	2260	72320	19040	0.193111
bg	1	1.000000e-06	32	181	2272	72704	19060	0.192852
bg	1	1.000000e-06	32	182	2285	73120	19064	0.192589
bg	1	1.000000e-06	32	183	2297	73504	19083	0.192333
bg	1	1.000000e-06	32	184	2309	73888	19094	0.192090
bg	1	1.000000e-06	32	185	2322	74304	19109	0.191791
bg	1	1.000000e-06	32	186	2334	74688	19129	0.191544
bg	1	1.000000e-06	32	187	2345	75040	19141	0.191307
bg	1	1.000000e-06	32	188	2358	75456	19156	0.191052
bg	1	1.000000e-06	32	189	2370	75840	19170	0.190824
bg	1	1.000000e-06	32	190	2383	76256	19186	0.190567
bg	1	1.000000e-06	32	191	2394	76608	19195	0.190338
bg	1	1.000000e-06	32	192	2406	76992	19213	0.190114
bg	1	1.000000e-06	32	193	2418	77376	19226	0.189868
bg	1	1.000000e-06	32	194	2431	77792	19241	0.189621
bg	1	1.000000e-06	32	195	2443	78176	19260	0.189404
bg	1	1.000000e-06	32	196	2455	78560	19269	0.189179
bg	1	1.000000e-06	32	197	2468	78976	19276	0.188957
bg	1	1.000000e-06	32	198	2480	79360	19291	0.188737
bg	1	1.000000e-06	32	199	2493	79776	19314	0.188436
bg	1	1.000000e-06	32	200	2504	80128	19323	0.188229
bg	1	1.000000e-06	32	201	2517	80544	19335	0.187986
bg	1	1.000000e-06	32	202	2528	80896	19344	0.187784
bg	1	1.000000e-06	32	203	2541	81312	19357	0.187543
bg	1	1.000000e-06	32	204	2553	81696	19372	0.187314
bg	1	1.000000e-06	32	205	2566	82112	19389	0.187087
bg	1	1.000000e-06	32	206	2578	82496	19396	0.186891
bg	1	1.000000e-06	32	207	2591	82912	19409	0.186675
bg	1	1.000000e-06	32	208	2604	83328	19414	0.186462
bg	1	1.000000e-06	32	209	2615	83680	19423	0.186253
bg	1	1.000000e-06	32	210	2627	84064	19432	0.186056
bg	1	1.000000e-06	32	211	2640	84480	19446	0.185838
bg	1	1.000000e-06	32	212	2653	84896	19454	0.185626
bg	1	1.000000e-06	32	213	2665	85280	19460	0.185433
bg	1	1.000000e-06	32	214	2678	85696	19465	0.185190
bg	1	1.000000e-06	32	215	2689	86048	19473	0.184981
bg	1	1.000000e-06	32	216	2702	86464	19489	0.184781
bg	1	1.000000e-06	32	217	2713	86816	19497	0.184587
bg	1	1.000000e-06	32	218	2725	87200	19507	0.184412
bg	1	1.000000e-06	32	219	2738	87616	19522	0.184211
bg	1	1.000000e-06	32	220	2749	87968	19533	0.184007
bg	1	1.000000e-06	32	221	2761	88352	19548	0.183820
bg	1	1.000000e-06	32	222	2774	88768	19558	0.183617
bg	1	1.000000e-06	32	223	2785	89120	19571	0.183426
bg	1	1.000000e-06	32	224	2797	89504	19578	0.183254
bg	1	1.000000e-06	32	225	2810	89920	19588	0.183051
bg	1	1.000000e-06	32	226	2823	90336	19605	0.182853
bg	1	1.000000e-06	32	227	2835	90720	19609	0.182674
bg	1	1.000000e-06	32	228	2848	91136	19616	0.182487
bg	1	1.000000e-06	32	229	2860	91520	19629	0.182319
bg	1	1.000000e-06	32	230	2873	91936	19635	0.182109
bg	1	1.000000e-06	32	231	2886	92352	19646	0.181930
bg	1	1.000000e-06	32	232	2898	92736	19657	0.181746
bg	1	1.000000e-06	32	233	2909	93088	19669	0.181567
bg	1	1.000000e-06	32	234	2921	93472	19676	0.181406
bg	1	1.000000e-06	32	235	2934	93888	19687	0.181229
bg	1	1.000000e-06	32	236	2946	94272	19695	0.181054
bg	1	1.000000e-06	32	237	2959	94688	19702	0.180874
bg	1	1.000000e-06	32	238	2970	95040	19714	0.180693
bg	1	1.000000e-06	32	239	2982	95424	19725	0.180534
bg	1	1.000000e-06	32	240	2995	95840	19732	0.180348
bg	1	1.000000e-06	32	241	3006	96192	19740	0.180180
bg	1	1.000000e-06	32	242	3017	96544	19744	0.179997
bg	1	1.000000e-06	32	243	3030	96960	19754	0.179826
bg	1	1.000000e-06	32	244	3042	97344	19768	0.179660
bg	1	1.000000e-06	32	245	3054	97728	19776	0.179506
bg	1	1.000000e-06	32	246	3067	98144	19790	0.179331
bg	1	1.000000e-06	32	247	3080	98560	19795	0.179167
bg	1	1.000000e-06	32	248	3092	98944	19801	0.179009
bg	1	1.000000e-06	32	249	3103	99296	19806	0.178825
bg	1	1.000000e-06	32	250	3115	99680	19820	0.178657
bg	1	1.000000e-06	32	251	3125	100000	19824	0.178514
bg	1	1.000000e-06	32	252	3138	100416	19831	0.178360
bg	1	1.000000e-06	32	253	3151	100832	19842	0.178187
bg	1	1.000000e-06	32	254	3163	101216	19851	0.178036
bg	1	1.000000e-06	32	255	3173	101536	19850	0.177890
bg	1	1.000000e-06	32	256	3185	101920	19850	0.177736
bg	1	1.000000e-06	32	257	3198	102336	19854	0.177584
bg	1	1.000000e-06	32	258	3211	102752	19858	0.177415
bg	1	1.000000e-06	32	259	3223	103136	19863	0.177278
bg	1	1.000000e-06	32	260	3234	103488	19870	0.177111
bg	1	1.000000e-06	32	261	3245	103840	19878	0.176969
bg	1	1.000000e-06	32	262	3258	104256	19887	0.176811
bg	1	1.000000e-06	32	263	3270	104640	19898	0.176662
bg	1	1.000000e-06	32	264	3283	105056	19910	0.176507
bg	1	1.000000e-06	32	265	3294	105408	19918	0.176370
bg	1	1.000000e-06	32	266	3306	105792	19922	0.176233
bg	1	1.000000e-06	32	267	3319	106208	19929	0.176078
bg	1	1.000000e-06	32	268	3331	106592	19938	0.175932
bg	1	1.000000e-06	32	269	3344	107008	19942	0.175784
bg	1	1.000000e-06	32	270	3354	107328	19945	0.175636
bg	1	1.000000e-06	32	271	3365	107680	19948	0.175490
bg	1	1.000000e-06	32	272	3378	108096	19952	0.175353
bg	1	1.000000e-06	32	273	3390	108480	19956	0.175195
bg	1	1.000000e-06	32	274	3402	108864	19961	0.175060
bg	1	1.000000e-06	32	275	3415	109280	19966	0.174918
bg	1	1.000000e-06	32	276	3427	109664	19978	0.174789
bg	1	1.000000e-06	32	277	3440	110080	19986	0.174642
bg	1	1.000000e-06	32	278	3452	110464	19992	0.174508
bg	1	1.000000e-06	32	279	3465	110880	20001	0.174364
bg	1	1.000000e-06	32	280	3477	111264	20001	0.174241
bg	1	1.000000e-06	32	281	3489	111648	20008	0.174084
bg	1	1.000000e-06	32	282	3501	112032	20015	0.173966
bg	1	1.000000e-06	32	283	3514	112448	20026	0.173833
bg	1	1.000000e-06	32	284	3527	112864	20032	0.173689
bg	1	1.000000e-06	32	285	3539	113248	20035	0.173563
bg	1	1.000000e-06	32	286	3550	113600	20036	0.173429
bg	1	1.000000e-06	32	287	3561	113952	20040	0.173303
bg	1	1.000000e-06	32	288	3573	114336	20045	0.173169
bg	1	1.000000e-06	32	289	3585	114720	20048	0.173046
bg	1	1.000000e-06	32	290	3597	115104	20054	0.172919
bg	1	1.000000e-06	32	291	3608	115456	20064	0.172784
bg	1	1.000000e-06	32	292	3620	115840	20073	0.172654
bg	1	1.000000e-06	32	293	3633	116256	20079	0.172518
bg	1	1.000000e-06	32	294	3645	116640	20087	0.172389
bg	1	1.000000e-06	32	295	3658	117056	20088	0.172260
bg	1	1.000000e-06	32	296	3670	117440	20096	0.172127
bg	1	1.000000e-06	32	297	3682	117824	20103	0.172002
bg	1	1.000000e-06	32	298	3695	118240	20105	0.171871
bg	1	1.000000e-06	32	299	3707	118624	20108	0.171760
bg	1	1.000000e-06	32	300	3720	119040	20115	0.171635
bg	1	1.000000e-06	32	301	3730	119360	20120	0.171525
bg	1	1.000000e-06	32	302	3743	119776	20126	0.171394
bg	1	1.000000e-06	32	303	3756	120192	20132	0.171273
bg	1	1.000000e-06	32	304	3768	120576	20136	0.171150
bg	1	1.000000e-06	32	305	3781	120992	20142	0.171030
bg	1	1.000000e-06	32	306	3792	121344	20146	0.170906
bg	1	1.000000e-06	32	307	3805	121760	20150	0.170778
bg	1	1.000000e-06	32	308	3817	122144	20155	0.170655
bg	1	1.000000e-06	32	309	3829	122528	20160	0.170542
bg	1	1.000000e-06	32	310	3842	122944	20165	0.170409
bg	1	1.000000e-06	32	311	3854	123328	20164	0.170303
bg	1	1.000000e-06	32	312	3867	123744	20167	0.170172
bg	1	1.000000e-06	32	313	3878	124096	20164	0.170034
bg	1	1.000000e-06	32	314	3890	124480	20167	0.169917
bg	1	1.000000e-06	32	315	3901	124832	20164	0.169789
bg	1	1.000000e-06	32	316	3911	125152	20166	0.169684
bg	1	1.000000e-06	32	317	3922	125504	20168	0.169551
bg	1	1.000000e-06	32	318	3933	125856	20171	0.169437
bg	1	1.000000e-06	32	319	3946	126272	20173	0.169320
bg	1	1.000000e-06	32	320	3957	126624	20174	0.169212
bg	1	1.000000e-06	32	321	3969	127008	20174	0.169093
bg	1	1.000000e-06	32	322	3982	127424	20185	0.168975
bg	1	1.000000e-06	32	323	3994	127808	20185	0.168866
bg	1	1.000000e-06	32	324	4007	128224	20190	0.168748
bg	1	1.000000e-06	32	325	4019	128608	20198	0.168635
bg	1	1.000000e-06	32	326	4030	128960	20203	0.168521
bg	1	1.000000e-06	32	327	4042	129344	20207	0.168418
bg	1	1.000000e-06	32	328	4054	129728	20213	0.168306
bg	1	1.000000e-06	32	329	4066	130112	20217	0.168163
bg	1	1.000000e-06	32	330	4079	130528	20224	0.168063
bg	1	1.000000e-06	32	331	4091	130912	20231	0.167960
bg	1	1.000000e-06	32	332	4104	131328	20240	0.167841
bg	1	1.000000e-06	32	333	4116	131712	20244	0.167742
bg	1	1.000000e-06	32	334	4128	132096	20243	0.167639
bg	1	1.000000e-06	32	335	4140	132480	20247	0.167506
bg	1	1.000000e-06	32	336	4153	132896	20249	0.167391
bg	1	1.000000e-06	32	337	4166	133312	20250	0.167278
bg	1	1.000000e-06	32	338	4178	133696	20250	0.167180
bg	1	1.000000e-06	32	339	4191	134112	20258	0.167081
bg	1	1.000000e-06	32	340	4202	134464	20258	0.166986
bg	1	1.000000e-06	32	341	4215	134880	20259	0.166881
bg	1	1.000000e-06	32	342	4228	135296	20267	0.166760
bg	1	1.000000e-06	32	343	4240	135680	20274	0.166670
bg	1	1.000000e-06	32	344	4253	136096	20277	0.166567
bg	1	1.000000e-06	32	345	4265	136480	20277	0.166472
bg	1	1.000000e-06	32	346	4278	136896	20278	0.166368
bg	1	1.000000e-06	32	347	4290	137280	20284	0.166264
bg	1	1.000000e-06	32	348	4303	137696	20281	0.166163
bg	1	1.000000e-06	32	349	4315	138080	20285	0.166052
bg	1	1.000000e-06	32	350	4326	138432	20290	0.165960
bg	1	1.000000e-06	32	351	4339	138848	20292	0.165858
bg	1	1.000000e-06	32	352	4350	139200	20296	0.165753
bg	1	1.000000e-06	32	353	4363	139616	20296	0.165648
bg	1	1.000000e-06	32	354	4376	140032	20296	0.165549
bg	1	1.000000e-06	32	355	4388	140416	20300	0.165451
bg	1	1.000000e-06	32	356	4400	140800	20302	0.165344
bg	1	1.000000e-06	32	357	4413	141216	20305	0.165254
bg	1	1.000000e-06	32	358	4425	141600	20305	0.165167
bg	1	1.000000e-06	32	359	4437	141984	20310	0.165068
bg	1	1.000000e-06	32	360	4448	142336	20310	0.164977
bg	1	1.000000e-06	32	361	4461	142752	20314	0.164879
bg	1	1.000000e-06	32	362	4474	143168	20313	0.164778
bg	1	1.000000e-06	32	363	4486	143552	20318	0.164690
bg	1	1.000000e-06	32	364	4499	143968	20319	0.164587
bg	1	1.000000e-06	32	365	4511	144352	20322	0.164493
bg	1	1.000000e-06	32	366	4524	144768	20323	0.164397
bg	1	1.000000e-06	32	367	4536	145152	20326	0.164315
bg	1	1.000000e-06	32	368	4548	145536	20327	0.164225
bg	1	1.000000e-06	32	369	4560	145920	20326	0.164139
bg	1	1.000000e-06	32	370	4572	146304	20327	0.164043
bg	1	1.000000e-06	32	371	4585	146720	20330	0.163945
bg	1	1.000000e-06	32	372	4597	147104	20335	0.163856
bg	1	1.000000e-06	32	373	4610	147520	20334	0.163766
bg	1	1.000000e-06	32	374	4622	147904	20341	0.163675
bg	1	1.000000e-06	32	375	4634	148288	20347	0.163596
bg	1	1.000000e-06	32	376	4647	148704	20344	0.163496
bg	1	1.000000e-06	32	377	4659	149088	20345	0.163413
bg	1	1.000000e-06	32	378	4672	149504	20347	0.163315
bg	1	1.000000e-06	32	379	4684	149888	20347	0.163233
bg	1	1.000000e-06	32	380	4695	150240	20346	0.163143
bg	1	1.000000e-06	32	381	4707	150624	20348	0.163060
bg	1	1.000000e-06	32	382	4720	151040	20354	0.162972
bg	1	1.000000e-06	32	383	4730	151360	20356	0.162872
bg	1	1.000000e-06	32	384	4743	151776	20358	0.162778
bg	1	1.000000e-06	32	385	4755	152160	20358	0.162689
bg	1	1.000000e-06	32	386	4768	152576	20362	0.162597
bg	1	1.000000e-06	32	387	4781	152992	20367	0.162505
bg	1	1.000000e-06	32	388	4793	153376	20375	0.162426
bg	1	1.000000e-06	32	389	4805	153760	20378	0.162340
bg	1	1.000000e-06	32	390	4818	154176	20384	0.162257
bg	1	1.000000e-06	32	391	4830	154560	20387	0.162182
bg	1	1.000000e-06	32	392	4843	154976	20386	0.162083
bg	1	1.000000e-06	32	393	4855	155360	20386	0.162005
bg	1	1.000000e-06	32	394	4867	155744	20383	0.161914
bg	1	1.000000e-06	32	395	4880	156160	20381	0.161826
bg	1	1.000000e-06	32	396	4892	156544	20384	0.161728
bg	1	1.000000e-06	32	397	4905	156960	20385	0.161637
bg	1	1.000000e-06	32	398	4917	157344	20388	0.161564
bg	1	1.000000e-06	32	399	4930	157760	20390	0.161479
bg	1	1.000000e-06	32	400	4942	158144	20390	0.161392
bg	1	1.000000e-06	32	401	4955	158560	20389	0.161304
bg	1	1.000000e-06	32	402	4967	158944	20387	0.161231
bg	1	1.000000e-06	32	403	4980	159360	20393	0.161141
bg	1	1.000000e-06	32	404	4992	159744	20396	0.161062
bg	1	1.000000e-06	32	405	5005	160160	20400	0.160976
bg	1	1.000000e-06	32	406	5017	160544	20404	0.160897
bg	1	1.000000e-06	32	407	5029	160928	20400	0.160813
bg	1	1.000000e-06	32	408	5041	161312	20400	0.160745
bg	1	1.000000e-06	32	409	5052	161664	20400	0.160663
bg	1	1.000000e-06	32	410	5064	162048	20402	0.160584
bg	1	1.000000e-06	32	411	5076	162432	20400	0.160506
bg	1	1.000000e-06	32	412	5089	162848	20401	0.160415
bg	1	1.000000e-06	32	413	5101	163232	20404	0.160336
bg	1	1.000000e-06	32	414	5114	163648	20406	0.160256
bg	1	1.000000e-06	32	415	5125	164000	20410	0.160173
bg	1	1.000000e-06	32	416	5138	164416	20408	0.160087
bg	1	1.000000e-06	32	417	5150	164800	20410	0.160008
bg	1	1.000000e-06	32	418	5163	165216	20410	0.159932
bg	1	1.000000e-06	32	419	5176	165632	20416	0.159854
bg	1	1.000000e-06	32	420	5188	166016	20419	0.159780
bg	1	1.000000e-06	32	421	5201	166432	20423	0.159691
bg	1	1.000000e-06	32	422	5213	166816	20424	0.159614
bg	1	1.000000e-06	32	423	5224	167168	20426	0.159542
bg	1	1.000000e-06	32	424	5236	167552	20425	0.159470
bg	1	1.000000e-06	32	425	5249	167968	20429	0.159385
bg	1	1.000000e-06	32	426	5261	168352	20429	0.159317
bg	1	1.000000e-06	32	427	5274	168768	20428	0.159243
bg	1	1.000000e-06	32	428	5286	169152	20431	0.159172
bg	1	1.000000e-06	32	429	5299	169568	20436	0.159089
bg	1	1.000000e-06	32	430	5311	169952	20438	0.158986
bg	1	1.000000e-06	32	431	5324	170368	20441	0.158914
bg	1	1.000000e-06	32	432	5336	170752	20439	0.158844
bg	1	1.000000e-06	32	433	5349	171168	20438	0.158773
bg	1	1.000000e-06	32	434	5361	171552	20439	0.158702
bg	1	1.000000e-06	32	435	5374	171968	20442	0.158630
bg	1	1.000000e-06	32	436	5386	172352	20445	0.158557
bg	1	1.000000e-06	32	437	5399	172768	20446	0.158481
bg	1	1.000000e-06	32	438	5409	173088	20443	0.158412
bg	1	1.000000e-06	32	439	5421	173472	20445	0.158332
bg	1	1.000000e-06	32	440	5433	173856	20443	0.158263
bg	1	1.000000e-06	32	441	5446	174272	20444	0.158187
bg	1	1.000000e-06	32	442	5458	174656	20447	0.158110
bg	1	1.000000e-06	32	443	5470	175040	20448	0.158030
bg	1	1.000000e-06	32	444	5482	175424	20451	0.157959
bg	1	1.000000e-06	32	445	5495	175840	20454	0.157873
bg	1	1.000000e-06	32	446	5506	176192	20454	0.157802
bg	1	1.000000e-06	32	447	5518	176576	20451	0.157741
bg	1	1.000000e-06	32	448	5531	176992	20445	0.157670
bg	1	1.000000e-06	32	449	5541	177312	20443	0.157609
bg	1	1.000000e-06	32	450	5554	177728	20438	0.157524
bg	1	1.000000e-06	32	451	5566	178112	20439	0.157452
bg	1	1.000000e-06	32	452	5579	178528	20442	0.157381
bg	1	1.000000e-06	32	453	5590	178880	20448	0.157306
bg	1	1.000000e-06	32	454	5602	179264	20446	0.157248
bg	1	1.000000e-06	32	455	5615	179680	20447	0.157160
bg	1	1.000000e-06	32	456	5626	180032	20447	0.157102
bg	1	1.000000e-06	32	457	5639	180448	20449	0.157029
bg	1	1.000000e-06	32	458	5651	180832	20445	0.156969
bg	1	1.000000e-06	32	459	5664	181248	20440	0.156901
bg	1	1.000000e-06	32	460	5677	181664	20438	0.156822
bg	1	1.000000e-06	32	461	5689	182048	20440	0.156760
bg	1	1.000000e-06	32	462	5701	182432	20440	0.156685
bg	1	1.000000e-06	32	463	5713	182816	20442	0.156612
bg	1	1.000000e-06	32	464	5724	183168	20440	0.156552
bg	1	1.000000e-06	32	465	5736	183552	20440	0.156489
bg	1	1.000000e-06	32	466	5749	183968	20438	0.156419
bg	1	1.000000e-06	32	467	5761	184352	20446	0.156353
bg	1	1.000000e-06	32	468	5773	184736	20445	0.156298
bg	1	1.000000e-06	32	469	5786	185152	20446	0.156213
bg	1	1.000000e-06	32	470	5798	185536	20447	0.156154
bg	1	1.000000e-06	32	471	5809	185888	20449	0.156093
bg	1	1.000000e-06	32	472	5820	186240	20449	0.156031
bg	1	1.000000e-06	32	473	5833	186656	20442	0.155952
bg	1	1.000000e-06	32	474	5845	187040	20444	0.155890
bg	1	1.000000e-06	32	475	5857	187424	20445	0.155805
bg	1	1.000000e-06	32	476	5869	187808	20444	0.155739
bg	1	1.000000e-06	32	477	5881	188192	20449	0.155679
bg	1	1.000000e-06	32	478	5894	188608	20448	0.155611
bg	1	1.000000e-06	32	479	5906	188992	20447	0.155552
bg	1	1.000000e-06	32	480	5919	189408	20449	0.155488
bg	1	1.000000e-06	32	481	5931	189792	20452	0.155430
bg	1	1.000000e-06	32	482	5943	190176	20451	0.155368
bg	1	1.000000e-06	32	483	5956	190592	20448	0.155291
bg	1	1.000000e-06	32	484	5968	190976	20453	0.155228
bg	1	1.000000e-06	32	485	5980	191360	20452	0.155170
bg	1	1.000000e-06	32	486	5993	191776	20459	0.155102
bg	1	1.000000e-06	32	487	6005	192160	20455	0.155045
bg	1	1.000000e-06	32	488	6017	192544	20460	0.154981
bg	1	1.000000e-06	32	489	6029	192928	20466	0.154923
bg	1	1.000000e-06	32	490	6042	193344	20463	0.154852
bg	1	1.000000e-06	32	491	6055	193760	20461	0.154785
bg	1	1.000000e-06	32	492	6067	194144	20463	0.154729
bg	1	1.000000e-06	32	493	6078	194496	20461	0.154669
bg	1	1.000000e-06	32	494	6090	194880	20456	0.154606
bg	1	1.000000e-06	32	495	6102	195264	20453	0.154544
bg	1	1.000000e-06	32	496	6115	195680	20456	0.154482
bg	1	1.000000e-06	32	497	6126	196032	20457	0.154425
bg	1	1.000000e-06	32	498	6139	196448	20456	0.154364
bg	1	1.000000e-06	32	499	6151	196832	20457	0.154308
bg	1	1.000000e-06	32	500	6164	197248	20460	0.154242
bg	1	1.000000e-06	32	501	6175	197600	20459	0.154183
bg	1	1.000000e-06	32	502	6188	198016	20457	0.154123
bg	1	1.000000e-06	32	503	6201	198432	20454	0.154055
bg	1	1.000000e-06	32	504	6213	198816	20455	0.154001
bg	1	1.000000e-06	32	505	6226	199232	20456	0.153932
bg	1	1.000000e-06	32	506	6238	199616	20454	0.153877
bg	1	1.000000e-06	32	507	6250	200000	20454	0.153820
bg	1	1.000000e-06	32	508	6262	200384	20447	0.153755
bg	1	1.000000e-06	32	509	6275	200800	20444	0.153697
bg	1	1.000000e-06	32	510	6287	201184	20445	0.153630
bg	1	1.000000e-06	32	511	6300	201600	20448	0.153571
bg	1	1.000000e-06	32	512	6312	201984	20450	0.153492
bg	1	1.000000e-06	32	513	6324	202368	20449	0.153440
bg	1	1.000000e-06	32	514	6337	202784	20449	0.153378
bg	1	1.000000e-06	32	515	6349	203168	20442	0.153328
bg	1	1.000000e-06	32	516	6361	203552	20439	0.153278
bg	1	1.000000e-06	32	517	6374	203968	20440	0.153217
bg	1	1.000000e-06	32	518	6386	204352	20442	0.153169
bg	1	1.000000e-06	32	519	6399	204768	20441	0.153112
bg	1	1.000000e-06	32	520	6411	205152	20434	0.153047
bg	1	1.000000e-06	32	521	6423	205536	20433	0.152996
bg	1	1.000000e-06	32	522	6436	205952	20437	0.152943
bg	1	1.000000e-06	32	523	6446	206272	20434	0.152876
bg	1	1.000000e-06	32	524	6457	206624	20434	0.152819
bg	1	1.000000e-06	32	525	6469	207008	20437	0.152759
bg	1	1.000000e-06	32	526	6481	207392	20438	0.152708
bg	1	1.000000e-06	32	527	6494	207808	20438	0.152652
bg	1	1.000000e-06	32	528	6507	208224	20441	0.152586
bg	1	1.000000e-06	32	529	6519	208608	20438	0.152528
bg	1	1.000000e-06	32	530	6532	209024	20431	0.152473
bg	1	1.000000e-06	32	531	6543	209376	20430	0.152411
bg	1	1.000000e-06	32	532	6554	209728	20427	0.152363
bg	1	1.000000e-06	32	533	6567	210144	20425	0.152307
bg	1	1.000000e-06	32	534	6579	210528	20430	0.152252
bg	1	1.000000e-06	32	535	6592	210944	20432	0.152195
bg	1	1.000000e-06	32	536	6605	211360	20430	0.152130
bg	1	1.000000e-06	32	537	6617	211744	20430	0.152081
bg	1	1.000000e-06	32	538	6628	212096	20429	0.152028
bg	1	1.000000e-06	32	539	6639	212448	20435	0.151967
bg	1	1.000000e-06	32	540	6651	212832	20436	0.151915
bg	1	1.000000e-06	32	541	6664	213248	20436	0.151862
bg	1	1.000000e-06	32	542	6676	213632	20434	0.151813
bg	1	1.000000e-06	32	543	6687	213984	20434	0.151745
bg	1	1.000000e-06	32	544	6699	214368	20436	0.151696
bg	1	1.000000e-06	32	545	6712	214784	20437	0.151644
bg	1	1.000000e-06	32	546	6725	215200	20438	0.151589
bg	1	1.000000e-06	32	547	6737	215584	20437	0.151541
bg	1	1.000000e-06	32	548	6750	216000	20440	0.151492
bg	1	1.000000e-06	32	549	6762	216384	20441	0.151443
bg	1	1.000000e-06	32	550	6775	216800	20437	0.151391
bg	1	1.000000e-06	32	551	6788	217216	20434	0.151336
bg	1	1.000000e-06	32	552	6798	217536	20435	0.151288
bg	1	1.000000e-06	32	553	6811	217952	20436	0.151236
bg	1	1.000000e-06	32	554	6824	218368	20435	0.151174
bg	1	1.000000e-06	32	555	6836	218752	20431	0.151114
bg	1	1.000000e-06	32	556	6849	219168	20427	0.151062
bg	1	1.000000e-06	32	557	6862	219584	20430	0.151010
bg	1	1.000000e-06	32	558	6874	219968	20428	0.150961
bg	1	1.000000e-06	32	559	6887	220384	20425	0.150906
bg	1	1.000000e-06	32	560	6899	220768	20426	0.150855
bg	1	1.000000e-06	32	561	6911	221152	20424	0.150812
bg	1	1.000000e-06	32	562	6924	221568	20426	0.150753
bg	1	1.000000e-06	32	563	6937	221984	20420	0.150700
bg	1	1.000000e-06	32	564	6949	222368	20419	0.150652
bg	1	1.000000e-06	32	565	6962	222784	20414	0.150603
bg	1	1.000000e-06	32	566	6972	223104	20412	0.150540
bg	1	1.000000e-06	32	567	6983	223456	20405	0.150483
bg	1	1.000000e-06	32	568	6995	223840	20404	0.150438
bg	1	1.000000e-06	32	569	7008	224256	20401	0.150383
bg	1	1.000000e-06	32	570	7020	224640	20399	0.150340
bg	1	1.000000e-06	32	571	7033	225056	20399	0.150289
bg	1	1.000000e-06	32	572	7045	225440	20396	0.150240
bg	1	1.000000e-06	32	573	7058	225856	20396	0.150194
bg	1	1.000000e-06	32	574	7071	226272	20392	0.150141
bg	1	1.000000e-06	32	575	7083	226656	20391	0.150097
bg	1	1.000000e-06	32	576	7094	227008	20390	0.150045
bg	1	1.000000e-06	32	577	7105	227360	20396	0.149997
bg	1	1.000000e-06	32	578	7117	227744	20391	0.149946
bg	1	1.000000e-06	32	579	7130	228160	20389	0.149887
bg	1	1.000000e-06	32	580	7143	228576	20388	0.149833
bg	1	1.000000e-06	32	581	7155	228960	20388	0.149784
bg	1	1.000000e-06	32	582	7168	229376	20387	0.149734
bg	1	1.000000e-06	32	583	7179	229728	20389	0.149685
bg	1	1.000000e-06	32	584	7191	230112	20383	0.149635
bg	1	1.000000e-06	32	585	7202	230464	20383	0.149583
bg	1	1.000000e-06	32	586	7214	230848	20383	0.149536
bg	1	1.000000e-06	32	587	7227	231264	20382	0.149486
bg	1	1.000000e-06	32	588	7240	231680	20381	0.149441
bg	1	1.000000e-06	32	589	7252	232064	20382	0.149380
bg	1	1.000000e-06	32	590	7264	232448	20383	0.149334
bg	1	1.000000e-06	32	591	7277	232864	20378	0.149287
bg	1	1.000000e-06	32	592	7290	233280	20377	0.149242
bg	1	1.000000e-06	32	593	7300	233600	20376	0.149199
bg	1	1.000000e-06	32	594	7313	234016	20376	0.149141
bg	1	1.000000e-06	32	595	7324	234368	20370	0.149098
bg	1	1.000000e-06	32	596	7336	234752	20368	0.149054
bg	1	1.000000e-06	32	597	7349	235168	20368	0.149004
bg	1	1.000000e-06	32	598	7361	235552	20372	0.148961
bg	1	1.000000e-06	32	599	7374	235968	20368	0.148917
bg	1	1.000000e-06	32	600	7387	236384	20367	0.148872
bg	1	1.000000e-06	32	601	7399	236768	20366	0.148819
bg	1	1.000000e-06	32	602	7410	237120	20364	0.148773
bg	1	1.000000e-06	32	603	7422	237504	20361	0.148730
bg	1	1.000000e-06	32	604	7435	237920	20363	0.148683
bg	1	1.000000e-06	32	605	7446	238272	20363	0.148633
bg	1	1.000000e-06	32	606	7458	238656	20363	0.148588
bg	1	1.000000e-06	32	607	7471	239072	20363	0.148544
bg	1	1.000000e-06	32	608	7483	239456	20367	0.148499
bg	1	1.000000e-06	32	609	7495	239840	20364	0.148451
bg	1	1.000000e-06	32	610	7507	240224	20362	0.148405
bg	1	1.000000e-06	32	611	7520	240640	20364	0.148353
bg	1	1.000000e-06	32	612	7532	241024	20364	0.148305
bg	1	1.000000e-06	32	613	7545	241440	20366	0.148260
bg	1	1.000000e-06	32	614	7558	241856	20362	0.148214
bg	1	1.000000e-06	32	615	7570	242240	20358	0.148175
bg	1	1.000000e-06	32	616	7582	242624	20358	0.148128
bg	1	1.000000e-06	32	617	7595	243040	20359	0.148084
bg	1	1.000000e-06	32	618	7605	243360	20360	0.148042
bg	1	1.000000e-06	32	619	7618	243776	20359	0.147998
bg	1	1.000000e-06	32	620	7629	244128	20354	0.147948
bg	1	1.000000e-06	32	621	7639	244448	20352	0.147907
bg	1	1.000000e-06	32	622	7652	244864	20351	0.147855
bg	1	1.000000e-06	32	623	7665	245280	20347	0.147813
bg	1	1.000000e-06	32	624	7677	245664	20347	0.147774
bg	1	1.000000e-06	32	625	7690	246080	20343	0.147734
bg	1	1.000000e-06	32	626	7703	246496	20339	0.147682
bg	1	1.000000e-06	32	627	7715	246880	20332	0.147641
bg	1	1.000000e-06	32	628	7726	247232	20332	0.147597
bg	1	1.000000e-06	32	629	7739	247648	20331	0.147549
bg	1	1.000000e-06	32	630	7751	248032	20330	0.147505
bg	1	1.000000e-06	32	631	7764	248448	20328	0.147465
bg	1	1.000000e-06	32	632	7777	248864	20330	0.147412
bg	1	1.000000e-06	32	633	7787	249184	20325	0.147374
bg	1	1.000000e-06	32	634	7800	249600	20326	0.147325
bg	1	1.000000e-06	32	635	7813	250016	20323	0.147278
bg	1	1.000000e-06	32	636	7824	250368	20322	0.147238
bg	1	1.000000e-06	32	637	7834	250688	20320	0.147196
bg	1	1.000000e-06	32	638	7845	251040	20319	0.147146
bg	1	1.000000e-06	32	639	7858	251456	20322	0.147096
bg	1	1.000000e-06	32	640	7870	251840	20320	0.147053
bg	1	1.000000e-06	32	641	7883	252256	20318	0.147010
bg	1	1.000000e-06	32	642	7895	252640	20317	0.146966
bg	1	1.000000e-06	32	643	7908	253056	20313	0.146924
bg	1	1.000000e-06	32	644	7921	253472	20313	0.146881
bg	1	1.000000e-06	32	645	7933	253856	20311	0.146841
bg	1	1.000000e-06	32	646	7944	254208	20308	0.146802
bg	1	1.000000e-06	32	647	7957	254624	20303	0.146757
bg	1	1.000000e-06	32	648	7967	254944	20304	0.146715
bg	1	1.000000e-06	32	649	7979	255328	20300	0.146674
bg	1	1.000000e-06	32	650	7992	255744	20300	0.146634
bg	1	1.000000e-06	32	651	8005	256160	20296	0.146591
bg	1	1.000000e-06	32	652	8017	256544	20295	0.146551
bg	1	1.000000e-06	32	653	8030	256960	20292	0.146512
bg	1	1.000000e-06	32	654	8042	257344	20287	0.146466
bg	1	1.000000e-06	32	655	8055	257760	20289	0.146425
bg	1	1.000000e-06	32	656	8067	258144	20286	0.146384
bg	1	1.000000e-06	32	657	8080	258560	20279	0.146340
bg	1	1.000000e-06	32	658	8091	258912	20280	0.146303
bg	1	1.000000e-06	32	659	8104	259328	20277	0.146260
bg	1	1.000000e-06	32	660	8117	259744	20276	0.146217
bg	1	1.000000e-06	32	661	8129	260128	20276	0.146178
bg	1	1.000000e-06	32	662	8140	260480	20275	0.146135
bg	1	1.000000e-06	32	663	8150	260800	20276	0.146096
bg	1	1.000000e-06	32	664	8163	261216	20272	0.146050
bg	1	1.000000e-06	32	665	8176	261632	20268	0.146010
bg	1	1.000000e-06	32	666	8188	262016	20262	0.145969
bg	1	1.000000e-06	32	667	8201	262432	20259	0.145926
bg	1	1.000000e-06	32	668	8214	262848	20251	0.145885
bg	1	1.000000e-06	32	669	8226	263232	20251	0.145848
bg	1	1.000000e-06	32	670	8239	263648	20251	0.145807
bg	1	1.000000e-06	32	671	8249	263968	20247	0.145767
bg	1	1.000000e-06	32	672	8262	264384	20242	0.145725
bg	1	1.000000e-06	32	673	8275	264800	20245	0.145685
bg	1	1.000000e-06	32	674	8285	265120	20241	0.145646
bg	1	1.000000e-06	32	675	8298	265536	20238	0.145608
bg	1	1.000000e-06	32	676	8310	265920	20239	0.145571
bg	1	1.000000e-06	32	677	8323	266336	20233	0.145529
bg	1	1.000000e-06	32	678	8334	266688	20232	0.145489
bg	1	1.000000e-06	32	679	8346	267072	20229	0.145444
bg	1	1.000000e-06	32	680	8358	267456	20227	0.145404
bg	1	1.000000e-06	32	681	8370	267840	20225	0.145369
bg	1	1.000000e-06	32	682	8383	268256	20226	0.145329
bg	1	1.000000e-06	32	683	8395	268640	20226	0.145288
bg	1	1.000000e-06	32	684	8408	269056	20227	0.145240
bg	1	1.000000e-06	32	685	8419	269408	20225	0.145204
bg	1	1.000000e-06	32	686	8431	269792	20225	0.145169
bg	1	1.000000e-06	32	687	8444	270208	20225	0.145131
bg	1	1.000000e-06	32	688	8455	270560	20221	0.145092
bg	1	1.000000e-06	32	689	8467	270944	20222	0.145057
bg	1	1.000000e-06	32	690	8480	271360	20222	0.145018
bg	1	1.000000e-06	32	691	8492	271744	20222	0.144978
bg	1	1.000000e-06	32	692	8505	272160	20222	0.144940
bg	1	1.000000e-06	32	693	8517	272544	20222	0.144905
bg	1	1.000000e-06	32	694	8528	272896	20218	0.144869
bg	1	1.000000e-06	32	695	8540	273280	20214	0.144826
bg	1	1.000000e-06	32	696	8553	273696	20208	0.144784
bg	1	1.000000e-06	32	697	8566	274112	20206	0.144746
bg	1	1.000000e-06	32	698	8578	274496	20205	0.144712
bg	1	1.000000e-06	32	699	8589	274848	20201	0.144673
bg	1	1.000000e-06	32	700	8601	275232	20201	0.144639
bg	1	1.000000e-06	32	701	8612	275584	20199	0.144595
bg	1	1.000000e-06	32	702	8625	276000	20196	0.144556
bg	1	1.000000e-06	32	703	8637	276384	20195	0.144519
bg	1	1.000000e-06	32	704	8650	276800	20194	0.144482
bg	1	1.000000e-06	32	705	8662	277184	20192	0.144448
bg	1	1.000000e-06	32	706	8675	277600	20184	0.144412
bg	1	1.000000e-06	32	707	8688	278016	20182	0.144377
bg	1	1.000000e-06	32	708	8698	278336	20177	0.144338
bg	1	1.000000e-06	32	709	8711	278752	20172	0.144300
bg	1	1.000000e-06	32	710	8724	279168	20165	0.144262
bg	1	1.000000e-06	32	711	8736	279552	20165	0.144229
bg	1	1.000000e-06	32	712	8749	279968	20164	0.144195
bg	1	1.000000e-06	32	713	8762	280384	20163	0.144158
bg	1	1.000000e-06	32	714	8773	280736	20161	0.144115
bg	1	1.000000e-06	32	715	8785	281120	20159	0.144076
bg	1	1.000000e-06	32	716	8798	281536	20156	0.144039
bg	1	1.000000e-06	32	717	8811	281952	20156	0.144002
bg	1	1.000000e-06	32	718	8823	282336	20156	0.143962
bg	1	1.000000e-06	32	719	8836	282752	20155	0.143927
bg	1	1.000000e-06	32	720	8848	283136	20151	0.143893
bg	1	1.000000e-06	32	721	8860	283520	20153	0.143860
bg	1	1.000000e-06	32	722	8873	283936	20148	0.143816
bg	1	1.000000e-06	32	723	8885	284320	20143	0.143784
bg	1	1.000000e-06	32	724	8896	284672	20143	0.143748
bg	1	1.000000e-06	32	725	8906	284992	20142	0.143713
bg	1	1.000000e-06	32	726	8919	285408	20140	0.143672
bg	1	1.000000e-06	32	727	8932	285824	20138	0.143629
bg	1	1.000000e-06	32	728	8944	286208	20134	0.143593
bg	1	1.000000e-06	32	729	8957	286624	20135	0.143558
bg	1	1.000000e-06	32	730	8968	286976	20132	0.143521
bg	1	1.000000e-06	32	731	8980	287360	20130	0.143489
bg	1	1.000000e-06	32	732	8993	287776	20126	0.143454
bg	1	1.000000e-06	32	733	9005	288160	20123	0.143421
bg	1	1.000000e-06	32	734	9016	288512	20121	0.143386
bg	1	1.000000e-06	32	735	9028	288896	20114	0.143349
bg	1	1.000000e-06	32	736	9040	289280	20117	0.143310
bg	1	1.000000e-06	32	737	9053	289696	20116	0.143273
bg	1	1.000000e-06	32	738	9065	290080	20116	0.143241
bg	1	1.000000e-06	32	739	9077	290464	20114	0.143209
bg	1	1.000000e-06	32	740	9090	290880	20111	0.143174
bg	1	1.000000e-06	32	741	9102	291264	20104	0.143142
bg	1	1.000000e-06	32	742	9115	291680	20100	0.143102
bg	1	1.000000e-06	32	743	9127	292064	20097	0.143067
bg	1	1.000000e-06	32	744	9139	292448	20095	0.143034
bg	1	1.000000e-06	32	745	9152	292864	20089	0.143000
bg	1	1.000000e-06	32	746	9162	293184	20081	0.142966
bg	1	1.000000e-06	32	747	9174	293568	20080	0.142925
bg	1	1.000000e-06	32	748	9187	293984	20079	0.142891
bg	1	1.000000e-06	32	749	9199	294368	20078	0.142862
bg	1	1.000000e-06	32	750	9212	294784	20076	0.142823
bg	1	1.000000e-06	32	751	9224	295168	20073	0.142791
bg	1	1.000000e-06	32	752	9236	295552	20070	0.142756
bg	1	1.000000e-06	32	753	9249	295968	20074	0.142723
bg	1	1.000000e-06	32	754	9259	296288	20074	0.142680
bg	1	1.000000e-06	32	755	9272	296704	20073	0.142646
bg	1	1.000000e-06	32	756	9284	297088	20070	0.142617
bg	1	1.000000e-06	32	757	9297	297504	20069	0.142580
bg	1	1.000000e-06	32	758	9309	297888	20066	0.142544
bg	1	1.000000e-06	32	759	9321	298272	20064	0.142512
bg	1	1.000000e-06	32	760	9332	298624	20057	0.142480
bg	1	1.000000e-06	32	761	9344	299008	20056	0.142444
bg	1	1.000000e-06	32	762	9356	299392	20058	0.142400
bg	1	1.000000e-06	32	763	9368	299776	20052	0.142373
bg	1	1.000000e-06	32	764	9379	300128	20046	0.142339
bg	1	1.000000e-06	32	765	9391	300512	20044	0.142304
bg	1	1.000000e-06	32	766	9404	300928	20045	0.142269
bg	1	1.000000e-06	32	767	9417	301344	20042	0.142236
bg	1	1.000000e-06	32	768	9429	301728	20043	0.142204
bg	1	1.000000e-06	32	769	9442	302144	20040	0.142169
bg	1	1.000000e-06	32	770	9454	302528	20032	0.142141
bg	1	1.000000e-06	32	771	9466	302912	20027	0.142111
bg	1	1.000000e-06	32	772	9479	303328	20023	0.142077
bg	1	1.000000e-06	32	773	9492	303744	20023	0.142044
bg	1	1.000000e-06	32	774	9504	304128	20024	0.142011
bg	1	1.000000e-06	32	775	9515	304480	20023	0.141974
bg	1	1.000000e-06	32	776	9526	304832	20015	0.141940
bg	1	1.000000e-06	32	777	9538	305216	20010	0.141912
bg	1	1.000000e-06	32	778	9551	305632	20010	0.141875
bg	1	1.000000e-06	32	779	9564	306048	20005	0.141835
bg	1	1.000000e-06	32	780	9576	306432	20006	0.141808
bg	1	1.000000e-06	32	781	9589	306848	20003	0.141776
bg	1	1.000000e-06	32	782	9601	307232	19994	0.141746
bg	1	1.000000e-06	32	783	9614	307648	19993	0.141712
bg	1	1.000000e-06	32	784	9627	308064	19993	0.141676
bg	1	1.000000e-06	32	785	9638	308416	19990	0.141645
bg	1	1.000000e-06	32	786	9649	308768	19987	0.141613
bg	1	1.000000e-06	32	787	9661	309152	19984	0.141583
bg	1	1.000000e-06	32	788	9674	309568	19980	0.141551
bg	1	1.000000e-06	32	789	9685	309920	19979	0.141515
bg	1	1.000000e-06	32	790	9695	310240	19974	0.141488
bg	1	1.000000e-06	32	791	9708	310656	19975	0.141454
bg	1	1.000000e-06	32	792	9720	311040	19974	0.141425
bg	1	1.000000e-06	32	793	9731	311392	19970	0.141388
bg	1	1.000000e-06	32	794	9743	311776	19967	0.141359
bg	1	1.000000e-06	32	795	9756	312192	19965	0.141324
bg	1	1.000000e-06	32	796	9769	312608	19963	0.141294
bg	1	1.000000e-06	32	797	9781	312992	19961	0.141265
bg	1	1.000000e-06	32	798	9793	313376	19958	0.141229
bg	1	1.000000e-06	32	799	9805	313760	19960	0.141202
bg	1	1.000000e-06	32	800	9816	314112	19955	0.141168
bg	1	1.000000e-06	32	801	9827	314464	19952	0.141134
bg	1	1.000000e-06	32	802	9838	314816	19949	0.141103
bg	1	1.000000e-06	32	803	9850	315200	19949	0.141071
bg	1	1.000000e-06	32	804	9863	315616	19945	0.141039
bg	1	1.000000e-06	32	805	9873	315936	19942	0.141009
bg	1	1.000000e-06	32	806	9886	316352	19941	0.140979
bg	1	1.000000e-06	32	807	9898	316736	19937	0.140949
bg	1	1.000000e-06	32	808	9911	317152	19935	0.140918
bg	1	1.000000e-06	32	809	9923	317536	19933	0.140890
bg	1	1.000000e-06	32	810	9936	317952	19932	0.140858
bg	1	1.000000e-06	32	811	9948	318336	19926	0.140832
bg	1	1.000000e-06	32	812	9959	318688	19925	0.140798
bg	1	1.000000e-06	32	813	9972	319104	19921	0.140768
bg	1	1.000000e-06	32	814	9985	319520	19921	0.140735
bg	1	1.000000e-06	32	815	9997	319904	19919	0.140705
bg	1	1.000000e-06	32	816	10010	320320	19917	0.140675
bg	1	1.000000e-06	32	817	10022	320704	19915	0.140647
bg	1	1.000000e-06	32	818	10033	321056	19913	0.140617
bg	1	1.000000e-06	32	819	10046	321472	19908	0.140587
bg	1	1.000000e-06	32	820	10058	321856	19904	0.140562
bg	1	1.000000e-06	32	821	10071	322272	19900	0.140526
bg	1	1.000000e-06	32	822	10083	322656	19896	0.140497
bg	1	1.000000e-06	32	823	10095	323040	19891	0.140466
bg	1	1.000000e-06	32	824	10108	323456	19885	0.140438
bg	1	1.000000e-06	32	825	10121	323872	19882	0.140407
bg	1	1.000000e-06	32	826	10133	324256	19880	0.140382
bg	1	1.000000e-06	32	827	10146	324672	19878	0.140352
bg	1	1.000000e-06	32	828	10159	325088	19871	0.140318
bg	1	1.000000e-06	32	829	10171	325472	19869	0.140291
bg	1	1.000000e-06	32	830	10184	325888	19867	0.140261
bg	1	1.000000e-06	32	831	10197	326304	19863	0.140230
bg	1	1.000000e-06	32	832	10209	326688	19860	0.140200
bg	1	1.000000e-06	32	833	10221	327072	19855	0.140170
bg	1	1.000000e-06	32	834	10234	327488	19852	0.140133
bg	1	1.000000e-06	32	835	10247	327904	19850	0.140101
bg	1	1.000000e-06	32	836	10259	328288	19850	0.140074
bg	1	1.000000e-06	32	837	10272	328704	19849	0.140040
bg	1	1.000000e-06	32	838	10284	329088	19848	0.140013
bg	1	1.000000e-06	32	839	10297	329504	19845	0.139984
bg	1	1.000000e-06	32	840	10310	329920	19834	0.139954
bg	1	1.000000e-06	32	841	10322	330304	19828	0.139930
bg	1	1.000000e-06	32	842	10335	330720	19824	0.139901
bg	1	1.000000e-06	32	843	10348	331136	19822	0.139873
bg	1	1.000000e-06	32	844	10360	331520	19820	0.139847
bg	1	1.000000e-06	32	845	10373	331936	19815	0.139817
bg	1	1.000000e-06	32	846	10386	332352	19813	0.139785
bg	1	1.000000e-06	32	847	10398	332736	19811	0.139754
bg	1	1.000000e-06	32	848	10411	333152	19809	0.139724
bg	1	1.000000e-06	32	849	10423	333536	19809	0.139697
bg	1	1.000000e-06	32	850	10436	333952	19806	0.139665
bg	1	1.000000e-06	32	851	10447	334304	19803	0.139635
bg	1	1.000000e-06	32	852	10460	334720	19802	0.139609
bg	1	1.000000e-06	32	853	10473	335136	19800	0.139578
bg	1	1.000000e-06	32	854	10485	335520	19797	0.139547
bg	1	1.000000e-06	32	855	10498	335936	19791	0.139520
bg	1	1.000000e-06	32	856	10510	336320	19786	0.139493
bg	1	1.000000e-06	32	857	10521	336672	19783	0.139465
bg	1	1.000000e-06	32	858	10533	337056	19786	0.139429
bg	1	1.000000e-06	32	859	10546	337472	19781	0.139395
bg	1	1.000000e-06	32	860	10558	337856	19779	0.139369
bg	1	1.000000e-06	32	861	10570	338240	19774	0.139338
bg	1	1.000000e-06	32	862	10583	338656	19772	0.139307
bg	1	1.000000e-06	32	863	10595	339040	19764	0.139279
bg	1	1.000000e-06	32	864	10608	339456	19760	0.139247
bg	1	1.000000e-06	32	865	10619	339808	19753	0.139219
bg	1	1.000000e-06	32	866	10631	340192	19754	0.139192
bg	1	1.000000e-06	32	867	10644	340608	19752	0.139162
bg	1	1.000000e-06	32	868	10656	340992	19751	0.139135
bg	1	1.000000e-06	32	869	10669	341408	19753	0.139108
bg	1	1.000000e-06	32	870	10681	341792	19749	0.139082
bg	1	1.000000e-06	32	871	10693	342176	19747	0.139054
bg	1	1.000000e-06	32	872	10706	342592	19746	0.139025
bg	1	1.000000e-06	32	873	10718	342976	19744	0.138999
bg	1	1.000000e-06	32	874	10731	343392	19746	0.138971
bg	1	1.000000e-06	32	875	10741	343712	19747	0.138937
bg	1	1.000000e-06	32	876	10752	344064	19743	0.138904
bg	1	1.000000e-06	32	877	10765	344480	19741	0.138874
bg	1	1.000000e-06	32	878	10777	344864	19737	0.138845
bg	1	1.000000e-06	32	879	10790	345280	19738	0.138817
bg	1	1.000000e-06	32	880	10803	345696	19736	0.138788
bg	1	1.000000e-06	32	881	10814	346048	19736	0.138762
bg	1	1.000000e-06	32	882	10827	346464	19736	0.138738
bg	1	1.000000e-06	32	883	10839	346848	19734	0.138708
bg	1	1.000000e-06	32	884	10852	347264	19734	0.138681
bg	1	1.000000e-06	32	885	10864	347648	19733	0.138654
bg	1	1.000000e-06	32	886	10877	348064	19726	0.138624
bg	1	1.000000e-06	32	887	10888	348416	19728	0.138599
bg	1	1.000000e-06	32	888	10899	348768	19727	0.138566
bg	1	1.000000e-06	32	889	10910	349120	19727	0.138534
bg	1	1.000000e-06	32	890	10923	349536	19722	0.138506
bg	1	1.000000e-06	32	891	10935	349920	19721	0.138482
bg	1	1.000000e-06	32	892	10948	350336	19720	0.138453
bg	1	1.000000e-06	32	893	10958	350656	19720	0.138428
bg	1	1.000000e-06	32	894	10970	351040	19721	0.138402
bg	1	1.000000e-06	32	895	10983	351456	19724	0.138367
bg	1	1.000000e-06	32	896	10994	351808	19723	0.138343
bg	1	1.000000e-06	32	897	11007	352224	19718	0.138317
bg	1	1.000000e-06	32	898	11019	352608	19718	0.138288
bg	1	1.000000e-06	32	899	11031	352992	19720	0.138263
bg	1	1.000000e-06	32	900	11042	353344	19720	0.138236
bg	1	1.000000e-06	32	901	11054	353728	19720	0.138216
bg	1	1.000000e-06	32	902	11067	354144	19718	0.138188
bg	1	1.000000e-06	32	903	11080	354560	19720	0.138160
bg	1	1.000000e-06	32	904	11092	354944	19721	0.138127
bg	1	1.000000e-06	32	905	11105	355360	19720	0.138097
bg	1	1.000000e-06	32	906	11118	355776	19719	0.138073
bg	1	1.000000e-06	32	907	11130	356160	19716	0.138048
bg	1	1.000000e-06	32	908	11142	356544	19716	0.138018
bg	1	1.000000e-06	32	909	11155	356960	19711	0.137990
bg	1	1.000000e-06	32	910	11166	357312	19707	0.137967
bg	1	1.000000e-06	32	911	11178	357696	19704	0.137938
bg	1	1.000000e-06	32	912	11189	358048	19703	0.137909
bg	1	1.000000e-06	32	913	11201	358432	19696	0.137887
bg	1	1.000000e-06	32	914	11214	358848	19694	0.137862
bg	1	1.000000e-06	32	915	11227	359264	19689	0.137830
bg	1	1.000000e-06	32	916	11239	359648	19688	0.137802
bg	1	1.000000e-06	32	917	11252	360064	19685	0.137777
bg	1	1.000000e-06	32	918	11263	360416	19681	0.137750
bg	1	1.000000e-06	32	919	11276	360832	19684	0.137724
bg	1	1.000000e-06	32	920	11289	361248	19682	0.137699
bg	1	1.000000e-06	32	921	11301	361632	19677	0.137677
bg	1	1.000000e-06	32	922	11314	362048	19674	0.137647
bg	1	1.000000e-06	32	923	11327	362464	19674	0.137620
bg	1	1.000000e-06	32	924	11339	362848	19670	0.137595
bg	1	1.000000e-06	32	925	11352	363264	19667	0.137569
bg	1	1.000000e-06	32	926	11364	363648	19667	0.137544
bg	1	1.000000e-06	32	927	11377	364064	19660	0.137518
bg	1	1.000000e-06	32	928	11390	364480	19654	0.137490
bg	1	1.000000e-06	32	929	11402	364864	19652	0.137465
bg	1	1.000000e-06	32	930	11413	365216	19652	0.137438
bg	1	1.000000e-06	32	931	11425	365600	19648	0.137411
bg	1	1.000000e-06	32	932	11437	365984	19643	0.137385
bg	1	1.000000e-06	32	933	11449	366368	19639	0.137357
bg	1	1.000000e-06	32	934	11460	366720	19637	0.137332
bg	1	1.000000e-06	32	935	11472	367104	19635	0.137306
bg	1	1.000000e-06	32	936	11484	367488	19633	0.137282
bg	1	1.000000e-06	32	937	11497	367904	19631	0.137257
bg	1	1.000000e-06	32	938	11510	368320	19631	0.137231
bg	1	1.000000e-06	32	939	11522	368704	19630	0.137209
bg	1	1.000000e-06	32	940	11534	369088	19628	0.137181
bg	1	1.000000e-06	32	941	11546	369472	19627	0.137155
bg	1	1.000000e-06	32	942	11559	369888	19622	0.137130
bg	1	1.000000e-06	32	943	11571	370272	19621	0.137107
bg	1	1.000000e-06	32	944	11584	370688	19617	0.137080
bg	1	1.000000e-06	32	945	11597	371104	19614	0.137054
bg	1	1.000000e-06	32	946	11609	371488	19612	0.137027
bg	1	1.000000e-06	32	947	11621	371872	19609	0.136995
bg	1	1.000000e-06	32	948	11634	372288	19608	0.136970
bg	1	1.000000e-06	32	949	11647	372704	19604	0.136945
bg	1	1.000000e-06	32	950	11659	373088	19599	0.136920
bg	1	1.000000e-06	32	951	11672	373504	19596	0.136895
bg	1	1.000000e-06	32	952	11685	373920	19595	0.136863
bg	1	1.000000e-06	32	953	11697	374304	19594	0.136842
bg	1	1.000000e-06	32	954	11708	374656	19591	0.136818
bg	1	1.000000e-06	32	955	11721	375072	19585	0.136794
bg	1	1.000000e-06	32	956	11733	375456	19580	0.136769
bg	1	1.000000e-06	32	957	11746	375872	19577	0.136743
bg	1	1.000000e-06	32	958	11759	376288	19578	0.136714
bg	1	1.000000e-06	32	959	11770	376640	19577	0.136689
bg	1	1.000000e-06	32	960	11783	377056	19582	0.136661
bg	1	1.000000e-06	32	961	11795	377440	19576	0.136638
bg	1	1.000000e-06	32	962	11808	377856	19573	0.136613
bg	1	1.000000e-06	32	963	11820	378240	19568	0.136588
bg	1	1.000000e-06	32	964	11833	378656	19567	0.136564
bg	1	1.000000e-06	32	965	11846	379072	19564	0.136537
bg	1	1.000000e-06	32	966	11858	379456	19562	0.136516
bg	1	1.000000e-06	32	967	11870	379840	19560	0.136491
bg	1	1.000000e-06	32	968	11883	380256	19553	0.136466
bg	1	1.000000e-06	32	969	11896	380672	19553	0.136443
bg	1	1.000000e-06	32	970	11908	381056	19551	0.136417
bg	1	1.000000e-06	32	971	11919	381408	19553	0.136384
bg	1	1.000000e-06	32	972	11932	381824	19548	0.136358
bg	1	1.000000e-06	32	973	11944	382208	19546	0.136334
bg	1	1.000000e-06	32	974	11957	382624	19544	0.136308
bg	1	1.000000e-06	32	975	11969	383008	19539	0.136285
bg	1	1.000000e-06	32	976	11981	383392	19535	0.136258
bg	1	1.000000e-06	32	977	11992	383744	19533	0.136233
bg	1	1.000000e-06	32	978	12005	384160	19533	0.136209
bg	1	1.000000e-06	32	979	12017	384544	19524	0.136184
bg	1	1.000000e-06	32	980	12028	384896	19520	0.136153
bg	1	1.000000e-06	32	981	12040	385280	19516	0.136133
bg	1	1.000000e-06	32	982	12053	385696	19514	0.136108
bg	1	1.000000e-06	32	983	12066	386112	19512	0.136083
bg	1	1.000000e-06	32	984	12076	386432	19511	0.136061
bg	1	1.000000e-06	32	985	12089	386848	19507	0.136038
bg	1	1.000000e-06	32	986	12100	387200	19508	0.136011
bg	1	1.000000e-06	32	987	12111	387552	19506	0.135987
bg	1	1.000000e-06	32	988	12123	387936	19504	0.135963
bg	1	1.000000e-06	32	989	12136	388352	19506	0.135941
bg	1	1.000000e-06	32	990	12147	388704	19502	0.135915
bg	1	1.000000e-06	32	991	12157	389024	19500	0.135890
bg	1	1.000000e-06	32	992	12168	389376	19495	0.135867
bg	1	1.000000e-06	32	993	12179	389728	19495	0.135843
bg	1	1.000000e-06	32	994	12191	390112	19493	0.135819
bg	1	1.000000e-06	32	995	12203	390496	19491	0.135788
bg	1	1.000000e-06	32	996	12214	390848	19488	0.135759
bg	1	1.000000e-06	32	997	12227	391264	19487	0.135736
bg	1	1.000000e-06	32	998	12239	391648	19482	0.135713
bg	1	1.000000e-06	32	999	12252	392064	19474	0.135690
bg	1	1.000000e-06	32	1000	12265	392480	19473	0.135649
bg	0	1.000000e-07	32	0	1	32	32	0.693133
bg	0	1.000000e-07	32	1	163	5216	34	0.688758
bg	0	1.000000e-07	32	2	324	10368	35	0.684546
bg	0	1.000000e-07	32	3	486	15552	38	0.680604
bg	0	1.000000e-07	32	4	648	20736	41	0.676849
bg	0	1.000000e-07	32	5	810	25920	43	0.673161
bg	0	1.000000e-07	32	6	971	31072	44	0.669543
bg	0	1.000000e-07	32	7	1132	36224	46	0.665970
bg	0	1.000000e-07	32	8	1294	41408	46	0.662438
bg	0	1.000000e-07	32	9	1456	46592	47	0.658973
bg	0	1.000000e-07	32	10	1617	51744	47	0.655572
bg	0	1.000000e-07	32	11	1779	56928	47	0.652215
bg	0	1.000000e-07	32	12	1940	62080	49	0.648929
bg	0	1.000000e-07	32	13	2102	67264	50	0.645706
bg	0	1.000000e-07	32	14	2263	72416	52	0.642594
bg	0	1.000000e-07	32	15	2425	77600	52	0.639541
bg	0	1.000000e-07	32	16	2586	82752	53	0.636566
bg	0	1.000000e-07	32	17	2748	87936	57	0.633631
bg	0	1.000000e-07	32	18	2908	93056	57	0.630826
bg	0	1.000000e-07	32	19	3069	98208	57	0.628061
bg	0	1.000000e-07	32	20	3229	103328	57	0.625347
bg	0	1.000000e-07	32	21	3390	108480	59	0.622624
bg	0	1.000000e-07	32	22	3550	113600	59	0.619950
bg	0	1.000000e-07	32	23	3711	118752	60	0.617298
bg	0	1.000000e-07	32	24	3871	123872	60	0.614711
bg	0	1.000000e-07	32	25	4032	129024	61	0.612149
bg	0	1.000000e-07	32	26	4192	134144	61	0.609633
bg	0	1.000000e-07	32	27	4353	139296	62	0.607141
bg	0	1.000000e-07	32	28	4513	144416	65	0.604697
bg	0	1.000000e-07	32	29	4674	149568	65	0.602306
bg	0	1.000000e-07	32	30	4834	154688	66	0.599970
bg	0	1.000000e-07	32	31	4995	159840	66	0.597670
bg	0	1.000000e-07	32	32	5155	164960	66	0.595419
bg	0	1.000000e-07	32	33	5315	170080	66	0.593198
bg	0	1.000000e-07	32	34	5476	175232	67	0.590957
bg	0	1.000000e-07	32	35	5636	180352	68	0.588772
bg	0	1.000000e-07	32	36	5796	185472	68	0.586617
bg	0	1.000000e-07	32	37	5957	190624	68	0.584484
bg	0	1.000000e-07	32	38	6117	195744	69	0.582352
bg	0	1.000000e-07	32	39	6277	200864	71	0.580324
bg	0	1.000000e-07	32	40	6436	205952	71	0.578273
bg	0	1.000000e-07	32	41	6599	211168	73	0.576400
bg	0	1.000000e-07	32	42	6765	216480	74	0.574678
bg	0	1.000000e-07	32	43	6932	221824	74	0.572962
bg	0	1.000000e-07	32	44	7099	227168	75	0.571270
bg	0	1.000000e-07	32	45	7266	232512	75	0.569597
bg	0	1.000000e-07	32	46	7433	237856	75	0.567943
bg	0	1.000000e-07	32	47	7599	243168	75	0.566312
bg	0	1.000000e-07	32	48	7766	248512	76	0.564665
bg	0	1.000000e-07	32	49	7933	253856	77	0.563016
bg	0	1.000000e-07	32	50	8099	259168	77	0.561402
bg	0	1.000000e-07	32	51	8266	264512	77	0.559794
bg	0	1.000000e-07	32	52	8433	269856	78	0.558198
bg	0	1.000000e-07	32	53	8600	275200	78	0.556617
bg	0	1.000000e-07	32	54	8766	280512	78	0.555065
bg	0	1.000000e-07	32	55	8933	285856	80	0.553507
bg	0	1.000000e-07	32	56	9100	291200	80	0.551961
bg	0	1.000000e-07	32	57	9267	296544	80	0.550443
bg	0	1.000000e-07	32	58	9433	301856	80	0.548947
bg	0	1.000000e-07	32	59	9600	307200	80	0.547456
bg	0	1.000000e-07	32	60	9767	312544	80	0.545979
bg	0	1.000000e-07	32	61	9934	317888	80	0.544521
bg	0	1.000000e-07	32	62	10100	323200	80	0.543070
bg	0	1.000000e-07	32	63	10267	328544	84	0.541595
bg	0	1.000000e-07	32	64	10433	333856	86	0.540118
bg	0	1.000000e-07	32	65	10600	339200	87	0.538641
bg	0	1.000000e-07	32	66	10766	344512	87	0.537190
bg	0	1.000000e-07	32	67	10933	349856	88	0.535759
bg	0	1.000000e-07	32	68	11099	355168	89	0.534352
bg	0	1.000000e-07	32	69	11266	360512	89	0.532948
bg	0	1.000000e-07	32	70	11433	365856	89	0.531563
bg	0	1.000000e-07	32	71	11600	371200	89	0.530183
bg	0	1.000000e-07	32	72	11766	376512	90	0.528816
bg	0	1.000000e-07	32	73	11933	381856	90	0.527455
bg	0	1.000000e-07	32	74	12099	387168	90	0.526117
bg	0	1.000000e-07	32	75	12266	392512	90	0.524800
bg	0	1.000000e-07	32	76	12433	397856	91	0.523494
bg	0	1.000000e-07	32	77	12599	403168	91	0.522207
bg	0	1.000000e-07	32	78	12766	408512	91	0.520931
bg	0	1.000000e-07	32	79	12933	413856	91	0.519669
bg	0	1.000000e-07	32	80	13100	419200	91	0.518415
bg	0	1.000000e-07	32	81	13267	424544	91	0.517178
bg	0	1.000000e-07	32	82	13434	429888	92	0.515950
bg	0	1.000000e-07	32	83	13600	435200	93	0.514736
bg	0	1.000000e-07	32	84	13767	440544	94	0.513524
bg	0	1.000000e-07	32	85	13934	445888	94	0.512322
bg	0	1.000000e-07	32	86	14101	451232	94	0.511137
bg	0	1.000000e-07	32	87	14267	456544	94	0.509969
bg	0	1.000000e-07	32	88	14434	461888	94	0.508806
bg	0	1.000000e-07	32	89	14601	467232	94	0.507655
bg	0	1.000000e-07	32	90	14768	472576	94	0.506510
bg	0	1.000000e-07	32	91	14935	477920	95	0.505376
bg	0	1.000000e-07	32	92	15102	483264	95	0.504249
bg	0	1.000000e-07	32	93	15268	488576	96	0.503140
bg	0	1.000000e-07	32	94	15435	493920	98	0.502026
bg	0	1.000000e-07	32	95	15603	499296	98	0.500929
bg	0	1.000000e-07	32	96	15769	504608	98	0.499847
bg	0	1.000000e-07	32	97	15936	509952	99	0.498767
bg	0	1.000000e-07	32	98	16103	515296	101	0.497689
bg	0	1.000000e-07	32	99	16269	520608	101	0.496668
bg	0	1.000000e-07	32	100	16436	525952	102	0.495641
bg	0	1.000000e-07	32	101	16602	531264	102	0.494626
bg	0	1.000000e-07	32	102	16769	536608	102	0.493615
bg	0	1.000000e-07	32	103	16935	541920	102	0.492609
bg	0	1.000000e-07	32	104	17102	547264	102	0.491613
bg	0	1.000000e-07	32	105	17269	552608	103	0.490611
bg	0	1.000000e-07	32	106	17435	557920	103	0.489629
bg	0	1.000000e-07	32	107	17602	563264	104	0.488639
bg	0	1.000000e-07	32	108	17769	568608	104	0.487667
bg	0	1.000000e-07	32	109	17935	573920	106	0.486701
bg	0	1.000000e-07	32	110	18102	579264	106	0.485734
bg	0	1.000000e-07	32	111	18268	584576	106	0.484779
bg	0	1.000000e-07	32	112	18435	589920	106	0.483828
bg	0	1.000000e-07	32	113	18601	595232	106	0.482889
bg	0	1.000000e-07	32	114	18768	600576	107	0.481952
bg	0	1.000000e-07	32	115	18934	605888	107	0.481019
bg	0	1.000000e-07	32	116	19100	611200	109	0.480078
bg	0	1.000000e-07	32	117	19267	616544	109	0.479136
bg	0	1.000000e-07	32	118	19433	621856	111	0.478213
bg	0	1.000000e-07	32	119	19600	627200	111	0.477309
bg	0	1.000000e-07	32	120	19766	632512	111	0.476417
bg	0	1.000000e-07	32	121	19932	637824	111	0.475529
bg	0	1.000000e-07	32	122	20098	643136	111	0.474655
bg	0	1.000000e-07	32	123	20265	648480	112	0.473781
bg	0	1.000000e-07	32	124	20430	653760	112	0.472915
bg	0	1.000000e-07	32	125	20596	659072	112	0.472052
bg	0	1.000000e-07	32	126	20763	664416	112	0.471193
bg	0	1.000000e-07	32	127	20929	669728	112	0.470348
bg	0	1.000000e-07	32	128	21096	675072	112	0.469502
bg	0	1.000000e-07	32	129	21262	680384	114	0.468667
bg	0	1.000000e-07	32	130	21428	685696	115	0.467827
bg	0	1.000000e-07	32	131	21594	691008	115	0.466995
bg	0	1.000000e-07	32	132	21761	696352	117	0.466162
bg	0	1.000000e-07	32	133	21927	701664	117	0.465341
bg	0	1.000000e-07	32	134	22093	706976	118	0.464528
bg	0	1.000000e-07	32	135	22259	712288	118	0.463723
bg	0	1.000000e-07	32	136	22426	717632	118	0.462921
bg	0	1.000000e-07	32	137	22592	722944	120	0.462116
bg	0	1.000000e-07	32	138	22758	728256	120	0.461310
bg	0	1.000000e-07	32	139	22925	733600	121	0.460512
bg	0	1.000000e-07	32	140	23091	738912	121	0.459724
bg	0	1.000000e-07	32	141	23258	744256	121	0.458938
bg	0	1.000000e-07	32	142	23424	749568	121	0.458159
bg	0	1.000000e-07	32	143	23591	754912	124	0.457372
bg	0	1.000000e-07	32	144	23757	760224	124	0.456591
bg	0	1.000000e-07	32	145	23923	765536	125	0.455819
bg	0	1.000000e-07	32	146	24090	770880	125	0.455043
bg	0	1.000000e-07	32	147	24256	776192	125	0.454279
bg	0	1.000000e-07	32	148	24422	781504	126	0.453516
bg	0	1.000000e-07	32	149	24588	786816	128	0.452761
bg	0	1.000000e-07	32	150	24755	792160	128	0.452009
bg	0	1.000000e-07	32	151	24921	797472	128	0.451267
bg	0	1.000000e-07	32	152	25088	802816	128	0.450526
bg	0	1.000000e-07	32	153	25255	808160	128	0.449791
bg	0	1.000000e-07	32	154	25421	813472	128	0.449065
bg	0	1.000000e-07	32	155	25588	818816	129	0.448346
bg	0	1.000000e-07	32	156	25755	824160	129	0.447626
bg	0	1.000000e-07	32	157	25922	829504	130	0.446916
bg	0	1.000000e-07	32	158	26089	834848	130	0.446201
bg	0	1.000000e-07	32	159	26256	840192	130	0.445501
bg	0	1.000000e-07	32	160	26422	845504	131	0.444800
bg	0	1.000000e-07	32	161	26588	850816	131	0.444104
bg	0	1.000000e-07	32	162	26755	856160	131	0.443407
bg	0	1.000000e-07	32	163	26921	861472	131	0.442727
bg	0	1.000000e-07	32	164	27088	866816	132	0.442045
bg	0	1.000000e-07	32	165	27255	872160	133	0.441361
bg	0	1.000000e-07	32	166	27422	877504	135	0.440679
bg	0	1.000000e-07	32	167	27588	882816	135	0.440003
bg	0	1.000000e-07	32	168	27755	888160	135	0.439330
bg	0	1.000000e-07	32	169	27922	893504	137	0.438660
bg	0	1.000000e-07	32	170	28089	898848	137	0.437988
bg	0	1.000000e-07	32	171	28256	904192	137	0.437322
bg	0	1.000000e-07	32	172	28422	909504	137	0.436665
bg	0	1.000000e-07	32	173	28589	914848	137	0.436008
bg	0	1.000000e-07	32	174	28756	920192	137	0.435356
bg	0	1.000000e-07	32	175	28922	925504	138	0.434708
bg	0	1.000000e-07	32	176	29089	930848	138	0.434066
bg	0	1.000000e-07	32	177	29255	936160	138	0.433428
bg	0	1.000000e-07	32	178	29422	941504	138	0.432790
bg	0	1.000000e-07	32	179	29588	946816	138	0.432159
bg	0	1.000000e-07	32	180	29755	952160	138	0.431532
bg	0	1.000000e-07	32	181	29922	957504	138	0.430912
bg	0	1.000000e-07	32	182	30089	962848	140	0.430296
bg	0	1.000000e-07	32	183	30255	968160	140	0.429682
bg	0	1.000000e-07	32	184	30422	973504	141	0.429072
bg	0	1.000000e-07	32	185	30589	978848	143	0.428466
bg	0	1.000000e-07	32	186	30756	984192	143	0.427854
bg	0	1.000000e-07	32	187	30922	989504	143	0.427250
bg	0	1.000000e-07	32	188	31090	994880	143	0.426648
bg	0	1.000000e-07	32	189	31256	1000192	143	0.426052
bg	0	1.000000e-07	32	190	31424	1005568	144	0.425450
bg	0	1.000000e-07	32	191	31591	1010912	144	0.424855
bg	0	1.000000e-07	32	192	31759	1016288	145	0.424262
bg	0	1.000000e-07	32	193	31926	1021632	145	0.423671
bg	0	1.000000e-07	32	194	32093	1026976	145	0.423086
bg	0	1.000000e-07	32	195	32261	1032352	145	0.422499
bg	0	1.000000e-07	32	196	32428	1037696	146	0.421914
bg	0	1.000000e-07	32	197	32595	1043040	146	0.421334
bg	0	1.000000e-07	32	198	32763	1048416	146	0.420754
bg	0	1.000000e-07	32	199	32930	1053760	147	0.420176
bg	0	1.000000e-07	32	200	33097	1059104	150	0.419602
bg	0	1.000000e-07	32	201	33265	1064480	150	0.419021
bg	0	1.000000e-07	32	202	33432	1069824	150	0.418448
bg	0	1.000000e-07	32	203	33600	1075200	150	0.417874
bg	0	1.000000e-07	32	204	33768	1080576	151	0.417308
bg	0	1.000000e-07	32	205	33935	1085920	151	0.416747
bg	0	1.000000e-07	32	206	34103	1091296	151	0.416182
bg	0	1.000000e-07	32	207	34270	1096640	152	0.415624
bg	0	1.000000e-07	32	208	34437	1101984	152	0.415066
bg	0	1.000000e-07	32	209	34604	1107328	154	0.414515
bg	0	1.000000e-07	32	210	34771	1112672	155	0.413962
bg	0	1.000000e-07	32	211	34939	1118048	155	0.413405
bg	0	1.000000e-07	32	212	35107	1123424	156	0.412858
bg	0	1.000000e-07	32	213	35274	1128768	156	0.412309
bg	0	1.000000e-07	32	214	35441	1134112	156	0.411771
bg	0	1.000000e-07	32	215	35608	1139456	156	0.411222
bg	0	1.000000e-07	32	216	35775	1144800	156	0.410686
bg	0	1.000000e-07	32	217	35943	1150176	156	0.410152
bg	0	1.000000e-07	32	218	36111	1155552	156	0.409621
bg	0	1.000000e-07	32	219	36278	1160896	156	0.409096
bg	0	1.000000e-07	32	220	36446	1166272	156	0.408570
bg	0	1.000000e-07	32	221	36613	1171616	157	0.408049
bg	0	1.000000e-07	32	222	36780	1176960	158	0.407524
bg	0	1.000000e-07	32	223	36947	1182304	159	0.407007
bg	0	1.000000e-07	32	224	37114	1187648	159	0.406489
bg	0	1.000000e-07	32	225	37282	1193024	160	0.405973
bg	0	1.000000e-07	32	226	37449	1198368	160	0.405461
bg	0	1.000000e-07	32	227	37615	1203680	160	0.404953
bg	0	1.000000e-07	32	228	37777	1208864	161	0.404414
bg	0	1.000000e-07	32	229	37944	1214208	162	0.403908
bg	0	1.000000e-07	32	230	38112	1219584	165	0.403407
bg	0	1.000000e-07	32	231	38278	1224896	165	0.402932
bg	0	1.000000e-07	32	232	38444	1230208	165	0.402461
bg	0	1.000000e-07	32	233	38609	1235488	165	0.401996
bg	0	1.000000e-07	32	234	38775	1240800	166	0.401527
bg	0	1.000000e-07	32	235	38941	1246112	167	0.401066
bg	0	1.000000e-07	32	236	39107	1251424	167	0.400606
bg	0	1.000000e-07	32	237	39270	1256640	168	0.400113
bg	0	1.000000e-07	32	238	39437	1261984	168	0.399658
bg	0	1.000000e-07	32	239	39603	1267296	168	0.399207
bg	0	1.000000e-07	32	240	39769	1272608	168	0.398757
bg	0	1.000000e-07	32	241	39935	1277920	168	0.398312
bg	0	1.000000e-07	32	242	40101	1283232	169	0.397864
bg	0	1.000000e-07	32	243	40267	1288544	169	0.397421
bg	0	1.000000e-07	32	244	40434	1293888	169	0.396977
bg	0	1.000000e-07	32	245	40600	1299200	169	0.396538
bg	0	1.000000e-07	32	246	40766	1304512	170	0.396100
bg	0	1.000000e-07	32	247	40932	1309824	172	0.395666
bg	0	1.000000e-07	32	248	41098	1315136	173	0.395228
bg	0	1.000000e-07	32	249	41264	1320448	174	0.394793
bg	0	1.000000e-07	32	250	41431	1325792	175	0.394358
bg	0	1.000000e-07	32	251	41597	1331104	175	0.393927
bg	0	1.000000e-07	32	252	41763	1336416	175	0.393498
bg	0	1.000000e-07	32	253	41929	1341728	177	0.393072
bg	0	1.000000e-07	32	254	42095	1347040	177	0.392646
bg	0	1.000000e-07	32	255	42262	1352384	178	0.392221
bg	0	1.000000e-07	32	256	42427	1357664	178	0.391797
bg	0	1.000000e-07	32	257	42592	1362944	180	0.391346
bg	0	1.000000e-07	32	258	42758	1368256	180	0.390923
bg	0	1.000000e-07	32	259	42924	1373568	180	0.390504
bg	0	1.000000e-07	32	260	43090	1378880	180	0.390087
bg	0	1.000000e-07	32	261	43257	1384224	180	0.389667
bg	0	1.000000e-07	32	262	43423	1389536	180	0.389254
bg	0	1.000000e-07	32	263	43589	1394848	181	0.388842
bg	0	1.000000e-07	32	264	43756	1400192	181	0.388429
bg	0	1.000000e-07	32	265	43922	1405504	182	0.388024
bg	0	1.000000e-07	32	266	44088	1410816	183	0.387621
bg	0	1.000000e-07	32	267	44254	1416128	186	0.387213
bg	0	1.000000e-07	32	268	44420	1421440	186	0.386805
bg	0	1.000000e-07	32	269	44587	1426784	188	0.386395
bg	0	1.000000e-07	32	270	44753	1432096	188	0.385989
bg	0	1.000000e-07	32	271	44919	1437408	188	0.385586
bg	0	1.000000e-07	32	272	45085	1442720	189	0.385181
bg	0	1.000000e-07	32	273	45251	1448032	190	0.384780
bg	0	1.000000e-07	32	274	45417	1453344	191	0.384380
bg	0	1.000000e-07	32	275	45583	1458656	192	0.383977
bg	0	1.000000e-07	32	276	45749	1463968	193	0.383573
bg	0	1.000000e-07	32	277	45915	1469280	194	0.383167
bg	0	1.000000e-07	32	278	46081	1474592	194	0.382762
bg	0	1.000000e-07	32	279	46247	1479904	196	0.382360
bg	0	1.000000e-07	32	280	46413	1485216	198	0.381954
bg	0	1.000000e-07	32	281	46579	1490528	198	0.381556
bg	0	1.000000e-07	32	282	46745	1495840	198	0.381153
bg	0	1.000000e-07	32	283	46910	1501120	199	0.380761
bg	0	1.000000e-07	32	284	47077	1506464	199	0.380368
bg	0	1.000000e-07	32	285	47243	1511776	201	0.379983
bg	0	1.000000e-07	32	286	47410	1517120	201	0.379596
bg	0	1.000000e-07	32	287	47576	1522432	202	0.379219
bg	0	1.000000e-07	32	288	47742	1527744	203	0.378845
bg	0	1.000000e-07	32	289	47909	1533088	203	0.378467
bg	0	1.000000e-07	32	290	48075	1538400	203	0.378097
bg	0	1.000000e-07	32	291	48241	1543712	204	0.377724
bg	0	1.000000e-07	32	292	48407	1549024	205	0.377354
bg	0	1.000000e-07	32	293	48574	1554368	205	0.376989
bg	0	1.000000e-07	32	294	48740	1559680	206	0.376627
bg	0	1.000000e-07	32	295	48906	1564992	206	0.376265
bg	0	1.000000e-07	32	296	49073	1570336	206	0.375902
bg	0	1.000000e-07	32	297	49239	1575648	206	0.375542
bg	0	1.000000e-07	32	298	49405	1580960	206	0.375189
bg	0	1.000000e-07	32	299	49571	1586272	207	0.374825
bg	0	1.000000e-07	32	300	49737	1591584	207	0.374471
bg	0	1.000000e-07	32	301	49904	1596928	207	0.374118
bg	0	1.000000e-07	32	302	50070	1602240	208	0.373766
bg	0	1.000000e-07	32	303	50236	1607552	208	0.373415
bg	0	1.000000e-07	32	304	50401	1612832	210	0.373054
bg	0	1.000000e-07	32	305	50568	1618176	210	0.372702
bg	0	1.000000e-07	32	306	50732	1623424	210	0.372331
bg	0	1.000000e-07	32	307	50897	1628704	210	0.371957
bg	0	1.000000e-07	32	308	51061	1633952	211	0.371591
bg	0	1.000000e-07	32	309	51227	1639264	211	0.371228
bg	0	1.000000e-07	32	310	51393	1644576	211	0.370887
bg	0	1.000000e-07	32	311	51560	1649920	212	0.370545
bg	0	1.000000e-07	32	312	51726	1655232	213	0.370203
bg	0	1.000000e-07	32	313	51893	1660576	213	0.369863
bg	0	1.000000e-07	32	314	52059	1665888	214	0.369526
bg	0	1.000000e-07	32	315	52225	1671200	215	0.369178
bg	0	1.000000e-07	32	316	52391	1676512	215	0.368848
bg	0	1.000000e-07	32	317	52558	1681856	215	0.368513
bg	0	1.000000e-07	32	318	52724	1687168	215	0.368181
bg	0	1.000000e-07	32	319	52891	1692512	216	0.367849
bg	0	1.000000e-07	32	320	53057	1697824	217	0.367524
bg	0	1.000000e-07	32	321	53224	1703168	217	0.367196
bg	0	1.000000e-07	32	322	53390	1708480	217	0.366876
bg	0	1.000000e-07	32	323	53556	1713792	217	0.366554
bg	0	1.000000e-07	32	324	53723	1719136	219	0.366232
bg	0	1.000000e-07	32	325	53889	1724448	220	0.365912
bg	0	1.000000e-07	32	326	54056	1729792	221	0.365588
bg	0	1.000000e-07	32	327	54222	1735104	221	0.365265
bg	0	1.000000e-07	32	328	54388	1740416	221	0.364949
bg	0	1.000000e-07	32	329	54555	1745760	222	0.364625
bg	0	1.000000e-07	32	330	54721	1751072	223	0.364311
bg	0	1.000000e-07	32	331	54888	1756416	223	0.363994
bg	0	1.000000e-07	32	332	55054	1761728	224	0.363680
bg	0	1.000000e-07	32	333	55221	1767072	224	0.363368
bg	0	1.000000e-07	32	334	55387	1772384	224	0.363055
bg	0	1.000000e-07	32	335	55553	1777696	225	0.362748
bg	0	1.000000e-07	32	336	55720	1783040	225	0.362437
bg	0	1.000000e-07	32	337	55885	1788320	225	0.362112
bg	0	1.000000e-07	32	338	56051	1793632	226	0.361805
bg	0	1.000000e-07	32	339	56218	1798976	226	0.361497
bg	0	1.000000e-07	32	340	56384	1804288	226	0.361191
bg	0	1.000000e-07	32	341	56551	1809632	227	0.360884
bg	0	1.000000e-07	32	342	56717	1814944	227	0.360581
bg	0	1.000000e-07	32	343	56884	1820288	227	0.360276
bg	0	1.000000e-07	32	344	57050	1825600	228	0.359976
bg	0	1.000000e-07	32	345	57217	1830944	229	0.359670
bg	0	1.000000e-07	32	346	57383	1836256	229	0.359368
bg	0	1.000000e-07	32	347	57549	1841568	229	0.359060
bg	0	1.000000e-07	32	348	57716	1846912	229	0.358757
bg	0	1.000000e-07	32	349	57882	1852224	229	0.358460
bg	0	1.000000e-07	32	350	58047	1857504	231	0.358134
bg	0	1.000000e-07	32	351	58213	1862816	232	0.357838
bg	0	1.000000e-07	32	352	58377	1868064	232	0.357520
bg	0	1.000000e-07	32	353	58544	1873408	233	0.357225
bg	0	1.000000e-07	32	354	58710	1878720	233	0.356928
bg	0	1.000000e-07	32	355	58877	1884064	233	0.356633
bg	0	1.000000e-07	32	356	59043	1889376	233	0.356342
bg	0	1.000000e-07	32	357	59210	1894720	233	0.356048
bg	0	1.000000e-07	32	358	59376	1900032	233	0.355755
bg	0	1.000000e-07	32	359	59542	1905344	233	0.355468
bg	0	1.000000e-07	32	360	59709	1910688	234	0.355164
bg	0	1.000000e-07	32	361	59874	1915968	235	0.354839
bg	0	1.000000e-07	32	362	60041	1921312	235	0.354535
bg	0	1.000000e-07	32	363	60208	1926656	235	0.354236
bg	0	1.000000e-07	32	364	60373	1931936	235	0.353915
bg	0	1.000000e-07	32	365	60539	1937248	235	0.353610
bg	0	1.000000e-07	32	366	60706	1942592	235	0.353314
bg	0	1.000000e-07	32	367	60873	1947936	236	0.353019
bg	0	1.000000e-07	32	368	61040	1953280	236	0.352724
bg	0	1.000000e-07	32	369	61206	1958592	236	0.352433
bg	0	1.000000e-07	32	370	61373	1963936	236	0.352141
bg	0	1.000000e-07	32	371	61540	1969280	236	0.351847
bg	0	1.000000e-07	32	372	61707	1974624	237	0.351559
bg	0	1.000000e-07	32	373	61873	1979936	238	0.351273
bg	0	1.000000e-07	32	374	62040	1985280	238	0.350985
bg	0	1.000000e-07	32	375	62207	1990624	240	0.350695
bg	0	1.000000e-07	32	376	62374	1995968	240	0.350409
bg	0	1.000000e-07	32	377	62541	2001312	240	0.350125
bg	0	1.000000e-07	32	378	62708	2006656	240	0.349841
bg	0	1.000000e-07	32	379	62875	2012000	243	0.349556
bg	0	1.000000e-07	32	380	63042	2017344	244	0.349275
bg	0	1.000000e-07	32	381	63208	2022656	244	0.348992
bg	0	1.000000e-07	32	382	63375	2028000	245	0.348710
bg	0	1.000000e-07	32	383	63542	2033344	245	0.348430
bg	0	1.000000e-07	32	384	63709	2038688	245	0.348150
bg	0	1.000000e-07	32	385	63875	2044000	245	0.347858
bg	0	1.000000e-07	32	386	64039	2049248	245	0.347551
bg	0	1.000000e-07	32	387	64206	2054592	246	0.347275
bg	0	1.000000e-07	32	388	64372	2059904	246	0.346995
bg	0	1.000000e-07	32	389	64539	2065248	247	0.346719
bg	0	1.000000e-07	32	390	64706	2070592	247	0.346446
bg	0	1.000000e-07	32	391	64872	2075904	247	0.346157
bg	0	1.000000e-07	32	392	65039	2081248	247	0.345885
bg	0	1.000000e-07	32	393	65206	2086592	248	0.345612
bg	0	1.000000e-07	32	394	65373	2091936	248	0.345337
bg	0	1.000000e-07	32	395	65539	2097248	249	0.345069
bg	0	1.000000e-07	32	396	65706	2102592	250	0.344802
bg	0	1.000000e-07	32	397	65873	2107936	250	0.344528
bg	0	1.000000e-07	32	398	66039	2113248	251	0.344247
bg	0	1.000000e-07	32	399	66204	2118528	252	0.343963
bg	0	1.000000e-07	32	400	66371	2123872	252	0.343696
bg	0	1.000000e-07	32	401	66536	2129152	252	0.343409
bg	0	1.000000e-07	32	402	66703	2134496	253	0.343144
bg	0	1.000000e-07	32	403	66869	2139808	253	0.342869
bg	0	1.000000e-07	32	404	67036	2145152	254	0.342607
bg	0	1.000000e-07	32	405	67203	2150496	254	0.342334
bg	0	1.000000e-07	32	406	67369	2155808	255	0.342070
bg	0	1.000000e-07	32	407	67537	2161184	256	0.341809
bg	0	1.000000e-07	32	408	67701	2166432	256	0.341526
bg	0	1.000000e-07	32	409	67868	2171776	257	0.341260
bg	0	1.000000e-07	32	410	68035	2177120	257	0.340998
bg	0	1.000000e-07	32	411	68202	2182464	257	0.340740
bg	0	1.000000e-07	32	412	68369	2187808	257	0.340474
bg	0	1.000000e-07	32	413	68536	2193152	258	0.340209
bg	0	1.000000e-07	32	414	68702	2198464	258	0.339947
bg	0	1.000000e-07	32	415	68869	2203808	258	0.339687
bg	0	1.000000e-07	32	416	69036	2209152	258	0.339429
bg	0	1.000000e-07	32	417	69203	2214496	259	0.339175
bg	0	1.000000e-07	32	418	69369	2219808	260	0.338916
bg	0	1.000000e-07	32	419	69529	2224928	262	0.338609
bg	0	1.000000e-07	32	420	69685	2229920	262	0.338295
bg	0	1.000000e-07	32	421	69851	2235232	262	0.338042
bg	0	1.000000e-07	32	422	70019	2240608	262	0.337791
bg	0	1.000000e-07	32	423	70186	2245952	262	0.337540
bg	0	1.000000e-07	32	424	70353	2251296	262	0.337293
bg	0	1.000000e-07	32	425	70520	2256640	262	0.337048
bg	0	1.000000e-07	32	426	70687	2261984	262	0.336800
bg	0	1.000000e-07	32	427	70854	2267328	263	0.336552
bg	0	1.000000e-07	32	428	71021	2272672	264	0.336306
bg	0	1.000000e-07	32	429	71188	2278016	264	0.336060
bg	0	1.000000e-07	32	430	71346	2283072	264	0.335760
bg	0	1.000000e-07	32	431	71513	2288416	264	0.335516
bg	0	1.000000e-07	32	432	71668	2293376	264	0.335207
bg	0	1.000000e-07	32	433	71833	2298656	264	0.334965
bg	0	1.000000e-07	32	434	72000	2304000	264	0.334727
bg	0	1.000000e-07	32	435	72167	2309344	264	0.334482
bg	0	1.000000e-07	32	436	72335	2314720	266	0.334239
bg	0	1.000000e-07	32	437	72502	2320064	266	0.333999
bg	0	1.000000e-07	32	438	72669	2325408	267	0.333757
bg	0	1.000000e-07	32	439	72836	2330752	267	0.333515
bg	0	1.000000e-07	32	440	73003	2336096	268	0.333274
bg	0	1.000000e-07	32	441	73170	2341440	268	0.333037
bg	0	1.000000e-07	32	442	73337	2346784	269	0.332795
bg	0	1.000000e-07	32	443	73504	2352128	269	0.332556
bg	0	1.000000e-07	32	444	73662	2357184	269	0.332267
bg	0	1.000000e-07	32	445	73819	2362208	269	0.331970
bg	0	1.000000e-07	32	446	73984	2367488	270	0.331729
bg	0	1.000000e-07	32	447	74151	2372832	271	0.331486
bg	0	1.000000e-07	32	448	74314	2378048	271	0.331238
bg	0	1.000000e-07	32	449	74476	2383232	271	0.330977
bg	0	1.000000e-07	32	450	74640	2388480	271	0.330727
bg	0	1.000000e-07	32	451	74803	2393696	271	0.330478
bg	0	1.000000e-07	32	452	74970	2399040	271	0.330251
bg	0	1.000000e-07	32	453	75137	2404384	271	0.330011
bg	0	1.000000e-07	32	454	75304	2409728	271	0.329786
bg	0	1.000000e-07	32	455	75463	2414816	271	0.329514
bg	0	1.000000e-07	32	456	75630	2420160	271	0.329282
bg	0	1.000000e-07	32	457	75795	2425440	271	0.329039
bg	0	1.000000e-07	32	458	75962	2430784	274	0.328812
bg	0	1.000000e-07	32	459	76129	2436128	276	0.328588
bg	0	1.000000e-07	32	460	76296	2441472	277	0.328352
bg	0	1.000000e-07	32	461	76463	2446816	278	0.328131
bg	0	1.000000e-07	32	462	76623	2451936	278	0.327873
bg	0	1.000000e-07	32	463	76789	2457248	282	0.327651
bg	0	1.000000e-07	32	464	76956	2462592	283	0.327434
bg	0	1.000000e-07	32	465	77113	2467616	284	0.327161
bg	0	1.000000e-07	32	466	77267	2472544	284	0.326883
bg	0	1.000000e-07	32	467	77423	2477536	284	0.326614
bg	0	1.000000e-07	32	468	77578	2482496	284	0.326342
bg	0	1.000000e-07	32	469	77744	2487808	286	0.326129
bg	0	1.000000e-07	32	470	77899	2492768	287	0.325854
bg	0	1.000000e-07	32	471	78065	2498080	287	0.325643
bg	0	1.000000e-07	32	472	78220	2503040	288	0.325376
bg	0	1.000000e-07	32	473	78377	2508064	288	0.325122
bg	0	1.000000e-07	32	474	78530	2512960	288	0.324853
bg	0	1.000000e-07	32	475	78696	2518272	288	0.324638
bg	0	1.000000e-07	32	476	78863	2523616	288	0.324434
bg	0	1.000000e-07	32	477	79030	2528960	288	0.324227
bg	0	1.000000e-07	32	478	79192	2534144	288	0.323996
bg	0	1.000000e-07	32	479	79346	2539072	288	0.323724
bg	0	1.000000e-07	32	480	79509	2544288	288	0.323511
bg	0	1.000000e-07	32	481	79676	2549632	288	0.323302
bg	0	1.000000e-07	32	482	79830	2554560	288	0.323045
bg	0	1.000000e-07	32	483	79995	2559840	291	0.322822
bg	0	1.000000e-07	32	484	80150	2564800	292	0.322564
bg	0	1.000000e-07	32	485	80316	2570112	292	0.322357
bg	0	1.000000e-07	32	486	80479	2575328	294	0.322138
bg	0	1.000000e-07	32	487	80643	2580576	295	0.321917
bg	0	1.000000e-07	32	488	80807	2585824	295	0.321695
bg	0	1.000000e-07	32	489	80972	2591104	298	0.321487
bg	0	1.000000e-07	32	490	81139	2596448	298	0.321284
bg	0	1.000000e-07	32	491	81305	2601760	298	0.321073
bg	0	1.000000e-07	32	492	81472	2607104	300	0.320872
bg	0	1.000000e-07	32	493	81639	2612448	300	0.320668
bg	0	1.000000e-07	32	494	81805	2617760	300	0.320465
bg	0	1.000000e-07	32	495	81971	2623072	300	0.320256
bg	0	1.000000e-07	32	496	82138	2628416	300	0.320055
bg	0	1.000000e-07	32	497	82305	2633760	300	0.319859
bg	0	1.000000e-07	32	498	82459	2638688	301	0.319594
bg	0	1.000000e-07	32	499	82622	2643904	301	0.319378
bg	0	1.000000e-07	32	500	82777	2648864	301	0.319121
bg	0	1.000000e-07	32	501	82941	2654112	304	0.318906
bg	0	1.000000e-07	32	502	83107	2659424	304	0.318709
bg	0	1.000000e-07	32	503	83269	2664608	305	0.318476
bg	0	1.000000e-07	32	504	83431	2669792	305	0.318260
bg	0	1.000000e-07	32	505	83596	2675072	306	0.318055
bg	0	1.000000e-07	32	506	83758	2680256	306	0.317834
bg	0	1.000000e-07	32	507	83922	2685504	307	0.317628
bg	0	1.000000e-07	32	508	84085	2690720	307	0.317411
bg	0	1.000000e-07	32	509	84249	2695968	307	0.317195
bg	0	1.000000e-07	32	510	84409	2701088	309	0.316975
bg	0	1.000000e-07	32	511	84570	2706240	309	0.316747
bg	0	1.000000e-07	32	512	84723	2711136	310	0.316496
bg	0	1.000000e-07	32	513	84884	2716288	311	0.316280
bg	0	1.000000e-07	32	514	85044	2721408	311	0.316049
bg	0	1.000000e-07	32	515	85209	2726688	311	0.315856
bg	0	1.000000e-07	32	516	85370	2731840	311	0.315629
bg	0	1.000000e-07	32	517	85532	2737024	312	0.315411
bg	0	1.000000e-07	32	518	85693	2742176	312	0.315194
bg	0	1.000000e-07	32	519	85858	2747456	314	0.314997
bg	0	1.000000e-07	32	520	86021	2752672	314	0.314787
bg	0	1.000000e-07	32	521	86183	2757856	315	0.314572
bg	0	1.000000e-07	32	522	86338	2762816	315	0.314331
bg	0	1.000000e-07	32	523	86493	2767776	315	0.314096
bg	0	1.000000e-07	32	524	86655	2772960	315	0.313887
bg	0	1.000000e-07	32	525	86817	2778144	316	0.313671
bg	0	1.000000e-07	32	526	86970	2783040	318	0.313430
bg	0	1.000000e-07	32	527	87132	2788224	319	0.313224
bg	0	1.000000e-07	32	528	87291	2793312	320	0.312990
bg	0	1.000000e-07	32	529	87445	2798240	321	0.312756
bg	0	1.000000e-07	32	530	87599	2803168	321	0.312491
bg	0	1.000000e-07	32	531	87753	2808096	322	0.312257
bg	0	1.000000e-07	32	532	87914	2813248	325	0.312029
bg	0	1.000000e-07	32	533	88078	2818496	325	0.311836
bg	0	1.000000e-07	32	534	88234	2823488	325	0.311609
bg	0	1.000000e-07	32	535	88398	2828736	326	0.311411
bg	0	1.000000e-07	32	536	88560	2833920	327	0.311202
bg	0	1.000000e-07	32	537	88720	2839040	327	0.310989
bg	0	1.000000e-07	32	538	88884	2844288	328	0.310793
bg	0	1.000000e-07	32	539	89049	2849568	329	0.310603
bg	0	1.000000e-07	32	540	89208	2854656	330	0.310386
bg	0	1.000000e-07	32	541	89371	2859872	330	0.310176
bg	0	1.000000e-07	32	542	89526	2864832	330	0.309941
bg	0	1.000000e-07	32	543	89687	2869984	330	0.309742
bg	0	1.000000e-07	32	544	89841	2874912	330	0.309507
bg	0	1.000000e-07	32	545	89994	2879808	330	0.309281
bg	0	1.000000e-07	32	546	90149	2884768	330	0.309056
bg	0	1.000000e-07	32	547	90303	2889696	330	0.308822
bg	0	1.000000e-07	32	548	90464	2894848	330	0.308618
bg	0	1.000000e-07	32	549	90618	2899776	330	0.308387
bg	0	1.000000e-07	32	550	90773	2904736	331	0.308168
bg	0	1.000000e-07	32	551	90933	2909856	331	0.307967
bg	0	1.000000e-07	32	552	91095	2915040	332	0.307767
bg	0	1.000000e-07	32	553	91248	2919936	333	0.307534
bg	0	1.000000e-07	32	554	91411	2925152	335	0.307354
bg	0	1.000000e-07	32	555	91566	2930112	336	0.307116
bg	0	1.000000e-07	32	556	91720	2935040	339	0.306910
bg	0	1.000000e-07	32	557	91884	2940288	339	0.306727
bg	0	1.000000e-07	32	558	92049	2945568	339	0.306553
bg	0	1.000000e-07	32	559	92215	2950880	339	0.306382
bg	0	1.000000e-07	32	560	92382	2956224	341	0.306212
bg	0	1.000000e-07	32	561	92544	2961408	344	0.306010
bg	0	1.000000e-07	32	562	92708	2966656	344	0.305831
bg	0	1.000000e-07	32	563	92863	2971616	345	0.305627
bg	0	1.000000e-07	32	564	93028	2976896	345	0.305461
bg	0	1.000000e-07	32	565	93185	2981920	347	0.305234
bg	0	1.000000e-07	32	566	93343	2986976	350	0.305020
bg	0	1.000000e-07	32	567	93507	2992224	350	0.304844
bg	0	1.000000e-07	32	568	93673	2997536	350	0.304669
bg	0	1.000000e-07	32	569	93834	3002688	351	0.304471
bg	0	1.000000e-07	32	570	93988	3007616	352	0.304257
bg	0	1.000000e-07	32	571	94149	3012768	352	0.304065
bg	0	1.000000e-07	32	572	94304	3017728	353	0.303844
bg	0	1.000000e-07	32	573	94460	3022720	353	0.303636
bg	0	1.000000e-07	32	574	94620	3027840	354	0.303445
bg	0	1.000000e-07	32	575	94783	3033056	355	0.303256
bg	0	1.000000e-07	32	576	94937	3037984	358	0.303033
bg	0	1.000000e-07	32	577	95099	3043168	359	0.302852
bg	0	1.000000e-07	32	578	95262	3048384	361	0.302679
bg	0	1.000000e-07	32	579	95428	3053696	362	0.302506
bg	0	1.000000e-07	32	580	95588	3058816	362	0.302308
bg	0	1.000000e-07	32	581	95750	3064000	364	0.302131
bg	0	1.000000e-07	32	582	95912	3069184	366	0.301945
bg	0	1.000000e-07	32	583	96065	3074080	366	0.301725
bg	0	1.000000e-07	32	584	96230	3079360	366	0.301555
bg	0	1.000000e-07	32	585	96381	3084192	366	0.301330
bg	0	1.000000e-07	32	586	96540	3089280	367	0.301139
bg	0	1.000000e-07	32	587	96704	3094528	367	0.300963
bg	0	1.000000e-07	32	588	96868	3099776	368	0.300794
bg	0	1.000000e-07	32	589	97032	3105024	370	0.300619
bg	0	1.000000e-07	32	590	97195	3110240	370	0.300437
bg	0	1.000000e-07	32	591	97360	3115520	370	0.300266
bg	0	1.000000e-07	32	592	97523	3120736	370	0.300084
bg	0	1.000000e-07	32	593	97678	3125696	370	0.299865
bg	0	1.000000e-07	32	594	97840	3130880	370	0.299694
bg	0	1.000000e-07	32	595	98000	3136000	373	0.299503
bg	0	1.000000e-07	32	596	98160	3141120	375	0.299314
bg	0	1.000000e-07	32	597	98324	3146368	376	0.299146
bg	0	1.000000e-07	32	598	98480	3151360	377	0.298940
bg	0	1.000000e-07	32	599	98640	3156480	377	0.298761
bg	0	1.000000e-07	32	600	98802	3161664	377	0.298585
bg	0	1.000000e-07	32	601	98963	3166816	378	0.298412
bg	0	1.000000e-07	32	602	99118	3171776	378	0.298208
bg	0	1.000000e-07	32	603	99279	3176928	379	0.298028
bg	0	1.000000e-07	32	604	99434	3181888	379	0.297830
bg	0	1.000000e-07	32	605	99593	3186976	380	0.297644
bg	0	1.000000e-07	32	606	99757	3192224	380	0.297476
bg	0	1.000000e-07	32	607	99921	3197472	380	0.297312
bg	0	1.000000e-07	32	608	100076	3202432	380	0.297123
bg	0	1.000000e-07	32	609	100237	3207584	381	0.296952
bg	0	1.000000e-07	32	610	100390	3212480	382	0.296744
bg	0	1.000000e-07	32	611	100544	3217408	382	0.296538
bg	0	1.000000e-07	32	612	100696	3222272	383	0.296333
bg	0	1.000000e-07	32	613	100848	3227136	383	0.296128
bg	0	1.000000e-07	32	614	101002	3232064	383	0.295936
bg	0	1.000000e-07	32	615	101166	3237312	384	0.295777
bg	0	1.000000e-07	32	616	101328	3242496	384	0.295603
bg	0	1.000000e-07	32	617	101482	3247424	384	0.295408
bg	0	1.000000e-07	32	618	101645	3252640	384	0.295242
bg	0	1.000000e-07	32	619	101801	3257632	385	0.295053
bg	0	1.000000e-07	32	620	101962	3262784	385	0.294862
bg	0	1.000000e-07	32	621	102119	3267808	386	0.294685
bg	0	1.000000e-07	32	622	102283	3273056	386	0.294527
bg	0	1.000000e-07	32	623	102446	3278272	387	0.294361
bg	0	1.000000e-07	32	624	102605	3283360	387	0.294181
bg	0	1.000000e-07	32	625	102759	3288288	387	0.293992
bg	0	1.000000e-07	32	626	102915	3293280	387	0.293799
bg	0	1.000000e-07	32	627	103079	3298528	387	0.293649
bg	0	1.000000e-07	32	628	103239	3303648	387	0.293484
bg	0	1.000000e-07	32	629	103404	3308928	387	0.293326
bg	0	1.000000e-07	32	630	103561	3313952	387	0.293143
bg	0	1.000000e-07	32	631	103723	3319136	387	0.292981
bg	0	1.000000e-07	32	632	103886	3324352	388	0.292819
bg	0	1.000000e-07	32	633	104052	3329664	388	0.292672
bg	0	1.000000e-07	32	634	104218	3334976	390	0.292527
bg	0	1.000000e-07	32	635	104380	3340160	390	0.292364
bg	0	1.000000e-07	32	636	104541	3345312	390	0.292197
bg	0	1.000000e-07	32	637	104701	3350432	390	0.292034
bg	0	1.000000e-07	32	638	104861	3355552	390	0.291859
bg	0	1.000000e-07	32	639	105023	3360736	390	0.291701
bg	0	1.000000e-07	32	640	105179	3365728	393	0.291511
bg	0	1.000000e-07	32	641	105342	3370944	394	0.291355
bg	0	1.000000e-07	32	642	105502	3376064	394	0.291194
bg	0	1.000000e-07	32	643	105661	3381152	395	0.291019
bg	0	1.000000e-07	32	644	105826	3386432	396	0.290863
bg	0	1.000000e-07	32	645	105992	3391744	396	0.290717
bg	0	1.000000e-07	32	646	106156	3396992	396	0.290569
bg	0	1.000000e-07	32	647	106315	3402080	397	0.290402
bg	0	1.000000e-07	32	648	106480	3407360	397	0.290253
bg	0	1.000000e-07	32	649	106645	3412640	399	0.290103
bg	0	1.000000e-07	32	650	106811	3417952	400	0.289954
bg	0	1.000000e-07	32	651	106978	3423296	401	0.289807
bg	0	1.000000e-07	32	652	107145	3428640	401	0.289667
bg	0	1.000000e-07	32	653	107311	3433952	401	0.289524
bg	0	1.000000e-07	32	654	107475	3439200	402	0.289367
bg	0	1.000000e-07	32	655	107634	3444288	402	0.289202
bg	0	1.000000e-07	32	656	107789	3449248	402	0.289023
bg	0	1.000000e-07	32	657	107950	3454400	402	0.288870
bg	0	1.000000e-07	32	658	108116	3459712	402	0.288724
bg	0	1.000000e-07	32	659	108275	3464800	403	0.288556
bg	0	1.000000e-07	32	660	108438	3470016	404	0.288405
bg	0	1.000000e-07	32	661	108602	3475264	404	0.288259
bg	0	1.000000e-07	32	662	108758	3480256	405	0.288089
bg	0	1.000000e-07	32	663	108917	3485344	408	0.287923
bg	0	1.000000e-07	32	664	109080	3490560	410	0.287769
bg	0	1.000000e-07	32	665	109247	3495904	412	0.287633
bg	0	1.000000e-07	32	666	109413	3501216	412	0.287491
bg	0	1.000000e-07	32	667	109580	3506560	412	0.287355
bg	0	1.000000e-07	32	668	109747	3511904	412	0.287211
bg	0	1.000000e-07	32	669	109908	3517056	412	0.287058
bg	0	1.000000e-07	32	670	110066	3522112	413	0.286885
bg	0	1.000000e-07	32	671	110233	3527456	413	0.286745
bg	0	1.000000e-07	32	672	110396	3532672	414	0.286587
bg	0	1.000000e-07	32	673	110556	3537792	416	0.286429
bg	0	1.000000e-07	32	674	110716	3542912	417	0.286269
bg	0	1.000000e-07	32	675	110881	3548192	417	0.286120
bg	0	1.000000e-07	32	676	111045	3553440	417	0.285968
bg	0	1.000000e-07	32	677	111211	3558752	417	0.285834
bg	0	1.000000e-07	32	678	111378	3564096	419	0.285692
bg	0	1.000000e-07	32	679	111539	3569248	419	0.285536
bg	0	1.000000e-07	32	680	111706	3574592	421	0.285392
bg	0	1.000000e-07	32	681	111872	3579904	421	0.285248
bg	0	1.000000e-07	32	682	112031	3584992	422	0.285072
bg	0	1.000000e-07	32	683	112196	3590272	423	0.284932
bg	0	1.000000e-07	32	684	112355	3595360	423	0.284773
bg	0	1.000000e-07	32	685	112516	3600512	423	0.284621
bg	0	1.000000e-07	32	686	112674	3605568	423	0.284463
bg	0	1.000000e-07	32	687	112832	3610624	424	0.284302
bg	0	1.000000e-07	32	688	112995	3615840	424	0.284149
bg	0	1.000000e-07	32	689	113159	3621088	424	0.284011
bg	0	1.000000e-07	32	690	113325	3626400	425	0.283873
bg	0	1.000000e-07	32	691	113492	3631744	425	0.283737
bg	0	1.000000e-07	32	692	113651	3636832	426	0.283567
bg	0	1.000000e-07	32	693	113813	3642016	426	0.283421
bg	0	1.000000e-07	32	694	113978	3647296	426	0.283274
bg	0	1.000000e-07	32	695	114145	3652640	426	0.283143
bg	0	1.000000e-07	32	696	114311	3657952	427	0.283012
bg	0	1.000000e-07	32	697	114469	3663008	427	0.282855
bg	0	1.000000e-07	32	698	114629	3668128	428	0.282691
bg	0	1.000000e-07	32	699	114785	3673120	428	0.282530
bg	0	1.000000e-07	32	700	114953	3678496	428	0.282402
bg	0	1.000000e-07	32	701	115118	3683776	429	0.282265
bg	0	1.000000e-07	32	702	115279	3688928	430	0.282110
bg	0	1.000000e-07	32	703	115445	3694240	430	0.281982
bg	0	1.000000e-07	32	704	115607	3699424	430	0.281830
bg	0	1.000000e-07	32	705	115771	3704672	432	0.281691
bg	0	1.000000e-07	32	706	115938	3710016	432	0.281554
bg	0	1.000000e-07	32	707	116098	3715136	433	0.281393
bg	0	1.000000e-07	32	708	116259	3720288	433	0.281251
bg	0	1.000000e-07	32	709	116425	3725600	434	0.281116
bg	0	1.000000e-07	32	710	116589	3730848	434	0.280978
bg	0	1.000000e-07	32	711	116753	3736096	435	0.280837
bg	0	1.000000e-07	32	712	116920	3741440	435	0.280712
bg	0	1.000000e-07	32	713	117087	3746784	435	0.280581
bg	0	1.000000e-07	32	714	117251	3752032	436	0.280439
bg	0	1.000000e-07	32	715	117416	3757312	436	0.280310
bg	0	1.000000e-07	32	716	117580	3762560	437	0.280172
bg	0	1.000000e-07	32	717	117746	3767872	437	0.280046
bg	0	1.000000e-07	32	718	117913	3773216	437	0.279908
bg	0	1.000000e-07	32	719	118080	3778560	437	0.279775
bg	0	1.000000e-07	32	720	118247	3783904	438	0.279643
bg	0	1.000000e-07	32	721	118410	3789120	440	0.279501
bg	0	1.000000e-07	32	722	118577	3794464	442	0.279372
bg	0	1.000000e-07	32	723	118740	3799680	442	0.279233
bg	0	1.000000e-07	32	724	118903	3804896	442	0.279096
bg	0	1.000000e-07	32	725	119070	3810240	444	0.278969
bg	0	1.000000e-07	32	726	119230	3815360	444	0.278813
bg	0	1.000000e-07	32	727	119397	3820704	445	0.278688
bg	0	1.000000e-07	32	728	119562	3825984	445	0.278553
bg	0	1.000000e-07	32	729	119721	3831072	445	0.278409
bg	0	1.000000e-07	32	730	119882	3836224	446	0.278258
bg	0	1.000000e-07	32	731	120040	3841280	449	0.278111
bg	0	1.000000e-07	32	732	120205	3846560	450	0.277977
bg	0	1.000000e-07	32	733	120366	3851712	451	0.277812
bg	0	1.000000e-07	32	734	120529	3856928	452	0.277674
bg	0	1.000000e-07	32	735	120690	3862080	452	0.277535
bg	0	1.000000e-07	32	736	120854	3867328	452	0.277400
bg	0	1.000000e-07	32	737	121017	3872544	452	0.277265
bg	0	1.000000e-07	32	738	121179	3877728	452	0.277124
bg	0	1.000000e-07	32	739	121335	3882720	453	0.276963
bg	0	1.000000e-07	32	740	121498	3887936	455	0.276830
bg	0	1.000000e-07	32	741	121666	3893312	455	0.276708
bg	0	1.000000e-07	32	742	121833	3898656	456	0.276584
bg	0	1.000000e-07	32	743	122000	3904000	456	0.276460
bg	0	1.000000e-07	32	744	122167	3909344	457	0.276335
bg	0	1.000000e-07	32	745	122333	3914656	458	0.276211
bg	0	1.000000e-07	32	746	122492	3919744	460	0.276054
bg	0	1.000000e-07	32	747	122652	3924864	460	0.275911
bg	0	1.000000e-07	32	748	122819	3930208	461	0.275785
bg	0	1.000000e-07	32	749	122986	3935552	461	0.275664
bg	0	1.000000e-07	32	750	123145	3940640	462	0.275520
bg	0	1.000000e-07	32	751	123302	3945664	463	0.275367
bg	0	1.000000e-07	32	752	123468	3950976	464	0.275243
bg	0	1.000000e-07	32	753	123633	3956256	465	0.275116
bg	0	1.000000e-07	32	754	123799	3961568	466	0.274985
bg	0	1.000000e-07	32	755	123966	3966912	467	0.274870
bg	0	1.000000e-07	32	756	124133	3972256	468	0.274749
bg	0	1.000000e-07	32	757	124297	3977504	470	0.274614
bg	0	1.000000e-07	32	758	124462	3982784	470	0.274482
bg	0	1.000000e-07	32	759	124628	3988096	472	0.274366
bg	0	1.000000e-07	32	760	124787	3993184	473	0.274218
bg	0	1.000000e-07	32	761	124952	3998464	473	0.274081
bg	0	1.000000e-07	32	762	125118	4003776	475	0.273964
bg	0	1.000000e-07	32	763	125284	4009088	476	0.273836
bg	0	1.000000e-07	32	764	125451	4014432	478	0.273707
bg	0	1.000000e-07	32	765	125618	4019776	478	0.273589
bg	0	1.000000e-07	32	766	125777	4024864	478	0.273447
bg	0	1.000000e-07	32	767	125942	4030144	478	0.273321
bg	0	1.000000e-07	32	768	126109	4035488	479	0.273190
bg	0	1.000000e-07	32	769	126276	4040832	480	0.273069
bg	0	1.000000e-07	32	770	126437	4045984	481	0.272921
bg	0	1.000000e-07	32	771	126595	4051040	481	0.272787
bg	0	1.000000e-07	32	772	126761	4056352	482	0.272665
bg	0	1.000000e-07	32	773	126929	4061728	482	0.272549
bg	0	1.000000e-07	32	774	127095	4067040	482	0.272430
bg	0	1.000000e-07	32	775	127260	4072320	482	0.272297
bg	0	1.000000e-07	32	776	127423	4077536	482	0.272166
bg	0	1.000000e-07	32	777	127590	4082880	485	0.272045
bg	0	1.000000e-07	32	778	127757	4088224	486	0.271929
bg	0	1.000000e-07	32	779	127921	4093472	486	0.271800
bg	0	1.000000e-07	32	780	128086	4098752	487	0.271668
bg	0	1.000000e-07	32	781	128245	4103840	487	0.271529
bg	0	1.000000e-07	32	782	128413	4109216	488	0.271413
bg	0	1.000000e-07	32	783	128580	4114560	489	0.271298
bg	0	1.000000e-07	32	784	128747	4119904	490	0.271178
bg	0	1.000000e-07	32	785	128910	4125120	491	0.271049
bg	0	1.000000e-07	32	786	129070	4130240	491	0.270912
bg	0	1.000000e-07	32	787	129232	4135424	491	0.270778
bg	0	1.000000e-07	32	788	129389	4140448	492	0.270637
bg	0	1.000000e-07	32	789	129549	4145568	492	0.270498
bg	0	1.000000e-07	32	790	129712	4150784	492	0.270372
bg	0	1.000000e-07	32	791	129877	4156064	492	0.270248
bg	0	1.000000e-07	32	792	130044	4161408	493	0.270126
bg	0	1.000000e-07	32	793	130203	4166496	495	0.269980
bg	0	1.000000e-07	32	794	130366	4171712	496	0.269855
bg	0	1.000000e-07	32	795	130529	4176928	497	0.269715
bg	0	1.000000e-07	32	796	130688	4182016	498	0.269568
bg	0	1.000000e-07	32	797	130850	4187200	498	0.269444
bg	0	1.000000e-07	32	798	131012	4192384	500	0.269312
bg	0	1.000000e-07	32	799	131170	4197440	501	0.269177
bg	0	1.000000e-07	32	800	131336	4202752	502	0.269045
bg	0	1.000000e-07	32	801	131499	4207968	502	0.268919
bg	0	1.000000e-07	32	802	131656	4212992	502	0.268769
bg	0	1.000000e-07	32	803	131820	4218240	502	0.268643
bg	0	1.000000e-07	32	804	131987	4223584	504	0.268518
bg	0	1.000000e-07	32	805	132149	4228768	505	0.268385
bg	0	1.000000e-07	32	806	132305	4233760	506	0.268246
bg	0	1.000000e-07	32	807	132471	4239072	507	0.268126
bg	0	1.000000e-07	32	808	132631	4244192	507	0.267987
bg	0	1.000000e-07	32	809	132793	4249376	507	0.267857
bg	0	1.000000e-07	32	810	132961	4254752	507	0.267748
bg	0	1.000000e-07	32	811	133124	4259968	509	0.267621
bg	0	1.000000e-07	32	812	133291	4265312	510	0.267499
bg	0	1.000000e-07	32	813	133458	4270656	511	0.267390
bg	0	1.000000e-07	32	814	133620	4275840	512	0.267252
bg	0	1.000000e-07	32	815	133786	4281152	513	0.267135
bg	0	1.000000e-07	32	816	133949	4286368	513	0.267015
bg	0	1.000000e-07	32	817	134116	4291712	513	0.266897
bg	0	1.000000e-07	32	818	134275	4296800	515	0.266756
bg	0	1.000000e-07	32	819	134436	4301952	517	0.266620
bg	0	1.000000e-07	32	820	134601	4307232	517	0.266502
bg	0	1.000000e-07	32	821	134758	4312256	517	0.266367
bg	0	1.000000e-07	32	822	134917	4317344	519	0.266222
bg	0	1.000000e-07	32	823	135076	4322432	522	0.266078
bg	0	1.000000e-07	32	824	135234	4327488	523	0.265950
bg	0	1.000000e-07	32	825	135397	4332704	523	0.265826
bg	0	1.000000e-07	32	826	135554	4337728	525	0.265691
bg	0	1.000000e-07	32	827	135715	4342880	527	0.265553
bg	0	1.000000e-07	32	828	135882	4348224	527	0.265441
bg	0	1.000000e-07	32	829	136041	4353312	527	0.265309
bg	0	1.000000e-07	32	830	136204	4358528	528	0.265164
bg	0	1.000000e-07	32	831	136365	4363680	528	0.265046
bg	0	1.000000e-07	32	832	136521	4368672	530	0.264902
bg	0	1.000000e-07	32	833	136686	4373952	532	0.264786
bg	0	1.000000e-07	32	834	136847	4379104	534	0.264660
bg	0	1.000000e-07	32	835	137007	4384224	534	0.264531
bg	0	1.000000e-07	32	836	137174	4389568	534	0.264427
bg	0	1.000000e-07	32	837	137331	4394592	535	0.264282
bg	0	1.000000e-07	32	838	137493	4399776	536	0.264151
bg	0	1.000000e-07	32	839	137659	4405088	537	0.264039
bg	0	1.000000e-07	32	840	137817	4410144	538	0.263900
bg	0	1.000000e-07	32	841	137974	4415168	538	0.263762
bg	0	1.000000e-07	32	842	138136	4420352	538	0.263635
bg	0	1.000000e-07	32	843	138299	4425568	540	0.263514
bg	0	1.000000e-07	32	844	138462	4430784	541	0.263387
bg	0	1.000000e-07	32	845	138626	4436032	542	0.263263
bg	0	1.000000e-07	32	846	138780	4440960	542	0.263129
bg	0	1.000000e-07	32	847	138944	4446208	544	0.263010
bg	0	1.000000e-07	32	848	139104	4451328	545	0.262888
bg	0	1.000000e-07	32	849	139263	4456416	546	0.262756
bg	0	1.000000e-07	32	850	139426	4461632	547	0.262628
bg	0	1.000000e-07	32	851	139592	4466944	548	0.262510
bg	0	1.000000e-07	32	852	139757	4472224	549	0.262390
bg	0	1.000000e-07	32	853	139916	4477312	549	0.262252
bg	0	1.000000e-07	32	854	140079	4482528	550	0.262139
bg	0	1.000000e-07	32	855	140247	4487904	550	0.262028
bg	0	1.000000e-07	32	856	140414	4493248	550	0.261918
bg	0	1.000000e-07	32	857	140581	4498592	551	0.261805
bg	0	1.000000e-07	32	858	140748	4503936	552	0.261693
bg	0	1.000000e-07	32	859	140916	4509312	553	0.261578
bg	0	1.000000e-07	32	860	141084	4514688	555	0.261463
bg	0	1.000000e-07	32	861	141252	4520064	556	0.261348
bg	0	1.000000e-07	32	862	141412	4525184	557	0.261232
bg	0	1.000000e-07	32	863	141570	4530240	557	0.261097
bg	0	1.000000e-07	32	864	141730	4535360	558	0.260968
bg	0	1.000000e-07	32	865	141885	4540320	558	0.260828
bg	0	1.000000e-07	32	866	142050	4545600	558	0.260722
bg	0	1.000000e-07	32	867	142207	4550624	558	0.260593
bg	0	1.000000e-07	32	868	142372	4555904	558	0.260473
bg	0	1.000000e-07	32	869	142538	4561216	559	0.260367
bg	0	1.000000e-07	32	870	142701	4566432	559	0.260251
bg	0	1.000000e-07	32	871	142860	4571520	561	0.260124
bg	0	1.000000e-07	32	872	143024	4576768	562	0.260015
bg	0	1.000000e-07	32	873	143185	4581920	563	0.259881
bg	0	1.000000e-07	32	874	143346	4587072	564	0.259762
bg	0	1.000000e-07	32	875	143513	4592416	564	0.259644
bg	0	1.000000e-07	32	876	143676	4597632	565	0.259534
bg	0	1.000000e-07	32	877	143844	4603008	565	0.259431
bg	0	1.000000e-07	32	878	144006	4608192	565	0.259308
bg	0	1.000000e-07	32	879	144163	4613216	565	0.259167
bg	0	1.000000e-07	32	880	144325	4618400	566	0.259050
bg	0	1.000000e-07	32	881	144489	4623648	566	0.258933
bg	0	1.000000e-07	32	882	144653	4628896	566	0.258820
bg	0	1.000000e-07	32	883	144811	4633952	566	0.258688
bg	0	1.000000e-07	32	884	144967	4638944	568	0.258560
bg	0	1.000000e-07	32	885	145122	4643904	569	0.258436
bg	0	1.000000e-07	32	886	145289	4649248	570	0.258324
bg	0	1.000000e-07	32	887	145449	4654368	572	0.258203
bg	0	1.000000e-07	32	888	145613	4659616	572	0.258093
bg	0	1.000000e-07	32	889	145771	4664672	573	0.257972
bg	0	1.000000e-07	32	890	145937	4669984	574	0.257858
bg	0	1.000000e-07	32	891	146095	4675040	575	0.257725
bg	0	1.000000e-07	32	892	146255	4680160	577	0.257594
bg	0	1.000000e-07	32	893	146421	4685472	577	0.257503
bg	0	1.000000e-07	32	894	146589	4690848	577	0.257394
bg	0	1.000000e-07	32	895	146752	4696064	578	0.257278
bg	0	1.000000e-07	32	896	146910	4701120	578	0.257147
bg	0	1.000000e-07	32	897	147076	4706432	579	0.257039
bg	0	1.000000e-07	32	898	147242	4711744	581	0.256936
bg	0	1.000000e-07	32	899	147410	4717120	581	0.256834
bg	0	1.000000e-07	32	900	147578	4722496	581	0.256729
bg	0	1.000000e-07	32	901	147734	4727488	583	0.256598
bg	0	1.000000e-07	32	902	147895	4732640	584	0.256473
bg	0	1.000000e-07	32	903	148063	4738016	585	0.256370
bg	0	1.000000e-07	32	904	148228	4743296	585	0.256268
bg	0	1.000000e-07	32	905	148392	4748544	587	0.256148
bg	0	1.000000e-07	32	906	148554	4753728	587	0.256036
bg	0	1.000000e-07	32	907	148718	4758976	587	0.255927
bg	0	1.000000e-07	32	908	148881	4764192	590	0.255818
bg	0	1.000000e-07	32	909	149039	4769248	593	0.255674
bg	0	1.000000e-07	32	910	149195	4774240	593	0.255554
bg	0	1.000000e-07	32	911	149349	4779168	594	0.255427
bg	0	1.000000e-07	32	912	149511	4784352	596	0.255308
bg	0	1.000000e-07	32	913	149670	4789440	597	0.255179
bg	0	1.000000e-07	32	914	149836	4794752	598	0.255067
bg	0	1.000000e-07	32	915	149994	4799808	598	0.254945
bg	0	1.000000e-07	32	916	150161	4805152	602	0.254835
bg	0	1.000000e-07	32	917	150327	4810464	604	0.254724
bg	0	1.000000e-07	32	918	150492	4815744	604	0.254615
bg	0	1.000000e-07	32	919	150652	4820864	604	0.254491
bg	0	1.000000e-07	32	920	150820	4826240	604	0.254396
bg	0	1.000000e-07	32	921	150983	4831456	604	0.254283
bg	0	1.000000e-07	32	922	151150	4836800	606	0.254177
bg	0	1.000000e-07	32	923	151303	4841696	607	0.254036
bg	0	1.000000e-07	32	924	151457	4846624	607	0.253906
bg	0	1.000000e-07	32	925	151616	4851712	607	0.253794
bg	0	1.000000e-07	32	926	151771	4856672	608	0.253662
bg	0	1.000000e-07	32	927	151931	4861792	608	0.253549
bg	0	1.000000e-07	32	928	152098	4867136	608	0.253455
bg	0	1.000000e-07	32	929	152264	4872448	608	0.253353
bg	0	1.000000e-07	32	930	152428	4877696	609	0.253241
bg	0	1.000000e-07	32	931	152587	4882784	609	0.253122
bg	0	1.000000e-07	32	932	152743	4887776	612	0.252996
bg	0	1.000000e-07	32	933	152896	4892672	613	0.252868
bg	0	1.000000e-07	32	934	153053	4897696	613	0.252742
bg	0	1.000000e-07	32	935	153212	4902784	614	0.252625
bg	0	1.000000e-07	32	936	153376	4908032	614	0.252523
bg	0	1.000000e-07	32	937	153542	4913344	615	0.252427
bg	0	1.000000e-07	32	938	153705	4918560	615	0.252321
bg	0	1.000000e-07	32	939	153870	4923840	617	0.252217
bg	0	1.000000e-07	32	940	154037	4929184	617	0.252114
bg	0	1.000000e-07	32	941	154202	4934464	619	0.252010
bg	0	1.000000e-07	32	942	154366	4939712	619	0.251901
bg	0	1.000000e-07	32	943	154526	4944832	619	0.251783
bg	0	1.000000e-07	32	944	154689	4950048	620	0.251674
bg	0	1.000000e-07	32	945	154844	4955008	621	0.251556
bg	0	1.000000e-07	32	946	155007	4960224	621	0.251456
bg	0	1.000000e-07	32	947	155163	4965216	623	0.251338
bg	0	1.000000e-07	32	948	155325	4970400	623	0.251233
bg	0	1.000000e-07	32	949	155485	4975520	624	0.251120
bg	0	1.000000e-07	32	950	155651	4980832	626	0.251018
bg	0	1.000000e-07	32	951	155819	4986208	627	0.250919
bg	0	1.000000e-07	32	952	155977	4991264	627	0.250804
bg	0	1.000000e-07	32	953	156137	4996384	627	0.250699
bg	0	1.000000e-07	32	954	156299	5001568	629	0.250577
bg	0	1.000000e-07	32	955	156455	5006560	629	0.250450
bg	0	1.000000e-07	32	956	156613	5011616	632	0.250329
bg	0	1.000000e-07	32	957	156781	5016992	632	0.250238
bg	0	1.000000e-07	32	958	156948	5022336	633	0.250149
bg	0	1.000000e-07	32	959	157111	5027552	634	0.250045
bg	0	1.000000e-07	32	960	157271	5032672	634	0.249937
bg	0	1.000000e-07	32	961	157434	5037888	635	0.249825
bg	0	1.000000e-07	32	962	157601	5043232	637	0.249724
bg	0	1.000000e-07	32	963	157755	5048160	637	0.249606
bg	0	1.000000e-07	32	964	157918	5053376	637	0.249504
bg	0	1.000000e-07	32	965	158087	5058784	639	0.249401
bg	0	1.000000e-07	32	966	158249	5063968	639	0.249298
bg	0	1.000000e-07	32	967	158415	5069280	639	0.249206
bg	0	1.000000e-07	32	968	158573	5074336	639	0.249097
bg	0	1.000000e-07	32	969	158732	5079424	641	0.248971
bg	0	1.000000e-07	32	970	158886	5084352	643	0.248838
bg	0	1.000000e-07	32	971	159040	5089280	644	0.248718
bg	0	1.000000e-07	32	972	159202	5094464	646	0.248613
bg	0	1.000000e-07	32	973	159361	5099552	646	0.248489
bg	0	1.000000e-07	32	974	159524	5104768	648	0.248389
bg	0	1.000000e-07	32	975	159687	5109984	649	0.248276
bg	0	1.000000e-07	32	976	159848	5115136	649	0.248168
bg	0	1.000000e-07	32	977	160008	5120256	651	0.248046
bg	0	1.000000e-07	32	978	160173	5125536	653	0.247949
bg	0	1.000000e-07	32	979	160328	5130496	654	0.247832
bg	0	1.000000e-07	32	980	160487	5135584	656	0.247724
bg	0	1.000000e-07	32	981	160645	5140640	658	0.247613
bg	0	1.000000e-07	32	982	160809	5145888	658	0.247505
bg	0	1.000000e-07	32	983	160975	5151200	659	0.247405
bg	0	1.000000e-07	32	984	161143	5156576	660	0.247306
bg	0	1.000000e-07	32	985	161308	5161856	660	0.247203
bg	0	1.000000e-07	32	986	161466	5166912	660	0.247093
bg	0	1.000000e-07	32	987	161631	5172192	661	0.247002
bg	0	1.000000e-07	32	988	161796	5177472	662	0.246904
bg	0	1.000000e-07	32	989	161961	5182752	662	0.246808
bg	0	1.000000e-07	32	990	162126	5188032	662	0.246708
bg	0	1.000000e-07	32	991	162288	5193216	664	0.246604
bg	0	1.000000e-07	32	992	162452	5198464	664	0.246507
bg	0	1.000000e-07	32	993	162611	5203552	664	0.246387
bg	0	1.000000e-07	32	994	162767	5208544	665	0.246276
bg	0	1.000000e-07	32	995	162934	5213888	667	0.246182
bg	0	1.000000e-07	32	996	163096	5219072	668	0.246082
bg	0	1.000000e-07	32	997	163259	5224288	670	0.245965
bg	0	1.000000e-07	32	998	163426	5229632	671	0.245872
bg	0	1.000000e-07	32	999	163592	5234944	673	0.245782
bg	0	1.000000e-07	32	1000	163761	5240352	675	0.245687
bg	1	1.000000e-07	32	0	1	32	32	0.692075
bg	1	1.000000e-07	32	1	16	512	448	0.669054
bg	1	1.000000e-07	32	2	30	960	825	0.647841
bg	1	1.000000e-07	32	3	45	1440	1229	0.625767
bg	1	1.000000e-07	32	4	58	1856	1576	0.607120
bg	1	1.000000e-07	32	5	72	2304	1947	0.587907
bg	1	1.000000e-07	32	6	85	2720	2284	0.570510
bg	1	1.000000e-07	32	7	99	3168	2645	0.552367
bg	1	1.000000e-07	32	8	112	3584	2981	0.536101
bg	1	1.000000e-07	32	9	125	4000	3320	0.520283
bg	1	1.000000e-07	32	10	139	4448	3666	0.503888
bg	1	1.000000e-07	32	11	152	4864	3978	0.489235
bg	1	1.000000e-07	32	12	165	5280	4308	0.475129
bg	1	1.000000e-07	32	13	178	5696	4636	0.461758
bg	1	1.000000e-07	32	14	191	6112	4958	0.448997
bg	1	1.000000e-07	32	15	204	6528	5279	0.436713
bg	1	1.000000e-07	32	16	217	6944	5591	0.424969
bg	1	1.000000e-07	32	17	230	7360	5912	0.413782
bg	1	1.000000e-07	32	18	243	7776	6222	0.403158
bg	1	1.000000e-07	32	19	255	8160	6510	0.393727
bg	1	1.000000e-07	32	20	268	8576	6819	0.383995
bg	1	1.000000e-07	32	21	281	8992	7130	0.374962
bg	1	1.000000e-07	32	22	293	9376	7418	0.366850
bg	1	1.000000e-07	32	23	306	9792	7719	0.358805
bg	1	1.000000e-07	32	24	319	10208	8023	0.351197
bg	1	1.000000e-07	32	25	331	10592	8293	0.344671
bg	1	1.000000e-07	32	26	344	11008	8592	0.338070
bg	1	1.000000e-07	32	27	356	11392	8858	0.331933
bg	1	1.000000e-07	32	28	369	11808	9131	0.325963
bg	1	1.000000e-07	32	29	381	12192	9387	0.320841
bg	1	1.000000e-07	32	30	394	12608	9663	0.315492
bg	1	1.000000e-07	32	31	407	13024	9947	0.310488
bg	1	1.000000e-07	32	32	419	13408	10180	0.306172
bg	1	1.000000e-07	32	33	432	13824	10440	0.301751
bg	1	1.000000e-07	32	34	445	14240	10707	0.297598
bg	1	1.000000e-07	32	35	458	14656	10948	0.293613
bg	1	1.000000e-07	32	36	470	15040	11153	0.290059
bg	1	1.000000e-07	32	37	483	15456	11396	0.286409
bg	1	1.000000e-07	32	38	496	15872	11604	0.282951
bg	1	1.000000e-07	32	39	508	16256	11804	0.279900
bg	1	1.000000e-07	32	40	519	16608	11986	0.276924
bg	1	1.000000e-07	32	41	532	17024	12181	0.273931
bg	1	1.000000e-07	32	42	545	17440	12374	0.271069
bg	1	1.000000e-07	32	43	557	17824	12545	0.268538
bg	1	1.000000e-07	32	44	568	18176	12696	0.266000
bg	1	1.000000e-07	32	45	580	18560	12843	0.263603
bg	1	1.000000e-07	32	46	593	18976	13004	0.261196
bg	1	1.000000e-07	32	47	606	19392	13166	0.258807
bg	1	1.000000e-07	32	48	618	19776	13311	0.256688
bg	1	1.000000e-07	32	49	631	20192	13442	0.254457
bg	1	1.000000e-07	32	50	641	20512	13542	0.252547
bg	1	1.000000e-07	32	51	653	20896	13655	0.250509
bg	1	1.000000e-07	32	52	664	21248	13759	0.248535
bg	1	1.000000e-07	32	53	676	21632	13852	0.246735
bg	1	1.000000e-07	32	54	689	22048	13960	0.244754
bg	1	1.000000e-07	32	55	702	22464	14054	0.242842
bg	1	1.000000e-07	32	56	714	22848	14158	0.241122
bg	1	1.000000e-07	32	57	726	23232	14244	0.239426
bg	1	1.000000e-07	32	58	739	23648	14340	0.237699
bg	1	1.000000e-07	32	59	752	24064	14447	0.235957
bg	1	1.000000e-07	32	60	764	24448	14528	0.234399
bg	1	1.000000e-07	32	61	775	24800	14593	0.232783
bg	1	1.000000e-07	32	62	788	25216	14706	0.231148
bg	1	1.000000e-07	32	63	800	25600	14806	0.229720
bg	1	1.000000e-07	32	64	813	26016	14900	0.228156
bg	1	1.000000e-07	32	65	825	26400	14987	0.226793
bg	1	1.000000e-07	32	66	838	26816	15083	0.225339
bg	1	1.000000e-07	32	67	850	27200	15153	0.223951
bg	1	1.000000e-07	32	68	863	27616	15242	0.222507
bg	1	1.000000e-07	32	69	875	28000	15308	0.221266
bg	1	1.000000e-07	32	70	888	28416	15382	0.219937
bg	1	1.000000e-07	32	71	900	28800	15452	0.218773
bg	1	1.000000e-07	32	72	913	29216	15542	0.217508
bg	1	1.000000e-07	32	73	925	29600	15623	0.216341
bg	1	1.000000e-07	32	74	936	29952	15693	0.215088
bg	1	1.000000e-07	32	75	948	30336	15761	0.214020
bg	1	1.000000e-07	32	76	961	30752	15848	0.212832
bg	1	1.000000e-07	32	77	973	31136	15907	0.211786
bg	1	1.000000e-07	32	78	986	31552	15988	0.210641
bg	1	1.000000e-07	32	79	999	31968	16062	0.209533
bg	1	1.000000e-07	32	80	1011	32352	16114	0.208531
bg	1	1.000000e-07	32	81	1024	32768	16171	0.207486
bg	1	1.000000e-07	32	82	1036	33152	16235	0.206557
bg	1	1.000000e-07	32	83	1049	33568	16303	0.205510
bg	1	1.000000e-07	32	84	1062	33984	16378	0.204517
bg	1	1.000000e-07	32	85	1073	34336	16416	0.203612
bg	1	1.000000e-07	32	86	1084	34688	16466	0.202662
bg	1	1.000000e-07	32	87	1097	35104	16539	0.201681
bg	1	1.000000e-07	32	88	1109	35488	16588	0.200839
bg	1	1.000000e-07	32	89	1122	35904	16639	0.199930
bg	1	1.000000e-07	32	90	1135	36320	16689	0.199042
bg	1	1.000000e-07	32	91	1147	36704	16733	0.198240
bg	1	1.000000e-07	32	92	1160	37120	16784	0.197377
bg	1	1.000000e-07	32	93	1173	37536	16825	0.196498
bg	1	1.000000e-07	32	94	1185	37920	16875	0.195724
bg	1	1.000000e-07	32	95	1198	38336	16926	0.194890
bg	1	1.000000e-07	32	96	1210	38720	16980	0.194109
bg	1	1.000000e-07	32	97	1222	39104	17027	0.193349
bg	1	1.000000e-07	32	98	1235	39520	17069	0.192550
bg	1	1.000000e-07	32	99	1248	39936	17123	0.191766
bg	1	1.000000e-07	32	100	1260	40320	17161	0.191034
bg	1	1.000000e-07	32	101	1273	40736	17217	0.190251
bg	1	1.000000e-07	32	102	1285	41120	17269	0.189552
bg	1	1.000000e-07	32	103	1297	41504	17305	0.188817
bg	1	1.000000e-07	32	104	1310	41920	17351	0.188067
bg	1	1.000000e-07	32	105	1323	42336	17406	0.187368
bg	1	1.000000e-07	32	106	1335	42720	17451	0.186721
bg	1	1.000000e-07	32	107	1348	43136	17495	0.185999
bg	1	1.000000e-07	32	108	1360	43520	17543	0.185369
bg	1	1.000000e-07	32	109	1373	43936	17574	0.184691
bg	1	1.000000e-07	32	110	1385	44320	17617	0.184011
bg	1	1.000000e-07	32	111	1397	44704	17653	0.183378
bg	1	1.000000e-07	32	112	1410	45120	17693	0.182751
bg	1	1.000000e-07	32	113	1422	45504	17732	0.182103
bg	1	1.000000e-07	32	114	1434	45888	17779	0.181511
bg	1	1.000000e-07	32	115	1447	46304	17819	0.180878
bg	1	1.000000e-07	32	116	1458	46656	17850	0.180245
bg	1	1.000000e-07	32	117	1470	47040	17883	0.179668
bg	1	1.000000e-07	32	118	1483	47456	17922	0.179071
bg	1	1.000000e-07	32	119	1496	47872	17963	0.178451
bg	1	1.000000e-07	32	120	1508	48256	18000	0.177906
bg	1	1.000000e-07	32	121	1521	48672	18045	0.177344
bg	1	1.000000e-07	32	122	1534	49088	18084	0.176769
bg	1	1.000000e-07	32	123	1545	49440	18111	0.176258
bg	1	1.000000e-07	32	124	1558	49856	18147	0.175698
bg	1	1.000000e-07	32	125	1570	50240	18189	0.175190
bg	1	1.000000e-07	32	126	1583	50656	18221	0.174656
bg	1	1.000000e-07	32	127	1595	51040	18258	0.174128
bg	1	1.000000e-07	32	128	1608	51456	18289	0.173599
bg	1	1.000000e-07	32	129	1621	51872	18329	0.173059
bg	1	1.000000e-07	32	130	1631	52192	18360	0.172601
bg	1	1.000000e-07	32	131	1644	52608	18399	0.172085
bg	1	1.000000e-07	32	132	1656	52992	18435	0.171615
bg	1	1.000000e-07	32	133	1668	53376	18464	0.171114
bg	1	1.000000e-07	32	134	1681	53792	18491	0.170615
bg	1	1.000000e-07	32	135	1693	54176	18520	0.170138
bg	1	1.000000e-07	32	136	1706	54592	18548	0.169645
bg	1	1.000000e-07	32	137	1718	54976	18584	0.169200
bg	1	1.000000e-07	32	138	1730	55360	18615	0.168749
bg	1	1.000000e-07	32	139	1742	55744	18653	0.168282
bg	1	1.000000e-07	32	140	1754	56128	18683	0.167844
bg	1	1.000000e-07	32	141	1765	56480	18708	0.167382
bg	1	1.000000e-07	32	142	1777	56864	18733	0.166968
bg	1	1.000000e-07	32	143	1790	57280	18757	0.166509
bg	1	1.000000e-07	32	144	1802	57664	18780	0.166098
bg	1	1.000000e-07	32	145	1814	58048	18820	0.165687
bg	1	1.000000e-07	32	146	1827	58464	18853	0.165233
bg	1	1.000000e-07	32	147	1837	58784	18878	0.164845
bg	1	1.000000e-07	32	148	1849	59168	18908	0.164441
bg	1	1.000000e-07	32	149	1861	59552	18929	0.164045
bg	1	1.000000e-07	32	150	1872	59904	18943	0.163652
bg	1	1.000000e-07	32	151	1885	60320	18976	0.163232
bg	1	1.000000e-07	32	152	1897	60704	19000	0.162851
bg	1	1.000000e-07	32	153	1910	61120	19034	0.162393
bg	1	1.000000e-07	32	154	1922	61504	19066	0.162031
bg	1	1.000000e-07	32	155	1935	61920	19091	0.161630
bg	1	1.000000e-07	32	156	1947	62304	19116	0.161276
bg	1	1.000000e-07	32	157	1959	62688	19135	0.160918
bg	1	1.000000e-07	32	158	1972	63104	19171	0.160545
bg	1	1.000000e-07	32	159	1984	63488	19200	0.160192
bg	1	1.000000e-07	32	160	1997	63904	19228	0.159806
bg	1	1.000000e-07	32	161	2009	64288	19255	0.159454
bg	1	1.000000e-07	32	162	2021	64672	19279	0.159079
bg	1	1.000000e-07	32	163	2033	65056	19301	0.158734
bg	1	1.000000e-07	32	164	2046	65472	19330	0.158388
bg	1	1.000000e-07	32	165	2058	65856	19353	0.158036
bg	1	1.000000e-07	32	166	2071	66272	19378	0.157693
bg	1	1.000000e-07	32	167	2083	66656	19406	0.157365
bg	1	1.000000e-07	32	168	2094	67008	19424	0.157010
bg	1	1.000000e-07	32	169	2106	67392	19452	0.156689
bg	1	1.000000e-07	32	170	2119	67808	19468	0.156329
bg	1	1.000000e-07	32	171	2131	68192	19485	0.156007
bg	1	1.000000e-07	32	172	2144	68608	19505	0.155678
bg	1	1.000000e-07	32	173	2156	68992	19520	0.155371
bg	1	1.000000e-07	32	174	2168	69376	19546	0.155032
bg	1	1.000000e-07	32	175	2179	69728	19562	0.154701
bg	1	1.000000e-07	32	176	2191	70112	19581	0.154387
bg	1	1.000000e-07	32	177	2204	70528	19604	0.154065
bg	1	1.000000e-07	32	178	2216	70912	19627	0.153696
bg	1	1.000000e-07	32	179	2228	71296	19648	0.153393
bg	1	1.000000e-07	32	180	2241	71712	19665	0.153080
bg	1	1.000000e-07	32	181	2253	72096	19684	0.152801
bg	1	1.000000e-07	32	182	2266	72512	19707	0.152499
bg	1	1.000000e-07	32	183	2278	72896	19722	0.152214
bg	1	1.000000e-07	32	184	2291	73312	19740	0.151904
bg	1	1.000000e-07	32	185	2301	73632	19753	0.151634
bg	1	1.000000e-07	32	186	2314	74048	19768	0.151318
bg	1	1.000000e-07	32	187	2325	74400	19786	0.151028
bg	1	1.000000e-07	32	188	2337	74784	19806	0.150753
bg	1	1.000000e-07	32	189	2348	75136	19816	0.150467
bg	1	1.000000e-07	32	190	2360	75520	19832	0.150203
bg	1	1.000000e-07	32	191	2373	75936	19852	0.149909
bg	1	1.000000e-07	32	192	2385	76320	19874	0.149590
bg	1	1.000000e-07	32	193	2398	76736	19902	0.149291
bg	1	1.000000e-07	32	194	2410	77120	19918	0.149020
bg	1	1.000000e-07	32	195	2423	77536	19930	0.148721
bg	1	1.000000e-07	32	196	2435	77920	19947	0.148472
bg	1	1.000000e-07	32	197	2448	78336	19956	0.148177
bg	1	1.000000e-07	32	198	2460	78720	19970	0.147916
bg	1	1.000000e-07	32	199	2473	79136	19988	0.147619
bg	1	1.000000e-07	32	200	2484	79488	20004	0.147369
bg	1	1.000000e-07	32	201	2497	79904	20020	0.147096
bg	1	1.000000e-07	32	202	2508	80256	20031	0.146831
bg	1	1.000000e-07	32	203	2520	80640	20048	0.146582
bg	1	1.000000e-07	32	204	2532	81024	20072	0.146328
bg	1	1.000000e-07	32	205	2545	81440	20091	0.146052
bg	1	1.000000e-07	32	206	2557	81824	20103	0.145814
bg	1	1.000000e-07	32	207	2570	82240	20124	0.145550
bg	1	1.000000e-07	32	208	2582	82624	20141	0.145310
bg	1	1.000000e-07	32	209	2595	83040	20158	0.145054
bg	1	1.000000e-07	32	210	2607	83424	20177	0.144809
bg	1	1.000000e-07	32	211	2620	83840	20193	0.144559
bg	1	1.000000e-07	32	212	2632	84224	20209	0.144327
bg	1	1.000000e-07	32	213	2645	84640	20223	0.144065
bg	1	1.000000e-07	32	214	2656	84992	20234	0.143809
bg	1	1.000000e-07	32	215	2668	85376	20247	0.143581
bg	1	1.000000e-07	32	216	2680	85760	20269	0.143344
bg	1	1.000000e-07	32	217	2692	86144	20289	0.143091
bg	1	1.000000e-07	32	218	2704	86528	20308	0.142867
bg	1	1.000000e-07	32	219	2717	86944	20320	0.142623
bg	1	1.000000e-07	32	220	2728	87296	20337	0.142404
bg	1	1.000000e-07	32	221	2739	87648	20348	0.142183
bg	1	1.000000e-07	32	222	2751	88032	20369	0.141966
bg	1	1.000000e-07	32	223	2762	88384	20381	0.141716
bg	1	1.000000e-07	32	224	2773	88736	20398	0.141493
bg	1	1.000000e-07	32	225	2784	89088	20412	0.141258
bg	1	1.000000e-07	32	226	2796	89472	20426	0.141042
bg	1	1.000000e-07	32	227	2807	89824	20432	0.140818
bg	1	1.000000e-07	32	228	2820	90240	20457	0.140590
bg	1	1.000000e-07	32	229	2830	90560	20469	0.140376
bg	1	1.000000e-07	32	230	2843	90976	20490	0.140164
bg	1	1.000000e-07	32	231	2856	91392	20503	0.139927
bg	1	1.000000e-07	32	232	2868	91776	20516	0.139727
bg	1	1.000000e-07	32	233	2881	92192	20530	0.139513
bg	1	1.000000e-07	32	234	2893	92576	20538	0.139303
bg	1	1.000000e-07	32	235	2906	92992	20556	0.139087
bg	1	1.000000e-07	32	236	2918	93376	20570	0.138878
bg	1	1.000000e-07	32	237	2931	93792	20591	0.138658
bg	1	1.000000e-07	32	238	2943	94176	20607	0.138453
bg	1	1.000000e-07	32	239	2954	94528	20617	0.138255
bg	1	1.000000e-07	32	240	2966	94912	20634	0.138034
bg	1	1.000000e-07	32	241	2978	95296	20647	0.137829
bg	1	1.000000e-07	32	242	2991	95712	20662	0.137619
bg	1	1.000000e-07	32	243	3002	96064	20670	0.137422
bg	1	1.000000e-07	32	244	3013	96416	20683	0.137223
bg	1	1.000000e-07	32	245	3026	96832	20697	0.137015
bg	1	1.000000e-07	32	246	3038	97216	20717	0.136822
bg	1	1.000000e-07	32	247	3050	97600	20728	0.136639
bg	1	1.000000e-07	32	248	3063	98016	20745	0.136441
bg	1	1.000000e-07	32	249	3075	98400	20766	0.136254
bg	1	1.000000e-07	32	250	3087	98784	20780	0.136054
bg	1	1.000000e-07	32	251	3100	99200	20800	0.135854
bg	1	1.000000e-07	32	252	3112	99584	20820	0.135677
bg	1	1.000000e-07	32	253	3124	99968	20830	0.135473
bg	1	1.000000e-07	32	254	3134	100288	20847	0.135294
bg	1	1.000000e-07	32	255	3147	100704	20859	0.135107
bg	1	1.000000e-07	32	256	3159	101088	20869	0.134924
bg	1	1.000000e-07	32	257	3172	101504	20882	0.134740
bg	1	1.000000e-07	32	258	3183	101856	20898	0.134545
bg	1	1.000000e-07	32	259	3195	102240	20912	0.134361
bg	1	1.000000e-07	32	260	3207	102624	20922	0.134191
bg	1	1.000000e-07	32	261	3220	103040	20927	0.134006
bg	1	1.000000e-07	32	262	3232	103424	20940	0.133826
bg	1	1.000000e-07	32	263	3245	103840	20951	0.133651
bg	1	1.000000e-07	32	264	3257	104224	20969	0.133486
bg	1	1.000000e-07	32	265	3270	104640	20982	0.133294
bg	1	1.000000e-07	32	266	3282	105024	20994	0.133131
bg	1	1.000000e-07	32	267	3295	105440	21009	0.132948
bg	1	1.000000e-07	32	268	3308	105856	21017	0.132764
bg	1	1.000000e-07	32	269	3320	106240	21030	0.132605
bg	1	1.000000e-07	32	270	3332	106624	21035	0.132436
bg	1	1.000000e-07	32	271	3345	107040	21046	0.132254
bg	1	1.000000e-07	32	272	3355	107360	21056	0.132091
bg	1	1.000000e-07	32	273	3366	107712	21065	0.131923
bg	1	1.000000e-07	32	274	3379	108128	21076	0.131747
bg	1	1.000000e-07	32	275	3391	108512	21083	0.131583
bg	1	1.000000e-07	32	276	3404	108928	21093	0.131419
bg	1	1.000000e-07	32	277	3415	109280	21101	0.131253
bg	1	1.000000e-07	32	278	3428	109696	21116	0.131074
bg	1	1.000000e-07	32	279	3440	110080	21129	0.130921
bg	1	1.000000e-07	32	280	3451	110432	21141	0.130742
bg	1	1.000000e-07	32	281	3463	110816	21157	0.130569
bg	1	1.000000e-07	32	282	3476	111232	21167	0.130409
bg	1	1.000000e-07	32	283	3487	111584	21173	0.130259
bg	1	1.000000e-07	32	284	3498	111936	21183	0.130093
bg	1	1.000000e-07	32	285	3509	112288	21193	0.129953
bg	1	1.000000e-07	32	286	3521	112672	21203	0.129745
bg	1	1.000000e-07	32	287	3534	113088	21215	0.129585
bg	1	1.000000e-07	32	288	3546	113472	21224	0.129434
bg	1	1.000000e-07	32	289	3559	113888	21237	0.129287
bg	1	1.000000e-07	32	290	3571	114272	21241	0.129134
bg	1	1.000000e-07	32	291	3584	114688	21249	0.128967
bg	1	1.000000e-07	32	292	3596	115072	21255	0.128819
bg	1	1.000000e-07	32	293	3609	115488	21265	0.128662
bg	1	1.000000e-07	32	294	3620	115840	21272	0.128508
bg	1	1.000000e-07	32	295	3632	116224	21282	0.128356
bg	1	1.000000e-07	32	296	3645	116640	21292	0.128203
bg	1	1.000000e-07	32	297	3655	116960	21301	0.128062
bg	1	1.000000e-07	32	298	3668	117376	21313	0.127907
bg	1	1.000000e-07	32	299	3680	117760	21329	0.127748
bg	1	1.000000e-07	32	300	3692	118144	21336	0.127611
bg	1	1.000000e-07	32	301	3705	118560	21345	0.127444
bg	1	1.000000e-07	32	302	3717	118944	21352	0.127318
bg	1	1.000000e-07	32	303	3730	119360	21360	0.127161
bg	1	1.000000e-07	32	304	3743	119776	21373	0.126996
bg	1	1.000000e-07	32	305	3755	120160	21379	0.126857
bg	1	1.000000e-07	32	306	3768	120576	21388	0.126695
bg	1	1.000000e-07	32	307	3778	120896	21396	0.126538
bg	1	1.000000e-07	32	308	3791	121312	21402	0.126394
bg	1	1.000000e-07	32	309	3804	121728	21410	0.126245
bg	1	1.000000e-07	32	310	3816	122112	21420	0.126106
bg	1	1.000000e-07	32	311	3829	122528	21429	0.125940
bg	1	1.000000e-07	32	312	3842	122944	21441	0.125807
bg	1	1.000000e-07	32	313	3854	123328	21452	0.125668
bg	1	1.000000e-07	32	314	3867	123744	21464	0.125521
bg	1	1.000000e-07	32	315	3879	124128	21473	0.125390
bg	1	1.000000e-07	32	316	3891	124512	21486	0.125250
bg	1	1.000000e-07	32	317	3904	124928	21500	0.125107
bg	1	1.000000e-07	32	318	3914	125248	21509	0.124971
bg	1	1.000000e-07	32	319	3925	125600	21519	0.124828
bg	1	1.000000e-07	32	320	3938	126016	21529	0.124692
bg	1	1.000000e-07	32	321	3949	126368	21537	0.124565
bg	1	1.000000e-07	32	322	3961	126752	21545	0.124439
bg	1	1.000000e-07	32	323	3972	127104	21550	0.124293
bg	1	1.000000e-07	32	324	3984	127488	21560	0.124176
bg	1	1.000000e-07	32	325	3997	127904	21568	0.124043
bg	1	1.000000e-07	32	326	4009	128288	21576	0.123907
bg	1	1.000000e-07	32	327	4020	128640	21587	0.123781
bg	1	1.000000e-07	32	328	4033	129056	21594	0.123632
bg	1	1.000000e-07	32	329	4045	129440	21604	0.123516
bg	1	1.000000e-07	32	330	4058	129856	21611	0.123384
bg	1	1.000000e-07	32	331	4069	130208	21618	0.123262
bg	1	1.000000e-07	32	332	4081	130592	21625	0.123151
bg	1	1.000000e-07	32	333	4092	130944	21631	0.123029
bg	1	1.000000e-07	32	334	4104	131328	21638	0.122899
bg	1	1.000000e-07	32	335	4116	131712	21646	0.122772
bg	1	1.000000e-07	32	336	4129	132128	21655	0.122642
bg	1	1.000000e-07	32	337	4141	132512	21661	0.122521
bg	1	1.000000e-07	32	338	4153	132896	21669	0.122409
bg	1	1.000000e-07	32	339	4166	133312	21676	0.122280
bg	1	1.000000e-07	32	340	4179	133728	21683	0.122159
bg	1	1.000000e-07	32	341	4191	134112	21692	0.122043
bg	1	1.000000e-07	32	342	4204	134528	21702	0.121921
bg	1	1.000000e-07	32	343	4216	134912	21710	0.121811
bg	1	1.000000e-07	32	344	4229	135328	21715	0.121680
bg	1	1.000000e-07	32	345	4241	135712	21722	0.121563
bg	1	1.000000e-07	32	346	4254	136128	21731	0.121437
bg	1	1.000000e-07	32	347	4266	136512	21739	0.121324
bg	1	1.000000e-07	32	348	4279	136928	21746	0.121198
bg	1	1.000000e-07	32	349	4290	137280	21754	0.121073
bg	1	1.000000e-07	32	350	4302	137664	21759	0.120944
bg	1	1.000000e-07	32	351	4314	138048	21773	0.120817
bg	1	1.000000e-07	32	352	4325	138400	21782	0.120706
bg	1	1.000000e-07	32	353	4337	138784	21796	0.120577
bg	1	1.000000e-07	32	354	4350	139200	21803	0.120453
bg	1	1.000000e-07	32	355	4362	139584	21808	0.120346
bg	1	1.000000e-07	32	356	4373	139936	21820	0.120236
bg	1	1.000000e-07	32	357	4384	140288	21826	0.120114
bg	1	1.000000e-07	32	358	4397	140704	21834	0.119988
bg	1	1.000000e-07	32	359	4409	141088	21842	0.119879
bg	1	1.000000e-07	32	360	4422	141504	21848	0.119749
bg	1	1.000000e-07	32	361	4435	141920	21854	0.119640
bg	1	1.000000e-07	32	362	4447	142304	21867	0.119530
bg	1	1.000000e-07	32	363	4460	142720	21875	0.119410
bg	1	1.000000e-07	32	364	4473	143136	21880	0.119294
bg	1	1.000000e-07	32	365	4485	143520	21887	0.119183
bg	1	1.000000e-07	32	366	4497	143904	21894	0.119069
bg	1	1.000000e-07	32	367	4510	144320	21902	0.118949
bg	1	1.000000e-07	32	368	4523	144736	21911	0.118838
bg	1	1.000000e-07	32	369	4533	145056	21916	0.118737
bg	1	1.000000e-07	32	370	4546	145472	21925	0.118622
bg	1	1.000000e-07	32	371	4559	145888	21928	0.118513
bg	1	1.000000e-07	32	372	4571	146272	21938	0.118418
bg	1	1.000000e-07	32	373	4584	146688	21946	0.118309
bg	1	1.000000e-07	32	374	4597	147104	21953	0.118191
bg	1	1.000000e-07	32	375	4609	147488	21958	0.118081
bg	1	1.000000e-07	32	376	4621	147872	21972	0.117963
bg	1	1.000000e-07	32	377	4634	148288	21974	0.117846
bg	1	1.000000e-07	32	378	4646	148672	21978	0.117754
bg	1	1.000000e-07	32	379	4659	149088	21983	0.117645
bg	1	1.000000e-07	32	380	4672	149504	21994	0.117534
bg	1	1.000000e-07	32	381	4684	149888	21998	0.117426
bg	1	1.000000e-07	32	382	4695	150240	22002	0.117298
bg	1	1.000000e-07	32	383	4707	150624	22011	0.117208
bg	1	1.000000e-07	32	384	4718	150976	22014	0.117098
bg	1	1.000000e-07	32	385	4731	151392	22020	0.116985
bg	1	1.000000e-07	32	386	4741	151712	22026	0.116888
bg	1	1.000000e-07	32	387	4753	152096	22030	0.116787
bg	1	1.000000e-07	32	388	4766	152512	22034	0.116678
bg	1	1.000000e-07	32	389	4778	152896	22039	0.116582
bg	1	1.000000e-07	32	390	4789	153248	22044	0.116482
bg	1	1.000000e-07	32	391	4801	153632	22050	0.116382
bg	1	1.000000e-07	32	392	4812	153984	22059	0.116284
bg	1	1.000000e-07	32	393	4824	154368	22066	0.116187
bg	1	1.000000e-07	32	394	4837	154784	22073	0.116087
bg	1	1.000000e-07	32	395	4850	155200	22082	0.115988
bg	1	1.000000e-07	32	396	4862	155584	22086	0.115884
bg	1	1.000000e-07	32	397	4875	156000	22093	0.115783
bg	1	1.000000e-07	32	398	4887	156384	22102	0.115695
bg	1	1.000000e-07	32	399	4898	156736	22106	0.115601
bg	1	1.000000e-07	32	400	4910	157120	22115	0.115498
bg	1	1.000000e-07	32	401	4923	157536	22119	0.115405
bg	1	1.000000e-07	32	402	4936	157952	22126	0.115310
bg	1	1.000000e-07	32	403	4948	158336	22129	0.115222
bg	1	1.000000e-07	32	404	4961	158752	22131	0.115120
bg	1	1.000000e-07	32	405	4974	159168	22136	0.115020
bg	1	1.000000e-07	32	406	4986	159552	22143	0.114925
bg	1	1.000000e-07	32	407	4998	159936	22151	0.114807
bg	1	1.000000e-07	32	408	5011	160352	22156	0.114716
bg	1	1.000000e-07	32	409	5023	160736	22162	0.114633
bg	1	1.000000e-07	32	410	5036	161152	22164	0.114543
bg	1	1.000000e-07	32	411	5047	161504	22169	0.114445
bg	1	1.000000e-07	32	412	5059	161888	22181	0.114347
bg	1	1.000000e-07	32	413	5072	162304	22186	0.114244
bg	1	1.000000e-07	32	414	5083	162656	22191	0.114150
bg	1	1.000000e-07	32	415	5095	163040	22196	0.114060
bg	1	1.000000e-07	32	416	5108	163456	22198	0.113966
bg	1	1.000000e-07	32	417	5119	163808	22203	0.113870
bg	1	1.000000e-07	32	418	5131	164192	22215	0.113789
bg	1	1.000000e-07	32	419	5144	164608	22220	0.113704
bg	1	1.000000e-07	32	420	5157	165024	22222	0.113613
bg	1	1.000000e-07	32	421	5169	165408	22233	0.113527
bg	1	1.000000e-07	32	422	5182	165824	22237	0.113435
bg	1	1.000000e-07	32	423	5195	166240	22243	0.113342
bg	1	1.000000e-07	32	424	5205	166560	22247	0.113255
bg	1	1.000000e-07	32	425	5218	166976	22253	0.113144
bg	1	1.000000e-07	32	426	5231	167392	22258	0.113057
bg	1	1.000000e-07	32	427	5241	167712	22264	0.112971
bg	1	1.000000e-07	32	428	5254	168128	22268	0.112888
bg	1	1.000000e-07	32	429	5265	168480	22273	0.112802
bg	1	1.000000e-07	32	430	5277	168864	22279	0.112709
bg	1	1.000000e-07	32	431	5290	169280	22291	0.112616
bg	1	1.000000e-07	32	432	5301	169632	22298	0.112514
bg	1	1.000000e-07	32	433	5313	170016	22300	0.112427
bg	1	1.000000e-07	32	434	5323	170336	22302	0.112348
bg	1	1.000000e-07	32	435	5336	170752	22310	0.112254
bg	1	1.000000e-07	32	436	5349	171168	22314	0.112169
bg	1	1.000000e-07	32	437	5361	171552	22321	0.112086
bg	1	1.000000e-07	32	438	5374	171968	22323	0.111993
bg	1	1.000000e-07	32	439	5387	172384	22328	0.111908
bg	1	1.000000e-07	32	440	5398	172736	22332	0.111823
bg	1	1.000000e-07	32	441	5410	173120	22338	0.111738
bg	1	1.000000e-07	32	442	5422	173504	22344	0.111651
bg	1	1.000000e-07	32	443	5434	173888	22356	0.111573
bg	1	1.000000e-07	32	444	5447	174304	22373	0.111491
bg	1	1.000000e-07	32	445	5459	174688	22376	0.111406
bg	1	1.000000e-07	32	446	5472	175104	22384	0.111326
bg	1	1.000000e-07	32	447	5485	175520	22389	0.111236
bg	1	1.000000e-07	32	448	5497	175904	22392	0.111153
bg	1	1.000000e-07	32	449	5509	176288	22394	0.111078
bg	1	1.000000e-07	32	450	5521	176672	22399	0.111000
bg	1	1.000000e-07	32	451	5532	177024	22403	0.110915
bg	1	1.000000e-07	32	452	5545	177440	22407	0.110833
bg	1	1.000000e-07	32	453	5555	177760	22412	0.110755
bg	1	1.000000e-07	32	454	5568	178176	22416	0.110677
bg	1	1.000000e-07	32	455	5579	178528	22421	0.110585
bg	1	1.000000e-07	32	456	5592	178944	22426	0.110507
bg	1	1.000000e-07	32	457	5604	179328	22434	0.110430
bg	1	1.000000e-07	32	458	5616	179712	22439	0.110355
bg	1	1.000000e-07	32	459	5627	180064	22443	0.110270
bg	1	1.000000e-07	32	460	5638	180416	22448	0.110191
bg	1	1.000000e-07	32	461	5649	180768	22453	0.110113
bg	1	1.000000e-07	32	462	5661	181152	22462	0.110037
bg	1	1.000000e-07	32	463	5673	181536	22470	0.109962
bg	1	1.000000e-07	32	464	5686	181952	22478	0.109877
bg	1	1.000000e-07	32	465	5699	182368	22484	0.109791
bg	1	1.000000e-07	32	466	5711	182752	22490	0.109724
bg	1	1.000000e-07	32	467	5722	183104	22491	0.109644
bg	1	1.000000e-07	32	468	5733	183456	22496	0.109560
bg	1	1.000000e-07	32	469	5745	183840	22500	0.109489
bg	1	1.000000e-07	32	470	5756	184192	22506	0.109417
bg	1	1.000000e-07	32	471	5769	184608	22514	0.109340
bg	1	1.000000e-07	32	472	5781	184992	22516	0.109266
bg	1	1.000000e-07	32	473	5794	185408	22519	0.109179
bg	1	1.000000e-07	32	474	5807	185824	22525	0.109096
bg	1	1.000000e-07	32	475	5819	186208	22530	0.109022
bg	1	1.000000e-07	32	476	5832	186624	22536	0.108947
bg	1	1.000000e-07	32	477	5845	187040	22538	0.108868
bg	1	1.000000e-07	32	478	5857	187424	22542	0.108797
bg	1	1.000000e-07	32	479	5868	187776	22545	0.108727
bg	1	1.000000e-07	32	480	5880	188160	22548	0.108662
bg	1	1.000000e-07	32	481	5892	188544	22550	0.108580
bg	1	1.000000e-07	32	482	5903	188896	22560	0.108499
bg	1	1.000000e-07	32	483	5915	189280	22562	0.108433
bg	1	1.000000e-07	32	484	5928	189696	22567	0.108353
bg	1	1.000000e-07	32	485	5938	190016	22569	0.108291
bg	1	1.000000e-07	32	486	5951	190432	22573	0.108218
bg	1	1.000000e-07	32	487	5963	190816	22576	0.108152
bg	1	1.000000e-07	32	488	5976	191232	22582	0.108077
bg	1	1.000000e-07	32	489	5987	191584	22585	0.108004
bg	1	1.000000e-07	32	490	6000	192000	22589	0.107933
bg	1	1.000000e-07	32	491	6013	192416	22593	0.107855
bg	1	1.000000e-07	32	492	6025	192800	22594	0.107785
bg	1	1.000000e-07	32	493	6038	193216	22603	0.107718
bg	1	1.000000e-07	32	494	6049	193568	22605	0.107641
bg	1	1.000000e-07	32	495	6062	193984	22610	0.107571
bg	1	1.000000e-07	32	496	6075	194400	22613	0.107500
bg	1	1.000000e-07	32	497	6086	194752	22617	0.107430
bg	1	1.000000e-07	32	498	6097	195104	22620	0.107360
bg	1	1.000000e-07	32	499	6109	195488	22624	0.107286
bg	1	1.000000e-07	32	500	6122	195904	22629	0.107217
bg	1	1.000000e-07	32	501	6135	196320	22634	0.107144
bg	1	1.000000e-07	32	502	6147	196704	22642	0.107086
bg	1	1.000000e-07	32	503	6159	197088	22644	0.107018
bg	1	1.000000e-07	32	504	6171	197472	22651	0.106948
bg	1	1.000000e-07	32	505	6184	197888	22655	0.106878
bg	1	1.000000e-07	32	506	6197	198304	22658	0.106814
bg	1	1.000000e-07	32	507	6208	198656	22665	0.106726
bg	1	1.000000e-07	32	508	6218	198976	22672	0.106653
bg	1	1.000000e-07	32	509	6230	199360	22673	0.106592
bg	1	1.000000e-07	32	510	6243	199776	22675	0.106528
bg	1	1.000000e-07	32	511	6255	200160	22683	0.106467
bg	1	1.000000e-07	32	512	6268	200576	22690	0.106396
bg	1	1.000000e-07	32	513	6281	200992	22697	0.106327
bg	1	1.000000e-07	32	514	6293	201376	22702	0.106268
bg	1	1.000000e-07	32	515	6306	201792	22708	0.106198
bg	1	1.000000e-07	32	516	6319	202208	22712	0.106130
bg	1	1.000000e-07	32	517	6330	202560	22716	0.106065
bg	1	1.000000e-07	32	518	6343	202976	22721	0.105996
bg	1	1.000000e-07	32	519	6356	203392	22724	0.105934
bg	1	1.000000e-07	32	520	6368	203776	22726	0.105873
bg	1	1.000000e-07	32	521	6381	204192	22732	0.105808
bg	1	1.000000e-07	32	522	6393	204576	22736	0.105745
bg	1	1.000000e-07	32	523	6406	204992	22741	0.105678
bg	1	1.000000e-07	32	524	6418	205376	22744	0.105615
bg	1	1.000000e-07	32	525	6431	205792	22749	0.105545
bg	1	1.000000e-07	32	526	6444	206208	22751	0.105477
bg	1	1.000000e-07	32	527	6454	206528	22755	0.105419
bg	1	1.000000e-07	32	528	6467	206944	22761	0.105345
bg	1	1.000000e-07	32	529	6480	207360	22765	0.105284
bg	1	1.000000e-07	32	530	6492	207744	22769	0.105229
bg	1	1.000000e-07	32	531	6505	208160	22774	0.105165
bg	1	1.000000e-07	32	532	6516	208512	22778	0.105094
bg	1	1.000000e-07	32	533	6528	208896	22783	0.105032
bg	1	1.000000e-07	32	534	6541	209312	22783	0.104970
bg	1	1.000000e-07	32	535	6553	209696	22789	0.104914
bg	1	1.000000e-07	32	536	6566	210112	22792	0.104853
bg	1	1.000000e-07	32	537	6578	210496	22800	0.104795
bg	1	1.000000e-07	32	538	6591	210912	22801	0.104727
bg	1	1.000000e-07	32	539	6602	211264	22807	0.104655
bg	1	1.000000e-07	32	540	6614	211648	22808	0.104598
bg	1	1.000000e-07	32	541	6627	212064	22810	0.104540
bg	1	1.000000e-07	32	542	6639	212448	22815	0.104480
bg	1	1.000000e-07	32	543	6652	212864	22817	0.104423
bg	1	1.000000e-07	32	544	6665	213280	22820	0.104358
bg	1	1.000000e-07	32	545	6675	213600	22822	0.104303
bg	1	1.000000e-07	32	546	6688	214016	22824	0.104243
bg	1	1.000000e-07	32	547	6700	214400	22827	0.104184
bg	1	1.000000e-07	32	548	6713	214816	22829	0.104120
bg	1	1.000000e-07	32	549	6723	215136	22831	0.104057
bg	1	1.000000e-07	32	550	6735	215520	22834	0.103991
bg	1	1.000000e-07	32	551	6748	215936	22841	0.103931
bg	1	1.000000e-07	32	552	6760	216320	22846	0.103872
bg	1	1.000000e-07	32	553	6773	216736	22849	0.103809
bg	1	1.000000e-07	32	554	6786	217152	22855	0.103748
bg	1	1.000000e-07	32	555	6798	217536	22860	0.103694
bg	1	1.000000e-07	32	556	6811	217952	22865	0.103635
bg	1	1.000000e-07	32	557	6822	218304	22867	0.103574
bg	1	1.000000e-07	32	558	6834	218688	22869	0.103515
bg	1	1.000000e-07	32	559	6847	219104	22877	0.103456
bg	1	1.000000e-07	32	560	6860	219520	22880	0.103395
bg	1	1.000000e-07	32	561	6872	219904	22885	0.103336
bg	1	1.000000e-07	32	562	6885	220320	22893	0.103272
bg	1	1.000000e-07	32	563	6898	220736	22897	0.103212
bg	1	1.000000e-07	32	564	6910	221120	22902	0.103156
bg	1	1.000000e-07	32	565	6921	221472	22904	0.103100
bg	1	1.000000e-07	32	566	6934	221888	22906	0.103035
bg	1	1.000000e-07	32	567	6946	222272	22910	0.102978
bg	1	1.000000e-07	32	568	6959	222688	22917	0.102916
bg	1	1.000000e-07	32	569	6970	223040	22922	0.102859
bg	1	1.000000e-07	32	570	6982	223424	22924	0.102808
bg	1	1.000000e-07	32	571	6995	223840	22926	0.102753
bg	1	1.000000e-07	32	572	7007	224224	22931	0.102699
bg	1	1.000000e-07	32	573	7020	224640	22939	0.102641
bg	1	1.000000e-07	32	574	7033	225056	22945	0.102574
bg	1	1.000000e-07	32	575	7045	225440	22950	0.102523
bg	1	1.000000e-07	32	576	7058	225856	22954	0.102466
bg	1	1.000000e-07	32	577	7069	226208	22957	0.102406
bg	1	1.000000e-07	32	578	7081	226592	22957	0.102355
bg	1	1.000000e-07	32	579	7093	226976	22960	0.102294
bg	1	1.000000e-07	32	580	7106	227392	22963	0.102242
bg	1	1.000000e-07	32	581	7118	227776	22968	0.102190
bg	1	1.000000e-07	32	582	7131	228192	22971	0.102134
bg	1	1.000000e-07	32	583	7143	228576	22973	0.102079
bg	1	1.000000e-07	32	584	7156	228992	22977	0.102029
bg	1	1.000000e-07	32	585	7169	229408	22981	0.101963
bg	1	1.000000e-07	32	586	7181	229792	22982	0.101909
bg	1	1.000000e-07	32	587	7194	230208	22984	0.101857
bg	1	1.000000e-07	32	588	7207	230624	22985	0.101801
bg	1	1.000000e-07	32	589	7219	231008	22988	0.101751
bg	1	1.000000e-07	32	590	7231	231392	22990	0.101699
bg	1	1.000000e-07	32	591	7244	231808	22991	0.101645
bg	1	1.000000e-07	32	592	7257	232224	22995	0.101588
bg	1	1.000000e-07	32	593	7269	232608	23001	0.101535
bg	1	1.000000e-07	32	594	7282	233024	23006	0.101485
bg	1	1.000000e-07	32	595	7293	233376	23009	0.101424
bg	1	1.000000e-07	32	596	7305	233760	23012	0.101372
bg	1	1.000000e-07	32	597	7318	234176	23020	0.101312
bg	1	1.000000e-07	32	598	7331	234592	23023	0.101258
bg	1	1.000000e-07	32	599	7343	234976	23025	0.101204
bg	1	1.000000e-07	32	600	7356	235392	23031	0.101148
bg	1	1.000000e-07	32	601	7368	235776	23036	0.101097
bg	1	1.000000e-07	32	602	7381	236192	23039	0.101043
bg	1	1.000000e-07	32	603	7393	236576	23043	0.100999
bg	1	1.000000e-07	32	604	7405	236960	23047	0.100933
bg	1	1.000000e-07	32	605	7418	237376	23049	0.100882
bg	1	1.000000e-07	32	606	7430	237760	23050	0.100833
bg	1	1.000000e-07	32	607	7442	238144	23052	0.100783
bg	1	1.000000e-07	32	608	7454	238528	23053	0.100734
bg	1	1.000000e-07	32	609	7467	238944	23058	0.100671
bg	1	1.000000e-07	32	610	7479	239328	23061	0.100625
bg	1	1.000000e-07	32	611	7492	239744	23063	0.100557
bg	1	1.000000e-07	32	612	7503	240096	23065	0.100503
bg	1	1.000000e-07	32	613	7515	240480	23067	0.100456
bg	1	1.000000e-07	32	614	7528	240896	23072	0.100404
bg	1	1.000000e-07	32	615	7541	241312	23075	0.100353
bg	1	1.000000e-07	32	616	7553	241696	23077	0.100305
bg	1	1.000000e-07	32	617	7566	242112	23079	0.100252
bg	1	1.000000e-07	32	618	7579	242528	23082	0.100203
bg	1	1.000000e-07	32	619	7591	242912	23086	0.100153
bg	1	1.000000e-07	32	620	7604	243328	23090	0.100107
bg	1	1.000000e-07	32	621	7615	243680	23095	0.100049
bg	1	1.000000e-07	32	622	7627	244064	23101	0.100001
bg	1	1.000000e-07	32	623	7640	244480	23104	0.099951
bg	1	1.000000e-07	32	624	7653	244896	23108	0.099901
bg	1	1.000000e-07	32	625	7665	245280	23111	0.099853
bg	1	1.000000e-07	32	626	7678	245696	23121	0.099794
bg	1	1.000000e-07	32	627	7691	246112	23123	0.099740
bg	1	1.000000e-07	32	628	7703	246496	23129	0.099692
bg	1	1.000000e-07	32	629	7715	246880	23129	0.099644
bg	1	1.000000e-07	32	630	7726	247232	23135	0.099594
bg	1	1.000000e-07	32	631	7738	247616	23139	0.099546
bg	1	1.000000e-07	32	632	7751	248032	23141	0.099497
bg	1	1.000000e-07	32	633	7764	248448	23143	0.099451
bg	1	1.000000e-07	32	634	7774	248768	23145	0.099406
bg	1	1.000000e-07	32	635	7786	249152	23147	0.099353
bg	1	1.000000e-07	32	636	7797	249504	23150	0.099296
bg	1	1.000000e-07	32	637	7809	249888	23151	0.099250
bg	1	1.000000e-07	32	638	7822	250304	23157	0.099200
bg	1	1.000000e-07	32	639	7833	250656	23161	0.099152
bg	1	1.000000e-07	32	640	7846	251072	23163	0.099102
bg	1	1.000000e-07	32	641	7857	251424	23165	0.099056
bg	1	1.000000e-07	32	642	7869	251808	23168	0.099010
bg	1	1.000000e-07	32	643	7881	252192	23170	0.098961
bg	1	1.000000e-07	32	644	7893	252576	23173	0.098917
bg	1	1.000000e-07	32	645	7906	252992	23181	0.098870
bg	1	1.000000e-07	32	646	7917	253344	23181	0.098816
bg	1	1.000000e-07	32	647	7927	253664	23182	0.098774
bg	1	1.000000e-07	32	648	7940	254080	23188	0.098725
bg	1	1.000000e-07	32	649	7953	254496	23190	0.098670
bg	1	1.000000e-07	32	650	7965	254880	23194	0.098624
bg	1	1.000000e-07	32	651	7978	255296	23197	0.098576
bg	1	1.000000e-07	32	652	7991	255712	23200	0.098531
bg	1	1.000000e-07	32	653	8003	256096	23201	0.098491
bg	1	1.000000e-07	32	654	8016	256512	23205	0.098442
bg	1	1.000000e-07	32	655	8029	256928	23206	0.098395
bg	1	1.000000e-07	32	656	8039	257248	23207	0.098345
bg	1	1.000000e-07	32	657	8052	257664	23210	0.098298
bg	1	1.000000e-07	32	658	8065	258080	23212	0.098254
bg	1	1.000000e-07	32	659	8076	258432	23216	0.098208
bg	1	1.000000e-07	32	660	8086	258752	23218	0.098154
bg	1	1.000000e-07	32	661	8099	259168	23218	0.098101
bg	1	1.000000e-07	32	662	8111	259552	23223	0.098057
bg	1	1.000000e-07	32	663	8124	259968	23226	0.098015
bg	1	1.000000e-07	32	664	8137	260384	23230	0.097962
bg	1	1.000000e-07	32	665	8149	260768	23232	0.097913
bg	1	1.000000e-07	32	666	8162	261184	23233	0.097864
bg	1	1.000000e-07	32	667	8175	261600	23235	0.097820
bg	1	1.000000e-07	32	668	8187	261984	23241	0.097778
bg	1	1.000000e-07	32	669	8200	262400	23241	0.097731
bg	1	1.000000e-07	32	670	8211	262752	23244	0.097688
bg	1	1.000000e-07	32	671	8223	263136	23247	0.097642
bg	1	1.000000e-07	32	672	8236	263552	23247	0.097595
bg	1	1.000000e-07	32	673	8248	263936	23249	0.097557
bg	1	1.000000e-07	32	674	8259	264288	23251	0.097506
bg	1	1.000000e-07	32	675	8270	264640	23254	0.097451
bg	1	1.000000e-07	32	676	8283	265056	23257	0.097407
bg	1	1.000000e-07	32	677	8295	265440	23259	0.097367
bg	1	1.000000e-07	32	678	8306	265792	23260	0.097326
bg	1	1.000000e-07	32	679	8319	266208	23263	0.097280
bg	1	1.000000e-07	32	680	8331	266592	23265	0.097238
bg	1	1.000000e-07	32	681	8343	266976	23274	0.097196
bg	1	1.000000e-07	32	682	8356	267392	23277	0.097151
bg	1	1.000000e-07	32	683	8368	267776	23279	0.097112
bg	1	1.000000e-07	32	684	8381	268192	23282	0.097069
bg	1	1.000000e-07	32	685	8392	268544	23283	0.097023
bg	1	1.000000e-07	32	686	8404	268928	23284	0.096985
bg	1	1.000000e-07	32	687	8416	269312	23285	0.096936
bg	1	1.000000e-07	32	688	8429	269728	23288	0.096885
bg	1	1.000000e-07	32	689	8441	270112	23291	0.096845
bg	1	1.000000e-07	32	690	8454	270528	23293	0.096802
bg	1	1.000000e-07	32	691	8466	270912	23296	0.096761
bg	1	1.000000e-07	32	692	8479	271328	23297	0.096715
bg	1	1.000000e-07	32	693	8492	271744	23301	0.096671
bg	1	1.000000e-07	32	694	8504	272128	23303	0.096630
bg	1	1.000000e-07	32	695	8517	272544	23306	0.096591
bg	1	1.000000e-07	32	696	8530	272960	23309	0.096549
bg	1	1.000000e-07	32	697	8542	273344	23311	0.096509
bg	1	1.000000e-07	32	698	8555	273760	23314	0.096462
bg	1	1.000000e-07	32	699	8567	274144	23316	0.096423
bg	1	1.000000e-07	32	700	8579	274528	23321	0.096377
bg	1	1.000000e-07	32	701	8592	274944	23321	0.096332
bg	1	1.000000e-07	32	702	8604	275328	23324	0.096294
bg	1	1.000000e-07	32	703	8615	275680	23325	0.096247
bg	1	1.000000e-07	32	704	8627	276064	23326	0.096211
bg	1	1.000000e-07	32	705	8640	276480	23328	0.096174
bg	1	1.000000e-07	32	706	8652	276864	23329	0.096138
bg	1	1.000000e-07	32	707	8665	277280	23333	0.096097
bg	1	1.000000e-07	32	708	8677	277664	23334	0.096056
bg	1	1.000000e-07	32	709	8690	278080	23337	0.096012
bg	1	1.000000e-07	32	710	8702	278464	23341	0.095971
bg	1	1.000000e-07	32	711	8715	278880	23345	0.095923
bg	1	1.000000e-07	32	712	8728	279296	23347	0.095879
bg	1	1.000000e-07	32	713	8740	279680	23349	0.095843
bg	1	1.000000e-07	32	714	8751	280032	23349	0.095802
bg	1	1.000000e-07	32	715	8764	280448	23351	0.095762
bg	1	1.000000e-07	32	716	8774	280768	23353	0.095725
bg	1	1.000000e-07	32	717	8787	281184	23357	0.095681
bg	1	1.000000e-07	32	718	8799	281568	23359	0.095639
bg	1	1.000000e-07	32	719	8812	281984	23362	0.095598
bg	1	1.000000e-07	32	720	8824	282368	23361	0.095562
bg	1	1.000000e-07	32	721	8837	282784	23360	0.095522
bg	1	1.000000e-07	32	722	8849	283168	23361	0.095487
bg	1	1.000000e-07	32	723	8860	283520	23362	0.095444
bg	1	1.000000e-07	32	724	8871	283872	23365	0.095407
bg	1	1.000000e-07	32	725	8882	284224	23367	0.095370
bg	1	1.000000e-07	32	726	8894	284608	23371	0.095331
bg	1	1.000000e-07	32	727	8907	285024	23375	0.095292
bg	1	1.000000e-07	32	728	8920	285440	23381	0.095254
bg	1	1.000000e-07	32	729	8932	285824	23384	0.095216
bg	1	1.000000e-07	32	730	8945	286240	23389	0.095175
bg	1	1.000000e-07	32	731	8958	286656	23391	0.095131
bg	1	1.000000e-07	32	732	8971	287072	23397	0.095087
bg	1	1.000000e-07	32	733	8983	287456	23399	0.095053
bg	1	1.000000e-07	32	734	8996	287872	23403	0.095014
bg	1	1.000000e-07	32	735	9008	288256	23404	0.094979
bg	1	1.000000e-07	32	736	9021	288672	23406	0.094942
bg	1	1.000000e-07	32	737	9034	289088	23408	0.094904
bg	1	1.000000e-07	32	738	9046	289472	23409	0.094865
bg	1	1.000000e-07	32	739	9059	289888	23413	0.094829
bg	1	1.000000e-07	32	740	9072	290304	23415	0.094787
bg	1	1.000000e-07	32	741	9083	290656	23416	0.094747
bg	1	1.000000e-07	32	742	9094	291008	23418	0.094713
bg	1	1.000000e-07	32	743	9104	291328	23421	0.094676
bg	1	1.000000e-07	32	744	9117	291744	23422	0.094639
bg	1	1.000000e-07	32	745	9130	292160	23423	0.094600
bg	1	1.000000e-07	32	746	9142	292544	23429	0.094566
bg	1	1.000000e-07	32	747	9155	292960	23431	0.094528
bg	1	1.000000e-07	32	748	9166	293312	23432	0.094486
bg	1	1.000000e-07	32	749	9178	293696	23432	0.094443
bg	1	1.000000e-07	32	750	9191	294112	23439	0.094405
bg	1	1.000000e-07	32	751	9203	294496	23443	0.094366
bg	1	1.000000e-07	32	752	9213	294816	23444	0.094325
bg	1	1.000000e-07	32	753	9224	295168	23447	0.094287
bg	1	1.000000e-07	32	754	9236	295552	23451	0.094250
bg	1	1.000000e-07	32	755	9249	295968	23453	0.094213
bg	1	1.000000e-07	32	756	9261	296352	23454	0.094174
bg	1	1.000000e-07	32	757	9273	296736	23458	0.094138
bg	1	1.000000e-07	32	758	9284	297088	23459	0.094097
bg	1	1.000000e-07	32	759	9295	297440	23461	0.094061
bg	1	1.000000e-07	32	760	9306	297792	23464	0.094024
bg	1	1.000000e-07	32	761	9316	298112	23468	0.093993
bg	1	1.000000e-07	32	762	9329	298528	23479	0.093940
bg	1	1.000000e-07	32	763	9339	298848	23480	0.093902
bg	1	1.000000e-07	32	764	9352	299264	23482	0.093860
bg	1	1.000000e-07	32	765	9364	299648	23483	0.093823
bg	1	1.000000e-07	32	766	9377	300064	23484	0.093785
bg	1	1.000000e-07	32	767	9389	300448	23489	0.093753
bg	1	1.000000e-07	32	768	9402	300864	23496	0.093715
bg	1	1.000000e-07	32	769	9415	301280	23496	0.093676
bg	1	1.000000e-07	32	770	9427	301664	23501	0.093641
bg	1	1.000000e-07	32	771	9440	302080	23506	0.093605
bg	1	1.000000e-07	32	772	9451	302432	23506	0.093565
bg	1	1.000000e-07	32	773	9461	302752	23507	0.093533
bg	1	1.000000e-07	32	774	9474	303168	23509	0.093493
bg	1	1.000000e-07	32	775	9486	303552	23511	0.093459
bg	1	1.000000e-07	32	776	9499	303968	23513	0.093420
bg	1	1.000000e-07	32	777	9512	304384	23515	0.093382
bg	1	1.000000e-07	32	778	9524	304768	23519	0.093347
bg	1	1.000000e-07	32	779	9537	305184	23522	0.093315
bg	1	1.000000e-07	32	780	9550	305600	23524	0.093278
bg	1	1.000000e-07	32	781	9562	305984	23525	0.093243
bg	1	1.000000e-07	32	782	9575	306400	23525	0.093209
bg	1	1.000000e-07	32	783	9586	306752	23527	0.093171
bg	1	1.000000e-07	32	784	9598	307136	23528	0.093140
bg	1	1.000000e-07	32	785	9609	307488	23530	0.093105
bg	1	1.000000e-07	32	786	9621	307872	23531	0.093071
bg	1	1.000000e-07	32	787	9632	308224	23535	0.093034
bg	1	1.000000e-07	32	788	9645	308640	23536	0.092997
bg	1	1.000000e-07	32	789	9655	308960	23540	0.092963
bg	1	1.000000e-07	32	790	9668	309376	23541	0.092926
bg	1	1.000000e-07	32	791	9680	309760	23543	0.092890
bg	1	1.000000e-07	32	792	9691	310112	23543	0.092858
bg	1	1.000000e-07	32	793	9704	310528	23546	0.092824
bg	1	1.000000e-07	32	794	9714	310848	23548	0.092788
bg	1	1.000000e-07	32	795	9727	311264	23549	0.092754
bg	1	1.000000e-07	32	796	9740	311680	23557	0.092720
bg	1	1.000000e-07	32	797	9752	312064	23558	0.092689
bg	1	1.000000e-07	32	798	9763	312416	23558	0.092655
bg	1	1.000000e-07	32	799	9776	312832	23558	0.092619
bg	1	1.000000e-07	32	800	9788	313216	23559	0.092588
bg	1	1.000000e-07	32	801	9799	313568	23560	0.092550
bg	1	1.000000e-07	32	802	9810	313920	23563	0.092513
bg	1	1.000000e-07	32	803	9820	314240	23564	0.092482
bg	1	1.000000e-07	32	804	9831	314592	23566	0.092447
bg	1	1.000000e-07	32	805	9844	315008	23569	0.092414
bg	1	1.000000e-07	32	806	9856	315392	23571	0.092381
bg	1	1.000000e-07	32	807	9869	315808	23572	0.092342
bg	1	1.000000e-07	32	808	9881	316192	23575	0.092307
bg	1	1.000000e-07	32	809	9892	316544	23575	0.092274
bg	1	1.000000e-07	32	810	9903	316896	23575	0.092243
bg	1	1.000000e-07	32	811	9915	317280	23577	0.092214
bg	1	1.000000e-07	32	812	9928	317696	23581	0.092177
bg	1	1.000000e-07	32	813	9941	318112	23583	0.092136
bg	1	1.000000e-07	32	814	9954	318528	23585	0.092105
bg	1	1.000000e-07	32	815	9964	318848	23588	0.092076
bg	1	1.000000e-07	32	816	9977	319264	23590	0.092042
bg	1	1.000000e-07	32	817	9990	319680	23592	0.092009
bg	1	1.000000e-07	32	818	10002	320064	23595	0.091978
bg	1	1.000000e-07	32	819	10015	320480	23596	0.091941
bg	1	1.000000e-07	32	820	10028	320896	23597	0.091912
bg	1	1.000000e-07	32	821	10040	321280	23598	0.091881
bg	1	1.000000e-07	32	822	10053	321696	23601	0.091849
bg	1	1.000000e-07	32	823	10066	322112	23602	0.091815
bg	1	1.000000e-07	32	824	10076	322432	23603	0.091782
bg	1	1.000000e-07	32	825	10089	322848	23606	0.091744
bg	1	1.000000e-07	32	826	10099	323168	23608	0.091711
bg	1	1.000000e-07	32	827	10112	323584	23612	0.091676
bg	1	1.000000e-07	32	828	10125	324000	23615	0.091643
bg	1	1.000000e-07	32	829	10136	324352	23616	0.091610
bg	1	1.000000e-07	32	830	10148	324736	23616	0.091578
bg	1	1.000000e-07	32	831	10161	325152	23618	0.091547
bg	1	1.000000e-07	32	832	10172	325504	23619	0.091513
bg	1	1.000000e-07	32	833	10184	325888	23620	0.091483
bg	1	1.000000e-07	32	834	10197	326304	23621	0.091448
bg	1	1.000000e-07	32	835	10210	326720	23624	0.091417
bg	1	1.000000e-07	32	836	10222	327104	23624	0.091386
bg	1	1.000000e-07	32	837	10235	327520	23628	0.091352
bg	1	1.000000e-07	32	838	10248	327936	23631	0.091315
bg	1	1.000000e-07	32	839	10260	328320	23633	0.091287
bg	1	1.000000e-07	32	840	10272	328704	23634	0.091254
bg	1	1.000000e-07	32	841	10285	329120	23634	0.091223
bg	1	1.000000e-07	32	842	10298	329536	23636	0.091189
bg	1	1.000000e-07	32	843	10308	329856	23639	0.091156
bg	1	1.000000e-07	32	844	10321	330272	23641	0.091123
bg	1	1.000000e-07	32	845	10332	330624	23644	0.091092
bg	1	1.000000e-07	32	846	10344	331008	23647	0.091057
bg	1	1.000000e-07	32	847	10356	331392	23648	0.091030
bg	1	1.000000e-07	32	848	10369	331808	23650	0.090997
bg	1	1.000000e-07	32	849	10380	332160	23651	0.090949
bg	1	1.000000e-07	32	850	10393	332576	23651	0.090915
bg	1	1.000000e-07	32	851	10406	332992	23655	0.090884
bg	1	1.000000e-07	32	852	10418	333376	23656	0.090851
bg	1	1.000000e-07	32	853	10428	333696	23656	0.090815
bg	1	1.000000e-07	32	854	10440	334080	23658	0.090782
bg	1	1.000000e-07	32	855	10453	334496	23662	0.090748
bg	1	1.000000e-07	32	856	10464	334848	23666	0.090714
bg	1	1.000000e-07	32	857	10476	335232	23668	0.090684
bg	1	1.000000e-07	32	858	10488	335616	23672	0.090652
bg	1	1.000000e-07	32	859	10500	336000	23672	0.090622
bg	1	1.000000e-07	32	860	10513	336416	23673	0.090591
bg	1	1.000000e-07	32	861	10524	336768	23675	0.090560
bg	1	1.000000e-07	32	862	10534	337088	23677	0.090531
bg	1	1.000000e-07	32	863	10547	337504	23677	0.090503
bg	1	1.000000e-07	32	864	10560	337920	23679	0.090465
bg	1	1.000000e-07	32	865	10571	338272	23680	0.090434
bg	1	1.000000e-07	32	866	10583	338656	23682	0.090408
bg	1	1.000000e-07	32	867	10596	339072	23687	0.090373
bg	1	1.000000e-07	32	868	10609	339488	23688	0.090343
bg	1	1.000000e-07	32	869	10621	339872	23688	0.090313
bg	1	1.000000e-07	32	870	10634	340288	23688	0.090283
bg	1	1.000000e-07	32	871	10647	340704	23690	0.090256
bg	1	1.000000e-07	32	872	10657	341024	23692	0.090225
bg	1	1.000000e-07	32	873	10670	341440	23693	0.090192
bg	1	1.000000e-07	32	874	10683	341856	23696	0.090162
bg	1	1.000000e-07	32	875	10695	342240	23696	0.090128
bg	1	1.000000e-07	32	876	10708	342656	23701	0.090098
bg	1	1.000000e-07	32	877	10721	343072	23703	0.090068
bg	1	1.000000e-07	32	878	10733	343456	23708	0.090031
bg	1	1.000000e-07	32	879	10744	343808	23709	0.090000
bg	1	1.000000e-07	32	880	10757	344224	23713	0.089966
bg	1	1.000000e-07	32	881	10769	344608	23714	0.089936
bg	1	1.000000e-07	32	882	10782	345024	23714	0.089906
bg	1	1.000000e-07	32	883	10794	345408	23715	0.089858
bg	1	1.000000e-07	32	884	10804	345728	23718	0.089830
bg	1	1.000000e-07	32	885	10817	346144	23719	0.089801
bg	1	1.000000e-07	32	886	10830	346560	23719	0.089771
bg	1	1.000000e-07	32	887	10842	346944	23721	0.089735
bg	1	1.000000e-07	32	888	10852	347264	23722	0.089709
bg	1	1.000000e-07	32	889	10865	347680	23723	0.089682
bg	1	1.000000e-07	32	890	10877	348064	23727	0.089657
bg	1	1.000000e-07	32	891	10888	348416	23729	0.089626
bg	1	1.000000e-07	32	892	10901	348832	23732	0.089594
bg	1	1.000000e-07	32	893	10912	349184	23732	0.089565
bg	1	1.000000e-07	32	894	10924	349568	23734	0.089538
bg	1	1.000000e-07	32	895	10937	349984	23734	0.089509
bg	1	1.000000e-07	32	896	10948	350336	23737	0.089477
bg	1	1.000000e-07	32	897	10958	350656	23738	0.089451
bg	1	1.000000e-07	32	898	10971	351072	23738	0.089418
bg	1	1.000000e-07	32	899	10983	351456	23739	0.089392
bg	1	1.000000e-07	32	900	10994	351808	23740	0.089352
bg	1	1.000000e-07	32	901	11007	352224	23740	0.089322
bg	1	1.000000e-07	32	902	11019	352608	23741	0.089292
bg	1	1.000000e-07	32	903	11032	353024	23744	0.089265
bg	1	1.000000e-07	32	904	11045	353440	23746	0.089232
bg	1	1.000000e-07	32	905	11057	353824	23747	0.089206
bg	1	1.000000e-07	32	906	11068	354176	23748	0.089180
bg	1	1.000000e-07	32	907	11080	354560	23751	0.089153
bg	1	1.000000e-07	32	908	11092	354944	23754	0.089126
bg	1	1.000000e-07	32	909	11105	355360	23757	0.089097
bg	1	1.000000e-07	32	910	11118	355776	23760	0.089059
bg	1	1.000000e-07	32	911	11130	356160	23762	0.089030
bg	1	1.000000e-07	32	912	11142	356544	23762	0.089002
bg	1	1.000000e-07	32	913	11153	356896	23764	0.088965
bg	1	1.000000e-07	32	914	11163	357216	23764	0.088937
bg	1	1.000000e-07	32	915	11174	357568	23765	0.088908
bg	1	1.000000e-07	32	916	11186	357952	23765	0.088880
bg	1	1.000000e-07	32	917	11197	358304	23766	0.088851
bg	1	1.000000e-07	32	918	11209	358688	23766	0.088825
bg	1	1.000000e-07	32	919	11222	359104	23766	0.088794
bg	1	1.000000e-07	32	920	11235	359520	23766	0.088765
bg	1	1.000000e-07	32	921	11247	359904	23766	0.088740
bg	1	1.000000e-07	32	922	11259	360288	23769	0.088708
bg	1	1.000000e-07	32	923	11272	360704	23771	0.088680
bg	1	1.000000e-07	32	924	11283	361056	23773	0.088650
bg	1	1.000000e-07	32	925	11293	361376	23774	0.088624
bg	1	1.000000e-07	32	926	11304	361728	23776	0.088593
bg	1	1.000000e-07	32	927	11315	362080	23777	0.088569
bg	1	1.000000e-07	32	928	11328	362496	23780	0.088543
bg	1	1.000000e-07	32	929	11341	362912	23783	0.088513
bg	1	1.000000e-07	32	930	11353	363296	23786	0.088488
bg	1	1.000000e-07	32	931	11366	363712	23788	0.088458
bg	1	1.000000e-07	32	932	11379	364128	23790	0.088428
bg	1	1.000000e-07	32	933	11391	364512	23790	0.088404
bg	1	1.000000e-07	32	934	11404	364928	23793	0.088379
bg	1	1.000000e-07	32	935	11417	365344	23796	0.088346
bg	1	1.000000e-07	32	936	11428	365696	23797	0.088320
bg	1	1.000000e-07	32	937	11441	366112	23800	0.088293
bg	1	1.000000e-07	32	938	11454	366528	23801	0.088259
bg	1	1.000000e-07	32	939	11466	366912	23804	0.088237
bg	1	1.000000e-07	32	940	11477	367264	23805	0.088210
bg	1	1.000000e-07	32	941	11490	367680	23805	0.088184
bg	1	1.000000e-07	32	942	11503	368096	23805	0.088153
bg	1	1.000000e-07	32	943	11515	368480	23807	0.088128
bg	1	1.000000e-07	32	944	11526	368832	23807	0.088102
bg	1	1.000000e-07	32	945	11538	369216	23808	0.088078
bg	1	1.000000e-07	32	946	11551	369632	23810	0.088052
bg	1	1.000000e-07	32	947	11563	370016	23813	0.088024
bg	1	1.000000e-07	32	948	11576	370432	23813	0.087996
bg	1	1.000000e-07	32	949	11588	370816	23815	0.087971
bg	1	1.000000e-07	32	950	11601	371232	23817	0.087943
bg	1	1.000000e-07	32	951	11614	371648	23818	0.087917
bg	1	1.000000e-07	32	952	11626	372032	23823	0.087887
bg	1	1.000000e-07	32	953	11638	372416	23824	0.087864
bg	1	1.000000e-07	32	954	11649	372768	23824	0.087835
bg	1	1.000000e-07	32	955	11662	373184	23828	0.087809
bg	1	1.000000e-07	32	956	11674	373568	23832	0.087783
bg	1	1.000000e-07	32	957	11685	373920	23833	0.087755
bg	1	1.000000e-07	32	958	11695	374240	23833	0.087733
bg	1	1.000000e-07	32	959	11708	374656	23833	0.087707
bg	1	1.000000e-07	32	960	11721	375072	23837	0.087684
bg	1	1.000000e-07	32	961	11733	375456	23838	0.087662
bg	1	1.000000e-07	32	962	11746	375872	23839	0.087632
bg	1	1.000000e-07	32	963	11758	376256	23840	0.087608
bg	1	1.000000e-07	32	964	11771	376672	23842	0.087580
bg	1	1.000000e-07	32	965	11782	377024	23844	0.087551
bg	1	1.000000e-07	32	966	11794	377408	23844	0.087523
bg	1	1.000000e-07	32	967	11806	377792	23845	0.087496
bg	1	1.000000e-07	32	968	11819	378208	23846	0.087470
bg	1	1.000000e-07	32	969	11831	378592	23846	0.087445
bg	1	1.000000e-07	32	970	11844	379008	23847	0.087421
bg	1	1.000000e-07	32	971	11856	379392	23847	0.087398
bg	1	1.000000e-07	32	972	11869	379808	23848	0.087371
bg	1	1.000000e-07	32	973	11882	380224	23850	0.087343
bg	1	1.000000e-07	32	974	11894	380608	23853	0.087305
bg	1	1.000000e-07	32	975	11907	381024	23853	0.087278
bg	1	1.000000e-07	32	976	11917	381344	23853	0.087254
bg	1	1.000000e-07	32	977	11928	381696	23854	0.087226
bg	1	1.000000e-07	32	978	11939	382048	23854	0.087198
bg	1	1.000000e-07	32	979	11951	382432	23856	0.087176
bg	1	1.000000e-07	32	980	11964	382848	23855	0.087146
bg	1	1.000000e-07	32	981	11977	383264	23857	0.087122
bg	1	1.000000e-07	32	982	11989	383648	23858	0.087098
bg	1	1.000000e-07	32	983	12002	384064	23859	0.087071
bg	1	1.000000e-07	32	984	12013	384416	23862	0.087046
bg	1	1.000000e-07	32	985	12025	384800	23863	0.087021
bg	1	1.000000e-07	32	986	12038	385216	23866	0.086993
bg	1	1.000000e-07	32	987	12049	385568	23866	0.086967
bg	1	1.000000e-07	32	988	12061	385952	23867	0.086945
bg	1	1.000000e-07	32	989	12074	386368	23868	0.086921
bg	1	1.000000e-07	32	990	12085	386720	23867	0.086897
bg	1	1.000000e-07	32	991	12096	387072	23870	0.086866
bg	1	1.000000e-07	32	992	12106	387392	23872	0.086846
bg	1	1.000000e-07	32	993	12119	387808	23873	0.086820
bg	1	1.000000e-07	32	994	12130	388160	23876	0.086792
bg	1	1.000000e-07	32	995	12140	388480	23878	0.086770
bg	1	1.000000e-07	32	996	12153	388896	23878	0.086745
bg	1	1.000000e-07	32	997	12166	389312	23880	0.086721
bg	1	1.000000e-07	32	998	12178	389696	23881	0.086698
bg	1	1.000000e-07	32	999	12191	390112	23881	0.086673
bg	1	1.000000e-07	32	1000	12204	390528	23883	0.086649

